Promises and pitfalls of deep neural networks in neuroimaging-based psychiatric research

By promising more accurate diagnostics and individual treatment recommendations, deep neural networks and in particular convolutional neural networks have advanced to a powerful tool in medical imaging. Here, we first give an introduction into methodological key concepts and resulting methodological promises including representation and transfer learning, as well as modelling domain-specific priors. After reviewing recent applications within neuroimaging-based psychiatric research, such as the diagnosis of psychiatric diseases, delineation of disease subtypes, normative modeling, and the development of neuroimaging biomarkers, we discuss current challenges. This includes for example the difficulty of training models on small, heterogeneous and biased data sets, the lack of validity of clinical labels, algorithmic bias, and the influence of confounding variables.

==> Promises and pitfalls of deep neural networks in neuroimaging-based psychiatry (revision 2)/figures/test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.397490in}{1.779000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.397490in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.397490in}{1.779000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.779000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118389in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{0.118389in}{1.492174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.652778in}{0.500000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.527778in,height=0.569444in]{test-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319077in}{0.942260in}}%
\pgfpathlineto{\pgfqpoint{1.402410in}{0.942260in}}%
\pgfpathmoveto{\pgfqpoint{1.360744in}{0.900594in}}%
\pgfpathlineto{\pgfqpoint{1.360744in}{0.983927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976236in}{1.000030in}}%
\pgfpathlineto{\pgfqpoint{2.059569in}{1.000030in}}%
\pgfpathmoveto{\pgfqpoint{2.017902in}{0.958364in}}%
\pgfpathlineto{\pgfqpoint{2.017902in}{1.041697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996307in}{1.083907in}}%
\pgfpathlineto{\pgfqpoint{2.079640in}{1.083907in}}%
\pgfpathmoveto{\pgfqpoint{2.037974in}{1.042241in}}%
\pgfpathlineto{\pgfqpoint{2.037974in}{1.125574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449982in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{1.533315in}{1.000038in}}%
\pgfpathmoveto{\pgfqpoint{1.491648in}{0.958372in}}%
\pgfpathlineto{\pgfqpoint{1.491648in}{1.041705in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757645in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{1.840978in}{1.143404in}}%
\pgfpathmoveto{\pgfqpoint{1.799311in}{1.101737in}}%
\pgfpathlineto{\pgfqpoint{1.799311in}{1.185071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659004in}{0.856995in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{0.856995in}}%
\pgfpathmoveto{\pgfqpoint{1.700670in}{0.815328in}}%
\pgfpathlineto{\pgfqpoint{1.700670in}{0.898662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458674in}{1.066645in}}%
\pgfpathlineto{\pgfqpoint{1.542007in}{1.066645in}}%
\pgfpathmoveto{\pgfqpoint{1.500341in}{1.024979in}}%
\pgfpathlineto{\pgfqpoint{1.500341in}{1.108312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786397in}{1.147209in}}%
\pgfpathlineto{\pgfqpoint{1.869731in}{1.147209in}}%
\pgfpathmoveto{\pgfqpoint{1.828064in}{1.105542in}}%
\pgfpathlineto{\pgfqpoint{1.828064in}{1.188875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519615in}{1.039540in}}%
\pgfpathlineto{\pgfqpoint{2.602949in}{1.039540in}}%
\pgfpathmoveto{\pgfqpoint{2.561282in}{0.997873in}}%
\pgfpathlineto{\pgfqpoint{2.561282in}{1.081207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663309in}{0.960178in}}%
\pgfpathlineto{\pgfqpoint{1.746643in}{0.960178in}}%
\pgfpathmoveto{\pgfqpoint{1.704976in}{0.918512in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{1.001845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598363in}{1.134313in}}%
\pgfpathlineto{\pgfqpoint{1.681697in}{1.134313in}}%
\pgfpathmoveto{\pgfqpoint{1.640030in}{1.092646in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{1.175979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396544in}{1.057533in}}%
\pgfpathlineto{\pgfqpoint{1.479877in}{1.057533in}}%
\pgfpathmoveto{\pgfqpoint{1.438211in}{1.015866in}}%
\pgfpathlineto{\pgfqpoint{1.438211in}{1.099199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886065in}{1.055229in}}%
\pgfpathlineto{\pgfqpoint{1.969398in}{1.055229in}}%
\pgfpathmoveto{\pgfqpoint{1.927731in}{1.013563in}}%
\pgfpathlineto{\pgfqpoint{1.927731in}{1.096896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267290in}{1.144237in}}%
\pgfpathlineto{\pgfqpoint{1.350624in}{1.144237in}}%
\pgfpathmoveto{\pgfqpoint{1.308957in}{1.102570in}}%
\pgfpathlineto{\pgfqpoint{1.308957in}{1.185904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997515in}{0.977352in}}%
\pgfpathlineto{\pgfqpoint{2.080849in}{0.977352in}}%
\pgfpathmoveto{\pgfqpoint{2.039182in}{0.935685in}}%
\pgfpathlineto{\pgfqpoint{2.039182in}{1.019019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647038in}{1.129644in}}%
\pgfpathlineto{\pgfqpoint{1.730372in}{1.129644in}}%
\pgfpathmoveto{\pgfqpoint{1.688705in}{1.087977in}}%
\pgfpathlineto{\pgfqpoint{1.688705in}{1.171311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263187in}{1.075388in}}%
\pgfpathlineto{\pgfqpoint{1.346520in}{1.075388in}}%
\pgfpathmoveto{\pgfqpoint{1.304853in}{1.033722in}}%
\pgfpathlineto{\pgfqpoint{1.304853in}{1.117055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651531in}{1.119165in}}%
\pgfpathlineto{\pgfqpoint{1.734864in}{1.119165in}}%
\pgfpathmoveto{\pgfqpoint{1.693198in}{1.077498in}}%
\pgfpathlineto{\pgfqpoint{1.693198in}{1.160832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429999in}{1.170627in}}%
\pgfpathlineto{\pgfqpoint{1.513333in}{1.170627in}}%
\pgfpathmoveto{\pgfqpoint{1.471666in}{1.128961in}}%
\pgfpathlineto{\pgfqpoint{1.471666in}{1.212294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615041in}{1.075786in}}%
\pgfpathlineto{\pgfqpoint{1.698374in}{1.075786in}}%
\pgfpathmoveto{\pgfqpoint{1.656708in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{1.656708in}{1.117453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403456in}{1.003997in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{1.003997in}}%
\pgfpathmoveto{\pgfqpoint{1.445123in}{0.962330in}}%
\pgfpathlineto{\pgfqpoint{1.445123in}{1.045664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744684in}{1.158442in}}%
\pgfpathlineto{\pgfqpoint{1.828018in}{1.158442in}}%
\pgfpathmoveto{\pgfqpoint{1.786351in}{1.116776in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{1.200109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701392in}{1.145845in}}%
\pgfpathlineto{\pgfqpoint{1.784726in}{1.145845in}}%
\pgfpathmoveto{\pgfqpoint{1.743059in}{1.104178in}}%
\pgfpathlineto{\pgfqpoint{1.743059in}{1.187512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{1.074927in}}%
\pgfpathlineto{\pgfqpoint{1.564842in}{1.074927in}}%
\pgfpathmoveto{\pgfqpoint{1.523175in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{1.523175in}{1.116593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641181in}{0.965282in}}%
\pgfpathlineto{\pgfqpoint{1.724514in}{0.965282in}}%
\pgfpathmoveto{\pgfqpoint{1.682847in}{0.923615in}}%
\pgfpathlineto{\pgfqpoint{1.682847in}{1.006948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589973in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{1.673306in}{0.840997in}}%
\pgfpathmoveto{\pgfqpoint{1.631640in}{0.799331in}}%
\pgfpathlineto{\pgfqpoint{1.631640in}{0.882664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789601in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.013858in}}%
\pgfpathmoveto{\pgfqpoint{1.831267in}{0.972191in}}%
\pgfpathlineto{\pgfqpoint{1.831267in}{1.055525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780467in}{0.988223in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{0.988223in}}%
\pgfpathmoveto{\pgfqpoint{1.822133in}{0.946556in}}%
\pgfpathlineto{\pgfqpoint{1.822133in}{1.029889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587343in}{1.055298in}}%
\pgfpathlineto{\pgfqpoint{1.670676in}{1.055298in}}%
\pgfpathmoveto{\pgfqpoint{1.629010in}{1.013632in}}%
\pgfpathlineto{\pgfqpoint{1.629010in}{1.096965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472097in}{1.315272in}}%
\pgfpathlineto{\pgfqpoint{1.555431in}{1.315272in}}%
\pgfpathmoveto{\pgfqpoint{1.513764in}{1.273605in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{1.356939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699326in}{1.103879in}}%
\pgfpathlineto{\pgfqpoint{1.782659in}{1.103879in}}%
\pgfpathmoveto{\pgfqpoint{1.740992in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{1.740992in}{1.145546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801301in}{1.135667in}}%
\pgfpathlineto{\pgfqpoint{1.884634in}{1.135667in}}%
\pgfpathmoveto{\pgfqpoint{1.842968in}{1.094000in}}%
\pgfpathlineto{\pgfqpoint{1.842968in}{1.177334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666731in}{0.912338in}}%
\pgfpathlineto{\pgfqpoint{1.750064in}{0.912338in}}%
\pgfpathmoveto{\pgfqpoint{1.708398in}{0.870671in}}%
\pgfpathlineto{\pgfqpoint{1.708398in}{0.954005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555248in}{1.119823in}}%
\pgfpathlineto{\pgfqpoint{1.638581in}{1.119823in}}%
\pgfpathmoveto{\pgfqpoint{1.596914in}{1.078157in}}%
\pgfpathlineto{\pgfqpoint{1.596914in}{1.161490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398697in}{1.130907in}}%
\pgfpathlineto{\pgfqpoint{1.482030in}{1.130907in}}%
\pgfpathmoveto{\pgfqpoint{1.440363in}{1.089240in}}%
\pgfpathlineto{\pgfqpoint{1.440363in}{1.172573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350019in}{1.112540in}}%
\pgfpathlineto{\pgfqpoint{1.433353in}{1.112540in}}%
\pgfpathmoveto{\pgfqpoint{1.391686in}{1.070874in}}%
\pgfpathlineto{\pgfqpoint{1.391686in}{1.154207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787187in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.854742in}}%
\pgfpathmoveto{\pgfqpoint{1.828854in}{0.813075in}}%
\pgfpathlineto{\pgfqpoint{1.828854in}{0.896408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525622in}{0.931918in}}%
\pgfpathlineto{\pgfqpoint{1.608955in}{0.931918in}}%
\pgfpathmoveto{\pgfqpoint{1.567289in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{1.567289in}{0.973585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225157in}{1.192108in}}%
\pgfpathlineto{\pgfqpoint{1.308490in}{1.192108in}}%
\pgfpathmoveto{\pgfqpoint{1.266823in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{1.233775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910164in}{1.024539in}}%
\pgfpathlineto{\pgfqpoint{1.993497in}{1.024539in}}%
\pgfpathmoveto{\pgfqpoint{1.951831in}{0.982872in}}%
\pgfpathlineto{\pgfqpoint{1.951831in}{1.066205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530598in}{1.080503in}}%
\pgfpathlineto{\pgfqpoint{1.613931in}{1.080503in}}%
\pgfpathmoveto{\pgfqpoint{1.572265in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{1.572265in}{1.122170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464186in}{0.937519in}}%
\pgfpathlineto{\pgfqpoint{1.547519in}{0.937519in}}%
\pgfpathmoveto{\pgfqpoint{1.505852in}{0.895852in}}%
\pgfpathlineto{\pgfqpoint{1.505852in}{0.979186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334294in}{1.169018in}}%
\pgfpathlineto{\pgfqpoint{1.417627in}{1.169018in}}%
\pgfpathmoveto{\pgfqpoint{1.375961in}{1.127352in}}%
\pgfpathlineto{\pgfqpoint{1.375961in}{1.210685in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580204in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{1.663538in}{0.954396in}}%
\pgfpathmoveto{\pgfqpoint{1.621871in}{0.912729in}}%
\pgfpathlineto{\pgfqpoint{1.621871in}{0.996062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610677in}{1.149185in}}%
\pgfpathlineto{\pgfqpoint{1.694010in}{1.149185in}}%
\pgfpathmoveto{\pgfqpoint{1.652344in}{1.107518in}}%
\pgfpathlineto{\pgfqpoint{1.652344in}{1.190851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540801in}{1.022925in}}%
\pgfpathlineto{\pgfqpoint{1.624135in}{1.022925in}}%
\pgfpathmoveto{\pgfqpoint{1.582468in}{0.981259in}}%
\pgfpathlineto{\pgfqpoint{1.582468in}{1.064592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680743in}{1.148119in}}%
\pgfpathlineto{\pgfqpoint{1.764076in}{1.148119in}}%
\pgfpathmoveto{\pgfqpoint{1.722409in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{1.722409in}{1.189786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429686in}{1.198866in}}%
\pgfpathlineto{\pgfqpoint{1.513020in}{1.198866in}}%
\pgfpathmoveto{\pgfqpoint{1.471353in}{1.157200in}}%
\pgfpathlineto{\pgfqpoint{1.471353in}{1.240533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357032in}{1.162665in}}%
\pgfpathlineto{\pgfqpoint{1.440365in}{1.162665in}}%
\pgfpathmoveto{\pgfqpoint{1.398699in}{1.120998in}}%
\pgfpathlineto{\pgfqpoint{1.398699in}{1.204331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644944in}{1.111754in}}%
\pgfpathlineto{\pgfqpoint{1.728277in}{1.111754in}}%
\pgfpathmoveto{\pgfqpoint{1.686610in}{1.070087in}}%
\pgfpathlineto{\pgfqpoint{1.686610in}{1.153420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506461in}{0.840962in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{0.840962in}}%
\pgfpathmoveto{\pgfqpoint{1.548128in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{1.548128in}{0.882629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758415in}{1.031610in}}%
\pgfpathlineto{\pgfqpoint{1.841748in}{1.031610in}}%
\pgfpathmoveto{\pgfqpoint{1.800082in}{0.989943in}}%
\pgfpathlineto{\pgfqpoint{1.800082in}{1.073276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509031in}{0.985704in}}%
\pgfpathlineto{\pgfqpoint{1.592364in}{0.985704in}}%
\pgfpathmoveto{\pgfqpoint{1.550698in}{0.944037in}}%
\pgfpathlineto{\pgfqpoint{1.550698in}{1.027370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392099in}{0.961443in}}%
\pgfpathlineto{\pgfqpoint{1.475433in}{0.961443in}}%
\pgfpathmoveto{\pgfqpoint{1.433766in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{1.433766in}{1.003109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775674in}{1.434611in}}%
\pgfpathlineto{\pgfqpoint{1.859007in}{1.434611in}}%
\pgfpathmoveto{\pgfqpoint{1.817340in}{1.392944in}}%
\pgfpathlineto{\pgfqpoint{1.817340in}{1.476277in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201401in}{1.279188in}}%
\pgfpathlineto{\pgfqpoint{1.284734in}{1.279188in}}%
\pgfpathmoveto{\pgfqpoint{1.243067in}{1.237521in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{1.320855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565482in}{1.101801in}}%
\pgfpathlineto{\pgfqpoint{1.648816in}{1.101801in}}%
\pgfpathmoveto{\pgfqpoint{1.607149in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{1.607149in}{1.143468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838536in}{1.017557in}}%
\pgfpathlineto{\pgfqpoint{1.921870in}{1.017557in}}%
\pgfpathmoveto{\pgfqpoint{1.880203in}{0.975890in}}%
\pgfpathlineto{\pgfqpoint{1.880203in}{1.059224in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429436in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{1.512770in}{1.041182in}}%
\pgfpathmoveto{\pgfqpoint{1.471103in}{0.999515in}}%
\pgfpathlineto{\pgfqpoint{1.471103in}{1.082848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647384in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{1.730718in}{1.193123in}}%
\pgfpathmoveto{\pgfqpoint{1.689051in}{1.151456in}}%
\pgfpathlineto{\pgfqpoint{1.689051in}{1.234789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760829in}{1.068638in}}%
\pgfpathlineto{\pgfqpoint{1.844162in}{1.068638in}}%
\pgfpathmoveto{\pgfqpoint{1.802496in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.802496in}{1.110304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427316in}{1.131945in}}%
\pgfpathlineto{\pgfqpoint{1.510649in}{1.131945in}}%
\pgfpathmoveto{\pgfqpoint{1.468982in}{1.090279in}}%
\pgfpathlineto{\pgfqpoint{1.468982in}{1.173612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494588in}{1.191194in}}%
\pgfpathlineto{\pgfqpoint{1.577922in}{1.191194in}}%
\pgfpathmoveto{\pgfqpoint{1.536255in}{1.149527in}}%
\pgfpathlineto{\pgfqpoint{1.536255in}{1.232861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582772in}{1.016384in}}%
\pgfpathlineto{\pgfqpoint{1.666105in}{1.016384in}}%
\pgfpathmoveto{\pgfqpoint{1.624439in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{1.624439in}{1.058051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890309in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{1.973643in}{0.987639in}}%
\pgfpathmoveto{\pgfqpoint{1.931976in}{0.945972in}}%
\pgfpathlineto{\pgfqpoint{1.931976in}{1.029306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729775in}{1.046326in}}%
\pgfpathlineto{\pgfqpoint{1.813109in}{1.046326in}}%
\pgfpathmoveto{\pgfqpoint{1.771442in}{1.004659in}}%
\pgfpathlineto{\pgfqpoint{1.771442in}{1.087993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629594in}{1.260134in}}%
\pgfpathlineto{\pgfqpoint{1.712928in}{1.260134in}}%
\pgfpathmoveto{\pgfqpoint{1.671261in}{1.218468in}}%
\pgfpathlineto{\pgfqpoint{1.671261in}{1.301801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730204in}{1.000586in}}%
\pgfpathlineto{\pgfqpoint{1.813537in}{1.000586in}}%
\pgfpathmoveto{\pgfqpoint{1.771871in}{0.958920in}}%
\pgfpathlineto{\pgfqpoint{1.771871in}{1.042253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733906in}{1.120304in}}%
\pgfpathlineto{\pgfqpoint{1.817239in}{1.120304in}}%
\pgfpathmoveto{\pgfqpoint{1.775573in}{1.078637in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{1.161971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486337in}{1.002286in}}%
\pgfpathlineto{\pgfqpoint{1.569670in}{1.002286in}}%
\pgfpathmoveto{\pgfqpoint{1.528003in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{1.043953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752786in}{0.927456in}}%
\pgfpathlineto{\pgfqpoint{1.836119in}{0.927456in}}%
\pgfpathmoveto{\pgfqpoint{1.794453in}{0.885790in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{0.969123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630165in}{0.965081in}}%
\pgfpathlineto{\pgfqpoint{1.713498in}{0.965081in}}%
\pgfpathmoveto{\pgfqpoint{1.671831in}{0.923414in}}%
\pgfpathlineto{\pgfqpoint{1.671831in}{1.006748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493509in}{1.033916in}}%
\pgfpathlineto{\pgfqpoint{1.576843in}{1.033916in}}%
\pgfpathmoveto{\pgfqpoint{1.535176in}{0.992249in}}%
\pgfpathlineto{\pgfqpoint{1.535176in}{1.075583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911237in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{1.994570in}{1.143537in}}%
\pgfpathmoveto{\pgfqpoint{1.952904in}{1.101871in}}%
\pgfpathlineto{\pgfqpoint{1.952904in}{1.185204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796305in}{1.295404in}}%
\pgfpathlineto{\pgfqpoint{1.879638in}{1.295404in}}%
\pgfpathmoveto{\pgfqpoint{1.837971in}{1.253737in}}%
\pgfpathlineto{\pgfqpoint{1.837971in}{1.337070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499881in}{1.052039in}}%
\pgfpathlineto{\pgfqpoint{1.583215in}{1.052039in}}%
\pgfpathmoveto{\pgfqpoint{1.541548in}{1.010372in}}%
\pgfpathlineto{\pgfqpoint{1.541548in}{1.093706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897316in}{1.110677in}}%
\pgfpathlineto{\pgfqpoint{1.980649in}{1.110677in}}%
\pgfpathmoveto{\pgfqpoint{1.938983in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{1.938983in}{1.152344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084673in}{1.036604in}}%
\pgfpathlineto{\pgfqpoint{2.168007in}{1.036604in}}%
\pgfpathmoveto{\pgfqpoint{2.126340in}{0.994937in}}%
\pgfpathlineto{\pgfqpoint{2.126340in}{1.078271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512335in}{1.035642in}}%
\pgfpathlineto{\pgfqpoint{1.595668in}{1.035642in}}%
\pgfpathmoveto{\pgfqpoint{1.554001in}{0.993975in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.077308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282867in}{1.001830in}}%
\pgfpathlineto{\pgfqpoint{1.366201in}{1.001830in}}%
\pgfpathmoveto{\pgfqpoint{1.324534in}{0.960163in}}%
\pgfpathlineto{\pgfqpoint{1.324534in}{1.043497in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726295in}{1.175646in}}%
\pgfpathlineto{\pgfqpoint{1.809628in}{1.175646in}}%
\pgfpathmoveto{\pgfqpoint{1.767961in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.767961in}{1.217313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481770in}{1.033201in}}%
\pgfpathlineto{\pgfqpoint{1.565103in}{1.033201in}}%
\pgfpathmoveto{\pgfqpoint{1.523436in}{0.991534in}}%
\pgfpathlineto{\pgfqpoint{1.523436in}{1.074867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432490in}{1.136069in}}%
\pgfpathlineto{\pgfqpoint{1.515823in}{1.136069in}}%
\pgfpathmoveto{\pgfqpoint{1.474156in}{1.094402in}}%
\pgfpathlineto{\pgfqpoint{1.474156in}{1.177736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817233in}{1.087166in}}%
\pgfpathlineto{\pgfqpoint{1.900566in}{1.087166in}}%
\pgfpathmoveto{\pgfqpoint{1.858900in}{1.045499in}}%
\pgfpathlineto{\pgfqpoint{1.858900in}{1.128833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244459in}{1.072604in}}%
\pgfpathlineto{\pgfqpoint{1.327793in}{1.072604in}}%
\pgfpathmoveto{\pgfqpoint{1.286126in}{1.030937in}}%
\pgfpathlineto{\pgfqpoint{1.286126in}{1.114271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338567in}{0.936821in}}%
\pgfpathlineto{\pgfqpoint{1.421900in}{0.936821in}}%
\pgfpathmoveto{\pgfqpoint{1.380234in}{0.895154in}}%
\pgfpathlineto{\pgfqpoint{1.380234in}{0.978487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721848in}{1.091928in}}%
\pgfpathlineto{\pgfqpoint{1.805182in}{1.091928in}}%
\pgfpathmoveto{\pgfqpoint{1.763515in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.133595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431005in}{1.230193in}}%
\pgfpathlineto{\pgfqpoint{1.514338in}{1.230193in}}%
\pgfpathmoveto{\pgfqpoint{1.472671in}{1.188527in}}%
\pgfpathlineto{\pgfqpoint{1.472671in}{1.271860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758912in}{1.158112in}}%
\pgfpathlineto{\pgfqpoint{1.842246in}{1.158112in}}%
\pgfpathmoveto{\pgfqpoint{1.800579in}{1.116446in}}%
\pgfpathlineto{\pgfqpoint{1.800579in}{1.199779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693259in}{1.081883in}}%
\pgfpathlineto{\pgfqpoint{1.776593in}{1.081883in}}%
\pgfpathmoveto{\pgfqpoint{1.734926in}{1.040217in}}%
\pgfpathlineto{\pgfqpoint{1.734926in}{1.123550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610442in}{1.021991in}}%
\pgfpathlineto{\pgfqpoint{1.693776in}{1.021991in}}%
\pgfpathmoveto{\pgfqpoint{1.652109in}{0.980324in}}%
\pgfpathlineto{\pgfqpoint{1.652109in}{1.063657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590297in}{0.961104in}}%
\pgfpathlineto{\pgfqpoint{1.673630in}{0.961104in}}%
\pgfpathmoveto{\pgfqpoint{1.631964in}{0.919437in}}%
\pgfpathlineto{\pgfqpoint{1.631964in}{1.002771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849011in}{1.129944in}}%
\pgfpathlineto{\pgfqpoint{1.932344in}{1.129944in}}%
\pgfpathmoveto{\pgfqpoint{1.890678in}{1.088277in}}%
\pgfpathlineto{\pgfqpoint{1.890678in}{1.171611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463383in}{1.196924in}}%
\pgfpathlineto{\pgfqpoint{1.546716in}{1.196924in}}%
\pgfpathmoveto{\pgfqpoint{1.505050in}{1.155257in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{1.238591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867236in}{1.154122in}}%
\pgfpathlineto{\pgfqpoint{1.950569in}{1.154122in}}%
\pgfpathmoveto{\pgfqpoint{1.908902in}{1.112456in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{1.195789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471347in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.554681in}{1.064070in}}%
\pgfpathmoveto{\pgfqpoint{1.513014in}{1.022404in}}%
\pgfpathlineto{\pgfqpoint{1.513014in}{1.105737in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249160in}{1.162989in}}%
\pgfpathlineto{\pgfqpoint{1.332493in}{1.162989in}}%
\pgfpathmoveto{\pgfqpoint{1.290826in}{1.121322in}}%
\pgfpathlineto{\pgfqpoint{1.290826in}{1.204655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587040in}{1.171942in}}%
\pgfpathlineto{\pgfqpoint{1.670374in}{1.171942in}}%
\pgfpathmoveto{\pgfqpoint{1.628707in}{1.130275in}}%
\pgfpathlineto{\pgfqpoint{1.628707in}{1.213609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621787in}{1.127259in}}%
\pgfpathlineto{\pgfqpoint{1.705121in}{1.127259in}}%
\pgfpathmoveto{\pgfqpoint{1.663454in}{1.085592in}}%
\pgfpathlineto{\pgfqpoint{1.663454in}{1.168925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433147in}{1.006730in}}%
\pgfpathlineto{\pgfqpoint{1.516481in}{1.006730in}}%
\pgfpathmoveto{\pgfqpoint{1.474814in}{0.965063in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{1.048397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673789in}{0.963528in}}%
\pgfpathlineto{\pgfqpoint{1.757122in}{0.963528in}}%
\pgfpathmoveto{\pgfqpoint{1.715456in}{0.921861in}}%
\pgfpathlineto{\pgfqpoint{1.715456in}{1.005195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247185in}{1.171622in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{1.171622in}}%
\pgfpathmoveto{\pgfqpoint{2.288851in}{1.129956in}}%
\pgfpathlineto{\pgfqpoint{2.288851in}{1.213289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669651in}{1.141080in}}%
\pgfpathlineto{\pgfqpoint{1.752985in}{1.141080in}}%
\pgfpathmoveto{\pgfqpoint{1.711318in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{1.711318in}{1.182747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671189in}{0.967945in}}%
\pgfpathlineto{\pgfqpoint{1.754522in}{0.967945in}}%
\pgfpathmoveto{\pgfqpoint{1.712855in}{0.926278in}}%
\pgfpathlineto{\pgfqpoint{1.712855in}{1.009611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734385in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{0.876504in}}%
\pgfpathmoveto{\pgfqpoint{1.776052in}{0.834838in}}%
\pgfpathlineto{\pgfqpoint{1.776052in}{0.918171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451630in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{1.534963in}{0.923649in}}%
\pgfpathmoveto{\pgfqpoint{1.493296in}{0.881983in}}%
\pgfpathlineto{\pgfqpoint{1.493296in}{0.965316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553192in}{1.037958in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{1.037958in}}%
\pgfpathmoveto{\pgfqpoint{1.594859in}{0.996291in}}%
\pgfpathlineto{\pgfqpoint{1.594859in}{1.079625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420315in}{1.147563in}}%
\pgfpathlineto{\pgfqpoint{1.503648in}{1.147563in}}%
\pgfpathmoveto{\pgfqpoint{1.461982in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{1.461982in}{1.189229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503130in}{1.073017in}}%
\pgfpathlineto{\pgfqpoint{1.586464in}{1.073017in}}%
\pgfpathmoveto{\pgfqpoint{1.544797in}{1.031351in}}%
\pgfpathlineto{\pgfqpoint{1.544797in}{1.114684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881584in}{1.018633in}}%
\pgfpathlineto{\pgfqpoint{1.964917in}{1.018633in}}%
\pgfpathmoveto{\pgfqpoint{1.923251in}{0.976966in}}%
\pgfpathlineto{\pgfqpoint{1.923251in}{1.060300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681289in}{1.115842in}}%
\pgfpathlineto{\pgfqpoint{1.764623in}{1.115842in}}%
\pgfpathmoveto{\pgfqpoint{1.722956in}{1.074176in}}%
\pgfpathlineto{\pgfqpoint{1.722956in}{1.157509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636800in}{1.192331in}}%
\pgfpathlineto{\pgfqpoint{1.720133in}{1.192331in}}%
\pgfpathmoveto{\pgfqpoint{1.678466in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.678466in}{1.233997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516095in}{1.174800in}}%
\pgfpathlineto{\pgfqpoint{1.599429in}{1.174800in}}%
\pgfpathmoveto{\pgfqpoint{1.557762in}{1.133133in}}%
\pgfpathlineto{\pgfqpoint{1.557762in}{1.216466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658392in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{1.741726in}{1.015734in}}%
\pgfpathmoveto{\pgfqpoint{1.700059in}{0.974068in}}%
\pgfpathlineto{\pgfqpoint{1.700059in}{1.057401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707153in}{1.015397in}}%
\pgfpathlineto{\pgfqpoint{1.790487in}{1.015397in}}%
\pgfpathmoveto{\pgfqpoint{1.748820in}{0.973730in}}%
\pgfpathlineto{\pgfqpoint{1.748820in}{1.057064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535742in}{1.151696in}}%
\pgfpathlineto{\pgfqpoint{1.619075in}{1.151696in}}%
\pgfpathmoveto{\pgfqpoint{1.577409in}{1.110029in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.193362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437670in}{1.045687in}}%
\pgfpathlineto{\pgfqpoint{1.521004in}{1.045687in}}%
\pgfpathmoveto{\pgfqpoint{1.479337in}{1.004020in}}%
\pgfpathlineto{\pgfqpoint{1.479337in}{1.087353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359867in}{1.117216in}}%
\pgfpathlineto{\pgfqpoint{1.443200in}{1.117216in}}%
\pgfpathmoveto{\pgfqpoint{1.401534in}{1.075550in}}%
\pgfpathlineto{\pgfqpoint{1.401534in}{1.158883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557677in}{1.041363in}}%
\pgfpathlineto{\pgfqpoint{1.641010in}{1.041363in}}%
\pgfpathmoveto{\pgfqpoint{1.599344in}{0.999696in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{1.083030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496504in}{1.075648in}}%
\pgfpathlineto{\pgfqpoint{1.579838in}{1.075648in}}%
\pgfpathmoveto{\pgfqpoint{1.538171in}{1.033981in}}%
\pgfpathlineto{\pgfqpoint{1.538171in}{1.117315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633813in}{0.896672in}}%
\pgfpathlineto{\pgfqpoint{1.717146in}{0.896672in}}%
\pgfpathmoveto{\pgfqpoint{1.675479in}{0.855006in}}%
\pgfpathlineto{\pgfqpoint{1.675479in}{0.938339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216613in}{1.273967in}}%
\pgfpathlineto{\pgfqpoint{1.299946in}{1.273967in}}%
\pgfpathmoveto{\pgfqpoint{1.258280in}{1.232300in}}%
\pgfpathlineto{\pgfqpoint{1.258280in}{1.315633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519773in}{0.982465in}}%
\pgfpathlineto{\pgfqpoint{1.603107in}{0.982465in}}%
\pgfpathmoveto{\pgfqpoint{1.561440in}{0.940799in}}%
\pgfpathlineto{\pgfqpoint{1.561440in}{1.024132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867431in}{1.066964in}}%
\pgfpathlineto{\pgfqpoint{1.950764in}{1.066964in}}%
\pgfpathmoveto{\pgfqpoint{1.909098in}{1.025297in}}%
\pgfpathlineto{\pgfqpoint{1.909098in}{1.108630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534279in}{1.195462in}}%
\pgfpathlineto{\pgfqpoint{1.617613in}{1.195462in}}%
\pgfpathmoveto{\pgfqpoint{1.575946in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{1.575946in}{1.237128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569777in}{0.925952in}}%
\pgfpathlineto{\pgfqpoint{1.653110in}{0.925952in}}%
\pgfpathmoveto{\pgfqpoint{1.611443in}{0.884285in}}%
\pgfpathlineto{\pgfqpoint{1.611443in}{0.967618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264959in}{0.797995in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{0.797995in}}%
\pgfpathmoveto{\pgfqpoint{1.306625in}{0.756329in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{0.839662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779605in}{1.081095in}}%
\pgfpathlineto{\pgfqpoint{1.862939in}{1.081095in}}%
\pgfpathmoveto{\pgfqpoint{1.821272in}{1.039428in}}%
\pgfpathlineto{\pgfqpoint{1.821272in}{1.122762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420013in}{0.925022in}}%
\pgfpathlineto{\pgfqpoint{1.503347in}{0.925022in}}%
\pgfpathmoveto{\pgfqpoint{1.461680in}{0.883356in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{0.966689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456287in}{0.982574in}}%
\pgfpathlineto{\pgfqpoint{1.539620in}{0.982574in}}%
\pgfpathmoveto{\pgfqpoint{1.497953in}{0.940908in}}%
\pgfpathlineto{\pgfqpoint{1.497953in}{1.024241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326019in}{0.929566in}}%
\pgfpathlineto{\pgfqpoint{1.409353in}{0.929566in}}%
\pgfpathmoveto{\pgfqpoint{1.367686in}{0.887899in}}%
\pgfpathlineto{\pgfqpoint{1.367686in}{0.971233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625299in}{1.111663in}}%
\pgfpathlineto{\pgfqpoint{1.708632in}{1.111663in}}%
\pgfpathmoveto{\pgfqpoint{1.666966in}{1.069996in}}%
\pgfpathlineto{\pgfqpoint{1.666966in}{1.153329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364037in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{1.447371in}{1.325862in}}%
\pgfpathmoveto{\pgfqpoint{1.405704in}{1.284195in}}%
\pgfpathlineto{\pgfqpoint{1.405704in}{1.367529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601583in}{1.117451in}}%
\pgfpathlineto{\pgfqpoint{1.684916in}{1.117451in}}%
\pgfpathmoveto{\pgfqpoint{1.643249in}{1.075784in}}%
\pgfpathlineto{\pgfqpoint{1.643249in}{1.159117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709232in}{0.946068in}}%
\pgfpathlineto{\pgfqpoint{1.792565in}{0.946068in}}%
\pgfpathmoveto{\pgfqpoint{1.750899in}{0.904402in}}%
\pgfpathlineto{\pgfqpoint{1.750899in}{0.987735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841616in}{1.069698in}}%
\pgfpathlineto{\pgfqpoint{1.924950in}{1.069698in}}%
\pgfpathmoveto{\pgfqpoint{1.883283in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{1.883283in}{1.111364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325754in}{0.818421in}}%
\pgfpathlineto{\pgfqpoint{1.409088in}{0.818421in}}%
\pgfpathmoveto{\pgfqpoint{1.367421in}{0.776755in}}%
\pgfpathlineto{\pgfqpoint{1.367421in}{0.860088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536060in}{0.950269in}}%
\pgfpathlineto{\pgfqpoint{1.619393in}{0.950269in}}%
\pgfpathmoveto{\pgfqpoint{1.577727in}{0.908602in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{0.991936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867896in}{1.204036in}}%
\pgfpathlineto{\pgfqpoint{1.951229in}{1.204036in}}%
\pgfpathmoveto{\pgfqpoint{1.909562in}{1.162369in}}%
\pgfpathlineto{\pgfqpoint{1.909562in}{1.245702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377014in}{1.009207in}}%
\pgfpathlineto{\pgfqpoint{1.460347in}{1.009207in}}%
\pgfpathmoveto{\pgfqpoint{1.418680in}{0.967540in}}%
\pgfpathlineto{\pgfqpoint{1.418680in}{1.050874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483418in}{1.173910in}}%
\pgfpathlineto{\pgfqpoint{1.566751in}{1.173910in}}%
\pgfpathmoveto{\pgfqpoint{1.525084in}{1.132243in}}%
\pgfpathlineto{\pgfqpoint{1.525084in}{1.215576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.238585in}}%
\pgfpathlineto{\pgfqpoint{1.867949in}{1.238585in}}%
\pgfpathmoveto{\pgfqpoint{1.826283in}{1.196918in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.280251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641182in}{1.160929in}}%
\pgfpathlineto{\pgfqpoint{1.724516in}{1.160929in}}%
\pgfpathmoveto{\pgfqpoint{1.682849in}{1.119263in}}%
\pgfpathlineto{\pgfqpoint{1.682849in}{1.202596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529741in}{0.951970in}}%
\pgfpathlineto{\pgfqpoint{1.613074in}{0.951970in}}%
\pgfpathmoveto{\pgfqpoint{1.571408in}{0.910303in}}%
\pgfpathlineto{\pgfqpoint{1.571408in}{0.993637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461541in}{0.917683in}}%
\pgfpathlineto{\pgfqpoint{1.544874in}{0.917683in}}%
\pgfpathmoveto{\pgfqpoint{1.503208in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{1.503208in}{0.959350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440555in}{0.996920in}}%
\pgfpathlineto{\pgfqpoint{1.523888in}{0.996920in}}%
\pgfpathmoveto{\pgfqpoint{1.482221in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{1.482221in}{1.038587in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754474in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{1.837808in}{1.023333in}}%
\pgfpathmoveto{\pgfqpoint{1.796141in}{0.981666in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{1.065000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737916in}{1.286001in}}%
\pgfpathlineto{\pgfqpoint{1.821250in}{1.286001in}}%
\pgfpathmoveto{\pgfqpoint{1.779583in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{1.779583in}{1.327668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421210in}{1.074837in}}%
\pgfpathlineto{\pgfqpoint{1.504543in}{1.074837in}}%
\pgfpathmoveto{\pgfqpoint{1.462876in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{1.462876in}{1.116504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460168in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{1.543501in}{0.887427in}}%
\pgfpathmoveto{\pgfqpoint{1.501834in}{0.845760in}}%
\pgfpathlineto{\pgfqpoint{1.501834in}{0.929093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471239in}{0.992516in}}%
\pgfpathlineto{\pgfqpoint{1.554573in}{0.992516in}}%
\pgfpathmoveto{\pgfqpoint{1.512906in}{0.950850in}}%
\pgfpathlineto{\pgfqpoint{1.512906in}{1.034183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238516in}{0.986946in}}%
\pgfpathlineto{\pgfqpoint{1.321849in}{0.986946in}}%
\pgfpathmoveto{\pgfqpoint{1.280183in}{0.945279in}}%
\pgfpathlineto{\pgfqpoint{1.280183in}{1.028613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694671in}{1.146748in}}%
\pgfpathlineto{\pgfqpoint{1.778005in}{1.146748in}}%
\pgfpathmoveto{\pgfqpoint{1.736338in}{1.105082in}}%
\pgfpathlineto{\pgfqpoint{1.736338in}{1.188415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548875in}{0.852338in}}%
\pgfpathlineto{\pgfqpoint{1.632208in}{0.852338in}}%
\pgfpathmoveto{\pgfqpoint{1.590541in}{0.810671in}}%
\pgfpathlineto{\pgfqpoint{1.590541in}{0.894004in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605165in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{1.688499in}{1.090787in}}%
\pgfpathmoveto{\pgfqpoint{1.646832in}{1.049120in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{1.132454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623112in}{1.177835in}}%
\pgfpathlineto{\pgfqpoint{1.706445in}{1.177835in}}%
\pgfpathmoveto{\pgfqpoint{1.664779in}{1.136168in}}%
\pgfpathlineto{\pgfqpoint{1.664779in}{1.219502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317332in}{1.086493in}}%
\pgfpathlineto{\pgfqpoint{1.400665in}{1.086493in}}%
\pgfpathmoveto{\pgfqpoint{1.358998in}{1.044826in}}%
\pgfpathlineto{\pgfqpoint{1.358998in}{1.128160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481281in}{1.014202in}}%
\pgfpathlineto{\pgfqpoint{1.564614in}{1.014202in}}%
\pgfpathmoveto{\pgfqpoint{1.522948in}{0.972535in}}%
\pgfpathlineto{\pgfqpoint{1.522948in}{1.055868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057193in}{1.059238in}}%
\pgfpathlineto{\pgfqpoint{2.140527in}{1.059238in}}%
\pgfpathmoveto{\pgfqpoint{2.098860in}{1.017572in}}%
\pgfpathlineto{\pgfqpoint{2.098860in}{1.100905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584607in}{0.980739in}}%
\pgfpathlineto{\pgfqpoint{1.667941in}{0.980739in}}%
\pgfpathmoveto{\pgfqpoint{1.626274in}{0.939072in}}%
\pgfpathlineto{\pgfqpoint{1.626274in}{1.022405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641489in}{1.175858in}}%
\pgfpathlineto{\pgfqpoint{1.724822in}{1.175858in}}%
\pgfpathmoveto{\pgfqpoint{1.683156in}{1.134191in}}%
\pgfpathlineto{\pgfqpoint{1.683156in}{1.217525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467146in}{1.189524in}}%
\pgfpathlineto{\pgfqpoint{1.550479in}{1.189524in}}%
\pgfpathmoveto{\pgfqpoint{1.508812in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{1.508812in}{1.231191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610665in}{1.091215in}}%
\pgfpathlineto{\pgfqpoint{1.693998in}{1.091215in}}%
\pgfpathmoveto{\pgfqpoint{1.652332in}{1.049549in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{1.132882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732157in}{0.981151in}}%
\pgfpathlineto{\pgfqpoint{1.815491in}{0.981151in}}%
\pgfpathmoveto{\pgfqpoint{1.773824in}{0.939484in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{1.022818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559397in}{1.128457in}}%
\pgfpathlineto{\pgfqpoint{1.642730in}{1.128457in}}%
\pgfpathmoveto{\pgfqpoint{1.601063in}{1.086790in}}%
\pgfpathlineto{\pgfqpoint{1.601063in}{1.170123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685205in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{1.768538in}{1.179067in}}%
\pgfpathmoveto{\pgfqpoint{1.726872in}{1.137401in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{1.220734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698956in}{0.906640in}}%
\pgfpathlineto{\pgfqpoint{1.782289in}{0.906640in}}%
\pgfpathmoveto{\pgfqpoint{1.740623in}{0.864973in}}%
\pgfpathlineto{\pgfqpoint{1.740623in}{0.948306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540580in}{1.265406in}}%
\pgfpathlineto{\pgfqpoint{1.623913in}{1.265406in}}%
\pgfpathmoveto{\pgfqpoint{1.582246in}{1.223740in}}%
\pgfpathlineto{\pgfqpoint{1.582246in}{1.307073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328895in}{1.045431in}}%
\pgfpathlineto{\pgfqpoint{1.412228in}{1.045431in}}%
\pgfpathmoveto{\pgfqpoint{1.370561in}{1.003764in}}%
\pgfpathlineto{\pgfqpoint{1.370561in}{1.087098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697977in}{1.140434in}}%
\pgfpathlineto{\pgfqpoint{1.781311in}{1.140434in}}%
\pgfpathmoveto{\pgfqpoint{1.739644in}{1.098768in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{1.182101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538356in}{1.328759in}}%
\pgfpathlineto{\pgfqpoint{1.621690in}{1.328759in}}%
\pgfpathmoveto{\pgfqpoint{1.580023in}{1.287092in}}%
\pgfpathlineto{\pgfqpoint{1.580023in}{1.370426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373046in}{1.162172in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.162172in}}%
\pgfpathmoveto{\pgfqpoint{1.414713in}{1.120505in}}%
\pgfpathlineto{\pgfqpoint{1.414713in}{1.203839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224449in}{1.201888in}}%
\pgfpathlineto{\pgfqpoint{1.307782in}{1.201888in}}%
\pgfpathmoveto{\pgfqpoint{1.266115in}{1.160222in}}%
\pgfpathlineto{\pgfqpoint{1.266115in}{1.243555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498336in}{0.993173in}}%
\pgfpathlineto{\pgfqpoint{1.581669in}{0.993173in}}%
\pgfpathmoveto{\pgfqpoint{1.540002in}{0.951506in}}%
\pgfpathlineto{\pgfqpoint{1.540002in}{1.034839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225449in}{0.892318in}}%
\pgfpathlineto{\pgfqpoint{1.308783in}{0.892318in}}%
\pgfpathmoveto{\pgfqpoint{1.267116in}{0.850651in}}%
\pgfpathlineto{\pgfqpoint{1.267116in}{0.933985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727830in}{1.128397in}}%
\pgfpathlineto{\pgfqpoint{1.811163in}{1.128397in}}%
\pgfpathmoveto{\pgfqpoint{1.769496in}{1.086731in}}%
\pgfpathlineto{\pgfqpoint{1.769496in}{1.170064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862522in}{1.036509in}}%
\pgfpathlineto{\pgfqpoint{1.945856in}{1.036509in}}%
\pgfpathmoveto{\pgfqpoint{1.904189in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{1.904189in}{1.078175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270150in}{1.049933in}}%
\pgfpathlineto{\pgfqpoint{1.353483in}{1.049933in}}%
\pgfpathmoveto{\pgfqpoint{1.311816in}{1.008266in}}%
\pgfpathlineto{\pgfqpoint{1.311816in}{1.091600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539371in}{1.010321in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{1.010321in}}%
\pgfpathmoveto{\pgfqpoint{1.581037in}{0.968655in}}%
\pgfpathlineto{\pgfqpoint{1.581037in}{1.051988in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607646in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{1.690979in}{0.993901in}}%
\pgfpathmoveto{\pgfqpoint{1.649313in}{0.952235in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{1.035568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778933in}{1.219079in}}%
\pgfpathlineto{\pgfqpoint{1.862266in}{1.219079in}}%
\pgfpathmoveto{\pgfqpoint{1.820600in}{1.177413in}}%
\pgfpathlineto{\pgfqpoint{1.820600in}{1.260746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337254in}{0.913838in}}%
\pgfpathlineto{\pgfqpoint{1.420587in}{0.913838in}}%
\pgfpathmoveto{\pgfqpoint{1.378920in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{1.378920in}{0.955505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727149in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{1.810482in}{1.130684in}}%
\pgfpathmoveto{\pgfqpoint{1.768815in}{1.089017in}}%
\pgfpathlineto{\pgfqpoint{1.768815in}{1.172350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456712in}{0.959954in}}%
\pgfpathlineto{\pgfqpoint{1.540045in}{0.959954in}}%
\pgfpathmoveto{\pgfqpoint{1.498378in}{0.918287in}}%
\pgfpathlineto{\pgfqpoint{1.498378in}{1.001620in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372496in}{1.056662in}}%
\pgfpathlineto{\pgfqpoint{1.455829in}{1.056662in}}%
\pgfpathmoveto{\pgfqpoint{1.414162in}{1.014996in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{1.098329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487314in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{1.570647in}{1.054056in}}%
\pgfpathmoveto{\pgfqpoint{1.528981in}{1.012389in}}%
\pgfpathlineto{\pgfqpoint{1.528981in}{1.095723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469533in}{1.230617in}}%
\pgfpathlineto{\pgfqpoint{1.552867in}{1.230617in}}%
\pgfpathmoveto{\pgfqpoint{1.511200in}{1.188951in}}%
\pgfpathlineto{\pgfqpoint{1.511200in}{1.272284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470936in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{1.554269in}{1.019382in}}%
\pgfpathmoveto{\pgfqpoint{1.512603in}{0.977716in}}%
\pgfpathlineto{\pgfqpoint{1.512603in}{1.061049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283945in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{1.024690in}}%
\pgfpathmoveto{\pgfqpoint{1.325612in}{0.983024in}}%
\pgfpathlineto{\pgfqpoint{1.325612in}{1.066357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661101in}{1.310065in}}%
\pgfpathlineto{\pgfqpoint{1.744434in}{1.310065in}}%
\pgfpathmoveto{\pgfqpoint{1.702767in}{1.268398in}}%
\pgfpathlineto{\pgfqpoint{1.702767in}{1.351731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457077in}{1.081642in}}%
\pgfpathlineto{\pgfqpoint{1.540410in}{1.081642in}}%
\pgfpathmoveto{\pgfqpoint{1.498743in}{1.039975in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{1.123308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579489in}{1.066736in}}%
\pgfpathlineto{\pgfqpoint{1.662822in}{1.066736in}}%
\pgfpathmoveto{\pgfqpoint{1.621155in}{1.025069in}}%
\pgfpathlineto{\pgfqpoint{1.621155in}{1.108402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859216in}{1.072035in}}%
\pgfpathlineto{\pgfqpoint{1.942550in}{1.072035in}}%
\pgfpathmoveto{\pgfqpoint{1.900883in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{1.900883in}{1.113701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902133in}{1.032623in}}%
\pgfpathlineto{\pgfqpoint{1.985467in}{1.032623in}}%
\pgfpathmoveto{\pgfqpoint{1.943800in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.943800in}{1.074289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511801in}{1.154627in}}%
\pgfpathlineto{\pgfqpoint{1.595135in}{1.154627in}}%
\pgfpathmoveto{\pgfqpoint{1.553468in}{1.112961in}}%
\pgfpathlineto{\pgfqpoint{1.553468in}{1.196294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565200in}{1.120825in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.120825in}}%
\pgfpathmoveto{\pgfqpoint{1.606867in}{1.079158in}}%
\pgfpathlineto{\pgfqpoint{1.606867in}{1.162491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867181in}{1.037993in}}%
\pgfpathlineto{\pgfqpoint{1.950514in}{1.037993in}}%
\pgfpathmoveto{\pgfqpoint{1.908847in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.079660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435536in}{0.877080in}}%
\pgfpathlineto{\pgfqpoint{1.518869in}{0.877080in}}%
\pgfpathmoveto{\pgfqpoint{1.477202in}{0.835413in}}%
\pgfpathlineto{\pgfqpoint{1.477202in}{0.918747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321067in}{0.905272in}}%
\pgfpathlineto{\pgfqpoint{1.404401in}{0.905272in}}%
\pgfpathmoveto{\pgfqpoint{1.362734in}{0.863605in}}%
\pgfpathlineto{\pgfqpoint{1.362734in}{0.946938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634232in}{1.136216in}}%
\pgfpathlineto{\pgfqpoint{1.717565in}{1.136216in}}%
\pgfpathmoveto{\pgfqpoint{1.675899in}{1.094549in}}%
\pgfpathlineto{\pgfqpoint{1.675899in}{1.177882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239400in}{0.986491in}}%
\pgfpathcurveto{\pgfqpoint{1.244925in}{0.986491in}}{\pgfqpoint{1.250224in}{0.988686in}}{\pgfqpoint{1.254131in}{0.992593in}}%
\pgfpathcurveto{\pgfqpoint{1.258038in}{0.996500in}}{\pgfqpoint{1.260233in}{1.001799in}}{\pgfqpoint{1.260233in}{1.007325in}}%
\pgfpathcurveto{\pgfqpoint{1.260233in}{1.012850in}}{\pgfqpoint{1.258038in}{1.018149in}}{\pgfqpoint{1.254131in}{1.022056in}}%
\pgfpathcurveto{\pgfqpoint{1.250224in}{1.025963in}}{\pgfqpoint{1.244925in}{1.028158in}}{\pgfqpoint{1.239400in}{1.028158in}}%
\pgfpathcurveto{\pgfqpoint{1.233875in}{1.028158in}}{\pgfqpoint{1.228575in}{1.025963in}}{\pgfqpoint{1.224668in}{1.022056in}}%
\pgfpathcurveto{\pgfqpoint{1.220761in}{1.018149in}}{\pgfqpoint{1.218566in}{1.012850in}}{\pgfqpoint{1.218566in}{1.007325in}}%
\pgfpathcurveto{\pgfqpoint{1.218566in}{1.001799in}}{\pgfqpoint{1.220761in}{0.996500in}}{\pgfqpoint{1.224668in}{0.992593in}}%
\pgfpathcurveto{\pgfqpoint{1.228575in}{0.988686in}}{\pgfqpoint{1.233875in}{0.986491in}}{\pgfqpoint{1.239400in}{0.986491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400760in}{0.346012in}}%
\pgfpathcurveto{\pgfqpoint{1.406285in}{0.346012in}}{\pgfqpoint{1.411584in}{0.348207in}}{\pgfqpoint{1.415491in}{0.352114in}}%
\pgfpathcurveto{\pgfqpoint{1.419398in}{0.356020in}}{\pgfqpoint{1.421593in}{0.361320in}}{\pgfqpoint{1.421593in}{0.366845in}}%
\pgfpathcurveto{\pgfqpoint{1.421593in}{0.372370in}}{\pgfqpoint{1.419398in}{0.377670in}}{\pgfqpoint{1.415491in}{0.381576in}}%
\pgfpathcurveto{\pgfqpoint{1.411584in}{0.385483in}}{\pgfqpoint{1.406285in}{0.387678in}}{\pgfqpoint{1.400760in}{0.387678in}}%
\pgfpathcurveto{\pgfqpoint{1.395235in}{0.387678in}}{\pgfqpoint{1.389935in}{0.385483in}}{\pgfqpoint{1.386028in}{0.381576in}}%
\pgfpathcurveto{\pgfqpoint{1.382121in}{0.377670in}}{\pgfqpoint{1.379926in}{0.372370in}}{\pgfqpoint{1.379926in}{0.366845in}}%
\pgfpathcurveto{\pgfqpoint{1.379926in}{0.361320in}}{\pgfqpoint{1.382121in}{0.356020in}}{\pgfqpoint{1.386028in}{0.352114in}}%
\pgfpathcurveto{\pgfqpoint{1.389935in}{0.348207in}}{\pgfqpoint{1.395235in}{0.346012in}}{\pgfqpoint{1.400760in}{0.346012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416099in}{0.467928in}}%
\pgfpathcurveto{\pgfqpoint{1.421624in}{0.467928in}}{\pgfqpoint{1.426924in}{0.470123in}}{\pgfqpoint{1.430831in}{0.474030in}}%
\pgfpathcurveto{\pgfqpoint{1.434737in}{0.477936in}}{\pgfqpoint{1.436933in}{0.483236in}}{\pgfqpoint{1.436933in}{0.488761in}}%
\pgfpathcurveto{\pgfqpoint{1.436933in}{0.494286in}}{\pgfqpoint{1.434737in}{0.499585in}}{\pgfqpoint{1.430831in}{0.503492in}}%
\pgfpathcurveto{\pgfqpoint{1.426924in}{0.507399in}}{\pgfqpoint{1.421624in}{0.509594in}}{\pgfqpoint{1.416099in}{0.509594in}}%
\pgfpathcurveto{\pgfqpoint{1.410574in}{0.509594in}}{\pgfqpoint{1.405275in}{0.507399in}}{\pgfqpoint{1.401368in}{0.503492in}}%
\pgfpathcurveto{\pgfqpoint{1.397461in}{0.499585in}}{\pgfqpoint{1.395266in}{0.494286in}}{\pgfqpoint{1.395266in}{0.488761in}}%
\pgfpathcurveto{\pgfqpoint{1.395266in}{0.483236in}}{\pgfqpoint{1.397461in}{0.477936in}}{\pgfqpoint{1.401368in}{0.474030in}}%
\pgfpathcurveto{\pgfqpoint{1.405275in}{0.470123in}}{\pgfqpoint{1.410574in}{0.467928in}}{\pgfqpoint{1.416099in}{0.467928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316587in}{0.359083in}}%
\pgfpathcurveto{\pgfqpoint{1.322112in}{0.359083in}}{\pgfqpoint{1.327412in}{0.361278in}}{\pgfqpoint{1.331318in}{0.365185in}}%
\pgfpathcurveto{\pgfqpoint{1.335225in}{0.369092in}}{\pgfqpoint{1.337420in}{0.374391in}}{\pgfqpoint{1.337420in}{0.379916in}}%
\pgfpathcurveto{\pgfqpoint{1.337420in}{0.385441in}}{\pgfqpoint{1.335225in}{0.390741in}}{\pgfqpoint{1.331318in}{0.394648in}}%
\pgfpathcurveto{\pgfqpoint{1.327412in}{0.398555in}}{\pgfqpoint{1.322112in}{0.400750in}}{\pgfqpoint{1.316587in}{0.400750in}}%
\pgfpathcurveto{\pgfqpoint{1.311062in}{0.400750in}}{\pgfqpoint{1.305762in}{0.398555in}}{\pgfqpoint{1.301856in}{0.394648in}}%
\pgfpathcurveto{\pgfqpoint{1.297949in}{0.390741in}}{\pgfqpoint{1.295754in}{0.385441in}}{\pgfqpoint{1.295754in}{0.379916in}}%
\pgfpathcurveto{\pgfqpoint{1.295754in}{0.374391in}}{\pgfqpoint{1.297949in}{0.369092in}}{\pgfqpoint{1.301856in}{0.365185in}}%
\pgfpathcurveto{\pgfqpoint{1.305762in}{0.361278in}}{\pgfqpoint{1.311062in}{0.359083in}}{\pgfqpoint{1.316587in}{0.359083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204172in}{0.889107in}}%
\pgfpathcurveto{\pgfqpoint{1.209697in}{0.889107in}}{\pgfqpoint{1.214996in}{0.891302in}}{\pgfqpoint{1.218903in}{0.895209in}}%
\pgfpathcurveto{\pgfqpoint{1.222810in}{0.899116in}}{\pgfqpoint{1.225005in}{0.904415in}}{\pgfqpoint{1.225005in}{0.909941in}}%
\pgfpathcurveto{\pgfqpoint{1.225005in}{0.915466in}}{\pgfqpoint{1.222810in}{0.920765in}}{\pgfqpoint{1.218903in}{0.924672in}}%
\pgfpathcurveto{\pgfqpoint{1.214996in}{0.928579in}}{\pgfqpoint{1.209697in}{0.930774in}}{\pgfqpoint{1.204172in}{0.930774in}}%
\pgfpathcurveto{\pgfqpoint{1.198647in}{0.930774in}}{\pgfqpoint{1.193347in}{0.928579in}}{\pgfqpoint{1.189440in}{0.924672in}}%
\pgfpathcurveto{\pgfqpoint{1.185533in}{0.920765in}}{\pgfqpoint{1.183338in}{0.915466in}}{\pgfqpoint{1.183338in}{0.909941in}}%
\pgfpathcurveto{\pgfqpoint{1.183338in}{0.904415in}}{\pgfqpoint{1.185533in}{0.899116in}}{\pgfqpoint{1.189440in}{0.895209in}}%
\pgfpathcurveto{\pgfqpoint{1.193347in}{0.891302in}}{\pgfqpoint{1.198647in}{0.889107in}}{\pgfqpoint{1.204172in}{0.889107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096707in}{0.626589in}}%
\pgfpathcurveto{\pgfqpoint{1.102233in}{0.626589in}}{\pgfqpoint{1.107532in}{0.628784in}}{\pgfqpoint{1.111439in}{0.632691in}}%
\pgfpathcurveto{\pgfqpoint{1.115346in}{0.636598in}}{\pgfqpoint{1.117541in}{0.641897in}}{\pgfqpoint{1.117541in}{0.647422in}}%
\pgfpathcurveto{\pgfqpoint{1.117541in}{0.652947in}}{\pgfqpoint{1.115346in}{0.658247in}}{\pgfqpoint{1.111439in}{0.662154in}}%
\pgfpathcurveto{\pgfqpoint{1.107532in}{0.666061in}}{\pgfqpoint{1.102233in}{0.668256in}}{\pgfqpoint{1.096707in}{0.668256in}}%
\pgfpathcurveto{\pgfqpoint{1.091182in}{0.668256in}}{\pgfqpoint{1.085883in}{0.666061in}}{\pgfqpoint{1.081976in}{0.662154in}}%
\pgfpathcurveto{\pgfqpoint{1.078069in}{0.658247in}}{\pgfqpoint{1.075874in}{0.652947in}}{\pgfqpoint{1.075874in}{0.647422in}}%
\pgfpathcurveto{\pgfqpoint{1.075874in}{0.641897in}}{\pgfqpoint{1.078069in}{0.636598in}}{\pgfqpoint{1.081976in}{0.632691in}}%
\pgfpathcurveto{\pgfqpoint{1.085883in}{0.628784in}}{\pgfqpoint{1.091182in}{0.626589in}}{\pgfqpoint{1.096707in}{0.626589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313528in}{0.560754in}}%
\pgfpathcurveto{\pgfqpoint{1.319053in}{0.560754in}}{\pgfqpoint{1.324353in}{0.562949in}}{\pgfqpoint{1.328259in}{0.566856in}}%
\pgfpathcurveto{\pgfqpoint{1.332166in}{0.570763in}}{\pgfqpoint{1.334361in}{0.576062in}}{\pgfqpoint{1.334361in}{0.581587in}}%
\pgfpathcurveto{\pgfqpoint{1.334361in}{0.587112in}}{\pgfqpoint{1.332166in}{0.592412in}}{\pgfqpoint{1.328259in}{0.596318in}}%
\pgfpathcurveto{\pgfqpoint{1.324353in}{0.600225in}}{\pgfqpoint{1.319053in}{0.602420in}}{\pgfqpoint{1.313528in}{0.602420in}}%
\pgfpathcurveto{\pgfqpoint{1.308003in}{0.602420in}}{\pgfqpoint{1.302703in}{0.600225in}}{\pgfqpoint{1.298797in}{0.596318in}}%
\pgfpathcurveto{\pgfqpoint{1.294890in}{0.592412in}}{\pgfqpoint{1.292695in}{0.587112in}}{\pgfqpoint{1.292695in}{0.581587in}}%
\pgfpathcurveto{\pgfqpoint{1.292695in}{0.576062in}}{\pgfqpoint{1.294890in}{0.570763in}}{\pgfqpoint{1.298797in}{0.566856in}}%
\pgfpathcurveto{\pgfqpoint{1.302703in}{0.562949in}}{\pgfqpoint{1.308003in}{0.560754in}}{\pgfqpoint{1.313528in}{0.560754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178351in}{0.553904in}}%
\pgfpathcurveto{\pgfqpoint{1.183876in}{0.553904in}}{\pgfqpoint{1.189175in}{0.556099in}}{\pgfqpoint{1.193082in}{0.560006in}}%
\pgfpathcurveto{\pgfqpoint{1.196989in}{0.563913in}}{\pgfqpoint{1.199184in}{0.569212in}}{\pgfqpoint{1.199184in}{0.574737in}}%
\pgfpathcurveto{\pgfqpoint{1.199184in}{0.580262in}}{\pgfqpoint{1.196989in}{0.585562in}}{\pgfqpoint{1.193082in}{0.589469in}}%
\pgfpathcurveto{\pgfqpoint{1.189175in}{0.593376in}}{\pgfqpoint{1.183876in}{0.595571in}}{\pgfqpoint{1.178351in}{0.595571in}}%
\pgfpathcurveto{\pgfqpoint{1.172826in}{0.595571in}}{\pgfqpoint{1.167526in}{0.593376in}}{\pgfqpoint{1.163619in}{0.589469in}}%
\pgfpathcurveto{\pgfqpoint{1.159713in}{0.585562in}}{\pgfqpoint{1.157518in}{0.580262in}}{\pgfqpoint{1.157518in}{0.574737in}}%
\pgfpathcurveto{\pgfqpoint{1.157518in}{0.569212in}}{\pgfqpoint{1.159713in}{0.563913in}}{\pgfqpoint{1.163619in}{0.560006in}}%
\pgfpathcurveto{\pgfqpoint{1.167526in}{0.556099in}}{\pgfqpoint{1.172826in}{0.553904in}}{\pgfqpoint{1.178351in}{0.553904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240650in}{0.780739in}}%
\pgfpathcurveto{\pgfqpoint{1.246175in}{0.780739in}}{\pgfqpoint{1.251475in}{0.782934in}}{\pgfqpoint{1.255382in}{0.786841in}}%
\pgfpathcurveto{\pgfqpoint{1.259288in}{0.790748in}}{\pgfqpoint{1.261484in}{0.796047in}}{\pgfqpoint{1.261484in}{0.801572in}}%
\pgfpathcurveto{\pgfqpoint{1.261484in}{0.807098in}}{\pgfqpoint{1.259288in}{0.812397in}}{\pgfqpoint{1.255382in}{0.816304in}}%
\pgfpathcurveto{\pgfqpoint{1.251475in}{0.820211in}}{\pgfqpoint{1.246175in}{0.822406in}}{\pgfqpoint{1.240650in}{0.822406in}}%
\pgfpathcurveto{\pgfqpoint{1.235125in}{0.822406in}}{\pgfqpoint{1.229826in}{0.820211in}}{\pgfqpoint{1.225919in}{0.816304in}}%
\pgfpathcurveto{\pgfqpoint{1.222012in}{0.812397in}}{\pgfqpoint{1.219817in}{0.807098in}}{\pgfqpoint{1.219817in}{0.801572in}}%
\pgfpathcurveto{\pgfqpoint{1.219817in}{0.796047in}}{\pgfqpoint{1.222012in}{0.790748in}}{\pgfqpoint{1.225919in}{0.786841in}}%
\pgfpathcurveto{\pgfqpoint{1.229826in}{0.782934in}}{\pgfqpoint{1.235125in}{0.780739in}}{\pgfqpoint{1.240650in}{0.780739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990907in}{0.599303in}}%
\pgfpathcurveto{\pgfqpoint{0.996432in}{0.599303in}}{\pgfqpoint{1.001731in}{0.601499in}}{\pgfqpoint{1.005638in}{0.605405in}}%
\pgfpathcurveto{\pgfqpoint{1.009545in}{0.609312in}}{\pgfqpoint{1.011740in}{0.614612in}}{\pgfqpoint{1.011740in}{0.620137in}}%
\pgfpathcurveto{\pgfqpoint{1.011740in}{0.625662in}}{\pgfqpoint{1.009545in}{0.630961in}}{\pgfqpoint{1.005638in}{0.634868in}}%
\pgfpathcurveto{\pgfqpoint{1.001731in}{0.638775in}}{\pgfqpoint{0.996432in}{0.640970in}}{\pgfqpoint{0.990907in}{0.640970in}}%
\pgfpathcurveto{\pgfqpoint{0.985382in}{0.640970in}}{\pgfqpoint{0.980082in}{0.638775in}}{\pgfqpoint{0.976175in}{0.634868in}}%
\pgfpathcurveto{\pgfqpoint{0.972268in}{0.630961in}}{\pgfqpoint{0.970073in}{0.625662in}}{\pgfqpoint{0.970073in}{0.620137in}}%
\pgfpathcurveto{\pgfqpoint{0.970073in}{0.614612in}}{\pgfqpoint{0.972268in}{0.609312in}}{\pgfqpoint{0.976175in}{0.605405in}}%
\pgfpathcurveto{\pgfqpoint{0.980082in}{0.601499in}}{\pgfqpoint{0.985382in}{0.599303in}}{\pgfqpoint{0.990907in}{0.599303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412386in}{0.506899in}}%
\pgfpathcurveto{\pgfqpoint{1.417911in}{0.506899in}}{\pgfqpoint{1.423210in}{0.509094in}}{\pgfqpoint{1.427117in}{0.513001in}}%
\pgfpathcurveto{\pgfqpoint{1.431024in}{0.516908in}}{\pgfqpoint{1.433219in}{0.522207in}}{\pgfqpoint{1.433219in}{0.527732in}}%
\pgfpathcurveto{\pgfqpoint{1.433219in}{0.533258in}}{\pgfqpoint{1.431024in}{0.538557in}}{\pgfqpoint{1.427117in}{0.542464in}}%
\pgfpathcurveto{\pgfqpoint{1.423210in}{0.546371in}}{\pgfqpoint{1.417911in}{0.548566in}}{\pgfqpoint{1.412386in}{0.548566in}}%
\pgfpathcurveto{\pgfqpoint{1.406861in}{0.548566in}}{\pgfqpoint{1.401561in}{0.546371in}}{\pgfqpoint{1.397654in}{0.542464in}}%
\pgfpathcurveto{\pgfqpoint{1.393748in}{0.538557in}}{\pgfqpoint{1.391552in}{0.533258in}}{\pgfqpoint{1.391552in}{0.527732in}}%
\pgfpathcurveto{\pgfqpoint{1.391552in}{0.522207in}}{\pgfqpoint{1.393748in}{0.516908in}}{\pgfqpoint{1.397654in}{0.513001in}}%
\pgfpathcurveto{\pgfqpoint{1.401561in}{0.509094in}}{\pgfqpoint{1.406861in}{0.506899in}}{\pgfqpoint{1.412386in}{0.506899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476240in}{0.553985in}}%
\pgfpathcurveto{\pgfqpoint{1.481765in}{0.553985in}}{\pgfqpoint{1.487065in}{0.556180in}}{\pgfqpoint{1.490971in}{0.560087in}}%
\pgfpathcurveto{\pgfqpoint{1.494878in}{0.563994in}}{\pgfqpoint{1.497073in}{0.569293in}}{\pgfqpoint{1.497073in}{0.574818in}}%
\pgfpathcurveto{\pgfqpoint{1.497073in}{0.580343in}}{\pgfqpoint{1.494878in}{0.585643in}}{\pgfqpoint{1.490971in}{0.589550in}}%
\pgfpathcurveto{\pgfqpoint{1.487065in}{0.593456in}}{\pgfqpoint{1.481765in}{0.595652in}}{\pgfqpoint{1.476240in}{0.595652in}}%
\pgfpathcurveto{\pgfqpoint{1.470715in}{0.595652in}}{\pgfqpoint{1.465415in}{0.593456in}}{\pgfqpoint{1.461509in}{0.589550in}}%
\pgfpathcurveto{\pgfqpoint{1.457602in}{0.585643in}}{\pgfqpoint{1.455407in}{0.580343in}}{\pgfqpoint{1.455407in}{0.574818in}}%
\pgfpathcurveto{\pgfqpoint{1.455407in}{0.569293in}}{\pgfqpoint{1.457602in}{0.563994in}}{\pgfqpoint{1.461509in}{0.560087in}}%
\pgfpathcurveto{\pgfqpoint{1.465415in}{0.556180in}}{\pgfqpoint{1.470715in}{0.553985in}}{\pgfqpoint{1.476240in}{0.553985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606698in}{0.999427in}}%
\pgfpathcurveto{\pgfqpoint{1.612224in}{0.999427in}}{\pgfqpoint{1.617523in}{1.001622in}}{\pgfqpoint{1.621430in}{1.005528in}}%
\pgfpathcurveto{\pgfqpoint{1.625337in}{1.009435in}}{\pgfqpoint{1.627532in}{1.014735in}}{\pgfqpoint{1.627532in}{1.020260in}}%
\pgfpathcurveto{\pgfqpoint{1.627532in}{1.025785in}}{\pgfqpoint{1.625337in}{1.031084in}}{\pgfqpoint{1.621430in}{1.034991in}}%
\pgfpathcurveto{\pgfqpoint{1.617523in}{1.038898in}}{\pgfqpoint{1.612224in}{1.041093in}}{\pgfqpoint{1.606698in}{1.041093in}}%
\pgfpathcurveto{\pgfqpoint{1.601173in}{1.041093in}}{\pgfqpoint{1.595874in}{1.038898in}}{\pgfqpoint{1.591967in}{1.034991in}}%
\pgfpathcurveto{\pgfqpoint{1.588060in}{1.031084in}}{\pgfqpoint{1.585865in}{1.025785in}}{\pgfqpoint{1.585865in}{1.020260in}}%
\pgfpathcurveto{\pgfqpoint{1.585865in}{1.014735in}}{\pgfqpoint{1.588060in}{1.009435in}}{\pgfqpoint{1.591967in}{1.005528in}}%
\pgfpathcurveto{\pgfqpoint{1.595874in}{1.001622in}}{\pgfqpoint{1.601173in}{0.999427in}}{\pgfqpoint{1.606698in}{0.999427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825262in}{0.679978in}}%
\pgfpathcurveto{\pgfqpoint{0.830787in}{0.679978in}}{\pgfqpoint{0.836087in}{0.682173in}}{\pgfqpoint{0.839993in}{0.686079in}}%
\pgfpathcurveto{\pgfqpoint{0.843900in}{0.689986in}}{\pgfqpoint{0.846095in}{0.695286in}}{\pgfqpoint{0.846095in}{0.700811in}}%
\pgfpathcurveto{\pgfqpoint{0.846095in}{0.706336in}}{\pgfqpoint{0.843900in}{0.711635in}}{\pgfqpoint{0.839993in}{0.715542in}}%
\pgfpathcurveto{\pgfqpoint{0.836087in}{0.719449in}}{\pgfqpoint{0.830787in}{0.721644in}}{\pgfqpoint{0.825262in}{0.721644in}}%
\pgfpathcurveto{\pgfqpoint{0.819737in}{0.721644in}}{\pgfqpoint{0.814437in}{0.719449in}}{\pgfqpoint{0.810531in}{0.715542in}}%
\pgfpathcurveto{\pgfqpoint{0.806624in}{0.711635in}}{\pgfqpoint{0.804429in}{0.706336in}}{\pgfqpoint{0.804429in}{0.700811in}}%
\pgfpathcurveto{\pgfqpoint{0.804429in}{0.695286in}}{\pgfqpoint{0.806624in}{0.689986in}}{\pgfqpoint{0.810531in}{0.686079in}}%
\pgfpathcurveto{\pgfqpoint{0.814437in}{0.682173in}}{\pgfqpoint{0.819737in}{0.679978in}}{\pgfqpoint{0.825262in}{0.679978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284833in}{0.608286in}}%
\pgfpathcurveto{\pgfqpoint{1.290358in}{0.608286in}}{\pgfqpoint{1.295657in}{0.610481in}}{\pgfqpoint{1.299564in}{0.614388in}}%
\pgfpathcurveto{\pgfqpoint{1.303471in}{0.618294in}}{\pgfqpoint{1.305666in}{0.623594in}}{\pgfqpoint{1.305666in}{0.629119in}}%
\pgfpathcurveto{\pgfqpoint{1.305666in}{0.634644in}}{\pgfqpoint{1.303471in}{0.639944in}}{\pgfqpoint{1.299564in}{0.643850in}}%
\pgfpathcurveto{\pgfqpoint{1.295657in}{0.647757in}}{\pgfqpoint{1.290358in}{0.649952in}}{\pgfqpoint{1.284833in}{0.649952in}}%
\pgfpathcurveto{\pgfqpoint{1.279308in}{0.649952in}}{\pgfqpoint{1.274008in}{0.647757in}}{\pgfqpoint{1.270101in}{0.643850in}}%
\pgfpathcurveto{\pgfqpoint{1.266195in}{0.639944in}}{\pgfqpoint{1.263999in}{0.634644in}}{\pgfqpoint{1.263999in}{0.629119in}}%
\pgfpathcurveto{\pgfqpoint{1.263999in}{0.623594in}}{\pgfqpoint{1.266195in}{0.618294in}}{\pgfqpoint{1.270101in}{0.614388in}}%
\pgfpathcurveto{\pgfqpoint{1.274008in}{0.610481in}}{\pgfqpoint{1.279308in}{0.608286in}}{\pgfqpoint{1.284833in}{0.608286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345452in}{0.545052in}}%
\pgfpathcurveto{\pgfqpoint{1.350977in}{0.545052in}}{\pgfqpoint{1.356276in}{0.547247in}}{\pgfqpoint{1.360183in}{0.551154in}}%
\pgfpathcurveto{\pgfqpoint{1.364090in}{0.555061in}}{\pgfqpoint{1.366285in}{0.560360in}}{\pgfqpoint{1.366285in}{0.565885in}}%
\pgfpathcurveto{\pgfqpoint{1.366285in}{0.571410in}}{\pgfqpoint{1.364090in}{0.576710in}}{\pgfqpoint{1.360183in}{0.580617in}}%
\pgfpathcurveto{\pgfqpoint{1.356276in}{0.584523in}}{\pgfqpoint{1.350977in}{0.586719in}}{\pgfqpoint{1.345452in}{0.586719in}}%
\pgfpathcurveto{\pgfqpoint{1.339926in}{0.586719in}}{\pgfqpoint{1.334627in}{0.584523in}}{\pgfqpoint{1.330720in}{0.580617in}}%
\pgfpathcurveto{\pgfqpoint{1.326813in}{0.576710in}}{\pgfqpoint{1.324618in}{0.571410in}}{\pgfqpoint{1.324618in}{0.565885in}}%
\pgfpathcurveto{\pgfqpoint{1.324618in}{0.560360in}}{\pgfqpoint{1.326813in}{0.555061in}}{\pgfqpoint{1.330720in}{0.551154in}}%
\pgfpathcurveto{\pgfqpoint{1.334627in}{0.547247in}}{\pgfqpoint{1.339926in}{0.545052in}}{\pgfqpoint{1.345452in}{0.545052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362957in}{0.638925in}}%
\pgfpathcurveto{\pgfqpoint{1.368482in}{0.638925in}}{\pgfqpoint{1.373782in}{0.641120in}}{\pgfqpoint{1.377688in}{0.645027in}}%
\pgfpathcurveto{\pgfqpoint{1.381595in}{0.648934in}}{\pgfqpoint{1.383790in}{0.654233in}}{\pgfqpoint{1.383790in}{0.659758in}}%
\pgfpathcurveto{\pgfqpoint{1.383790in}{0.665284in}}{\pgfqpoint{1.381595in}{0.670583in}}{\pgfqpoint{1.377688in}{0.674490in}}%
\pgfpathcurveto{\pgfqpoint{1.373782in}{0.678397in}}{\pgfqpoint{1.368482in}{0.680592in}}{\pgfqpoint{1.362957in}{0.680592in}}%
\pgfpathcurveto{\pgfqpoint{1.357432in}{0.680592in}}{\pgfqpoint{1.352132in}{0.678397in}}{\pgfqpoint{1.348226in}{0.674490in}}%
\pgfpathcurveto{\pgfqpoint{1.344319in}{0.670583in}}{\pgfqpoint{1.342124in}{0.665284in}}{\pgfqpoint{1.342124in}{0.659758in}}%
\pgfpathcurveto{\pgfqpoint{1.342124in}{0.654233in}}{\pgfqpoint{1.344319in}{0.648934in}}{\pgfqpoint{1.348226in}{0.645027in}}%
\pgfpathcurveto{\pgfqpoint{1.352132in}{0.641120in}}{\pgfqpoint{1.357432in}{0.638925in}}{\pgfqpoint{1.362957in}{0.638925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157954in}{0.722405in}}%
\pgfpathcurveto{\pgfqpoint{1.163479in}{0.722405in}}{\pgfqpoint{1.168779in}{0.724600in}}{\pgfqpoint{1.172686in}{0.728506in}}%
\pgfpathcurveto{\pgfqpoint{1.176593in}{0.732413in}}{\pgfqpoint{1.178788in}{0.737713in}}{\pgfqpoint{1.178788in}{0.743238in}}%
\pgfpathcurveto{\pgfqpoint{1.178788in}{0.748763in}}{\pgfqpoint{1.176593in}{0.754062in}}{\pgfqpoint{1.172686in}{0.757969in}}%
\pgfpathcurveto{\pgfqpoint{1.168779in}{0.761876in}}{\pgfqpoint{1.163479in}{0.764071in}}{\pgfqpoint{1.157954in}{0.764071in}}%
\pgfpathcurveto{\pgfqpoint{1.152429in}{0.764071in}}{\pgfqpoint{1.147130in}{0.761876in}}{\pgfqpoint{1.143223in}{0.757969in}}%
\pgfpathcurveto{\pgfqpoint{1.139316in}{0.754062in}}{\pgfqpoint{1.137121in}{0.748763in}}{\pgfqpoint{1.137121in}{0.743238in}}%
\pgfpathcurveto{\pgfqpoint{1.137121in}{0.737713in}}{\pgfqpoint{1.139316in}{0.732413in}}{\pgfqpoint{1.143223in}{0.728506in}}%
\pgfpathcurveto{\pgfqpoint{1.147130in}{0.724600in}}{\pgfqpoint{1.152429in}{0.722405in}}{\pgfqpoint{1.157954in}{0.722405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941132in}{0.724166in}}%
\pgfpathcurveto{\pgfqpoint{0.946657in}{0.724166in}}{\pgfqpoint{0.951957in}{0.726361in}}{\pgfqpoint{0.955864in}{0.730268in}}%
\pgfpathcurveto{\pgfqpoint{0.959771in}{0.734175in}}{\pgfqpoint{0.961966in}{0.739474in}}{\pgfqpoint{0.961966in}{0.744999in}}%
\pgfpathcurveto{\pgfqpoint{0.961966in}{0.750524in}}{\pgfqpoint{0.959771in}{0.755824in}}{\pgfqpoint{0.955864in}{0.759730in}}%
\pgfpathcurveto{\pgfqpoint{0.951957in}{0.763637in}}{\pgfqpoint{0.946657in}{0.765832in}}{\pgfqpoint{0.941132in}{0.765832in}}%
\pgfpathcurveto{\pgfqpoint{0.935607in}{0.765832in}}{\pgfqpoint{0.930308in}{0.763637in}}{\pgfqpoint{0.926401in}{0.759730in}}%
\pgfpathcurveto{\pgfqpoint{0.922494in}{0.755824in}}{\pgfqpoint{0.920299in}{0.750524in}}{\pgfqpoint{0.920299in}{0.744999in}}%
\pgfpathcurveto{\pgfqpoint{0.920299in}{0.739474in}}{\pgfqpoint{0.922494in}{0.734175in}}{\pgfqpoint{0.926401in}{0.730268in}}%
\pgfpathcurveto{\pgfqpoint{0.930308in}{0.726361in}}{\pgfqpoint{0.935607in}{0.724166in}}{\pgfqpoint{0.941132in}{0.724166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253128in}{0.743718in}}%
\pgfpathcurveto{\pgfqpoint{1.258654in}{0.743718in}}{\pgfqpoint{1.263953in}{0.745913in}}{\pgfqpoint{1.267860in}{0.749820in}}%
\pgfpathcurveto{\pgfqpoint{1.271767in}{0.753727in}}{\pgfqpoint{1.273962in}{0.759026in}}{\pgfqpoint{1.273962in}{0.764551in}}%
\pgfpathcurveto{\pgfqpoint{1.273962in}{0.770076in}}{\pgfqpoint{1.271767in}{0.775376in}}{\pgfqpoint{1.267860in}{0.779283in}}%
\pgfpathcurveto{\pgfqpoint{1.263953in}{0.783190in}}{\pgfqpoint{1.258654in}{0.785385in}}{\pgfqpoint{1.253128in}{0.785385in}}%
\pgfpathcurveto{\pgfqpoint{1.247603in}{0.785385in}}{\pgfqpoint{1.242304in}{0.783190in}}{\pgfqpoint{1.238397in}{0.779283in}}%
\pgfpathcurveto{\pgfqpoint{1.234490in}{0.775376in}}{\pgfqpoint{1.232295in}{0.770076in}}{\pgfqpoint{1.232295in}{0.764551in}}%
\pgfpathcurveto{\pgfqpoint{1.232295in}{0.759026in}}{\pgfqpoint{1.234490in}{0.753727in}}{\pgfqpoint{1.238397in}{0.749820in}}%
\pgfpathcurveto{\pgfqpoint{1.242304in}{0.745913in}}{\pgfqpoint{1.247603in}{0.743718in}}{\pgfqpoint{1.253128in}{0.743718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796597in}{0.850056in}}%
\pgfpathcurveto{\pgfqpoint{0.802122in}{0.850056in}}{\pgfqpoint{0.807422in}{0.852251in}}{\pgfqpoint{0.811329in}{0.856158in}}%
\pgfpathcurveto{\pgfqpoint{0.815236in}{0.860065in}}{\pgfqpoint{0.817431in}{0.865364in}}{\pgfqpoint{0.817431in}{0.870889in}}%
\pgfpathcurveto{\pgfqpoint{0.817431in}{0.876414in}}{\pgfqpoint{0.815236in}{0.881714in}}{\pgfqpoint{0.811329in}{0.885621in}}%
\pgfpathcurveto{\pgfqpoint{0.807422in}{0.889528in}}{\pgfqpoint{0.802122in}{0.891723in}}{\pgfqpoint{0.796597in}{0.891723in}}%
\pgfpathcurveto{\pgfqpoint{0.791072in}{0.891723in}}{\pgfqpoint{0.785773in}{0.889528in}}{\pgfqpoint{0.781866in}{0.885621in}}%
\pgfpathcurveto{\pgfqpoint{0.777959in}{0.881714in}}{\pgfqpoint{0.775764in}{0.876414in}}{\pgfqpoint{0.775764in}{0.870889in}}%
\pgfpathcurveto{\pgfqpoint{0.775764in}{0.865364in}}{\pgfqpoint{0.777959in}{0.860065in}}{\pgfqpoint{0.781866in}{0.856158in}}%
\pgfpathcurveto{\pgfqpoint{0.785773in}{0.852251in}}{\pgfqpoint{0.791072in}{0.850056in}}{\pgfqpoint{0.796597in}{0.850056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106044in}{0.703977in}}%
\pgfpathcurveto{\pgfqpoint{1.111569in}{0.703977in}}{\pgfqpoint{1.116869in}{0.706172in}}{\pgfqpoint{1.120775in}{0.710079in}}%
\pgfpathcurveto{\pgfqpoint{1.124682in}{0.713986in}}{\pgfqpoint{1.126877in}{0.719285in}}{\pgfqpoint{1.126877in}{0.724811in}}%
\pgfpathcurveto{\pgfqpoint{1.126877in}{0.730336in}}{\pgfqpoint{1.124682in}{0.735635in}}{\pgfqpoint{1.120775in}{0.739542in}}%
\pgfpathcurveto{\pgfqpoint{1.116869in}{0.743449in}}{\pgfqpoint{1.111569in}{0.745644in}}{\pgfqpoint{1.106044in}{0.745644in}}%
\pgfpathcurveto{\pgfqpoint{1.100519in}{0.745644in}}{\pgfqpoint{1.095219in}{0.743449in}}{\pgfqpoint{1.091313in}{0.739542in}}%
\pgfpathcurveto{\pgfqpoint{1.087406in}{0.735635in}}{\pgfqpoint{1.085211in}{0.730336in}}{\pgfqpoint{1.085211in}{0.724811in}}%
\pgfpathcurveto{\pgfqpoint{1.085211in}{0.719285in}}{\pgfqpoint{1.087406in}{0.713986in}}{\pgfqpoint{1.091313in}{0.710079in}}%
\pgfpathcurveto{\pgfqpoint{1.095219in}{0.706172in}}{\pgfqpoint{1.100519in}{0.703977in}}{\pgfqpoint{1.106044in}{0.703977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906022in}{0.692700in}}%
\pgfpathcurveto{\pgfqpoint{0.911547in}{0.692700in}}{\pgfqpoint{0.916847in}{0.694895in}}{\pgfqpoint{0.920754in}{0.698802in}}%
\pgfpathcurveto{\pgfqpoint{0.924661in}{0.702709in}}{\pgfqpoint{0.926856in}{0.708008in}}{\pgfqpoint{0.926856in}{0.713533in}}%
\pgfpathcurveto{\pgfqpoint{0.926856in}{0.719058in}}{\pgfqpoint{0.924661in}{0.724358in}}{\pgfqpoint{0.920754in}{0.728265in}}%
\pgfpathcurveto{\pgfqpoint{0.916847in}{0.732171in}}{\pgfqpoint{0.911547in}{0.734366in}}{\pgfqpoint{0.906022in}{0.734366in}}%
\pgfpathcurveto{\pgfqpoint{0.900497in}{0.734366in}}{\pgfqpoint{0.895198in}{0.732171in}}{\pgfqpoint{0.891291in}{0.728265in}}%
\pgfpathcurveto{\pgfqpoint{0.887384in}{0.724358in}}{\pgfqpoint{0.885189in}{0.719058in}}{\pgfqpoint{0.885189in}{0.713533in}}%
\pgfpathcurveto{\pgfqpoint{0.885189in}{0.708008in}}{\pgfqpoint{0.887384in}{0.702709in}}{\pgfqpoint{0.891291in}{0.698802in}}%
\pgfpathcurveto{\pgfqpoint{0.895198in}{0.694895in}}{\pgfqpoint{0.900497in}{0.692700in}}{\pgfqpoint{0.906022in}{0.692700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123613in}{0.600474in}}%
\pgfpathcurveto{\pgfqpoint{1.129138in}{0.600474in}}{\pgfqpoint{1.134438in}{0.602669in}}{\pgfqpoint{1.138344in}{0.606576in}}%
\pgfpathcurveto{\pgfqpoint{1.142251in}{0.610483in}}{\pgfqpoint{1.144446in}{0.615783in}}{\pgfqpoint{1.144446in}{0.621308in}}%
\pgfpathcurveto{\pgfqpoint{1.144446in}{0.626833in}}{\pgfqpoint{1.142251in}{0.632132in}}{\pgfqpoint{1.138344in}{0.636039in}}%
\pgfpathcurveto{\pgfqpoint{1.134438in}{0.639946in}}{\pgfqpoint{1.129138in}{0.642141in}}{\pgfqpoint{1.123613in}{0.642141in}}%
\pgfpathcurveto{\pgfqpoint{1.118088in}{0.642141in}}{\pgfqpoint{1.112788in}{0.639946in}}{\pgfqpoint{1.108882in}{0.636039in}}%
\pgfpathcurveto{\pgfqpoint{1.104975in}{0.632132in}}{\pgfqpoint{1.102780in}{0.626833in}}{\pgfqpoint{1.102780in}{0.621308in}}%
\pgfpathcurveto{\pgfqpoint{1.102780in}{0.615783in}}{\pgfqpoint{1.104975in}{0.610483in}}{\pgfqpoint{1.108882in}{0.606576in}}%
\pgfpathcurveto{\pgfqpoint{1.112788in}{0.602669in}}{\pgfqpoint{1.118088in}{0.600474in}}{\pgfqpoint{1.123613in}{0.600474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172249in}{0.782092in}}%
\pgfpathcurveto{\pgfqpoint{1.177774in}{0.782092in}}{\pgfqpoint{1.183073in}{0.784288in}}{\pgfqpoint{1.186980in}{0.788194in}}%
\pgfpathcurveto{\pgfqpoint{1.190887in}{0.792101in}}{\pgfqpoint{1.193082in}{0.797401in}}{\pgfqpoint{1.193082in}{0.802926in}}%
\pgfpathcurveto{\pgfqpoint{1.193082in}{0.808451in}}{\pgfqpoint{1.190887in}{0.813750in}}{\pgfqpoint{1.186980in}{0.817657in}}%
\pgfpathcurveto{\pgfqpoint{1.183073in}{0.821564in}}{\pgfqpoint{1.177774in}{0.823759in}}{\pgfqpoint{1.172249in}{0.823759in}}%
\pgfpathcurveto{\pgfqpoint{1.166724in}{0.823759in}}{\pgfqpoint{1.161424in}{0.821564in}}{\pgfqpoint{1.157517in}{0.817657in}}%
\pgfpathcurveto{\pgfqpoint{1.153611in}{0.813750in}}{\pgfqpoint{1.151415in}{0.808451in}}{\pgfqpoint{1.151415in}{0.802926in}}%
\pgfpathcurveto{\pgfqpoint{1.151415in}{0.797401in}}{\pgfqpoint{1.153611in}{0.792101in}}{\pgfqpoint{1.157517in}{0.788194in}}%
\pgfpathcurveto{\pgfqpoint{1.161424in}{0.784288in}}{\pgfqpoint{1.166724in}{0.782092in}}{\pgfqpoint{1.172249in}{0.782092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832626in}{0.669633in}}%
\pgfpathcurveto{\pgfqpoint{0.838151in}{0.669633in}}{\pgfqpoint{0.843450in}{0.671828in}}{\pgfqpoint{0.847357in}{0.675735in}}%
\pgfpathcurveto{\pgfqpoint{0.851264in}{0.679642in}}{\pgfqpoint{0.853459in}{0.684941in}}{\pgfqpoint{0.853459in}{0.690466in}}%
\pgfpathcurveto{\pgfqpoint{0.853459in}{0.695991in}}{\pgfqpoint{0.851264in}{0.701291in}}{\pgfqpoint{0.847357in}{0.705198in}}%
\pgfpathcurveto{\pgfqpoint{0.843450in}{0.709105in}}{\pgfqpoint{0.838151in}{0.711300in}}{\pgfqpoint{0.832626in}{0.711300in}}%
\pgfpathcurveto{\pgfqpoint{0.827101in}{0.711300in}}{\pgfqpoint{0.821801in}{0.709105in}}{\pgfqpoint{0.817894in}{0.705198in}}%
\pgfpathcurveto{\pgfqpoint{0.813987in}{0.701291in}}{\pgfqpoint{0.811792in}{0.695991in}}{\pgfqpoint{0.811792in}{0.690466in}}%
\pgfpathcurveto{\pgfqpoint{0.811792in}{0.684941in}}{\pgfqpoint{0.813987in}{0.679642in}}{\pgfqpoint{0.817894in}{0.675735in}}%
\pgfpathcurveto{\pgfqpoint{0.821801in}{0.671828in}}{\pgfqpoint{0.827101in}{0.669633in}}{\pgfqpoint{0.832626in}{0.669633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889191in}{0.608059in}}%
\pgfpathcurveto{\pgfqpoint{0.894716in}{0.608059in}}{\pgfqpoint{0.900015in}{0.610255in}}{\pgfqpoint{0.903922in}{0.614161in}}%
\pgfpathcurveto{\pgfqpoint{0.907829in}{0.618068in}}{\pgfqpoint{0.910024in}{0.623368in}}{\pgfqpoint{0.910024in}{0.628893in}}%
\pgfpathcurveto{\pgfqpoint{0.910024in}{0.634418in}}{\pgfqpoint{0.907829in}{0.639717in}}{\pgfqpoint{0.903922in}{0.643624in}}%
\pgfpathcurveto{\pgfqpoint{0.900015in}{0.647531in}}{\pgfqpoint{0.894716in}{0.649726in}}{\pgfqpoint{0.889191in}{0.649726in}}%
\pgfpathcurveto{\pgfqpoint{0.883665in}{0.649726in}}{\pgfqpoint{0.878366in}{0.647531in}}{\pgfqpoint{0.874459in}{0.643624in}}%
\pgfpathcurveto{\pgfqpoint{0.870552in}{0.639717in}}{\pgfqpoint{0.868357in}{0.634418in}}{\pgfqpoint{0.868357in}{0.628893in}}%
\pgfpathcurveto{\pgfqpoint{0.868357in}{0.623368in}}{\pgfqpoint{0.870552in}{0.618068in}}{\pgfqpoint{0.874459in}{0.614161in}}%
\pgfpathcurveto{\pgfqpoint{0.878366in}{0.610255in}}{\pgfqpoint{0.883665in}{0.608059in}}{\pgfqpoint{0.889191in}{0.608059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757035in}{0.553778in}}%
\pgfpathcurveto{\pgfqpoint{1.762560in}{0.553778in}}{\pgfqpoint{1.767860in}{0.555973in}}{\pgfqpoint{1.771767in}{0.559880in}}%
\pgfpathcurveto{\pgfqpoint{1.775673in}{0.563787in}}{\pgfqpoint{1.777869in}{0.569086in}}{\pgfqpoint{1.777869in}{0.574611in}}%
\pgfpathcurveto{\pgfqpoint{1.777869in}{0.580137in}}{\pgfqpoint{1.775673in}{0.585436in}}{\pgfqpoint{1.771767in}{0.589343in}}%
\pgfpathcurveto{\pgfqpoint{1.767860in}{0.593250in}}{\pgfqpoint{1.762560in}{0.595445in}}{\pgfqpoint{1.757035in}{0.595445in}}%
\pgfpathcurveto{\pgfqpoint{1.751510in}{0.595445in}}{\pgfqpoint{1.746211in}{0.593250in}}{\pgfqpoint{1.742304in}{0.589343in}}%
\pgfpathcurveto{\pgfqpoint{1.738397in}{0.585436in}}{\pgfqpoint{1.736202in}{0.580137in}}{\pgfqpoint{1.736202in}{0.574611in}}%
\pgfpathcurveto{\pgfqpoint{1.736202in}{0.569086in}}{\pgfqpoint{1.738397in}{0.563787in}}{\pgfqpoint{1.742304in}{0.559880in}}%
\pgfpathcurveto{\pgfqpoint{1.746211in}{0.555973in}}{\pgfqpoint{1.751510in}{0.553778in}}{\pgfqpoint{1.757035in}{0.553778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297104in}{0.721472in}}%
\pgfpathcurveto{\pgfqpoint{1.302629in}{0.721472in}}{\pgfqpoint{1.307929in}{0.723667in}}{\pgfqpoint{1.311835in}{0.727574in}}%
\pgfpathcurveto{\pgfqpoint{1.315742in}{0.731480in}}{\pgfqpoint{1.317937in}{0.736780in}}{\pgfqpoint{1.317937in}{0.742305in}}%
\pgfpathcurveto{\pgfqpoint{1.317937in}{0.747830in}}{\pgfqpoint{1.315742in}{0.753130in}}{\pgfqpoint{1.311835in}{0.757036in}}%
\pgfpathcurveto{\pgfqpoint{1.307929in}{0.760943in}}{\pgfqpoint{1.302629in}{0.763138in}}{\pgfqpoint{1.297104in}{0.763138in}}%
\pgfpathcurveto{\pgfqpoint{1.291579in}{0.763138in}}{\pgfqpoint{1.286279in}{0.760943in}}{\pgfqpoint{1.282373in}{0.757036in}}%
\pgfpathcurveto{\pgfqpoint{1.278466in}{0.753130in}}{\pgfqpoint{1.276271in}{0.747830in}}{\pgfqpoint{1.276271in}{0.742305in}}%
\pgfpathcurveto{\pgfqpoint{1.276271in}{0.736780in}}{\pgfqpoint{1.278466in}{0.731480in}}{\pgfqpoint{1.282373in}{0.727574in}}%
\pgfpathcurveto{\pgfqpoint{1.286279in}{0.723667in}}{\pgfqpoint{1.291579in}{0.721472in}}{\pgfqpoint{1.297104in}{0.721472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342719in}{0.963812in}}%
\pgfpathcurveto{\pgfqpoint{1.348244in}{0.963812in}}{\pgfqpoint{1.353543in}{0.966007in}}{\pgfqpoint{1.357450in}{0.969914in}}%
\pgfpathcurveto{\pgfqpoint{1.361357in}{0.973821in}}{\pgfqpoint{1.363552in}{0.979120in}}{\pgfqpoint{1.363552in}{0.984645in}}%
\pgfpathcurveto{\pgfqpoint{1.363552in}{0.990170in}}{\pgfqpoint{1.361357in}{0.995470in}}{\pgfqpoint{1.357450in}{0.999376in}}%
\pgfpathcurveto{\pgfqpoint{1.353543in}{1.003283in}}{\pgfqpoint{1.348244in}{1.005478in}}{\pgfqpoint{1.342719in}{1.005478in}}%
\pgfpathcurveto{\pgfqpoint{1.337194in}{1.005478in}}{\pgfqpoint{1.331894in}{1.003283in}}{\pgfqpoint{1.327987in}{0.999376in}}%
\pgfpathcurveto{\pgfqpoint{1.324081in}{0.995470in}}{\pgfqpoint{1.321886in}{0.990170in}}{\pgfqpoint{1.321886in}{0.984645in}}%
\pgfpathcurveto{\pgfqpoint{1.321886in}{0.979120in}}{\pgfqpoint{1.324081in}{0.973821in}}{\pgfqpoint{1.327987in}{0.969914in}}%
\pgfpathcurveto{\pgfqpoint{1.331894in}{0.966007in}}{\pgfqpoint{1.337194in}{0.963812in}}{\pgfqpoint{1.342719in}{0.963812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270346in}{0.659381in}}%
\pgfpathcurveto{\pgfqpoint{1.275871in}{0.659381in}}{\pgfqpoint{1.281171in}{0.661576in}}{\pgfqpoint{1.285077in}{0.665483in}}%
\pgfpathcurveto{\pgfqpoint{1.288984in}{0.669390in}}{\pgfqpoint{1.291179in}{0.674689in}}{\pgfqpoint{1.291179in}{0.680214in}}%
\pgfpathcurveto{\pgfqpoint{1.291179in}{0.685739in}}{\pgfqpoint{1.288984in}{0.691039in}}{\pgfqpoint{1.285077in}{0.694946in}}%
\pgfpathcurveto{\pgfqpoint{1.281171in}{0.698853in}}{\pgfqpoint{1.275871in}{0.701048in}}{\pgfqpoint{1.270346in}{0.701048in}}%
\pgfpathcurveto{\pgfqpoint{1.264821in}{0.701048in}}{\pgfqpoint{1.259521in}{0.698853in}}{\pgfqpoint{1.255615in}{0.694946in}}%
\pgfpathcurveto{\pgfqpoint{1.251708in}{0.691039in}}{\pgfqpoint{1.249513in}{0.685739in}}{\pgfqpoint{1.249513in}{0.680214in}}%
\pgfpathcurveto{\pgfqpoint{1.249513in}{0.674689in}}{\pgfqpoint{1.251708in}{0.669390in}}{\pgfqpoint{1.255615in}{0.665483in}}%
\pgfpathcurveto{\pgfqpoint{1.259521in}{0.661576in}}{\pgfqpoint{1.264821in}{0.659381in}}{\pgfqpoint{1.270346in}{0.659381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372859in}{0.638656in}}%
\pgfpathcurveto{\pgfqpoint{1.378384in}{0.638656in}}{\pgfqpoint{1.383684in}{0.640851in}}{\pgfqpoint{1.387590in}{0.644758in}}%
\pgfpathcurveto{\pgfqpoint{1.391497in}{0.648665in}}{\pgfqpoint{1.393692in}{0.653964in}}{\pgfqpoint{1.393692in}{0.659489in}}%
\pgfpathcurveto{\pgfqpoint{1.393692in}{0.665014in}}{\pgfqpoint{1.391497in}{0.670314in}}{\pgfqpoint{1.387590in}{0.674221in}}%
\pgfpathcurveto{\pgfqpoint{1.383684in}{0.678128in}}{\pgfqpoint{1.378384in}{0.680323in}}{\pgfqpoint{1.372859in}{0.680323in}}%
\pgfpathcurveto{\pgfqpoint{1.367334in}{0.680323in}}{\pgfqpoint{1.362034in}{0.678128in}}{\pgfqpoint{1.358128in}{0.674221in}}%
\pgfpathcurveto{\pgfqpoint{1.354221in}{0.670314in}}{\pgfqpoint{1.352026in}{0.665014in}}{\pgfqpoint{1.352026in}{0.659489in}}%
\pgfpathcurveto{\pgfqpoint{1.352026in}{0.653964in}}{\pgfqpoint{1.354221in}{0.648665in}}{\pgfqpoint{1.358128in}{0.644758in}}%
\pgfpathcurveto{\pgfqpoint{1.362034in}{0.640851in}}{\pgfqpoint{1.367334in}{0.638656in}}{\pgfqpoint{1.372859in}{0.638656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311882in}{0.385754in}}%
\pgfpathcurveto{\pgfqpoint{1.317407in}{0.385754in}}{\pgfqpoint{1.322706in}{0.387949in}}{\pgfqpoint{1.326613in}{0.391856in}}%
\pgfpathcurveto{\pgfqpoint{1.330520in}{0.395763in}}{\pgfqpoint{1.332715in}{0.401062in}}{\pgfqpoint{1.332715in}{0.406587in}}%
\pgfpathcurveto{\pgfqpoint{1.332715in}{0.412112in}}{\pgfqpoint{1.330520in}{0.417412in}}{\pgfqpoint{1.326613in}{0.421319in}}%
\pgfpathcurveto{\pgfqpoint{1.322706in}{0.425226in}}{\pgfqpoint{1.317407in}{0.427421in}}{\pgfqpoint{1.311882in}{0.427421in}}%
\pgfpathcurveto{\pgfqpoint{1.306357in}{0.427421in}}{\pgfqpoint{1.301057in}{0.425226in}}{\pgfqpoint{1.297150in}{0.421319in}}%
\pgfpathcurveto{\pgfqpoint{1.293243in}{0.417412in}}{\pgfqpoint{1.291048in}{0.412112in}}{\pgfqpoint{1.291048in}{0.406587in}}%
\pgfpathcurveto{\pgfqpoint{1.291048in}{0.401062in}}{\pgfqpoint{1.293243in}{0.395763in}}{\pgfqpoint{1.297150in}{0.391856in}}%
\pgfpathcurveto{\pgfqpoint{1.301057in}{0.387949in}}{\pgfqpoint{1.306357in}{0.385754in}}{\pgfqpoint{1.311882in}{0.385754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124209in}{0.779109in}}%
\pgfpathcurveto{\pgfqpoint{1.129735in}{0.779109in}}{\pgfqpoint{1.135034in}{0.781305in}}{\pgfqpoint{1.138941in}{0.785211in}}%
\pgfpathcurveto{\pgfqpoint{1.142848in}{0.789118in}}{\pgfqpoint{1.145043in}{0.794418in}}{\pgfqpoint{1.145043in}{0.799943in}}%
\pgfpathcurveto{\pgfqpoint{1.145043in}{0.805468in}}{\pgfqpoint{1.142848in}{0.810767in}}{\pgfqpoint{1.138941in}{0.814674in}}%
\pgfpathcurveto{\pgfqpoint{1.135034in}{0.818581in}}{\pgfqpoint{1.129735in}{0.820776in}}{\pgfqpoint{1.124209in}{0.820776in}}%
\pgfpathcurveto{\pgfqpoint{1.118684in}{0.820776in}}{\pgfqpoint{1.113385in}{0.818581in}}{\pgfqpoint{1.109478in}{0.814674in}}%
\pgfpathcurveto{\pgfqpoint{1.105571in}{0.810767in}}{\pgfqpoint{1.103376in}{0.805468in}}{\pgfqpoint{1.103376in}{0.799943in}}%
\pgfpathcurveto{\pgfqpoint{1.103376in}{0.794418in}}{\pgfqpoint{1.105571in}{0.789118in}}{\pgfqpoint{1.109478in}{0.785211in}}%
\pgfpathcurveto{\pgfqpoint{1.113385in}{0.781305in}}{\pgfqpoint{1.118684in}{0.779109in}}{\pgfqpoint{1.124209in}{0.779109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892530in}{0.467023in}}%
\pgfpathcurveto{\pgfqpoint{0.898055in}{0.467023in}}{\pgfqpoint{0.903355in}{0.469218in}}{\pgfqpoint{0.907261in}{0.473125in}}%
\pgfpathcurveto{\pgfqpoint{0.911168in}{0.477032in}}{\pgfqpoint{0.913363in}{0.482331in}}{\pgfqpoint{0.913363in}{0.487856in}}%
\pgfpathcurveto{\pgfqpoint{0.913363in}{0.493381in}}{\pgfqpoint{0.911168in}{0.498681in}}{\pgfqpoint{0.907261in}{0.502588in}}%
\pgfpathcurveto{\pgfqpoint{0.903355in}{0.506494in}}{\pgfqpoint{0.898055in}{0.508689in}}{\pgfqpoint{0.892530in}{0.508689in}}%
\pgfpathcurveto{\pgfqpoint{0.887005in}{0.508689in}}{\pgfqpoint{0.881706in}{0.506494in}}{\pgfqpoint{0.877799in}{0.502588in}}%
\pgfpathcurveto{\pgfqpoint{0.873892in}{0.498681in}}{\pgfqpoint{0.871697in}{0.493381in}}{\pgfqpoint{0.871697in}{0.487856in}}%
\pgfpathcurveto{\pgfqpoint{0.871697in}{0.482331in}}{\pgfqpoint{0.873892in}{0.477032in}}{\pgfqpoint{0.877799in}{0.473125in}}%
\pgfpathcurveto{\pgfqpoint{0.881706in}{0.469218in}}{\pgfqpoint{0.887005in}{0.467023in}}{\pgfqpoint{0.892530in}{0.467023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350949in}{0.700052in}}%
\pgfpathcurveto{\pgfqpoint{1.356474in}{0.700052in}}{\pgfqpoint{1.361773in}{0.702247in}}{\pgfqpoint{1.365680in}{0.706154in}}%
\pgfpathcurveto{\pgfqpoint{1.369587in}{0.710061in}}{\pgfqpoint{1.371782in}{0.715360in}}{\pgfqpoint{1.371782in}{0.720886in}}%
\pgfpathcurveto{\pgfqpoint{1.371782in}{0.726411in}}{\pgfqpoint{1.369587in}{0.731710in}}{\pgfqpoint{1.365680in}{0.735617in}}%
\pgfpathcurveto{\pgfqpoint{1.361773in}{0.739524in}}{\pgfqpoint{1.356474in}{0.741719in}}{\pgfqpoint{1.350949in}{0.741719in}}%
\pgfpathcurveto{\pgfqpoint{1.345423in}{0.741719in}}{\pgfqpoint{1.340124in}{0.739524in}}{\pgfqpoint{1.336217in}{0.735617in}}%
\pgfpathcurveto{\pgfqpoint{1.332310in}{0.731710in}}{\pgfqpoint{1.330115in}{0.726411in}}{\pgfqpoint{1.330115in}{0.720886in}}%
\pgfpathcurveto{\pgfqpoint{1.330115in}{0.715360in}}{\pgfqpoint{1.332310in}{0.710061in}}{\pgfqpoint{1.336217in}{0.706154in}}%
\pgfpathcurveto{\pgfqpoint{1.340124in}{0.702247in}}{\pgfqpoint{1.345423in}{0.700052in}}{\pgfqpoint{1.350949in}{0.700052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594769in}{0.615619in}}%
\pgfpathcurveto{\pgfqpoint{1.600294in}{0.615619in}}{\pgfqpoint{1.605594in}{0.617814in}}{\pgfqpoint{1.609500in}{0.621721in}}%
\pgfpathcurveto{\pgfqpoint{1.613407in}{0.625628in}}{\pgfqpoint{1.615602in}{0.630927in}}{\pgfqpoint{1.615602in}{0.636452in}}%
\pgfpathcurveto{\pgfqpoint{1.615602in}{0.641977in}}{\pgfqpoint{1.613407in}{0.647277in}}{\pgfqpoint{1.609500in}{0.651184in}}%
\pgfpathcurveto{\pgfqpoint{1.605594in}{0.655091in}}{\pgfqpoint{1.600294in}{0.657286in}}{\pgfqpoint{1.594769in}{0.657286in}}%
\pgfpathcurveto{\pgfqpoint{1.589244in}{0.657286in}}{\pgfqpoint{1.583944in}{0.655091in}}{\pgfqpoint{1.580038in}{0.651184in}}%
\pgfpathcurveto{\pgfqpoint{1.576131in}{0.647277in}}{\pgfqpoint{1.573936in}{0.641977in}}{\pgfqpoint{1.573936in}{0.636452in}}%
\pgfpathcurveto{\pgfqpoint{1.573936in}{0.630927in}}{\pgfqpoint{1.576131in}{0.625628in}}{\pgfqpoint{1.580038in}{0.621721in}}%
\pgfpathcurveto{\pgfqpoint{1.583944in}{0.617814in}}{\pgfqpoint{1.589244in}{0.615619in}}{\pgfqpoint{1.594769in}{0.615619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247716in}{0.758145in}}%
\pgfpathcurveto{\pgfqpoint{1.253241in}{0.758145in}}{\pgfqpoint{1.258540in}{0.760340in}}{\pgfqpoint{1.262447in}{0.764247in}}%
\pgfpathcurveto{\pgfqpoint{1.266354in}{0.768154in}}{\pgfqpoint{1.268549in}{0.773454in}}{\pgfqpoint{1.268549in}{0.778979in}}%
\pgfpathcurveto{\pgfqpoint{1.268549in}{0.784504in}}{\pgfqpoint{1.266354in}{0.789803in}}{\pgfqpoint{1.262447in}{0.793710in}}%
\pgfpathcurveto{\pgfqpoint{1.258540in}{0.797617in}}{\pgfqpoint{1.253241in}{0.799812in}}{\pgfqpoint{1.247716in}{0.799812in}}%
\pgfpathcurveto{\pgfqpoint{1.242191in}{0.799812in}}{\pgfqpoint{1.236891in}{0.797617in}}{\pgfqpoint{1.232984in}{0.793710in}}%
\pgfpathcurveto{\pgfqpoint{1.229078in}{0.789803in}}{\pgfqpoint{1.226882in}{0.784504in}}{\pgfqpoint{1.226882in}{0.778979in}}%
\pgfpathcurveto{\pgfqpoint{1.226882in}{0.773454in}}{\pgfqpoint{1.229078in}{0.768154in}}{\pgfqpoint{1.232984in}{0.764247in}}%
\pgfpathcurveto{\pgfqpoint{1.236891in}{0.760340in}}{\pgfqpoint{1.242191in}{0.758145in}}{\pgfqpoint{1.247716in}{0.758145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166184in}{0.644166in}}%
\pgfpathcurveto{\pgfqpoint{1.171709in}{0.644166in}}{\pgfqpoint{1.177009in}{0.646361in}}{\pgfqpoint{1.180916in}{0.650267in}}%
\pgfpathcurveto{\pgfqpoint{1.184822in}{0.654174in}}{\pgfqpoint{1.187017in}{0.659474in}}{\pgfqpoint{1.187017in}{0.664999in}}%
\pgfpathcurveto{\pgfqpoint{1.187017in}{0.670524in}}{\pgfqpoint{1.184822in}{0.675823in}}{\pgfqpoint{1.180916in}{0.679730in}}%
\pgfpathcurveto{\pgfqpoint{1.177009in}{0.683637in}}{\pgfqpoint{1.171709in}{0.685832in}}{\pgfqpoint{1.166184in}{0.685832in}}%
\pgfpathcurveto{\pgfqpoint{1.160659in}{0.685832in}}{\pgfqpoint{1.155360in}{0.683637in}}{\pgfqpoint{1.151453in}{0.679730in}}%
\pgfpathcurveto{\pgfqpoint{1.147546in}{0.675823in}}{\pgfqpoint{1.145351in}{0.670524in}}{\pgfqpoint{1.145351in}{0.664999in}}%
\pgfpathcurveto{\pgfqpoint{1.145351in}{0.659474in}}{\pgfqpoint{1.147546in}{0.654174in}}{\pgfqpoint{1.151453in}{0.650267in}}%
\pgfpathcurveto{\pgfqpoint{1.155360in}{0.646361in}}{\pgfqpoint{1.160659in}{0.644166in}}{\pgfqpoint{1.166184in}{0.644166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051543in}{0.887989in}}%
\pgfpathcurveto{\pgfqpoint{1.057068in}{0.887989in}}{\pgfqpoint{1.062367in}{0.890184in}}{\pgfqpoint{1.066274in}{0.894091in}}%
\pgfpathcurveto{\pgfqpoint{1.070181in}{0.897998in}}{\pgfqpoint{1.072376in}{0.903298in}}{\pgfqpoint{1.072376in}{0.908823in}}%
\pgfpathcurveto{\pgfqpoint{1.072376in}{0.914348in}}{\pgfqpoint{1.070181in}{0.919647in}}{\pgfqpoint{1.066274in}{0.923554in}}%
\pgfpathcurveto{\pgfqpoint{1.062367in}{0.927461in}}{\pgfqpoint{1.057068in}{0.929656in}}{\pgfqpoint{1.051543in}{0.929656in}}%
\pgfpathcurveto{\pgfqpoint{1.046018in}{0.929656in}}{\pgfqpoint{1.040718in}{0.927461in}}{\pgfqpoint{1.036811in}{0.923554in}}%
\pgfpathcurveto{\pgfqpoint{1.032904in}{0.919647in}}{\pgfqpoint{1.030709in}{0.914348in}}{\pgfqpoint{1.030709in}{0.908823in}}%
\pgfpathcurveto{\pgfqpoint{1.030709in}{0.903298in}}{\pgfqpoint{1.032904in}{0.897998in}}{\pgfqpoint{1.036811in}{0.894091in}}%
\pgfpathcurveto{\pgfqpoint{1.040718in}{0.890184in}}{\pgfqpoint{1.046018in}{0.887989in}}{\pgfqpoint{1.051543in}{0.887989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476320in}{0.721407in}}%
\pgfpathcurveto{\pgfqpoint{1.481845in}{0.721407in}}{\pgfqpoint{1.487145in}{0.723603in}}{\pgfqpoint{1.491052in}{0.727509in}}%
\pgfpathcurveto{\pgfqpoint{1.494958in}{0.731416in}}{\pgfqpoint{1.497154in}{0.736716in}}{\pgfqpoint{1.497154in}{0.742241in}}%
\pgfpathcurveto{\pgfqpoint{1.497154in}{0.747766in}}{\pgfqpoint{1.494958in}{0.753065in}}{\pgfqpoint{1.491052in}{0.756972in}}%
\pgfpathcurveto{\pgfqpoint{1.487145in}{0.760879in}}{\pgfqpoint{1.481845in}{0.763074in}}{\pgfqpoint{1.476320in}{0.763074in}}%
\pgfpathcurveto{\pgfqpoint{1.470795in}{0.763074in}}{\pgfqpoint{1.465496in}{0.760879in}}{\pgfqpoint{1.461589in}{0.756972in}}%
\pgfpathcurveto{\pgfqpoint{1.457682in}{0.753065in}}{\pgfqpoint{1.455487in}{0.747766in}}{\pgfqpoint{1.455487in}{0.742241in}}%
\pgfpathcurveto{\pgfqpoint{1.455487in}{0.736716in}}{\pgfqpoint{1.457682in}{0.731416in}}{\pgfqpoint{1.461589in}{0.727509in}}%
\pgfpathcurveto{\pgfqpoint{1.465496in}{0.723603in}}{\pgfqpoint{1.470795in}{0.721407in}}{\pgfqpoint{1.476320in}{0.721407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336491in}{0.608063in}}%
\pgfpathcurveto{\pgfqpoint{1.342016in}{0.608063in}}{\pgfqpoint{1.347316in}{0.610258in}}{\pgfqpoint{1.351223in}{0.614165in}}%
\pgfpathcurveto{\pgfqpoint{1.355130in}{0.618072in}}{\pgfqpoint{1.357325in}{0.623371in}}{\pgfqpoint{1.357325in}{0.628896in}}%
\pgfpathcurveto{\pgfqpoint{1.357325in}{0.634421in}}{\pgfqpoint{1.355130in}{0.639721in}}{\pgfqpoint{1.351223in}{0.643628in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{0.647534in}}{\pgfqpoint{1.342016in}{0.649729in}}{\pgfqpoint{1.336491in}{0.649729in}}%
\pgfpathcurveto{\pgfqpoint{1.330966in}{0.649729in}}{\pgfqpoint{1.325667in}{0.647534in}}{\pgfqpoint{1.321760in}{0.643628in}}%
\pgfpathcurveto{\pgfqpoint{1.317853in}{0.639721in}}{\pgfqpoint{1.315658in}{0.634421in}}{\pgfqpoint{1.315658in}{0.628896in}}%
\pgfpathcurveto{\pgfqpoint{1.315658in}{0.623371in}}{\pgfqpoint{1.317853in}{0.618072in}}{\pgfqpoint{1.321760in}{0.614165in}}%
\pgfpathcurveto{\pgfqpoint{1.325667in}{0.610258in}}{\pgfqpoint{1.330966in}{0.608063in}}{\pgfqpoint{1.336491in}{0.608063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199242in}{0.732356in}}%
\pgfpathcurveto{\pgfqpoint{1.204767in}{0.732356in}}{\pgfqpoint{1.210067in}{0.734551in}}{\pgfqpoint{1.213973in}{0.738458in}}%
\pgfpathcurveto{\pgfqpoint{1.217880in}{0.742364in}}{\pgfqpoint{1.220075in}{0.747664in}}{\pgfqpoint{1.220075in}{0.753189in}}%
\pgfpathcurveto{\pgfqpoint{1.220075in}{0.758714in}}{\pgfqpoint{1.217880in}{0.764014in}}{\pgfqpoint{1.213973in}{0.767920in}}%
\pgfpathcurveto{\pgfqpoint{1.210067in}{0.771827in}}{\pgfqpoint{1.204767in}{0.774022in}}{\pgfqpoint{1.199242in}{0.774022in}}%
\pgfpathcurveto{\pgfqpoint{1.193717in}{0.774022in}}{\pgfqpoint{1.188417in}{0.771827in}}{\pgfqpoint{1.184511in}{0.767920in}}%
\pgfpathcurveto{\pgfqpoint{1.180604in}{0.764014in}}{\pgfqpoint{1.178409in}{0.758714in}}{\pgfqpoint{1.178409in}{0.753189in}}%
\pgfpathcurveto{\pgfqpoint{1.178409in}{0.747664in}}{\pgfqpoint{1.180604in}{0.742364in}}{\pgfqpoint{1.184511in}{0.738458in}}%
\pgfpathcurveto{\pgfqpoint{1.188417in}{0.734551in}}{\pgfqpoint{1.193717in}{0.732356in}}{\pgfqpoint{1.199242in}{0.732356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694873in}{0.475720in}}%
\pgfpathcurveto{\pgfqpoint{1.700398in}{0.475720in}}{\pgfqpoint{1.705698in}{0.477915in}}{\pgfqpoint{1.709605in}{0.481822in}}%
\pgfpathcurveto{\pgfqpoint{1.713511in}{0.485729in}}{\pgfqpoint{1.715707in}{0.491029in}}{\pgfqpoint{1.715707in}{0.496554in}}%
\pgfpathcurveto{\pgfqpoint{1.715707in}{0.502079in}}{\pgfqpoint{1.713511in}{0.507378in}}{\pgfqpoint{1.709605in}{0.511285in}}%
\pgfpathcurveto{\pgfqpoint{1.705698in}{0.515192in}}{\pgfqpoint{1.700398in}{0.517387in}}{\pgfqpoint{1.694873in}{0.517387in}}%
\pgfpathcurveto{\pgfqpoint{1.689348in}{0.517387in}}{\pgfqpoint{1.684049in}{0.515192in}}{\pgfqpoint{1.680142in}{0.511285in}}%
\pgfpathcurveto{\pgfqpoint{1.676235in}{0.507378in}}{\pgfqpoint{1.674040in}{0.502079in}}{\pgfqpoint{1.674040in}{0.496554in}}%
\pgfpathcurveto{\pgfqpoint{1.674040in}{0.491029in}}{\pgfqpoint{1.676235in}{0.485729in}}{\pgfqpoint{1.680142in}{0.481822in}}%
\pgfpathcurveto{\pgfqpoint{1.684049in}{0.477915in}}{\pgfqpoint{1.689348in}{0.475720in}}{\pgfqpoint{1.694873in}{0.475720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159337in}{0.681177in}}%
\pgfpathcurveto{\pgfqpoint{1.164862in}{0.681177in}}{\pgfqpoint{1.170161in}{0.683372in}}{\pgfqpoint{1.174068in}{0.687279in}}%
\pgfpathcurveto{\pgfqpoint{1.177975in}{0.691186in}}{\pgfqpoint{1.180170in}{0.696485in}}{\pgfqpoint{1.180170in}{0.702010in}}%
\pgfpathcurveto{\pgfqpoint{1.180170in}{0.707535in}}{\pgfqpoint{1.177975in}{0.712835in}}{\pgfqpoint{1.174068in}{0.716742in}}%
\pgfpathcurveto{\pgfqpoint{1.170161in}{0.720648in}}{\pgfqpoint{1.164862in}{0.722844in}}{\pgfqpoint{1.159337in}{0.722844in}}%
\pgfpathcurveto{\pgfqpoint{1.153812in}{0.722844in}}{\pgfqpoint{1.148512in}{0.720648in}}{\pgfqpoint{1.144606in}{0.716742in}}%
\pgfpathcurveto{\pgfqpoint{1.140699in}{0.712835in}}{\pgfqpoint{1.138504in}{0.707535in}}{\pgfqpoint{1.138504in}{0.702010in}}%
\pgfpathcurveto{\pgfqpoint{1.138504in}{0.696485in}}{\pgfqpoint{1.140699in}{0.691186in}}{\pgfqpoint{1.144606in}{0.687279in}}%
\pgfpathcurveto{\pgfqpoint{1.148512in}{0.683372in}}{\pgfqpoint{1.153812in}{0.681177in}}{\pgfqpoint{1.159337in}{0.681177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207290in}{0.581933in}}%
\pgfpathcurveto{\pgfqpoint{1.212815in}{0.581933in}}{\pgfqpoint{1.218115in}{0.584128in}}{\pgfqpoint{1.222021in}{0.588035in}}%
\pgfpathcurveto{\pgfqpoint{1.225928in}{0.591942in}}{\pgfqpoint{1.228123in}{0.597241in}}{\pgfqpoint{1.228123in}{0.602766in}}%
\pgfpathcurveto{\pgfqpoint{1.228123in}{0.608291in}}{\pgfqpoint{1.225928in}{0.613591in}}{\pgfqpoint{1.222021in}{0.617498in}}%
\pgfpathcurveto{\pgfqpoint{1.218115in}{0.621404in}}{\pgfqpoint{1.212815in}{0.623600in}}{\pgfqpoint{1.207290in}{0.623600in}}%
\pgfpathcurveto{\pgfqpoint{1.201765in}{0.623600in}}{\pgfqpoint{1.196465in}{0.621404in}}{\pgfqpoint{1.192559in}{0.617498in}}%
\pgfpathcurveto{\pgfqpoint{1.188652in}{0.613591in}}{\pgfqpoint{1.186457in}{0.608291in}}{\pgfqpoint{1.186457in}{0.602766in}}%
\pgfpathcurveto{\pgfqpoint{1.186457in}{0.597241in}}{\pgfqpoint{1.188652in}{0.591942in}}{\pgfqpoint{1.192559in}{0.588035in}}%
\pgfpathcurveto{\pgfqpoint{1.196465in}{0.584128in}}{\pgfqpoint{1.201765in}{0.581933in}}{\pgfqpoint{1.207290in}{0.581933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257658in}{0.548091in}}%
\pgfpathcurveto{\pgfqpoint{1.263183in}{0.548091in}}{\pgfqpoint{1.268483in}{0.550286in}}{\pgfqpoint{1.272390in}{0.554193in}}%
\pgfpathcurveto{\pgfqpoint{1.276297in}{0.558100in}}{\pgfqpoint{1.278492in}{0.563400in}}{\pgfqpoint{1.278492in}{0.568925in}}%
\pgfpathcurveto{\pgfqpoint{1.278492in}{0.574450in}}{\pgfqpoint{1.276297in}{0.579749in}}{\pgfqpoint{1.272390in}{0.583656in}}%
\pgfpathcurveto{\pgfqpoint{1.268483in}{0.587563in}}{\pgfqpoint{1.263183in}{0.589758in}}{\pgfqpoint{1.257658in}{0.589758in}}%
\pgfpathcurveto{\pgfqpoint{1.252133in}{0.589758in}}{\pgfqpoint{1.246834in}{0.587563in}}{\pgfqpoint{1.242927in}{0.583656in}}%
\pgfpathcurveto{\pgfqpoint{1.239020in}{0.579749in}}{\pgfqpoint{1.236825in}{0.574450in}}{\pgfqpoint{1.236825in}{0.568925in}}%
\pgfpathcurveto{\pgfqpoint{1.236825in}{0.563400in}}{\pgfqpoint{1.239020in}{0.558100in}}{\pgfqpoint{1.242927in}{0.554193in}}%
\pgfpathcurveto{\pgfqpoint{1.246834in}{0.550286in}}{\pgfqpoint{1.252133in}{0.548091in}}{\pgfqpoint{1.257658in}{0.548091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395503in}{0.555128in}}%
\pgfpathcurveto{\pgfqpoint{1.401028in}{0.555128in}}{\pgfqpoint{1.406327in}{0.557323in}}{\pgfqpoint{1.410234in}{0.561230in}}%
\pgfpathcurveto{\pgfqpoint{1.414141in}{0.565136in}}{\pgfqpoint{1.416336in}{0.570436in}}{\pgfqpoint{1.416336in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{1.416336in}{0.581486in}}{\pgfqpoint{1.414141in}{0.586786in}}{\pgfqpoint{1.410234in}{0.590692in}}%
\pgfpathcurveto{\pgfqpoint{1.406327in}{0.594599in}}{\pgfqpoint{1.401028in}{0.596794in}}{\pgfqpoint{1.395503in}{0.596794in}}%
\pgfpathcurveto{\pgfqpoint{1.389978in}{0.596794in}}{\pgfqpoint{1.384678in}{0.594599in}}{\pgfqpoint{1.380771in}{0.590692in}}%
\pgfpathcurveto{\pgfqpoint{1.376865in}{0.586786in}}{\pgfqpoint{1.374669in}{0.581486in}}{\pgfqpoint{1.374669in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{1.374669in}{0.570436in}}{\pgfqpoint{1.376865in}{0.565136in}}{\pgfqpoint{1.380771in}{0.561230in}}%
\pgfpathcurveto{\pgfqpoint{1.384678in}{0.557323in}}{\pgfqpoint{1.389978in}{0.555128in}}{\pgfqpoint{1.395503in}{0.555128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087100in}{0.638348in}}%
\pgfpathcurveto{\pgfqpoint{1.092625in}{0.638348in}}{\pgfqpoint{1.097925in}{0.640543in}}{\pgfqpoint{1.101831in}{0.644450in}}%
\pgfpathcurveto{\pgfqpoint{1.105738in}{0.648356in}}{\pgfqpoint{1.107933in}{0.653656in}}{\pgfqpoint{1.107933in}{0.659181in}}%
\pgfpathcurveto{\pgfqpoint{1.107933in}{0.664706in}}{\pgfqpoint{1.105738in}{0.670006in}}{\pgfqpoint{1.101831in}{0.673912in}}%
\pgfpathcurveto{\pgfqpoint{1.097925in}{0.677819in}}{\pgfqpoint{1.092625in}{0.680014in}}{\pgfqpoint{1.087100in}{0.680014in}}%
\pgfpathcurveto{\pgfqpoint{1.081575in}{0.680014in}}{\pgfqpoint{1.076275in}{0.677819in}}{\pgfqpoint{1.072369in}{0.673912in}}%
\pgfpathcurveto{\pgfqpoint{1.068462in}{0.670006in}}{\pgfqpoint{1.066267in}{0.664706in}}{\pgfqpoint{1.066267in}{0.659181in}}%
\pgfpathcurveto{\pgfqpoint{1.066267in}{0.653656in}}{\pgfqpoint{1.068462in}{0.648356in}}{\pgfqpoint{1.072369in}{0.644450in}}%
\pgfpathcurveto{\pgfqpoint{1.076275in}{0.640543in}}{\pgfqpoint{1.081575in}{0.638348in}}{\pgfqpoint{1.087100in}{0.638348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904567in}{0.725541in}}%
\pgfpathcurveto{\pgfqpoint{0.910092in}{0.725541in}}{\pgfqpoint{0.915392in}{0.727736in}}{\pgfqpoint{0.919299in}{0.731643in}}%
\pgfpathcurveto{\pgfqpoint{0.923205in}{0.735550in}}{\pgfqpoint{0.925401in}{0.740850in}}{\pgfqpoint{0.925401in}{0.746375in}}%
\pgfpathcurveto{\pgfqpoint{0.925401in}{0.751900in}}{\pgfqpoint{0.923205in}{0.757199in}}{\pgfqpoint{0.919299in}{0.761106in}}%
\pgfpathcurveto{\pgfqpoint{0.915392in}{0.765013in}}{\pgfqpoint{0.910092in}{0.767208in}}{\pgfqpoint{0.904567in}{0.767208in}}%
\pgfpathcurveto{\pgfqpoint{0.899042in}{0.767208in}}{\pgfqpoint{0.893743in}{0.765013in}}{\pgfqpoint{0.889836in}{0.761106in}}%
\pgfpathcurveto{\pgfqpoint{0.885929in}{0.757199in}}{\pgfqpoint{0.883734in}{0.751900in}}{\pgfqpoint{0.883734in}{0.746375in}}%
\pgfpathcurveto{\pgfqpoint{0.883734in}{0.740850in}}{\pgfqpoint{0.885929in}{0.735550in}}{\pgfqpoint{0.889836in}{0.731643in}}%
\pgfpathcurveto{\pgfqpoint{0.893743in}{0.727736in}}{\pgfqpoint{0.899042in}{0.725541in}}{\pgfqpoint{0.904567in}{0.725541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312761in}{0.409624in}}%
\pgfpathcurveto{\pgfqpoint{1.318286in}{0.409624in}}{\pgfqpoint{1.323586in}{0.411819in}}{\pgfqpoint{1.327493in}{0.415726in}}%
\pgfpathcurveto{\pgfqpoint{1.331399in}{0.419633in}}{\pgfqpoint{1.333594in}{0.424932in}}{\pgfqpoint{1.333594in}{0.430457in}}%
\pgfpathcurveto{\pgfqpoint{1.333594in}{0.435982in}}{\pgfqpoint{1.331399in}{0.441282in}}{\pgfqpoint{1.327493in}{0.445189in}}%
\pgfpathcurveto{\pgfqpoint{1.323586in}{0.449095in}}{\pgfqpoint{1.318286in}{0.451291in}}{\pgfqpoint{1.312761in}{0.451291in}}%
\pgfpathcurveto{\pgfqpoint{1.307236in}{0.451291in}}{\pgfqpoint{1.301937in}{0.449095in}}{\pgfqpoint{1.298030in}{0.445189in}}%
\pgfpathcurveto{\pgfqpoint{1.294123in}{0.441282in}}{\pgfqpoint{1.291928in}{0.435982in}}{\pgfqpoint{1.291928in}{0.430457in}}%
\pgfpathcurveto{\pgfqpoint{1.291928in}{0.424932in}}{\pgfqpoint{1.294123in}{0.419633in}}{\pgfqpoint{1.298030in}{0.415726in}}%
\pgfpathcurveto{\pgfqpoint{1.301937in}{0.411819in}}{\pgfqpoint{1.307236in}{0.409624in}}{\pgfqpoint{1.312761in}{0.409624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382992in}{0.559041in}}%
\pgfpathcurveto{\pgfqpoint{1.388517in}{0.559041in}}{\pgfqpoint{1.393816in}{0.561237in}}{\pgfqpoint{1.397723in}{0.565143in}}%
\pgfpathcurveto{\pgfqpoint{1.401630in}{0.569050in}}{\pgfqpoint{1.403825in}{0.574350in}}{\pgfqpoint{1.403825in}{0.579875in}}%
\pgfpathcurveto{\pgfqpoint{1.403825in}{0.585400in}}{\pgfqpoint{1.401630in}{0.590699in}}{\pgfqpoint{1.397723in}{0.594606in}}%
\pgfpathcurveto{\pgfqpoint{1.393816in}{0.598513in}}{\pgfqpoint{1.388517in}{0.600708in}}{\pgfqpoint{1.382992in}{0.600708in}}%
\pgfpathcurveto{\pgfqpoint{1.377467in}{0.600708in}}{\pgfqpoint{1.372167in}{0.598513in}}{\pgfqpoint{1.368260in}{0.594606in}}%
\pgfpathcurveto{\pgfqpoint{1.364354in}{0.590699in}}{\pgfqpoint{1.362158in}{0.585400in}}{\pgfqpoint{1.362158in}{0.579875in}}%
\pgfpathcurveto{\pgfqpoint{1.362158in}{0.574350in}}{\pgfqpoint{1.364354in}{0.569050in}}{\pgfqpoint{1.368260in}{0.565143in}}%
\pgfpathcurveto{\pgfqpoint{1.372167in}{0.561237in}}{\pgfqpoint{1.377467in}{0.559041in}}{\pgfqpoint{1.382992in}{0.559041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390072in}{0.822214in}}%
\pgfpathcurveto{\pgfqpoint{1.395597in}{0.822214in}}{\pgfqpoint{1.400897in}{0.824409in}}{\pgfqpoint{1.404804in}{0.828316in}}%
\pgfpathcurveto{\pgfqpoint{1.408710in}{0.832223in}}{\pgfqpoint{1.410906in}{0.837523in}}{\pgfqpoint{1.410906in}{0.843048in}}%
\pgfpathcurveto{\pgfqpoint{1.410906in}{0.848573in}}{\pgfqpoint{1.408710in}{0.853872in}}{\pgfqpoint{1.404804in}{0.857779in}}%
\pgfpathcurveto{\pgfqpoint{1.400897in}{0.861686in}}{\pgfqpoint{1.395597in}{0.863881in}}{\pgfqpoint{1.390072in}{0.863881in}}%
\pgfpathcurveto{\pgfqpoint{1.384547in}{0.863881in}}{\pgfqpoint{1.379248in}{0.861686in}}{\pgfqpoint{1.375341in}{0.857779in}}%
\pgfpathcurveto{\pgfqpoint{1.371434in}{0.853872in}}{\pgfqpoint{1.369239in}{0.848573in}}{\pgfqpoint{1.369239in}{0.843048in}}%
\pgfpathcurveto{\pgfqpoint{1.369239in}{0.837523in}}{\pgfqpoint{1.371434in}{0.832223in}}{\pgfqpoint{1.375341in}{0.828316in}}%
\pgfpathcurveto{\pgfqpoint{1.379248in}{0.824409in}}{\pgfqpoint{1.384547in}{0.822214in}}{\pgfqpoint{1.390072in}{0.822214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110296in}{0.501792in}}%
\pgfpathcurveto{\pgfqpoint{1.115821in}{0.501792in}}{\pgfqpoint{1.121121in}{0.503987in}}{\pgfqpoint{1.125027in}{0.507894in}}%
\pgfpathcurveto{\pgfqpoint{1.128934in}{0.511801in}}{\pgfqpoint{1.131129in}{0.517100in}}{\pgfqpoint{1.131129in}{0.522625in}}%
\pgfpathcurveto{\pgfqpoint{1.131129in}{0.528150in}}{\pgfqpoint{1.128934in}{0.533450in}}{\pgfqpoint{1.125027in}{0.537357in}}%
\pgfpathcurveto{\pgfqpoint{1.121121in}{0.541264in}}{\pgfqpoint{1.115821in}{0.543459in}}{\pgfqpoint{1.110296in}{0.543459in}}%
\pgfpathcurveto{\pgfqpoint{1.104771in}{0.543459in}}{\pgfqpoint{1.099471in}{0.541264in}}{\pgfqpoint{1.095565in}{0.537357in}}%
\pgfpathcurveto{\pgfqpoint{1.091658in}{0.533450in}}{\pgfqpoint{1.089463in}{0.528150in}}{\pgfqpoint{1.089463in}{0.522625in}}%
\pgfpathcurveto{\pgfqpoint{1.089463in}{0.517100in}}{\pgfqpoint{1.091658in}{0.511801in}}{\pgfqpoint{1.095565in}{0.507894in}}%
\pgfpathcurveto{\pgfqpoint{1.099471in}{0.503987in}}{\pgfqpoint{1.104771in}{0.501792in}}{\pgfqpoint{1.110296in}{0.501792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002857in}{0.639650in}}%
\pgfpathcurveto{\pgfqpoint{1.008382in}{0.639650in}}{\pgfqpoint{1.013682in}{0.641845in}}{\pgfqpoint{1.017589in}{0.645752in}}%
\pgfpathcurveto{\pgfqpoint{1.021495in}{0.649659in}}{\pgfqpoint{1.023691in}{0.654958in}}{\pgfqpoint{1.023691in}{0.660483in}}%
\pgfpathcurveto{\pgfqpoint{1.023691in}{0.666009in}}{\pgfqpoint{1.021495in}{0.671308in}}{\pgfqpoint{1.017589in}{0.675215in}}%
\pgfpathcurveto{\pgfqpoint{1.013682in}{0.679122in}}{\pgfqpoint{1.008382in}{0.681317in}}{\pgfqpoint{1.002857in}{0.681317in}}%
\pgfpathcurveto{\pgfqpoint{0.997332in}{0.681317in}}{\pgfqpoint{0.992033in}{0.679122in}}{\pgfqpoint{0.988126in}{0.675215in}}%
\pgfpathcurveto{\pgfqpoint{0.984219in}{0.671308in}}{\pgfqpoint{0.982024in}{0.666009in}}{\pgfqpoint{0.982024in}{0.660483in}}%
\pgfpathcurveto{\pgfqpoint{0.982024in}{0.654958in}}{\pgfqpoint{0.984219in}{0.649659in}}{\pgfqpoint{0.988126in}{0.645752in}}%
\pgfpathcurveto{\pgfqpoint{0.992033in}{0.641845in}}{\pgfqpoint{0.997332in}{0.639650in}}{\pgfqpoint{1.002857in}{0.639650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400318in}{0.424271in}}%
\pgfpathcurveto{\pgfqpoint{1.405843in}{0.424271in}}{\pgfqpoint{1.411142in}{0.426466in}}{\pgfqpoint{1.415049in}{0.430373in}}%
\pgfpathcurveto{\pgfqpoint{1.418956in}{0.434280in}}{\pgfqpoint{1.421151in}{0.439579in}}{\pgfqpoint{1.421151in}{0.445105in}}%
\pgfpathcurveto{\pgfqpoint{1.421151in}{0.450630in}}{\pgfqpoint{1.418956in}{0.455929in}}{\pgfqpoint{1.415049in}{0.459836in}}%
\pgfpathcurveto{\pgfqpoint{1.411142in}{0.463743in}}{\pgfqpoint{1.405843in}{0.465938in}}{\pgfqpoint{1.400318in}{0.465938in}}%
\pgfpathcurveto{\pgfqpoint{1.394793in}{0.465938in}}{\pgfqpoint{1.389493in}{0.463743in}}{\pgfqpoint{1.385586in}{0.459836in}}%
\pgfpathcurveto{\pgfqpoint{1.381680in}{0.455929in}}{\pgfqpoint{1.379484in}{0.450630in}}{\pgfqpoint{1.379484in}{0.445105in}}%
\pgfpathcurveto{\pgfqpoint{1.379484in}{0.439579in}}{\pgfqpoint{1.381680in}{0.434280in}}{\pgfqpoint{1.385586in}{0.430373in}}%
\pgfpathcurveto{\pgfqpoint{1.389493in}{0.426466in}}{\pgfqpoint{1.394793in}{0.424271in}}{\pgfqpoint{1.400318in}{0.424271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550168in}{0.680065in}}%
\pgfpathcurveto{\pgfqpoint{1.555693in}{0.680065in}}{\pgfqpoint{1.560993in}{0.682260in}}{\pgfqpoint{1.564899in}{0.686167in}}%
\pgfpathcurveto{\pgfqpoint{1.568806in}{0.690073in}}{\pgfqpoint{1.571001in}{0.695373in}}{\pgfqpoint{1.571001in}{0.700898in}}%
\pgfpathcurveto{\pgfqpoint{1.571001in}{0.706423in}}{\pgfqpoint{1.568806in}{0.711723in}}{\pgfqpoint{1.564899in}{0.715629in}}%
\pgfpathcurveto{\pgfqpoint{1.560993in}{0.719536in}}{\pgfqpoint{1.555693in}{0.721731in}}{\pgfqpoint{1.550168in}{0.721731in}}%
\pgfpathcurveto{\pgfqpoint{1.544643in}{0.721731in}}{\pgfqpoint{1.539343in}{0.719536in}}{\pgfqpoint{1.535437in}{0.715629in}}%
\pgfpathcurveto{\pgfqpoint{1.531530in}{0.711723in}}{\pgfqpoint{1.529335in}{0.706423in}}{\pgfqpoint{1.529335in}{0.700898in}}%
\pgfpathcurveto{\pgfqpoint{1.529335in}{0.695373in}}{\pgfqpoint{1.531530in}{0.690073in}}{\pgfqpoint{1.535437in}{0.686167in}}%
\pgfpathcurveto{\pgfqpoint{1.539343in}{0.682260in}}{\pgfqpoint{1.544643in}{0.680065in}}{\pgfqpoint{1.550168in}{0.680065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265323in}{0.563864in}}%
\pgfpathcurveto{\pgfqpoint{1.270848in}{0.563864in}}{\pgfqpoint{1.276147in}{0.566059in}}{\pgfqpoint{1.280054in}{0.569966in}}%
\pgfpathcurveto{\pgfqpoint{1.283961in}{0.573873in}}{\pgfqpoint{1.286156in}{0.579172in}}{\pgfqpoint{1.286156in}{0.584697in}}%
\pgfpathcurveto{\pgfqpoint{1.286156in}{0.590222in}}{\pgfqpoint{1.283961in}{0.595522in}}{\pgfqpoint{1.280054in}{0.599429in}}%
\pgfpathcurveto{\pgfqpoint{1.276147in}{0.603335in}}{\pgfqpoint{1.270848in}{0.605530in}}{\pgfqpoint{1.265323in}{0.605530in}}%
\pgfpathcurveto{\pgfqpoint{1.259798in}{0.605530in}}{\pgfqpoint{1.254498in}{0.603335in}}{\pgfqpoint{1.250591in}{0.599429in}}%
\pgfpathcurveto{\pgfqpoint{1.246685in}{0.595522in}}{\pgfqpoint{1.244489in}{0.590222in}}{\pgfqpoint{1.244489in}{0.584697in}}%
\pgfpathcurveto{\pgfqpoint{1.244489in}{0.579172in}}{\pgfqpoint{1.246685in}{0.573873in}}{\pgfqpoint{1.250591in}{0.569966in}}%
\pgfpathcurveto{\pgfqpoint{1.254498in}{0.566059in}}{\pgfqpoint{1.259798in}{0.563864in}}{\pgfqpoint{1.265323in}{0.563864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013102in}{0.636590in}}%
\pgfpathcurveto{\pgfqpoint{1.018627in}{0.636590in}}{\pgfqpoint{1.023927in}{0.638785in}}{\pgfqpoint{1.027833in}{0.642692in}}%
\pgfpathcurveto{\pgfqpoint{1.031740in}{0.646599in}}{\pgfqpoint{1.033935in}{0.651899in}}{\pgfqpoint{1.033935in}{0.657424in}}%
\pgfpathcurveto{\pgfqpoint{1.033935in}{0.662949in}}{\pgfqpoint{1.031740in}{0.668248in}}{\pgfqpoint{1.027833in}{0.672155in}}%
\pgfpathcurveto{\pgfqpoint{1.023927in}{0.676062in}}{\pgfqpoint{1.018627in}{0.678257in}}{\pgfqpoint{1.013102in}{0.678257in}}%
\pgfpathcurveto{\pgfqpoint{1.007577in}{0.678257in}}{\pgfqpoint{1.002277in}{0.676062in}}{\pgfqpoint{0.998371in}{0.672155in}}%
\pgfpathcurveto{\pgfqpoint{0.994464in}{0.668248in}}{\pgfqpoint{0.992269in}{0.662949in}}{\pgfqpoint{0.992269in}{0.657424in}}%
\pgfpathcurveto{\pgfqpoint{0.992269in}{0.651899in}}{\pgfqpoint{0.994464in}{0.646599in}}{\pgfqpoint{0.998371in}{0.642692in}}%
\pgfpathcurveto{\pgfqpoint{1.002277in}{0.638785in}}{\pgfqpoint{1.007577in}{0.636590in}}{\pgfqpoint{1.013102in}{0.636590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207864in}{0.495467in}}%
\pgfpathcurveto{\pgfqpoint{1.213389in}{0.495467in}}{\pgfqpoint{1.218688in}{0.497663in}}{\pgfqpoint{1.222595in}{0.501569in}}%
\pgfpathcurveto{\pgfqpoint{1.226502in}{0.505476in}}{\pgfqpoint{1.228697in}{0.510776in}}{\pgfqpoint{1.228697in}{0.516301in}}%
\pgfpathcurveto{\pgfqpoint{1.228697in}{0.521826in}}{\pgfqpoint{1.226502in}{0.527125in}}{\pgfqpoint{1.222595in}{0.531032in}}%
\pgfpathcurveto{\pgfqpoint{1.218688in}{0.534939in}}{\pgfqpoint{1.213389in}{0.537134in}}{\pgfqpoint{1.207864in}{0.537134in}}%
\pgfpathcurveto{\pgfqpoint{1.202339in}{0.537134in}}{\pgfqpoint{1.197039in}{0.534939in}}{\pgfqpoint{1.193132in}{0.531032in}}%
\pgfpathcurveto{\pgfqpoint{1.189225in}{0.527125in}}{\pgfqpoint{1.187030in}{0.521826in}}{\pgfqpoint{1.187030in}{0.516301in}}%
\pgfpathcurveto{\pgfqpoint{1.187030in}{0.510776in}}{\pgfqpoint{1.189225in}{0.505476in}}{\pgfqpoint{1.193132in}{0.501569in}}%
\pgfpathcurveto{\pgfqpoint{1.197039in}{0.497663in}}{\pgfqpoint{1.202339in}{0.495467in}}{\pgfqpoint{1.207864in}{0.495467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188938in}{0.498379in}}%
\pgfpathcurveto{\pgfqpoint{1.194463in}{0.498379in}}{\pgfqpoint{1.199762in}{0.500574in}}{\pgfqpoint{1.203669in}{0.504481in}}%
\pgfpathcurveto{\pgfqpoint{1.207576in}{0.508387in}}{\pgfqpoint{1.209771in}{0.513687in}}{\pgfqpoint{1.209771in}{0.519212in}}%
\pgfpathcurveto{\pgfqpoint{1.209771in}{0.524737in}}{\pgfqpoint{1.207576in}{0.530036in}}{\pgfqpoint{1.203669in}{0.533943in}}%
\pgfpathcurveto{\pgfqpoint{1.199762in}{0.537850in}}{\pgfqpoint{1.194463in}{0.540045in}}{\pgfqpoint{1.188938in}{0.540045in}}%
\pgfpathcurveto{\pgfqpoint{1.183413in}{0.540045in}}{\pgfqpoint{1.178113in}{0.537850in}}{\pgfqpoint{1.174206in}{0.533943in}}%
\pgfpathcurveto{\pgfqpoint{1.170300in}{0.530036in}}{\pgfqpoint{1.168105in}{0.524737in}}{\pgfqpoint{1.168105in}{0.519212in}}%
\pgfpathcurveto{\pgfqpoint{1.168105in}{0.513687in}}{\pgfqpoint{1.170300in}{0.508387in}}{\pgfqpoint{1.174206in}{0.504481in}}%
\pgfpathcurveto{\pgfqpoint{1.178113in}{0.500574in}}{\pgfqpoint{1.183413in}{0.498379in}}{\pgfqpoint{1.188938in}{0.498379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256089in}{0.643116in}}%
\pgfpathcurveto{\pgfqpoint{1.261614in}{0.643116in}}{\pgfqpoint{1.266914in}{0.645311in}}{\pgfqpoint{1.270821in}{0.649218in}}%
\pgfpathcurveto{\pgfqpoint{1.274727in}{0.653125in}}{\pgfqpoint{1.276923in}{0.658424in}}{\pgfqpoint{1.276923in}{0.663950in}}%
\pgfpathcurveto{\pgfqpoint{1.276923in}{0.669475in}}{\pgfqpoint{1.274727in}{0.674774in}}{\pgfqpoint{1.270821in}{0.678681in}}%
\pgfpathcurveto{\pgfqpoint{1.266914in}{0.682588in}}{\pgfqpoint{1.261614in}{0.684783in}}{\pgfqpoint{1.256089in}{0.684783in}}%
\pgfpathcurveto{\pgfqpoint{1.250564in}{0.684783in}}{\pgfqpoint{1.245265in}{0.682588in}}{\pgfqpoint{1.241358in}{0.678681in}}%
\pgfpathcurveto{\pgfqpoint{1.237451in}{0.674774in}}{\pgfqpoint{1.235256in}{0.669475in}}{\pgfqpoint{1.235256in}{0.663950in}}%
\pgfpathcurveto{\pgfqpoint{1.235256in}{0.658424in}}{\pgfqpoint{1.237451in}{0.653125in}}{\pgfqpoint{1.241358in}{0.649218in}}%
\pgfpathcurveto{\pgfqpoint{1.245265in}{0.645311in}}{\pgfqpoint{1.250564in}{0.643116in}}{\pgfqpoint{1.256089in}{0.643116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604780in}{0.629854in}}%
\pgfpathcurveto{\pgfqpoint{1.610305in}{0.629854in}}{\pgfqpoint{1.615604in}{0.632049in}}{\pgfqpoint{1.619511in}{0.635956in}}%
\pgfpathcurveto{\pgfqpoint{1.623418in}{0.639862in}}{\pgfqpoint{1.625613in}{0.645162in}}{\pgfqpoint{1.625613in}{0.650687in}}%
\pgfpathcurveto{\pgfqpoint{1.625613in}{0.656212in}}{\pgfqpoint{1.623418in}{0.661511in}}{\pgfqpoint{1.619511in}{0.665418in}}%
\pgfpathcurveto{\pgfqpoint{1.615604in}{0.669325in}}{\pgfqpoint{1.610305in}{0.671520in}}{\pgfqpoint{1.604780in}{0.671520in}}%
\pgfpathcurveto{\pgfqpoint{1.599255in}{0.671520in}}{\pgfqpoint{1.593955in}{0.669325in}}{\pgfqpoint{1.590048in}{0.665418in}}%
\pgfpathcurveto{\pgfqpoint{1.586141in}{0.661511in}}{\pgfqpoint{1.583946in}{0.656212in}}{\pgfqpoint{1.583946in}{0.650687in}}%
\pgfpathcurveto{\pgfqpoint{1.583946in}{0.645162in}}{\pgfqpoint{1.586141in}{0.639862in}}{\pgfqpoint{1.590048in}{0.635956in}}%
\pgfpathcurveto{\pgfqpoint{1.593955in}{0.632049in}}{\pgfqpoint{1.599255in}{0.629854in}}{\pgfqpoint{1.604780in}{0.629854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145084in}{0.633979in}}%
\pgfpathcurveto{\pgfqpoint{1.150609in}{0.633979in}}{\pgfqpoint{1.155909in}{0.636174in}}{\pgfqpoint{1.159816in}{0.640081in}}%
\pgfpathcurveto{\pgfqpoint{1.163722in}{0.643988in}}{\pgfqpoint{1.165917in}{0.649287in}}{\pgfqpoint{1.165917in}{0.654813in}}%
\pgfpathcurveto{\pgfqpoint{1.165917in}{0.660338in}}{\pgfqpoint{1.163722in}{0.665637in}}{\pgfqpoint{1.159816in}{0.669544in}}%
\pgfpathcurveto{\pgfqpoint{1.155909in}{0.673451in}}{\pgfqpoint{1.150609in}{0.675646in}}{\pgfqpoint{1.145084in}{0.675646in}}%
\pgfpathcurveto{\pgfqpoint{1.139559in}{0.675646in}}{\pgfqpoint{1.134260in}{0.673451in}}{\pgfqpoint{1.130353in}{0.669544in}}%
\pgfpathcurveto{\pgfqpoint{1.126446in}{0.665637in}}{\pgfqpoint{1.124251in}{0.660338in}}{\pgfqpoint{1.124251in}{0.654813in}}%
\pgfpathcurveto{\pgfqpoint{1.124251in}{0.649287in}}{\pgfqpoint{1.126446in}{0.643988in}}{\pgfqpoint{1.130353in}{0.640081in}}%
\pgfpathcurveto{\pgfqpoint{1.134260in}{0.636174in}}{\pgfqpoint{1.139559in}{0.633979in}}{\pgfqpoint{1.145084in}{0.633979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406264in}{0.868989in}}%
\pgfpathcurveto{\pgfqpoint{1.411789in}{0.868989in}}{\pgfqpoint{1.417089in}{0.871184in}}{\pgfqpoint{1.420996in}{0.875091in}}%
\pgfpathcurveto{\pgfqpoint{1.424902in}{0.878998in}}{\pgfqpoint{1.427098in}{0.884297in}}{\pgfqpoint{1.427098in}{0.889822in}}%
\pgfpathcurveto{\pgfqpoint{1.427098in}{0.895347in}}{\pgfqpoint{1.424902in}{0.900647in}}{\pgfqpoint{1.420996in}{0.904554in}}%
\pgfpathcurveto{\pgfqpoint{1.417089in}{0.908460in}}{\pgfqpoint{1.411789in}{0.910655in}}{\pgfqpoint{1.406264in}{0.910655in}}%
\pgfpathcurveto{\pgfqpoint{1.400739in}{0.910655in}}{\pgfqpoint{1.395440in}{0.908460in}}{\pgfqpoint{1.391533in}{0.904554in}}%
\pgfpathcurveto{\pgfqpoint{1.387626in}{0.900647in}}{\pgfqpoint{1.385431in}{0.895347in}}{\pgfqpoint{1.385431in}{0.889822in}}%
\pgfpathcurveto{\pgfqpoint{1.385431in}{0.884297in}}{\pgfqpoint{1.387626in}{0.878998in}}{\pgfqpoint{1.391533in}{0.875091in}}%
\pgfpathcurveto{\pgfqpoint{1.395440in}{0.871184in}}{\pgfqpoint{1.400739in}{0.868989in}}{\pgfqpoint{1.406264in}{0.868989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125818in}{0.523767in}}%
\pgfpathcurveto{\pgfqpoint{1.131344in}{0.523767in}}{\pgfqpoint{1.136643in}{0.525962in}}{\pgfqpoint{1.140550in}{0.529869in}}%
\pgfpathcurveto{\pgfqpoint{1.144457in}{0.533776in}}{\pgfqpoint{1.146652in}{0.539075in}}{\pgfqpoint{1.146652in}{0.544600in}}%
\pgfpathcurveto{\pgfqpoint{1.146652in}{0.550125in}}{\pgfqpoint{1.144457in}{0.555425in}}{\pgfqpoint{1.140550in}{0.559332in}}%
\pgfpathcurveto{\pgfqpoint{1.136643in}{0.563238in}}{\pgfqpoint{1.131344in}{0.565434in}}{\pgfqpoint{1.125818in}{0.565434in}}%
\pgfpathcurveto{\pgfqpoint{1.120293in}{0.565434in}}{\pgfqpoint{1.114994in}{0.563238in}}{\pgfqpoint{1.111087in}{0.559332in}}%
\pgfpathcurveto{\pgfqpoint{1.107180in}{0.555425in}}{\pgfqpoint{1.104985in}{0.550125in}}{\pgfqpoint{1.104985in}{0.544600in}}%
\pgfpathcurveto{\pgfqpoint{1.104985in}{0.539075in}}{\pgfqpoint{1.107180in}{0.533776in}}{\pgfqpoint{1.111087in}{0.529869in}}%
\pgfpathcurveto{\pgfqpoint{1.114994in}{0.525962in}}{\pgfqpoint{1.120293in}{0.523767in}}{\pgfqpoint{1.125818in}{0.523767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518566in}{0.616712in}}%
\pgfpathcurveto{\pgfqpoint{1.524091in}{0.616712in}}{\pgfqpoint{1.529391in}{0.618907in}}{\pgfqpoint{1.533298in}{0.622814in}}%
\pgfpathcurveto{\pgfqpoint{1.537204in}{0.626721in}}{\pgfqpoint{1.539400in}{0.632020in}}{\pgfqpoint{1.539400in}{0.637545in}}%
\pgfpathcurveto{\pgfqpoint{1.539400in}{0.643070in}}{\pgfqpoint{1.537204in}{0.648370in}}{\pgfqpoint{1.533298in}{0.652277in}}%
\pgfpathcurveto{\pgfqpoint{1.529391in}{0.656184in}}{\pgfqpoint{1.524091in}{0.658379in}}{\pgfqpoint{1.518566in}{0.658379in}}%
\pgfpathcurveto{\pgfqpoint{1.513041in}{0.658379in}}{\pgfqpoint{1.507742in}{0.656184in}}{\pgfqpoint{1.503835in}{0.652277in}}%
\pgfpathcurveto{\pgfqpoint{1.499928in}{0.648370in}}{\pgfqpoint{1.497733in}{0.643070in}}{\pgfqpoint{1.497733in}{0.637545in}}%
\pgfpathcurveto{\pgfqpoint{1.497733in}{0.632020in}}{\pgfqpoint{1.499928in}{0.626721in}}{\pgfqpoint{1.503835in}{0.622814in}}%
\pgfpathcurveto{\pgfqpoint{1.507742in}{0.618907in}}{\pgfqpoint{1.513041in}{0.616712in}}{\pgfqpoint{1.518566in}{0.616712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299914in}{0.543955in}}%
\pgfpathcurveto{\pgfqpoint{1.305439in}{0.543955in}}{\pgfqpoint{1.310739in}{0.546151in}}{\pgfqpoint{1.314646in}{0.550057in}}%
\pgfpathcurveto{\pgfqpoint{1.318552in}{0.553964in}}{\pgfqpoint{1.320748in}{0.559264in}}{\pgfqpoint{1.320748in}{0.564789in}}%
\pgfpathcurveto{\pgfqpoint{1.320748in}{0.570314in}}{\pgfqpoint{1.318552in}{0.575613in}}{\pgfqpoint{1.314646in}{0.579520in}}%
\pgfpathcurveto{\pgfqpoint{1.310739in}{0.583427in}}{\pgfqpoint{1.305439in}{0.585622in}}{\pgfqpoint{1.299914in}{0.585622in}}%
\pgfpathcurveto{\pgfqpoint{1.294389in}{0.585622in}}{\pgfqpoint{1.289090in}{0.583427in}}{\pgfqpoint{1.285183in}{0.579520in}}%
\pgfpathcurveto{\pgfqpoint{1.281276in}{0.575613in}}{\pgfqpoint{1.279081in}{0.570314in}}{\pgfqpoint{1.279081in}{0.564789in}}%
\pgfpathcurveto{\pgfqpoint{1.279081in}{0.559264in}}{\pgfqpoint{1.281276in}{0.553964in}}{\pgfqpoint{1.285183in}{0.550057in}}%
\pgfpathcurveto{\pgfqpoint{1.289090in}{0.546151in}}{\pgfqpoint{1.294389in}{0.543955in}}{\pgfqpoint{1.299914in}{0.543955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843543in}{0.700268in}}%
\pgfpathcurveto{\pgfqpoint{0.849068in}{0.700268in}}{\pgfqpoint{0.854367in}{0.702463in}}{\pgfqpoint{0.858274in}{0.706370in}}%
\pgfpathcurveto{\pgfqpoint{0.862181in}{0.710276in}}{\pgfqpoint{0.864376in}{0.715576in}}{\pgfqpoint{0.864376in}{0.721101in}}%
\pgfpathcurveto{\pgfqpoint{0.864376in}{0.726626in}}{\pgfqpoint{0.862181in}{0.731926in}}{\pgfqpoint{0.858274in}{0.735832in}}%
\pgfpathcurveto{\pgfqpoint{0.854367in}{0.739739in}}{\pgfqpoint{0.849068in}{0.741934in}}{\pgfqpoint{0.843543in}{0.741934in}}%
\pgfpathcurveto{\pgfqpoint{0.838018in}{0.741934in}}{\pgfqpoint{0.832718in}{0.739739in}}{\pgfqpoint{0.828811in}{0.735832in}}%
\pgfpathcurveto{\pgfqpoint{0.824905in}{0.731926in}}{\pgfqpoint{0.822710in}{0.726626in}}{\pgfqpoint{0.822710in}{0.721101in}}%
\pgfpathcurveto{\pgfqpoint{0.822710in}{0.715576in}}{\pgfqpoint{0.824905in}{0.710276in}}{\pgfqpoint{0.828811in}{0.706370in}}%
\pgfpathcurveto{\pgfqpoint{0.832718in}{0.702463in}}{\pgfqpoint{0.838018in}{0.700268in}}{\pgfqpoint{0.843543in}{0.700268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272572in}{0.637166in}}%
\pgfpathcurveto{\pgfqpoint{1.278098in}{0.637166in}}{\pgfqpoint{1.283397in}{0.639361in}}{\pgfqpoint{1.287304in}{0.643268in}}%
\pgfpathcurveto{\pgfqpoint{1.291211in}{0.647175in}}{\pgfqpoint{1.293406in}{0.652475in}}{\pgfqpoint{1.293406in}{0.658000in}}%
\pgfpathcurveto{\pgfqpoint{1.293406in}{0.663525in}}{\pgfqpoint{1.291211in}{0.668824in}}{\pgfqpoint{1.287304in}{0.672731in}}%
\pgfpathcurveto{\pgfqpoint{1.283397in}{0.676638in}}{\pgfqpoint{1.278098in}{0.678833in}}{\pgfqpoint{1.272572in}{0.678833in}}%
\pgfpathcurveto{\pgfqpoint{1.267047in}{0.678833in}}{\pgfqpoint{1.261748in}{0.676638in}}{\pgfqpoint{1.257841in}{0.672731in}}%
\pgfpathcurveto{\pgfqpoint{1.253934in}{0.668824in}}{\pgfqpoint{1.251739in}{0.663525in}}{\pgfqpoint{1.251739in}{0.658000in}}%
\pgfpathcurveto{\pgfqpoint{1.251739in}{0.652475in}}{\pgfqpoint{1.253934in}{0.647175in}}{\pgfqpoint{1.257841in}{0.643268in}}%
\pgfpathcurveto{\pgfqpoint{1.261748in}{0.639361in}}{\pgfqpoint{1.267047in}{0.637166in}}{\pgfqpoint{1.272572in}{0.637166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053889in}{0.584207in}}%
\pgfpathcurveto{\pgfqpoint{1.059414in}{0.584207in}}{\pgfqpoint{1.064714in}{0.586402in}}{\pgfqpoint{1.068621in}{0.590309in}}%
\pgfpathcurveto{\pgfqpoint{1.072528in}{0.594215in}}{\pgfqpoint{1.074723in}{0.599515in}}{\pgfqpoint{1.074723in}{0.605040in}}%
\pgfpathcurveto{\pgfqpoint{1.074723in}{0.610565in}}{\pgfqpoint{1.072528in}{0.615865in}}{\pgfqpoint{1.068621in}{0.619771in}}%
\pgfpathcurveto{\pgfqpoint{1.064714in}{0.623678in}}{\pgfqpoint{1.059414in}{0.625873in}}{\pgfqpoint{1.053889in}{0.625873in}}%
\pgfpathcurveto{\pgfqpoint{1.048364in}{0.625873in}}{\pgfqpoint{1.043065in}{0.623678in}}{\pgfqpoint{1.039158in}{0.619771in}}%
\pgfpathcurveto{\pgfqpoint{1.035251in}{0.615865in}}{\pgfqpoint{1.033056in}{0.610565in}}{\pgfqpoint{1.033056in}{0.605040in}}%
\pgfpathcurveto{\pgfqpoint{1.033056in}{0.599515in}}{\pgfqpoint{1.035251in}{0.594215in}}{\pgfqpoint{1.039158in}{0.590309in}}%
\pgfpathcurveto{\pgfqpoint{1.043065in}{0.586402in}}{\pgfqpoint{1.048364in}{0.584207in}}{\pgfqpoint{1.053889in}{0.584207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474102in}{0.739193in}}%
\pgfpathcurveto{\pgfqpoint{1.479627in}{0.739193in}}{\pgfqpoint{1.484927in}{0.741389in}}{\pgfqpoint{1.488834in}{0.745295in}}%
\pgfpathcurveto{\pgfqpoint{1.492740in}{0.749202in}}{\pgfqpoint{1.494936in}{0.754502in}}{\pgfqpoint{1.494936in}{0.760027in}}%
\pgfpathcurveto{\pgfqpoint{1.494936in}{0.765552in}}{\pgfqpoint{1.492740in}{0.770851in}}{\pgfqpoint{1.488834in}{0.774758in}}%
\pgfpathcurveto{\pgfqpoint{1.484927in}{0.778665in}}{\pgfqpoint{1.479627in}{0.780860in}}{\pgfqpoint{1.474102in}{0.780860in}}%
\pgfpathcurveto{\pgfqpoint{1.468577in}{0.780860in}}{\pgfqpoint{1.463278in}{0.778665in}}{\pgfqpoint{1.459371in}{0.774758in}}%
\pgfpathcurveto{\pgfqpoint{1.455464in}{0.770851in}}{\pgfqpoint{1.453269in}{0.765552in}}{\pgfqpoint{1.453269in}{0.760027in}}%
\pgfpathcurveto{\pgfqpoint{1.453269in}{0.754502in}}{\pgfqpoint{1.455464in}{0.749202in}}{\pgfqpoint{1.459371in}{0.745295in}}%
\pgfpathcurveto{\pgfqpoint{1.463278in}{0.741389in}}{\pgfqpoint{1.468577in}{0.739193in}}{\pgfqpoint{1.474102in}{0.739193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027318in}{0.521671in}}%
\pgfpathcurveto{\pgfqpoint{1.032843in}{0.521671in}}{\pgfqpoint{1.038143in}{0.523866in}}{\pgfqpoint{1.042049in}{0.527773in}}%
\pgfpathcurveto{\pgfqpoint{1.045956in}{0.531680in}}{\pgfqpoint{1.048151in}{0.536980in}}{\pgfqpoint{1.048151in}{0.542505in}}%
\pgfpathcurveto{\pgfqpoint{1.048151in}{0.548030in}}{\pgfqpoint{1.045956in}{0.553329in}}{\pgfqpoint{1.042049in}{0.557236in}}%
\pgfpathcurveto{\pgfqpoint{1.038143in}{0.561143in}}{\pgfqpoint{1.032843in}{0.563338in}}{\pgfqpoint{1.027318in}{0.563338in}}%
\pgfpathcurveto{\pgfqpoint{1.021793in}{0.563338in}}{\pgfqpoint{1.016493in}{0.561143in}}{\pgfqpoint{1.012587in}{0.557236in}}%
\pgfpathcurveto{\pgfqpoint{1.008680in}{0.553329in}}{\pgfqpoint{1.006485in}{0.548030in}}{\pgfqpoint{1.006485in}{0.542505in}}%
\pgfpathcurveto{\pgfqpoint{1.006485in}{0.536980in}}{\pgfqpoint{1.008680in}{0.531680in}}{\pgfqpoint{1.012587in}{0.527773in}}%
\pgfpathcurveto{\pgfqpoint{1.016493in}{0.523866in}}{\pgfqpoint{1.021793in}{0.521671in}}{\pgfqpoint{1.027318in}{0.521671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267356in}{0.576572in}}%
\pgfpathcurveto{\pgfqpoint{1.272882in}{0.576572in}}{\pgfqpoint{1.278181in}{0.578767in}}{\pgfqpoint{1.282088in}{0.582674in}}%
\pgfpathcurveto{\pgfqpoint{1.285995in}{0.586581in}}{\pgfqpoint{1.288190in}{0.591881in}}{\pgfqpoint{1.288190in}{0.597406in}}%
\pgfpathcurveto{\pgfqpoint{1.288190in}{0.602931in}}{\pgfqpoint{1.285995in}{0.608230in}}{\pgfqpoint{1.282088in}{0.612137in}}%
\pgfpathcurveto{\pgfqpoint{1.278181in}{0.616044in}}{\pgfqpoint{1.272882in}{0.618239in}}{\pgfqpoint{1.267356in}{0.618239in}}%
\pgfpathcurveto{\pgfqpoint{1.261831in}{0.618239in}}{\pgfqpoint{1.256532in}{0.616044in}}{\pgfqpoint{1.252625in}{0.612137in}}%
\pgfpathcurveto{\pgfqpoint{1.248718in}{0.608230in}}{\pgfqpoint{1.246523in}{0.602931in}}{\pgfqpoint{1.246523in}{0.597406in}}%
\pgfpathcurveto{\pgfqpoint{1.246523in}{0.591881in}}{\pgfqpoint{1.248718in}{0.586581in}}{\pgfqpoint{1.252625in}{0.582674in}}%
\pgfpathcurveto{\pgfqpoint{1.256532in}{0.578767in}}{\pgfqpoint{1.261831in}{0.576572in}}{\pgfqpoint{1.267356in}{0.576572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082321in}{0.644111in}}%
\pgfpathcurveto{\pgfqpoint{1.087846in}{0.644111in}}{\pgfqpoint{1.093146in}{0.646306in}}{\pgfqpoint{1.097053in}{0.650212in}}%
\pgfpathcurveto{\pgfqpoint{1.100959in}{0.654119in}}{\pgfqpoint{1.103155in}{0.659419in}}{\pgfqpoint{1.103155in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{1.103155in}{0.670469in}}{\pgfqpoint{1.100959in}{0.675768in}}{\pgfqpoint{1.097053in}{0.679675in}}%
\pgfpathcurveto{\pgfqpoint{1.093146in}{0.683582in}}{\pgfqpoint{1.087846in}{0.685777in}}{\pgfqpoint{1.082321in}{0.685777in}}%
\pgfpathcurveto{\pgfqpoint{1.076796in}{0.685777in}}{\pgfqpoint{1.071497in}{0.683582in}}{\pgfqpoint{1.067590in}{0.679675in}}%
\pgfpathcurveto{\pgfqpoint{1.063683in}{0.675768in}}{\pgfqpoint{1.061488in}{0.670469in}}{\pgfqpoint{1.061488in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{1.061488in}{0.659419in}}{\pgfqpoint{1.063683in}{0.654119in}}{\pgfqpoint{1.067590in}{0.650212in}}%
\pgfpathcurveto{\pgfqpoint{1.071497in}{0.646306in}}{\pgfqpoint{1.076796in}{0.644111in}}{\pgfqpoint{1.082321in}{0.644111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355936in}{0.627427in}}%
\pgfpathcurveto{\pgfqpoint{1.361461in}{0.627427in}}{\pgfqpoint{1.366761in}{0.629622in}}{\pgfqpoint{1.370667in}{0.633528in}}%
\pgfpathcurveto{\pgfqpoint{1.374574in}{0.637435in}}{\pgfqpoint{1.376769in}{0.642735in}}{\pgfqpoint{1.376769in}{0.648260in}}%
\pgfpathcurveto{\pgfqpoint{1.376769in}{0.653785in}}{\pgfqpoint{1.374574in}{0.659084in}}{\pgfqpoint{1.370667in}{0.662991in}}%
\pgfpathcurveto{\pgfqpoint{1.366761in}{0.666898in}}{\pgfqpoint{1.361461in}{0.669093in}}{\pgfqpoint{1.355936in}{0.669093in}}%
\pgfpathcurveto{\pgfqpoint{1.350411in}{0.669093in}}{\pgfqpoint{1.345111in}{0.666898in}}{\pgfqpoint{1.341205in}{0.662991in}}%
\pgfpathcurveto{\pgfqpoint{1.337298in}{0.659084in}}{\pgfqpoint{1.335103in}{0.653785in}}{\pgfqpoint{1.335103in}{0.648260in}}%
\pgfpathcurveto{\pgfqpoint{1.335103in}{0.642735in}}{\pgfqpoint{1.337298in}{0.637435in}}{\pgfqpoint{1.341205in}{0.633528in}}%
\pgfpathcurveto{\pgfqpoint{1.345111in}{0.629622in}}{\pgfqpoint{1.350411in}{0.627427in}}{\pgfqpoint{1.355936in}{0.627427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547268in}{0.623893in}}%
\pgfpathcurveto{\pgfqpoint{1.552793in}{0.623893in}}{\pgfqpoint{1.558092in}{0.626088in}}{\pgfqpoint{1.561999in}{0.629995in}}%
\pgfpathcurveto{\pgfqpoint{1.565906in}{0.633902in}}{\pgfqpoint{1.568101in}{0.639201in}}{\pgfqpoint{1.568101in}{0.644726in}}%
\pgfpathcurveto{\pgfqpoint{1.568101in}{0.650252in}}{\pgfqpoint{1.565906in}{0.655551in}}{\pgfqpoint{1.561999in}{0.659458in}}%
\pgfpathcurveto{\pgfqpoint{1.558092in}{0.663365in}}{\pgfqpoint{1.552793in}{0.665560in}}{\pgfqpoint{1.547268in}{0.665560in}}%
\pgfpathcurveto{\pgfqpoint{1.541743in}{0.665560in}}{\pgfqpoint{1.536443in}{0.663365in}}{\pgfqpoint{1.532536in}{0.659458in}}%
\pgfpathcurveto{\pgfqpoint{1.528630in}{0.655551in}}{\pgfqpoint{1.526434in}{0.650252in}}{\pgfqpoint{1.526434in}{0.644726in}}%
\pgfpathcurveto{\pgfqpoint{1.526434in}{0.639201in}}{\pgfqpoint{1.528630in}{0.633902in}}{\pgfqpoint{1.532536in}{0.629995in}}%
\pgfpathcurveto{\pgfqpoint{1.536443in}{0.626088in}}{\pgfqpoint{1.541743in}{0.623893in}}{\pgfqpoint{1.547268in}{0.623893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156260in}{0.695697in}}%
\pgfpathcurveto{\pgfqpoint{1.161785in}{0.695697in}}{\pgfqpoint{1.167085in}{0.697893in}}{\pgfqpoint{1.170992in}{0.701799in}}%
\pgfpathcurveto{\pgfqpoint{1.174899in}{0.705706in}}{\pgfqpoint{1.177094in}{0.711006in}}{\pgfqpoint{1.177094in}{0.716531in}}%
\pgfpathcurveto{\pgfqpoint{1.177094in}{0.722056in}}{\pgfqpoint{1.174899in}{0.727355in}}{\pgfqpoint{1.170992in}{0.731262in}}%
\pgfpathcurveto{\pgfqpoint{1.167085in}{0.735169in}}{\pgfqpoint{1.161785in}{0.737364in}}{\pgfqpoint{1.156260in}{0.737364in}}%
\pgfpathcurveto{\pgfqpoint{1.150735in}{0.737364in}}{\pgfqpoint{1.145436in}{0.735169in}}{\pgfqpoint{1.141529in}{0.731262in}}%
\pgfpathcurveto{\pgfqpoint{1.137622in}{0.727355in}}{\pgfqpoint{1.135427in}{0.722056in}}{\pgfqpoint{1.135427in}{0.716531in}}%
\pgfpathcurveto{\pgfqpoint{1.135427in}{0.711006in}}{\pgfqpoint{1.137622in}{0.705706in}}{\pgfqpoint{1.141529in}{0.701799in}}%
\pgfpathcurveto{\pgfqpoint{1.145436in}{0.697893in}}{\pgfqpoint{1.150735in}{0.695697in}}{\pgfqpoint{1.156260in}{0.695697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210219in}{0.451585in}}%
\pgfpathcurveto{\pgfqpoint{1.215745in}{0.451585in}}{\pgfqpoint{1.221044in}{0.453780in}}{\pgfqpoint{1.224951in}{0.457687in}}%
\pgfpathcurveto{\pgfqpoint{1.228858in}{0.461594in}}{\pgfqpoint{1.231053in}{0.466893in}}{\pgfqpoint{1.231053in}{0.472418in}}%
\pgfpathcurveto{\pgfqpoint{1.231053in}{0.477943in}}{\pgfqpoint{1.228858in}{0.483243in}}{\pgfqpoint{1.224951in}{0.487149in}}%
\pgfpathcurveto{\pgfqpoint{1.221044in}{0.491056in}}{\pgfqpoint{1.215745in}{0.493251in}}{\pgfqpoint{1.210219in}{0.493251in}}%
\pgfpathcurveto{\pgfqpoint{1.204694in}{0.493251in}}{\pgfqpoint{1.199395in}{0.491056in}}{\pgfqpoint{1.195488in}{0.487149in}}%
\pgfpathcurveto{\pgfqpoint{1.191581in}{0.483243in}}{\pgfqpoint{1.189386in}{0.477943in}}{\pgfqpoint{1.189386in}{0.472418in}}%
\pgfpathcurveto{\pgfqpoint{1.189386in}{0.466893in}}{\pgfqpoint{1.191581in}{0.461594in}}{\pgfqpoint{1.195488in}{0.457687in}}%
\pgfpathcurveto{\pgfqpoint{1.199395in}{0.453780in}}{\pgfqpoint{1.204694in}{0.451585in}}{\pgfqpoint{1.210219in}{0.451585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313242in}{0.684134in}}%
\pgfpathcurveto{\pgfqpoint{1.318767in}{0.684134in}}{\pgfqpoint{1.324067in}{0.686329in}}{\pgfqpoint{1.327974in}{0.690236in}}%
\pgfpathcurveto{\pgfqpoint{1.331880in}{0.694143in}}{\pgfqpoint{1.334075in}{0.699442in}}{\pgfqpoint{1.334075in}{0.704967in}}%
\pgfpathcurveto{\pgfqpoint{1.334075in}{0.710492in}}{\pgfqpoint{1.331880in}{0.715792in}}{\pgfqpoint{1.327974in}{0.719698in}}%
\pgfpathcurveto{\pgfqpoint{1.324067in}{0.723605in}}{\pgfqpoint{1.318767in}{0.725800in}}{\pgfqpoint{1.313242in}{0.725800in}}%
\pgfpathcurveto{\pgfqpoint{1.307717in}{0.725800in}}{\pgfqpoint{1.302418in}{0.723605in}}{\pgfqpoint{1.298511in}{0.719698in}}%
\pgfpathcurveto{\pgfqpoint{1.294604in}{0.715792in}}{\pgfqpoint{1.292409in}{0.710492in}}{\pgfqpoint{1.292409in}{0.704967in}}%
\pgfpathcurveto{\pgfqpoint{1.292409in}{0.699442in}}{\pgfqpoint{1.294604in}{0.694143in}}{\pgfqpoint{1.298511in}{0.690236in}}%
\pgfpathcurveto{\pgfqpoint{1.302418in}{0.686329in}}{\pgfqpoint{1.307717in}{0.684134in}}{\pgfqpoint{1.313242in}{0.684134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407691in}{0.614148in}}%
\pgfpathcurveto{\pgfqpoint{1.413216in}{0.614148in}}{\pgfqpoint{1.418516in}{0.616343in}}{\pgfqpoint{1.422423in}{0.620250in}}%
\pgfpathcurveto{\pgfqpoint{1.426330in}{0.624157in}}{\pgfqpoint{1.428525in}{0.629457in}}{\pgfqpoint{1.428525in}{0.634982in}}%
\pgfpathcurveto{\pgfqpoint{1.428525in}{0.640507in}}{\pgfqpoint{1.426330in}{0.645806in}}{\pgfqpoint{1.422423in}{0.649713in}}%
\pgfpathcurveto{\pgfqpoint{1.418516in}{0.653620in}}{\pgfqpoint{1.413216in}{0.655815in}}{\pgfqpoint{1.407691in}{0.655815in}}%
\pgfpathcurveto{\pgfqpoint{1.402166in}{0.655815in}}{\pgfqpoint{1.396867in}{0.653620in}}{\pgfqpoint{1.392960in}{0.649713in}}%
\pgfpathcurveto{\pgfqpoint{1.389053in}{0.645806in}}{\pgfqpoint{1.386858in}{0.640507in}}{\pgfqpoint{1.386858in}{0.634982in}}%
\pgfpathcurveto{\pgfqpoint{1.386858in}{0.629457in}}{\pgfqpoint{1.389053in}{0.624157in}}{\pgfqpoint{1.392960in}{0.620250in}}%
\pgfpathcurveto{\pgfqpoint{1.396867in}{0.616343in}}{\pgfqpoint{1.402166in}{0.614148in}}{\pgfqpoint{1.407691in}{0.614148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075536in}{0.805174in}}%
\pgfpathcurveto{\pgfqpoint{1.081061in}{0.805174in}}{\pgfqpoint{1.086361in}{0.807369in}}{\pgfqpoint{1.090267in}{0.811276in}}%
\pgfpathcurveto{\pgfqpoint{1.094174in}{0.815183in}}{\pgfqpoint{1.096369in}{0.820482in}}{\pgfqpoint{1.096369in}{0.826007in}}%
\pgfpathcurveto{\pgfqpoint{1.096369in}{0.831532in}}{\pgfqpoint{1.094174in}{0.836832in}}{\pgfqpoint{1.090267in}{0.840739in}}%
\pgfpathcurveto{\pgfqpoint{1.086361in}{0.844646in}}{\pgfqpoint{1.081061in}{0.846841in}}{\pgfqpoint{1.075536in}{0.846841in}}%
\pgfpathcurveto{\pgfqpoint{1.070011in}{0.846841in}}{\pgfqpoint{1.064711in}{0.844646in}}{\pgfqpoint{1.060805in}{0.840739in}}%
\pgfpathcurveto{\pgfqpoint{1.056898in}{0.836832in}}{\pgfqpoint{1.054703in}{0.831532in}}{\pgfqpoint{1.054703in}{0.826007in}}%
\pgfpathcurveto{\pgfqpoint{1.054703in}{0.820482in}}{\pgfqpoint{1.056898in}{0.815183in}}{\pgfqpoint{1.060805in}{0.811276in}}%
\pgfpathcurveto{\pgfqpoint{1.064711in}{0.807369in}}{\pgfqpoint{1.070011in}{0.805174in}}{\pgfqpoint{1.075536in}{0.805174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156364in}{0.696866in}}%
\pgfpathcurveto{\pgfqpoint{1.161889in}{0.696866in}}{\pgfqpoint{1.167188in}{0.699061in}}{\pgfqpoint{1.171095in}{0.702968in}}%
\pgfpathcurveto{\pgfqpoint{1.175002in}{0.706875in}}{\pgfqpoint{1.177197in}{0.712174in}}{\pgfqpoint{1.177197in}{0.717699in}}%
\pgfpathcurveto{\pgfqpoint{1.177197in}{0.723224in}}{\pgfqpoint{1.175002in}{0.728524in}}{\pgfqpoint{1.171095in}{0.732431in}}%
\pgfpathcurveto{\pgfqpoint{1.167188in}{0.736337in}}{\pgfqpoint{1.161889in}{0.738532in}}{\pgfqpoint{1.156364in}{0.738532in}}%
\pgfpathcurveto{\pgfqpoint{1.150839in}{0.738532in}}{\pgfqpoint{1.145539in}{0.736337in}}{\pgfqpoint{1.141632in}{0.732431in}}%
\pgfpathcurveto{\pgfqpoint{1.137726in}{0.728524in}}{\pgfqpoint{1.135530in}{0.723224in}}{\pgfqpoint{1.135530in}{0.717699in}}%
\pgfpathcurveto{\pgfqpoint{1.135530in}{0.712174in}}{\pgfqpoint{1.137726in}{0.706875in}}{\pgfqpoint{1.141632in}{0.702968in}}%
\pgfpathcurveto{\pgfqpoint{1.145539in}{0.699061in}}{\pgfqpoint{1.150839in}{0.696866in}}{\pgfqpoint{1.156364in}{0.696866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386864in}{0.765631in}}%
\pgfpathcurveto{\pgfqpoint{1.392389in}{0.765631in}}{\pgfqpoint{1.397688in}{0.767826in}}{\pgfqpoint{1.401595in}{0.771733in}}%
\pgfpathcurveto{\pgfqpoint{1.405502in}{0.775640in}}{\pgfqpoint{1.407697in}{0.780940in}}{\pgfqpoint{1.407697in}{0.786465in}}%
\pgfpathcurveto{\pgfqpoint{1.407697in}{0.791990in}}{\pgfqpoint{1.405502in}{0.797289in}}{\pgfqpoint{1.401595in}{0.801196in}}%
\pgfpathcurveto{\pgfqpoint{1.397688in}{0.805103in}}{\pgfqpoint{1.392389in}{0.807298in}}{\pgfqpoint{1.386864in}{0.807298in}}%
\pgfpathcurveto{\pgfqpoint{1.381339in}{0.807298in}}{\pgfqpoint{1.376039in}{0.805103in}}{\pgfqpoint{1.372133in}{0.801196in}}%
\pgfpathcurveto{\pgfqpoint{1.368226in}{0.797289in}}{\pgfqpoint{1.366031in}{0.791990in}}{\pgfqpoint{1.366031in}{0.786465in}}%
\pgfpathcurveto{\pgfqpoint{1.366031in}{0.780940in}}{\pgfqpoint{1.368226in}{0.775640in}}{\pgfqpoint{1.372133in}{0.771733in}}%
\pgfpathcurveto{\pgfqpoint{1.376039in}{0.767826in}}{\pgfqpoint{1.381339in}{0.765631in}}{\pgfqpoint{1.386864in}{0.765631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428433in}{0.401249in}}%
\pgfpathcurveto{\pgfqpoint{1.433958in}{0.401249in}}{\pgfqpoint{1.439258in}{0.403444in}}{\pgfqpoint{1.443165in}{0.407351in}}%
\pgfpathcurveto{\pgfqpoint{1.447072in}{0.411258in}}{\pgfqpoint{1.449267in}{0.416557in}}{\pgfqpoint{1.449267in}{0.422082in}}%
\pgfpathcurveto{\pgfqpoint{1.449267in}{0.427607in}}{\pgfqpoint{1.447072in}{0.432907in}}{\pgfqpoint{1.443165in}{0.436814in}}%
\pgfpathcurveto{\pgfqpoint{1.439258in}{0.440720in}}{\pgfqpoint{1.433958in}{0.442915in}}{\pgfqpoint{1.428433in}{0.442915in}}%
\pgfpathcurveto{\pgfqpoint{1.422908in}{0.442915in}}{\pgfqpoint{1.417609in}{0.440720in}}{\pgfqpoint{1.413702in}{0.436814in}}%
\pgfpathcurveto{\pgfqpoint{1.409795in}{0.432907in}}{\pgfqpoint{1.407600in}{0.427607in}}{\pgfqpoint{1.407600in}{0.422082in}}%
\pgfpathcurveto{\pgfqpoint{1.407600in}{0.416557in}}{\pgfqpoint{1.409795in}{0.411258in}}{\pgfqpoint{1.413702in}{0.407351in}}%
\pgfpathcurveto{\pgfqpoint{1.417609in}{0.403444in}}{\pgfqpoint{1.422908in}{0.401249in}}{\pgfqpoint{1.428433in}{0.401249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021497in}{0.700568in}}%
\pgfpathcurveto{\pgfqpoint{1.027022in}{0.700568in}}{\pgfqpoint{1.032322in}{0.702763in}}{\pgfqpoint{1.036228in}{0.706670in}}%
\pgfpathcurveto{\pgfqpoint{1.040135in}{0.710577in}}{\pgfqpoint{1.042330in}{0.715876in}}{\pgfqpoint{1.042330in}{0.721401in}}%
\pgfpathcurveto{\pgfqpoint{1.042330in}{0.726926in}}{\pgfqpoint{1.040135in}{0.732226in}}{\pgfqpoint{1.036228in}{0.736133in}}%
\pgfpathcurveto{\pgfqpoint{1.032322in}{0.740039in}}{\pgfqpoint{1.027022in}{0.742235in}}{\pgfqpoint{1.021497in}{0.742235in}}%
\pgfpathcurveto{\pgfqpoint{1.015972in}{0.742235in}}{\pgfqpoint{1.010672in}{0.740039in}}{\pgfqpoint{1.006766in}{0.736133in}}%
\pgfpathcurveto{\pgfqpoint{1.002859in}{0.732226in}}{\pgfqpoint{1.000664in}{0.726926in}}{\pgfqpoint{1.000664in}{0.721401in}}%
\pgfpathcurveto{\pgfqpoint{1.000664in}{0.715876in}}{\pgfqpoint{1.002859in}{0.710577in}}{\pgfqpoint{1.006766in}{0.706670in}}%
\pgfpathcurveto{\pgfqpoint{1.010672in}{0.702763in}}{\pgfqpoint{1.015972in}{0.700568in}}{\pgfqpoint{1.021497in}{0.700568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944234in}{0.758844in}}%
\pgfpathcurveto{\pgfqpoint{0.949759in}{0.758844in}}{\pgfqpoint{0.955059in}{0.761039in}}{\pgfqpoint{0.958965in}{0.764946in}}%
\pgfpathcurveto{\pgfqpoint{0.962872in}{0.768852in}}{\pgfqpoint{0.965067in}{0.774152in}}{\pgfqpoint{0.965067in}{0.779677in}}%
\pgfpathcurveto{\pgfqpoint{0.965067in}{0.785202in}}{\pgfqpoint{0.962872in}{0.790502in}}{\pgfqpoint{0.958965in}{0.794408in}}%
\pgfpathcurveto{\pgfqpoint{0.955059in}{0.798315in}}{\pgfqpoint{0.949759in}{0.800510in}}{\pgfqpoint{0.944234in}{0.800510in}}%
\pgfpathcurveto{\pgfqpoint{0.938709in}{0.800510in}}{\pgfqpoint{0.933409in}{0.798315in}}{\pgfqpoint{0.929503in}{0.794408in}}%
\pgfpathcurveto{\pgfqpoint{0.925596in}{0.790502in}}{\pgfqpoint{0.923401in}{0.785202in}}{\pgfqpoint{0.923401in}{0.779677in}}%
\pgfpathcurveto{\pgfqpoint{0.923401in}{0.774152in}}{\pgfqpoint{0.925596in}{0.768852in}}{\pgfqpoint{0.929503in}{0.764946in}}%
\pgfpathcurveto{\pgfqpoint{0.933409in}{0.761039in}}{\pgfqpoint{0.938709in}{0.758844in}}{\pgfqpoint{0.944234in}{0.758844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057797in}{0.620270in}}%
\pgfpathcurveto{\pgfqpoint{1.063322in}{0.620270in}}{\pgfqpoint{1.068621in}{0.622465in}}{\pgfqpoint{1.072528in}{0.626372in}}%
\pgfpathcurveto{\pgfqpoint{1.076435in}{0.630279in}}{\pgfqpoint{1.078630in}{0.635579in}}{\pgfqpoint{1.078630in}{0.641104in}}%
\pgfpathcurveto{\pgfqpoint{1.078630in}{0.646629in}}{\pgfqpoint{1.076435in}{0.651928in}}{\pgfqpoint{1.072528in}{0.655835in}}%
\pgfpathcurveto{\pgfqpoint{1.068621in}{0.659742in}}{\pgfqpoint{1.063322in}{0.661937in}}{\pgfqpoint{1.057797in}{0.661937in}}%
\pgfpathcurveto{\pgfqpoint{1.052272in}{0.661937in}}{\pgfqpoint{1.046972in}{0.659742in}}{\pgfqpoint{1.043065in}{0.655835in}}%
\pgfpathcurveto{\pgfqpoint{1.039159in}{0.651928in}}{\pgfqpoint{1.036963in}{0.646629in}}{\pgfqpoint{1.036963in}{0.641104in}}%
\pgfpathcurveto{\pgfqpoint{1.036963in}{0.635579in}}{\pgfqpoint{1.039159in}{0.630279in}}{\pgfqpoint{1.043065in}{0.626372in}}%
\pgfpathcurveto{\pgfqpoint{1.046972in}{0.622465in}}{\pgfqpoint{1.052272in}{0.620270in}}{\pgfqpoint{1.057797in}{0.620270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195484in}{0.457550in}}%
\pgfpathcurveto{\pgfqpoint{1.201009in}{0.457550in}}{\pgfqpoint{1.206308in}{0.459745in}}{\pgfqpoint{1.210215in}{0.463652in}}%
\pgfpathcurveto{\pgfqpoint{1.214122in}{0.467559in}}{\pgfqpoint{1.216317in}{0.472858in}}{\pgfqpoint{1.216317in}{0.478383in}}%
\pgfpathcurveto{\pgfqpoint{1.216317in}{0.483908in}}{\pgfqpoint{1.214122in}{0.489208in}}{\pgfqpoint{1.210215in}{0.493115in}}%
\pgfpathcurveto{\pgfqpoint{1.206308in}{0.497021in}}{\pgfqpoint{1.201009in}{0.499217in}}{\pgfqpoint{1.195484in}{0.499217in}}%
\pgfpathcurveto{\pgfqpoint{1.189959in}{0.499217in}}{\pgfqpoint{1.184659in}{0.497021in}}{\pgfqpoint{1.180752in}{0.493115in}}%
\pgfpathcurveto{\pgfqpoint{1.176845in}{0.489208in}}{\pgfqpoint{1.174650in}{0.483908in}}{\pgfqpoint{1.174650in}{0.478383in}}%
\pgfpathcurveto{\pgfqpoint{1.174650in}{0.472858in}}{\pgfqpoint{1.176845in}{0.467559in}}{\pgfqpoint{1.180752in}{0.463652in}}%
\pgfpathcurveto{\pgfqpoint{1.184659in}{0.459745in}}{\pgfqpoint{1.189959in}{0.457550in}}{\pgfqpoint{1.195484in}{0.457550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079505in}{0.580823in}}%
\pgfpathcurveto{\pgfqpoint{1.085030in}{0.580823in}}{\pgfqpoint{1.090330in}{0.583018in}}{\pgfqpoint{1.094237in}{0.586925in}}%
\pgfpathcurveto{\pgfqpoint{1.098143in}{0.590832in}}{\pgfqpoint{1.100339in}{0.596132in}}{\pgfqpoint{1.100339in}{0.601657in}}%
\pgfpathcurveto{\pgfqpoint{1.100339in}{0.607182in}}{\pgfqpoint{1.098143in}{0.612481in}}{\pgfqpoint{1.094237in}{0.616388in}}%
\pgfpathcurveto{\pgfqpoint{1.090330in}{0.620295in}}{\pgfqpoint{1.085030in}{0.622490in}}{\pgfqpoint{1.079505in}{0.622490in}}%
\pgfpathcurveto{\pgfqpoint{1.073980in}{0.622490in}}{\pgfqpoint{1.068681in}{0.620295in}}{\pgfqpoint{1.064774in}{0.616388in}}%
\pgfpathcurveto{\pgfqpoint{1.060867in}{0.612481in}}{\pgfqpoint{1.058672in}{0.607182in}}{\pgfqpoint{1.058672in}{0.601657in}}%
\pgfpathcurveto{\pgfqpoint{1.058672in}{0.596132in}}{\pgfqpoint{1.060867in}{0.590832in}}{\pgfqpoint{1.064774in}{0.586925in}}%
\pgfpathcurveto{\pgfqpoint{1.068681in}{0.583018in}}{\pgfqpoint{1.073980in}{0.580823in}}{\pgfqpoint{1.079505in}{0.580823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255227in}{0.724296in}}%
\pgfpathcurveto{\pgfqpoint{1.260752in}{0.724296in}}{\pgfqpoint{1.266052in}{0.726491in}}{\pgfqpoint{1.269958in}{0.730398in}}%
\pgfpathcurveto{\pgfqpoint{1.273865in}{0.734304in}}{\pgfqpoint{1.276060in}{0.739604in}}{\pgfqpoint{1.276060in}{0.745129in}}%
\pgfpathcurveto{\pgfqpoint{1.276060in}{0.750654in}}{\pgfqpoint{1.273865in}{0.755954in}}{\pgfqpoint{1.269958in}{0.759860in}}%
\pgfpathcurveto{\pgfqpoint{1.266052in}{0.763767in}}{\pgfqpoint{1.260752in}{0.765962in}}{\pgfqpoint{1.255227in}{0.765962in}}%
\pgfpathcurveto{\pgfqpoint{1.249702in}{0.765962in}}{\pgfqpoint{1.244402in}{0.763767in}}{\pgfqpoint{1.240496in}{0.759860in}}%
\pgfpathcurveto{\pgfqpoint{1.236589in}{0.755954in}}{\pgfqpoint{1.234394in}{0.750654in}}{\pgfqpoint{1.234394in}{0.745129in}}%
\pgfpathcurveto{\pgfqpoint{1.234394in}{0.739604in}}{\pgfqpoint{1.236589in}{0.734304in}}{\pgfqpoint{1.240496in}{0.730398in}}%
\pgfpathcurveto{\pgfqpoint{1.244402in}{0.726491in}}{\pgfqpoint{1.249702in}{0.724296in}}{\pgfqpoint{1.255227in}{0.724296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181170in}{0.755903in}}%
\pgfpathcurveto{\pgfqpoint{1.186695in}{0.755903in}}{\pgfqpoint{1.191995in}{0.758098in}}{\pgfqpoint{1.195902in}{0.762005in}}%
\pgfpathcurveto{\pgfqpoint{1.199809in}{0.765912in}}{\pgfqpoint{1.202004in}{0.771211in}}{\pgfqpoint{1.202004in}{0.776736in}}%
\pgfpathcurveto{\pgfqpoint{1.202004in}{0.782261in}}{\pgfqpoint{1.199809in}{0.787561in}}{\pgfqpoint{1.195902in}{0.791468in}}%
\pgfpathcurveto{\pgfqpoint{1.191995in}{0.795374in}}{\pgfqpoint{1.186695in}{0.797570in}}{\pgfqpoint{1.181170in}{0.797570in}}%
\pgfpathcurveto{\pgfqpoint{1.175645in}{0.797570in}}{\pgfqpoint{1.170346in}{0.795374in}}{\pgfqpoint{1.166439in}{0.791468in}}%
\pgfpathcurveto{\pgfqpoint{1.162532in}{0.787561in}}{\pgfqpoint{1.160337in}{0.782261in}}{\pgfqpoint{1.160337in}{0.776736in}}%
\pgfpathcurveto{\pgfqpoint{1.160337in}{0.771211in}}{\pgfqpoint{1.162532in}{0.765912in}}{\pgfqpoint{1.166439in}{0.762005in}}%
\pgfpathcurveto{\pgfqpoint{1.170346in}{0.758098in}}{\pgfqpoint{1.175645in}{0.755903in}}{\pgfqpoint{1.181170in}{0.755903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363552in}{0.555630in}}%
\pgfpathcurveto{\pgfqpoint{1.369078in}{0.555630in}}{\pgfqpoint{1.374377in}{0.557825in}}{\pgfqpoint{1.378284in}{0.561732in}}%
\pgfpathcurveto{\pgfqpoint{1.382191in}{0.565639in}}{\pgfqpoint{1.384386in}{0.570939in}}{\pgfqpoint{1.384386in}{0.576464in}}%
\pgfpathcurveto{\pgfqpoint{1.384386in}{0.581989in}}{\pgfqpoint{1.382191in}{0.587288in}}{\pgfqpoint{1.378284in}{0.591195in}}%
\pgfpathcurveto{\pgfqpoint{1.374377in}{0.595102in}}{\pgfqpoint{1.369078in}{0.597297in}}{\pgfqpoint{1.363552in}{0.597297in}}%
\pgfpathcurveto{\pgfqpoint{1.358027in}{0.597297in}}{\pgfqpoint{1.352728in}{0.595102in}}{\pgfqpoint{1.348821in}{0.591195in}}%
\pgfpathcurveto{\pgfqpoint{1.344914in}{0.587288in}}{\pgfqpoint{1.342719in}{0.581989in}}{\pgfqpoint{1.342719in}{0.576464in}}%
\pgfpathcurveto{\pgfqpoint{1.342719in}{0.570939in}}{\pgfqpoint{1.344914in}{0.565639in}}{\pgfqpoint{1.348821in}{0.561732in}}%
\pgfpathcurveto{\pgfqpoint{1.352728in}{0.557825in}}{\pgfqpoint{1.358027in}{0.555630in}}{\pgfqpoint{1.363552in}{0.555630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890808in}{0.624245in}}%
\pgfpathcurveto{\pgfqpoint{0.896333in}{0.624245in}}{\pgfqpoint{0.901632in}{0.626440in}}{\pgfqpoint{0.905539in}{0.630347in}}%
\pgfpathcurveto{\pgfqpoint{0.909446in}{0.634254in}}{\pgfqpoint{0.911641in}{0.639553in}}{\pgfqpoint{0.911641in}{0.645079in}}%
\pgfpathcurveto{\pgfqpoint{0.911641in}{0.650604in}}{\pgfqpoint{0.909446in}{0.655903in}}{\pgfqpoint{0.905539in}{0.659810in}}%
\pgfpathcurveto{\pgfqpoint{0.901632in}{0.663717in}}{\pgfqpoint{0.896333in}{0.665912in}}{\pgfqpoint{0.890808in}{0.665912in}}%
\pgfpathcurveto{\pgfqpoint{0.885283in}{0.665912in}}{\pgfqpoint{0.879983in}{0.663717in}}{\pgfqpoint{0.876076in}{0.659810in}}%
\pgfpathcurveto{\pgfqpoint{0.872169in}{0.655903in}}{\pgfqpoint{0.869974in}{0.650604in}}{\pgfqpoint{0.869974in}{0.645079in}}%
\pgfpathcurveto{\pgfqpoint{0.869974in}{0.639553in}}{\pgfqpoint{0.872169in}{0.634254in}}{\pgfqpoint{0.876076in}{0.630347in}}%
\pgfpathcurveto{\pgfqpoint{0.879983in}{0.626440in}}{\pgfqpoint{0.885283in}{0.624245in}}{\pgfqpoint{0.890808in}{0.624245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374207in}{0.653270in}}%
\pgfpathcurveto{\pgfqpoint{1.379732in}{0.653270in}}{\pgfqpoint{1.385031in}{0.655465in}}{\pgfqpoint{1.388938in}{0.659372in}}%
\pgfpathcurveto{\pgfqpoint{1.392845in}{0.663279in}}{\pgfqpoint{1.395040in}{0.668578in}}{\pgfqpoint{1.395040in}{0.674103in}}%
\pgfpathcurveto{\pgfqpoint{1.395040in}{0.679629in}}{\pgfqpoint{1.392845in}{0.684928in}}{\pgfqpoint{1.388938in}{0.688835in}}%
\pgfpathcurveto{\pgfqpoint{1.385031in}{0.692742in}}{\pgfqpoint{1.379732in}{0.694937in}}{\pgfqpoint{1.374207in}{0.694937in}}%
\pgfpathcurveto{\pgfqpoint{1.368682in}{0.694937in}}{\pgfqpoint{1.363382in}{0.692742in}}{\pgfqpoint{1.359475in}{0.688835in}}%
\pgfpathcurveto{\pgfqpoint{1.355569in}{0.684928in}}{\pgfqpoint{1.353373in}{0.679629in}}{\pgfqpoint{1.353373in}{0.674103in}}%
\pgfpathcurveto{\pgfqpoint{1.353373in}{0.668578in}}{\pgfqpoint{1.355569in}{0.663279in}}{\pgfqpoint{1.359475in}{0.659372in}}%
\pgfpathcurveto{\pgfqpoint{1.363382in}{0.655465in}}{\pgfqpoint{1.368682in}{0.653270in}}{\pgfqpoint{1.374207in}{0.653270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227122in}{0.723239in}}%
\pgfpathcurveto{\pgfqpoint{1.232647in}{0.723239in}}{\pgfqpoint{1.237946in}{0.725434in}}{\pgfqpoint{1.241853in}{0.729341in}}%
\pgfpathcurveto{\pgfqpoint{1.245760in}{0.733248in}}{\pgfqpoint{1.247955in}{0.738547in}}{\pgfqpoint{1.247955in}{0.744072in}}%
\pgfpathcurveto{\pgfqpoint{1.247955in}{0.749597in}}{\pgfqpoint{1.245760in}{0.754897in}}{\pgfqpoint{1.241853in}{0.758804in}}%
\pgfpathcurveto{\pgfqpoint{1.237946in}{0.762711in}}{\pgfqpoint{1.232647in}{0.764906in}}{\pgfqpoint{1.227122in}{0.764906in}}%
\pgfpathcurveto{\pgfqpoint{1.221597in}{0.764906in}}{\pgfqpoint{1.216297in}{0.762711in}}{\pgfqpoint{1.212390in}{0.758804in}}%
\pgfpathcurveto{\pgfqpoint{1.208483in}{0.754897in}}{\pgfqpoint{1.206288in}{0.749597in}}{\pgfqpoint{1.206288in}{0.744072in}}%
\pgfpathcurveto{\pgfqpoint{1.206288in}{0.738547in}}{\pgfqpoint{1.208483in}{0.733248in}}{\pgfqpoint{1.212390in}{0.729341in}}%
\pgfpathcurveto{\pgfqpoint{1.216297in}{0.725434in}}{\pgfqpoint{1.221597in}{0.723239in}}{\pgfqpoint{1.227122in}{0.723239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698912in}{0.610374in}}%
\pgfpathcurveto{\pgfqpoint{0.704437in}{0.610374in}}{\pgfqpoint{0.709737in}{0.612569in}}{\pgfqpoint{0.713643in}{0.616476in}}%
\pgfpathcurveto{\pgfqpoint{0.717550in}{0.620383in}}{\pgfqpoint{0.719745in}{0.625682in}}{\pgfqpoint{0.719745in}{0.631207in}}%
\pgfpathcurveto{\pgfqpoint{0.719745in}{0.636732in}}{\pgfqpoint{0.717550in}{0.642032in}}{\pgfqpoint{0.713643in}{0.645939in}}%
\pgfpathcurveto{\pgfqpoint{0.709737in}{0.649846in}}{\pgfqpoint{0.704437in}{0.652041in}}{\pgfqpoint{0.698912in}{0.652041in}}%
\pgfpathcurveto{\pgfqpoint{0.693387in}{0.652041in}}{\pgfqpoint{0.688087in}{0.649846in}}{\pgfqpoint{0.684181in}{0.645939in}}%
\pgfpathcurveto{\pgfqpoint{0.680274in}{0.642032in}}{\pgfqpoint{0.678079in}{0.636732in}}{\pgfqpoint{0.678079in}{0.631207in}}%
\pgfpathcurveto{\pgfqpoint{0.678079in}{0.625682in}}{\pgfqpoint{0.680274in}{0.620383in}}{\pgfqpoint{0.684181in}{0.616476in}}%
\pgfpathcurveto{\pgfqpoint{0.688087in}{0.612569in}}{\pgfqpoint{0.693387in}{0.610374in}}{\pgfqpoint{0.698912in}{0.610374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973900in}{0.580049in}}%
\pgfpathcurveto{\pgfqpoint{0.979425in}{0.580049in}}{\pgfqpoint{0.984724in}{0.582244in}}{\pgfqpoint{0.988631in}{0.586151in}}%
\pgfpathcurveto{\pgfqpoint{0.992538in}{0.590058in}}{\pgfqpoint{0.994733in}{0.595357in}}{\pgfqpoint{0.994733in}{0.600882in}}%
\pgfpathcurveto{\pgfqpoint{0.994733in}{0.606407in}}{\pgfqpoint{0.992538in}{0.611707in}}{\pgfqpoint{0.988631in}{0.615614in}}%
\pgfpathcurveto{\pgfqpoint{0.984724in}{0.619520in}}{\pgfqpoint{0.979425in}{0.621715in}}{\pgfqpoint{0.973900in}{0.621715in}}%
\pgfpathcurveto{\pgfqpoint{0.968375in}{0.621715in}}{\pgfqpoint{0.963075in}{0.619520in}}{\pgfqpoint{0.959168in}{0.615614in}}%
\pgfpathcurveto{\pgfqpoint{0.955262in}{0.611707in}}{\pgfqpoint{0.953067in}{0.606407in}}{\pgfqpoint{0.953067in}{0.600882in}}%
\pgfpathcurveto{\pgfqpoint{0.953067in}{0.595357in}}{\pgfqpoint{0.955262in}{0.590058in}}{\pgfqpoint{0.959168in}{0.586151in}}%
\pgfpathcurveto{\pgfqpoint{0.963075in}{0.582244in}}{\pgfqpoint{0.968375in}{0.580049in}}{\pgfqpoint{0.973900in}{0.580049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321372in}{0.629511in}}%
\pgfpathcurveto{\pgfqpoint{1.326897in}{0.629511in}}{\pgfqpoint{1.332196in}{0.631706in}}{\pgfqpoint{1.336103in}{0.635612in}}%
\pgfpathcurveto{\pgfqpoint{1.340010in}{0.639519in}}{\pgfqpoint{1.342205in}{0.644819in}}{\pgfqpoint{1.342205in}{0.650344in}}%
\pgfpathcurveto{\pgfqpoint{1.342205in}{0.655869in}}{\pgfqpoint{1.340010in}{0.661168in}}{\pgfqpoint{1.336103in}{0.665075in}}%
\pgfpathcurveto{\pgfqpoint{1.332196in}{0.668982in}}{\pgfqpoint{1.326897in}{0.671177in}}{\pgfqpoint{1.321372in}{0.671177in}}%
\pgfpathcurveto{\pgfqpoint{1.315847in}{0.671177in}}{\pgfqpoint{1.310547in}{0.668982in}}{\pgfqpoint{1.306640in}{0.665075in}}%
\pgfpathcurveto{\pgfqpoint{1.302733in}{0.661168in}}{\pgfqpoint{1.300538in}{0.655869in}}{\pgfqpoint{1.300538in}{0.650344in}}%
\pgfpathcurveto{\pgfqpoint{1.300538in}{0.644819in}}{\pgfqpoint{1.302733in}{0.639519in}}{\pgfqpoint{1.306640in}{0.635612in}}%
\pgfpathcurveto{\pgfqpoint{1.310547in}{0.631706in}}{\pgfqpoint{1.315847in}{0.629511in}}{\pgfqpoint{1.321372in}{0.629511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475648in}{0.513008in}}%
\pgfpathcurveto{\pgfqpoint{1.481173in}{0.513008in}}{\pgfqpoint{1.486472in}{0.515203in}}{\pgfqpoint{1.490379in}{0.519110in}}%
\pgfpathcurveto{\pgfqpoint{1.494286in}{0.523016in}}{\pgfqpoint{1.496481in}{0.528316in}}{\pgfqpoint{1.496481in}{0.533841in}}%
\pgfpathcurveto{\pgfqpoint{1.496481in}{0.539366in}}{\pgfqpoint{1.494286in}{0.544666in}}{\pgfqpoint{1.490379in}{0.548572in}}%
\pgfpathcurveto{\pgfqpoint{1.486472in}{0.552479in}}{\pgfqpoint{1.481173in}{0.554674in}}{\pgfqpoint{1.475648in}{0.554674in}}%
\pgfpathcurveto{\pgfqpoint{1.470123in}{0.554674in}}{\pgfqpoint{1.464823in}{0.552479in}}{\pgfqpoint{1.460916in}{0.548572in}}%
\pgfpathcurveto{\pgfqpoint{1.457010in}{0.544666in}}{\pgfqpoint{1.454814in}{0.539366in}}{\pgfqpoint{1.454814in}{0.533841in}}%
\pgfpathcurveto{\pgfqpoint{1.454814in}{0.528316in}}{\pgfqpoint{1.457010in}{0.523016in}}{\pgfqpoint{1.460916in}{0.519110in}}%
\pgfpathcurveto{\pgfqpoint{1.464823in}{0.515203in}}{\pgfqpoint{1.470123in}{0.513008in}}{\pgfqpoint{1.475648in}{0.513008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140341in}{0.657287in}}%
\pgfpathcurveto{\pgfqpoint{1.145866in}{0.657287in}}{\pgfqpoint{1.151166in}{0.659482in}}{\pgfqpoint{1.155073in}{0.663389in}}%
\pgfpathcurveto{\pgfqpoint{1.158980in}{0.667296in}}{\pgfqpoint{1.161175in}{0.672595in}}{\pgfqpoint{1.161175in}{0.678120in}}%
\pgfpathcurveto{\pgfqpoint{1.161175in}{0.683646in}}{\pgfqpoint{1.158980in}{0.688945in}}{\pgfqpoint{1.155073in}{0.692852in}}%
\pgfpathcurveto{\pgfqpoint{1.151166in}{0.696759in}}{\pgfqpoint{1.145866in}{0.698954in}}{\pgfqpoint{1.140341in}{0.698954in}}%
\pgfpathcurveto{\pgfqpoint{1.134816in}{0.698954in}}{\pgfqpoint{1.129517in}{0.696759in}}{\pgfqpoint{1.125610in}{0.692852in}}%
\pgfpathcurveto{\pgfqpoint{1.121703in}{0.688945in}}{\pgfqpoint{1.119508in}{0.683646in}}{\pgfqpoint{1.119508in}{0.678120in}}%
\pgfpathcurveto{\pgfqpoint{1.119508in}{0.672595in}}{\pgfqpoint{1.121703in}{0.667296in}}{\pgfqpoint{1.125610in}{0.663389in}}%
\pgfpathcurveto{\pgfqpoint{1.129517in}{0.659482in}}{\pgfqpoint{1.134816in}{0.657287in}}{\pgfqpoint{1.140341in}{0.657287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247705in}{0.565559in}}%
\pgfpathcurveto{\pgfqpoint{1.253230in}{0.565559in}}{\pgfqpoint{1.258530in}{0.567754in}}{\pgfqpoint{1.262436in}{0.571661in}}%
\pgfpathcurveto{\pgfqpoint{1.266343in}{0.575568in}}{\pgfqpoint{1.268538in}{0.580867in}}{\pgfqpoint{1.268538in}{0.586393in}}%
\pgfpathcurveto{\pgfqpoint{1.268538in}{0.591918in}}{\pgfqpoint{1.266343in}{0.597217in}}{\pgfqpoint{1.262436in}{0.601124in}}%
\pgfpathcurveto{\pgfqpoint{1.258530in}{0.605031in}}{\pgfqpoint{1.253230in}{0.607226in}}{\pgfqpoint{1.247705in}{0.607226in}}%
\pgfpathcurveto{\pgfqpoint{1.242180in}{0.607226in}}{\pgfqpoint{1.236881in}{0.605031in}}{\pgfqpoint{1.232974in}{0.601124in}}%
\pgfpathcurveto{\pgfqpoint{1.229067in}{0.597217in}}{\pgfqpoint{1.226872in}{0.591918in}}{\pgfqpoint{1.226872in}{0.586393in}}%
\pgfpathcurveto{\pgfqpoint{1.226872in}{0.580867in}}{\pgfqpoint{1.229067in}{0.575568in}}{\pgfqpoint{1.232974in}{0.571661in}}%
\pgfpathcurveto{\pgfqpoint{1.236881in}{0.567754in}}{\pgfqpoint{1.242180in}{0.565559in}}{\pgfqpoint{1.247705in}{0.565559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111047in}{0.932081in}}%
\pgfpathcurveto{\pgfqpoint{1.116572in}{0.932081in}}{\pgfqpoint{1.121872in}{0.934276in}}{\pgfqpoint{1.125778in}{0.938183in}}%
\pgfpathcurveto{\pgfqpoint{1.129685in}{0.942090in}}{\pgfqpoint{1.131880in}{0.947390in}}{\pgfqpoint{1.131880in}{0.952915in}}%
\pgfpathcurveto{\pgfqpoint{1.131880in}{0.958440in}}{\pgfqpoint{1.129685in}{0.963739in}}{\pgfqpoint{1.125778in}{0.967646in}}%
\pgfpathcurveto{\pgfqpoint{1.121872in}{0.971553in}}{\pgfqpoint{1.116572in}{0.973748in}}{\pgfqpoint{1.111047in}{0.973748in}}%
\pgfpathcurveto{\pgfqpoint{1.105522in}{0.973748in}}{\pgfqpoint{1.100222in}{0.971553in}}{\pgfqpoint{1.096316in}{0.967646in}}%
\pgfpathcurveto{\pgfqpoint{1.092409in}{0.963739in}}{\pgfqpoint{1.090214in}{0.958440in}}{\pgfqpoint{1.090214in}{0.952915in}}%
\pgfpathcurveto{\pgfqpoint{1.090214in}{0.947390in}}{\pgfqpoint{1.092409in}{0.942090in}}{\pgfqpoint{1.096316in}{0.938183in}}%
\pgfpathcurveto{\pgfqpoint{1.100222in}{0.934276in}}{\pgfqpoint{1.105522in}{0.932081in}}{\pgfqpoint{1.111047in}{0.932081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690050in}{0.809267in}}%
\pgfpathcurveto{\pgfqpoint{0.695575in}{0.809267in}}{\pgfqpoint{0.700874in}{0.811462in}}{\pgfqpoint{0.704781in}{0.815369in}}%
\pgfpathcurveto{\pgfqpoint{0.708688in}{0.819276in}}{\pgfqpoint{0.710883in}{0.824575in}}{\pgfqpoint{0.710883in}{0.830100in}}%
\pgfpathcurveto{\pgfqpoint{0.710883in}{0.835626in}}{\pgfqpoint{0.708688in}{0.840925in}}{\pgfqpoint{0.704781in}{0.844832in}}%
\pgfpathcurveto{\pgfqpoint{0.700874in}{0.848739in}}{\pgfqpoint{0.695575in}{0.850934in}}{\pgfqpoint{0.690050in}{0.850934in}}%
\pgfpathcurveto{\pgfqpoint{0.684525in}{0.850934in}}{\pgfqpoint{0.679225in}{0.848739in}}{\pgfqpoint{0.675318in}{0.844832in}}%
\pgfpathcurveto{\pgfqpoint{0.671412in}{0.840925in}}{\pgfqpoint{0.669216in}{0.835626in}}{\pgfqpoint{0.669216in}{0.830100in}}%
\pgfpathcurveto{\pgfqpoint{0.669216in}{0.824575in}}{\pgfqpoint{0.671412in}{0.819276in}}{\pgfqpoint{0.675318in}{0.815369in}}%
\pgfpathcurveto{\pgfqpoint{0.679225in}{0.811462in}}{\pgfqpoint{0.684525in}{0.809267in}}{\pgfqpoint{0.690050in}{0.809267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931467in}{0.765859in}}%
\pgfpathcurveto{\pgfqpoint{0.936992in}{0.765859in}}{\pgfqpoint{0.942291in}{0.768054in}}{\pgfqpoint{0.946198in}{0.771961in}}%
\pgfpathcurveto{\pgfqpoint{0.950105in}{0.775868in}}{\pgfqpoint{0.952300in}{0.781167in}}{\pgfqpoint{0.952300in}{0.786692in}}%
\pgfpathcurveto{\pgfqpoint{0.952300in}{0.792217in}}{\pgfqpoint{0.950105in}{0.797517in}}{\pgfqpoint{0.946198in}{0.801424in}}%
\pgfpathcurveto{\pgfqpoint{0.942291in}{0.805331in}}{\pgfqpoint{0.936992in}{0.807526in}}{\pgfqpoint{0.931467in}{0.807526in}}%
\pgfpathcurveto{\pgfqpoint{0.925942in}{0.807526in}}{\pgfqpoint{0.920642in}{0.805331in}}{\pgfqpoint{0.916735in}{0.801424in}}%
\pgfpathcurveto{\pgfqpoint{0.912828in}{0.797517in}}{\pgfqpoint{0.910633in}{0.792217in}}{\pgfqpoint{0.910633in}{0.786692in}}%
\pgfpathcurveto{\pgfqpoint{0.910633in}{0.781167in}}{\pgfqpoint{0.912828in}{0.775868in}}{\pgfqpoint{0.916735in}{0.771961in}}%
\pgfpathcurveto{\pgfqpoint{0.920642in}{0.768054in}}{\pgfqpoint{0.925942in}{0.765859in}}{\pgfqpoint{0.931467in}{0.765859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600391in}{0.683208in}}%
\pgfpathcurveto{\pgfqpoint{1.605916in}{0.683208in}}{\pgfqpoint{1.611215in}{0.685403in}}{\pgfqpoint{1.615122in}{0.689310in}}%
\pgfpathcurveto{\pgfqpoint{1.619029in}{0.693217in}}{\pgfqpoint{1.621224in}{0.698516in}}{\pgfqpoint{1.621224in}{0.704041in}}%
\pgfpathcurveto{\pgfqpoint{1.621224in}{0.709567in}}{\pgfqpoint{1.619029in}{0.714866in}}{\pgfqpoint{1.615122in}{0.718773in}}%
\pgfpathcurveto{\pgfqpoint{1.611215in}{0.722680in}}{\pgfqpoint{1.605916in}{0.724875in}}{\pgfqpoint{1.600391in}{0.724875in}}%
\pgfpathcurveto{\pgfqpoint{1.594866in}{0.724875in}}{\pgfqpoint{1.589566in}{0.722680in}}{\pgfqpoint{1.585659in}{0.718773in}}%
\pgfpathcurveto{\pgfqpoint{1.581753in}{0.714866in}}{\pgfqpoint{1.579558in}{0.709567in}}{\pgfqpoint{1.579558in}{0.704041in}}%
\pgfpathcurveto{\pgfqpoint{1.579558in}{0.698516in}}{\pgfqpoint{1.581753in}{0.693217in}}{\pgfqpoint{1.585659in}{0.689310in}}%
\pgfpathcurveto{\pgfqpoint{1.589566in}{0.685403in}}{\pgfqpoint{1.594866in}{0.683208in}}{\pgfqpoint{1.600391in}{0.683208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957672in}{0.658382in}}%
\pgfpathcurveto{\pgfqpoint{0.963197in}{0.658382in}}{\pgfqpoint{0.968497in}{0.660577in}}{\pgfqpoint{0.972404in}{0.664484in}}%
\pgfpathcurveto{\pgfqpoint{0.976310in}{0.668391in}}{\pgfqpoint{0.978505in}{0.673690in}}{\pgfqpoint{0.978505in}{0.679215in}}%
\pgfpathcurveto{\pgfqpoint{0.978505in}{0.684740in}}{\pgfqpoint{0.976310in}{0.690040in}}{\pgfqpoint{0.972404in}{0.693947in}}%
\pgfpathcurveto{\pgfqpoint{0.968497in}{0.697853in}}{\pgfqpoint{0.963197in}{0.700048in}}{\pgfqpoint{0.957672in}{0.700048in}}%
\pgfpathcurveto{\pgfqpoint{0.952147in}{0.700048in}}{\pgfqpoint{0.946848in}{0.697853in}}{\pgfqpoint{0.942941in}{0.693947in}}%
\pgfpathcurveto{\pgfqpoint{0.939034in}{0.690040in}}{\pgfqpoint{0.936839in}{0.684740in}}{\pgfqpoint{0.936839in}{0.679215in}}%
\pgfpathcurveto{\pgfqpoint{0.936839in}{0.673690in}}{\pgfqpoint{0.939034in}{0.668391in}}{\pgfqpoint{0.942941in}{0.664484in}}%
\pgfpathcurveto{\pgfqpoint{0.946848in}{0.660577in}}{\pgfqpoint{0.952147in}{0.658382in}}{\pgfqpoint{0.957672in}{0.658382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472102in}{0.283586in}}%
\pgfpathcurveto{\pgfqpoint{1.477627in}{0.283586in}}{\pgfqpoint{1.482927in}{0.285781in}}{\pgfqpoint{1.486834in}{0.289688in}}%
\pgfpathcurveto{\pgfqpoint{1.490740in}{0.293595in}}{\pgfqpoint{1.492936in}{0.298894in}}{\pgfqpoint{1.492936in}{0.304419in}}%
\pgfpathcurveto{\pgfqpoint{1.492936in}{0.309944in}}{\pgfqpoint{1.490740in}{0.315244in}}{\pgfqpoint{1.486834in}{0.319151in}}%
\pgfpathcurveto{\pgfqpoint{1.482927in}{0.323057in}}{\pgfqpoint{1.477627in}{0.325253in}}{\pgfqpoint{1.472102in}{0.325253in}}%
\pgfpathcurveto{\pgfqpoint{1.466577in}{0.325253in}}{\pgfqpoint{1.461278in}{0.323057in}}{\pgfqpoint{1.457371in}{0.319151in}}%
\pgfpathcurveto{\pgfqpoint{1.453464in}{0.315244in}}{\pgfqpoint{1.451269in}{0.309944in}}{\pgfqpoint{1.451269in}{0.304419in}}%
\pgfpathcurveto{\pgfqpoint{1.451269in}{0.298894in}}{\pgfqpoint{1.453464in}{0.293595in}}{\pgfqpoint{1.457371in}{0.289688in}}%
\pgfpathcurveto{\pgfqpoint{1.461278in}{0.285781in}}{\pgfqpoint{1.466577in}{0.283586in}}{\pgfqpoint{1.472102in}{0.283586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841635in}{0.393743in}}%
\pgfpathcurveto{\pgfqpoint{0.847160in}{0.393743in}}{\pgfqpoint{0.852460in}{0.395938in}}{\pgfqpoint{0.856367in}{0.399845in}}%
\pgfpathcurveto{\pgfqpoint{0.860274in}{0.403752in}}{\pgfqpoint{0.862469in}{0.409051in}}{\pgfqpoint{0.862469in}{0.414576in}}%
\pgfpathcurveto{\pgfqpoint{0.862469in}{0.420101in}}{\pgfqpoint{0.860274in}{0.425401in}}{\pgfqpoint{0.856367in}{0.429308in}}%
\pgfpathcurveto{\pgfqpoint{0.852460in}{0.433214in}}{\pgfqpoint{0.847160in}{0.435410in}}{\pgfqpoint{0.841635in}{0.435410in}}%
\pgfpathcurveto{\pgfqpoint{0.836110in}{0.435410in}}{\pgfqpoint{0.830811in}{0.433214in}}{\pgfqpoint{0.826904in}{0.429308in}}%
\pgfpathcurveto{\pgfqpoint{0.822997in}{0.425401in}}{\pgfqpoint{0.820802in}{0.420101in}}{\pgfqpoint{0.820802in}{0.414576in}}%
\pgfpathcurveto{\pgfqpoint{0.820802in}{0.409051in}}{\pgfqpoint{0.822997in}{0.403752in}}{\pgfqpoint{0.826904in}{0.399845in}}%
\pgfpathcurveto{\pgfqpoint{0.830811in}{0.395938in}}{\pgfqpoint{0.836110in}{0.393743in}}{\pgfqpoint{0.841635in}{0.393743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424067in}{0.778905in}}%
\pgfpathcurveto{\pgfqpoint{1.429592in}{0.778905in}}{\pgfqpoint{1.434892in}{0.781101in}}{\pgfqpoint{1.438799in}{0.785007in}}%
\pgfpathcurveto{\pgfqpoint{1.442705in}{0.788914in}}{\pgfqpoint{1.444901in}{0.794214in}}{\pgfqpoint{1.444901in}{0.799739in}}%
\pgfpathcurveto{\pgfqpoint{1.444901in}{0.805264in}}{\pgfqpoint{1.442705in}{0.810563in}}{\pgfqpoint{1.438799in}{0.814470in}}%
\pgfpathcurveto{\pgfqpoint{1.434892in}{0.818377in}}{\pgfqpoint{1.429592in}{0.820572in}}{\pgfqpoint{1.424067in}{0.820572in}}%
\pgfpathcurveto{\pgfqpoint{1.418542in}{0.820572in}}{\pgfqpoint{1.413243in}{0.818377in}}{\pgfqpoint{1.409336in}{0.814470in}}%
\pgfpathcurveto{\pgfqpoint{1.405429in}{0.810563in}}{\pgfqpoint{1.403234in}{0.805264in}}{\pgfqpoint{1.403234in}{0.799739in}}%
\pgfpathcurveto{\pgfqpoint{1.403234in}{0.794214in}}{\pgfqpoint{1.405429in}{0.788914in}}{\pgfqpoint{1.409336in}{0.785007in}}%
\pgfpathcurveto{\pgfqpoint{1.413243in}{0.781101in}}{\pgfqpoint{1.418542in}{0.778905in}}{\pgfqpoint{1.424067in}{0.778905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254971in}{0.848988in}}%
\pgfpathcurveto{\pgfqpoint{1.260496in}{0.848988in}}{\pgfqpoint{1.265796in}{0.851183in}}{\pgfqpoint{1.269702in}{0.855089in}}%
\pgfpathcurveto{\pgfqpoint{1.273609in}{0.858996in}}{\pgfqpoint{1.275804in}{0.864296in}}{\pgfqpoint{1.275804in}{0.869821in}}%
\pgfpathcurveto{\pgfqpoint{1.275804in}{0.875346in}}{\pgfqpoint{1.273609in}{0.880645in}}{\pgfqpoint{1.269702in}{0.884552in}}%
\pgfpathcurveto{\pgfqpoint{1.265796in}{0.888459in}}{\pgfqpoint{1.260496in}{0.890654in}}{\pgfqpoint{1.254971in}{0.890654in}}%
\pgfpathcurveto{\pgfqpoint{1.249446in}{0.890654in}}{\pgfqpoint{1.244146in}{0.888459in}}{\pgfqpoint{1.240240in}{0.884552in}}%
\pgfpathcurveto{\pgfqpoint{1.236333in}{0.880645in}}{\pgfqpoint{1.234138in}{0.875346in}}{\pgfqpoint{1.234138in}{0.869821in}}%
\pgfpathcurveto{\pgfqpoint{1.234138in}{0.864296in}}{\pgfqpoint{1.236333in}{0.858996in}}{\pgfqpoint{1.240240in}{0.855089in}}%
\pgfpathcurveto{\pgfqpoint{1.244146in}{0.851183in}}{\pgfqpoint{1.249446in}{0.848988in}}{\pgfqpoint{1.254971in}{0.848988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036046in}{0.582250in}}%
\pgfpathcurveto{\pgfqpoint{1.041571in}{0.582250in}}{\pgfqpoint{1.046870in}{0.584445in}}{\pgfqpoint{1.050777in}{0.588352in}}%
\pgfpathcurveto{\pgfqpoint{1.054684in}{0.592259in}}{\pgfqpoint{1.056879in}{0.597558in}}{\pgfqpoint{1.056879in}{0.603083in}}%
\pgfpathcurveto{\pgfqpoint{1.056879in}{0.608609in}}{\pgfqpoint{1.054684in}{0.613908in}}{\pgfqpoint{1.050777in}{0.617815in}}%
\pgfpathcurveto{\pgfqpoint{1.046870in}{0.621722in}}{\pgfqpoint{1.041571in}{0.623917in}}{\pgfqpoint{1.036046in}{0.623917in}}%
\pgfpathcurveto{\pgfqpoint{1.030521in}{0.623917in}}{\pgfqpoint{1.025221in}{0.621722in}}{\pgfqpoint{1.021314in}{0.617815in}}%
\pgfpathcurveto{\pgfqpoint{1.017408in}{0.613908in}}{\pgfqpoint{1.015212in}{0.608609in}}{\pgfqpoint{1.015212in}{0.603083in}}%
\pgfpathcurveto{\pgfqpoint{1.015212in}{0.597558in}}{\pgfqpoint{1.017408in}{0.592259in}}{\pgfqpoint{1.021314in}{0.588352in}}%
\pgfpathcurveto{\pgfqpoint{1.025221in}{0.584445in}}{\pgfqpoint{1.030521in}{0.582250in}}{\pgfqpoint{1.036046in}{0.582250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257044in}{0.420185in}}%
\pgfpathcurveto{\pgfqpoint{1.262569in}{0.420185in}}{\pgfqpoint{1.267869in}{0.422380in}}{\pgfqpoint{1.271776in}{0.426286in}}%
\pgfpathcurveto{\pgfqpoint{1.275682in}{0.430193in}}{\pgfqpoint{1.277877in}{0.435493in}}{\pgfqpoint{1.277877in}{0.441018in}}%
\pgfpathcurveto{\pgfqpoint{1.277877in}{0.446543in}}{\pgfqpoint{1.275682in}{0.451842in}}{\pgfqpoint{1.271776in}{0.455749in}}%
\pgfpathcurveto{\pgfqpoint{1.267869in}{0.459656in}}{\pgfqpoint{1.262569in}{0.461851in}}{\pgfqpoint{1.257044in}{0.461851in}}%
\pgfpathcurveto{\pgfqpoint{1.251519in}{0.461851in}}{\pgfqpoint{1.246220in}{0.459656in}}{\pgfqpoint{1.242313in}{0.455749in}}%
\pgfpathcurveto{\pgfqpoint{1.238406in}{0.451842in}}{\pgfqpoint{1.236211in}{0.446543in}}{\pgfqpoint{1.236211in}{0.441018in}}%
\pgfpathcurveto{\pgfqpoint{1.236211in}{0.435493in}}{\pgfqpoint{1.238406in}{0.430193in}}{\pgfqpoint{1.242313in}{0.426286in}}%
\pgfpathcurveto{\pgfqpoint{1.246220in}{0.422380in}}{\pgfqpoint{1.251519in}{0.420185in}}{\pgfqpoint{1.257044in}{0.420185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475640in}{0.503219in}}%
\pgfpathcurveto{\pgfqpoint{1.481165in}{0.503219in}}{\pgfqpoint{1.486465in}{0.505414in}}{\pgfqpoint{1.490372in}{0.509320in}}%
\pgfpathcurveto{\pgfqpoint{1.494279in}{0.513227in}}{\pgfqpoint{1.496474in}{0.518527in}}{\pgfqpoint{1.496474in}{0.524052in}}%
\pgfpathcurveto{\pgfqpoint{1.496474in}{0.529577in}}{\pgfqpoint{1.494279in}{0.534876in}}{\pgfqpoint{1.490372in}{0.538783in}}%
\pgfpathcurveto{\pgfqpoint{1.486465in}{0.542690in}}{\pgfqpoint{1.481165in}{0.544885in}}{\pgfqpoint{1.475640in}{0.544885in}}%
\pgfpathcurveto{\pgfqpoint{1.470115in}{0.544885in}}{\pgfqpoint{1.464816in}{0.542690in}}{\pgfqpoint{1.460909in}{0.538783in}}%
\pgfpathcurveto{\pgfqpoint{1.457002in}{0.534876in}}{\pgfqpoint{1.454807in}{0.529577in}}{\pgfqpoint{1.454807in}{0.524052in}}%
\pgfpathcurveto{\pgfqpoint{1.454807in}{0.518527in}}{\pgfqpoint{1.457002in}{0.513227in}}{\pgfqpoint{1.460909in}{0.509320in}}%
\pgfpathcurveto{\pgfqpoint{1.464816in}{0.505414in}}{\pgfqpoint{1.470115in}{0.503219in}}{\pgfqpoint{1.475640in}{0.503219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386743in}{0.630908in}}%
\pgfpathcurveto{\pgfqpoint{1.392268in}{0.630908in}}{\pgfqpoint{1.397568in}{0.633103in}}{\pgfqpoint{1.401475in}{0.637010in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{0.640917in}}{\pgfqpoint{1.407577in}{0.646216in}}{\pgfqpoint{1.407577in}{0.651742in}}%
\pgfpathcurveto{\pgfqpoint{1.407577in}{0.657267in}}{\pgfqpoint{1.405382in}{0.662566in}}{\pgfqpoint{1.401475in}{0.666473in}}%
\pgfpathcurveto{\pgfqpoint{1.397568in}{0.670380in}}{\pgfqpoint{1.392268in}{0.672575in}}{\pgfqpoint{1.386743in}{0.672575in}}%
\pgfpathcurveto{\pgfqpoint{1.381218in}{0.672575in}}{\pgfqpoint{1.375919in}{0.670380in}}{\pgfqpoint{1.372012in}{0.666473in}}%
\pgfpathcurveto{\pgfqpoint{1.368105in}{0.662566in}}{\pgfqpoint{1.365910in}{0.657267in}}{\pgfqpoint{1.365910in}{0.651742in}}%
\pgfpathcurveto{\pgfqpoint{1.365910in}{0.646216in}}{\pgfqpoint{1.368105in}{0.640917in}}{\pgfqpoint{1.372012in}{0.637010in}}%
\pgfpathcurveto{\pgfqpoint{1.375919in}{0.633103in}}{\pgfqpoint{1.381218in}{0.630908in}}{\pgfqpoint{1.386743in}{0.630908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209357in}{0.723894in}}%
\pgfpathcurveto{\pgfqpoint{1.214882in}{0.723894in}}{\pgfqpoint{1.220182in}{0.726089in}}{\pgfqpoint{1.224089in}{0.729996in}}%
\pgfpathcurveto{\pgfqpoint{1.227996in}{0.733903in}}{\pgfqpoint{1.230191in}{0.739203in}}{\pgfqpoint{1.230191in}{0.744728in}}%
\pgfpathcurveto{\pgfqpoint{1.230191in}{0.750253in}}{\pgfqpoint{1.227996in}{0.755552in}}{\pgfqpoint{1.224089in}{0.759459in}}%
\pgfpathcurveto{\pgfqpoint{1.220182in}{0.763366in}}{\pgfqpoint{1.214882in}{0.765561in}}{\pgfqpoint{1.209357in}{0.765561in}}%
\pgfpathcurveto{\pgfqpoint{1.203832in}{0.765561in}}{\pgfqpoint{1.198533in}{0.763366in}}{\pgfqpoint{1.194626in}{0.759459in}}%
\pgfpathcurveto{\pgfqpoint{1.190719in}{0.755552in}}{\pgfqpoint{1.188524in}{0.750253in}}{\pgfqpoint{1.188524in}{0.744728in}}%
\pgfpathcurveto{\pgfqpoint{1.188524in}{0.739203in}}{\pgfqpoint{1.190719in}{0.733903in}}{\pgfqpoint{1.194626in}{0.729996in}}%
\pgfpathcurveto{\pgfqpoint{1.198533in}{0.726089in}}{\pgfqpoint{1.203832in}{0.723894in}}{\pgfqpoint{1.209357in}{0.723894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574938in}{0.426052in}}%
\pgfpathcurveto{\pgfqpoint{1.580463in}{0.426052in}}{\pgfqpoint{1.585762in}{0.428247in}}{\pgfqpoint{1.589669in}{0.432154in}}%
\pgfpathcurveto{\pgfqpoint{1.593576in}{0.436061in}}{\pgfqpoint{1.595771in}{0.441360in}}{\pgfqpoint{1.595771in}{0.446885in}}%
\pgfpathcurveto{\pgfqpoint{1.595771in}{0.452410in}}{\pgfqpoint{1.593576in}{0.457710in}}{\pgfqpoint{1.589669in}{0.461617in}}%
\pgfpathcurveto{\pgfqpoint{1.585762in}{0.465523in}}{\pgfqpoint{1.580463in}{0.467719in}}{\pgfqpoint{1.574938in}{0.467719in}}%
\pgfpathcurveto{\pgfqpoint{1.569412in}{0.467719in}}{\pgfqpoint{1.564113in}{0.465523in}}{\pgfqpoint{1.560206in}{0.461617in}}%
\pgfpathcurveto{\pgfqpoint{1.556299in}{0.457710in}}{\pgfqpoint{1.554104in}{0.452410in}}{\pgfqpoint{1.554104in}{0.446885in}}%
\pgfpathcurveto{\pgfqpoint{1.554104in}{0.441360in}}{\pgfqpoint{1.556299in}{0.436061in}}{\pgfqpoint{1.560206in}{0.432154in}}%
\pgfpathcurveto{\pgfqpoint{1.564113in}{0.428247in}}{\pgfqpoint{1.569412in}{0.426052in}}{\pgfqpoint{1.574938in}{0.426052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919204in}{0.827203in}}%
\pgfpathcurveto{\pgfqpoint{0.924729in}{0.827203in}}{\pgfqpoint{0.930029in}{0.829398in}}{\pgfqpoint{0.933936in}{0.833305in}}%
\pgfpathcurveto{\pgfqpoint{0.937842in}{0.837212in}}{\pgfqpoint{0.940037in}{0.842511in}}{\pgfqpoint{0.940037in}{0.848036in}}%
\pgfpathcurveto{\pgfqpoint{0.940037in}{0.853561in}}{\pgfqpoint{0.937842in}{0.858861in}}{\pgfqpoint{0.933936in}{0.862768in}}%
\pgfpathcurveto{\pgfqpoint{0.930029in}{0.866675in}}{\pgfqpoint{0.924729in}{0.868870in}}{\pgfqpoint{0.919204in}{0.868870in}}%
\pgfpathcurveto{\pgfqpoint{0.913679in}{0.868870in}}{\pgfqpoint{0.908380in}{0.866675in}}{\pgfqpoint{0.904473in}{0.862768in}}%
\pgfpathcurveto{\pgfqpoint{0.900566in}{0.858861in}}{\pgfqpoint{0.898371in}{0.853561in}}{\pgfqpoint{0.898371in}{0.848036in}}%
\pgfpathcurveto{\pgfqpoint{0.898371in}{0.842511in}}{\pgfqpoint{0.900566in}{0.837212in}}{\pgfqpoint{0.904473in}{0.833305in}}%
\pgfpathcurveto{\pgfqpoint{0.908380in}{0.829398in}}{\pgfqpoint{0.913679in}{0.827203in}}{\pgfqpoint{0.919204in}{0.827203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068571in}{0.614610in}}%
\pgfpathcurveto{\pgfqpoint{1.074096in}{0.614610in}}{\pgfqpoint{1.079396in}{0.616805in}}{\pgfqpoint{1.083303in}{0.620712in}}%
\pgfpathcurveto{\pgfqpoint{1.087210in}{0.624619in}}{\pgfqpoint{1.089405in}{0.629918in}}{\pgfqpoint{1.089405in}{0.635443in}}%
\pgfpathcurveto{\pgfqpoint{1.089405in}{0.640969in}}{\pgfqpoint{1.087210in}{0.646268in}}{\pgfqpoint{1.083303in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.079396in}{0.654082in}}{\pgfqpoint{1.074096in}{0.656277in}}{\pgfqpoint{1.068571in}{0.656277in}}%
\pgfpathcurveto{\pgfqpoint{1.063046in}{0.656277in}}{\pgfqpoint{1.057747in}{0.654082in}}{\pgfqpoint{1.053840in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.049933in}{0.646268in}}{\pgfqpoint{1.047738in}{0.640969in}}{\pgfqpoint{1.047738in}{0.635443in}}%
\pgfpathcurveto{\pgfqpoint{1.047738in}{0.629918in}}{\pgfqpoint{1.049933in}{0.624619in}}{\pgfqpoint{1.053840in}{0.620712in}}%
\pgfpathcurveto{\pgfqpoint{1.057747in}{0.616805in}}{\pgfqpoint{1.063046in}{0.614610in}}{\pgfqpoint{1.068571in}{0.614610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296731in}{0.489242in}}%
\pgfpathcurveto{\pgfqpoint{1.302257in}{0.489242in}}{\pgfqpoint{1.307556in}{0.491437in}}{\pgfqpoint{1.311463in}{0.495344in}}%
\pgfpathcurveto{\pgfqpoint{1.315370in}{0.499250in}}{\pgfqpoint{1.317565in}{0.504550in}}{\pgfqpoint{1.317565in}{0.510075in}}%
\pgfpathcurveto{\pgfqpoint{1.317565in}{0.515600in}}{\pgfqpoint{1.315370in}{0.520899in}}{\pgfqpoint{1.311463in}{0.524806in}}%
\pgfpathcurveto{\pgfqpoint{1.307556in}{0.528713in}}{\pgfqpoint{1.302257in}{0.530908in}}{\pgfqpoint{1.296731in}{0.530908in}}%
\pgfpathcurveto{\pgfqpoint{1.291206in}{0.530908in}}{\pgfqpoint{1.285907in}{0.528713in}}{\pgfqpoint{1.282000in}{0.524806in}}%
\pgfpathcurveto{\pgfqpoint{1.278093in}{0.520899in}}{\pgfqpoint{1.275898in}{0.515600in}}{\pgfqpoint{1.275898in}{0.510075in}}%
\pgfpathcurveto{\pgfqpoint{1.275898in}{0.504550in}}{\pgfqpoint{1.278093in}{0.499250in}}{\pgfqpoint{1.282000in}{0.495344in}}%
\pgfpathcurveto{\pgfqpoint{1.285907in}{0.491437in}}{\pgfqpoint{1.291206in}{0.489242in}}{\pgfqpoint{1.296731in}{0.489242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082100in}{0.582070in}}%
\pgfpathcurveto{\pgfqpoint{1.087625in}{0.582070in}}{\pgfqpoint{1.092924in}{0.584265in}}{\pgfqpoint{1.096831in}{0.588172in}}%
\pgfpathcurveto{\pgfqpoint{1.100738in}{0.592079in}}{\pgfqpoint{1.102933in}{0.597379in}}{\pgfqpoint{1.102933in}{0.602904in}}%
\pgfpathcurveto{\pgfqpoint{1.102933in}{0.608429in}}{\pgfqpoint{1.100738in}{0.613728in}}{\pgfqpoint{1.096831in}{0.617635in}}%
\pgfpathcurveto{\pgfqpoint{1.092924in}{0.621542in}}{\pgfqpoint{1.087625in}{0.623737in}}{\pgfqpoint{1.082100in}{0.623737in}}%
\pgfpathcurveto{\pgfqpoint{1.076575in}{0.623737in}}{\pgfqpoint{1.071275in}{0.621542in}}{\pgfqpoint{1.067368in}{0.617635in}}%
\pgfpathcurveto{\pgfqpoint{1.063462in}{0.613728in}}{\pgfqpoint{1.061266in}{0.608429in}}{\pgfqpoint{1.061266in}{0.602904in}}%
\pgfpathcurveto{\pgfqpoint{1.061266in}{0.597379in}}{\pgfqpoint{1.063462in}{0.592079in}}{\pgfqpoint{1.067368in}{0.588172in}}%
\pgfpathcurveto{\pgfqpoint{1.071275in}{0.584265in}}{\pgfqpoint{1.076575in}{0.582070in}}{\pgfqpoint{1.082100in}{0.582070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411632in}{0.752958in}}%
\pgfpathcurveto{\pgfqpoint{1.417157in}{0.752958in}}{\pgfqpoint{1.422456in}{0.755153in}}{\pgfqpoint{1.426363in}{0.759060in}}%
\pgfpathcurveto{\pgfqpoint{1.430270in}{0.762967in}}{\pgfqpoint{1.432465in}{0.768267in}}{\pgfqpoint{1.432465in}{0.773792in}}%
\pgfpathcurveto{\pgfqpoint{1.432465in}{0.779317in}}{\pgfqpoint{1.430270in}{0.784616in}}{\pgfqpoint{1.426363in}{0.788523in}}%
\pgfpathcurveto{\pgfqpoint{1.422456in}{0.792430in}}{\pgfqpoint{1.417157in}{0.794625in}}{\pgfqpoint{1.411632in}{0.794625in}}%
\pgfpathcurveto{\pgfqpoint{1.406107in}{0.794625in}}{\pgfqpoint{1.400807in}{0.792430in}}{\pgfqpoint{1.396900in}{0.788523in}}%
\pgfpathcurveto{\pgfqpoint{1.392993in}{0.784616in}}{\pgfqpoint{1.390798in}{0.779317in}}{\pgfqpoint{1.390798in}{0.773792in}}%
\pgfpathcurveto{\pgfqpoint{1.390798in}{0.768267in}}{\pgfqpoint{1.392993in}{0.762967in}}{\pgfqpoint{1.396900in}{0.759060in}}%
\pgfpathcurveto{\pgfqpoint{1.400807in}{0.755153in}}{\pgfqpoint{1.406107in}{0.752958in}}{\pgfqpoint{1.411632in}{0.752958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396267in}{0.578225in}}%
\pgfpathcurveto{\pgfqpoint{1.401792in}{0.578225in}}{\pgfqpoint{1.407092in}{0.580420in}}{\pgfqpoint{1.410999in}{0.584327in}}%
\pgfpathcurveto{\pgfqpoint{1.414906in}{0.588234in}}{\pgfqpoint{1.417101in}{0.593534in}}{\pgfqpoint{1.417101in}{0.599059in}}%
\pgfpathcurveto{\pgfqpoint{1.417101in}{0.604584in}}{\pgfqpoint{1.414906in}{0.609883in}}{\pgfqpoint{1.410999in}{0.613790in}}%
\pgfpathcurveto{\pgfqpoint{1.407092in}{0.617697in}}{\pgfqpoint{1.401792in}{0.619892in}}{\pgfqpoint{1.396267in}{0.619892in}}%
\pgfpathcurveto{\pgfqpoint{1.390742in}{0.619892in}}{\pgfqpoint{1.385443in}{0.617697in}}{\pgfqpoint{1.381536in}{0.613790in}}%
\pgfpathcurveto{\pgfqpoint{1.377629in}{0.609883in}}{\pgfqpoint{1.375434in}{0.604584in}}{\pgfqpoint{1.375434in}{0.599059in}}%
\pgfpathcurveto{\pgfqpoint{1.375434in}{0.593534in}}{\pgfqpoint{1.377629in}{0.588234in}}{\pgfqpoint{1.381536in}{0.584327in}}%
\pgfpathcurveto{\pgfqpoint{1.385443in}{0.580420in}}{\pgfqpoint{1.390742in}{0.578225in}}{\pgfqpoint{1.396267in}{0.578225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544873in}{0.788471in}}%
\pgfpathcurveto{\pgfqpoint{1.550398in}{0.788471in}}{\pgfqpoint{1.555698in}{0.790666in}}{\pgfqpoint{1.559605in}{0.794573in}}%
\pgfpathcurveto{\pgfqpoint{1.563511in}{0.798480in}}{\pgfqpoint{1.565707in}{0.803779in}}{\pgfqpoint{1.565707in}{0.809304in}}%
\pgfpathcurveto{\pgfqpoint{1.565707in}{0.814829in}}{\pgfqpoint{1.563511in}{0.820129in}}{\pgfqpoint{1.559605in}{0.824036in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{0.827942in}}{\pgfqpoint{1.550398in}{0.830138in}}{\pgfqpoint{1.544873in}{0.830138in}}%
\pgfpathcurveto{\pgfqpoint{1.539348in}{0.830138in}}{\pgfqpoint{1.534049in}{0.827942in}}{\pgfqpoint{1.530142in}{0.824036in}}%
\pgfpathcurveto{\pgfqpoint{1.526235in}{0.820129in}}{\pgfqpoint{1.524040in}{0.814829in}}{\pgfqpoint{1.524040in}{0.809304in}}%
\pgfpathcurveto{\pgfqpoint{1.524040in}{0.803779in}}{\pgfqpoint{1.526235in}{0.798480in}}{\pgfqpoint{1.530142in}{0.794573in}}%
\pgfpathcurveto{\pgfqpoint{1.534049in}{0.790666in}}{\pgfqpoint{1.539348in}{0.788471in}}{\pgfqpoint{1.544873in}{0.788471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390625in}{0.511259in}}%
\pgfpathcurveto{\pgfqpoint{1.396150in}{0.511259in}}{\pgfqpoint{1.401449in}{0.513454in}}{\pgfqpoint{1.405356in}{0.517361in}}%
\pgfpathcurveto{\pgfqpoint{1.409263in}{0.521267in}}{\pgfqpoint{1.411458in}{0.526567in}}{\pgfqpoint{1.411458in}{0.532092in}}%
\pgfpathcurveto{\pgfqpoint{1.411458in}{0.537617in}}{\pgfqpoint{1.409263in}{0.542916in}}{\pgfqpoint{1.405356in}{0.546823in}}%
\pgfpathcurveto{\pgfqpoint{1.401449in}{0.550730in}}{\pgfqpoint{1.396150in}{0.552925in}}{\pgfqpoint{1.390625in}{0.552925in}}%
\pgfpathcurveto{\pgfqpoint{1.385100in}{0.552925in}}{\pgfqpoint{1.379800in}{0.550730in}}{\pgfqpoint{1.375893in}{0.546823in}}%
\pgfpathcurveto{\pgfqpoint{1.371986in}{0.542916in}}{\pgfqpoint{1.369791in}{0.537617in}}{\pgfqpoint{1.369791in}{0.532092in}}%
\pgfpathcurveto{\pgfqpoint{1.369791in}{0.526567in}}{\pgfqpoint{1.371986in}{0.521267in}}{\pgfqpoint{1.375893in}{0.517361in}}%
\pgfpathcurveto{\pgfqpoint{1.379800in}{0.513454in}}{\pgfqpoint{1.385100in}{0.511259in}}{\pgfqpoint{1.390625in}{0.511259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916842in}{0.710193in}}%
\pgfpathcurveto{\pgfqpoint{0.922367in}{0.710193in}}{\pgfqpoint{0.927667in}{0.712388in}}{\pgfqpoint{0.931573in}{0.716295in}}%
\pgfpathcurveto{\pgfqpoint{0.935480in}{0.720202in}}{\pgfqpoint{0.937675in}{0.725501in}}{\pgfqpoint{0.937675in}{0.731026in}}%
\pgfpathcurveto{\pgfqpoint{0.937675in}{0.736551in}}{\pgfqpoint{0.935480in}{0.741851in}}{\pgfqpoint{0.931573in}{0.745758in}}%
\pgfpathcurveto{\pgfqpoint{0.927667in}{0.749665in}}{\pgfqpoint{0.922367in}{0.751860in}}{\pgfqpoint{0.916842in}{0.751860in}}%
\pgfpathcurveto{\pgfqpoint{0.911317in}{0.751860in}}{\pgfqpoint{0.906018in}{0.749665in}}{\pgfqpoint{0.902111in}{0.745758in}}%
\pgfpathcurveto{\pgfqpoint{0.898204in}{0.741851in}}{\pgfqpoint{0.896009in}{0.736551in}}{\pgfqpoint{0.896009in}{0.731026in}}%
\pgfpathcurveto{\pgfqpoint{0.896009in}{0.725501in}}{\pgfqpoint{0.898204in}{0.720202in}}{\pgfqpoint{0.902111in}{0.716295in}}%
\pgfpathcurveto{\pgfqpoint{0.906018in}{0.712388in}}{\pgfqpoint{0.911317in}{0.710193in}}{\pgfqpoint{0.916842in}{0.710193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137147in}{0.614073in}}%
\pgfpathcurveto{\pgfqpoint{1.142672in}{0.614073in}}{\pgfqpoint{1.147972in}{0.616268in}}{\pgfqpoint{1.151879in}{0.620175in}}%
\pgfpathcurveto{\pgfqpoint{1.155786in}{0.624081in}}{\pgfqpoint{1.157981in}{0.629381in}}{\pgfqpoint{1.157981in}{0.634906in}}%
\pgfpathcurveto{\pgfqpoint{1.157981in}{0.640431in}}{\pgfqpoint{1.155786in}{0.645731in}}{\pgfqpoint{1.151879in}{0.649637in}}%
\pgfpathcurveto{\pgfqpoint{1.147972in}{0.653544in}}{\pgfqpoint{1.142672in}{0.655739in}}{\pgfqpoint{1.137147in}{0.655739in}}%
\pgfpathcurveto{\pgfqpoint{1.131622in}{0.655739in}}{\pgfqpoint{1.126323in}{0.653544in}}{\pgfqpoint{1.122416in}{0.649637in}}%
\pgfpathcurveto{\pgfqpoint{1.118509in}{0.645731in}}{\pgfqpoint{1.116314in}{0.640431in}}{\pgfqpoint{1.116314in}{0.634906in}}%
\pgfpathcurveto{\pgfqpoint{1.116314in}{0.629381in}}{\pgfqpoint{1.118509in}{0.624081in}}{\pgfqpoint{1.122416in}{0.620175in}}%
\pgfpathcurveto{\pgfqpoint{1.126323in}{0.616268in}}{\pgfqpoint{1.131622in}{0.614073in}}{\pgfqpoint{1.137147in}{0.614073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105648in}{0.494658in}}%
\pgfpathcurveto{\pgfqpoint{1.111174in}{0.494658in}}{\pgfqpoint{1.116473in}{0.496853in}}{\pgfqpoint{1.120380in}{0.500760in}}%
\pgfpathcurveto{\pgfqpoint{1.124287in}{0.504667in}}{\pgfqpoint{1.126482in}{0.509967in}}{\pgfqpoint{1.126482in}{0.515492in}}%
\pgfpathcurveto{\pgfqpoint{1.126482in}{0.521017in}}{\pgfqpoint{1.124287in}{0.526316in}}{\pgfqpoint{1.120380in}{0.530223in}}%
\pgfpathcurveto{\pgfqpoint{1.116473in}{0.534130in}}{\pgfqpoint{1.111174in}{0.536325in}}{\pgfqpoint{1.105648in}{0.536325in}}%
\pgfpathcurveto{\pgfqpoint{1.100123in}{0.536325in}}{\pgfqpoint{1.094824in}{0.534130in}}{\pgfqpoint{1.090917in}{0.530223in}}%
\pgfpathcurveto{\pgfqpoint{1.087010in}{0.526316in}}{\pgfqpoint{1.084815in}{0.521017in}}{\pgfqpoint{1.084815in}{0.515492in}}%
\pgfpathcurveto{\pgfqpoint{1.084815in}{0.509967in}}{\pgfqpoint{1.087010in}{0.504667in}}{\pgfqpoint{1.090917in}{0.500760in}}%
\pgfpathcurveto{\pgfqpoint{1.094824in}{0.496853in}}{\pgfqpoint{1.100123in}{0.494658in}}{\pgfqpoint{1.105648in}{0.494658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390976in}{0.649004in}}%
\pgfpathcurveto{\pgfqpoint{1.396501in}{0.649004in}}{\pgfqpoint{1.401801in}{0.651199in}}{\pgfqpoint{1.405708in}{0.655106in}}%
\pgfpathcurveto{\pgfqpoint{1.409615in}{0.659013in}}{\pgfqpoint{1.411810in}{0.664312in}}{\pgfqpoint{1.411810in}{0.669837in}}%
\pgfpathcurveto{\pgfqpoint{1.411810in}{0.675362in}}{\pgfqpoint{1.409615in}{0.680662in}}{\pgfqpoint{1.405708in}{0.684569in}}%
\pgfpathcurveto{\pgfqpoint{1.401801in}{0.688476in}}{\pgfqpoint{1.396501in}{0.690671in}}{\pgfqpoint{1.390976in}{0.690671in}}%
\pgfpathcurveto{\pgfqpoint{1.385451in}{0.690671in}}{\pgfqpoint{1.380152in}{0.688476in}}{\pgfqpoint{1.376245in}{0.684569in}}%
\pgfpathcurveto{\pgfqpoint{1.372338in}{0.680662in}}{\pgfqpoint{1.370143in}{0.675362in}}{\pgfqpoint{1.370143in}{0.669837in}}%
\pgfpathcurveto{\pgfqpoint{1.370143in}{0.664312in}}{\pgfqpoint{1.372338in}{0.659013in}}{\pgfqpoint{1.376245in}{0.655106in}}%
\pgfpathcurveto{\pgfqpoint{1.380152in}{0.651199in}}{\pgfqpoint{1.385451in}{0.649004in}}{\pgfqpoint{1.390976in}{0.649004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414082in}{0.506601in}}%
\pgfpathcurveto{\pgfqpoint{1.419607in}{0.506601in}}{\pgfqpoint{1.424907in}{0.508796in}}{\pgfqpoint{1.428814in}{0.512703in}}%
\pgfpathcurveto{\pgfqpoint{1.432721in}{0.516610in}}{\pgfqpoint{1.434916in}{0.521909in}}{\pgfqpoint{1.434916in}{0.527434in}}%
\pgfpathcurveto{\pgfqpoint{1.434916in}{0.532959in}}{\pgfqpoint{1.432721in}{0.538259in}}{\pgfqpoint{1.428814in}{0.542165in}}%
\pgfpathcurveto{\pgfqpoint{1.424907in}{0.546072in}}{\pgfqpoint{1.419607in}{0.548267in}}{\pgfqpoint{1.414082in}{0.548267in}}%
\pgfpathcurveto{\pgfqpoint{1.408557in}{0.548267in}}{\pgfqpoint{1.403258in}{0.546072in}}{\pgfqpoint{1.399351in}{0.542165in}}%
\pgfpathcurveto{\pgfqpoint{1.395444in}{0.538259in}}{\pgfqpoint{1.393249in}{0.532959in}}{\pgfqpoint{1.393249in}{0.527434in}}%
\pgfpathcurveto{\pgfqpoint{1.393249in}{0.521909in}}{\pgfqpoint{1.395444in}{0.516610in}}{\pgfqpoint{1.399351in}{0.512703in}}%
\pgfpathcurveto{\pgfqpoint{1.403258in}{0.508796in}}{\pgfqpoint{1.408557in}{0.506601in}}{\pgfqpoint{1.414082in}{0.506601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522999in}{0.565621in}}%
\pgfpathcurveto{\pgfqpoint{1.528524in}{0.565621in}}{\pgfqpoint{1.533824in}{0.567816in}}{\pgfqpoint{1.537730in}{0.571723in}}%
\pgfpathcurveto{\pgfqpoint{1.541637in}{0.575629in}}{\pgfqpoint{1.543832in}{0.580929in}}{\pgfqpoint{1.543832in}{0.586454in}}%
\pgfpathcurveto{\pgfqpoint{1.543832in}{0.591979in}}{\pgfqpoint{1.541637in}{0.597279in}}{\pgfqpoint{1.537730in}{0.601185in}}%
\pgfpathcurveto{\pgfqpoint{1.533824in}{0.605092in}}{\pgfqpoint{1.528524in}{0.607287in}}{\pgfqpoint{1.522999in}{0.607287in}}%
\pgfpathcurveto{\pgfqpoint{1.517474in}{0.607287in}}{\pgfqpoint{1.512174in}{0.605092in}}{\pgfqpoint{1.508268in}{0.601185in}}%
\pgfpathcurveto{\pgfqpoint{1.504361in}{0.597279in}}{\pgfqpoint{1.502166in}{0.591979in}}{\pgfqpoint{1.502166in}{0.586454in}}%
\pgfpathcurveto{\pgfqpoint{1.502166in}{0.580929in}}{\pgfqpoint{1.504361in}{0.575629in}}{\pgfqpoint{1.508268in}{0.571723in}}%
\pgfpathcurveto{\pgfqpoint{1.512174in}{0.567816in}}{\pgfqpoint{1.517474in}{0.565621in}}{\pgfqpoint{1.522999in}{0.565621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361776in}{0.593121in}}%
\pgfpathcurveto{\pgfqpoint{1.367301in}{0.593121in}}{\pgfqpoint{1.372600in}{0.595316in}}{\pgfqpoint{1.376507in}{0.599223in}}%
\pgfpathcurveto{\pgfqpoint{1.380414in}{0.603130in}}{\pgfqpoint{1.382609in}{0.608429in}}{\pgfqpoint{1.382609in}{0.613954in}}%
\pgfpathcurveto{\pgfqpoint{1.382609in}{0.619479in}}{\pgfqpoint{1.380414in}{0.624779in}}{\pgfqpoint{1.376507in}{0.628685in}}%
\pgfpathcurveto{\pgfqpoint{1.372600in}{0.632592in}}{\pgfqpoint{1.367301in}{0.634787in}}{\pgfqpoint{1.361776in}{0.634787in}}%
\pgfpathcurveto{\pgfqpoint{1.356251in}{0.634787in}}{\pgfqpoint{1.350951in}{0.632592in}}{\pgfqpoint{1.347044in}{0.628685in}}%
\pgfpathcurveto{\pgfqpoint{1.343137in}{0.624779in}}{\pgfqpoint{1.340942in}{0.619479in}}{\pgfqpoint{1.340942in}{0.613954in}}%
\pgfpathcurveto{\pgfqpoint{1.340942in}{0.608429in}}{\pgfqpoint{1.343137in}{0.603130in}}{\pgfqpoint{1.347044in}{0.599223in}}%
\pgfpathcurveto{\pgfqpoint{1.350951in}{0.595316in}}{\pgfqpoint{1.356251in}{0.593121in}}{\pgfqpoint{1.361776in}{0.593121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908655in}{0.998557in}}%
\pgfpathcurveto{\pgfqpoint{0.914180in}{0.998557in}}{\pgfqpoint{0.919480in}{1.000752in}}{\pgfqpoint{0.923387in}{1.004659in}}%
\pgfpathcurveto{\pgfqpoint{0.927294in}{1.008565in}}{\pgfqpoint{0.929489in}{1.013865in}}{\pgfqpoint{0.929489in}{1.019390in}}%
\pgfpathcurveto{\pgfqpoint{0.929489in}{1.024915in}}{\pgfqpoint{0.927294in}{1.030215in}}{\pgfqpoint{0.923387in}{1.034121in}}%
\pgfpathcurveto{\pgfqpoint{0.919480in}{1.038028in}}{\pgfqpoint{0.914180in}{1.040223in}}{\pgfqpoint{0.908655in}{1.040223in}}%
\pgfpathcurveto{\pgfqpoint{0.903130in}{1.040223in}}{\pgfqpoint{0.897831in}{1.038028in}}{\pgfqpoint{0.893924in}{1.034121in}}%
\pgfpathcurveto{\pgfqpoint{0.890017in}{1.030215in}}{\pgfqpoint{0.887822in}{1.024915in}}{\pgfqpoint{0.887822in}{1.019390in}}%
\pgfpathcurveto{\pgfqpoint{0.887822in}{1.013865in}}{\pgfqpoint{0.890017in}{1.008565in}}{\pgfqpoint{0.893924in}{1.004659in}}%
\pgfpathcurveto{\pgfqpoint{0.897831in}{1.000752in}}{\pgfqpoint{0.903130in}{0.998557in}}{\pgfqpoint{0.908655in}{0.998557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429709in}{0.750432in}}%
\pgfpathcurveto{\pgfqpoint{1.435234in}{0.750432in}}{\pgfqpoint{1.440533in}{0.752628in}}{\pgfqpoint{1.444440in}{0.756534in}}%
\pgfpathcurveto{\pgfqpoint{1.448347in}{0.760441in}}{\pgfqpoint{1.450542in}{0.765741in}}{\pgfqpoint{1.450542in}{0.771266in}}%
\pgfpathcurveto{\pgfqpoint{1.450542in}{0.776791in}}{\pgfqpoint{1.448347in}{0.782090in}}{\pgfqpoint{1.444440in}{0.785997in}}%
\pgfpathcurveto{\pgfqpoint{1.440533in}{0.789904in}}{\pgfqpoint{1.435234in}{0.792099in}}{\pgfqpoint{1.429709in}{0.792099in}}%
\pgfpathcurveto{\pgfqpoint{1.424184in}{0.792099in}}{\pgfqpoint{1.418884in}{0.789904in}}{\pgfqpoint{1.414977in}{0.785997in}}%
\pgfpathcurveto{\pgfqpoint{1.411070in}{0.782090in}}{\pgfqpoint{1.408875in}{0.776791in}}{\pgfqpoint{1.408875in}{0.771266in}}%
\pgfpathcurveto{\pgfqpoint{1.408875in}{0.765741in}}{\pgfqpoint{1.411070in}{0.760441in}}{\pgfqpoint{1.414977in}{0.756534in}}%
\pgfpathcurveto{\pgfqpoint{1.418884in}{0.752628in}}{\pgfqpoint{1.424184in}{0.750432in}}{\pgfqpoint{1.429709in}{0.750432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964852in}{0.514050in}}%
\pgfpathcurveto{\pgfqpoint{0.970377in}{0.514050in}}{\pgfqpoint{0.975677in}{0.516245in}}{\pgfqpoint{0.979583in}{0.520152in}}%
\pgfpathcurveto{\pgfqpoint{0.983490in}{0.524059in}}{\pgfqpoint{0.985685in}{0.529358in}}{\pgfqpoint{0.985685in}{0.534884in}}%
\pgfpathcurveto{\pgfqpoint{0.985685in}{0.540409in}}{\pgfqpoint{0.983490in}{0.545708in}}{\pgfqpoint{0.979583in}{0.549615in}}%
\pgfpathcurveto{\pgfqpoint{0.975677in}{0.553522in}}{\pgfqpoint{0.970377in}{0.555717in}}{\pgfqpoint{0.964852in}{0.555717in}}%
\pgfpathcurveto{\pgfqpoint{0.959327in}{0.555717in}}{\pgfqpoint{0.954027in}{0.553522in}}{\pgfqpoint{0.950121in}{0.549615in}}%
\pgfpathcurveto{\pgfqpoint{0.946214in}{0.545708in}}{\pgfqpoint{0.944019in}{0.540409in}}{\pgfqpoint{0.944019in}{0.534884in}}%
\pgfpathcurveto{\pgfqpoint{0.944019in}{0.529358in}}{\pgfqpoint{0.946214in}{0.524059in}}{\pgfqpoint{0.950121in}{0.520152in}}%
\pgfpathcurveto{\pgfqpoint{0.954027in}{0.516245in}}{\pgfqpoint{0.959327in}{0.514050in}}{\pgfqpoint{0.964852in}{0.514050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170201in}{0.717121in}}%
\pgfpathcurveto{\pgfqpoint{1.175726in}{0.717121in}}{\pgfqpoint{1.181025in}{0.719316in}}{\pgfqpoint{1.184932in}{0.723223in}}%
\pgfpathcurveto{\pgfqpoint{1.188839in}{0.727129in}}{\pgfqpoint{1.191034in}{0.732429in}}{\pgfqpoint{1.191034in}{0.737954in}}%
\pgfpathcurveto{\pgfqpoint{1.191034in}{0.743479in}}{\pgfqpoint{1.188839in}{0.748779in}}{\pgfqpoint{1.184932in}{0.752685in}}%
\pgfpathcurveto{\pgfqpoint{1.181025in}{0.756592in}}{\pgfqpoint{1.175726in}{0.758787in}}{\pgfqpoint{1.170201in}{0.758787in}}%
\pgfpathcurveto{\pgfqpoint{1.164676in}{0.758787in}}{\pgfqpoint{1.159376in}{0.756592in}}{\pgfqpoint{1.155469in}{0.752685in}}%
\pgfpathcurveto{\pgfqpoint{1.151562in}{0.748779in}}{\pgfqpoint{1.149367in}{0.743479in}}{\pgfqpoint{1.149367in}{0.737954in}}%
\pgfpathcurveto{\pgfqpoint{1.149367in}{0.732429in}}{\pgfqpoint{1.151562in}{0.727129in}}{\pgfqpoint{1.155469in}{0.723223in}}%
\pgfpathcurveto{\pgfqpoint{1.159376in}{0.719316in}}{\pgfqpoint{1.164676in}{0.717121in}}{\pgfqpoint{1.170201in}{0.717121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310367in}{0.587148in}}%
\pgfpathcurveto{\pgfqpoint{1.315892in}{0.587148in}}{\pgfqpoint{1.321191in}{0.589343in}}{\pgfqpoint{1.325098in}{0.593250in}}%
\pgfpathcurveto{\pgfqpoint{1.329005in}{0.597157in}}{\pgfqpoint{1.331200in}{0.602456in}}{\pgfqpoint{1.331200in}{0.607982in}}%
\pgfpathcurveto{\pgfqpoint{1.331200in}{0.613507in}}{\pgfqpoint{1.329005in}{0.618806in}}{\pgfqpoint{1.325098in}{0.622713in}}%
\pgfpathcurveto{\pgfqpoint{1.321191in}{0.626620in}}{\pgfqpoint{1.315892in}{0.628815in}}{\pgfqpoint{1.310367in}{0.628815in}}%
\pgfpathcurveto{\pgfqpoint{1.304842in}{0.628815in}}{\pgfqpoint{1.299542in}{0.626620in}}{\pgfqpoint{1.295635in}{0.622713in}}%
\pgfpathcurveto{\pgfqpoint{1.291729in}{0.618806in}}{\pgfqpoint{1.289534in}{0.613507in}}{\pgfqpoint{1.289534in}{0.607982in}}%
\pgfpathcurveto{\pgfqpoint{1.289534in}{0.602456in}}{\pgfqpoint{1.291729in}{0.597157in}}{\pgfqpoint{1.295635in}{0.593250in}}%
\pgfpathcurveto{\pgfqpoint{1.299542in}{0.589343in}}{\pgfqpoint{1.304842in}{0.587148in}}{\pgfqpoint{1.310367in}{0.587148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353756in}{0.558211in}}%
\pgfpathcurveto{\pgfqpoint{1.359281in}{0.558211in}}{\pgfqpoint{1.364581in}{0.560406in}}{\pgfqpoint{1.368488in}{0.564313in}}%
\pgfpathcurveto{\pgfqpoint{1.372394in}{0.568220in}}{\pgfqpoint{1.374589in}{0.573520in}}{\pgfqpoint{1.374589in}{0.579045in}}%
\pgfpathcurveto{\pgfqpoint{1.374589in}{0.584570in}}{\pgfqpoint{1.372394in}{0.589869in}}{\pgfqpoint{1.368488in}{0.593776in}}%
\pgfpathcurveto{\pgfqpoint{1.364581in}{0.597683in}}{\pgfqpoint{1.359281in}{0.599878in}}{\pgfqpoint{1.353756in}{0.599878in}}%
\pgfpathcurveto{\pgfqpoint{1.348231in}{0.599878in}}{\pgfqpoint{1.342932in}{0.597683in}}{\pgfqpoint{1.339025in}{0.593776in}}%
\pgfpathcurveto{\pgfqpoint{1.335118in}{0.589869in}}{\pgfqpoint{1.332923in}{0.584570in}}{\pgfqpoint{1.332923in}{0.579045in}}%
\pgfpathcurveto{\pgfqpoint{1.332923in}{0.573520in}}{\pgfqpoint{1.335118in}{0.568220in}}{\pgfqpoint{1.339025in}{0.564313in}}%
\pgfpathcurveto{\pgfqpoint{1.342932in}{0.560406in}}{\pgfqpoint{1.348231in}{0.558211in}}{\pgfqpoint{1.353756in}{0.558211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211452in}{0.933843in}}%
\pgfpathcurveto{\pgfqpoint{1.216977in}{0.933843in}}{\pgfqpoint{1.222277in}{0.936038in}}{\pgfqpoint{1.226184in}{0.939945in}}%
\pgfpathcurveto{\pgfqpoint{1.230090in}{0.943852in}}{\pgfqpoint{1.232286in}{0.949152in}}{\pgfqpoint{1.232286in}{0.954677in}}%
\pgfpathcurveto{\pgfqpoint{1.232286in}{0.960202in}}{\pgfqpoint{1.230090in}{0.965501in}}{\pgfqpoint{1.226184in}{0.969408in}}%
\pgfpathcurveto{\pgfqpoint{1.222277in}{0.973315in}}{\pgfqpoint{1.216977in}{0.975510in}}{\pgfqpoint{1.211452in}{0.975510in}}%
\pgfpathcurveto{\pgfqpoint{1.205927in}{0.975510in}}{\pgfqpoint{1.200628in}{0.973315in}}{\pgfqpoint{1.196721in}{0.969408in}}%
\pgfpathcurveto{\pgfqpoint{1.192814in}{0.965501in}}{\pgfqpoint{1.190619in}{0.960202in}}{\pgfqpoint{1.190619in}{0.954677in}}%
\pgfpathcurveto{\pgfqpoint{1.190619in}{0.949152in}}{\pgfqpoint{1.192814in}{0.943852in}}{\pgfqpoint{1.196721in}{0.939945in}}%
\pgfpathcurveto{\pgfqpoint{1.200628in}{0.936038in}}{\pgfqpoint{1.205927in}{0.933843in}}{\pgfqpoint{1.211452in}{0.933843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230457in}{0.809289in}}%
\pgfpathcurveto{\pgfqpoint{1.235982in}{0.809289in}}{\pgfqpoint{1.241282in}{0.811484in}}{\pgfqpoint{1.245189in}{0.815391in}}%
\pgfpathcurveto{\pgfqpoint{1.249096in}{0.819298in}}{\pgfqpoint{1.251291in}{0.824597in}}{\pgfqpoint{1.251291in}{0.830122in}}%
\pgfpathcurveto{\pgfqpoint{1.251291in}{0.835647in}}{\pgfqpoint{1.249096in}{0.840947in}}{\pgfqpoint{1.245189in}{0.844853in}}%
\pgfpathcurveto{\pgfqpoint{1.241282in}{0.848760in}}{\pgfqpoint{1.235982in}{0.850955in}}{\pgfqpoint{1.230457in}{0.850955in}}%
\pgfpathcurveto{\pgfqpoint{1.224932in}{0.850955in}}{\pgfqpoint{1.219633in}{0.848760in}}{\pgfqpoint{1.215726in}{0.844853in}}%
\pgfpathcurveto{\pgfqpoint{1.211819in}{0.840947in}}{\pgfqpoint{1.209624in}{0.835647in}}{\pgfqpoint{1.209624in}{0.830122in}}%
\pgfpathcurveto{\pgfqpoint{1.209624in}{0.824597in}}{\pgfqpoint{1.211819in}{0.819298in}}{\pgfqpoint{1.215726in}{0.815391in}}%
\pgfpathcurveto{\pgfqpoint{1.219633in}{0.811484in}}{\pgfqpoint{1.224932in}{0.809289in}}{\pgfqpoint{1.230457in}{0.809289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812935in}{0.676457in}}%
\pgfpathcurveto{\pgfqpoint{0.818461in}{0.676457in}}{\pgfqpoint{0.823760in}{0.678652in}}{\pgfqpoint{0.827667in}{0.682559in}}%
\pgfpathcurveto{\pgfqpoint{0.831574in}{0.686466in}}{\pgfqpoint{0.833769in}{0.691766in}}{\pgfqpoint{0.833769in}{0.697291in}}%
\pgfpathcurveto{\pgfqpoint{0.833769in}{0.702816in}}{\pgfqpoint{0.831574in}{0.708115in}}{\pgfqpoint{0.827667in}{0.712022in}}%
\pgfpathcurveto{\pgfqpoint{0.823760in}{0.715929in}}{\pgfqpoint{0.818461in}{0.718124in}}{\pgfqpoint{0.812935in}{0.718124in}}%
\pgfpathcurveto{\pgfqpoint{0.807410in}{0.718124in}}{\pgfqpoint{0.802111in}{0.715929in}}{\pgfqpoint{0.798204in}{0.712022in}}%
\pgfpathcurveto{\pgfqpoint{0.794297in}{0.708115in}}{\pgfqpoint{0.792102in}{0.702816in}}{\pgfqpoint{0.792102in}{0.697291in}}%
\pgfpathcurveto{\pgfqpoint{0.792102in}{0.691766in}}{\pgfqpoint{0.794297in}{0.686466in}}{\pgfqpoint{0.798204in}{0.682559in}}%
\pgfpathcurveto{\pgfqpoint{0.802111in}{0.678652in}}{\pgfqpoint{0.807410in}{0.676457in}}{\pgfqpoint{0.812935in}{0.676457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683369in}{0.604538in}}%
\pgfpathcurveto{\pgfqpoint{1.688894in}{0.604538in}}{\pgfqpoint{1.694193in}{0.606733in}}{\pgfqpoint{1.698100in}{0.610640in}}%
\pgfpathcurveto{\pgfqpoint{1.702007in}{0.614547in}}{\pgfqpoint{1.704202in}{0.619847in}}{\pgfqpoint{1.704202in}{0.625372in}}%
\pgfpathcurveto{\pgfqpoint{1.704202in}{0.630897in}}{\pgfqpoint{1.702007in}{0.636196in}}{\pgfqpoint{1.698100in}{0.640103in}}%
\pgfpathcurveto{\pgfqpoint{1.694193in}{0.644010in}}{\pgfqpoint{1.688894in}{0.646205in}}{\pgfqpoint{1.683369in}{0.646205in}}%
\pgfpathcurveto{\pgfqpoint{1.677843in}{0.646205in}}{\pgfqpoint{1.672544in}{0.644010in}}{\pgfqpoint{1.668637in}{0.640103in}}%
\pgfpathcurveto{\pgfqpoint{1.664730in}{0.636196in}}{\pgfqpoint{1.662535in}{0.630897in}}{\pgfqpoint{1.662535in}{0.625372in}}%
\pgfpathcurveto{\pgfqpoint{1.662535in}{0.619847in}}{\pgfqpoint{1.664730in}{0.614547in}}{\pgfqpoint{1.668637in}{0.610640in}}%
\pgfpathcurveto{\pgfqpoint{1.672544in}{0.606733in}}{\pgfqpoint{1.677843in}{0.604538in}}{\pgfqpoint{1.683369in}{0.604538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323205in}{0.658817in}}%
\pgfpathcurveto{\pgfqpoint{1.328730in}{0.658817in}}{\pgfqpoint{1.334029in}{0.661012in}}{\pgfqpoint{1.337936in}{0.664919in}}%
\pgfpathcurveto{\pgfqpoint{1.341843in}{0.668826in}}{\pgfqpoint{1.344038in}{0.674125in}}{\pgfqpoint{1.344038in}{0.679650in}}%
\pgfpathcurveto{\pgfqpoint{1.344038in}{0.685176in}}{\pgfqpoint{1.341843in}{0.690475in}}{\pgfqpoint{1.337936in}{0.694382in}}%
\pgfpathcurveto{\pgfqpoint{1.334029in}{0.698289in}}{\pgfqpoint{1.328730in}{0.700484in}}{\pgfqpoint{1.323205in}{0.700484in}}%
\pgfpathcurveto{\pgfqpoint{1.317679in}{0.700484in}}{\pgfqpoint{1.312380in}{0.698289in}}{\pgfqpoint{1.308473in}{0.694382in}}%
\pgfpathcurveto{\pgfqpoint{1.304566in}{0.690475in}}{\pgfqpoint{1.302371in}{0.685176in}}{\pgfqpoint{1.302371in}{0.679650in}}%
\pgfpathcurveto{\pgfqpoint{1.302371in}{0.674125in}}{\pgfqpoint{1.304566in}{0.668826in}}{\pgfqpoint{1.308473in}{0.664919in}}%
\pgfpathcurveto{\pgfqpoint{1.312380in}{0.661012in}}{\pgfqpoint{1.317679in}{0.658817in}}{\pgfqpoint{1.323205in}{0.658817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605099in}{0.580569in}}%
\pgfpathcurveto{\pgfqpoint{1.610624in}{0.580569in}}{\pgfqpoint{1.615923in}{0.582764in}}{\pgfqpoint{1.619830in}{0.586670in}}%
\pgfpathcurveto{\pgfqpoint{1.623737in}{0.590577in}}{\pgfqpoint{1.625932in}{0.595877in}}{\pgfqpoint{1.625932in}{0.601402in}}%
\pgfpathcurveto{\pgfqpoint{1.625932in}{0.606927in}}{\pgfqpoint{1.623737in}{0.612226in}}{\pgfqpoint{1.619830in}{0.616133in}}%
\pgfpathcurveto{\pgfqpoint{1.615923in}{0.620040in}}{\pgfqpoint{1.610624in}{0.622235in}}{\pgfqpoint{1.605099in}{0.622235in}}%
\pgfpathcurveto{\pgfqpoint{1.599574in}{0.622235in}}{\pgfqpoint{1.594274in}{0.620040in}}{\pgfqpoint{1.590367in}{0.616133in}}%
\pgfpathcurveto{\pgfqpoint{1.586461in}{0.612226in}}{\pgfqpoint{1.584266in}{0.606927in}}{\pgfqpoint{1.584266in}{0.601402in}}%
\pgfpathcurveto{\pgfqpoint{1.584266in}{0.595877in}}{\pgfqpoint{1.586461in}{0.590577in}}{\pgfqpoint{1.590367in}{0.586670in}}%
\pgfpathcurveto{\pgfqpoint{1.594274in}{0.582764in}}{\pgfqpoint{1.599574in}{0.580569in}}{\pgfqpoint{1.605099in}{0.580569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441702in}{0.374540in}}%
\pgfpathcurveto{\pgfqpoint{1.447227in}{0.374540in}}{\pgfqpoint{1.452526in}{0.376735in}}{\pgfqpoint{1.456433in}{0.380642in}}%
\pgfpathcurveto{\pgfqpoint{1.460340in}{0.384549in}}{\pgfqpoint{1.462535in}{0.389848in}}{\pgfqpoint{1.462535in}{0.395374in}}%
\pgfpathcurveto{\pgfqpoint{1.462535in}{0.400899in}}{\pgfqpoint{1.460340in}{0.406198in}}{\pgfqpoint{1.456433in}{0.410105in}}%
\pgfpathcurveto{\pgfqpoint{1.452526in}{0.414012in}}{\pgfqpoint{1.447227in}{0.416207in}}{\pgfqpoint{1.441702in}{0.416207in}}%
\pgfpathcurveto{\pgfqpoint{1.436177in}{0.416207in}}{\pgfqpoint{1.430877in}{0.414012in}}{\pgfqpoint{1.426970in}{0.410105in}}%
\pgfpathcurveto{\pgfqpoint{1.423064in}{0.406198in}}{\pgfqpoint{1.420868in}{0.400899in}}{\pgfqpoint{1.420868in}{0.395374in}}%
\pgfpathcurveto{\pgfqpoint{1.420868in}{0.389848in}}{\pgfqpoint{1.423064in}{0.384549in}}{\pgfqpoint{1.426970in}{0.380642in}}%
\pgfpathcurveto{\pgfqpoint{1.430877in}{0.376735in}}{\pgfqpoint{1.436177in}{0.374540in}}{\pgfqpoint{1.441702in}{0.374540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162721in}{0.485999in}}%
\pgfpathcurveto{\pgfqpoint{1.168246in}{0.485999in}}{\pgfqpoint{1.173546in}{0.488194in}}{\pgfqpoint{1.177452in}{0.492101in}}%
\pgfpathcurveto{\pgfqpoint{1.181359in}{0.496007in}}{\pgfqpoint{1.183554in}{0.501307in}}{\pgfqpoint{1.183554in}{0.506832in}}%
\pgfpathcurveto{\pgfqpoint{1.183554in}{0.512357in}}{\pgfqpoint{1.181359in}{0.517657in}}{\pgfqpoint{1.177452in}{0.521563in}}%
\pgfpathcurveto{\pgfqpoint{1.173546in}{0.525470in}}{\pgfqpoint{1.168246in}{0.527665in}}{\pgfqpoint{1.162721in}{0.527665in}}%
\pgfpathcurveto{\pgfqpoint{1.157196in}{0.527665in}}{\pgfqpoint{1.151896in}{0.525470in}}{\pgfqpoint{1.147990in}{0.521563in}}%
\pgfpathcurveto{\pgfqpoint{1.144083in}{0.517657in}}{\pgfqpoint{1.141888in}{0.512357in}}{\pgfqpoint{1.141888in}{0.506832in}}%
\pgfpathcurveto{\pgfqpoint{1.141888in}{0.501307in}}{\pgfqpoint{1.144083in}{0.496007in}}{\pgfqpoint{1.147990in}{0.492101in}}%
\pgfpathcurveto{\pgfqpoint{1.151896in}{0.488194in}}{\pgfqpoint{1.157196in}{0.485999in}}{\pgfqpoint{1.162721in}{0.485999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256002in}{0.595073in}}%
\pgfpathcurveto{\pgfqpoint{1.261528in}{0.595073in}}{\pgfqpoint{1.266827in}{0.597268in}}{\pgfqpoint{1.270734in}{0.601174in}}%
\pgfpathcurveto{\pgfqpoint{1.274641in}{0.605081in}}{\pgfqpoint{1.276836in}{0.610381in}}{\pgfqpoint{1.276836in}{0.615906in}}%
\pgfpathcurveto{\pgfqpoint{1.276836in}{0.621431in}}{\pgfqpoint{1.274641in}{0.626730in}}{\pgfqpoint{1.270734in}{0.630637in}}%
\pgfpathcurveto{\pgfqpoint{1.266827in}{0.634544in}}{\pgfqpoint{1.261528in}{0.636739in}}{\pgfqpoint{1.256002in}{0.636739in}}%
\pgfpathcurveto{\pgfqpoint{1.250477in}{0.636739in}}{\pgfqpoint{1.245178in}{0.634544in}}{\pgfqpoint{1.241271in}{0.630637in}}%
\pgfpathcurveto{\pgfqpoint{1.237364in}{0.626730in}}{\pgfqpoint{1.235169in}{0.621431in}}{\pgfqpoint{1.235169in}{0.615906in}}%
\pgfpathcurveto{\pgfqpoint{1.235169in}{0.610381in}}{\pgfqpoint{1.237364in}{0.605081in}}{\pgfqpoint{1.241271in}{0.601174in}}%
\pgfpathcurveto{\pgfqpoint{1.245178in}{0.597268in}}{\pgfqpoint{1.250477in}{0.595073in}}{\pgfqpoint{1.256002in}{0.595073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576682in}{0.609046in}}%
\pgfpathcurveto{\pgfqpoint{1.582207in}{0.609046in}}{\pgfqpoint{1.587507in}{0.611241in}}{\pgfqpoint{1.591414in}{0.615148in}}%
\pgfpathcurveto{\pgfqpoint{1.595320in}{0.619055in}}{\pgfqpoint{1.597516in}{0.624354in}}{\pgfqpoint{1.597516in}{0.629880in}}%
\pgfpathcurveto{\pgfqpoint{1.597516in}{0.635405in}}{\pgfqpoint{1.595320in}{0.640704in}}{\pgfqpoint{1.591414in}{0.644611in}}%
\pgfpathcurveto{\pgfqpoint{1.587507in}{0.648518in}}{\pgfqpoint{1.582207in}{0.650713in}}{\pgfqpoint{1.576682in}{0.650713in}}%
\pgfpathcurveto{\pgfqpoint{1.571157in}{0.650713in}}{\pgfqpoint{1.565858in}{0.648518in}}{\pgfqpoint{1.561951in}{0.644611in}}%
\pgfpathcurveto{\pgfqpoint{1.558044in}{0.640704in}}{\pgfqpoint{1.555849in}{0.635405in}}{\pgfqpoint{1.555849in}{0.629880in}}%
\pgfpathcurveto{\pgfqpoint{1.555849in}{0.624354in}}{\pgfqpoint{1.558044in}{0.619055in}}{\pgfqpoint{1.561951in}{0.615148in}}%
\pgfpathcurveto{\pgfqpoint{1.565858in}{0.611241in}}{\pgfqpoint{1.571157in}{0.609046in}}{\pgfqpoint{1.576682in}{0.609046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354993in}{0.613644in}}%
\pgfpathcurveto{\pgfqpoint{1.360518in}{0.613644in}}{\pgfqpoint{1.365817in}{0.615839in}}{\pgfqpoint{1.369724in}{0.619746in}}%
\pgfpathcurveto{\pgfqpoint{1.373631in}{0.623652in}}{\pgfqpoint{1.375826in}{0.628952in}}{\pgfqpoint{1.375826in}{0.634477in}}%
\pgfpathcurveto{\pgfqpoint{1.375826in}{0.640002in}}{\pgfqpoint{1.373631in}{0.645302in}}{\pgfqpoint{1.369724in}{0.649208in}}%
\pgfpathcurveto{\pgfqpoint{1.365817in}{0.653115in}}{\pgfqpoint{1.360518in}{0.655310in}}{\pgfqpoint{1.354993in}{0.655310in}}%
\pgfpathcurveto{\pgfqpoint{1.349468in}{0.655310in}}{\pgfqpoint{1.344168in}{0.653115in}}{\pgfqpoint{1.340261in}{0.649208in}}%
\pgfpathcurveto{\pgfqpoint{1.336355in}{0.645302in}}{\pgfqpoint{1.334159in}{0.640002in}}{\pgfqpoint{1.334159in}{0.634477in}}%
\pgfpathcurveto{\pgfqpoint{1.334159in}{0.628952in}}{\pgfqpoint{1.336355in}{0.623652in}}{\pgfqpoint{1.340261in}{0.619746in}}%
\pgfpathcurveto{\pgfqpoint{1.344168in}{0.615839in}}{\pgfqpoint{1.349468in}{0.613644in}}{\pgfqpoint{1.354993in}{0.613644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228379in}{0.325530in}}%
\pgfpathcurveto{\pgfqpoint{1.233904in}{0.325530in}}{\pgfqpoint{1.239204in}{0.327725in}}{\pgfqpoint{1.243110in}{0.331632in}}%
\pgfpathcurveto{\pgfqpoint{1.247017in}{0.335539in}}{\pgfqpoint{1.249212in}{0.340839in}}{\pgfqpoint{1.249212in}{0.346364in}}%
\pgfpathcurveto{\pgfqpoint{1.249212in}{0.351889in}}{\pgfqpoint{1.247017in}{0.357188in}}{\pgfqpoint{1.243110in}{0.361095in}}%
\pgfpathcurveto{\pgfqpoint{1.239204in}{0.365002in}}{\pgfqpoint{1.233904in}{0.367197in}}{\pgfqpoint{1.228379in}{0.367197in}}%
\pgfpathcurveto{\pgfqpoint{1.222854in}{0.367197in}}{\pgfqpoint{1.217554in}{0.365002in}}{\pgfqpoint{1.213648in}{0.361095in}}%
\pgfpathcurveto{\pgfqpoint{1.209741in}{0.357188in}}{\pgfqpoint{1.207546in}{0.351889in}}{\pgfqpoint{1.207546in}{0.346364in}}%
\pgfpathcurveto{\pgfqpoint{1.207546in}{0.340839in}}{\pgfqpoint{1.209741in}{0.335539in}}{\pgfqpoint{1.213648in}{0.331632in}}%
\pgfpathcurveto{\pgfqpoint{1.217554in}{0.327725in}}{\pgfqpoint{1.222854in}{0.325530in}}{\pgfqpoint{1.228379in}{0.325530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716944in}{0.903805in}}%
\pgfpathcurveto{\pgfqpoint{1.722469in}{0.903805in}}{\pgfqpoint{1.727769in}{0.906000in}}{\pgfqpoint{1.731675in}{0.909907in}}%
\pgfpathcurveto{\pgfqpoint{1.735582in}{0.913813in}}{\pgfqpoint{1.737777in}{0.919113in}}{\pgfqpoint{1.737777in}{0.924638in}}%
\pgfpathcurveto{\pgfqpoint{1.737777in}{0.930163in}}{\pgfqpoint{1.735582in}{0.935463in}}{\pgfqpoint{1.731675in}{0.939369in}}%
\pgfpathcurveto{\pgfqpoint{1.727769in}{0.943276in}}{\pgfqpoint{1.722469in}{0.945471in}}{\pgfqpoint{1.716944in}{0.945471in}}%
\pgfpathcurveto{\pgfqpoint{1.711419in}{0.945471in}}{\pgfqpoint{1.706119in}{0.943276in}}{\pgfqpoint{1.702213in}{0.939369in}}%
\pgfpathcurveto{\pgfqpoint{1.698306in}{0.935463in}}{\pgfqpoint{1.696111in}{0.930163in}}{\pgfqpoint{1.696111in}{0.924638in}}%
\pgfpathcurveto{\pgfqpoint{1.696111in}{0.919113in}}{\pgfqpoint{1.698306in}{0.913813in}}{\pgfqpoint{1.702213in}{0.909907in}}%
\pgfpathcurveto{\pgfqpoint{1.706119in}{0.906000in}}{\pgfqpoint{1.711419in}{0.903805in}}{\pgfqpoint{1.716944in}{0.903805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234980in}{0.703400in}}%
\pgfpathcurveto{\pgfqpoint{1.240505in}{0.703400in}}{\pgfqpoint{1.245804in}{0.705595in}}{\pgfqpoint{1.249711in}{0.709502in}}%
\pgfpathcurveto{\pgfqpoint{1.253618in}{0.713408in}}{\pgfqpoint{1.255813in}{0.718708in}}{\pgfqpoint{1.255813in}{0.724233in}}%
\pgfpathcurveto{\pgfqpoint{1.255813in}{0.729758in}}{\pgfqpoint{1.253618in}{0.735058in}}{\pgfqpoint{1.249711in}{0.738964in}}%
\pgfpathcurveto{\pgfqpoint{1.245804in}{0.742871in}}{\pgfqpoint{1.240505in}{0.745066in}}{\pgfqpoint{1.234980in}{0.745066in}}%
\pgfpathcurveto{\pgfqpoint{1.229454in}{0.745066in}}{\pgfqpoint{1.224155in}{0.742871in}}{\pgfqpoint{1.220248in}{0.738964in}}%
\pgfpathcurveto{\pgfqpoint{1.216341in}{0.735058in}}{\pgfqpoint{1.214146in}{0.729758in}}{\pgfqpoint{1.214146in}{0.724233in}}%
\pgfpathcurveto{\pgfqpoint{1.214146in}{0.718708in}}{\pgfqpoint{1.216341in}{0.713408in}}{\pgfqpoint{1.220248in}{0.709502in}}%
\pgfpathcurveto{\pgfqpoint{1.224155in}{0.705595in}}{\pgfqpoint{1.229454in}{0.703400in}}{\pgfqpoint{1.234980in}{0.703400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260317in}{0.839585in}}%
\pgfpathcurveto{\pgfqpoint{1.265842in}{0.839585in}}{\pgfqpoint{1.271141in}{0.841780in}}{\pgfqpoint{1.275048in}{0.845687in}}%
\pgfpathcurveto{\pgfqpoint{1.278955in}{0.849593in}}{\pgfqpoint{1.281150in}{0.854893in}}{\pgfqpoint{1.281150in}{0.860418in}}%
\pgfpathcurveto{\pgfqpoint{1.281150in}{0.865943in}}{\pgfqpoint{1.278955in}{0.871243in}}{\pgfqpoint{1.275048in}{0.875149in}}%
\pgfpathcurveto{\pgfqpoint{1.271141in}{0.879056in}}{\pgfqpoint{1.265842in}{0.881251in}}{\pgfqpoint{1.260317in}{0.881251in}}%
\pgfpathcurveto{\pgfqpoint{1.254792in}{0.881251in}}{\pgfqpoint{1.249492in}{0.879056in}}{\pgfqpoint{1.245585in}{0.875149in}}%
\pgfpathcurveto{\pgfqpoint{1.241679in}{0.871243in}}{\pgfqpoint{1.239484in}{0.865943in}}{\pgfqpoint{1.239484in}{0.860418in}}%
\pgfpathcurveto{\pgfqpoint{1.239484in}{0.854893in}}{\pgfqpoint{1.241679in}{0.849593in}}{\pgfqpoint{1.245585in}{0.845687in}}%
\pgfpathcurveto{\pgfqpoint{1.249492in}{0.841780in}}{\pgfqpoint{1.254792in}{0.839585in}}{\pgfqpoint{1.260317in}{0.839585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329538in}{0.579389in}}%
\pgfpathcurveto{\pgfqpoint{1.335063in}{0.579389in}}{\pgfqpoint{1.340363in}{0.581584in}}{\pgfqpoint{1.344269in}{0.585491in}}%
\pgfpathcurveto{\pgfqpoint{1.348176in}{0.589398in}}{\pgfqpoint{1.350371in}{0.594697in}}{\pgfqpoint{1.350371in}{0.600222in}}%
\pgfpathcurveto{\pgfqpoint{1.350371in}{0.605747in}}{\pgfqpoint{1.348176in}{0.611047in}}{\pgfqpoint{1.344269in}{0.614954in}}%
\pgfpathcurveto{\pgfqpoint{1.340363in}{0.618861in}}{\pgfqpoint{1.335063in}{0.621056in}}{\pgfqpoint{1.329538in}{0.621056in}}%
\pgfpathcurveto{\pgfqpoint{1.324013in}{0.621056in}}{\pgfqpoint{1.318713in}{0.618861in}}{\pgfqpoint{1.314807in}{0.614954in}}%
\pgfpathcurveto{\pgfqpoint{1.310900in}{0.611047in}}{\pgfqpoint{1.308705in}{0.605747in}}{\pgfqpoint{1.308705in}{0.600222in}}%
\pgfpathcurveto{\pgfqpoint{1.308705in}{0.594697in}}{\pgfqpoint{1.310900in}{0.589398in}}{\pgfqpoint{1.314807in}{0.585491in}}%
\pgfpathcurveto{\pgfqpoint{1.318713in}{0.581584in}}{\pgfqpoint{1.324013in}{0.579389in}}{\pgfqpoint{1.329538in}{0.579389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869311in}{0.709976in}}%
\pgfpathcurveto{\pgfqpoint{0.874836in}{0.709976in}}{\pgfqpoint{0.880135in}{0.712171in}}{\pgfqpoint{0.884042in}{0.716077in}}%
\pgfpathcurveto{\pgfqpoint{0.887949in}{0.719984in}}{\pgfqpoint{0.890144in}{0.725284in}}{\pgfqpoint{0.890144in}{0.730809in}}%
\pgfpathcurveto{\pgfqpoint{0.890144in}{0.736334in}}{\pgfqpoint{0.887949in}{0.741633in}}{\pgfqpoint{0.884042in}{0.745540in}}%
\pgfpathcurveto{\pgfqpoint{0.880135in}{0.749447in}}{\pgfqpoint{0.874836in}{0.751642in}}{\pgfqpoint{0.869311in}{0.751642in}}%
\pgfpathcurveto{\pgfqpoint{0.863786in}{0.751642in}}{\pgfqpoint{0.858486in}{0.749447in}}{\pgfqpoint{0.854579in}{0.745540in}}%
\pgfpathcurveto{\pgfqpoint{0.850673in}{0.741633in}}{\pgfqpoint{0.848477in}{0.736334in}}{\pgfqpoint{0.848477in}{0.730809in}}%
\pgfpathcurveto{\pgfqpoint{0.848477in}{0.725284in}}{\pgfqpoint{0.850673in}{0.719984in}}{\pgfqpoint{0.854579in}{0.716077in}}%
\pgfpathcurveto{\pgfqpoint{0.858486in}{0.712171in}}{\pgfqpoint{0.863786in}{0.709976in}}{\pgfqpoint{0.869311in}{0.709976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497826in}{0.493208in}}%
\pgfpathcurveto{\pgfqpoint{1.503351in}{0.493208in}}{\pgfqpoint{1.508650in}{0.495404in}}{\pgfqpoint{1.512557in}{0.499310in}}%
\pgfpathcurveto{\pgfqpoint{1.516464in}{0.503217in}}{\pgfqpoint{1.518659in}{0.508517in}}{\pgfqpoint{1.518659in}{0.514042in}}%
\pgfpathcurveto{\pgfqpoint{1.518659in}{0.519567in}}{\pgfqpoint{1.516464in}{0.524866in}}{\pgfqpoint{1.512557in}{0.528773in}}%
\pgfpathcurveto{\pgfqpoint{1.508650in}{0.532680in}}{\pgfqpoint{1.503351in}{0.534875in}}{\pgfqpoint{1.497826in}{0.534875in}}%
\pgfpathcurveto{\pgfqpoint{1.492301in}{0.534875in}}{\pgfqpoint{1.487001in}{0.532680in}}{\pgfqpoint{1.483094in}{0.528773in}}%
\pgfpathcurveto{\pgfqpoint{1.479188in}{0.524866in}}{\pgfqpoint{1.476993in}{0.519567in}}{\pgfqpoint{1.476993in}{0.514042in}}%
\pgfpathcurveto{\pgfqpoint{1.476993in}{0.508517in}}{\pgfqpoint{1.479188in}{0.503217in}}{\pgfqpoint{1.483094in}{0.499310in}}%
\pgfpathcurveto{\pgfqpoint{1.487001in}{0.495404in}}{\pgfqpoint{1.492301in}{0.493208in}}{\pgfqpoint{1.497826in}{0.493208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984340in}{0.586368in}}%
\pgfpathcurveto{\pgfqpoint{0.989865in}{0.586368in}}{\pgfqpoint{0.995165in}{0.588563in}}{\pgfqpoint{0.999072in}{0.592470in}}%
\pgfpathcurveto{\pgfqpoint{1.002978in}{0.596377in}}{\pgfqpoint{1.005173in}{0.601677in}}{\pgfqpoint{1.005173in}{0.607202in}}%
\pgfpathcurveto{\pgfqpoint{1.005173in}{0.612727in}}{\pgfqpoint{1.002978in}{0.618026in}}{\pgfqpoint{0.999072in}{0.621933in}}%
\pgfpathcurveto{\pgfqpoint{0.995165in}{0.625840in}}{\pgfqpoint{0.989865in}{0.628035in}}{\pgfqpoint{0.984340in}{0.628035in}}%
\pgfpathcurveto{\pgfqpoint{0.978815in}{0.628035in}}{\pgfqpoint{0.973516in}{0.625840in}}{\pgfqpoint{0.969609in}{0.621933in}}%
\pgfpathcurveto{\pgfqpoint{0.965702in}{0.618026in}}{\pgfqpoint{0.963507in}{0.612727in}}{\pgfqpoint{0.963507in}{0.607202in}}%
\pgfpathcurveto{\pgfqpoint{0.963507in}{0.601677in}}{\pgfqpoint{0.965702in}{0.596377in}}{\pgfqpoint{0.969609in}{0.592470in}}%
\pgfpathcurveto{\pgfqpoint{0.973516in}{0.588563in}}{\pgfqpoint{0.978815in}{0.586368in}}{\pgfqpoint{0.984340in}{0.586368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105909in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{1.111434in}{0.535645in}}{\pgfqpoint{1.116733in}{0.537840in}}{\pgfqpoint{1.120640in}{0.541747in}}%
\pgfpathcurveto{\pgfqpoint{1.124547in}{0.545653in}}{\pgfqpoint{1.126742in}{0.550953in}}{\pgfqpoint{1.126742in}{0.556478in}}%
\pgfpathcurveto{\pgfqpoint{1.126742in}{0.562003in}}{\pgfqpoint{1.124547in}{0.567302in}}{\pgfqpoint{1.120640in}{0.571209in}}%
\pgfpathcurveto{\pgfqpoint{1.116733in}{0.575116in}}{\pgfqpoint{1.111434in}{0.577311in}}{\pgfqpoint{1.105909in}{0.577311in}}%
\pgfpathcurveto{\pgfqpoint{1.100384in}{0.577311in}}{\pgfqpoint{1.095084in}{0.575116in}}{\pgfqpoint{1.091177in}{0.571209in}}%
\pgfpathcurveto{\pgfqpoint{1.087271in}{0.567302in}}{\pgfqpoint{1.085076in}{0.562003in}}{\pgfqpoint{1.085076in}{0.556478in}}%
\pgfpathcurveto{\pgfqpoint{1.085076in}{0.550953in}}{\pgfqpoint{1.087271in}{0.545653in}}{\pgfqpoint{1.091177in}{0.541747in}}%
\pgfpathcurveto{\pgfqpoint{1.095084in}{0.537840in}}{\pgfqpoint{1.100384in}{0.535645in}}{\pgfqpoint{1.105909in}{0.535645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730475in}{0.610189in}}%
\pgfpathcurveto{\pgfqpoint{0.736000in}{0.610189in}}{\pgfqpoint{0.741299in}{0.612385in}}{\pgfqpoint{0.745206in}{0.616291in}}%
\pgfpathcurveto{\pgfqpoint{0.749113in}{0.620198in}}{\pgfqpoint{0.751308in}{0.625498in}}{\pgfqpoint{0.751308in}{0.631023in}}%
\pgfpathcurveto{\pgfqpoint{0.751308in}{0.636548in}}{\pgfqpoint{0.749113in}{0.641847in}}{\pgfqpoint{0.745206in}{0.645754in}}%
\pgfpathcurveto{\pgfqpoint{0.741299in}{0.649661in}}{\pgfqpoint{0.736000in}{0.651856in}}{\pgfqpoint{0.730475in}{0.651856in}}%
\pgfpathcurveto{\pgfqpoint{0.724950in}{0.651856in}}{\pgfqpoint{0.719650in}{0.649661in}}{\pgfqpoint{0.715743in}{0.645754in}}%
\pgfpathcurveto{\pgfqpoint{0.711836in}{0.641847in}}{\pgfqpoint{0.709641in}{0.636548in}}{\pgfqpoint{0.709641in}{0.631023in}}%
\pgfpathcurveto{\pgfqpoint{0.709641in}{0.625498in}}{\pgfqpoint{0.711836in}{0.620198in}}{\pgfqpoint{0.715743in}{0.616291in}}%
\pgfpathcurveto{\pgfqpoint{0.719650in}{0.612385in}}{\pgfqpoint{0.724950in}{0.610189in}}{\pgfqpoint{0.730475in}{0.610189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733261in}{0.991063in}}%
\pgfpathcurveto{\pgfqpoint{0.738786in}{0.991063in}}{\pgfqpoint{0.744085in}{0.993259in}}{\pgfqpoint{0.747992in}{0.997165in}}%
\pgfpathcurveto{\pgfqpoint{0.751899in}{1.001072in}}{\pgfqpoint{0.754094in}{1.006372in}}{\pgfqpoint{0.754094in}{1.011897in}}%
\pgfpathcurveto{\pgfqpoint{0.754094in}{1.017422in}}{\pgfqpoint{0.751899in}{1.022721in}}{\pgfqpoint{0.747992in}{1.026628in}}%
\pgfpathcurveto{\pgfqpoint{0.744085in}{1.030535in}}{\pgfqpoint{0.738786in}{1.032730in}}{\pgfqpoint{0.733261in}{1.032730in}}%
\pgfpathcurveto{\pgfqpoint{0.727736in}{1.032730in}}{\pgfqpoint{0.722436in}{1.030535in}}{\pgfqpoint{0.718529in}{1.026628in}}%
\pgfpathcurveto{\pgfqpoint{0.714622in}{1.022721in}}{\pgfqpoint{0.712427in}{1.017422in}}{\pgfqpoint{0.712427in}{1.011897in}}%
\pgfpathcurveto{\pgfqpoint{0.712427in}{1.006372in}}{\pgfqpoint{0.714622in}{1.001072in}}{\pgfqpoint{0.718529in}{0.997165in}}%
\pgfpathcurveto{\pgfqpoint{0.722436in}{0.993259in}}{\pgfqpoint{0.727736in}{0.991063in}}{\pgfqpoint{0.733261in}{0.991063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217328in}{0.527129in}}%
\pgfpathcurveto{\pgfqpoint{1.222853in}{0.527129in}}{\pgfqpoint{1.228153in}{0.529324in}}{\pgfqpoint{1.232059in}{0.533231in}}%
\pgfpathcurveto{\pgfqpoint{1.235966in}{0.537138in}}{\pgfqpoint{1.238161in}{0.542437in}}{\pgfqpoint{1.238161in}{0.547962in}}%
\pgfpathcurveto{\pgfqpoint{1.238161in}{0.553487in}}{\pgfqpoint{1.235966in}{0.558787in}}{\pgfqpoint{1.232059in}{0.562693in}}%
\pgfpathcurveto{\pgfqpoint{1.228153in}{0.566600in}}{\pgfqpoint{1.222853in}{0.568795in}}{\pgfqpoint{1.217328in}{0.568795in}}%
\pgfpathcurveto{\pgfqpoint{1.211803in}{0.568795in}}{\pgfqpoint{1.206503in}{0.566600in}}{\pgfqpoint{1.202597in}{0.562693in}}%
\pgfpathcurveto{\pgfqpoint{1.198690in}{0.558787in}}{\pgfqpoint{1.196495in}{0.553487in}}{\pgfqpoint{1.196495in}{0.547962in}}%
\pgfpathcurveto{\pgfqpoint{1.196495in}{0.542437in}}{\pgfqpoint{1.198690in}{0.537138in}}{\pgfqpoint{1.202597in}{0.533231in}}%
\pgfpathcurveto{\pgfqpoint{1.206503in}{0.529324in}}{\pgfqpoint{1.211803in}{0.527129in}}{\pgfqpoint{1.217328in}{0.527129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170506in}{0.568595in}}%
\pgfpathcurveto{\pgfqpoint{1.176031in}{0.568595in}}{\pgfqpoint{1.181331in}{0.570790in}}{\pgfqpoint{1.185238in}{0.574697in}}%
\pgfpathcurveto{\pgfqpoint{1.189144in}{0.578603in}}{\pgfqpoint{1.191340in}{0.583903in}}{\pgfqpoint{1.191340in}{0.589428in}}%
\pgfpathcurveto{\pgfqpoint{1.191340in}{0.594953in}}{\pgfqpoint{1.189144in}{0.600253in}}{\pgfqpoint{1.185238in}{0.604159in}}%
\pgfpathcurveto{\pgfqpoint{1.181331in}{0.608066in}}{\pgfqpoint{1.176031in}{0.610261in}}{\pgfqpoint{1.170506in}{0.610261in}}%
\pgfpathcurveto{\pgfqpoint{1.164981in}{0.610261in}}{\pgfqpoint{1.159682in}{0.608066in}}{\pgfqpoint{1.155775in}{0.604159in}}%
\pgfpathcurveto{\pgfqpoint{1.151868in}{0.600253in}}{\pgfqpoint{1.149673in}{0.594953in}}{\pgfqpoint{1.149673in}{0.589428in}}%
\pgfpathcurveto{\pgfqpoint{1.149673in}{0.583903in}}{\pgfqpoint{1.151868in}{0.578603in}}{\pgfqpoint{1.155775in}{0.574697in}}%
\pgfpathcurveto{\pgfqpoint{1.159682in}{0.570790in}}{\pgfqpoint{1.164981in}{0.568595in}}{\pgfqpoint{1.170506in}{0.568595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217895in}{0.694807in}}%
\pgfpathcurveto{\pgfqpoint{1.223420in}{0.694807in}}{\pgfqpoint{1.228720in}{0.697002in}}{\pgfqpoint{1.232627in}{0.700909in}}%
\pgfpathcurveto{\pgfqpoint{1.236534in}{0.704816in}}{\pgfqpoint{1.238729in}{0.710115in}}{\pgfqpoint{1.238729in}{0.715640in}}%
\pgfpathcurveto{\pgfqpoint{1.238729in}{0.721165in}}{\pgfqpoint{1.236534in}{0.726465in}}{\pgfqpoint{1.232627in}{0.730372in}}%
\pgfpathcurveto{\pgfqpoint{1.228720in}{0.734279in}}{\pgfqpoint{1.223420in}{0.736474in}}{\pgfqpoint{1.217895in}{0.736474in}}%
\pgfpathcurveto{\pgfqpoint{1.212370in}{0.736474in}}{\pgfqpoint{1.207071in}{0.734279in}}{\pgfqpoint{1.203164in}{0.730372in}}%
\pgfpathcurveto{\pgfqpoint{1.199257in}{0.726465in}}{\pgfqpoint{1.197062in}{0.721165in}}{\pgfqpoint{1.197062in}{0.715640in}}%
\pgfpathcurveto{\pgfqpoint{1.197062in}{0.710115in}}{\pgfqpoint{1.199257in}{0.704816in}}{\pgfqpoint{1.203164in}{0.700909in}}%
\pgfpathcurveto{\pgfqpoint{1.207071in}{0.697002in}}{\pgfqpoint{1.212370in}{0.694807in}}{\pgfqpoint{1.217895in}{0.694807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189367in}{0.508429in}}%
\pgfpathcurveto{\pgfqpoint{1.194892in}{0.508429in}}{\pgfqpoint{1.200192in}{0.510624in}}{\pgfqpoint{1.204098in}{0.514531in}}%
\pgfpathcurveto{\pgfqpoint{1.208005in}{0.518438in}}{\pgfqpoint{1.210200in}{0.523737in}}{\pgfqpoint{1.210200in}{0.529262in}}%
\pgfpathcurveto{\pgfqpoint{1.210200in}{0.534787in}}{\pgfqpoint{1.208005in}{0.540087in}}{\pgfqpoint{1.204098in}{0.543994in}}%
\pgfpathcurveto{\pgfqpoint{1.200192in}{0.547900in}}{\pgfqpoint{1.194892in}{0.550095in}}{\pgfqpoint{1.189367in}{0.550095in}}%
\pgfpathcurveto{\pgfqpoint{1.183842in}{0.550095in}}{\pgfqpoint{1.178542in}{0.547900in}}{\pgfqpoint{1.174636in}{0.543994in}}%
\pgfpathcurveto{\pgfqpoint{1.170729in}{0.540087in}}{\pgfqpoint{1.168534in}{0.534787in}}{\pgfqpoint{1.168534in}{0.529262in}}%
\pgfpathcurveto{\pgfqpoint{1.168534in}{0.523737in}}{\pgfqpoint{1.170729in}{0.518438in}}{\pgfqpoint{1.174636in}{0.514531in}}%
\pgfpathcurveto{\pgfqpoint{1.178542in}{0.510624in}}{\pgfqpoint{1.183842in}{0.508429in}}{\pgfqpoint{1.189367in}{0.508429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133737in}{0.488277in}}%
\pgfpathcurveto{\pgfqpoint{1.139262in}{0.488277in}}{\pgfqpoint{1.144562in}{0.490472in}}{\pgfqpoint{1.148469in}{0.494379in}}%
\pgfpathcurveto{\pgfqpoint{1.152375in}{0.498286in}}{\pgfqpoint{1.154571in}{0.503585in}}{\pgfqpoint{1.154571in}{0.509110in}}%
\pgfpathcurveto{\pgfqpoint{1.154571in}{0.514635in}}{\pgfqpoint{1.152375in}{0.519935in}}{\pgfqpoint{1.148469in}{0.523842in}}%
\pgfpathcurveto{\pgfqpoint{1.144562in}{0.527749in}}{\pgfqpoint{1.139262in}{0.529944in}}{\pgfqpoint{1.133737in}{0.529944in}}%
\pgfpathcurveto{\pgfqpoint{1.128212in}{0.529944in}}{\pgfqpoint{1.122913in}{0.527749in}}{\pgfqpoint{1.119006in}{0.523842in}}%
\pgfpathcurveto{\pgfqpoint{1.115099in}{0.519935in}}{\pgfqpoint{1.112904in}{0.514635in}}{\pgfqpoint{1.112904in}{0.509110in}}%
\pgfpathcurveto{\pgfqpoint{1.112904in}{0.503585in}}{\pgfqpoint{1.115099in}{0.498286in}}{\pgfqpoint{1.119006in}{0.494379in}}%
\pgfpathcurveto{\pgfqpoint{1.122913in}{0.490472in}}{\pgfqpoint{1.128212in}{0.488277in}}{\pgfqpoint{1.133737in}{0.488277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119969in}{0.776328in}}%
\pgfpathcurveto{\pgfqpoint{1.125494in}{0.776328in}}{\pgfqpoint{1.130794in}{0.778523in}}{\pgfqpoint{1.134700in}{0.782430in}}%
\pgfpathcurveto{\pgfqpoint{1.138607in}{0.786337in}}{\pgfqpoint{1.140802in}{0.791636in}}{\pgfqpoint{1.140802in}{0.797161in}}%
\pgfpathcurveto{\pgfqpoint{1.140802in}{0.802687in}}{\pgfqpoint{1.138607in}{0.807986in}}{\pgfqpoint{1.134700in}{0.811893in}}%
\pgfpathcurveto{\pgfqpoint{1.130794in}{0.815800in}}{\pgfqpoint{1.125494in}{0.817995in}}{\pgfqpoint{1.119969in}{0.817995in}}%
\pgfpathcurveto{\pgfqpoint{1.114444in}{0.817995in}}{\pgfqpoint{1.109144in}{0.815800in}}{\pgfqpoint{1.105238in}{0.811893in}}%
\pgfpathcurveto{\pgfqpoint{1.101331in}{0.807986in}}{\pgfqpoint{1.099136in}{0.802687in}}{\pgfqpoint{1.099136in}{0.797161in}}%
\pgfpathcurveto{\pgfqpoint{1.099136in}{0.791636in}}{\pgfqpoint{1.101331in}{0.786337in}}{\pgfqpoint{1.105238in}{0.782430in}}%
\pgfpathcurveto{\pgfqpoint{1.109144in}{0.778523in}}{\pgfqpoint{1.114444in}{0.776328in}}{\pgfqpoint{1.119969in}{0.776328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666771in}{0.643930in}}%
\pgfpathcurveto{\pgfqpoint{1.672297in}{0.643930in}}{\pgfqpoint{1.677596in}{0.646125in}}{\pgfqpoint{1.681503in}{0.650032in}}%
\pgfpathcurveto{\pgfqpoint{1.685410in}{0.653939in}}{\pgfqpoint{1.687605in}{0.659238in}}{\pgfqpoint{1.687605in}{0.664763in}}%
\pgfpathcurveto{\pgfqpoint{1.687605in}{0.670288in}}{\pgfqpoint{1.685410in}{0.675588in}}{\pgfqpoint{1.681503in}{0.679495in}}%
\pgfpathcurveto{\pgfqpoint{1.677596in}{0.683402in}}{\pgfqpoint{1.672297in}{0.685597in}}{\pgfqpoint{1.666771in}{0.685597in}}%
\pgfpathcurveto{\pgfqpoint{1.661246in}{0.685597in}}{\pgfqpoint{1.655947in}{0.683402in}}{\pgfqpoint{1.652040in}{0.679495in}}%
\pgfpathcurveto{\pgfqpoint{1.648133in}{0.675588in}}{\pgfqpoint{1.645938in}{0.670288in}}{\pgfqpoint{1.645938in}{0.664763in}}%
\pgfpathcurveto{\pgfqpoint{1.645938in}{0.659238in}}{\pgfqpoint{1.648133in}{0.653939in}}{\pgfqpoint{1.652040in}{0.650032in}}%
\pgfpathcurveto{\pgfqpoint{1.655947in}{0.646125in}}{\pgfqpoint{1.661246in}{0.643930in}}{\pgfqpoint{1.666771in}{0.643930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977129in}{0.441895in}}%
\pgfpathcurveto{\pgfqpoint{0.982654in}{0.441895in}}{\pgfqpoint{0.987954in}{0.444090in}}{\pgfqpoint{0.991861in}{0.447997in}}%
\pgfpathcurveto{\pgfqpoint{0.995767in}{0.451904in}}{\pgfqpoint{0.997963in}{0.457204in}}{\pgfqpoint{0.997963in}{0.462729in}}%
\pgfpathcurveto{\pgfqpoint{0.997963in}{0.468254in}}{\pgfqpoint{0.995767in}{0.473553in}}{\pgfqpoint{0.991861in}{0.477460in}}%
\pgfpathcurveto{\pgfqpoint{0.987954in}{0.481367in}}{\pgfqpoint{0.982654in}{0.483562in}}{\pgfqpoint{0.977129in}{0.483562in}}%
\pgfpathcurveto{\pgfqpoint{0.971604in}{0.483562in}}{\pgfqpoint{0.966305in}{0.481367in}}{\pgfqpoint{0.962398in}{0.477460in}}%
\pgfpathcurveto{\pgfqpoint{0.958491in}{0.473553in}}{\pgfqpoint{0.956296in}{0.468254in}}{\pgfqpoint{0.956296in}{0.462729in}}%
\pgfpathcurveto{\pgfqpoint{0.956296in}{0.457204in}}{\pgfqpoint{0.958491in}{0.451904in}}{\pgfqpoint{0.962398in}{0.447997in}}%
\pgfpathcurveto{\pgfqpoint{0.966305in}{0.444090in}}{\pgfqpoint{0.971604in}{0.441895in}}{\pgfqpoint{0.977129in}{0.441895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677370in}{0.441624in}}%
\pgfpathcurveto{\pgfqpoint{0.682895in}{0.441624in}}{\pgfqpoint{0.688194in}{0.443819in}}{\pgfqpoint{0.692101in}{0.447726in}}%
\pgfpathcurveto{\pgfqpoint{0.696008in}{0.451633in}}{\pgfqpoint{0.698203in}{0.456932in}}{\pgfqpoint{0.698203in}{0.462457in}}%
\pgfpathcurveto{\pgfqpoint{0.698203in}{0.467982in}}{\pgfqpoint{0.696008in}{0.473282in}}{\pgfqpoint{0.692101in}{0.477189in}}%
\pgfpathcurveto{\pgfqpoint{0.688194in}{0.481095in}}{\pgfqpoint{0.682895in}{0.483290in}}{\pgfqpoint{0.677370in}{0.483290in}}%
\pgfpathcurveto{\pgfqpoint{0.671845in}{0.483290in}}{\pgfqpoint{0.666545in}{0.481095in}}{\pgfqpoint{0.662638in}{0.477189in}}%
\pgfpathcurveto{\pgfqpoint{0.658732in}{0.473282in}}{\pgfqpoint{0.656536in}{0.467982in}}{\pgfqpoint{0.656536in}{0.462457in}}%
\pgfpathcurveto{\pgfqpoint{0.656536in}{0.456932in}}{\pgfqpoint{0.658732in}{0.451633in}}{\pgfqpoint{0.662638in}{0.447726in}}%
\pgfpathcurveto{\pgfqpoint{0.666545in}{0.443819in}}{\pgfqpoint{0.671845in}{0.441624in}}{\pgfqpoint{0.677370in}{0.441624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809228in}{0.596864in}}%
\pgfpathcurveto{\pgfqpoint{0.814753in}{0.596864in}}{\pgfqpoint{0.820052in}{0.599060in}}{\pgfqpoint{0.823959in}{0.602966in}}%
\pgfpathcurveto{\pgfqpoint{0.827866in}{0.606873in}}{\pgfqpoint{0.830061in}{0.612173in}}{\pgfqpoint{0.830061in}{0.617698in}}%
\pgfpathcurveto{\pgfqpoint{0.830061in}{0.623223in}}{\pgfqpoint{0.827866in}{0.628522in}}{\pgfqpoint{0.823959in}{0.632429in}}%
\pgfpathcurveto{\pgfqpoint{0.820052in}{0.636336in}}{\pgfqpoint{0.814753in}{0.638531in}}{\pgfqpoint{0.809228in}{0.638531in}}%
\pgfpathcurveto{\pgfqpoint{0.803703in}{0.638531in}}{\pgfqpoint{0.798403in}{0.636336in}}{\pgfqpoint{0.794496in}{0.632429in}}%
\pgfpathcurveto{\pgfqpoint{0.790590in}{0.628522in}}{\pgfqpoint{0.788395in}{0.623223in}}{\pgfqpoint{0.788395in}{0.617698in}}%
\pgfpathcurveto{\pgfqpoint{0.788395in}{0.612173in}}{\pgfqpoint{0.790590in}{0.606873in}}{\pgfqpoint{0.794496in}{0.602966in}}%
\pgfpathcurveto{\pgfqpoint{0.798403in}{0.599060in}}{\pgfqpoint{0.803703in}{0.596864in}}{\pgfqpoint{0.809228in}{0.596864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832853in}{0.639439in}}%
\pgfpathcurveto{\pgfqpoint{0.838378in}{0.639439in}}{\pgfqpoint{0.843678in}{0.641634in}}{\pgfqpoint{0.847584in}{0.645541in}}%
\pgfpathcurveto{\pgfqpoint{0.851491in}{0.649448in}}{\pgfqpoint{0.853686in}{0.654748in}}{\pgfqpoint{0.853686in}{0.660273in}}%
\pgfpathcurveto{\pgfqpoint{0.853686in}{0.665798in}}{\pgfqpoint{0.851491in}{0.671097in}}{\pgfqpoint{0.847584in}{0.675004in}}%
\pgfpathcurveto{\pgfqpoint{0.843678in}{0.678911in}}{\pgfqpoint{0.838378in}{0.681106in}}{\pgfqpoint{0.832853in}{0.681106in}}%
\pgfpathcurveto{\pgfqpoint{0.827328in}{0.681106in}}{\pgfqpoint{0.822028in}{0.678911in}}{\pgfqpoint{0.818122in}{0.675004in}}%
\pgfpathcurveto{\pgfqpoint{0.814215in}{0.671097in}}{\pgfqpoint{0.812020in}{0.665798in}}{\pgfqpoint{0.812020in}{0.660273in}}%
\pgfpathcurveto{\pgfqpoint{0.812020in}{0.654748in}}{\pgfqpoint{0.814215in}{0.649448in}}{\pgfqpoint{0.818122in}{0.645541in}}%
\pgfpathcurveto{\pgfqpoint{0.822028in}{0.641634in}}{\pgfqpoint{0.827328in}{0.639439in}}{\pgfqpoint{0.832853in}{0.639439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301150in}{0.558892in}}%
\pgfpathcurveto{\pgfqpoint{1.306675in}{0.558892in}}{\pgfqpoint{1.311975in}{0.561087in}}{\pgfqpoint{1.315881in}{0.564994in}}%
\pgfpathcurveto{\pgfqpoint{1.319788in}{0.568901in}}{\pgfqpoint{1.321983in}{0.574200in}}{\pgfqpoint{1.321983in}{0.579725in}}%
\pgfpathcurveto{\pgfqpoint{1.321983in}{0.585250in}}{\pgfqpoint{1.319788in}{0.590550in}}{\pgfqpoint{1.315881in}{0.594457in}}%
\pgfpathcurveto{\pgfqpoint{1.311975in}{0.598363in}}{\pgfqpoint{1.306675in}{0.600558in}}{\pgfqpoint{1.301150in}{0.600558in}}%
\pgfpathcurveto{\pgfqpoint{1.295625in}{0.600558in}}{\pgfqpoint{1.290325in}{0.598363in}}{\pgfqpoint{1.286419in}{0.594457in}}%
\pgfpathcurveto{\pgfqpoint{1.282512in}{0.590550in}}{\pgfqpoint{1.280317in}{0.585250in}}{\pgfqpoint{1.280317in}{0.579725in}}%
\pgfpathcurveto{\pgfqpoint{1.280317in}{0.574200in}}{\pgfqpoint{1.282512in}{0.568901in}}{\pgfqpoint{1.286419in}{0.564994in}}%
\pgfpathcurveto{\pgfqpoint{1.290325in}{0.561087in}}{\pgfqpoint{1.295625in}{0.558892in}}{\pgfqpoint{1.301150in}{0.558892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949499in}{0.576383in}}%
\pgfpathcurveto{\pgfqpoint{0.955024in}{0.576383in}}{\pgfqpoint{0.960324in}{0.578578in}}{\pgfqpoint{0.964231in}{0.582485in}}%
\pgfpathcurveto{\pgfqpoint{0.968137in}{0.586392in}}{\pgfqpoint{0.970332in}{0.591691in}}{\pgfqpoint{0.970332in}{0.597216in}}%
\pgfpathcurveto{\pgfqpoint{0.970332in}{0.602741in}}{\pgfqpoint{0.968137in}{0.608041in}}{\pgfqpoint{0.964231in}{0.611948in}}%
\pgfpathcurveto{\pgfqpoint{0.960324in}{0.615854in}}{\pgfqpoint{0.955024in}{0.618049in}}{\pgfqpoint{0.949499in}{0.618049in}}%
\pgfpathcurveto{\pgfqpoint{0.943974in}{0.618049in}}{\pgfqpoint{0.938675in}{0.615854in}}{\pgfqpoint{0.934768in}{0.611948in}}%
\pgfpathcurveto{\pgfqpoint{0.930861in}{0.608041in}}{\pgfqpoint{0.928666in}{0.602741in}}{\pgfqpoint{0.928666in}{0.597216in}}%
\pgfpathcurveto{\pgfqpoint{0.928666in}{0.591691in}}{\pgfqpoint{0.930861in}{0.586392in}}{\pgfqpoint{0.934768in}{0.582485in}}%
\pgfpathcurveto{\pgfqpoint{0.938675in}{0.578578in}}{\pgfqpoint{0.943974in}{0.576383in}}{\pgfqpoint{0.949499in}{0.576383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424261in}{0.505079in}}%
\pgfpathcurveto{\pgfqpoint{1.429786in}{0.505079in}}{\pgfqpoint{1.435086in}{0.507274in}}{\pgfqpoint{1.438993in}{0.511181in}}%
\pgfpathcurveto{\pgfqpoint{1.442899in}{0.515088in}}{\pgfqpoint{1.445095in}{0.520387in}}{\pgfqpoint{1.445095in}{0.525912in}}%
\pgfpathcurveto{\pgfqpoint{1.445095in}{0.531437in}}{\pgfqpoint{1.442899in}{0.536737in}}{\pgfqpoint{1.438993in}{0.540644in}}%
\pgfpathcurveto{\pgfqpoint{1.435086in}{0.544550in}}{\pgfqpoint{1.429786in}{0.546745in}}{\pgfqpoint{1.424261in}{0.546745in}}%
\pgfpathcurveto{\pgfqpoint{1.418736in}{0.546745in}}{\pgfqpoint{1.413437in}{0.544550in}}{\pgfqpoint{1.409530in}{0.540644in}}%
\pgfpathcurveto{\pgfqpoint{1.405623in}{0.536737in}}{\pgfqpoint{1.403428in}{0.531437in}}{\pgfqpoint{1.403428in}{0.525912in}}%
\pgfpathcurveto{\pgfqpoint{1.403428in}{0.520387in}}{\pgfqpoint{1.405623in}{0.515088in}}{\pgfqpoint{1.409530in}{0.511181in}}%
\pgfpathcurveto{\pgfqpoint{1.413437in}{0.507274in}}{\pgfqpoint{1.418736in}{0.505079in}}{\pgfqpoint{1.424261in}{0.505079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440277in}{0.640823in}}%
\pgfpathcurveto{\pgfqpoint{1.445803in}{0.640823in}}{\pgfqpoint{1.451102in}{0.643018in}}{\pgfqpoint{1.455009in}{0.646925in}}%
\pgfpathcurveto{\pgfqpoint{1.458916in}{0.650832in}}{\pgfqpoint{1.461111in}{0.656131in}}{\pgfqpoint{1.461111in}{0.661656in}}%
\pgfpathcurveto{\pgfqpoint{1.461111in}{0.667181in}}{\pgfqpoint{1.458916in}{0.672481in}}{\pgfqpoint{1.455009in}{0.676388in}}%
\pgfpathcurveto{\pgfqpoint{1.451102in}{0.680294in}}{\pgfqpoint{1.445803in}{0.682490in}}{\pgfqpoint{1.440277in}{0.682490in}}%
\pgfpathcurveto{\pgfqpoint{1.434752in}{0.682490in}}{\pgfqpoint{1.429453in}{0.680294in}}{\pgfqpoint{1.425546in}{0.676388in}}%
\pgfpathcurveto{\pgfqpoint{1.421639in}{0.672481in}}{\pgfqpoint{1.419444in}{0.667181in}}{\pgfqpoint{1.419444in}{0.661656in}}%
\pgfpathcurveto{\pgfqpoint{1.419444in}{0.656131in}}{\pgfqpoint{1.421639in}{0.650832in}}{\pgfqpoint{1.425546in}{0.646925in}}%
\pgfpathcurveto{\pgfqpoint{1.429453in}{0.643018in}}{\pgfqpoint{1.434752in}{0.640823in}}{\pgfqpoint{1.440277in}{0.640823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359907in}{0.654181in}}%
\pgfpathcurveto{\pgfqpoint{1.365432in}{0.654181in}}{\pgfqpoint{1.370732in}{0.656376in}}{\pgfqpoint{1.374639in}{0.660283in}}%
\pgfpathcurveto{\pgfqpoint{1.378546in}{0.664189in}}{\pgfqpoint{1.380741in}{0.669489in}}{\pgfqpoint{1.380741in}{0.675014in}}%
\pgfpathcurveto{\pgfqpoint{1.380741in}{0.680539in}}{\pgfqpoint{1.378546in}{0.685839in}}{\pgfqpoint{1.374639in}{0.689745in}}%
\pgfpathcurveto{\pgfqpoint{1.370732in}{0.693652in}}{\pgfqpoint{1.365432in}{0.695847in}}{\pgfqpoint{1.359907in}{0.695847in}}%
\pgfpathcurveto{\pgfqpoint{1.354382in}{0.695847in}}{\pgfqpoint{1.349083in}{0.693652in}}{\pgfqpoint{1.345176in}{0.689745in}}%
\pgfpathcurveto{\pgfqpoint{1.341269in}{0.685839in}}{\pgfqpoint{1.339074in}{0.680539in}}{\pgfqpoint{1.339074in}{0.675014in}}%
\pgfpathcurveto{\pgfqpoint{1.339074in}{0.669489in}}{\pgfqpoint{1.341269in}{0.664189in}}{\pgfqpoint{1.345176in}{0.660283in}}%
\pgfpathcurveto{\pgfqpoint{1.349083in}{0.656376in}}{\pgfqpoint{1.354382in}{0.654181in}}{\pgfqpoint{1.359907in}{0.654181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730070in}{0.559789in}}%
\pgfpathcurveto{\pgfqpoint{1.735595in}{0.559789in}}{\pgfqpoint{1.740895in}{0.561984in}}{\pgfqpoint{1.744802in}{0.565891in}}%
\pgfpathcurveto{\pgfqpoint{1.748708in}{0.569798in}}{\pgfqpoint{1.750903in}{0.575097in}}{\pgfqpoint{1.750903in}{0.580622in}}%
\pgfpathcurveto{\pgfqpoint{1.750903in}{0.586148in}}{\pgfqpoint{1.748708in}{0.591447in}}{\pgfqpoint{1.744802in}{0.595354in}}%
\pgfpathcurveto{\pgfqpoint{1.740895in}{0.599261in}}{\pgfqpoint{1.735595in}{0.601456in}}{\pgfqpoint{1.730070in}{0.601456in}}%
\pgfpathcurveto{\pgfqpoint{1.724545in}{0.601456in}}{\pgfqpoint{1.719246in}{0.599261in}}{\pgfqpoint{1.715339in}{0.595354in}}%
\pgfpathcurveto{\pgfqpoint{1.711432in}{0.591447in}}{\pgfqpoint{1.709237in}{0.586148in}}{\pgfqpoint{1.709237in}{0.580622in}}%
\pgfpathcurveto{\pgfqpoint{1.709237in}{0.575097in}}{\pgfqpoint{1.711432in}{0.569798in}}{\pgfqpoint{1.715339in}{0.565891in}}%
\pgfpathcurveto{\pgfqpoint{1.719246in}{0.561984in}}{\pgfqpoint{1.724545in}{0.559789in}}{\pgfqpoint{1.730070in}{0.559789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338794in}{0.742112in}}%
\pgfpathcurveto{\pgfqpoint{1.344319in}{0.742112in}}{\pgfqpoint{1.349619in}{0.744307in}}{\pgfqpoint{1.353525in}{0.748214in}}%
\pgfpathcurveto{\pgfqpoint{1.357432in}{0.752121in}}{\pgfqpoint{1.359627in}{0.757420in}}{\pgfqpoint{1.359627in}{0.762946in}}%
\pgfpathcurveto{\pgfqpoint{1.359627in}{0.768471in}}{\pgfqpoint{1.357432in}{0.773770in}}{\pgfqpoint{1.353525in}{0.777677in}}%
\pgfpathcurveto{\pgfqpoint{1.349619in}{0.781584in}}{\pgfqpoint{1.344319in}{0.783779in}}{\pgfqpoint{1.338794in}{0.783779in}}%
\pgfpathcurveto{\pgfqpoint{1.333269in}{0.783779in}}{\pgfqpoint{1.327969in}{0.781584in}}{\pgfqpoint{1.324063in}{0.777677in}}%
\pgfpathcurveto{\pgfqpoint{1.320156in}{0.773770in}}{\pgfqpoint{1.317961in}{0.768471in}}{\pgfqpoint{1.317961in}{0.762946in}}%
\pgfpathcurveto{\pgfqpoint{1.317961in}{0.757420in}}{\pgfqpoint{1.320156in}{0.752121in}}{\pgfqpoint{1.324063in}{0.748214in}}%
\pgfpathcurveto{\pgfqpoint{1.327969in}{0.744307in}}{\pgfqpoint{1.333269in}{0.742112in}}{\pgfqpoint{1.338794in}{0.742112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492555in}{0.607890in}}%
\pgfpathcurveto{\pgfqpoint{1.498080in}{0.607890in}}{\pgfqpoint{1.503379in}{0.610085in}}{\pgfqpoint{1.507286in}{0.613992in}}%
\pgfpathcurveto{\pgfqpoint{1.511193in}{0.617899in}}{\pgfqpoint{1.513388in}{0.623198in}}{\pgfqpoint{1.513388in}{0.628723in}}%
\pgfpathcurveto{\pgfqpoint{1.513388in}{0.634248in}}{\pgfqpoint{1.511193in}{0.639548in}}{\pgfqpoint{1.507286in}{0.643455in}}%
\pgfpathcurveto{\pgfqpoint{1.503379in}{0.647362in}}{\pgfqpoint{1.498080in}{0.649557in}}{\pgfqpoint{1.492555in}{0.649557in}}%
\pgfpathcurveto{\pgfqpoint{1.487030in}{0.649557in}}{\pgfqpoint{1.481730in}{0.647362in}}{\pgfqpoint{1.477823in}{0.643455in}}%
\pgfpathcurveto{\pgfqpoint{1.473916in}{0.639548in}}{\pgfqpoint{1.471721in}{0.634248in}}{\pgfqpoint{1.471721in}{0.628723in}}%
\pgfpathcurveto{\pgfqpoint{1.471721in}{0.623198in}}{\pgfqpoint{1.473916in}{0.617899in}}{\pgfqpoint{1.477823in}{0.613992in}}%
\pgfpathcurveto{\pgfqpoint{1.481730in}{0.610085in}}{\pgfqpoint{1.487030in}{0.607890in}}{\pgfqpoint{1.492555in}{0.607890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494261in}{0.704443in}}%
\pgfpathcurveto{\pgfqpoint{1.499786in}{0.704443in}}{\pgfqpoint{1.505086in}{0.706638in}}{\pgfqpoint{1.508993in}{0.710545in}}%
\pgfpathcurveto{\pgfqpoint{1.512900in}{0.714452in}}{\pgfqpoint{1.515095in}{0.719752in}}{\pgfqpoint{1.515095in}{0.725277in}}%
\pgfpathcurveto{\pgfqpoint{1.515095in}{0.730802in}}{\pgfqpoint{1.512900in}{0.736101in}}{\pgfqpoint{1.508993in}{0.740008in}}%
\pgfpathcurveto{\pgfqpoint{1.505086in}{0.743915in}}{\pgfqpoint{1.499786in}{0.746110in}}{\pgfqpoint{1.494261in}{0.746110in}}%
\pgfpathcurveto{\pgfqpoint{1.488736in}{0.746110in}}{\pgfqpoint{1.483437in}{0.743915in}}{\pgfqpoint{1.479530in}{0.740008in}}%
\pgfpathcurveto{\pgfqpoint{1.475623in}{0.736101in}}{\pgfqpoint{1.473428in}{0.730802in}}{\pgfqpoint{1.473428in}{0.725277in}}%
\pgfpathcurveto{\pgfqpoint{1.473428in}{0.719752in}}{\pgfqpoint{1.475623in}{0.714452in}}{\pgfqpoint{1.479530in}{0.710545in}}%
\pgfpathcurveto{\pgfqpoint{1.483437in}{0.706638in}}{\pgfqpoint{1.488736in}{0.704443in}}{\pgfqpoint{1.494261in}{0.704443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352565in}{0.829375in}}%
\pgfpathcurveto{\pgfqpoint{1.358090in}{0.829375in}}{\pgfqpoint{1.363389in}{0.831570in}}{\pgfqpoint{1.367296in}{0.835476in}}%
\pgfpathcurveto{\pgfqpoint{1.371203in}{0.839383in}}{\pgfqpoint{1.373398in}{0.844683in}}{\pgfqpoint{1.373398in}{0.850208in}}%
\pgfpathcurveto{\pgfqpoint{1.373398in}{0.855733in}}{\pgfqpoint{1.371203in}{0.861032in}}{\pgfqpoint{1.367296in}{0.864939in}}%
\pgfpathcurveto{\pgfqpoint{1.363389in}{0.868846in}}{\pgfqpoint{1.358090in}{0.871041in}}{\pgfqpoint{1.352565in}{0.871041in}}%
\pgfpathcurveto{\pgfqpoint{1.347040in}{0.871041in}}{\pgfqpoint{1.341740in}{0.868846in}}{\pgfqpoint{1.337833in}{0.864939in}}%
\pgfpathcurveto{\pgfqpoint{1.333926in}{0.861032in}}{\pgfqpoint{1.331731in}{0.855733in}}{\pgfqpoint{1.331731in}{0.850208in}}%
\pgfpathcurveto{\pgfqpoint{1.331731in}{0.844683in}}{\pgfqpoint{1.333926in}{0.839383in}}{\pgfqpoint{1.337833in}{0.835476in}}%
\pgfpathcurveto{\pgfqpoint{1.341740in}{0.831570in}}{\pgfqpoint{1.347040in}{0.829375in}}{\pgfqpoint{1.352565in}{0.829375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559004in}{0.650958in}}%
\pgfpathcurveto{\pgfqpoint{1.564529in}{0.650958in}}{\pgfqpoint{1.569829in}{0.653153in}}{\pgfqpoint{1.573736in}{0.657060in}}%
\pgfpathcurveto{\pgfqpoint{1.577642in}{0.660967in}}{\pgfqpoint{1.579838in}{0.666266in}}{\pgfqpoint{1.579838in}{0.671792in}}%
\pgfpathcurveto{\pgfqpoint{1.579838in}{0.677317in}}{\pgfqpoint{1.577642in}{0.682616in}}{\pgfqpoint{1.573736in}{0.686523in}}%
\pgfpathcurveto{\pgfqpoint{1.569829in}{0.690430in}}{\pgfqpoint{1.564529in}{0.692625in}}{\pgfqpoint{1.559004in}{0.692625in}}%
\pgfpathcurveto{\pgfqpoint{1.553479in}{0.692625in}}{\pgfqpoint{1.548180in}{0.690430in}}{\pgfqpoint{1.544273in}{0.686523in}}%
\pgfpathcurveto{\pgfqpoint{1.540366in}{0.682616in}}{\pgfqpoint{1.538171in}{0.677317in}}{\pgfqpoint{1.538171in}{0.671792in}}%
\pgfpathcurveto{\pgfqpoint{1.538171in}{0.666266in}}{\pgfqpoint{1.540366in}{0.660967in}}{\pgfqpoint{1.544273in}{0.657060in}}%
\pgfpathcurveto{\pgfqpoint{1.548180in}{0.653153in}}{\pgfqpoint{1.553479in}{0.650958in}}{\pgfqpoint{1.559004in}{0.650958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330622in}{0.580223in}}%
\pgfpathcurveto{\pgfqpoint{1.336147in}{0.580223in}}{\pgfqpoint{1.341447in}{0.582418in}}{\pgfqpoint{1.345354in}{0.586325in}}%
\pgfpathcurveto{\pgfqpoint{1.349260in}{0.590232in}}{\pgfqpoint{1.351455in}{0.595531in}}{\pgfqpoint{1.351455in}{0.601056in}}%
\pgfpathcurveto{\pgfqpoint{1.351455in}{0.606581in}}{\pgfqpoint{1.349260in}{0.611881in}}{\pgfqpoint{1.345354in}{0.615788in}}%
\pgfpathcurveto{\pgfqpoint{1.341447in}{0.619694in}}{\pgfqpoint{1.336147in}{0.621890in}}{\pgfqpoint{1.330622in}{0.621890in}}%
\pgfpathcurveto{\pgfqpoint{1.325097in}{0.621890in}}{\pgfqpoint{1.319798in}{0.619694in}}{\pgfqpoint{1.315891in}{0.615788in}}%
\pgfpathcurveto{\pgfqpoint{1.311984in}{0.611881in}}{\pgfqpoint{1.309789in}{0.606581in}}{\pgfqpoint{1.309789in}{0.601056in}}%
\pgfpathcurveto{\pgfqpoint{1.309789in}{0.595531in}}{\pgfqpoint{1.311984in}{0.590232in}}{\pgfqpoint{1.315891in}{0.586325in}}%
\pgfpathcurveto{\pgfqpoint{1.319798in}{0.582418in}}{\pgfqpoint{1.325097in}{0.580223in}}{\pgfqpoint{1.330622in}{0.580223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194327in}{0.603089in}}%
\pgfpathcurveto{\pgfqpoint{1.199852in}{0.603089in}}{\pgfqpoint{1.205151in}{0.605284in}}{\pgfqpoint{1.209058in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.212965in}{0.613097in}}{\pgfqpoint{1.215160in}{0.618397in}}{\pgfqpoint{1.215160in}{0.623922in}}%
\pgfpathcurveto{\pgfqpoint{1.215160in}{0.629447in}}{\pgfqpoint{1.212965in}{0.634747in}}{\pgfqpoint{1.209058in}{0.638653in}}%
\pgfpathcurveto{\pgfqpoint{1.205151in}{0.642560in}}{\pgfqpoint{1.199852in}{0.644755in}}{\pgfqpoint{1.194327in}{0.644755in}}%
\pgfpathcurveto{\pgfqpoint{1.188802in}{0.644755in}}{\pgfqpoint{1.183502in}{0.642560in}}{\pgfqpoint{1.179595in}{0.638653in}}%
\pgfpathcurveto{\pgfqpoint{1.175689in}{0.634747in}}{\pgfqpoint{1.173493in}{0.629447in}}{\pgfqpoint{1.173493in}{0.623922in}}%
\pgfpathcurveto{\pgfqpoint{1.173493in}{0.618397in}}{\pgfqpoint{1.175689in}{0.613097in}}{\pgfqpoint{1.179595in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.183502in}{0.605284in}}{\pgfqpoint{1.188802in}{0.603089in}}{\pgfqpoint{1.194327in}{0.603089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046858in}{0.346453in}}%
\pgfpathcurveto{\pgfqpoint{1.052383in}{0.346453in}}{\pgfqpoint{1.057683in}{0.348648in}}{\pgfqpoint{1.061590in}{0.352555in}}%
\pgfpathcurveto{\pgfqpoint{1.065496in}{0.356461in}}{\pgfqpoint{1.067691in}{0.361761in}}{\pgfqpoint{1.067691in}{0.367286in}}%
\pgfpathcurveto{\pgfqpoint{1.067691in}{0.372811in}}{\pgfqpoint{1.065496in}{0.378111in}}{\pgfqpoint{1.061590in}{0.382017in}}%
\pgfpathcurveto{\pgfqpoint{1.057683in}{0.385924in}}{\pgfqpoint{1.052383in}{0.388119in}}{\pgfqpoint{1.046858in}{0.388119in}}%
\pgfpathcurveto{\pgfqpoint{1.041333in}{0.388119in}}{\pgfqpoint{1.036034in}{0.385924in}}{\pgfqpoint{1.032127in}{0.382017in}}%
\pgfpathcurveto{\pgfqpoint{1.028220in}{0.378111in}}{\pgfqpoint{1.026025in}{0.372811in}}{\pgfqpoint{1.026025in}{0.367286in}}%
\pgfpathcurveto{\pgfqpoint{1.026025in}{0.361761in}}{\pgfqpoint{1.028220in}{0.356461in}}{\pgfqpoint{1.032127in}{0.352555in}}%
\pgfpathcurveto{\pgfqpoint{1.036034in}{0.348648in}}{\pgfqpoint{1.041333in}{0.346453in}}{\pgfqpoint{1.046858in}{0.346453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037018in}{0.452719in}}%
\pgfpathcurveto{\pgfqpoint{1.042543in}{0.452719in}}{\pgfqpoint{1.047843in}{0.454914in}}{\pgfqpoint{1.051749in}{0.458821in}}%
\pgfpathcurveto{\pgfqpoint{1.055656in}{0.462727in}}{\pgfqpoint{1.057851in}{0.468027in}}{\pgfqpoint{1.057851in}{0.473552in}}%
\pgfpathcurveto{\pgfqpoint{1.057851in}{0.479077in}}{\pgfqpoint{1.055656in}{0.484377in}}{\pgfqpoint{1.051749in}{0.488283in}}%
\pgfpathcurveto{\pgfqpoint{1.047843in}{0.492190in}}{\pgfqpoint{1.042543in}{0.494385in}}{\pgfqpoint{1.037018in}{0.494385in}}%
\pgfpathcurveto{\pgfqpoint{1.031493in}{0.494385in}}{\pgfqpoint{1.026193in}{0.492190in}}{\pgfqpoint{1.022287in}{0.488283in}}%
\pgfpathcurveto{\pgfqpoint{1.018380in}{0.484377in}}{\pgfqpoint{1.016185in}{0.479077in}}{\pgfqpoint{1.016185in}{0.473552in}}%
\pgfpathcurveto{\pgfqpoint{1.016185in}{0.468027in}}{\pgfqpoint{1.018380in}{0.462727in}}{\pgfqpoint{1.022287in}{0.458821in}}%
\pgfpathcurveto{\pgfqpoint{1.026193in}{0.454914in}}{\pgfqpoint{1.031493in}{0.452719in}}{\pgfqpoint{1.037018in}{0.452719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692210in}{0.501584in}}%
\pgfpathcurveto{\pgfqpoint{1.697735in}{0.501584in}}{\pgfqpoint{1.703034in}{0.503780in}}{\pgfqpoint{1.706941in}{0.507686in}}%
\pgfpathcurveto{\pgfqpoint{1.710848in}{0.511593in}}{\pgfqpoint{1.713043in}{0.516893in}}{\pgfqpoint{1.713043in}{0.522418in}}%
\pgfpathcurveto{\pgfqpoint{1.713043in}{0.527943in}}{\pgfqpoint{1.710848in}{0.533242in}}{\pgfqpoint{1.706941in}{0.537149in}}%
\pgfpathcurveto{\pgfqpoint{1.703034in}{0.541056in}}{\pgfqpoint{1.697735in}{0.543251in}}{\pgfqpoint{1.692210in}{0.543251in}}%
\pgfpathcurveto{\pgfqpoint{1.686685in}{0.543251in}}{\pgfqpoint{1.681385in}{0.541056in}}{\pgfqpoint{1.677478in}{0.537149in}}%
\pgfpathcurveto{\pgfqpoint{1.673571in}{0.533242in}}{\pgfqpoint{1.671376in}{0.527943in}}{\pgfqpoint{1.671376in}{0.522418in}}%
\pgfpathcurveto{\pgfqpoint{1.671376in}{0.516893in}}{\pgfqpoint{1.673571in}{0.511593in}}{\pgfqpoint{1.677478in}{0.507686in}}%
\pgfpathcurveto{\pgfqpoint{1.681385in}{0.503780in}}{\pgfqpoint{1.686685in}{0.501584in}}{\pgfqpoint{1.692210in}{0.501584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199693in}{0.649295in}}%
\pgfpathcurveto{\pgfqpoint{1.205218in}{0.649295in}}{\pgfqpoint{1.210518in}{0.651490in}}{\pgfqpoint{1.214425in}{0.655397in}}%
\pgfpathcurveto{\pgfqpoint{1.218331in}{0.659304in}}{\pgfqpoint{1.220527in}{0.664604in}}{\pgfqpoint{1.220527in}{0.670129in}}%
\pgfpathcurveto{\pgfqpoint{1.220527in}{0.675654in}}{\pgfqpoint{1.218331in}{0.680953in}}{\pgfqpoint{1.214425in}{0.684860in}}%
\pgfpathcurveto{\pgfqpoint{1.210518in}{0.688767in}}{\pgfqpoint{1.205218in}{0.690962in}}{\pgfqpoint{1.199693in}{0.690962in}}%
\pgfpathcurveto{\pgfqpoint{1.194168in}{0.690962in}}{\pgfqpoint{1.188869in}{0.688767in}}{\pgfqpoint{1.184962in}{0.684860in}}%
\pgfpathcurveto{\pgfqpoint{1.181055in}{0.680953in}}{\pgfqpoint{1.178860in}{0.675654in}}{\pgfqpoint{1.178860in}{0.670129in}}%
\pgfpathcurveto{\pgfqpoint{1.178860in}{0.664604in}}{\pgfqpoint{1.181055in}{0.659304in}}{\pgfqpoint{1.184962in}{0.655397in}}%
\pgfpathcurveto{\pgfqpoint{1.188869in}{0.651490in}}{\pgfqpoint{1.194168in}{0.649295in}}{\pgfqpoint{1.199693in}{0.649295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085352in}{0.596716in}}%
\pgfpathcurveto{\pgfqpoint{1.090877in}{0.596716in}}{\pgfqpoint{1.096177in}{0.598911in}}{\pgfqpoint{1.100083in}{0.602818in}}%
\pgfpathcurveto{\pgfqpoint{1.103990in}{0.606725in}}{\pgfqpoint{1.106185in}{0.612024in}}{\pgfqpoint{1.106185in}{0.617549in}}%
\pgfpathcurveto{\pgfqpoint{1.106185in}{0.623074in}}{\pgfqpoint{1.103990in}{0.628374in}}{\pgfqpoint{1.100083in}{0.632280in}}%
\pgfpathcurveto{\pgfqpoint{1.096177in}{0.636187in}}{\pgfqpoint{1.090877in}{0.638382in}}{\pgfqpoint{1.085352in}{0.638382in}}%
\pgfpathcurveto{\pgfqpoint{1.079827in}{0.638382in}}{\pgfqpoint{1.074527in}{0.636187in}}{\pgfqpoint{1.070621in}{0.632280in}}%
\pgfpathcurveto{\pgfqpoint{1.066714in}{0.628374in}}{\pgfqpoint{1.064519in}{0.623074in}}{\pgfqpoint{1.064519in}{0.617549in}}%
\pgfpathcurveto{\pgfqpoint{1.064519in}{0.612024in}}{\pgfqpoint{1.066714in}{0.606725in}}{\pgfqpoint{1.070621in}{0.602818in}}%
\pgfpathcurveto{\pgfqpoint{1.074527in}{0.598911in}}{\pgfqpoint{1.079827in}{0.596716in}}{\pgfqpoint{1.085352in}{0.596716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644018in}{0.555316in}}%
\pgfpathcurveto{\pgfqpoint{1.649543in}{0.555316in}}{\pgfqpoint{1.654842in}{0.557511in}}{\pgfqpoint{1.658749in}{0.561418in}}%
\pgfpathcurveto{\pgfqpoint{1.662656in}{0.565325in}}{\pgfqpoint{1.664851in}{0.570624in}}{\pgfqpoint{1.664851in}{0.576149in}}%
\pgfpathcurveto{\pgfqpoint{1.664851in}{0.581674in}}{\pgfqpoint{1.662656in}{0.586974in}}{\pgfqpoint{1.658749in}{0.590881in}}%
\pgfpathcurveto{\pgfqpoint{1.654842in}{0.594787in}}{\pgfqpoint{1.649543in}{0.596983in}}{\pgfqpoint{1.644018in}{0.596983in}}%
\pgfpathcurveto{\pgfqpoint{1.638493in}{0.596983in}}{\pgfqpoint{1.633193in}{0.594787in}}{\pgfqpoint{1.629286in}{0.590881in}}%
\pgfpathcurveto{\pgfqpoint{1.625380in}{0.586974in}}{\pgfqpoint{1.623184in}{0.581674in}}{\pgfqpoint{1.623184in}{0.576149in}}%
\pgfpathcurveto{\pgfqpoint{1.623184in}{0.570624in}}{\pgfqpoint{1.625380in}{0.565325in}}{\pgfqpoint{1.629286in}{0.561418in}}%
\pgfpathcurveto{\pgfqpoint{1.633193in}{0.557511in}}{\pgfqpoint{1.638493in}{0.555316in}}{\pgfqpoint{1.644018in}{0.555316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157575in}{0.412996in}}%
\pgfpathcurveto{\pgfqpoint{1.163100in}{0.412996in}}{\pgfqpoint{1.168399in}{0.415192in}}{\pgfqpoint{1.172306in}{0.419098in}}%
\pgfpathcurveto{\pgfqpoint{1.176213in}{0.423005in}}{\pgfqpoint{1.178408in}{0.428305in}}{\pgfqpoint{1.178408in}{0.433830in}}%
\pgfpathcurveto{\pgfqpoint{1.178408in}{0.439355in}}{\pgfqpoint{1.176213in}{0.444654in}}{\pgfqpoint{1.172306in}{0.448561in}}%
\pgfpathcurveto{\pgfqpoint{1.168399in}{0.452468in}}{\pgfqpoint{1.163100in}{0.454663in}}{\pgfqpoint{1.157575in}{0.454663in}}%
\pgfpathcurveto{\pgfqpoint{1.152050in}{0.454663in}}{\pgfqpoint{1.146750in}{0.452468in}}{\pgfqpoint{1.142843in}{0.448561in}}%
\pgfpathcurveto{\pgfqpoint{1.138936in}{0.444654in}}{\pgfqpoint{1.136741in}{0.439355in}}{\pgfqpoint{1.136741in}{0.433830in}}%
\pgfpathcurveto{\pgfqpoint{1.136741in}{0.428305in}}{\pgfqpoint{1.138936in}{0.423005in}}{\pgfqpoint{1.142843in}{0.419098in}}%
\pgfpathcurveto{\pgfqpoint{1.146750in}{0.415192in}}{\pgfqpoint{1.152050in}{0.412996in}}{\pgfqpoint{1.157575in}{0.412996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080606in}{0.699757in}}%
\pgfpathcurveto{\pgfqpoint{1.086131in}{0.699757in}}{\pgfqpoint{1.091431in}{0.701952in}}{\pgfqpoint{1.095337in}{0.705859in}}%
\pgfpathcurveto{\pgfqpoint{1.099244in}{0.709766in}}{\pgfqpoint{1.101439in}{0.715065in}}{\pgfqpoint{1.101439in}{0.720590in}}%
\pgfpathcurveto{\pgfqpoint{1.101439in}{0.726116in}}{\pgfqpoint{1.099244in}{0.731415in}}{\pgfqpoint{1.095337in}{0.735322in}}%
\pgfpathcurveto{\pgfqpoint{1.091431in}{0.739229in}}{\pgfqpoint{1.086131in}{0.741424in}}{\pgfqpoint{1.080606in}{0.741424in}}%
\pgfpathcurveto{\pgfqpoint{1.075081in}{0.741424in}}{\pgfqpoint{1.069781in}{0.739229in}}{\pgfqpoint{1.065875in}{0.735322in}}%
\pgfpathcurveto{\pgfqpoint{1.061968in}{0.731415in}}{\pgfqpoint{1.059773in}{0.726116in}}{\pgfqpoint{1.059773in}{0.720590in}}%
\pgfpathcurveto{\pgfqpoint{1.059773in}{0.715065in}}{\pgfqpoint{1.061968in}{0.709766in}}{\pgfqpoint{1.065875in}{0.705859in}}%
\pgfpathcurveto{\pgfqpoint{1.069781in}{0.701952in}}{\pgfqpoint{1.075081in}{0.699757in}}{\pgfqpoint{1.080606in}{0.699757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505914in}{0.650026in}}%
\pgfpathcurveto{\pgfqpoint{1.511439in}{0.650026in}}{\pgfqpoint{1.516738in}{0.652221in}}{\pgfqpoint{1.520645in}{0.656128in}}%
\pgfpathcurveto{\pgfqpoint{1.524552in}{0.660034in}}{\pgfqpoint{1.526747in}{0.665334in}}{\pgfqpoint{1.526747in}{0.670859in}}%
\pgfpathcurveto{\pgfqpoint{1.526747in}{0.676384in}}{\pgfqpoint{1.524552in}{0.681684in}}{\pgfqpoint{1.520645in}{0.685590in}}%
\pgfpathcurveto{\pgfqpoint{1.516738in}{0.689497in}}{\pgfqpoint{1.511439in}{0.691692in}}{\pgfqpoint{1.505914in}{0.691692in}}%
\pgfpathcurveto{\pgfqpoint{1.500389in}{0.691692in}}{\pgfqpoint{1.495089in}{0.689497in}}{\pgfqpoint{1.491182in}{0.685590in}}%
\pgfpathcurveto{\pgfqpoint{1.487275in}{0.681684in}}{\pgfqpoint{1.485080in}{0.676384in}}{\pgfqpoint{1.485080in}{0.670859in}}%
\pgfpathcurveto{\pgfqpoint{1.485080in}{0.665334in}}{\pgfqpoint{1.487275in}{0.660034in}}{\pgfqpoint{1.491182in}{0.656128in}}%
\pgfpathcurveto{\pgfqpoint{1.495089in}{0.652221in}}{\pgfqpoint{1.500389in}{0.650026in}}{\pgfqpoint{1.505914in}{0.650026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534318in}{0.663246in}}%
\pgfpathcurveto{\pgfqpoint{1.539843in}{0.663246in}}{\pgfqpoint{1.545143in}{0.665441in}}{\pgfqpoint{1.549050in}{0.669348in}}%
\pgfpathcurveto{\pgfqpoint{1.552956in}{0.673255in}}{\pgfqpoint{1.555151in}{0.678554in}}{\pgfqpoint{1.555151in}{0.684079in}}%
\pgfpathcurveto{\pgfqpoint{1.555151in}{0.689604in}}{\pgfqpoint{1.552956in}{0.694904in}}{\pgfqpoint{1.549050in}{0.698811in}}%
\pgfpathcurveto{\pgfqpoint{1.545143in}{0.702718in}}{\pgfqpoint{1.539843in}{0.704913in}}{\pgfqpoint{1.534318in}{0.704913in}}%
\pgfpathcurveto{\pgfqpoint{1.528793in}{0.704913in}}{\pgfqpoint{1.523494in}{0.702718in}}{\pgfqpoint{1.519587in}{0.698811in}}%
\pgfpathcurveto{\pgfqpoint{1.515680in}{0.694904in}}{\pgfqpoint{1.513485in}{0.689604in}}{\pgfqpoint{1.513485in}{0.684079in}}%
\pgfpathcurveto{\pgfqpoint{1.513485in}{0.678554in}}{\pgfqpoint{1.515680in}{0.673255in}}{\pgfqpoint{1.519587in}{0.669348in}}%
\pgfpathcurveto{\pgfqpoint{1.523494in}{0.665441in}}{\pgfqpoint{1.528793in}{0.663246in}}{\pgfqpoint{1.534318in}{0.663246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248897in}{0.532336in}}%
\pgfpathcurveto{\pgfqpoint{1.254422in}{0.532336in}}{\pgfqpoint{1.259721in}{0.534531in}}{\pgfqpoint{1.263628in}{0.538438in}}%
\pgfpathcurveto{\pgfqpoint{1.267535in}{0.542345in}}{\pgfqpoint{1.269730in}{0.547644in}}{\pgfqpoint{1.269730in}{0.553169in}}%
\pgfpathcurveto{\pgfqpoint{1.269730in}{0.558694in}}{\pgfqpoint{1.267535in}{0.563994in}}{\pgfqpoint{1.263628in}{0.567900in}}%
\pgfpathcurveto{\pgfqpoint{1.259721in}{0.571807in}}{\pgfqpoint{1.254422in}{0.574002in}}{\pgfqpoint{1.248897in}{0.574002in}}%
\pgfpathcurveto{\pgfqpoint{1.243372in}{0.574002in}}{\pgfqpoint{1.238072in}{0.571807in}}{\pgfqpoint{1.234165in}{0.567900in}}%
\pgfpathcurveto{\pgfqpoint{1.230258in}{0.563994in}}{\pgfqpoint{1.228063in}{0.558694in}}{\pgfqpoint{1.228063in}{0.553169in}}%
\pgfpathcurveto{\pgfqpoint{1.228063in}{0.547644in}}{\pgfqpoint{1.230258in}{0.542345in}}{\pgfqpoint{1.234165in}{0.538438in}}%
\pgfpathcurveto{\pgfqpoint{1.238072in}{0.534531in}}{\pgfqpoint{1.243372in}{0.532336in}}{\pgfqpoint{1.248897in}{0.532336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387400in}{0.855842in}}%
\pgfpathcurveto{\pgfqpoint{1.392925in}{0.855842in}}{\pgfqpoint{1.398224in}{0.858038in}}{\pgfqpoint{1.402131in}{0.861944in}}%
\pgfpathcurveto{\pgfqpoint{1.406038in}{0.865851in}}{\pgfqpoint{1.408233in}{0.871151in}}{\pgfqpoint{1.408233in}{0.876676in}}%
\pgfpathcurveto{\pgfqpoint{1.408233in}{0.882201in}}{\pgfqpoint{1.406038in}{0.887500in}}{\pgfqpoint{1.402131in}{0.891407in}}%
\pgfpathcurveto{\pgfqpoint{1.398224in}{0.895314in}}{\pgfqpoint{1.392925in}{0.897509in}}{\pgfqpoint{1.387400in}{0.897509in}}%
\pgfpathcurveto{\pgfqpoint{1.381875in}{0.897509in}}{\pgfqpoint{1.376575in}{0.895314in}}{\pgfqpoint{1.372668in}{0.891407in}}%
\pgfpathcurveto{\pgfqpoint{1.368762in}{0.887500in}}{\pgfqpoint{1.366566in}{0.882201in}}{\pgfqpoint{1.366566in}{0.876676in}}%
\pgfpathcurveto{\pgfqpoint{1.366566in}{0.871151in}}{\pgfqpoint{1.368762in}{0.865851in}}{\pgfqpoint{1.372668in}{0.861944in}}%
\pgfpathcurveto{\pgfqpoint{1.376575in}{0.858038in}}{\pgfqpoint{1.381875in}{0.855842in}}{\pgfqpoint{1.387400in}{0.855842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774542in}{0.537782in}}%
\pgfpathcurveto{\pgfqpoint{0.780067in}{0.537782in}}{\pgfqpoint{0.785366in}{0.539977in}}{\pgfqpoint{0.789273in}{0.543884in}}%
\pgfpathcurveto{\pgfqpoint{0.793180in}{0.547791in}}{\pgfqpoint{0.795375in}{0.553090in}}{\pgfqpoint{0.795375in}{0.558616in}}%
\pgfpathcurveto{\pgfqpoint{0.795375in}{0.564141in}}{\pgfqpoint{0.793180in}{0.569440in}}{\pgfqpoint{0.789273in}{0.573347in}}%
\pgfpathcurveto{\pgfqpoint{0.785366in}{0.577254in}}{\pgfqpoint{0.780067in}{0.579449in}}{\pgfqpoint{0.774542in}{0.579449in}}%
\pgfpathcurveto{\pgfqpoint{0.769016in}{0.579449in}}{\pgfqpoint{0.763717in}{0.577254in}}{\pgfqpoint{0.759810in}{0.573347in}}%
\pgfpathcurveto{\pgfqpoint{0.755903in}{0.569440in}}{\pgfqpoint{0.753708in}{0.564141in}}{\pgfqpoint{0.753708in}{0.558616in}}%
\pgfpathcurveto{\pgfqpoint{0.753708in}{0.553090in}}{\pgfqpoint{0.755903in}{0.547791in}}{\pgfqpoint{0.759810in}{0.543884in}}%
\pgfpathcurveto{\pgfqpoint{0.763717in}{0.539977in}}{\pgfqpoint{0.769016in}{0.537782in}}{\pgfqpoint{0.774542in}{0.537782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380758in}{0.583690in}}%
\pgfpathcurveto{\pgfqpoint{1.386283in}{0.583690in}}{\pgfqpoint{1.391582in}{0.585885in}}{\pgfqpoint{1.395489in}{0.589792in}}%
\pgfpathcurveto{\pgfqpoint{1.399396in}{0.593699in}}{\pgfqpoint{1.401591in}{0.598998in}}{\pgfqpoint{1.401591in}{0.604523in}}%
\pgfpathcurveto{\pgfqpoint{1.401591in}{0.610048in}}{\pgfqpoint{1.399396in}{0.615348in}}{\pgfqpoint{1.395489in}{0.619255in}}%
\pgfpathcurveto{\pgfqpoint{1.391582in}{0.623161in}}{\pgfqpoint{1.386283in}{0.625357in}}{\pgfqpoint{1.380758in}{0.625357in}}%
\pgfpathcurveto{\pgfqpoint{1.375233in}{0.625357in}}{\pgfqpoint{1.369933in}{0.623161in}}{\pgfqpoint{1.366026in}{0.619255in}}%
\pgfpathcurveto{\pgfqpoint{1.362119in}{0.615348in}}{\pgfqpoint{1.359924in}{0.610048in}}{\pgfqpoint{1.359924in}{0.604523in}}%
\pgfpathcurveto{\pgfqpoint{1.359924in}{0.598998in}}{\pgfqpoint{1.362119in}{0.593699in}}{\pgfqpoint{1.366026in}{0.589792in}}%
\pgfpathcurveto{\pgfqpoint{1.369933in}{0.585885in}}{\pgfqpoint{1.375233in}{0.583690in}}{\pgfqpoint{1.380758in}{0.583690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071479in}{0.779863in}}%
\pgfpathcurveto{\pgfqpoint{1.077004in}{0.779863in}}{\pgfqpoint{1.082303in}{0.782058in}}{\pgfqpoint{1.086210in}{0.785965in}}%
\pgfpathcurveto{\pgfqpoint{1.090117in}{0.789871in}}{\pgfqpoint{1.092312in}{0.795171in}}{\pgfqpoint{1.092312in}{0.800696in}}%
\pgfpathcurveto{\pgfqpoint{1.092312in}{0.806221in}}{\pgfqpoint{1.090117in}{0.811521in}}{\pgfqpoint{1.086210in}{0.815427in}}%
\pgfpathcurveto{\pgfqpoint{1.082303in}{0.819334in}}{\pgfqpoint{1.077004in}{0.821529in}}{\pgfqpoint{1.071479in}{0.821529in}}%
\pgfpathcurveto{\pgfqpoint{1.065954in}{0.821529in}}{\pgfqpoint{1.060654in}{0.819334in}}{\pgfqpoint{1.056747in}{0.815427in}}%
\pgfpathcurveto{\pgfqpoint{1.052841in}{0.811521in}}{\pgfqpoint{1.050645in}{0.806221in}}{\pgfqpoint{1.050645in}{0.800696in}}%
\pgfpathcurveto{\pgfqpoint{1.050645in}{0.795171in}}{\pgfqpoint{1.052841in}{0.789871in}}{\pgfqpoint{1.056747in}{0.785965in}}%
\pgfpathcurveto{\pgfqpoint{1.060654in}{0.782058in}}{\pgfqpoint{1.065954in}{0.779863in}}{\pgfqpoint{1.071479in}{0.779863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744832in}{0.720262in}}%
\pgfpathcurveto{\pgfqpoint{0.750357in}{0.720262in}}{\pgfqpoint{0.755656in}{0.722457in}}{\pgfqpoint{0.759563in}{0.726364in}}%
\pgfpathcurveto{\pgfqpoint{0.763470in}{0.730270in}}{\pgfqpoint{0.765665in}{0.735570in}}{\pgfqpoint{0.765665in}{0.741095in}}%
\pgfpathcurveto{\pgfqpoint{0.765665in}{0.746620in}}{\pgfqpoint{0.763470in}{0.751920in}}{\pgfqpoint{0.759563in}{0.755826in}}%
\pgfpathcurveto{\pgfqpoint{0.755656in}{0.759733in}}{\pgfqpoint{0.750357in}{0.761928in}}{\pgfqpoint{0.744832in}{0.761928in}}%
\pgfpathcurveto{\pgfqpoint{0.739307in}{0.761928in}}{\pgfqpoint{0.734007in}{0.759733in}}{\pgfqpoint{0.730100in}{0.755826in}}%
\pgfpathcurveto{\pgfqpoint{0.726194in}{0.751920in}}{\pgfqpoint{0.723998in}{0.746620in}}{\pgfqpoint{0.723998in}{0.741095in}}%
\pgfpathcurveto{\pgfqpoint{0.723998in}{0.735570in}}{\pgfqpoint{0.726194in}{0.730270in}}{\pgfqpoint{0.730100in}{0.726364in}}%
\pgfpathcurveto{\pgfqpoint{0.734007in}{0.722457in}}{\pgfqpoint{0.739307in}{0.720262in}}{\pgfqpoint{0.744832in}{0.720262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398058in,y=0.231270in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.062834in,y=0.889500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792277in}{1.178549in}}%
\pgfpathlineto{\pgfqpoint{2.066167in}{0.513295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118389in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{0.118389in}{1.492174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677727in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{1.492174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118389in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.286826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118389in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{1.492174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398058in,y=1.575508in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Supervised Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215612in}{0.993718in}}%
\pgfpathlineto{\pgfqpoint{1.860675in}{0.993718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.888453in}{0.993718in}}{\pgfqpoint{1.888453in}{1.021495in}}%
\pgfpathlineto{\pgfqpoint{1.888453in}{1.394952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.888453in}{1.422730in}}{\pgfqpoint{1.860675in}{1.422730in}}%
\pgfpathlineto{\pgfqpoint{0.215612in}{1.422730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.187834in}{1.422730in}}{\pgfqpoint{0.187834in}{1.394952in}}%
\pgfpathlineto{\pgfqpoint{0.187834in}{1.021495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.187834in}{0.993718in}}{\pgfqpoint{0.215612in}{0.993718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340612in}{1.306410in}}%
\pgfpathlineto{\pgfqpoint{0.423945in}{1.306410in}}%
\pgfpathmoveto{\pgfqpoint{0.382278in}{1.264744in}}%
\pgfpathlineto{\pgfqpoint{0.382278in}{1.348077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632278in,y=1.269952in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Alzheimer's Disease}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382278in}{1.091904in}}%
\pgfpathcurveto{\pgfqpoint{0.387803in}{1.091904in}}{\pgfqpoint{0.393103in}{1.094099in}}{\pgfqpoint{0.397010in}{1.098006in}}%
\pgfpathcurveto{\pgfqpoint{0.400916in}{1.101913in}}{\pgfqpoint{0.403112in}{1.107213in}}{\pgfqpoint{0.403112in}{1.112738in}}%
\pgfpathcurveto{\pgfqpoint{0.403112in}{1.118263in}}{\pgfqpoint{0.400916in}{1.123562in}}{\pgfqpoint{0.397010in}{1.127469in}}%
\pgfpathcurveto{\pgfqpoint{0.393103in}{1.131376in}}{\pgfqpoint{0.387803in}{1.133571in}}{\pgfqpoint{0.382278in}{1.133571in}}%
\pgfpathcurveto{\pgfqpoint{0.376753in}{1.133571in}}{\pgfqpoint{0.371454in}{1.131376in}}{\pgfqpoint{0.367547in}{1.127469in}}%
\pgfpathcurveto{\pgfqpoint{0.363640in}{1.123562in}}{\pgfqpoint{0.361445in}{1.118263in}}{\pgfqpoint{0.361445in}{1.112738in}}%
\pgfpathcurveto{\pgfqpoint{0.361445in}{1.107213in}}{\pgfqpoint{0.363640in}{1.101913in}}{\pgfqpoint{0.367547in}{1.098006in}}%
\pgfpathcurveto{\pgfqpoint{0.371454in}{1.094099in}}{\pgfqpoint{0.376753in}{1.091904in}}{\pgfqpoint{0.382278in}{1.091904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632278in,y=1.076279in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Healthy Control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766686in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{2.766686in}{1.492174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.180556in}{0.291667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.638889in,height=0.805556in]{test-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137975in}{1.006607in}}%
\pgfpathcurveto{\pgfqpoint{4.149026in}{1.006607in}}{\pgfqpoint{4.159625in}{1.010997in}}{\pgfqpoint{4.167438in}{1.018811in}}%
\pgfpathcurveto{\pgfqpoint{4.175252in}{1.026625in}}{\pgfqpoint{4.179642in}{1.037224in}}{\pgfqpoint{4.179642in}{1.048274in}}%
\pgfpathcurveto{\pgfqpoint{4.179642in}{1.059324in}}{\pgfqpoint{4.175252in}{1.069923in}}{\pgfqpoint{4.167438in}{1.077737in}}%
\pgfpathcurveto{\pgfqpoint{4.159625in}{1.085550in}}{\pgfqpoint{4.149026in}{1.089940in}}{\pgfqpoint{4.137975in}{1.089940in}}%
\pgfpathcurveto{\pgfqpoint{4.126925in}{1.089940in}}{\pgfqpoint{4.116326in}{1.085550in}}{\pgfqpoint{4.108513in}{1.077737in}}%
\pgfpathcurveto{\pgfqpoint{4.100699in}{1.069923in}}{\pgfqpoint{4.096309in}{1.059324in}}{\pgfqpoint{4.096309in}{1.048274in}}%
\pgfpathcurveto{\pgfqpoint{4.096309in}{1.037224in}}{\pgfqpoint{4.100699in}{1.026625in}}{\pgfqpoint{4.108513in}{1.018811in}}%
\pgfpathcurveto{\pgfqpoint{4.116326in}{1.010997in}}{\pgfqpoint{4.126925in}{1.006607in}}{\pgfqpoint{4.137975in}{1.006607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326824in}{1.045990in}}%
\pgfpathcurveto{\pgfqpoint{4.337874in}{1.045990in}}{\pgfqpoint{4.348473in}{1.050380in}}{\pgfqpoint{4.356287in}{1.058194in}}%
\pgfpathcurveto{\pgfqpoint{4.364100in}{1.066008in}}{\pgfqpoint{4.368491in}{1.076607in}}{\pgfqpoint{4.368491in}{1.087657in}}%
\pgfpathcurveto{\pgfqpoint{4.368491in}{1.098707in}}{\pgfqpoint{4.364100in}{1.109306in}}{\pgfqpoint{4.356287in}{1.117119in}}%
\pgfpathcurveto{\pgfqpoint{4.348473in}{1.124933in}}{\pgfqpoint{4.337874in}{1.129323in}}{\pgfqpoint{4.326824in}{1.129323in}}%
\pgfpathcurveto{\pgfqpoint{4.315774in}{1.129323in}}{\pgfqpoint{4.305175in}{1.124933in}}{\pgfqpoint{4.297361in}{1.117119in}}%
\pgfpathcurveto{\pgfqpoint{4.289548in}{1.109306in}}{\pgfqpoint{4.285157in}{1.098707in}}{\pgfqpoint{4.285157in}{1.087657in}}%
\pgfpathcurveto{\pgfqpoint{4.285157in}{1.076607in}}{\pgfqpoint{4.289548in}{1.066008in}}{\pgfqpoint{4.297361in}{1.058194in}}%
\pgfpathcurveto{\pgfqpoint{4.305175in}{1.050380in}}{\pgfqpoint{4.315774in}{1.045990in}}{\pgfqpoint{4.326824in}{1.045990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613561in}{1.049204in}}%
\pgfpathcurveto{\pgfqpoint{4.624612in}{1.049204in}}{\pgfqpoint{4.635211in}{1.053594in}}{\pgfqpoint{4.643024in}{1.061408in}}%
\pgfpathcurveto{\pgfqpoint{4.650838in}{1.069221in}}{\pgfqpoint{4.655228in}{1.079820in}}{\pgfqpoint{4.655228in}{1.090871in}}%
\pgfpathcurveto{\pgfqpoint{4.655228in}{1.101921in}}{\pgfqpoint{4.650838in}{1.112520in}}{\pgfqpoint{4.643024in}{1.120333in}}%
\pgfpathcurveto{\pgfqpoint{4.635211in}{1.128147in}}{\pgfqpoint{4.624612in}{1.132537in}}{\pgfqpoint{4.613561in}{1.132537in}}%
\pgfpathcurveto{\pgfqpoint{4.602511in}{1.132537in}}{\pgfqpoint{4.591912in}{1.128147in}}{\pgfqpoint{4.584099in}{1.120333in}}%
\pgfpathcurveto{\pgfqpoint{4.576285in}{1.112520in}}{\pgfqpoint{4.571895in}{1.101921in}}{\pgfqpoint{4.571895in}{1.090871in}}%
\pgfpathcurveto{\pgfqpoint{4.571895in}{1.079820in}}{\pgfqpoint{4.576285in}{1.069221in}}{\pgfqpoint{4.584099in}{1.061408in}}%
\pgfpathcurveto{\pgfqpoint{4.591912in}{1.053594in}}{\pgfqpoint{4.602511in}{1.049204in}}{\pgfqpoint{4.613561in}{1.049204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289680in}{0.896058in}}%
\pgfpathcurveto{\pgfqpoint{4.300730in}{0.896058in}}{\pgfqpoint{4.311329in}{0.900449in}}{\pgfqpoint{4.319143in}{0.908262in}}%
\pgfpathcurveto{\pgfqpoint{4.326956in}{0.916076in}}{\pgfqpoint{4.331346in}{0.926675in}}{\pgfqpoint{4.331346in}{0.937725in}}%
\pgfpathcurveto{\pgfqpoint{4.331346in}{0.948775in}}{\pgfqpoint{4.326956in}{0.959374in}}{\pgfqpoint{4.319143in}{0.967188in}}%
\pgfpathcurveto{\pgfqpoint{4.311329in}{0.975001in}}{\pgfqpoint{4.300730in}{0.979392in}}{\pgfqpoint{4.289680in}{0.979392in}}%
\pgfpathcurveto{\pgfqpoint{4.278630in}{0.979392in}}{\pgfqpoint{4.268031in}{0.975001in}}{\pgfqpoint{4.260217in}{0.967188in}}%
\pgfpathcurveto{\pgfqpoint{4.252403in}{0.959374in}}{\pgfqpoint{4.248013in}{0.948775in}}{\pgfqpoint{4.248013in}{0.937725in}}%
\pgfpathcurveto{\pgfqpoint{4.248013in}{0.926675in}}{\pgfqpoint{4.252403in}{0.916076in}}{\pgfqpoint{4.260217in}{0.908262in}}%
\pgfpathcurveto{\pgfqpoint{4.268031in}{0.900449in}}{\pgfqpoint{4.278630in}{0.896058in}}{\pgfqpoint{4.289680in}{0.896058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023702in}{0.995703in}}%
\pgfpathcurveto{\pgfqpoint{4.034752in}{0.995703in}}{\pgfqpoint{4.045351in}{1.000094in}}{\pgfqpoint{4.053165in}{1.007907in}}%
\pgfpathcurveto{\pgfqpoint{4.060979in}{1.015721in}}{\pgfqpoint{4.065369in}{1.026320in}}{\pgfqpoint{4.065369in}{1.037370in}}%
\pgfpathcurveto{\pgfqpoint{4.065369in}{1.048420in}}{\pgfqpoint{4.060979in}{1.059019in}}{\pgfqpoint{4.053165in}{1.066833in}}%
\pgfpathcurveto{\pgfqpoint{4.045351in}{1.074646in}}{\pgfqpoint{4.034752in}{1.079037in}}{\pgfqpoint{4.023702in}{1.079037in}}%
\pgfpathcurveto{\pgfqpoint{4.012652in}{1.079037in}}{\pgfqpoint{4.002053in}{1.074646in}}{\pgfqpoint{3.994239in}{1.066833in}}%
\pgfpathcurveto{\pgfqpoint{3.986426in}{1.059019in}}{\pgfqpoint{3.982036in}{1.048420in}}{\pgfqpoint{3.982036in}{1.037370in}}%
\pgfpathcurveto{\pgfqpoint{3.982036in}{1.026320in}}{\pgfqpoint{3.986426in}{1.015721in}}{\pgfqpoint{3.994239in}{1.007907in}}%
\pgfpathcurveto{\pgfqpoint{4.002053in}{1.000094in}}{\pgfqpoint{4.012652in}{0.995703in}}{\pgfqpoint{4.023702in}{0.995703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151552in}{1.065193in}}%
\pgfpathcurveto{\pgfqpoint{4.162602in}{1.065193in}}{\pgfqpoint{4.173201in}{1.069584in}}{\pgfqpoint{4.181015in}{1.077397in}}%
\pgfpathcurveto{\pgfqpoint{4.188828in}{1.085211in}}{\pgfqpoint{4.193218in}{1.095810in}}{\pgfqpoint{4.193218in}{1.106860in}}%
\pgfpathcurveto{\pgfqpoint{4.193218in}{1.117910in}}{\pgfqpoint{4.188828in}{1.128509in}}{\pgfqpoint{4.181015in}{1.136323in}}%
\pgfpathcurveto{\pgfqpoint{4.173201in}{1.144136in}}{\pgfqpoint{4.162602in}{1.148527in}}{\pgfqpoint{4.151552in}{1.148527in}}%
\pgfpathcurveto{\pgfqpoint{4.140502in}{1.148527in}}{\pgfqpoint{4.129903in}{1.144136in}}{\pgfqpoint{4.122089in}{1.136323in}}%
\pgfpathcurveto{\pgfqpoint{4.114275in}{1.128509in}}{\pgfqpoint{4.109885in}{1.117910in}}{\pgfqpoint{4.109885in}{1.106860in}}%
\pgfpathcurveto{\pgfqpoint{4.109885in}{1.095810in}}{\pgfqpoint{4.114275in}{1.085211in}}{\pgfqpoint{4.122089in}{1.077397in}}%
\pgfpathcurveto{\pgfqpoint{4.129903in}{1.069584in}}{\pgfqpoint{4.140502in}{1.065193in}}{\pgfqpoint{4.151552in}{1.065193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265318in}{1.138519in}}%
\pgfpathcurveto{\pgfqpoint{4.276368in}{1.138519in}}{\pgfqpoint{4.286967in}{1.142909in}}{\pgfqpoint{4.294780in}{1.150723in}}%
\pgfpathcurveto{\pgfqpoint{4.302594in}{1.158536in}}{\pgfqpoint{4.306984in}{1.169135in}}{\pgfqpoint{4.306984in}{1.180186in}}%
\pgfpathcurveto{\pgfqpoint{4.306984in}{1.191236in}}{\pgfqpoint{4.302594in}{1.201835in}}{\pgfqpoint{4.294780in}{1.209648in}}%
\pgfpathcurveto{\pgfqpoint{4.286967in}{1.217462in}}{\pgfqpoint{4.276368in}{1.221852in}}{\pgfqpoint{4.265318in}{1.221852in}}%
\pgfpathcurveto{\pgfqpoint{4.254267in}{1.221852in}}{\pgfqpoint{4.243668in}{1.217462in}}{\pgfqpoint{4.235855in}{1.209648in}}%
\pgfpathcurveto{\pgfqpoint{4.228041in}{1.201835in}}{\pgfqpoint{4.223651in}{1.191236in}}{\pgfqpoint{4.223651in}{1.180186in}}%
\pgfpathcurveto{\pgfqpoint{4.223651in}{1.169135in}}{\pgfqpoint{4.228041in}{1.158536in}}{\pgfqpoint{4.235855in}{1.150723in}}%
\pgfpathcurveto{\pgfqpoint{4.243668in}{1.142909in}}{\pgfqpoint{4.254267in}{1.138519in}}{\pgfqpoint{4.265318in}{1.138519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328574in}{0.975718in}}%
\pgfpathcurveto{\pgfqpoint{4.339624in}{0.975718in}}{\pgfqpoint{4.350223in}{0.980108in}}{\pgfqpoint{4.358037in}{0.987921in}}%
\pgfpathcurveto{\pgfqpoint{4.365850in}{0.995735in}}{\pgfqpoint{4.370241in}{1.006334in}}{\pgfqpoint{4.370241in}{1.017384in}}%
\pgfpathcurveto{\pgfqpoint{4.370241in}{1.028434in}}{\pgfqpoint{4.365850in}{1.039033in}}{\pgfqpoint{4.358037in}{1.046847in}}%
\pgfpathcurveto{\pgfqpoint{4.350223in}{1.054661in}}{\pgfqpoint{4.339624in}{1.059051in}}{\pgfqpoint{4.328574in}{1.059051in}}%
\pgfpathcurveto{\pgfqpoint{4.317524in}{1.059051in}}{\pgfqpoint{4.306925in}{1.054661in}}{\pgfqpoint{4.299111in}{1.046847in}}%
\pgfpathcurveto{\pgfqpoint{4.291298in}{1.039033in}}{\pgfqpoint{4.286907in}{1.028434in}}{\pgfqpoint{4.286907in}{1.017384in}}%
\pgfpathcurveto{\pgfqpoint{4.286907in}{1.006334in}}{\pgfqpoint{4.291298in}{0.995735in}}{\pgfqpoint{4.299111in}{0.987921in}}%
\pgfpathcurveto{\pgfqpoint{4.306925in}{0.980108in}}{\pgfqpoint{4.317524in}{0.975718in}}{\pgfqpoint{4.328574in}{0.975718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190633in}{1.058988in}}%
\pgfpathcurveto{\pgfqpoint{4.201683in}{1.058988in}}{\pgfqpoint{4.212282in}{1.063378in}}{\pgfqpoint{4.220096in}{1.071192in}}%
\pgfpathcurveto{\pgfqpoint{4.227909in}{1.079006in}}{\pgfqpoint{4.232300in}{1.089605in}}{\pgfqpoint{4.232300in}{1.100655in}}%
\pgfpathcurveto{\pgfqpoint{4.232300in}{1.111705in}}{\pgfqpoint{4.227909in}{1.122304in}}{\pgfqpoint{4.220096in}{1.130118in}}%
\pgfpathcurveto{\pgfqpoint{4.212282in}{1.137931in}}{\pgfqpoint{4.201683in}{1.142321in}}{\pgfqpoint{4.190633in}{1.142321in}}%
\pgfpathcurveto{\pgfqpoint{4.179583in}{1.142321in}}{\pgfqpoint{4.168984in}{1.137931in}}{\pgfqpoint{4.161170in}{1.130118in}}%
\pgfpathcurveto{\pgfqpoint{4.153357in}{1.122304in}}{\pgfqpoint{4.148966in}{1.111705in}}{\pgfqpoint{4.148966in}{1.100655in}}%
\pgfpathcurveto{\pgfqpoint{4.148966in}{1.089605in}}{\pgfqpoint{4.153357in}{1.079006in}}{\pgfqpoint{4.161170in}{1.071192in}}%
\pgfpathcurveto{\pgfqpoint{4.168984in}{1.063378in}}{\pgfqpoint{4.179583in}{1.058988in}}{\pgfqpoint{4.190633in}{1.058988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031069in}{0.932868in}}%
\pgfpathcurveto{\pgfqpoint{4.042119in}{0.932868in}}{\pgfqpoint{4.052718in}{0.937258in}}{\pgfqpoint{4.060532in}{0.945072in}}%
\pgfpathcurveto{\pgfqpoint{4.068346in}{0.952885in}}{\pgfqpoint{4.072736in}{0.963485in}}{\pgfqpoint{4.072736in}{0.974535in}}%
\pgfpathcurveto{\pgfqpoint{4.072736in}{0.985585in}}{\pgfqpoint{4.068346in}{0.996184in}}{\pgfqpoint{4.060532in}{1.003997in}}%
\pgfpathcurveto{\pgfqpoint{4.052718in}{1.011811in}}{\pgfqpoint{4.042119in}{1.016201in}}{\pgfqpoint{4.031069in}{1.016201in}}%
\pgfpathcurveto{\pgfqpoint{4.020019in}{1.016201in}}{\pgfqpoint{4.009420in}{1.011811in}}{\pgfqpoint{4.001606in}{1.003997in}}%
\pgfpathcurveto{\pgfqpoint{3.993793in}{0.996184in}}{\pgfqpoint{3.989403in}{0.985585in}}{\pgfqpoint{3.989403in}{0.974535in}}%
\pgfpathcurveto{\pgfqpoint{3.989403in}{0.963485in}}{\pgfqpoint{3.993793in}{0.952885in}}{\pgfqpoint{4.001606in}{0.945072in}}%
\pgfpathcurveto{\pgfqpoint{4.009420in}{0.937258in}}{\pgfqpoint{4.020019in}{0.932868in}}{\pgfqpoint{4.031069in}{0.932868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308151in}{1.089805in}}%
\pgfpathcurveto{\pgfqpoint{4.319201in}{1.089805in}}{\pgfqpoint{4.329800in}{1.094196in}}{\pgfqpoint{4.337614in}{1.102009in}}%
\pgfpathcurveto{\pgfqpoint{4.345427in}{1.109823in}}{\pgfqpoint{4.349818in}{1.120422in}}{\pgfqpoint{4.349818in}{1.131472in}}%
\pgfpathcurveto{\pgfqpoint{4.349818in}{1.142522in}}{\pgfqpoint{4.345427in}{1.153121in}}{\pgfqpoint{4.337614in}{1.160935in}}%
\pgfpathcurveto{\pgfqpoint{4.329800in}{1.168749in}}{\pgfqpoint{4.319201in}{1.173139in}}{\pgfqpoint{4.308151in}{1.173139in}}%
\pgfpathcurveto{\pgfqpoint{4.297101in}{1.173139in}}{\pgfqpoint{4.286502in}{1.168749in}}{\pgfqpoint{4.278688in}{1.160935in}}%
\pgfpathcurveto{\pgfqpoint{4.270875in}{1.153121in}}{\pgfqpoint{4.266484in}{1.142522in}}{\pgfqpoint{4.266484in}{1.131472in}}%
\pgfpathcurveto{\pgfqpoint{4.266484in}{1.120422in}}{\pgfqpoint{4.270875in}{1.109823in}}{\pgfqpoint{4.278688in}{1.102009in}}%
\pgfpathcurveto{\pgfqpoint{4.286502in}{1.094196in}}{\pgfqpoint{4.297101in}{1.089805in}}{\pgfqpoint{4.308151in}{1.089805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285681in}{1.128915in}}%
\pgfpathcurveto{\pgfqpoint{4.296732in}{1.128915in}}{\pgfqpoint{4.307331in}{1.133305in}}{\pgfqpoint{4.315144in}{1.141119in}}%
\pgfpathcurveto{\pgfqpoint{4.322958in}{1.148932in}}{\pgfqpoint{4.327348in}{1.159531in}}{\pgfqpoint{4.327348in}{1.170581in}}%
\pgfpathcurveto{\pgfqpoint{4.327348in}{1.181631in}}{\pgfqpoint{4.322958in}{1.192231in}}{\pgfqpoint{4.315144in}{1.200044in}}%
\pgfpathcurveto{\pgfqpoint{4.307331in}{1.207858in}}{\pgfqpoint{4.296732in}{1.212248in}}{\pgfqpoint{4.285681in}{1.212248in}}%
\pgfpathcurveto{\pgfqpoint{4.274631in}{1.212248in}}{\pgfqpoint{4.264032in}{1.207858in}}{\pgfqpoint{4.256219in}{1.200044in}}%
\pgfpathcurveto{\pgfqpoint{4.248405in}{1.192231in}}{\pgfqpoint{4.244015in}{1.181631in}}{\pgfqpoint{4.244015in}{1.170581in}}%
\pgfpathcurveto{\pgfqpoint{4.244015in}{1.159531in}}{\pgfqpoint{4.248405in}{1.148932in}}{\pgfqpoint{4.256219in}{1.141119in}}%
\pgfpathcurveto{\pgfqpoint{4.264032in}{1.133305in}}{\pgfqpoint{4.274631in}{1.128915in}}{\pgfqpoint{4.285681in}{1.128915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141788in}{1.063321in}}%
\pgfpathcurveto{\pgfqpoint{4.152838in}{1.063321in}}{\pgfqpoint{4.163437in}{1.067711in}}{\pgfqpoint{4.171250in}{1.075524in}}%
\pgfpathcurveto{\pgfqpoint{4.179064in}{1.083338in}}{\pgfqpoint{4.183454in}{1.093937in}}{\pgfqpoint{4.183454in}{1.104987in}}%
\pgfpathcurveto{\pgfqpoint{4.183454in}{1.116037in}}{\pgfqpoint{4.179064in}{1.126636in}}{\pgfqpoint{4.171250in}{1.134450in}}%
\pgfpathcurveto{\pgfqpoint{4.163437in}{1.142264in}}{\pgfqpoint{4.152838in}{1.146654in}}{\pgfqpoint{4.141788in}{1.146654in}}%
\pgfpathcurveto{\pgfqpoint{4.130737in}{1.146654in}}{\pgfqpoint{4.120138in}{1.142264in}}{\pgfqpoint{4.112325in}{1.134450in}}%
\pgfpathcurveto{\pgfqpoint{4.104511in}{1.126636in}}{\pgfqpoint{4.100121in}{1.116037in}}{\pgfqpoint{4.100121in}{1.104987in}}%
\pgfpathcurveto{\pgfqpoint{4.100121in}{1.093937in}}{\pgfqpoint{4.104511in}{1.083338in}}{\pgfqpoint{4.112325in}{1.075524in}}%
\pgfpathcurveto{\pgfqpoint{4.120138in}{1.067711in}}{\pgfqpoint{4.130737in}{1.063321in}}{\pgfqpoint{4.141788in}{1.063321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127666in}{1.100650in}}%
\pgfpathcurveto{\pgfqpoint{4.138717in}{1.100650in}}{\pgfqpoint{4.149316in}{1.105040in}}{\pgfqpoint{4.157129in}{1.112854in}}%
\pgfpathcurveto{\pgfqpoint{4.164943in}{1.120667in}}{\pgfqpoint{4.169333in}{1.131266in}}{\pgfqpoint{4.169333in}{1.142316in}}%
\pgfpathcurveto{\pgfqpoint{4.169333in}{1.153367in}}{\pgfqpoint{4.164943in}{1.163966in}}{\pgfqpoint{4.157129in}{1.171779in}}%
\pgfpathcurveto{\pgfqpoint{4.149316in}{1.179593in}}{\pgfqpoint{4.138717in}{1.183983in}}{\pgfqpoint{4.127666in}{1.183983in}}%
\pgfpathcurveto{\pgfqpoint{4.116616in}{1.183983in}}{\pgfqpoint{4.106017in}{1.179593in}}{\pgfqpoint{4.098204in}{1.171779in}}%
\pgfpathcurveto{\pgfqpoint{4.090390in}{1.163966in}}{\pgfqpoint{4.086000in}{1.153367in}}{\pgfqpoint{4.086000in}{1.142316in}}%
\pgfpathcurveto{\pgfqpoint{4.086000in}{1.131266in}}{\pgfqpoint{4.090390in}{1.120667in}}{\pgfqpoint{4.098204in}{1.112854in}}%
\pgfpathcurveto{\pgfqpoint{4.106017in}{1.105040in}}{\pgfqpoint{4.116616in}{1.100650in}}{\pgfqpoint{4.127666in}{1.100650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211604in}{1.143999in}}%
\pgfpathcurveto{\pgfqpoint{4.222654in}{1.143999in}}{\pgfqpoint{4.233253in}{1.148389in}}{\pgfqpoint{4.241067in}{1.156202in}}%
\pgfpathcurveto{\pgfqpoint{4.248880in}{1.164016in}}{\pgfqpoint{4.253270in}{1.174615in}}{\pgfqpoint{4.253270in}{1.185665in}}%
\pgfpathcurveto{\pgfqpoint{4.253270in}{1.196715in}}{\pgfqpoint{4.248880in}{1.207314in}}{\pgfqpoint{4.241067in}{1.215128in}}%
\pgfpathcurveto{\pgfqpoint{4.233253in}{1.222942in}}{\pgfqpoint{4.222654in}{1.227332in}}{\pgfqpoint{4.211604in}{1.227332in}}%
\pgfpathcurveto{\pgfqpoint{4.200554in}{1.227332in}}{\pgfqpoint{4.189955in}{1.222942in}}{\pgfqpoint{4.182141in}{1.215128in}}%
\pgfpathcurveto{\pgfqpoint{4.174327in}{1.207314in}}{\pgfqpoint{4.169937in}{1.196715in}}{\pgfqpoint{4.169937in}{1.185665in}}%
\pgfpathcurveto{\pgfqpoint{4.169937in}{1.174615in}}{\pgfqpoint{4.174327in}{1.164016in}}{\pgfqpoint{4.182141in}{1.156202in}}%
\pgfpathcurveto{\pgfqpoint{4.189955in}{1.148389in}}{\pgfqpoint{4.200554in}{1.143999in}}{\pgfqpoint{4.211604in}{1.143999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636679in}{1.023195in}}%
\pgfpathcurveto{\pgfqpoint{4.647729in}{1.023195in}}{\pgfqpoint{4.658329in}{1.027585in}}{\pgfqpoint{4.666142in}{1.035399in}}%
\pgfpathcurveto{\pgfqpoint{4.673956in}{1.043212in}}{\pgfqpoint{4.678346in}{1.053811in}}{\pgfqpoint{4.678346in}{1.064861in}}%
\pgfpathcurveto{\pgfqpoint{4.678346in}{1.075912in}}{\pgfqpoint{4.673956in}{1.086511in}}{\pgfqpoint{4.666142in}{1.094324in}}%
\pgfpathcurveto{\pgfqpoint{4.658329in}{1.102138in}}{\pgfqpoint{4.647729in}{1.106528in}}{\pgfqpoint{4.636679in}{1.106528in}}%
\pgfpathcurveto{\pgfqpoint{4.625629in}{1.106528in}}{\pgfqpoint{4.615030in}{1.102138in}}{\pgfqpoint{4.607217in}{1.094324in}}%
\pgfpathcurveto{\pgfqpoint{4.599403in}{1.086511in}}{\pgfqpoint{4.595013in}{1.075912in}}{\pgfqpoint{4.595013in}{1.064861in}}%
\pgfpathcurveto{\pgfqpoint{4.595013in}{1.053811in}}{\pgfqpoint{4.599403in}{1.043212in}}{\pgfqpoint{4.607217in}{1.035399in}}%
\pgfpathcurveto{\pgfqpoint{4.615030in}{1.027585in}}{\pgfqpoint{4.625629in}{1.023195in}}{\pgfqpoint{4.636679in}{1.023195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535977in}{0.897201in}}%
\pgfpathcurveto{\pgfqpoint{4.547027in}{0.897201in}}{\pgfqpoint{4.557626in}{0.901592in}}{\pgfqpoint{4.565439in}{0.909405in}}%
\pgfpathcurveto{\pgfqpoint{4.573253in}{0.917219in}}{\pgfqpoint{4.577643in}{0.927818in}}{\pgfqpoint{4.577643in}{0.938868in}}%
\pgfpathcurveto{\pgfqpoint{4.577643in}{0.949918in}}{\pgfqpoint{4.573253in}{0.960517in}}{\pgfqpoint{4.565439in}{0.968331in}}%
\pgfpathcurveto{\pgfqpoint{4.557626in}{0.976144in}}{\pgfqpoint{4.547027in}{0.980535in}}{\pgfqpoint{4.535977in}{0.980535in}}%
\pgfpathcurveto{\pgfqpoint{4.524926in}{0.980535in}}{\pgfqpoint{4.514327in}{0.976144in}}{\pgfqpoint{4.506514in}{0.968331in}}%
\pgfpathcurveto{\pgfqpoint{4.498700in}{0.960517in}}{\pgfqpoint{4.494310in}{0.949918in}}{\pgfqpoint{4.494310in}{0.938868in}}%
\pgfpathcurveto{\pgfqpoint{4.494310in}{0.927818in}}{\pgfqpoint{4.498700in}{0.917219in}}{\pgfqpoint{4.506514in}{0.909405in}}%
\pgfpathcurveto{\pgfqpoint{4.514327in}{0.901592in}}{\pgfqpoint{4.524926in}{0.897201in}}{\pgfqpoint{4.535977in}{0.897201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437032in}{1.131902in}}%
\pgfpathcurveto{\pgfqpoint{4.448082in}{1.131902in}}{\pgfqpoint{4.458681in}{1.136293in}}{\pgfqpoint{4.466495in}{1.144106in}}%
\pgfpathcurveto{\pgfqpoint{4.474309in}{1.151920in}}{\pgfqpoint{4.478699in}{1.162519in}}{\pgfqpoint{4.478699in}{1.173569in}}%
\pgfpathcurveto{\pgfqpoint{4.478699in}{1.184619in}}{\pgfqpoint{4.474309in}{1.195218in}}{\pgfqpoint{4.466495in}{1.203032in}}%
\pgfpathcurveto{\pgfqpoint{4.458681in}{1.210846in}}{\pgfqpoint{4.448082in}{1.215236in}}{\pgfqpoint{4.437032in}{1.215236in}}%
\pgfpathcurveto{\pgfqpoint{4.425982in}{1.215236in}}{\pgfqpoint{4.415383in}{1.210846in}}{\pgfqpoint{4.407569in}{1.203032in}}%
\pgfpathcurveto{\pgfqpoint{4.399756in}{1.195218in}}{\pgfqpoint{4.395366in}{1.184619in}}{\pgfqpoint{4.395366in}{1.173569in}}%
\pgfpathcurveto{\pgfqpoint{4.395366in}{1.162519in}}{\pgfqpoint{4.399756in}{1.151920in}}{\pgfqpoint{4.407569in}{1.144106in}}%
\pgfpathcurveto{\pgfqpoint{4.415383in}{1.136293in}}{\pgfqpoint{4.425982in}{1.131902in}}{\pgfqpoint{4.437032in}{1.131902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480762in}{1.067568in}}%
\pgfpathcurveto{\pgfqpoint{4.491812in}{1.067568in}}{\pgfqpoint{4.502411in}{1.071958in}}{\pgfqpoint{4.510224in}{1.079772in}}%
\pgfpathcurveto{\pgfqpoint{4.518038in}{1.087585in}}{\pgfqpoint{4.522428in}{1.098184in}}{\pgfqpoint{4.522428in}{1.109235in}}%
\pgfpathcurveto{\pgfqpoint{4.522428in}{1.120285in}}{\pgfqpoint{4.518038in}{1.130884in}}{\pgfqpoint{4.510224in}{1.138697in}}%
\pgfpathcurveto{\pgfqpoint{4.502411in}{1.146511in}}{\pgfqpoint{4.491812in}{1.150901in}}{\pgfqpoint{4.480762in}{1.150901in}}%
\pgfpathcurveto{\pgfqpoint{4.469711in}{1.150901in}}{\pgfqpoint{4.459112in}{1.146511in}}{\pgfqpoint{4.451299in}{1.138697in}}%
\pgfpathcurveto{\pgfqpoint{4.443485in}{1.130884in}}{\pgfqpoint{4.439095in}{1.120285in}}{\pgfqpoint{4.439095in}{1.109235in}}%
\pgfpathcurveto{\pgfqpoint{4.439095in}{1.098184in}}{\pgfqpoint{4.443485in}{1.087585in}}{\pgfqpoint{4.451299in}{1.079772in}}%
\pgfpathcurveto{\pgfqpoint{4.459112in}{1.071958in}}{\pgfqpoint{4.469711in}{1.067568in}}{\pgfqpoint{4.480762in}{1.067568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165434in}{0.973694in}}%
\pgfpathcurveto{\pgfqpoint{4.176484in}{0.973694in}}{\pgfqpoint{4.187083in}{0.978084in}}{\pgfqpoint{4.194897in}{0.985898in}}%
\pgfpathcurveto{\pgfqpoint{4.202710in}{0.993711in}}{\pgfqpoint{4.207101in}{1.004310in}}{\pgfqpoint{4.207101in}{1.015361in}}%
\pgfpathcurveto{\pgfqpoint{4.207101in}{1.026411in}}{\pgfqpoint{4.202710in}{1.037010in}}{\pgfqpoint{4.194897in}{1.044823in}}%
\pgfpathcurveto{\pgfqpoint{4.187083in}{1.052637in}}{\pgfqpoint{4.176484in}{1.057027in}}{\pgfqpoint{4.165434in}{1.057027in}}%
\pgfpathcurveto{\pgfqpoint{4.154384in}{1.057027in}}{\pgfqpoint{4.143785in}{1.052637in}}{\pgfqpoint{4.135971in}{1.044823in}}%
\pgfpathcurveto{\pgfqpoint{4.128157in}{1.037010in}}{\pgfqpoint{4.123767in}{1.026411in}}{\pgfqpoint{4.123767in}{1.015361in}}%
\pgfpathcurveto{\pgfqpoint{4.123767in}{1.004310in}}{\pgfqpoint{4.128157in}{0.993711in}}{\pgfqpoint{4.135971in}{0.985898in}}%
\pgfpathcurveto{\pgfqpoint{4.143785in}{0.978084in}}{\pgfqpoint{4.154384in}{0.973694in}}{\pgfqpoint{4.165434in}{0.973694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277974in}{1.004265in}}%
\pgfpathcurveto{\pgfqpoint{4.289024in}{1.004265in}}{\pgfqpoint{4.299623in}{1.008656in}}{\pgfqpoint{4.307437in}{1.016469in}}%
\pgfpathcurveto{\pgfqpoint{4.315250in}{1.024283in}}{\pgfqpoint{4.319641in}{1.034882in}}{\pgfqpoint{4.319641in}{1.045932in}}%
\pgfpathcurveto{\pgfqpoint{4.319641in}{1.056982in}}{\pgfqpoint{4.315250in}{1.067581in}}{\pgfqpoint{4.307437in}{1.075395in}}%
\pgfpathcurveto{\pgfqpoint{4.299623in}{1.083208in}}{\pgfqpoint{4.289024in}{1.087599in}}{\pgfqpoint{4.277974in}{1.087599in}}%
\pgfpathcurveto{\pgfqpoint{4.266924in}{1.087599in}}{\pgfqpoint{4.256325in}{1.083208in}}{\pgfqpoint{4.248511in}{1.075395in}}%
\pgfpathcurveto{\pgfqpoint{4.240698in}{1.067581in}}{\pgfqpoint{4.236307in}{1.056982in}}{\pgfqpoint{4.236307in}{1.045932in}}%
\pgfpathcurveto{\pgfqpoint{4.236307in}{1.034882in}}{\pgfqpoint{4.240698in}{1.024283in}}{\pgfqpoint{4.248511in}{1.016469in}}%
\pgfpathcurveto{\pgfqpoint{4.256325in}{1.008656in}}{\pgfqpoint{4.266924in}{1.004265in}}{\pgfqpoint{4.277974in}{1.004265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412223in}{1.005010in}}%
\pgfpathcurveto{\pgfqpoint{4.423273in}{1.005010in}}{\pgfqpoint{4.433872in}{1.009400in}}{\pgfqpoint{4.441686in}{1.017214in}}%
\pgfpathcurveto{\pgfqpoint{4.449500in}{1.025028in}}{\pgfqpoint{4.453890in}{1.035627in}}{\pgfqpoint{4.453890in}{1.046677in}}%
\pgfpathcurveto{\pgfqpoint{4.453890in}{1.057727in}}{\pgfqpoint{4.449500in}{1.068326in}}{\pgfqpoint{4.441686in}{1.076140in}}%
\pgfpathcurveto{\pgfqpoint{4.433872in}{1.083953in}}{\pgfqpoint{4.423273in}{1.088343in}}{\pgfqpoint{4.412223in}{1.088343in}}%
\pgfpathcurveto{\pgfqpoint{4.401173in}{1.088343in}}{\pgfqpoint{4.390574in}{1.083953in}}{\pgfqpoint{4.382760in}{1.076140in}}%
\pgfpathcurveto{\pgfqpoint{4.374947in}{1.068326in}}{\pgfqpoint{4.370557in}{1.057727in}}{\pgfqpoint{4.370557in}{1.046677in}}%
\pgfpathcurveto{\pgfqpoint{4.370557in}{1.035627in}}{\pgfqpoint{4.374947in}{1.025028in}}{\pgfqpoint{4.382760in}{1.017214in}}%
\pgfpathcurveto{\pgfqpoint{4.390574in}{1.009400in}}{\pgfqpoint{4.401173in}{1.005010in}}{\pgfqpoint{4.412223in}{1.005010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226977in}{0.973463in}}%
\pgfpathcurveto{\pgfqpoint{4.238028in}{0.973463in}}{\pgfqpoint{4.248627in}{0.977853in}}{\pgfqpoint{4.256440in}{0.985667in}}%
\pgfpathcurveto{\pgfqpoint{4.264254in}{0.993480in}}{\pgfqpoint{4.268644in}{1.004079in}}{\pgfqpoint{4.268644in}{1.015129in}}%
\pgfpathcurveto{\pgfqpoint{4.268644in}{1.026180in}}{\pgfqpoint{4.264254in}{1.036779in}}{\pgfqpoint{4.256440in}{1.044592in}}%
\pgfpathcurveto{\pgfqpoint{4.248627in}{1.052406in}}{\pgfqpoint{4.238028in}{1.056796in}}{\pgfqpoint{4.226977in}{1.056796in}}%
\pgfpathcurveto{\pgfqpoint{4.215927in}{1.056796in}}{\pgfqpoint{4.205328in}{1.052406in}}{\pgfqpoint{4.197515in}{1.044592in}}%
\pgfpathcurveto{\pgfqpoint{4.189701in}{1.036779in}}{\pgfqpoint{4.185311in}{1.026180in}}{\pgfqpoint{4.185311in}{1.015129in}}%
\pgfpathcurveto{\pgfqpoint{4.185311in}{1.004079in}}{\pgfqpoint{4.189701in}{0.993480in}}{\pgfqpoint{4.197515in}{0.985667in}}%
\pgfpathcurveto{\pgfqpoint{4.205328in}{0.977853in}}{\pgfqpoint{4.215927in}{0.973463in}}{\pgfqpoint{4.226977in}{0.973463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452397in}{1.091533in}}%
\pgfpathcurveto{\pgfqpoint{4.463447in}{1.091533in}}{\pgfqpoint{4.474046in}{1.095923in}}{\pgfqpoint{4.481859in}{1.103737in}}%
\pgfpathcurveto{\pgfqpoint{4.489673in}{1.111551in}}{\pgfqpoint{4.494063in}{1.122150in}}{\pgfqpoint{4.494063in}{1.133200in}}%
\pgfpathcurveto{\pgfqpoint{4.494063in}{1.144250in}}{\pgfqpoint{4.489673in}{1.154849in}}{\pgfqpoint{4.481859in}{1.162663in}}%
\pgfpathcurveto{\pgfqpoint{4.474046in}{1.170476in}}{\pgfqpoint{4.463447in}{1.174866in}}{\pgfqpoint{4.452397in}{1.174866in}}%
\pgfpathcurveto{\pgfqpoint{4.441347in}{1.174866in}}{\pgfqpoint{4.430748in}{1.170476in}}{\pgfqpoint{4.422934in}{1.162663in}}%
\pgfpathcurveto{\pgfqpoint{4.415120in}{1.154849in}}{\pgfqpoint{4.410730in}{1.144250in}}{\pgfqpoint{4.410730in}{1.133200in}}%
\pgfpathcurveto{\pgfqpoint{4.410730in}{1.122150in}}{\pgfqpoint{4.415120in}{1.111551in}}{\pgfqpoint{4.422934in}{1.103737in}}%
\pgfpathcurveto{\pgfqpoint{4.430748in}{1.095923in}}{\pgfqpoint{4.441347in}{1.091533in}}{\pgfqpoint{4.452397in}{1.091533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468796in}{0.911637in}}%
\pgfpathcurveto{\pgfqpoint{4.479846in}{0.911637in}}{\pgfqpoint{4.490445in}{0.916028in}}{\pgfqpoint{4.498259in}{0.923841in}}%
\pgfpathcurveto{\pgfqpoint{4.506072in}{0.931655in}}{\pgfqpoint{4.510463in}{0.942254in}}{\pgfqpoint{4.510463in}{0.953304in}}%
\pgfpathcurveto{\pgfqpoint{4.510463in}{0.964354in}}{\pgfqpoint{4.506072in}{0.974953in}}{\pgfqpoint{4.498259in}{0.982767in}}%
\pgfpathcurveto{\pgfqpoint{4.490445in}{0.990580in}}{\pgfqpoint{4.479846in}{0.994971in}}{\pgfqpoint{4.468796in}{0.994971in}}%
\pgfpathcurveto{\pgfqpoint{4.457746in}{0.994971in}}{\pgfqpoint{4.447147in}{0.990580in}}{\pgfqpoint{4.439333in}{0.982767in}}%
\pgfpathcurveto{\pgfqpoint{4.431520in}{0.974953in}}{\pgfqpoint{4.427129in}{0.964354in}}{\pgfqpoint{4.427129in}{0.953304in}}%
\pgfpathcurveto{\pgfqpoint{4.427129in}{0.942254in}}{\pgfqpoint{4.431520in}{0.931655in}}{\pgfqpoint{4.439333in}{0.923841in}}%
\pgfpathcurveto{\pgfqpoint{4.447147in}{0.916028in}}{\pgfqpoint{4.457746in}{0.911637in}}{\pgfqpoint{4.468796in}{0.911637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057417in}{1.057026in}}%
\pgfpathcurveto{\pgfqpoint{4.068467in}{1.057026in}}{\pgfqpoint{4.079066in}{1.061417in}}{\pgfqpoint{4.086880in}{1.069230in}}%
\pgfpathcurveto{\pgfqpoint{4.094694in}{1.077044in}}{\pgfqpoint{4.099084in}{1.087643in}}{\pgfqpoint{4.099084in}{1.098693in}}%
\pgfpathcurveto{\pgfqpoint{4.099084in}{1.109743in}}{\pgfqpoint{4.094694in}{1.120342in}}{\pgfqpoint{4.086880in}{1.128156in}}%
\pgfpathcurveto{\pgfqpoint{4.079066in}{1.135970in}}{\pgfqpoint{4.068467in}{1.140360in}}{\pgfqpoint{4.057417in}{1.140360in}}%
\pgfpathcurveto{\pgfqpoint{4.046367in}{1.140360in}}{\pgfqpoint{4.035768in}{1.135970in}}{\pgfqpoint{4.027954in}{1.128156in}}%
\pgfpathcurveto{\pgfqpoint{4.020141in}{1.120342in}}{\pgfqpoint{4.015750in}{1.109743in}}{\pgfqpoint{4.015750in}{1.098693in}}%
\pgfpathcurveto{\pgfqpoint{4.015750in}{1.087643in}}{\pgfqpoint{4.020141in}{1.077044in}}{\pgfqpoint{4.027954in}{1.069230in}}%
\pgfpathcurveto{\pgfqpoint{4.035768in}{1.061417in}}{\pgfqpoint{4.046367in}{1.057026in}}{\pgfqpoint{4.057417in}{1.057026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778292in}{1.038183in}}%
\pgfpathcurveto{\pgfqpoint{3.789342in}{1.038183in}}{\pgfqpoint{3.799941in}{1.042573in}}{\pgfqpoint{3.807755in}{1.050387in}}%
\pgfpathcurveto{\pgfqpoint{3.815569in}{1.058200in}}{\pgfqpoint{3.819959in}{1.068799in}}{\pgfqpoint{3.819959in}{1.079849in}}%
\pgfpathcurveto{\pgfqpoint{3.819959in}{1.090899in}}{\pgfqpoint{3.815569in}{1.101499in}}{\pgfqpoint{3.807755in}{1.109312in}}%
\pgfpathcurveto{\pgfqpoint{3.799941in}{1.117126in}}{\pgfqpoint{3.789342in}{1.121516in}}{\pgfqpoint{3.778292in}{1.121516in}}%
\pgfpathcurveto{\pgfqpoint{3.767242in}{1.121516in}}{\pgfqpoint{3.756643in}{1.117126in}}{\pgfqpoint{3.748829in}{1.109312in}}%
\pgfpathcurveto{\pgfqpoint{3.741016in}{1.101499in}}{\pgfqpoint{3.736626in}{1.090899in}}{\pgfqpoint{3.736626in}{1.079849in}}%
\pgfpathcurveto{\pgfqpoint{3.736626in}{1.068799in}}{\pgfqpoint{3.741016in}{1.058200in}}{\pgfqpoint{3.748829in}{1.050387in}}%
\pgfpathcurveto{\pgfqpoint{3.756643in}{1.042573in}}{\pgfqpoint{3.767242in}{1.038183in}}{\pgfqpoint{3.778292in}{1.038183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331350in}{0.979318in}}%
\pgfpathcurveto{\pgfqpoint{4.342400in}{0.979318in}}{\pgfqpoint{4.352999in}{0.983708in}}{\pgfqpoint{4.360813in}{0.991522in}}%
\pgfpathcurveto{\pgfqpoint{4.368627in}{0.999336in}}{\pgfqpoint{4.373017in}{1.009935in}}{\pgfqpoint{4.373017in}{1.020985in}}%
\pgfpathcurveto{\pgfqpoint{4.373017in}{1.032035in}}{\pgfqpoint{4.368627in}{1.042634in}}{\pgfqpoint{4.360813in}{1.050448in}}%
\pgfpathcurveto{\pgfqpoint{4.352999in}{1.058261in}}{\pgfqpoint{4.342400in}{1.062651in}}{\pgfqpoint{4.331350in}{1.062651in}}%
\pgfpathcurveto{\pgfqpoint{4.320300in}{1.062651in}}{\pgfqpoint{4.309701in}{1.058261in}}{\pgfqpoint{4.301887in}{1.050448in}}%
\pgfpathcurveto{\pgfqpoint{4.294074in}{1.042634in}}{\pgfqpoint{4.289684in}{1.032035in}}{\pgfqpoint{4.289684in}{1.020985in}}%
\pgfpathcurveto{\pgfqpoint{4.289684in}{1.009935in}}{\pgfqpoint{4.294074in}{0.999336in}}{\pgfqpoint{4.301887in}{0.991522in}}%
\pgfpathcurveto{\pgfqpoint{4.309701in}{0.983708in}}{\pgfqpoint{4.320300in}{0.979318in}}{\pgfqpoint{4.331350in}{0.979318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027127in}{0.892083in}}%
\pgfpathcurveto{\pgfqpoint{4.038178in}{0.892083in}}{\pgfqpoint{4.048777in}{0.896474in}}{\pgfqpoint{4.056590in}{0.904287in}}%
\pgfpathcurveto{\pgfqpoint{4.064404in}{0.912101in}}{\pgfqpoint{4.068794in}{0.922700in}}{\pgfqpoint{4.068794in}{0.933750in}}%
\pgfpathcurveto{\pgfqpoint{4.068794in}{0.944800in}}{\pgfqpoint{4.064404in}{0.955399in}}{\pgfqpoint{4.056590in}{0.963213in}}%
\pgfpathcurveto{\pgfqpoint{4.048777in}{0.971026in}}{\pgfqpoint{4.038178in}{0.975417in}}{\pgfqpoint{4.027127in}{0.975417in}}%
\pgfpathcurveto{\pgfqpoint{4.016077in}{0.975417in}}{\pgfqpoint{4.005478in}{0.971026in}}{\pgfqpoint{3.997665in}{0.963213in}}%
\pgfpathcurveto{\pgfqpoint{3.989851in}{0.955399in}}{\pgfqpoint{3.985461in}{0.944800in}}{\pgfqpoint{3.985461in}{0.933750in}}%
\pgfpathcurveto{\pgfqpoint{3.985461in}{0.922700in}}{\pgfqpoint{3.989851in}{0.912101in}}{\pgfqpoint{3.997665in}{0.904287in}}%
\pgfpathcurveto{\pgfqpoint{4.005478in}{0.896474in}}{\pgfqpoint{4.016077in}{0.892083in}}{\pgfqpoint{4.027127in}{0.892083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280960in}{0.969368in}}%
\pgfpathcurveto{\pgfqpoint{4.292010in}{0.969368in}}{\pgfqpoint{4.302609in}{0.973758in}}{\pgfqpoint{4.310422in}{0.981572in}}%
\pgfpathcurveto{\pgfqpoint{4.318236in}{0.989385in}}{\pgfqpoint{4.322626in}{0.999984in}}{\pgfqpoint{4.322626in}{1.011034in}}%
\pgfpathcurveto{\pgfqpoint{4.322626in}{1.022084in}}{\pgfqpoint{4.318236in}{1.032683in}}{\pgfqpoint{4.310422in}{1.040497in}}%
\pgfpathcurveto{\pgfqpoint{4.302609in}{1.048311in}}{\pgfqpoint{4.292010in}{1.052701in}}{\pgfqpoint{4.280960in}{1.052701in}}%
\pgfpathcurveto{\pgfqpoint{4.269909in}{1.052701in}}{\pgfqpoint{4.259310in}{1.048311in}}{\pgfqpoint{4.251497in}{1.040497in}}%
\pgfpathcurveto{\pgfqpoint{4.243683in}{1.032683in}}{\pgfqpoint{4.239293in}{1.022084in}}{\pgfqpoint{4.239293in}{1.011034in}}%
\pgfpathcurveto{\pgfqpoint{4.239293in}{0.999984in}}{\pgfqpoint{4.243683in}{0.989385in}}{\pgfqpoint{4.251497in}{0.981572in}}%
\pgfpathcurveto{\pgfqpoint{4.259310in}{0.973758in}}{\pgfqpoint{4.269909in}{0.969368in}}{\pgfqpoint{4.280960in}{0.969368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483405in}{1.063529in}}%
\pgfpathcurveto{\pgfqpoint{4.494455in}{1.063529in}}{\pgfqpoint{4.505054in}{1.067919in}}{\pgfqpoint{4.512868in}{1.075733in}}%
\pgfpathcurveto{\pgfqpoint{4.520681in}{1.083546in}}{\pgfqpoint{4.525072in}{1.094145in}}{\pgfqpoint{4.525072in}{1.105195in}}%
\pgfpathcurveto{\pgfqpoint{4.525072in}{1.116246in}}{\pgfqpoint{4.520681in}{1.126845in}}{\pgfqpoint{4.512868in}{1.134658in}}%
\pgfpathcurveto{\pgfqpoint{4.505054in}{1.142472in}}{\pgfqpoint{4.494455in}{1.146862in}}{\pgfqpoint{4.483405in}{1.146862in}}%
\pgfpathcurveto{\pgfqpoint{4.472355in}{1.146862in}}{\pgfqpoint{4.461756in}{1.142472in}}{\pgfqpoint{4.453942in}{1.134658in}}%
\pgfpathcurveto{\pgfqpoint{4.446129in}{1.126845in}}{\pgfqpoint{4.441738in}{1.116246in}}{\pgfqpoint{4.441738in}{1.105195in}}%
\pgfpathcurveto{\pgfqpoint{4.441738in}{1.094145in}}{\pgfqpoint{4.446129in}{1.083546in}}{\pgfqpoint{4.453942in}{1.075733in}}%
\pgfpathcurveto{\pgfqpoint{4.461756in}{1.067919in}}{\pgfqpoint{4.472355in}{1.063529in}}{\pgfqpoint{4.483405in}{1.063529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438571in}{1.067788in}}%
\pgfpathcurveto{\pgfqpoint{4.449621in}{1.067788in}}{\pgfqpoint{4.460220in}{1.072178in}}{\pgfqpoint{4.468034in}{1.079992in}}%
\pgfpathcurveto{\pgfqpoint{4.475848in}{1.087806in}}{\pgfqpoint{4.480238in}{1.098405in}}{\pgfqpoint{4.480238in}{1.109455in}}%
\pgfpathcurveto{\pgfqpoint{4.480238in}{1.120505in}}{\pgfqpoint{4.475848in}{1.131104in}}{\pgfqpoint{4.468034in}{1.138918in}}%
\pgfpathcurveto{\pgfqpoint{4.460220in}{1.146731in}}{\pgfqpoint{4.449621in}{1.151121in}}{\pgfqpoint{4.438571in}{1.151121in}}%
\pgfpathcurveto{\pgfqpoint{4.427521in}{1.151121in}}{\pgfqpoint{4.416922in}{1.146731in}}{\pgfqpoint{4.409108in}{1.138918in}}%
\pgfpathcurveto{\pgfqpoint{4.401295in}{1.131104in}}{\pgfqpoint{4.396904in}{1.120505in}}{\pgfqpoint{4.396904in}{1.109455in}}%
\pgfpathcurveto{\pgfqpoint{4.396904in}{1.098405in}}{\pgfqpoint{4.401295in}{1.087806in}}{\pgfqpoint{4.409108in}{1.079992in}}%
\pgfpathcurveto{\pgfqpoint{4.416922in}{1.072178in}}{\pgfqpoint{4.427521in}{1.067788in}}{\pgfqpoint{4.438571in}{1.067788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362267in}{1.077688in}}%
\pgfpathcurveto{\pgfqpoint{4.373317in}{1.077688in}}{\pgfqpoint{4.383916in}{1.082079in}}{\pgfqpoint{4.391729in}{1.089892in}}%
\pgfpathcurveto{\pgfqpoint{4.399543in}{1.097706in}}{\pgfqpoint{4.403933in}{1.108305in}}{\pgfqpoint{4.403933in}{1.119355in}}%
\pgfpathcurveto{\pgfqpoint{4.403933in}{1.130405in}}{\pgfqpoint{4.399543in}{1.141004in}}{\pgfqpoint{4.391729in}{1.148818in}}%
\pgfpathcurveto{\pgfqpoint{4.383916in}{1.156631in}}{\pgfqpoint{4.373317in}{1.161022in}}{\pgfqpoint{4.362267in}{1.161022in}}%
\pgfpathcurveto{\pgfqpoint{4.351216in}{1.161022in}}{\pgfqpoint{4.340617in}{1.156631in}}{\pgfqpoint{4.332804in}{1.148818in}}%
\pgfpathcurveto{\pgfqpoint{4.324990in}{1.141004in}}{\pgfqpoint{4.320600in}{1.130405in}}{\pgfqpoint{4.320600in}{1.119355in}}%
\pgfpathcurveto{\pgfqpoint{4.320600in}{1.108305in}}{\pgfqpoint{4.324990in}{1.097706in}}{\pgfqpoint{4.332804in}{1.089892in}}%
\pgfpathcurveto{\pgfqpoint{4.340617in}{1.082079in}}{\pgfqpoint{4.351216in}{1.077688in}}{\pgfqpoint{4.362267in}{1.077688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344772in}{1.017425in}}%
\pgfpathcurveto{\pgfqpoint{4.355822in}{1.017425in}}{\pgfqpoint{4.366421in}{1.021815in}}{\pgfqpoint{4.374235in}{1.029629in}}%
\pgfpathcurveto{\pgfqpoint{4.382048in}{1.037443in}}{\pgfqpoint{4.386439in}{1.048042in}}{\pgfqpoint{4.386439in}{1.059092in}}%
\pgfpathcurveto{\pgfqpoint{4.386439in}{1.070142in}}{\pgfqpoint{4.382048in}{1.080741in}}{\pgfqpoint{4.374235in}{1.088555in}}%
\pgfpathcurveto{\pgfqpoint{4.366421in}{1.096368in}}{\pgfqpoint{4.355822in}{1.100758in}}{\pgfqpoint{4.344772in}{1.100758in}}%
\pgfpathcurveto{\pgfqpoint{4.333722in}{1.100758in}}{\pgfqpoint{4.323123in}{1.096368in}}{\pgfqpoint{4.315309in}{1.088555in}}%
\pgfpathcurveto{\pgfqpoint{4.307496in}{1.080741in}}{\pgfqpoint{4.303105in}{1.070142in}}{\pgfqpoint{4.303105in}{1.059092in}}%
\pgfpathcurveto{\pgfqpoint{4.303105in}{1.048042in}}{\pgfqpoint{4.307496in}{1.037443in}}{\pgfqpoint{4.315309in}{1.029629in}}%
\pgfpathcurveto{\pgfqpoint{4.323123in}{1.021815in}}{\pgfqpoint{4.333722in}{1.017425in}}{\pgfqpoint{4.344772in}{1.017425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364931in}{1.006189in}}%
\pgfpathcurveto{\pgfqpoint{4.375981in}{1.006189in}}{\pgfqpoint{4.386580in}{1.010579in}}{\pgfqpoint{4.394394in}{1.018393in}}%
\pgfpathcurveto{\pgfqpoint{4.402207in}{1.026207in}}{\pgfqpoint{4.406598in}{1.036806in}}{\pgfqpoint{4.406598in}{1.047856in}}%
\pgfpathcurveto{\pgfqpoint{4.406598in}{1.058906in}}{\pgfqpoint{4.402207in}{1.069505in}}{\pgfqpoint{4.394394in}{1.077318in}}%
\pgfpathcurveto{\pgfqpoint{4.386580in}{1.085132in}}{\pgfqpoint{4.375981in}{1.089522in}}{\pgfqpoint{4.364931in}{1.089522in}}%
\pgfpathcurveto{\pgfqpoint{4.353881in}{1.089522in}}{\pgfqpoint{4.343282in}{1.085132in}}{\pgfqpoint{4.335468in}{1.077318in}}%
\pgfpathcurveto{\pgfqpoint{4.327654in}{1.069505in}}{\pgfqpoint{4.323264in}{1.058906in}}{\pgfqpoint{4.323264in}{1.047856in}}%
\pgfpathcurveto{\pgfqpoint{4.323264in}{1.036806in}}{\pgfqpoint{4.327654in}{1.026207in}}{\pgfqpoint{4.335468in}{1.018393in}}%
\pgfpathcurveto{\pgfqpoint{4.343282in}{1.010579in}}{\pgfqpoint{4.353881in}{1.006189in}}{\pgfqpoint{4.364931in}{1.006189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453911in}{0.916022in}}%
\pgfpathcurveto{\pgfqpoint{4.464961in}{0.916022in}}{\pgfqpoint{4.475560in}{0.920412in}}{\pgfqpoint{4.483374in}{0.928226in}}%
\pgfpathcurveto{\pgfqpoint{4.491187in}{0.936039in}}{\pgfqpoint{4.495578in}{0.946638in}}{\pgfqpoint{4.495578in}{0.957688in}}%
\pgfpathcurveto{\pgfqpoint{4.495578in}{0.968738in}}{\pgfqpoint{4.491187in}{0.979337in}}{\pgfqpoint{4.483374in}{0.987151in}}%
\pgfpathcurveto{\pgfqpoint{4.475560in}{0.994965in}}{\pgfqpoint{4.464961in}{0.999355in}}{\pgfqpoint{4.453911in}{0.999355in}}%
\pgfpathcurveto{\pgfqpoint{4.442861in}{0.999355in}}{\pgfqpoint{4.432262in}{0.994965in}}{\pgfqpoint{4.424448in}{0.987151in}}%
\pgfpathcurveto{\pgfqpoint{4.416635in}{0.979337in}}{\pgfqpoint{4.412244in}{0.968738in}}{\pgfqpoint{4.412244in}{0.957688in}}%
\pgfpathcurveto{\pgfqpoint{4.412244in}{0.946638in}}{\pgfqpoint{4.416635in}{0.936039in}}{\pgfqpoint{4.424448in}{0.928226in}}%
\pgfpathcurveto{\pgfqpoint{4.432262in}{0.920412in}}{\pgfqpoint{4.442861in}{0.916022in}}{\pgfqpoint{4.453911in}{0.916022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060177in}{0.994823in}}%
\pgfpathcurveto{\pgfqpoint{4.071227in}{0.994823in}}{\pgfqpoint{4.081826in}{0.999213in}}{\pgfqpoint{4.089640in}{1.007027in}}%
\pgfpathcurveto{\pgfqpoint{4.097453in}{1.014840in}}{\pgfqpoint{4.101844in}{1.025439in}}{\pgfqpoint{4.101844in}{1.036489in}}%
\pgfpathcurveto{\pgfqpoint{4.101844in}{1.047539in}}{\pgfqpoint{4.097453in}{1.058139in}}{\pgfqpoint{4.089640in}{1.065952in}}%
\pgfpathcurveto{\pgfqpoint{4.081826in}{1.073766in}}{\pgfqpoint{4.071227in}{1.078156in}}{\pgfqpoint{4.060177in}{1.078156in}}%
\pgfpathcurveto{\pgfqpoint{4.049127in}{1.078156in}}{\pgfqpoint{4.038528in}{1.073766in}}{\pgfqpoint{4.030714in}{1.065952in}}%
\pgfpathcurveto{\pgfqpoint{4.022900in}{1.058139in}}{\pgfqpoint{4.018510in}{1.047539in}}{\pgfqpoint{4.018510in}{1.036489in}}%
\pgfpathcurveto{\pgfqpoint{4.018510in}{1.025439in}}{\pgfqpoint{4.022900in}{1.014840in}}{\pgfqpoint{4.030714in}{1.007027in}}%
\pgfpathcurveto{\pgfqpoint{4.038528in}{0.999213in}}{\pgfqpoint{4.049127in}{0.994823in}}{\pgfqpoint{4.060177in}{0.994823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450822in}{1.088946in}}%
\pgfpathcurveto{\pgfqpoint{4.461872in}{1.088946in}}{\pgfqpoint{4.472471in}{1.093336in}}{\pgfqpoint{4.480284in}{1.101150in}}%
\pgfpathcurveto{\pgfqpoint{4.488098in}{1.108963in}}{\pgfqpoint{4.492488in}{1.119562in}}{\pgfqpoint{4.492488in}{1.130613in}}%
\pgfpathcurveto{\pgfqpoint{4.492488in}{1.141663in}}{\pgfqpoint{4.488098in}{1.152262in}}{\pgfqpoint{4.480284in}{1.160075in}}%
\pgfpathcurveto{\pgfqpoint{4.472471in}{1.167889in}}{\pgfqpoint{4.461872in}{1.172279in}}{\pgfqpoint{4.450822in}{1.172279in}}%
\pgfpathcurveto{\pgfqpoint{4.439772in}{1.172279in}}{\pgfqpoint{4.429172in}{1.167889in}}{\pgfqpoint{4.421359in}{1.160075in}}%
\pgfpathcurveto{\pgfqpoint{4.413545in}{1.152262in}}{\pgfqpoint{4.409155in}{1.141663in}}{\pgfqpoint{4.409155in}{1.130613in}}%
\pgfpathcurveto{\pgfqpoint{4.409155in}{1.119562in}}{\pgfqpoint{4.413545in}{1.108963in}}{\pgfqpoint{4.421359in}{1.101150in}}%
\pgfpathcurveto{\pgfqpoint{4.429172in}{1.093336in}}{\pgfqpoint{4.439772in}{1.088946in}}{\pgfqpoint{4.450822in}{1.088946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290822in}{1.145231in}}%
\pgfpathcurveto{\pgfqpoint{4.301872in}{1.145231in}}{\pgfqpoint{4.312471in}{1.149621in}}{\pgfqpoint{4.320285in}{1.157435in}}%
\pgfpathcurveto{\pgfqpoint{4.328099in}{1.165249in}}{\pgfqpoint{4.332489in}{1.175848in}}{\pgfqpoint{4.332489in}{1.186898in}}%
\pgfpathcurveto{\pgfqpoint{4.332489in}{1.197948in}}{\pgfqpoint{4.328099in}{1.208547in}}{\pgfqpoint{4.320285in}{1.216361in}}%
\pgfpathcurveto{\pgfqpoint{4.312471in}{1.224174in}}{\pgfqpoint{4.301872in}{1.228564in}}{\pgfqpoint{4.290822in}{1.228564in}}%
\pgfpathcurveto{\pgfqpoint{4.279772in}{1.228564in}}{\pgfqpoint{4.269173in}{1.224174in}}{\pgfqpoint{4.261359in}{1.216361in}}%
\pgfpathcurveto{\pgfqpoint{4.253546in}{1.208547in}}{\pgfqpoint{4.249155in}{1.197948in}}{\pgfqpoint{4.249155in}{1.186898in}}%
\pgfpathcurveto{\pgfqpoint{4.249155in}{1.175848in}}{\pgfqpoint{4.253546in}{1.165249in}}{\pgfqpoint{4.261359in}{1.157435in}}%
\pgfpathcurveto{\pgfqpoint{4.269173in}{1.149621in}}{\pgfqpoint{4.279772in}{1.145231in}}{\pgfqpoint{4.290822in}{1.145231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504702in}{1.110031in}}%
\pgfpathcurveto{\pgfqpoint{4.515752in}{1.110031in}}{\pgfqpoint{4.526351in}{1.114421in}}{\pgfqpoint{4.534164in}{1.122235in}}%
\pgfpathcurveto{\pgfqpoint{4.541978in}{1.130049in}}{\pgfqpoint{4.546368in}{1.140648in}}{\pgfqpoint{4.546368in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{4.546368in}{1.162748in}}{\pgfqpoint{4.541978in}{1.173347in}}{\pgfqpoint{4.534164in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.526351in}{1.188974in}}{\pgfqpoint{4.515752in}{1.193364in}}{\pgfqpoint{4.504702in}{1.193364in}}%
\pgfpathcurveto{\pgfqpoint{4.493651in}{1.193364in}}{\pgfqpoint{4.483052in}{1.188974in}}{\pgfqpoint{4.475239in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.467425in}{1.173347in}}{\pgfqpoint{4.463035in}{1.162748in}}{\pgfqpoint{4.463035in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{4.463035in}{1.140648in}}{\pgfqpoint{4.467425in}{1.130049in}}{\pgfqpoint{4.475239in}{1.122235in}}%
\pgfpathcurveto{\pgfqpoint{4.483052in}{1.114421in}}{\pgfqpoint{4.493651in}{1.110031in}}{\pgfqpoint{4.504702in}{1.110031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247698in}{0.997326in}}%
\pgfpathcurveto{\pgfqpoint{4.258748in}{0.997326in}}{\pgfqpoint{4.269347in}{1.001717in}}{\pgfqpoint{4.277161in}{1.009530in}}%
\pgfpathcurveto{\pgfqpoint{4.284975in}{1.017344in}}{\pgfqpoint{4.289365in}{1.027943in}}{\pgfqpoint{4.289365in}{1.038993in}}%
\pgfpathcurveto{\pgfqpoint{4.289365in}{1.050043in}}{\pgfqpoint{4.284975in}{1.060642in}}{\pgfqpoint{4.277161in}{1.068456in}}%
\pgfpathcurveto{\pgfqpoint{4.269347in}{1.076269in}}{\pgfqpoint{4.258748in}{1.080660in}}{\pgfqpoint{4.247698in}{1.080660in}}%
\pgfpathcurveto{\pgfqpoint{4.236648in}{1.080660in}}{\pgfqpoint{4.226049in}{1.076269in}}{\pgfqpoint{4.218235in}{1.068456in}}%
\pgfpathcurveto{\pgfqpoint{4.210422in}{1.060642in}}{\pgfqpoint{4.206032in}{1.050043in}}{\pgfqpoint{4.206032in}{1.038993in}}%
\pgfpathcurveto{\pgfqpoint{4.206032in}{1.027943in}}{\pgfqpoint{4.210422in}{1.017344in}}{\pgfqpoint{4.218235in}{1.009530in}}%
\pgfpathcurveto{\pgfqpoint{4.226049in}{1.001717in}}{\pgfqpoint{4.236648in}{0.997326in}}{\pgfqpoint{4.247698in}{0.997326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204420in}{0.931110in}}%
\pgfpathcurveto{\pgfqpoint{4.215470in}{0.931110in}}{\pgfqpoint{4.226069in}{0.935500in}}{\pgfqpoint{4.233883in}{0.943314in}}%
\pgfpathcurveto{\pgfqpoint{4.241696in}{0.951127in}}{\pgfqpoint{4.246087in}{0.961726in}}{\pgfqpoint{4.246087in}{0.972777in}}%
\pgfpathcurveto{\pgfqpoint{4.246087in}{0.983827in}}{\pgfqpoint{4.241696in}{0.994426in}}{\pgfqpoint{4.233883in}{1.002239in}}%
\pgfpathcurveto{\pgfqpoint{4.226069in}{1.010053in}}{\pgfqpoint{4.215470in}{1.014443in}}{\pgfqpoint{4.204420in}{1.014443in}}%
\pgfpathcurveto{\pgfqpoint{4.193370in}{1.014443in}}{\pgfqpoint{4.182771in}{1.010053in}}{\pgfqpoint{4.174957in}{1.002239in}}%
\pgfpathcurveto{\pgfqpoint{4.167143in}{0.994426in}}{\pgfqpoint{4.162753in}{0.983827in}}{\pgfqpoint{4.162753in}{0.972777in}}%
\pgfpathcurveto{\pgfqpoint{4.162753in}{0.961726in}}{\pgfqpoint{4.167143in}{0.951127in}}{\pgfqpoint{4.174957in}{0.943314in}}%
\pgfpathcurveto{\pgfqpoint{4.182771in}{0.935500in}}{\pgfqpoint{4.193370in}{0.931110in}}{\pgfqpoint{4.204420in}{0.931110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392729in}{0.960353in}}%
\pgfpathcurveto{\pgfqpoint{4.403779in}{0.960353in}}{\pgfqpoint{4.414378in}{0.964743in}}{\pgfqpoint{4.422191in}{0.972557in}}%
\pgfpathcurveto{\pgfqpoint{4.430005in}{0.980371in}}{\pgfqpoint{4.434395in}{0.990970in}}{\pgfqpoint{4.434395in}{1.002020in}}%
\pgfpathcurveto{\pgfqpoint{4.434395in}{1.013070in}}{\pgfqpoint{4.430005in}{1.023669in}}{\pgfqpoint{4.422191in}{1.031483in}}%
\pgfpathcurveto{\pgfqpoint{4.414378in}{1.039296in}}{\pgfqpoint{4.403779in}{1.043686in}}{\pgfqpoint{4.392729in}{1.043686in}}%
\pgfpathcurveto{\pgfqpoint{4.381678in}{1.043686in}}{\pgfqpoint{4.371079in}{1.039296in}}{\pgfqpoint{4.363266in}{1.031483in}}%
\pgfpathcurveto{\pgfqpoint{4.355452in}{1.023669in}}{\pgfqpoint{4.351062in}{1.013070in}}{\pgfqpoint{4.351062in}{1.002020in}}%
\pgfpathcurveto{\pgfqpoint{4.351062in}{0.990970in}}{\pgfqpoint{4.355452in}{0.980371in}}{\pgfqpoint{4.363266in}{0.972557in}}%
\pgfpathcurveto{\pgfqpoint{4.371079in}{0.964743in}}{\pgfqpoint{4.381678in}{0.960353in}}{\pgfqpoint{4.392729in}{0.960353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441925in}{1.028418in}}%
\pgfpathcurveto{\pgfqpoint{4.452975in}{1.028418in}}{\pgfqpoint{4.463574in}{1.032809in}}{\pgfqpoint{4.471388in}{1.040622in}}%
\pgfpathcurveto{\pgfqpoint{4.479202in}{1.048436in}}{\pgfqpoint{4.483592in}{1.059035in}}{\pgfqpoint{4.483592in}{1.070085in}}%
\pgfpathcurveto{\pgfqpoint{4.483592in}{1.081135in}}{\pgfqpoint{4.479202in}{1.091734in}}{\pgfqpoint{4.471388in}{1.099548in}}%
\pgfpathcurveto{\pgfqpoint{4.463574in}{1.107361in}}{\pgfqpoint{4.452975in}{1.111752in}}{\pgfqpoint{4.441925in}{1.111752in}}%
\pgfpathcurveto{\pgfqpoint{4.430875in}{1.111752in}}{\pgfqpoint{4.420276in}{1.107361in}}{\pgfqpoint{4.412462in}{1.099548in}}%
\pgfpathcurveto{\pgfqpoint{4.404649in}{1.091734in}}{\pgfqpoint{4.400259in}{1.081135in}}{\pgfqpoint{4.400259in}{1.070085in}}%
\pgfpathcurveto{\pgfqpoint{4.400259in}{1.059035in}}{\pgfqpoint{4.404649in}{1.048436in}}{\pgfqpoint{4.412462in}{1.040622in}}%
\pgfpathcurveto{\pgfqpoint{4.420276in}{1.032809in}}{\pgfqpoint{4.430875in}{1.028418in}}{\pgfqpoint{4.441925in}{1.028418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954364in}{1.042048in}}%
\pgfpathcurveto{\pgfqpoint{3.965414in}{1.042048in}}{\pgfqpoint{3.976013in}{1.046438in}}{\pgfqpoint{3.983827in}{1.054252in}}%
\pgfpathcurveto{\pgfqpoint{3.991640in}{1.062066in}}{\pgfqpoint{3.996030in}{1.072665in}}{\pgfqpoint{3.996030in}{1.083715in}}%
\pgfpathcurveto{\pgfqpoint{3.996030in}{1.094765in}}{\pgfqpoint{3.991640in}{1.105364in}}{\pgfqpoint{3.983827in}{1.113178in}}%
\pgfpathcurveto{\pgfqpoint{3.976013in}{1.120991in}}{\pgfqpoint{3.965414in}{1.125381in}}{\pgfqpoint{3.954364in}{1.125381in}}%
\pgfpathcurveto{\pgfqpoint{3.943314in}{1.125381in}}{\pgfqpoint{3.932715in}{1.120991in}}{\pgfqpoint{3.924901in}{1.113178in}}%
\pgfpathcurveto{\pgfqpoint{3.917087in}{1.105364in}}{\pgfqpoint{3.912697in}{1.094765in}}{\pgfqpoint{3.912697in}{1.083715in}}%
\pgfpathcurveto{\pgfqpoint{3.912697in}{1.072665in}}{\pgfqpoint{3.917087in}{1.062066in}}{\pgfqpoint{3.924901in}{1.054252in}}%
\pgfpathcurveto{\pgfqpoint{3.932715in}{1.046438in}}{\pgfqpoint{3.943314in}{1.042048in}}{\pgfqpoint{3.954364in}{1.042048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133391in}{0.922701in}}%
\pgfpathcurveto{\pgfqpoint{4.144441in}{0.922701in}}{\pgfqpoint{4.155040in}{0.927091in}}{\pgfqpoint{4.162854in}{0.934905in}}%
\pgfpathcurveto{\pgfqpoint{4.170667in}{0.942719in}}{\pgfqpoint{4.175058in}{0.953318in}}{\pgfqpoint{4.175058in}{0.964368in}}%
\pgfpathcurveto{\pgfqpoint{4.175058in}{0.975418in}}{\pgfqpoint{4.170667in}{0.986017in}}{\pgfqpoint{4.162854in}{0.993831in}}%
\pgfpathcurveto{\pgfqpoint{4.155040in}{1.001644in}}{\pgfqpoint{4.144441in}{1.006035in}}{\pgfqpoint{4.133391in}{1.006035in}}%
\pgfpathcurveto{\pgfqpoint{4.122341in}{1.006035in}}{\pgfqpoint{4.111742in}{1.001644in}}{\pgfqpoint{4.103928in}{0.993831in}}%
\pgfpathcurveto{\pgfqpoint{4.096115in}{0.986017in}}{\pgfqpoint{4.091724in}{0.975418in}}{\pgfqpoint{4.091724in}{0.964368in}}%
\pgfpathcurveto{\pgfqpoint{4.091724in}{0.953318in}}{\pgfqpoint{4.096115in}{0.942719in}}{\pgfqpoint{4.103928in}{0.934905in}}%
\pgfpathcurveto{\pgfqpoint{4.111742in}{0.927091in}}{\pgfqpoint{4.122341in}{0.922701in}}{\pgfqpoint{4.133391in}{0.922701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451498in}{1.039879in}}%
\pgfpathcurveto{\pgfqpoint{4.462548in}{1.039879in}}{\pgfqpoint{4.473147in}{1.044269in}}{\pgfqpoint{4.480960in}{1.052082in}}%
\pgfpathcurveto{\pgfqpoint{4.488774in}{1.059896in}}{\pgfqpoint{4.493164in}{1.070495in}}{\pgfqpoint{4.493164in}{1.081545in}}%
\pgfpathcurveto{\pgfqpoint{4.493164in}{1.092595in}}{\pgfqpoint{4.488774in}{1.103194in}}{\pgfqpoint{4.480960in}{1.111008in}}%
\pgfpathcurveto{\pgfqpoint{4.473147in}{1.118822in}}{\pgfqpoint{4.462548in}{1.123212in}}{\pgfqpoint{4.451498in}{1.123212in}}%
\pgfpathcurveto{\pgfqpoint{4.440448in}{1.123212in}}{\pgfqpoint{4.429849in}{1.118822in}}{\pgfqpoint{4.422035in}{1.111008in}}%
\pgfpathcurveto{\pgfqpoint{4.414221in}{1.103194in}}{\pgfqpoint{4.409831in}{1.092595in}}{\pgfqpoint{4.409831in}{1.081545in}}%
\pgfpathcurveto{\pgfqpoint{4.409831in}{1.070495in}}{\pgfqpoint{4.414221in}{1.059896in}}{\pgfqpoint{4.422035in}{1.052082in}}%
\pgfpathcurveto{\pgfqpoint{4.429849in}{1.044269in}}{\pgfqpoint{4.440448in}{1.039879in}}{\pgfqpoint{4.451498in}{1.039879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188055in}{0.967557in}}%
\pgfpathcurveto{\pgfqpoint{4.199105in}{0.967557in}}{\pgfqpoint{4.209704in}{0.971947in}}{\pgfqpoint{4.217518in}{0.979761in}}%
\pgfpathcurveto{\pgfqpoint{4.225332in}{0.987575in}}{\pgfqpoint{4.229722in}{0.998174in}}{\pgfqpoint{4.229722in}{1.009224in}}%
\pgfpathcurveto{\pgfqpoint{4.229722in}{1.020274in}}{\pgfqpoint{4.225332in}{1.030873in}}{\pgfqpoint{4.217518in}{1.038686in}}%
\pgfpathcurveto{\pgfqpoint{4.209704in}{1.046500in}}{\pgfqpoint{4.199105in}{1.050890in}}{\pgfqpoint{4.188055in}{1.050890in}}%
\pgfpathcurveto{\pgfqpoint{4.177005in}{1.050890in}}{\pgfqpoint{4.166406in}{1.046500in}}{\pgfqpoint{4.158592in}{1.038686in}}%
\pgfpathcurveto{\pgfqpoint{4.150779in}{1.030873in}}{\pgfqpoint{4.146389in}{1.020274in}}{\pgfqpoint{4.146389in}{1.009224in}}%
\pgfpathcurveto{\pgfqpoint{4.146389in}{0.998174in}}{\pgfqpoint{4.150779in}{0.987575in}}{\pgfqpoint{4.158592in}{0.979761in}}%
\pgfpathcurveto{\pgfqpoint{4.166406in}{0.971947in}}{\pgfqpoint{4.177005in}{0.967557in}}{\pgfqpoint{4.188055in}{0.967557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295229in}{1.164090in}}%
\pgfpathcurveto{\pgfqpoint{4.306280in}{1.164090in}}{\pgfqpoint{4.316879in}{1.168480in}}{\pgfqpoint{4.324692in}{1.176293in}}%
\pgfpathcurveto{\pgfqpoint{4.332506in}{1.184107in}}{\pgfqpoint{4.336896in}{1.194706in}}{\pgfqpoint{4.336896in}{1.205756in}}%
\pgfpathcurveto{\pgfqpoint{4.336896in}{1.216806in}}{\pgfqpoint{4.332506in}{1.227405in}}{\pgfqpoint{4.324692in}{1.235219in}}%
\pgfpathcurveto{\pgfqpoint{4.316879in}{1.243033in}}{\pgfqpoint{4.306280in}{1.247423in}}{\pgfqpoint{4.295229in}{1.247423in}}%
\pgfpathcurveto{\pgfqpoint{4.284179in}{1.247423in}}{\pgfqpoint{4.273580in}{1.243033in}}{\pgfqpoint{4.265767in}{1.235219in}}%
\pgfpathcurveto{\pgfqpoint{4.257953in}{1.227405in}}{\pgfqpoint{4.253563in}{1.216806in}}{\pgfqpoint{4.253563in}{1.205756in}}%
\pgfpathcurveto{\pgfqpoint{4.253563in}{1.194706in}}{\pgfqpoint{4.257953in}{1.184107in}}{\pgfqpoint{4.265767in}{1.176293in}}%
\pgfpathcurveto{\pgfqpoint{4.273580in}{1.168480in}}{\pgfqpoint{4.284179in}{1.164090in}}{\pgfqpoint{4.295229in}{1.164090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048049in}{0.959178in}}%
\pgfpathcurveto{\pgfqpoint{4.059099in}{0.959178in}}{\pgfqpoint{4.069698in}{0.963568in}}{\pgfqpoint{4.077512in}{0.971381in}}%
\pgfpathcurveto{\pgfqpoint{4.085325in}{0.979195in}}{\pgfqpoint{4.089716in}{0.989794in}}{\pgfqpoint{4.089716in}{1.000844in}}%
\pgfpathcurveto{\pgfqpoint{4.089716in}{1.011894in}}{\pgfqpoint{4.085325in}{1.022493in}}{\pgfqpoint{4.077512in}{1.030307in}}%
\pgfpathcurveto{\pgfqpoint{4.069698in}{1.038121in}}{\pgfqpoint{4.059099in}{1.042511in}}{\pgfqpoint{4.048049in}{1.042511in}}%
\pgfpathcurveto{\pgfqpoint{4.036999in}{1.042511in}}{\pgfqpoint{4.026400in}{1.038121in}}{\pgfqpoint{4.018586in}{1.030307in}}%
\pgfpathcurveto{\pgfqpoint{4.010773in}{1.022493in}}{\pgfqpoint{4.006382in}{1.011894in}}{\pgfqpoint{4.006382in}{1.000844in}}%
\pgfpathcurveto{\pgfqpoint{4.006382in}{0.989794in}}{\pgfqpoint{4.010773in}{0.979195in}}{\pgfqpoint{4.018586in}{0.971381in}}%
\pgfpathcurveto{\pgfqpoint{4.026400in}{0.963568in}}{\pgfqpoint{4.036999in}{0.959178in}}{\pgfqpoint{4.048049in}{0.959178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026401in}{1.001255in}}%
\pgfpathcurveto{\pgfqpoint{4.037452in}{1.001255in}}{\pgfqpoint{4.048051in}{1.005645in}}{\pgfqpoint{4.055864in}{1.013458in}}%
\pgfpathcurveto{\pgfqpoint{4.063678in}{1.021272in}}{\pgfqpoint{4.068068in}{1.031871in}}{\pgfqpoint{4.068068in}{1.042921in}}%
\pgfpathcurveto{\pgfqpoint{4.068068in}{1.053971in}}{\pgfqpoint{4.063678in}{1.064570in}}{\pgfqpoint{4.055864in}{1.072384in}}%
\pgfpathcurveto{\pgfqpoint{4.048051in}{1.080198in}}{\pgfqpoint{4.037452in}{1.084588in}}{\pgfqpoint{4.026401in}{1.084588in}}%
\pgfpathcurveto{\pgfqpoint{4.015351in}{1.084588in}}{\pgfqpoint{4.004752in}{1.080198in}}{\pgfqpoint{3.996939in}{1.072384in}}%
\pgfpathcurveto{\pgfqpoint{3.989125in}{1.064570in}}{\pgfqpoint{3.984735in}{1.053971in}}{\pgfqpoint{3.984735in}{1.042921in}}%
\pgfpathcurveto{\pgfqpoint{3.984735in}{1.031871in}}{\pgfqpoint{3.989125in}{1.021272in}}{\pgfqpoint{3.996939in}{1.013458in}}%
\pgfpathcurveto{\pgfqpoint{4.004752in}{1.005645in}}{\pgfqpoint{4.015351in}{1.001255in}}{\pgfqpoint{4.026401in}{1.001255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110070in}{1.121502in}}%
\pgfpathcurveto{\pgfqpoint{4.121120in}{1.121502in}}{\pgfqpoint{4.131719in}{1.125893in}}{\pgfqpoint{4.139533in}{1.133706in}}%
\pgfpathcurveto{\pgfqpoint{4.147346in}{1.141520in}}{\pgfqpoint{4.151737in}{1.152119in}}{\pgfqpoint{4.151737in}{1.163169in}}%
\pgfpathcurveto{\pgfqpoint{4.151737in}{1.174219in}}{\pgfqpoint{4.147346in}{1.184818in}}{\pgfqpoint{4.139533in}{1.192632in}}%
\pgfpathcurveto{\pgfqpoint{4.131719in}{1.200445in}}{\pgfqpoint{4.121120in}{1.204836in}}{\pgfqpoint{4.110070in}{1.204836in}}%
\pgfpathcurveto{\pgfqpoint{4.099020in}{1.204836in}}{\pgfqpoint{4.088421in}{1.200445in}}{\pgfqpoint{4.080607in}{1.192632in}}%
\pgfpathcurveto{\pgfqpoint{4.072794in}{1.184818in}}{\pgfqpoint{4.068403in}{1.174219in}}{\pgfqpoint{4.068403in}{1.163169in}}%
\pgfpathcurveto{\pgfqpoint{4.068403in}{1.152119in}}{\pgfqpoint{4.072794in}{1.141520in}}{\pgfqpoint{4.080607in}{1.133706in}}%
\pgfpathcurveto{\pgfqpoint{4.088421in}{1.125893in}}{\pgfqpoint{4.099020in}{1.121502in}}{\pgfqpoint{4.110070in}{1.121502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062149in}{1.093152in}}%
\pgfpathcurveto{\pgfqpoint{4.073199in}{1.093152in}}{\pgfqpoint{4.083798in}{1.097542in}}{\pgfqpoint{4.091611in}{1.105356in}}%
\pgfpathcurveto{\pgfqpoint{4.099425in}{1.113169in}}{\pgfqpoint{4.103815in}{1.123768in}}{\pgfqpoint{4.103815in}{1.134818in}}%
\pgfpathcurveto{\pgfqpoint{4.103815in}{1.145869in}}{\pgfqpoint{4.099425in}{1.156468in}}{\pgfqpoint{4.091611in}{1.164281in}}%
\pgfpathcurveto{\pgfqpoint{4.083798in}{1.172095in}}{\pgfqpoint{4.073199in}{1.176485in}}{\pgfqpoint{4.062149in}{1.176485in}}%
\pgfpathcurveto{\pgfqpoint{4.051099in}{1.176485in}}{\pgfqpoint{4.040500in}{1.172095in}}{\pgfqpoint{4.032686in}{1.164281in}}%
\pgfpathcurveto{\pgfqpoint{4.024872in}{1.156468in}}{\pgfqpoint{4.020482in}{1.145869in}}{\pgfqpoint{4.020482in}{1.134818in}}%
\pgfpathcurveto{\pgfqpoint{4.020482in}{1.123768in}}{\pgfqpoint{4.024872in}{1.113169in}}{\pgfqpoint{4.032686in}{1.105356in}}%
\pgfpathcurveto{\pgfqpoint{4.040500in}{1.097542in}}{\pgfqpoint{4.051099in}{1.093152in}}{\pgfqpoint{4.062149in}{1.093152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307705in}{0.941868in}}%
\pgfpathcurveto{\pgfqpoint{4.318755in}{0.941868in}}{\pgfqpoint{4.329354in}{0.946258in}}{\pgfqpoint{4.337168in}{0.954072in}}%
\pgfpathcurveto{\pgfqpoint{4.344981in}{0.961886in}}{\pgfqpoint{4.349372in}{0.972485in}}{\pgfqpoint{4.349372in}{0.983535in}}%
\pgfpathcurveto{\pgfqpoint{4.349372in}{0.994585in}}{\pgfqpoint{4.344981in}{1.005184in}}{\pgfqpoint{4.337168in}{1.012998in}}%
\pgfpathcurveto{\pgfqpoint{4.329354in}{1.020811in}}{\pgfqpoint{4.318755in}{1.025202in}}{\pgfqpoint{4.307705in}{1.025202in}}%
\pgfpathcurveto{\pgfqpoint{4.296655in}{1.025202in}}{\pgfqpoint{4.286056in}{1.020811in}}{\pgfqpoint{4.278242in}{1.012998in}}%
\pgfpathcurveto{\pgfqpoint{4.270429in}{1.005184in}}{\pgfqpoint{4.266038in}{0.994585in}}{\pgfqpoint{4.266038in}{0.983535in}}%
\pgfpathcurveto{\pgfqpoint{4.266038in}{0.972485in}}{\pgfqpoint{4.270429in}{0.961886in}}{\pgfqpoint{4.278242in}{0.954072in}}%
\pgfpathcurveto{\pgfqpoint{4.286056in}{0.946258in}}{\pgfqpoint{4.296655in}{0.941868in}}{\pgfqpoint{4.307705in}{0.941868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926762in}{1.040258in}}%
\pgfpathcurveto{\pgfqpoint{3.937812in}{1.040258in}}{\pgfqpoint{3.948411in}{1.044649in}}{\pgfqpoint{3.956225in}{1.052462in}}%
\pgfpathcurveto{\pgfqpoint{3.964039in}{1.060276in}}{\pgfqpoint{3.968429in}{1.070875in}}{\pgfqpoint{3.968429in}{1.081925in}}%
\pgfpathcurveto{\pgfqpoint{3.968429in}{1.092975in}}{\pgfqpoint{3.964039in}{1.103574in}}{\pgfqpoint{3.956225in}{1.111388in}}%
\pgfpathcurveto{\pgfqpoint{3.948411in}{1.119201in}}{\pgfqpoint{3.937812in}{1.123592in}}{\pgfqpoint{3.926762in}{1.123592in}}%
\pgfpathcurveto{\pgfqpoint{3.915712in}{1.123592in}}{\pgfqpoint{3.905113in}{1.119201in}}{\pgfqpoint{3.897299in}{1.111388in}}%
\pgfpathcurveto{\pgfqpoint{3.889486in}{1.103574in}}{\pgfqpoint{3.885096in}{1.092975in}}{\pgfqpoint{3.885096in}{1.081925in}}%
\pgfpathcurveto{\pgfqpoint{3.885096in}{1.070875in}}{\pgfqpoint{3.889486in}{1.060276in}}{\pgfqpoint{3.897299in}{1.052462in}}%
\pgfpathcurveto{\pgfqpoint{3.905113in}{1.044649in}}{\pgfqpoint{3.915712in}{1.040258in}}{\pgfqpoint{3.926762in}{1.040258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846392in}{1.032621in}}%
\pgfpathcurveto{\pgfqpoint{3.857442in}{1.032621in}}{\pgfqpoint{3.868041in}{1.037011in}}{\pgfqpoint{3.875855in}{1.044825in}}%
\pgfpathcurveto{\pgfqpoint{3.883669in}{1.052639in}}{\pgfqpoint{3.888059in}{1.063238in}}{\pgfqpoint{3.888059in}{1.074288in}}%
\pgfpathcurveto{\pgfqpoint{3.888059in}{1.085338in}}{\pgfqpoint{3.883669in}{1.095937in}}{\pgfqpoint{3.875855in}{1.103751in}}%
\pgfpathcurveto{\pgfqpoint{3.868041in}{1.111564in}}{\pgfqpoint{3.857442in}{1.115955in}}{\pgfqpoint{3.846392in}{1.115955in}}%
\pgfpathcurveto{\pgfqpoint{3.835342in}{1.115955in}}{\pgfqpoint{3.824743in}{1.111564in}}{\pgfqpoint{3.816929in}{1.103751in}}%
\pgfpathcurveto{\pgfqpoint{3.809116in}{1.095937in}}{\pgfqpoint{3.804725in}{1.085338in}}{\pgfqpoint{3.804725in}{1.074288in}}%
\pgfpathcurveto{\pgfqpoint{3.804725in}{1.063238in}}{\pgfqpoint{3.809116in}{1.052639in}}{\pgfqpoint{3.816929in}{1.044825in}}%
\pgfpathcurveto{\pgfqpoint{3.824743in}{1.037011in}}{\pgfqpoint{3.835342in}{1.032621in}}{\pgfqpoint{3.846392in}{1.032621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421572in}{1.055633in}}%
\pgfpathcurveto{\pgfqpoint{4.432622in}{1.055633in}}{\pgfqpoint{4.443221in}{1.060023in}}{\pgfqpoint{4.451035in}{1.067837in}}%
\pgfpathcurveto{\pgfqpoint{4.458849in}{1.075651in}}{\pgfqpoint{4.463239in}{1.086250in}}{\pgfqpoint{4.463239in}{1.097300in}}%
\pgfpathcurveto{\pgfqpoint{4.463239in}{1.108350in}}{\pgfqpoint{4.458849in}{1.118949in}}{\pgfqpoint{4.451035in}{1.126762in}}%
\pgfpathcurveto{\pgfqpoint{4.443221in}{1.134576in}}{\pgfqpoint{4.432622in}{1.138966in}}{\pgfqpoint{4.421572in}{1.138966in}}%
\pgfpathcurveto{\pgfqpoint{4.410522in}{1.138966in}}{\pgfqpoint{4.399923in}{1.134576in}}{\pgfqpoint{4.392110in}{1.126762in}}%
\pgfpathcurveto{\pgfqpoint{4.384296in}{1.118949in}}{\pgfqpoint{4.379906in}{1.108350in}}{\pgfqpoint{4.379906in}{1.097300in}}%
\pgfpathcurveto{\pgfqpoint{4.379906in}{1.086250in}}{\pgfqpoint{4.384296in}{1.075651in}}{\pgfqpoint{4.392110in}{1.067837in}}%
\pgfpathcurveto{\pgfqpoint{4.399923in}{1.060023in}}{\pgfqpoint{4.410522in}{1.055633in}}{\pgfqpoint{4.421572in}{1.055633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116937in}{0.974596in}}%
\pgfpathcurveto{\pgfqpoint{4.127987in}{0.974596in}}{\pgfqpoint{4.138586in}{0.978986in}}{\pgfqpoint{4.146400in}{0.986800in}}%
\pgfpathcurveto{\pgfqpoint{4.154213in}{0.994613in}}{\pgfqpoint{4.158604in}{1.005212in}}{\pgfqpoint{4.158604in}{1.016263in}}%
\pgfpathcurveto{\pgfqpoint{4.158604in}{1.027313in}}{\pgfqpoint{4.154213in}{1.037912in}}{\pgfqpoint{4.146400in}{1.045725in}}%
\pgfpathcurveto{\pgfqpoint{4.138586in}{1.053539in}}{\pgfqpoint{4.127987in}{1.057929in}}{\pgfqpoint{4.116937in}{1.057929in}}%
\pgfpathcurveto{\pgfqpoint{4.105887in}{1.057929in}}{\pgfqpoint{4.095288in}{1.053539in}}{\pgfqpoint{4.087474in}{1.045725in}}%
\pgfpathcurveto{\pgfqpoint{4.079661in}{1.037912in}}{\pgfqpoint{4.075270in}{1.027313in}}{\pgfqpoint{4.075270in}{1.016263in}}%
\pgfpathcurveto{\pgfqpoint{4.075270in}{1.005212in}}{\pgfqpoint{4.079661in}{0.994613in}}{\pgfqpoint{4.087474in}{0.986800in}}%
\pgfpathcurveto{\pgfqpoint{4.095288in}{0.978986in}}{\pgfqpoint{4.105887in}{0.974596in}}{\pgfqpoint{4.116937in}{0.974596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072048in}{1.198373in}}%
\pgfpathcurveto{\pgfqpoint{4.083098in}{1.198373in}}{\pgfqpoint{4.093697in}{1.202763in}}{\pgfqpoint{4.101511in}{1.210577in}}%
\pgfpathcurveto{\pgfqpoint{4.109324in}{1.218391in}}{\pgfqpoint{4.113714in}{1.228990in}}{\pgfqpoint{4.113714in}{1.240040in}}%
\pgfpathcurveto{\pgfqpoint{4.113714in}{1.251090in}}{\pgfqpoint{4.109324in}{1.261689in}}{\pgfqpoint{4.101511in}{1.269502in}}%
\pgfpathcurveto{\pgfqpoint{4.093697in}{1.277316in}}{\pgfqpoint{4.083098in}{1.281706in}}{\pgfqpoint{4.072048in}{1.281706in}}%
\pgfpathcurveto{\pgfqpoint{4.060998in}{1.281706in}}{\pgfqpoint{4.050399in}{1.277316in}}{\pgfqpoint{4.042585in}{1.269502in}}%
\pgfpathcurveto{\pgfqpoint{4.034771in}{1.261689in}}{\pgfqpoint{4.030381in}{1.251090in}}{\pgfqpoint{4.030381in}{1.240040in}}%
\pgfpathcurveto{\pgfqpoint{4.030381in}{1.228990in}}{\pgfqpoint{4.034771in}{1.218391in}}{\pgfqpoint{4.042585in}{1.210577in}}%
\pgfpathcurveto{\pgfqpoint{4.050399in}{1.202763in}}{\pgfqpoint{4.060998in}{1.198373in}}{\pgfqpoint{4.072048in}{1.198373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303124in}{1.051503in}}%
\pgfpathcurveto{\pgfqpoint{4.314175in}{1.051503in}}{\pgfqpoint{4.324774in}{1.055893in}}{\pgfqpoint{4.332587in}{1.063707in}}%
\pgfpathcurveto{\pgfqpoint{4.340401in}{1.071521in}}{\pgfqpoint{4.344791in}{1.082120in}}{\pgfqpoint{4.344791in}{1.093170in}}%
\pgfpathcurveto{\pgfqpoint{4.344791in}{1.104220in}}{\pgfqpoint{4.340401in}{1.114819in}}{\pgfqpoint{4.332587in}{1.122633in}}%
\pgfpathcurveto{\pgfqpoint{4.324774in}{1.130446in}}{\pgfqpoint{4.314175in}{1.134836in}}{\pgfqpoint{4.303124in}{1.134836in}}%
\pgfpathcurveto{\pgfqpoint{4.292074in}{1.134836in}}{\pgfqpoint{4.281475in}{1.130446in}}{\pgfqpoint{4.273662in}{1.122633in}}%
\pgfpathcurveto{\pgfqpoint{4.265848in}{1.114819in}}{\pgfqpoint{4.261458in}{1.104220in}}{\pgfqpoint{4.261458in}{1.093170in}}%
\pgfpathcurveto{\pgfqpoint{4.261458in}{1.082120in}}{\pgfqpoint{4.265848in}{1.071521in}}{\pgfqpoint{4.273662in}{1.063707in}}%
\pgfpathcurveto{\pgfqpoint{4.281475in}{1.055893in}}{\pgfqpoint{4.292074in}{1.051503in}}{\pgfqpoint{4.303124in}{1.051503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335113in}{0.978767in}}%
\pgfpathcurveto{\pgfqpoint{4.346163in}{0.978767in}}{\pgfqpoint{4.356762in}{0.983157in}}{\pgfqpoint{4.364575in}{0.990971in}}%
\pgfpathcurveto{\pgfqpoint{4.372389in}{0.998785in}}{\pgfqpoint{4.376779in}{1.009384in}}{\pgfqpoint{4.376779in}{1.020434in}}%
\pgfpathcurveto{\pgfqpoint{4.376779in}{1.031484in}}{\pgfqpoint{4.372389in}{1.042083in}}{\pgfqpoint{4.364575in}{1.049897in}}%
\pgfpathcurveto{\pgfqpoint{4.356762in}{1.057710in}}{\pgfqpoint{4.346163in}{1.062100in}}{\pgfqpoint{4.335113in}{1.062100in}}%
\pgfpathcurveto{\pgfqpoint{4.324063in}{1.062100in}}{\pgfqpoint{4.313464in}{1.057710in}}{\pgfqpoint{4.305650in}{1.049897in}}%
\pgfpathcurveto{\pgfqpoint{4.297836in}{1.042083in}}{\pgfqpoint{4.293446in}{1.031484in}}{\pgfqpoint{4.293446in}{1.020434in}}%
\pgfpathcurveto{\pgfqpoint{4.293446in}{1.009384in}}{\pgfqpoint{4.297836in}{0.998785in}}{\pgfqpoint{4.305650in}{0.990971in}}%
\pgfpathcurveto{\pgfqpoint{4.313464in}{0.983157in}}{\pgfqpoint{4.324063in}{0.978767in}}{\pgfqpoint{4.335113in}{0.978767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063815in}{0.974023in}}%
\pgfpathcurveto{\pgfqpoint{4.074866in}{0.974023in}}{\pgfqpoint{4.085465in}{0.978414in}}{\pgfqpoint{4.093278in}{0.986227in}}%
\pgfpathcurveto{\pgfqpoint{4.101092in}{0.994041in}}{\pgfqpoint{4.105482in}{1.004640in}}{\pgfqpoint{4.105482in}{1.015690in}}%
\pgfpathcurveto{\pgfqpoint{4.105482in}{1.026740in}}{\pgfqpoint{4.101092in}{1.037339in}}{\pgfqpoint{4.093278in}{1.045153in}}%
\pgfpathcurveto{\pgfqpoint{4.085465in}{1.052966in}}{\pgfqpoint{4.074866in}{1.057357in}}{\pgfqpoint{4.063815in}{1.057357in}}%
\pgfpathcurveto{\pgfqpoint{4.052765in}{1.057357in}}{\pgfqpoint{4.042166in}{1.052966in}}{\pgfqpoint{4.034353in}{1.045153in}}%
\pgfpathcurveto{\pgfqpoint{4.026539in}{1.037339in}}{\pgfqpoint{4.022149in}{1.026740in}}{\pgfqpoint{4.022149in}{1.015690in}}%
\pgfpathcurveto{\pgfqpoint{4.022149in}{1.004640in}}{\pgfqpoint{4.026539in}{0.994041in}}{\pgfqpoint{4.034353in}{0.986227in}}%
\pgfpathcurveto{\pgfqpoint{4.042166in}{0.978414in}}{\pgfqpoint{4.052765in}{0.974023in}}{\pgfqpoint{4.063815in}{0.974023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301077in}{1.002671in}}%
\pgfpathcurveto{\pgfqpoint{4.312127in}{1.002671in}}{\pgfqpoint{4.322726in}{1.007061in}}{\pgfqpoint{4.330540in}{1.014875in}}%
\pgfpathcurveto{\pgfqpoint{4.338353in}{1.022689in}}{\pgfqpoint{4.342744in}{1.033288in}}{\pgfqpoint{4.342744in}{1.044338in}}%
\pgfpathcurveto{\pgfqpoint{4.342744in}{1.055388in}}{\pgfqpoint{4.338353in}{1.065987in}}{\pgfqpoint{4.330540in}{1.073801in}}%
\pgfpathcurveto{\pgfqpoint{4.322726in}{1.081614in}}{\pgfqpoint{4.312127in}{1.086005in}}{\pgfqpoint{4.301077in}{1.086005in}}%
\pgfpathcurveto{\pgfqpoint{4.290027in}{1.086005in}}{\pgfqpoint{4.279428in}{1.081614in}}{\pgfqpoint{4.271614in}{1.073801in}}%
\pgfpathcurveto{\pgfqpoint{4.263801in}{1.065987in}}{\pgfqpoint{4.259410in}{1.055388in}}{\pgfqpoint{4.259410in}{1.044338in}}%
\pgfpathcurveto{\pgfqpoint{4.259410in}{1.033288in}}{\pgfqpoint{4.263801in}{1.022689in}}{\pgfqpoint{4.271614in}{1.014875in}}%
\pgfpathcurveto{\pgfqpoint{4.279428in}{1.007061in}}{\pgfqpoint{4.290027in}{1.002671in}}{\pgfqpoint{4.301077in}{1.002671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274120in}{1.034963in}}%
\pgfpathcurveto{\pgfqpoint{4.285170in}{1.034963in}}{\pgfqpoint{4.295769in}{1.039353in}}{\pgfqpoint{4.303583in}{1.047167in}}%
\pgfpathcurveto{\pgfqpoint{4.311397in}{1.054980in}}{\pgfqpoint{4.315787in}{1.065579in}}{\pgfqpoint{4.315787in}{1.076629in}}%
\pgfpathcurveto{\pgfqpoint{4.315787in}{1.087680in}}{\pgfqpoint{4.311397in}{1.098279in}}{\pgfqpoint{4.303583in}{1.106092in}}%
\pgfpathcurveto{\pgfqpoint{4.295769in}{1.113906in}}{\pgfqpoint{4.285170in}{1.118296in}}{\pgfqpoint{4.274120in}{1.118296in}}%
\pgfpathcurveto{\pgfqpoint{4.263070in}{1.118296in}}{\pgfqpoint{4.252471in}{1.113906in}}{\pgfqpoint{4.244657in}{1.106092in}}%
\pgfpathcurveto{\pgfqpoint{4.236844in}{1.098279in}}{\pgfqpoint{4.232454in}{1.087680in}}{\pgfqpoint{4.232454in}{1.076629in}}%
\pgfpathcurveto{\pgfqpoint{4.232454in}{1.065579in}}{\pgfqpoint{4.236844in}{1.054980in}}{\pgfqpoint{4.244657in}{1.047167in}}%
\pgfpathcurveto{\pgfqpoint{4.252471in}{1.039353in}}{\pgfqpoint{4.263070in}{1.034963in}}{\pgfqpoint{4.274120in}{1.034963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439285in}{0.955282in}}%
\pgfpathcurveto{\pgfqpoint{4.450335in}{0.955282in}}{\pgfqpoint{4.460934in}{0.959672in}}{\pgfqpoint{4.468748in}{0.967486in}}%
\pgfpathcurveto{\pgfqpoint{4.476561in}{0.975299in}}{\pgfqpoint{4.480952in}{0.985898in}}{\pgfqpoint{4.480952in}{0.996949in}}%
\pgfpathcurveto{\pgfqpoint{4.480952in}{1.007999in}}{\pgfqpoint{4.476561in}{1.018598in}}{\pgfqpoint{4.468748in}{1.026411in}}%
\pgfpathcurveto{\pgfqpoint{4.460934in}{1.034225in}}{\pgfqpoint{4.450335in}{1.038615in}}{\pgfqpoint{4.439285in}{1.038615in}}%
\pgfpathcurveto{\pgfqpoint{4.428235in}{1.038615in}}{\pgfqpoint{4.417636in}{1.034225in}}{\pgfqpoint{4.409822in}{1.026411in}}%
\pgfpathcurveto{\pgfqpoint{4.402008in}{1.018598in}}{\pgfqpoint{4.397618in}{1.007999in}}{\pgfqpoint{4.397618in}{0.996949in}}%
\pgfpathcurveto{\pgfqpoint{4.397618in}{0.985898in}}{\pgfqpoint{4.402008in}{0.975299in}}{\pgfqpoint{4.409822in}{0.967486in}}%
\pgfpathcurveto{\pgfqpoint{4.417636in}{0.959672in}}{\pgfqpoint{4.428235in}{0.955282in}}{\pgfqpoint{4.439285in}{0.955282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454042in}{0.933775in}}%
\pgfpathcurveto{\pgfqpoint{4.465092in}{0.933775in}}{\pgfqpoint{4.475691in}{0.938165in}}{\pgfqpoint{4.483504in}{0.945978in}}%
\pgfpathcurveto{\pgfqpoint{4.491318in}{0.953792in}}{\pgfqpoint{4.495708in}{0.964391in}}{\pgfqpoint{4.495708in}{0.975441in}}%
\pgfpathcurveto{\pgfqpoint{4.495708in}{0.986491in}}{\pgfqpoint{4.491318in}{0.997090in}}{\pgfqpoint{4.483504in}{1.004904in}}%
\pgfpathcurveto{\pgfqpoint{4.475691in}{1.012718in}}{\pgfqpoint{4.465092in}{1.017108in}}{\pgfqpoint{4.454042in}{1.017108in}}%
\pgfpathcurveto{\pgfqpoint{4.442992in}{1.017108in}}{\pgfqpoint{4.432393in}{1.012718in}}{\pgfqpoint{4.424579in}{1.004904in}}%
\pgfpathcurveto{\pgfqpoint{4.416765in}{0.997090in}}{\pgfqpoint{4.412375in}{0.986491in}}{\pgfqpoint{4.412375in}{0.975441in}}%
\pgfpathcurveto{\pgfqpoint{4.412375in}{0.964391in}}{\pgfqpoint{4.416765in}{0.953792in}}{\pgfqpoint{4.424579in}{0.945978in}}%
\pgfpathcurveto{\pgfqpoint{4.432393in}{0.938165in}}{\pgfqpoint{4.442992in}{0.933775in}}{\pgfqpoint{4.454042in}{0.933775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231927in}{1.116674in}}%
\pgfpathcurveto{\pgfqpoint{4.242977in}{1.116674in}}{\pgfqpoint{4.253576in}{1.121064in}}{\pgfqpoint{4.261390in}{1.128878in}}%
\pgfpathcurveto{\pgfqpoint{4.269203in}{1.136691in}}{\pgfqpoint{4.273594in}{1.147290in}}{\pgfqpoint{4.273594in}{1.158340in}}%
\pgfpathcurveto{\pgfqpoint{4.273594in}{1.169390in}}{\pgfqpoint{4.269203in}{1.179989in}}{\pgfqpoint{4.261390in}{1.187803in}}%
\pgfpathcurveto{\pgfqpoint{4.253576in}{1.195617in}}{\pgfqpoint{4.242977in}{1.200007in}}{\pgfqpoint{4.231927in}{1.200007in}}%
\pgfpathcurveto{\pgfqpoint{4.220877in}{1.200007in}}{\pgfqpoint{4.210278in}{1.195617in}}{\pgfqpoint{4.202464in}{1.187803in}}%
\pgfpathcurveto{\pgfqpoint{4.194651in}{1.179989in}}{\pgfqpoint{4.190260in}{1.169390in}}{\pgfqpoint{4.190260in}{1.158340in}}%
\pgfpathcurveto{\pgfqpoint{4.190260in}{1.147290in}}{\pgfqpoint{4.194651in}{1.136691in}}{\pgfqpoint{4.202464in}{1.128878in}}%
\pgfpathcurveto{\pgfqpoint{4.210278in}{1.121064in}}{\pgfqpoint{4.220877in}{1.116674in}}{\pgfqpoint{4.231927in}{1.116674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169093in}{1.068829in}}%
\pgfpathcurveto{\pgfqpoint{4.180143in}{1.068829in}}{\pgfqpoint{4.190742in}{1.073219in}}{\pgfqpoint{4.198556in}{1.081033in}}%
\pgfpathcurveto{\pgfqpoint{4.206369in}{1.088846in}}{\pgfqpoint{4.210760in}{1.099445in}}{\pgfqpoint{4.210760in}{1.110496in}}%
\pgfpathcurveto{\pgfqpoint{4.210760in}{1.121546in}}{\pgfqpoint{4.206369in}{1.132145in}}{\pgfqpoint{4.198556in}{1.139958in}}%
\pgfpathcurveto{\pgfqpoint{4.190742in}{1.147772in}}{\pgfqpoint{4.180143in}{1.152162in}}{\pgfqpoint{4.169093in}{1.152162in}}%
\pgfpathcurveto{\pgfqpoint{4.158043in}{1.152162in}}{\pgfqpoint{4.147444in}{1.147772in}}{\pgfqpoint{4.139630in}{1.139958in}}%
\pgfpathcurveto{\pgfqpoint{4.131817in}{1.132145in}}{\pgfqpoint{4.127426in}{1.121546in}}{\pgfqpoint{4.127426in}{1.110496in}}%
\pgfpathcurveto{\pgfqpoint{4.127426in}{1.099445in}}{\pgfqpoint{4.131817in}{1.088846in}}{\pgfqpoint{4.139630in}{1.081033in}}%
\pgfpathcurveto{\pgfqpoint{4.147444in}{1.073219in}}{\pgfqpoint{4.158043in}{1.068829in}}{\pgfqpoint{4.169093in}{1.068829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646590in}{1.152820in}}%
\pgfpathcurveto{\pgfqpoint{4.657640in}{1.152820in}}{\pgfqpoint{4.668239in}{1.157210in}}{\pgfqpoint{4.676053in}{1.165024in}}%
\pgfpathcurveto{\pgfqpoint{4.683866in}{1.172837in}}{\pgfqpoint{4.688257in}{1.183436in}}{\pgfqpoint{4.688257in}{1.194487in}}%
\pgfpathcurveto{\pgfqpoint{4.688257in}{1.205537in}}{\pgfqpoint{4.683866in}{1.216136in}}{\pgfqpoint{4.676053in}{1.223949in}}%
\pgfpathcurveto{\pgfqpoint{4.668239in}{1.231763in}}{\pgfqpoint{4.657640in}{1.236153in}}{\pgfqpoint{4.646590in}{1.236153in}}%
\pgfpathcurveto{\pgfqpoint{4.635540in}{1.236153in}}{\pgfqpoint{4.624941in}{1.231763in}}{\pgfqpoint{4.617127in}{1.223949in}}%
\pgfpathcurveto{\pgfqpoint{4.609314in}{1.216136in}}{\pgfqpoint{4.604923in}{1.205537in}}{\pgfqpoint{4.604923in}{1.194487in}}%
\pgfpathcurveto{\pgfqpoint{4.604923in}{1.183436in}}{\pgfqpoint{4.609314in}{1.172837in}}{\pgfqpoint{4.617127in}{1.165024in}}%
\pgfpathcurveto{\pgfqpoint{4.624941in}{1.157210in}}{\pgfqpoint{4.635540in}{1.152820in}}{\pgfqpoint{4.646590in}{1.152820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454933in}{1.005170in}}%
\pgfpathcurveto{\pgfqpoint{4.465983in}{1.005170in}}{\pgfqpoint{4.476582in}{1.009560in}}{\pgfqpoint{4.484395in}{1.017374in}}%
\pgfpathcurveto{\pgfqpoint{4.492209in}{1.025188in}}{\pgfqpoint{4.496599in}{1.035787in}}{\pgfqpoint{4.496599in}{1.046837in}}%
\pgfpathcurveto{\pgfqpoint{4.496599in}{1.057887in}}{\pgfqpoint{4.492209in}{1.068486in}}{\pgfqpoint{4.484395in}{1.076299in}}%
\pgfpathcurveto{\pgfqpoint{4.476582in}{1.084113in}}{\pgfqpoint{4.465983in}{1.088503in}}{\pgfqpoint{4.454933in}{1.088503in}}%
\pgfpathcurveto{\pgfqpoint{4.443882in}{1.088503in}}{\pgfqpoint{4.433283in}{1.084113in}}{\pgfqpoint{4.425470in}{1.076299in}}%
\pgfpathcurveto{\pgfqpoint{4.417656in}{1.068486in}}{\pgfqpoint{4.413266in}{1.057887in}}{\pgfqpoint{4.413266in}{1.046837in}}%
\pgfpathcurveto{\pgfqpoint{4.413266in}{1.035787in}}{\pgfqpoint{4.417656in}{1.025188in}}{\pgfqpoint{4.425470in}{1.017374in}}%
\pgfpathcurveto{\pgfqpoint{4.433283in}{1.009560in}}{\pgfqpoint{4.443882in}{1.005170in}}{\pgfqpoint{4.454933in}{1.005170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149219in}{1.083176in}}%
\pgfpathcurveto{\pgfqpoint{4.160269in}{1.083176in}}{\pgfqpoint{4.170868in}{1.087566in}}{\pgfqpoint{4.178681in}{1.095380in}}%
\pgfpathcurveto{\pgfqpoint{4.186495in}{1.103193in}}{\pgfqpoint{4.190885in}{1.113792in}}{\pgfqpoint{4.190885in}{1.124842in}}%
\pgfpathcurveto{\pgfqpoint{4.190885in}{1.135893in}}{\pgfqpoint{4.186495in}{1.146492in}}{\pgfqpoint{4.178681in}{1.154305in}}%
\pgfpathcurveto{\pgfqpoint{4.170868in}{1.162119in}}{\pgfqpoint{4.160269in}{1.166509in}}{\pgfqpoint{4.149219in}{1.166509in}}%
\pgfpathcurveto{\pgfqpoint{4.138168in}{1.166509in}}{\pgfqpoint{4.127569in}{1.162119in}}{\pgfqpoint{4.119756in}{1.154305in}}%
\pgfpathcurveto{\pgfqpoint{4.111942in}{1.146492in}}{\pgfqpoint{4.107552in}{1.135893in}}{\pgfqpoint{4.107552in}{1.124842in}}%
\pgfpathcurveto{\pgfqpoint{4.107552in}{1.113792in}}{\pgfqpoint{4.111942in}{1.103193in}}{\pgfqpoint{4.119756in}{1.095380in}}%
\pgfpathcurveto{\pgfqpoint{4.127569in}{1.087566in}}{\pgfqpoint{4.138168in}{1.083176in}}{\pgfqpoint{4.149219in}{1.083176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505850in}{1.070404in}}%
\pgfpathcurveto{\pgfqpoint{4.516900in}{1.070404in}}{\pgfqpoint{4.527499in}{1.074794in}}{\pgfqpoint{4.535313in}{1.082608in}}%
\pgfpathcurveto{\pgfqpoint{4.543126in}{1.090421in}}{\pgfqpoint{4.547517in}{1.101020in}}{\pgfqpoint{4.547517in}{1.112071in}}%
\pgfpathcurveto{\pgfqpoint{4.547517in}{1.123121in}}{\pgfqpoint{4.543126in}{1.133720in}}{\pgfqpoint{4.535313in}{1.141533in}}%
\pgfpathcurveto{\pgfqpoint{4.527499in}{1.149347in}}{\pgfqpoint{4.516900in}{1.153737in}}{\pgfqpoint{4.505850in}{1.153737in}}%
\pgfpathcurveto{\pgfqpoint{4.494800in}{1.153737in}}{\pgfqpoint{4.484201in}{1.149347in}}{\pgfqpoint{4.476387in}{1.141533in}}%
\pgfpathcurveto{\pgfqpoint{4.468574in}{1.133720in}}{\pgfqpoint{4.464183in}{1.123121in}}{\pgfqpoint{4.464183in}{1.112071in}}%
\pgfpathcurveto{\pgfqpoint{4.464183in}{1.101020in}}{\pgfqpoint{4.468574in}{1.090421in}}{\pgfqpoint{4.476387in}{1.082608in}}%
\pgfpathcurveto{\pgfqpoint{4.484201in}{1.074794in}}{\pgfqpoint{4.494800in}{1.070404in}}{\pgfqpoint{4.505850in}{1.070404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634422in}{1.001952in}}%
\pgfpathcurveto{\pgfqpoint{4.645472in}{1.001952in}}{\pgfqpoint{4.656071in}{1.006342in}}{\pgfqpoint{4.663885in}{1.014156in}}%
\pgfpathcurveto{\pgfqpoint{4.671698in}{1.021969in}}{\pgfqpoint{4.676089in}{1.032568in}}{\pgfqpoint{4.676089in}{1.043618in}}%
\pgfpathcurveto{\pgfqpoint{4.676089in}{1.054669in}}{\pgfqpoint{4.671698in}{1.065268in}}{\pgfqpoint{4.663885in}{1.073081in}}%
\pgfpathcurveto{\pgfqpoint{4.656071in}{1.080895in}}{\pgfqpoint{4.645472in}{1.085285in}}{\pgfqpoint{4.634422in}{1.085285in}}%
\pgfpathcurveto{\pgfqpoint{4.623372in}{1.085285in}}{\pgfqpoint{4.612773in}{1.080895in}}{\pgfqpoint{4.604959in}{1.073081in}}%
\pgfpathcurveto{\pgfqpoint{4.597146in}{1.065268in}}{\pgfqpoint{4.592755in}{1.054669in}}{\pgfqpoint{4.592755in}{1.043618in}}%
\pgfpathcurveto{\pgfqpoint{4.592755in}{1.032568in}}{\pgfqpoint{4.597146in}{1.021969in}}{\pgfqpoint{4.604959in}{1.014156in}}%
\pgfpathcurveto{\pgfqpoint{4.612773in}{1.006342in}}{\pgfqpoint{4.623372in}{1.001952in}}{\pgfqpoint{4.634422in}{1.001952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125312in}{1.230216in}}%
\pgfpathcurveto{\pgfqpoint{4.136362in}{1.230216in}}{\pgfqpoint{4.146961in}{1.234606in}}{\pgfqpoint{4.154775in}{1.242420in}}%
\pgfpathcurveto{\pgfqpoint{4.162588in}{1.250234in}}{\pgfqpoint{4.166979in}{1.260833in}}{\pgfqpoint{4.166979in}{1.271883in}}%
\pgfpathcurveto{\pgfqpoint{4.166979in}{1.282933in}}{\pgfqpoint{4.162588in}{1.293532in}}{\pgfqpoint{4.154775in}{1.301346in}}%
\pgfpathcurveto{\pgfqpoint{4.146961in}{1.309159in}}{\pgfqpoint{4.136362in}{1.313549in}}{\pgfqpoint{4.125312in}{1.313549in}}%
\pgfpathcurveto{\pgfqpoint{4.114262in}{1.313549in}}{\pgfqpoint{4.103663in}{1.309159in}}{\pgfqpoint{4.095849in}{1.301346in}}%
\pgfpathcurveto{\pgfqpoint{4.088036in}{1.293532in}}{\pgfqpoint{4.083645in}{1.282933in}}{\pgfqpoint{4.083645in}{1.271883in}}%
\pgfpathcurveto{\pgfqpoint{4.083645in}{1.260833in}}{\pgfqpoint{4.088036in}{1.250234in}}{\pgfqpoint{4.095849in}{1.242420in}}%
\pgfpathcurveto{\pgfqpoint{4.103663in}{1.234606in}}{\pgfqpoint{4.114262in}{1.230216in}}{\pgfqpoint{4.125312in}{1.230216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262990in}{1.070759in}}%
\pgfpathcurveto{\pgfqpoint{4.274040in}{1.070759in}}{\pgfqpoint{4.284639in}{1.075149in}}{\pgfqpoint{4.292453in}{1.082962in}}%
\pgfpathcurveto{\pgfqpoint{4.300266in}{1.090776in}}{\pgfqpoint{4.304656in}{1.101375in}}{\pgfqpoint{4.304656in}{1.112425in}}%
\pgfpathcurveto{\pgfqpoint{4.304656in}{1.123475in}}{\pgfqpoint{4.300266in}{1.134074in}}{\pgfqpoint{4.292453in}{1.141888in}}%
\pgfpathcurveto{\pgfqpoint{4.284639in}{1.149702in}}{\pgfqpoint{4.274040in}{1.154092in}}{\pgfqpoint{4.262990in}{1.154092in}}%
\pgfpathcurveto{\pgfqpoint{4.251940in}{1.154092in}}{\pgfqpoint{4.241341in}{1.149702in}}{\pgfqpoint{4.233527in}{1.141888in}}%
\pgfpathcurveto{\pgfqpoint{4.225713in}{1.134074in}}{\pgfqpoint{4.221323in}{1.123475in}}{\pgfqpoint{4.221323in}{1.112425in}}%
\pgfpathcurveto{\pgfqpoint{4.221323in}{1.101375in}}{\pgfqpoint{4.225713in}{1.090776in}}{\pgfqpoint{4.233527in}{1.082962in}}%
\pgfpathcurveto{\pgfqpoint{4.241341in}{1.075149in}}{\pgfqpoint{4.251940in}{1.070759in}}{\pgfqpoint{4.262990in}{1.070759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337176in}{1.002492in}}%
\pgfpathcurveto{\pgfqpoint{4.348226in}{1.002492in}}{\pgfqpoint{4.358825in}{1.006882in}}{\pgfqpoint{4.366639in}{1.014696in}}%
\pgfpathcurveto{\pgfqpoint{4.374452in}{1.022509in}}{\pgfqpoint{4.378842in}{1.033108in}}{\pgfqpoint{4.378842in}{1.044158in}}%
\pgfpathcurveto{\pgfqpoint{4.378842in}{1.055208in}}{\pgfqpoint{4.374452in}{1.065807in}}{\pgfqpoint{4.366639in}{1.073621in}}%
\pgfpathcurveto{\pgfqpoint{4.358825in}{1.081435in}}{\pgfqpoint{4.348226in}{1.085825in}}{\pgfqpoint{4.337176in}{1.085825in}}%
\pgfpathcurveto{\pgfqpoint{4.326126in}{1.085825in}}{\pgfqpoint{4.315527in}{1.081435in}}{\pgfqpoint{4.307713in}{1.073621in}}%
\pgfpathcurveto{\pgfqpoint{4.299899in}{1.065807in}}{\pgfqpoint{4.295509in}{1.055208in}}{\pgfqpoint{4.295509in}{1.044158in}}%
\pgfpathcurveto{\pgfqpoint{4.295509in}{1.033108in}}{\pgfqpoint{4.299899in}{1.022509in}}{\pgfqpoint{4.307713in}{1.014696in}}%
\pgfpathcurveto{\pgfqpoint{4.315527in}{1.006882in}}{\pgfqpoint{4.326126in}{1.002492in}}{\pgfqpoint{4.337176in}{1.002492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385891in}{1.020245in}}%
\pgfpathcurveto{\pgfqpoint{4.396941in}{1.020245in}}{\pgfqpoint{4.407540in}{1.024636in}}{\pgfqpoint{4.415353in}{1.032449in}}%
\pgfpathcurveto{\pgfqpoint{4.423167in}{1.040263in}}{\pgfqpoint{4.427557in}{1.050862in}}{\pgfqpoint{4.427557in}{1.061912in}}%
\pgfpathcurveto{\pgfqpoint{4.427557in}{1.072962in}}{\pgfqpoint{4.423167in}{1.083561in}}{\pgfqpoint{4.415353in}{1.091375in}}%
\pgfpathcurveto{\pgfqpoint{4.407540in}{1.099189in}}{\pgfqpoint{4.396941in}{1.103579in}}{\pgfqpoint{4.385891in}{1.103579in}}%
\pgfpathcurveto{\pgfqpoint{4.374841in}{1.103579in}}{\pgfqpoint{4.364242in}{1.099189in}}{\pgfqpoint{4.356428in}{1.091375in}}%
\pgfpathcurveto{\pgfqpoint{4.348614in}{1.083561in}}{\pgfqpoint{4.344224in}{1.072962in}}{\pgfqpoint{4.344224in}{1.061912in}}%
\pgfpathcurveto{\pgfqpoint{4.344224in}{1.050862in}}{\pgfqpoint{4.348614in}{1.040263in}}{\pgfqpoint{4.356428in}{1.032449in}}%
\pgfpathcurveto{\pgfqpoint{4.364242in}{1.024636in}}{\pgfqpoint{4.374841in}{1.020245in}}{\pgfqpoint{4.385891in}{1.020245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326926in}{1.021318in}}%
\pgfpathcurveto{\pgfqpoint{4.337976in}{1.021318in}}{\pgfqpoint{4.348575in}{1.025708in}}{\pgfqpoint{4.356389in}{1.033521in}}%
\pgfpathcurveto{\pgfqpoint{4.364202in}{1.041335in}}{\pgfqpoint{4.368592in}{1.051934in}}{\pgfqpoint{4.368592in}{1.062984in}}%
\pgfpathcurveto{\pgfqpoint{4.368592in}{1.074034in}}{\pgfqpoint{4.364202in}{1.084633in}}{\pgfqpoint{4.356389in}{1.092447in}}%
\pgfpathcurveto{\pgfqpoint{4.348575in}{1.100261in}}{\pgfqpoint{4.337976in}{1.104651in}}{\pgfqpoint{4.326926in}{1.104651in}}%
\pgfpathcurveto{\pgfqpoint{4.315876in}{1.104651in}}{\pgfqpoint{4.305277in}{1.100261in}}{\pgfqpoint{4.297463in}{1.092447in}}%
\pgfpathcurveto{\pgfqpoint{4.289649in}{1.084633in}}{\pgfqpoint{4.285259in}{1.074034in}}{\pgfqpoint{4.285259in}{1.062984in}}%
\pgfpathcurveto{\pgfqpoint{4.285259in}{1.051934in}}{\pgfqpoint{4.289649in}{1.041335in}}{\pgfqpoint{4.297463in}{1.033521in}}%
\pgfpathcurveto{\pgfqpoint{4.305277in}{1.025708in}}{\pgfqpoint{4.315876in}{1.021318in}}{\pgfqpoint{4.326926in}{1.021318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231606in}{1.012423in}}%
\pgfpathcurveto{\pgfqpoint{4.242657in}{1.012423in}}{\pgfqpoint{4.253256in}{1.016813in}}{\pgfqpoint{4.261069in}{1.024627in}}%
\pgfpathcurveto{\pgfqpoint{4.268883in}{1.032440in}}{\pgfqpoint{4.273273in}{1.043039in}}{\pgfqpoint{4.273273in}{1.054090in}}%
\pgfpathcurveto{\pgfqpoint{4.273273in}{1.065140in}}{\pgfqpoint{4.268883in}{1.075739in}}{\pgfqpoint{4.261069in}{1.083552in}}%
\pgfpathcurveto{\pgfqpoint{4.253256in}{1.091366in}}{\pgfqpoint{4.242657in}{1.095756in}}{\pgfqpoint{4.231606in}{1.095756in}}%
\pgfpathcurveto{\pgfqpoint{4.220556in}{1.095756in}}{\pgfqpoint{4.209957in}{1.091366in}}{\pgfqpoint{4.202144in}{1.083552in}}%
\pgfpathcurveto{\pgfqpoint{4.194330in}{1.075739in}}{\pgfqpoint{4.189940in}{1.065140in}}{\pgfqpoint{4.189940in}{1.054090in}}%
\pgfpathcurveto{\pgfqpoint{4.189940in}{1.043039in}}{\pgfqpoint{4.194330in}{1.032440in}}{\pgfqpoint{4.202144in}{1.024627in}}%
\pgfpathcurveto{\pgfqpoint{4.209957in}{1.016813in}}{\pgfqpoint{4.220556in}{1.012423in}}{\pgfqpoint{4.231606in}{1.012423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013489in}{0.944822in}}%
\pgfpathcurveto{\pgfqpoint{4.024539in}{0.944822in}}{\pgfqpoint{4.035138in}{0.949213in}}{\pgfqpoint{4.042952in}{0.957026in}}%
\pgfpathcurveto{\pgfqpoint{4.050766in}{0.964840in}}{\pgfqpoint{4.055156in}{0.975439in}}{\pgfqpoint{4.055156in}{0.986489in}}%
\pgfpathcurveto{\pgfqpoint{4.055156in}{0.997539in}}{\pgfqpoint{4.050766in}{1.008138in}}{\pgfqpoint{4.042952in}{1.015952in}}%
\pgfpathcurveto{\pgfqpoint{4.035138in}{1.023766in}}{\pgfqpoint{4.024539in}{1.028156in}}{\pgfqpoint{4.013489in}{1.028156in}}%
\pgfpathcurveto{\pgfqpoint{4.002439in}{1.028156in}}{\pgfqpoint{3.991840in}{1.023766in}}{\pgfqpoint{3.984027in}{1.015952in}}%
\pgfpathcurveto{\pgfqpoint{3.976213in}{1.008138in}}{\pgfqpoint{3.971823in}{0.997539in}}{\pgfqpoint{3.971823in}{0.986489in}}%
\pgfpathcurveto{\pgfqpoint{3.971823in}{0.975439in}}{\pgfqpoint{3.976213in}{0.964840in}}{\pgfqpoint{3.984027in}{0.957026in}}%
\pgfpathcurveto{\pgfqpoint{3.991840in}{0.949213in}}{\pgfqpoint{4.002439in}{0.944822in}}{\pgfqpoint{4.013489in}{0.944822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237338in}{0.965784in}}%
\pgfpathcurveto{\pgfqpoint{4.248388in}{0.965784in}}{\pgfqpoint{4.258987in}{0.970174in}}{\pgfqpoint{4.266801in}{0.977988in}}%
\pgfpathcurveto{\pgfqpoint{4.274615in}{0.985802in}}{\pgfqpoint{4.279005in}{0.996401in}}{\pgfqpoint{4.279005in}{1.007451in}}%
\pgfpathcurveto{\pgfqpoint{4.279005in}{1.018501in}}{\pgfqpoint{4.274615in}{1.029100in}}{\pgfqpoint{4.266801in}{1.036914in}}%
\pgfpathcurveto{\pgfqpoint{4.258987in}{1.044727in}}{\pgfqpoint{4.248388in}{1.049117in}}{\pgfqpoint{4.237338in}{1.049117in}}%
\pgfpathcurveto{\pgfqpoint{4.226288in}{1.049117in}}{\pgfqpoint{4.215689in}{1.044727in}}{\pgfqpoint{4.207876in}{1.036914in}}%
\pgfpathcurveto{\pgfqpoint{4.200062in}{1.029100in}}{\pgfqpoint{4.195672in}{1.018501in}}{\pgfqpoint{4.195672in}{1.007451in}}%
\pgfpathcurveto{\pgfqpoint{4.195672in}{0.996401in}}{\pgfqpoint{4.200062in}{0.985802in}}{\pgfqpoint{4.207876in}{0.977988in}}%
\pgfpathcurveto{\pgfqpoint{4.215689in}{0.970174in}}{\pgfqpoint{4.226288in}{0.965784in}}{\pgfqpoint{4.237338in}{0.965784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064861in}{0.856569in}}%
\pgfpathcurveto{\pgfqpoint{4.075911in}{0.856569in}}{\pgfqpoint{4.086510in}{0.860959in}}{\pgfqpoint{4.094323in}{0.868773in}}%
\pgfpathcurveto{\pgfqpoint{4.102137in}{0.876587in}}{\pgfqpoint{4.106527in}{0.887186in}}{\pgfqpoint{4.106527in}{0.898236in}}%
\pgfpathcurveto{\pgfqpoint{4.106527in}{0.909286in}}{\pgfqpoint{4.102137in}{0.919885in}}{\pgfqpoint{4.094323in}{0.927699in}}%
\pgfpathcurveto{\pgfqpoint{4.086510in}{0.935512in}}{\pgfqpoint{4.075911in}{0.939903in}}{\pgfqpoint{4.064861in}{0.939903in}}%
\pgfpathcurveto{\pgfqpoint{4.053810in}{0.939903in}}{\pgfqpoint{4.043211in}{0.935512in}}{\pgfqpoint{4.035398in}{0.927699in}}%
\pgfpathcurveto{\pgfqpoint{4.027584in}{0.919885in}}{\pgfqpoint{4.023194in}{0.909286in}}{\pgfqpoint{4.023194in}{0.898236in}}%
\pgfpathcurveto{\pgfqpoint{4.023194in}{0.887186in}}{\pgfqpoint{4.027584in}{0.876587in}}{\pgfqpoint{4.035398in}{0.868773in}}%
\pgfpathcurveto{\pgfqpoint{4.043211in}{0.860959in}}{\pgfqpoint{4.053810in}{0.856569in}}{\pgfqpoint{4.064861in}{0.856569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435311in}{1.102854in}}%
\pgfpathcurveto{\pgfqpoint{4.446361in}{1.102854in}}{\pgfqpoint{4.456960in}{1.107245in}}{\pgfqpoint{4.464774in}{1.115058in}}%
\pgfpathcurveto{\pgfqpoint{4.472588in}{1.122872in}}{\pgfqpoint{4.476978in}{1.133471in}}{\pgfqpoint{4.476978in}{1.144521in}}%
\pgfpathcurveto{\pgfqpoint{4.476978in}{1.155571in}}{\pgfqpoint{4.472588in}{1.166170in}}{\pgfqpoint{4.464774in}{1.173984in}}%
\pgfpathcurveto{\pgfqpoint{4.456960in}{1.181798in}}{\pgfqpoint{4.446361in}{1.186188in}}{\pgfqpoint{4.435311in}{1.186188in}}%
\pgfpathcurveto{\pgfqpoint{4.424261in}{1.186188in}}{\pgfqpoint{4.413662in}{1.181798in}}{\pgfqpoint{4.405848in}{1.173984in}}%
\pgfpathcurveto{\pgfqpoint{4.398035in}{1.166170in}}{\pgfqpoint{4.393645in}{1.155571in}}{\pgfqpoint{4.393645in}{1.144521in}}%
\pgfpathcurveto{\pgfqpoint{4.393645in}{1.133471in}}{\pgfqpoint{4.398035in}{1.122872in}}{\pgfqpoint{4.405848in}{1.115058in}}%
\pgfpathcurveto{\pgfqpoint{4.413662in}{1.107245in}}{\pgfqpoint{4.424261in}{1.102854in}}{\pgfqpoint{4.435311in}{1.102854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438536in}{1.086655in}}%
\pgfpathcurveto{\pgfqpoint{4.449586in}{1.086655in}}{\pgfqpoint{4.460185in}{1.091045in}}{\pgfqpoint{4.467999in}{1.098859in}}%
\pgfpathcurveto{\pgfqpoint{4.475812in}{1.106673in}}{\pgfqpoint{4.480202in}{1.117272in}}{\pgfqpoint{4.480202in}{1.128322in}}%
\pgfpathcurveto{\pgfqpoint{4.480202in}{1.139372in}}{\pgfqpoint{4.475812in}{1.149971in}}{\pgfqpoint{4.467999in}{1.157785in}}%
\pgfpathcurveto{\pgfqpoint{4.460185in}{1.165598in}}{\pgfqpoint{4.449586in}{1.169988in}}{\pgfqpoint{4.438536in}{1.169988in}}%
\pgfpathcurveto{\pgfqpoint{4.427486in}{1.169988in}}{\pgfqpoint{4.416887in}{1.165598in}}{\pgfqpoint{4.409073in}{1.157785in}}%
\pgfpathcurveto{\pgfqpoint{4.401259in}{1.149971in}}{\pgfqpoint{4.396869in}{1.139372in}}{\pgfqpoint{4.396869in}{1.128322in}}%
\pgfpathcurveto{\pgfqpoint{4.396869in}{1.117272in}}{\pgfqpoint{4.401259in}{1.106673in}}{\pgfqpoint{4.409073in}{1.098859in}}%
\pgfpathcurveto{\pgfqpoint{4.416887in}{1.091045in}}{\pgfqpoint{4.427486in}{1.086655in}}{\pgfqpoint{4.438536in}{1.086655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310223in}{1.006024in}}%
\pgfpathcurveto{\pgfqpoint{4.321273in}{1.006024in}}{\pgfqpoint{4.331872in}{1.010414in}}{\pgfqpoint{4.339686in}{1.018228in}}%
\pgfpathcurveto{\pgfqpoint{4.347499in}{1.026041in}}{\pgfqpoint{4.351890in}{1.036640in}}{\pgfqpoint{4.351890in}{1.047690in}}%
\pgfpathcurveto{\pgfqpoint{4.351890in}{1.058741in}}{\pgfqpoint{4.347499in}{1.069340in}}{\pgfqpoint{4.339686in}{1.077153in}}%
\pgfpathcurveto{\pgfqpoint{4.331872in}{1.084967in}}{\pgfqpoint{4.321273in}{1.089357in}}{\pgfqpoint{4.310223in}{1.089357in}}%
\pgfpathcurveto{\pgfqpoint{4.299173in}{1.089357in}}{\pgfqpoint{4.288574in}{1.084967in}}{\pgfqpoint{4.280760in}{1.077153in}}%
\pgfpathcurveto{\pgfqpoint{4.272947in}{1.069340in}}{\pgfqpoint{4.268556in}{1.058741in}}{\pgfqpoint{4.268556in}{1.047690in}}%
\pgfpathcurveto{\pgfqpoint{4.268556in}{1.036640in}}{\pgfqpoint{4.272947in}{1.026041in}}{\pgfqpoint{4.280760in}{1.018228in}}%
\pgfpathcurveto{\pgfqpoint{4.288574in}{1.010414in}}{\pgfqpoint{4.299173in}{1.006024in}}{\pgfqpoint{4.310223in}{1.006024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565883in}{0.931548in}}%
\pgfpathcurveto{\pgfqpoint{4.576934in}{0.931548in}}{\pgfqpoint{4.587533in}{0.935939in}}{\pgfqpoint{4.595346in}{0.943752in}}%
\pgfpathcurveto{\pgfqpoint{4.603160in}{0.951566in}}{\pgfqpoint{4.607550in}{0.962165in}}{\pgfqpoint{4.607550in}{0.973215in}}%
\pgfpathcurveto{\pgfqpoint{4.607550in}{0.984265in}}{\pgfqpoint{4.603160in}{0.994864in}}{\pgfqpoint{4.595346in}{1.002678in}}%
\pgfpathcurveto{\pgfqpoint{4.587533in}{1.010491in}}{\pgfqpoint{4.576934in}{1.014882in}}{\pgfqpoint{4.565883in}{1.014882in}}%
\pgfpathcurveto{\pgfqpoint{4.554833in}{1.014882in}}{\pgfqpoint{4.544234in}{1.010491in}}{\pgfqpoint{4.536421in}{1.002678in}}%
\pgfpathcurveto{\pgfqpoint{4.528607in}{0.994864in}}{\pgfqpoint{4.524217in}{0.984265in}}{\pgfqpoint{4.524217in}{0.973215in}}%
\pgfpathcurveto{\pgfqpoint{4.524217in}{0.962165in}}{\pgfqpoint{4.528607in}{0.951566in}}{\pgfqpoint{4.536421in}{0.943752in}}%
\pgfpathcurveto{\pgfqpoint{4.544234in}{0.935939in}}{\pgfqpoint{4.554833in}{0.931548in}}{\pgfqpoint{4.565883in}{0.931548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307357in}{1.176930in}}%
\pgfpathcurveto{\pgfqpoint{4.318407in}{1.176930in}}{\pgfqpoint{4.329006in}{1.181320in}}{\pgfqpoint{4.336820in}{1.189133in}}%
\pgfpathcurveto{\pgfqpoint{4.344633in}{1.196947in}}{\pgfqpoint{4.349024in}{1.207546in}}{\pgfqpoint{4.349024in}{1.218596in}}%
\pgfpathcurveto{\pgfqpoint{4.349024in}{1.229646in}}{\pgfqpoint{4.344633in}{1.240245in}}{\pgfqpoint{4.336820in}{1.248059in}}%
\pgfpathcurveto{\pgfqpoint{4.329006in}{1.255873in}}{\pgfqpoint{4.318407in}{1.260263in}}{\pgfqpoint{4.307357in}{1.260263in}}%
\pgfpathcurveto{\pgfqpoint{4.296307in}{1.260263in}}{\pgfqpoint{4.285708in}{1.255873in}}{\pgfqpoint{4.277894in}{1.248059in}}%
\pgfpathcurveto{\pgfqpoint{4.270081in}{1.240245in}}{\pgfqpoint{4.265690in}{1.229646in}}{\pgfqpoint{4.265690in}{1.218596in}}%
\pgfpathcurveto{\pgfqpoint{4.265690in}{1.207546in}}{\pgfqpoint{4.270081in}{1.196947in}}{\pgfqpoint{4.277894in}{1.189133in}}%
\pgfpathcurveto{\pgfqpoint{4.285708in}{1.181320in}}{\pgfqpoint{4.296307in}{1.176930in}}{\pgfqpoint{4.307357in}{1.176930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411756in}{1.039789in}}%
\pgfpathcurveto{\pgfqpoint{4.422806in}{1.039789in}}{\pgfqpoint{4.433405in}{1.044179in}}{\pgfqpoint{4.441218in}{1.051993in}}%
\pgfpathcurveto{\pgfqpoint{4.449032in}{1.059807in}}{\pgfqpoint{4.453422in}{1.070406in}}{\pgfqpoint{4.453422in}{1.081456in}}%
\pgfpathcurveto{\pgfqpoint{4.453422in}{1.092506in}}{\pgfqpoint{4.449032in}{1.103105in}}{\pgfqpoint{4.441218in}{1.110919in}}%
\pgfpathcurveto{\pgfqpoint{4.433405in}{1.118732in}}{\pgfqpoint{4.422806in}{1.123122in}}{\pgfqpoint{4.411756in}{1.123122in}}%
\pgfpathcurveto{\pgfqpoint{4.400705in}{1.123122in}}{\pgfqpoint{4.390106in}{1.118732in}}{\pgfqpoint{4.382293in}{1.110919in}}%
\pgfpathcurveto{\pgfqpoint{4.374479in}{1.103105in}}{\pgfqpoint{4.370089in}{1.092506in}}{\pgfqpoint{4.370089in}{1.081456in}}%
\pgfpathcurveto{\pgfqpoint{4.370089in}{1.070406in}}{\pgfqpoint{4.374479in}{1.059807in}}{\pgfqpoint{4.382293in}{1.051993in}}%
\pgfpathcurveto{\pgfqpoint{4.390106in}{1.044179in}}{\pgfqpoint{4.400705in}{1.039789in}}{\pgfqpoint{4.411756in}{1.039789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363766in}{0.980873in}}%
\pgfpathcurveto{\pgfqpoint{4.374816in}{0.980873in}}{\pgfqpoint{4.385415in}{0.985263in}}{\pgfqpoint{4.393229in}{0.993076in}}%
\pgfpathcurveto{\pgfqpoint{4.401043in}{1.000890in}}{\pgfqpoint{4.405433in}{1.011489in}}{\pgfqpoint{4.405433in}{1.022539in}}%
\pgfpathcurveto{\pgfqpoint{4.405433in}{1.033589in}}{\pgfqpoint{4.401043in}{1.044188in}}{\pgfqpoint{4.393229in}{1.052002in}}%
\pgfpathcurveto{\pgfqpoint{4.385415in}{1.059816in}}{\pgfqpoint{4.374816in}{1.064206in}}{\pgfqpoint{4.363766in}{1.064206in}}%
\pgfpathcurveto{\pgfqpoint{4.352716in}{1.064206in}}{\pgfqpoint{4.342117in}{1.059816in}}{\pgfqpoint{4.334303in}{1.052002in}}%
\pgfpathcurveto{\pgfqpoint{4.326490in}{1.044188in}}{\pgfqpoint{4.322099in}{1.033589in}}{\pgfqpoint{4.322099in}{1.022539in}}%
\pgfpathcurveto{\pgfqpoint{4.322099in}{1.011489in}}{\pgfqpoint{4.326490in}{1.000890in}}{\pgfqpoint{4.334303in}{0.993076in}}%
\pgfpathcurveto{\pgfqpoint{4.342117in}{0.985263in}}{\pgfqpoint{4.352716in}{0.980873in}}{\pgfqpoint{4.363766in}{0.980873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170269in}{0.962970in}}%
\pgfpathcurveto{\pgfqpoint{4.181320in}{0.962970in}}{\pgfqpoint{4.191919in}{0.967360in}}{\pgfqpoint{4.199732in}{0.975174in}}%
\pgfpathcurveto{\pgfqpoint{4.207546in}{0.982987in}}{\pgfqpoint{4.211936in}{0.993586in}}{\pgfqpoint{4.211936in}{1.004637in}}%
\pgfpathcurveto{\pgfqpoint{4.211936in}{1.015687in}}{\pgfqpoint{4.207546in}{1.026286in}}{\pgfqpoint{4.199732in}{1.034099in}}%
\pgfpathcurveto{\pgfqpoint{4.191919in}{1.041913in}}{\pgfqpoint{4.181320in}{1.046303in}}{\pgfqpoint{4.170269in}{1.046303in}}%
\pgfpathcurveto{\pgfqpoint{4.159219in}{1.046303in}}{\pgfqpoint{4.148620in}{1.041913in}}{\pgfqpoint{4.140807in}{1.034099in}}%
\pgfpathcurveto{\pgfqpoint{4.132993in}{1.026286in}}{\pgfqpoint{4.128603in}{1.015687in}}{\pgfqpoint{4.128603in}{1.004637in}}%
\pgfpathcurveto{\pgfqpoint{4.128603in}{0.993586in}}{\pgfqpoint{4.132993in}{0.982987in}}{\pgfqpoint{4.140807in}{0.975174in}}%
\pgfpathcurveto{\pgfqpoint{4.148620in}{0.967360in}}{\pgfqpoint{4.159219in}{0.962970in}}{\pgfqpoint{4.170269in}{0.962970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581923in}{1.006743in}}%
\pgfpathcurveto{\pgfqpoint{4.592973in}{1.006743in}}{\pgfqpoint{4.603572in}{1.011133in}}{\pgfqpoint{4.611386in}{1.018946in}}%
\pgfpathcurveto{\pgfqpoint{4.619199in}{1.026760in}}{\pgfqpoint{4.623590in}{1.037359in}}{\pgfqpoint{4.623590in}{1.048409in}}%
\pgfpathcurveto{\pgfqpoint{4.623590in}{1.059459in}}{\pgfqpoint{4.619199in}{1.070058in}}{\pgfqpoint{4.611386in}{1.077872in}}%
\pgfpathcurveto{\pgfqpoint{4.603572in}{1.085686in}}{\pgfqpoint{4.592973in}{1.090076in}}{\pgfqpoint{4.581923in}{1.090076in}}%
\pgfpathcurveto{\pgfqpoint{4.570873in}{1.090076in}}{\pgfqpoint{4.560274in}{1.085686in}}{\pgfqpoint{4.552460in}{1.077872in}}%
\pgfpathcurveto{\pgfqpoint{4.544646in}{1.070058in}}{\pgfqpoint{4.540256in}{1.059459in}}{\pgfqpoint{4.540256in}{1.048409in}}%
\pgfpathcurveto{\pgfqpoint{4.540256in}{1.037359in}}{\pgfqpoint{4.544646in}{1.026760in}}{\pgfqpoint{4.552460in}{1.018946in}}%
\pgfpathcurveto{\pgfqpoint{4.560274in}{1.011133in}}{\pgfqpoint{4.570873in}{1.006743in}}{\pgfqpoint{4.581923in}{1.006743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170737in}{1.031164in}}%
\pgfpathcurveto{\pgfqpoint{4.181787in}{1.031164in}}{\pgfqpoint{4.192386in}{1.035554in}}{\pgfqpoint{4.200200in}{1.043368in}}%
\pgfpathcurveto{\pgfqpoint{4.208014in}{1.051182in}}{\pgfqpoint{4.212404in}{1.061781in}}{\pgfqpoint{4.212404in}{1.072831in}}%
\pgfpathcurveto{\pgfqpoint{4.212404in}{1.083881in}}{\pgfqpoint{4.208014in}{1.094480in}}{\pgfqpoint{4.200200in}{1.102294in}}%
\pgfpathcurveto{\pgfqpoint{4.192386in}{1.110107in}}{\pgfqpoint{4.181787in}{1.114497in}}{\pgfqpoint{4.170737in}{1.114497in}}%
\pgfpathcurveto{\pgfqpoint{4.159687in}{1.114497in}}{\pgfqpoint{4.149088in}{1.110107in}}{\pgfqpoint{4.141275in}{1.102294in}}%
\pgfpathcurveto{\pgfqpoint{4.133461in}{1.094480in}}{\pgfqpoint{4.129071in}{1.083881in}}{\pgfqpoint{4.129071in}{1.072831in}}%
\pgfpathcurveto{\pgfqpoint{4.129071in}{1.061781in}}{\pgfqpoint{4.133461in}{1.051182in}}{\pgfqpoint{4.141275in}{1.043368in}}%
\pgfpathcurveto{\pgfqpoint{4.149088in}{1.035554in}}{\pgfqpoint{4.159687in}{1.031164in}}{\pgfqpoint{4.170737in}{1.031164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537140in}{1.039405in}}%
\pgfpathcurveto{\pgfqpoint{4.548190in}{1.039405in}}{\pgfqpoint{4.558789in}{1.043795in}}{\pgfqpoint{4.566602in}{1.051609in}}%
\pgfpathcurveto{\pgfqpoint{4.574416in}{1.059423in}}{\pgfqpoint{4.578806in}{1.070022in}}{\pgfqpoint{4.578806in}{1.081072in}}%
\pgfpathcurveto{\pgfqpoint{4.578806in}{1.092122in}}{\pgfqpoint{4.574416in}{1.102721in}}{\pgfqpoint{4.566602in}{1.110535in}}%
\pgfpathcurveto{\pgfqpoint{4.558789in}{1.118348in}}{\pgfqpoint{4.548190in}{1.122738in}}{\pgfqpoint{4.537140in}{1.122738in}}%
\pgfpathcurveto{\pgfqpoint{4.526090in}{1.122738in}}{\pgfqpoint{4.515491in}{1.118348in}}{\pgfqpoint{4.507677in}{1.110535in}}%
\pgfpathcurveto{\pgfqpoint{4.499863in}{1.102721in}}{\pgfqpoint{4.495473in}{1.092122in}}{\pgfqpoint{4.495473in}{1.081072in}}%
\pgfpathcurveto{\pgfqpoint{4.495473in}{1.070022in}}{\pgfqpoint{4.499863in}{1.059423in}}{\pgfqpoint{4.507677in}{1.051609in}}%
\pgfpathcurveto{\pgfqpoint{4.515491in}{1.043795in}}{\pgfqpoint{4.526090in}{1.039405in}}{\pgfqpoint{4.537140in}{1.039405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371012in}{1.037248in}}%
\pgfpathcurveto{\pgfqpoint{4.382062in}{1.037248in}}{\pgfqpoint{4.392661in}{1.041638in}}{\pgfqpoint{4.400475in}{1.049452in}}%
\pgfpathcurveto{\pgfqpoint{4.408289in}{1.057266in}}{\pgfqpoint{4.412679in}{1.067865in}}{\pgfqpoint{4.412679in}{1.078915in}}%
\pgfpathcurveto{\pgfqpoint{4.412679in}{1.089965in}}{\pgfqpoint{4.408289in}{1.100564in}}{\pgfqpoint{4.400475in}{1.108378in}}%
\pgfpathcurveto{\pgfqpoint{4.392661in}{1.116191in}}{\pgfqpoint{4.382062in}{1.120581in}}{\pgfqpoint{4.371012in}{1.120581in}}%
\pgfpathcurveto{\pgfqpoint{4.359962in}{1.120581in}}{\pgfqpoint{4.349363in}{1.116191in}}{\pgfqpoint{4.341549in}{1.108378in}}%
\pgfpathcurveto{\pgfqpoint{4.333736in}{1.100564in}}{\pgfqpoint{4.329346in}{1.089965in}}{\pgfqpoint{4.329346in}{1.078915in}}%
\pgfpathcurveto{\pgfqpoint{4.329346in}{1.067865in}}{\pgfqpoint{4.333736in}{1.057266in}}{\pgfqpoint{4.341549in}{1.049452in}}%
\pgfpathcurveto{\pgfqpoint{4.349363in}{1.041638in}}{\pgfqpoint{4.359962in}{1.037248in}}{\pgfqpoint{4.371012in}{1.037248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503797in}{1.011252in}}%
\pgfpathcurveto{\pgfqpoint{4.514847in}{1.011252in}}{\pgfqpoint{4.525446in}{1.015642in}}{\pgfqpoint{4.533260in}{1.023456in}}%
\pgfpathcurveto{\pgfqpoint{4.541074in}{1.031269in}}{\pgfqpoint{4.545464in}{1.041868in}}{\pgfqpoint{4.545464in}{1.052918in}}%
\pgfpathcurveto{\pgfqpoint{4.545464in}{1.063968in}}{\pgfqpoint{4.541074in}{1.074567in}}{\pgfqpoint{4.533260in}{1.082381in}}%
\pgfpathcurveto{\pgfqpoint{4.525446in}{1.090195in}}{\pgfqpoint{4.514847in}{1.094585in}}{\pgfqpoint{4.503797in}{1.094585in}}%
\pgfpathcurveto{\pgfqpoint{4.492747in}{1.094585in}}{\pgfqpoint{4.482148in}{1.090195in}}{\pgfqpoint{4.474335in}{1.082381in}}%
\pgfpathcurveto{\pgfqpoint{4.466521in}{1.074567in}}{\pgfqpoint{4.462131in}{1.063968in}}{\pgfqpoint{4.462131in}{1.052918in}}%
\pgfpathcurveto{\pgfqpoint{4.462131in}{1.041868in}}{\pgfqpoint{4.466521in}{1.031269in}}{\pgfqpoint{4.474335in}{1.023456in}}%
\pgfpathcurveto{\pgfqpoint{4.482148in}{1.015642in}}{\pgfqpoint{4.492747in}{1.011252in}}{\pgfqpoint{4.503797in}{1.011252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134999in}{0.822577in}}%
\pgfpathcurveto{\pgfqpoint{4.146049in}{0.822577in}}{\pgfqpoint{4.156648in}{0.826967in}}{\pgfqpoint{4.164462in}{0.834781in}}%
\pgfpathcurveto{\pgfqpoint{4.172276in}{0.842594in}}{\pgfqpoint{4.176666in}{0.853193in}}{\pgfqpoint{4.176666in}{0.864244in}}%
\pgfpathcurveto{\pgfqpoint{4.176666in}{0.875294in}}{\pgfqpoint{4.172276in}{0.885893in}}{\pgfqpoint{4.164462in}{0.893706in}}%
\pgfpathcurveto{\pgfqpoint{4.156648in}{0.901520in}}{\pgfqpoint{4.146049in}{0.905910in}}{\pgfqpoint{4.134999in}{0.905910in}}%
\pgfpathcurveto{\pgfqpoint{4.123949in}{0.905910in}}{\pgfqpoint{4.113350in}{0.901520in}}{\pgfqpoint{4.105536in}{0.893706in}}%
\pgfpathcurveto{\pgfqpoint{4.097723in}{0.885893in}}{\pgfqpoint{4.093332in}{0.875294in}}{\pgfqpoint{4.093332in}{0.864244in}}%
\pgfpathcurveto{\pgfqpoint{4.093332in}{0.853193in}}{\pgfqpoint{4.097723in}{0.842594in}}{\pgfqpoint{4.105536in}{0.834781in}}%
\pgfpathcurveto{\pgfqpoint{4.113350in}{0.826967in}}{\pgfqpoint{4.123949in}{0.822577in}}{\pgfqpoint{4.134999in}{0.822577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442229in}{1.015540in}}%
\pgfpathcurveto{\pgfqpoint{4.453279in}{1.015540in}}{\pgfqpoint{4.463878in}{1.019930in}}{\pgfqpoint{4.471692in}{1.027743in}}%
\pgfpathcurveto{\pgfqpoint{4.479506in}{1.035557in}}{\pgfqpoint{4.483896in}{1.046156in}}{\pgfqpoint{4.483896in}{1.057206in}}%
\pgfpathcurveto{\pgfqpoint{4.483896in}{1.068256in}}{\pgfqpoint{4.479506in}{1.078855in}}{\pgfqpoint{4.471692in}{1.086669in}}%
\pgfpathcurveto{\pgfqpoint{4.463878in}{1.094483in}}{\pgfqpoint{4.453279in}{1.098873in}}{\pgfqpoint{4.442229in}{1.098873in}}%
\pgfpathcurveto{\pgfqpoint{4.431179in}{1.098873in}}{\pgfqpoint{4.420580in}{1.094483in}}{\pgfqpoint{4.412766in}{1.086669in}}%
\pgfpathcurveto{\pgfqpoint{4.404953in}{1.078855in}}{\pgfqpoint{4.400562in}{1.068256in}}{\pgfqpoint{4.400562in}{1.057206in}}%
\pgfpathcurveto{\pgfqpoint{4.400562in}{1.046156in}}{\pgfqpoint{4.404953in}{1.035557in}}{\pgfqpoint{4.412766in}{1.027743in}}%
\pgfpathcurveto{\pgfqpoint{4.420580in}{1.019930in}}{\pgfqpoint{4.431179in}{1.015540in}}{\pgfqpoint{4.442229in}{1.015540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426170in}{0.963850in}}%
\pgfpathcurveto{\pgfqpoint{4.437220in}{0.963850in}}{\pgfqpoint{4.447819in}{0.968241in}}{\pgfqpoint{4.455633in}{0.976054in}}%
\pgfpathcurveto{\pgfqpoint{4.463446in}{0.983868in}}{\pgfqpoint{4.467837in}{0.994467in}}{\pgfqpoint{4.467837in}{1.005517in}}%
\pgfpathcurveto{\pgfqpoint{4.467837in}{1.016567in}}{\pgfqpoint{4.463446in}{1.027166in}}{\pgfqpoint{4.455633in}{1.034980in}}%
\pgfpathcurveto{\pgfqpoint{4.447819in}{1.042793in}}{\pgfqpoint{4.437220in}{1.047184in}}{\pgfqpoint{4.426170in}{1.047184in}}%
\pgfpathcurveto{\pgfqpoint{4.415120in}{1.047184in}}{\pgfqpoint{4.404521in}{1.042793in}}{\pgfqpoint{4.396707in}{1.034980in}}%
\pgfpathcurveto{\pgfqpoint{4.388894in}{1.027166in}}{\pgfqpoint{4.384503in}{1.016567in}}{\pgfqpoint{4.384503in}{1.005517in}}%
\pgfpathcurveto{\pgfqpoint{4.384503in}{0.994467in}}{\pgfqpoint{4.388894in}{0.983868in}}{\pgfqpoint{4.396707in}{0.976054in}}%
\pgfpathcurveto{\pgfqpoint{4.404521in}{0.968241in}}{\pgfqpoint{4.415120in}{0.963850in}}{\pgfqpoint{4.426170in}{0.963850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291408in}{1.050532in}}%
\pgfpathcurveto{\pgfqpoint{4.302458in}{1.050532in}}{\pgfqpoint{4.313057in}{1.054922in}}{\pgfqpoint{4.320870in}{1.062736in}}%
\pgfpathcurveto{\pgfqpoint{4.328684in}{1.070549in}}{\pgfqpoint{4.333074in}{1.081148in}}{\pgfqpoint{4.333074in}{1.092198in}}%
\pgfpathcurveto{\pgfqpoint{4.333074in}{1.103249in}}{\pgfqpoint{4.328684in}{1.113848in}}{\pgfqpoint{4.320870in}{1.121661in}}%
\pgfpathcurveto{\pgfqpoint{4.313057in}{1.129475in}}{\pgfqpoint{4.302458in}{1.133865in}}{\pgfqpoint{4.291408in}{1.133865in}}%
\pgfpathcurveto{\pgfqpoint{4.280358in}{1.133865in}}{\pgfqpoint{4.269759in}{1.129475in}}{\pgfqpoint{4.261945in}{1.121661in}}%
\pgfpathcurveto{\pgfqpoint{4.254131in}{1.113848in}}{\pgfqpoint{4.249741in}{1.103249in}}{\pgfqpoint{4.249741in}{1.092198in}}%
\pgfpathcurveto{\pgfqpoint{4.249741in}{1.081148in}}{\pgfqpoint{4.254131in}{1.070549in}}{\pgfqpoint{4.261945in}{1.062736in}}%
\pgfpathcurveto{\pgfqpoint{4.269759in}{1.054922in}}{\pgfqpoint{4.280358in}{1.050532in}}{\pgfqpoint{4.291408in}{1.050532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346575in}{0.966070in}}%
\pgfpathcurveto{\pgfqpoint{4.357625in}{0.966070in}}{\pgfqpoint{4.368224in}{0.970460in}}{\pgfqpoint{4.376038in}{0.978274in}}%
\pgfpathcurveto{\pgfqpoint{4.383851in}{0.986087in}}{\pgfqpoint{4.388241in}{0.996686in}}{\pgfqpoint{4.388241in}{1.007736in}}%
\pgfpathcurveto{\pgfqpoint{4.388241in}{1.018786in}}{\pgfqpoint{4.383851in}{1.029385in}}{\pgfqpoint{4.376038in}{1.037199in}}%
\pgfpathcurveto{\pgfqpoint{4.368224in}{1.045013in}}{\pgfqpoint{4.357625in}{1.049403in}}{\pgfqpoint{4.346575in}{1.049403in}}%
\pgfpathcurveto{\pgfqpoint{4.335525in}{1.049403in}}{\pgfqpoint{4.324926in}{1.045013in}}{\pgfqpoint{4.317112in}{1.037199in}}%
\pgfpathcurveto{\pgfqpoint{4.309298in}{1.029385in}}{\pgfqpoint{4.304908in}{1.018786in}}{\pgfqpoint{4.304908in}{1.007736in}}%
\pgfpathcurveto{\pgfqpoint{4.304908in}{0.996686in}}{\pgfqpoint{4.309298in}{0.986087in}}{\pgfqpoint{4.317112in}{0.978274in}}%
\pgfpathcurveto{\pgfqpoint{4.324926in}{0.970460in}}{\pgfqpoint{4.335525in}{0.966070in}}{\pgfqpoint{4.346575in}{0.966070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372773in}{0.985672in}}%
\pgfpathcurveto{\pgfqpoint{4.383823in}{0.985672in}}{\pgfqpoint{4.394422in}{0.990062in}}{\pgfqpoint{4.402235in}{0.997876in}}%
\pgfpathcurveto{\pgfqpoint{4.410049in}{1.005690in}}{\pgfqpoint{4.414439in}{1.016289in}}{\pgfqpoint{4.414439in}{1.027339in}}%
\pgfpathcurveto{\pgfqpoint{4.414439in}{1.038389in}}{\pgfqpoint{4.410049in}{1.048988in}}{\pgfqpoint{4.402235in}{1.056802in}}%
\pgfpathcurveto{\pgfqpoint{4.394422in}{1.064615in}}{\pgfqpoint{4.383823in}{1.069005in}}{\pgfqpoint{4.372773in}{1.069005in}}%
\pgfpathcurveto{\pgfqpoint{4.361722in}{1.069005in}}{\pgfqpoint{4.351123in}{1.064615in}}{\pgfqpoint{4.343310in}{1.056802in}}%
\pgfpathcurveto{\pgfqpoint{4.335496in}{1.048988in}}{\pgfqpoint{4.331106in}{1.038389in}}{\pgfqpoint{4.331106in}{1.027339in}}%
\pgfpathcurveto{\pgfqpoint{4.331106in}{1.016289in}}{\pgfqpoint{4.335496in}{1.005690in}}{\pgfqpoint{4.343310in}{0.997876in}}%
\pgfpathcurveto{\pgfqpoint{4.351123in}{0.990062in}}{\pgfqpoint{4.361722in}{0.985672in}}{\pgfqpoint{4.372773in}{0.985672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485029in}{1.070851in}}%
\pgfpathcurveto{\pgfqpoint{4.496079in}{1.070851in}}{\pgfqpoint{4.506678in}{1.075242in}}{\pgfqpoint{4.514492in}{1.083055in}}%
\pgfpathcurveto{\pgfqpoint{4.522305in}{1.090869in}}{\pgfqpoint{4.526696in}{1.101468in}}{\pgfqpoint{4.526696in}{1.112518in}}%
\pgfpathcurveto{\pgfqpoint{4.526696in}{1.123568in}}{\pgfqpoint{4.522305in}{1.134167in}}{\pgfqpoint{4.514492in}{1.141981in}}%
\pgfpathcurveto{\pgfqpoint{4.506678in}{1.149794in}}{\pgfqpoint{4.496079in}{1.154185in}}{\pgfqpoint{4.485029in}{1.154185in}}%
\pgfpathcurveto{\pgfqpoint{4.473979in}{1.154185in}}{\pgfqpoint{4.463380in}{1.149794in}}{\pgfqpoint{4.455566in}{1.141981in}}%
\pgfpathcurveto{\pgfqpoint{4.447753in}{1.134167in}}{\pgfqpoint{4.443362in}{1.123568in}}{\pgfqpoint{4.443362in}{1.112518in}}%
\pgfpathcurveto{\pgfqpoint{4.443362in}{1.101468in}}{\pgfqpoint{4.447753in}{1.090869in}}{\pgfqpoint{4.455566in}{1.083055in}}%
\pgfpathcurveto{\pgfqpoint{4.463380in}{1.075242in}}{\pgfqpoint{4.473979in}{1.070851in}}{\pgfqpoint{4.485029in}{1.070851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248290in}{1.069623in}}%
\pgfpathcurveto{\pgfqpoint{4.259340in}{1.069623in}}{\pgfqpoint{4.269939in}{1.074013in}}{\pgfqpoint{4.277753in}{1.081827in}}%
\pgfpathcurveto{\pgfqpoint{4.285566in}{1.089641in}}{\pgfqpoint{4.289956in}{1.100240in}}{\pgfqpoint{4.289956in}{1.111290in}}%
\pgfpathcurveto{\pgfqpoint{4.289956in}{1.122340in}}{\pgfqpoint{4.285566in}{1.132939in}}{\pgfqpoint{4.277753in}{1.140753in}}%
\pgfpathcurveto{\pgfqpoint{4.269939in}{1.148566in}}{\pgfqpoint{4.259340in}{1.152956in}}{\pgfqpoint{4.248290in}{1.152956in}}%
\pgfpathcurveto{\pgfqpoint{4.237240in}{1.152956in}}{\pgfqpoint{4.226641in}{1.148566in}}{\pgfqpoint{4.218827in}{1.140753in}}%
\pgfpathcurveto{\pgfqpoint{4.211013in}{1.132939in}}{\pgfqpoint{4.206623in}{1.122340in}}{\pgfqpoint{4.206623in}{1.111290in}}%
\pgfpathcurveto{\pgfqpoint{4.206623in}{1.100240in}}{\pgfqpoint{4.211013in}{1.089641in}}{\pgfqpoint{4.218827in}{1.081827in}}%
\pgfpathcurveto{\pgfqpoint{4.226641in}{1.074013in}}{\pgfqpoint{4.237240in}{1.069623in}}{\pgfqpoint{4.248290in}{1.069623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042801in}{1.097822in}}%
\pgfpathcurveto{\pgfqpoint{4.053852in}{1.097822in}}{\pgfqpoint{4.064451in}{1.102212in}}{\pgfqpoint{4.072264in}{1.110026in}}%
\pgfpathcurveto{\pgfqpoint{4.080078in}{1.117839in}}{\pgfqpoint{4.084468in}{1.128438in}}{\pgfqpoint{4.084468in}{1.139488in}}%
\pgfpathcurveto{\pgfqpoint{4.084468in}{1.150538in}}{\pgfqpoint{4.080078in}{1.161138in}}{\pgfqpoint{4.072264in}{1.168951in}}%
\pgfpathcurveto{\pgfqpoint{4.064451in}{1.176765in}}{\pgfqpoint{4.053852in}{1.181155in}}{\pgfqpoint{4.042801in}{1.181155in}}%
\pgfpathcurveto{\pgfqpoint{4.031751in}{1.181155in}}{\pgfqpoint{4.021152in}{1.176765in}}{\pgfqpoint{4.013339in}{1.168951in}}%
\pgfpathcurveto{\pgfqpoint{4.005525in}{1.161138in}}{\pgfqpoint{4.001135in}{1.150538in}}{\pgfqpoint{4.001135in}{1.139488in}}%
\pgfpathcurveto{\pgfqpoint{4.001135in}{1.128438in}}{\pgfqpoint{4.005525in}{1.117839in}}{\pgfqpoint{4.013339in}{1.110026in}}%
\pgfpathcurveto{\pgfqpoint{4.021152in}{1.102212in}}{\pgfqpoint{4.031751in}{1.097822in}}{\pgfqpoint{4.042801in}{1.097822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645273in}{0.972324in}}%
\pgfpathcurveto{\pgfqpoint{4.656323in}{0.972324in}}{\pgfqpoint{4.666922in}{0.976714in}}{\pgfqpoint{4.674736in}{0.984528in}}%
\pgfpathcurveto{\pgfqpoint{4.682550in}{0.992341in}}{\pgfqpoint{4.686940in}{1.002940in}}{\pgfqpoint{4.686940in}{1.013991in}}%
\pgfpathcurveto{\pgfqpoint{4.686940in}{1.025041in}}{\pgfqpoint{4.682550in}{1.035640in}}{\pgfqpoint{4.674736in}{1.043453in}}%
\pgfpathcurveto{\pgfqpoint{4.666922in}{1.051267in}}{\pgfqpoint{4.656323in}{1.055657in}}{\pgfqpoint{4.645273in}{1.055657in}}%
\pgfpathcurveto{\pgfqpoint{4.634223in}{1.055657in}}{\pgfqpoint{4.623624in}{1.051267in}}{\pgfqpoint{4.615810in}{1.043453in}}%
\pgfpathcurveto{\pgfqpoint{4.607997in}{1.035640in}}{\pgfqpoint{4.603607in}{1.025041in}}{\pgfqpoint{4.603607in}{1.013991in}}%
\pgfpathcurveto{\pgfqpoint{4.603607in}{1.002940in}}{\pgfqpoint{4.607997in}{0.992341in}}{\pgfqpoint{4.615810in}{0.984528in}}%
\pgfpathcurveto{\pgfqpoint{4.623624in}{0.976714in}}{\pgfqpoint{4.634223in}{0.972324in}}{\pgfqpoint{4.645273in}{0.972324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388980in}{1.193187in}}%
\pgfpathcurveto{\pgfqpoint{4.400030in}{1.193187in}}{\pgfqpoint{4.410629in}{1.197578in}}{\pgfqpoint{4.418443in}{1.205391in}}%
\pgfpathcurveto{\pgfqpoint{4.426256in}{1.213205in}}{\pgfqpoint{4.430647in}{1.223804in}}{\pgfqpoint{4.430647in}{1.234854in}}%
\pgfpathcurveto{\pgfqpoint{4.430647in}{1.245904in}}{\pgfqpoint{4.426256in}{1.256503in}}{\pgfqpoint{4.418443in}{1.264317in}}%
\pgfpathcurveto{\pgfqpoint{4.410629in}{1.272130in}}{\pgfqpoint{4.400030in}{1.276521in}}{\pgfqpoint{4.388980in}{1.276521in}}%
\pgfpathcurveto{\pgfqpoint{4.377930in}{1.276521in}}{\pgfqpoint{4.367331in}{1.272130in}}{\pgfqpoint{4.359517in}{1.264317in}}%
\pgfpathcurveto{\pgfqpoint{4.351704in}{1.256503in}}{\pgfqpoint{4.347313in}{1.245904in}}{\pgfqpoint{4.347313in}{1.234854in}}%
\pgfpathcurveto{\pgfqpoint{4.347313in}{1.223804in}}{\pgfqpoint{4.351704in}{1.213205in}}{\pgfqpoint{4.359517in}{1.205391in}}%
\pgfpathcurveto{\pgfqpoint{4.367331in}{1.197578in}}{\pgfqpoint{4.377930in}{1.193187in}}{\pgfqpoint{4.388980in}{1.193187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118835in}{1.027863in}}%
\pgfpathcurveto{\pgfqpoint{4.129885in}{1.027863in}}{\pgfqpoint{4.140484in}{1.032253in}}{\pgfqpoint{4.148297in}{1.040067in}}%
\pgfpathcurveto{\pgfqpoint{4.156111in}{1.047880in}}{\pgfqpoint{4.160501in}{1.058479in}}{\pgfqpoint{4.160501in}{1.069529in}}%
\pgfpathcurveto{\pgfqpoint{4.160501in}{1.080580in}}{\pgfqpoint{4.156111in}{1.091179in}}{\pgfqpoint{4.148297in}{1.098992in}}%
\pgfpathcurveto{\pgfqpoint{4.140484in}{1.106806in}}{\pgfqpoint{4.129885in}{1.111196in}}{\pgfqpoint{4.118835in}{1.111196in}}%
\pgfpathcurveto{\pgfqpoint{4.107785in}{1.111196in}}{\pgfqpoint{4.097185in}{1.106806in}}{\pgfqpoint{4.089372in}{1.098992in}}%
\pgfpathcurveto{\pgfqpoint{4.081558in}{1.091179in}}{\pgfqpoint{4.077168in}{1.080580in}}{\pgfqpoint{4.077168in}{1.069529in}}%
\pgfpathcurveto{\pgfqpoint{4.077168in}{1.058479in}}{\pgfqpoint{4.081558in}{1.047880in}}{\pgfqpoint{4.089372in}{1.040067in}}%
\pgfpathcurveto{\pgfqpoint{4.097185in}{1.032253in}}{\pgfqpoint{4.107785in}{1.027863in}}{\pgfqpoint{4.118835in}{1.027863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417722in}{1.018502in}}%
\pgfpathcurveto{\pgfqpoint{4.428773in}{1.018502in}}{\pgfqpoint{4.439372in}{1.022892in}}{\pgfqpoint{4.447185in}{1.030706in}}%
\pgfpathcurveto{\pgfqpoint{4.454999in}{1.038520in}}{\pgfqpoint{4.459389in}{1.049119in}}{\pgfqpoint{4.459389in}{1.060169in}}%
\pgfpathcurveto{\pgfqpoint{4.459389in}{1.071219in}}{\pgfqpoint{4.454999in}{1.081818in}}{\pgfqpoint{4.447185in}{1.089632in}}%
\pgfpathcurveto{\pgfqpoint{4.439372in}{1.097445in}}{\pgfqpoint{4.428773in}{1.101835in}}{\pgfqpoint{4.417722in}{1.101835in}}%
\pgfpathcurveto{\pgfqpoint{4.406672in}{1.101835in}}{\pgfqpoint{4.396073in}{1.097445in}}{\pgfqpoint{4.388260in}{1.089632in}}%
\pgfpathcurveto{\pgfqpoint{4.380446in}{1.081818in}}{\pgfqpoint{4.376056in}{1.071219in}}{\pgfqpoint{4.376056in}{1.060169in}}%
\pgfpathcurveto{\pgfqpoint{4.376056in}{1.049119in}}{\pgfqpoint{4.380446in}{1.038520in}}{\pgfqpoint{4.388260in}{1.030706in}}%
\pgfpathcurveto{\pgfqpoint{4.396073in}{1.022892in}}{\pgfqpoint{4.406672in}{1.018502in}}{\pgfqpoint{4.417722in}{1.018502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120956in}{0.964363in}}%
\pgfpathcurveto{\pgfqpoint{4.132006in}{0.964363in}}{\pgfqpoint{4.142605in}{0.968753in}}{\pgfqpoint{4.150419in}{0.976567in}}%
\pgfpathcurveto{\pgfqpoint{4.158232in}{0.984380in}}{\pgfqpoint{4.162623in}{0.994979in}}{\pgfqpoint{4.162623in}{1.006029in}}%
\pgfpathcurveto{\pgfqpoint{4.162623in}{1.017079in}}{\pgfqpoint{4.158232in}{1.027678in}}{\pgfqpoint{4.150419in}{1.035492in}}%
\pgfpathcurveto{\pgfqpoint{4.142605in}{1.043306in}}{\pgfqpoint{4.132006in}{1.047696in}}{\pgfqpoint{4.120956in}{1.047696in}}%
\pgfpathcurveto{\pgfqpoint{4.109906in}{1.047696in}}{\pgfqpoint{4.099307in}{1.043306in}}{\pgfqpoint{4.091493in}{1.035492in}}%
\pgfpathcurveto{\pgfqpoint{4.083680in}{1.027678in}}{\pgfqpoint{4.079289in}{1.017079in}}{\pgfqpoint{4.079289in}{1.006029in}}%
\pgfpathcurveto{\pgfqpoint{4.079289in}{0.994979in}}{\pgfqpoint{4.083680in}{0.984380in}}{\pgfqpoint{4.091493in}{0.976567in}}%
\pgfpathcurveto{\pgfqpoint{4.099307in}{0.968753in}}{\pgfqpoint{4.109906in}{0.964363in}}{\pgfqpoint{4.120956in}{0.964363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224814in}{1.028317in}}%
\pgfpathcurveto{\pgfqpoint{4.235864in}{1.028317in}}{\pgfqpoint{4.246463in}{1.032708in}}{\pgfqpoint{4.254277in}{1.040521in}}%
\pgfpathcurveto{\pgfqpoint{4.262090in}{1.048335in}}{\pgfqpoint{4.266481in}{1.058934in}}{\pgfqpoint{4.266481in}{1.069984in}}%
\pgfpathcurveto{\pgfqpoint{4.266481in}{1.081034in}}{\pgfqpoint{4.262090in}{1.091633in}}{\pgfqpoint{4.254277in}{1.099447in}}%
\pgfpathcurveto{\pgfqpoint{4.246463in}{1.107260in}}{\pgfqpoint{4.235864in}{1.111651in}}{\pgfqpoint{4.224814in}{1.111651in}}%
\pgfpathcurveto{\pgfqpoint{4.213764in}{1.111651in}}{\pgfqpoint{4.203165in}{1.107260in}}{\pgfqpoint{4.195351in}{1.099447in}}%
\pgfpathcurveto{\pgfqpoint{4.187538in}{1.091633in}}{\pgfqpoint{4.183147in}{1.081034in}}{\pgfqpoint{4.183147in}{1.069984in}}%
\pgfpathcurveto{\pgfqpoint{4.183147in}{1.058934in}}{\pgfqpoint{4.187538in}{1.048335in}}{\pgfqpoint{4.195351in}{1.040521in}}%
\pgfpathcurveto{\pgfqpoint{4.203165in}{1.032708in}}{\pgfqpoint{4.213764in}{1.028317in}}{\pgfqpoint{4.224814in}{1.028317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150020in}{0.972207in}}%
\pgfpathcurveto{\pgfqpoint{4.161071in}{0.972207in}}{\pgfqpoint{4.171670in}{0.976597in}}{\pgfqpoint{4.179483in}{0.984410in}}%
\pgfpathcurveto{\pgfqpoint{4.187297in}{0.992224in}}{\pgfqpoint{4.191687in}{1.002823in}}{\pgfqpoint{4.191687in}{1.013873in}}%
\pgfpathcurveto{\pgfqpoint{4.191687in}{1.024923in}}{\pgfqpoint{4.187297in}{1.035522in}}{\pgfqpoint{4.179483in}{1.043336in}}%
\pgfpathcurveto{\pgfqpoint{4.171670in}{1.051150in}}{\pgfqpoint{4.161071in}{1.055540in}}{\pgfqpoint{4.150020in}{1.055540in}}%
\pgfpathcurveto{\pgfqpoint{4.138970in}{1.055540in}}{\pgfqpoint{4.128371in}{1.051150in}}{\pgfqpoint{4.120558in}{1.043336in}}%
\pgfpathcurveto{\pgfqpoint{4.112744in}{1.035522in}}{\pgfqpoint{4.108354in}{1.024923in}}{\pgfqpoint{4.108354in}{1.013873in}}%
\pgfpathcurveto{\pgfqpoint{4.108354in}{1.002823in}}{\pgfqpoint{4.112744in}{0.992224in}}{\pgfqpoint{4.120558in}{0.984410in}}%
\pgfpathcurveto{\pgfqpoint{4.128371in}{0.976597in}}{\pgfqpoint{4.138970in}{0.972207in}}{\pgfqpoint{4.150020in}{0.972207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951013in}{1.023335in}}%
\pgfpathcurveto{\pgfqpoint{3.962063in}{1.023335in}}{\pgfqpoint{3.972662in}{1.027725in}}{\pgfqpoint{3.980476in}{1.035539in}}%
\pgfpathcurveto{\pgfqpoint{3.988289in}{1.043352in}}{\pgfqpoint{3.992680in}{1.053951in}}{\pgfqpoint{3.992680in}{1.065002in}}%
\pgfpathcurveto{\pgfqpoint{3.992680in}{1.076052in}}{\pgfqpoint{3.988289in}{1.086651in}}{\pgfqpoint{3.980476in}{1.094464in}}%
\pgfpathcurveto{\pgfqpoint{3.972662in}{1.102278in}}{\pgfqpoint{3.962063in}{1.106668in}}{\pgfqpoint{3.951013in}{1.106668in}}%
\pgfpathcurveto{\pgfqpoint{3.939963in}{1.106668in}}{\pgfqpoint{3.929364in}{1.102278in}}{\pgfqpoint{3.921550in}{1.094464in}}%
\pgfpathcurveto{\pgfqpoint{3.913736in}{1.086651in}}{\pgfqpoint{3.909346in}{1.076052in}}{\pgfqpoint{3.909346in}{1.065002in}}%
\pgfpathcurveto{\pgfqpoint{3.909346in}{1.053951in}}{\pgfqpoint{3.913736in}{1.043352in}}{\pgfqpoint{3.921550in}{1.035539in}}%
\pgfpathcurveto{\pgfqpoint{3.929364in}{1.027725in}}{\pgfqpoint{3.939963in}{1.023335in}}{\pgfqpoint{3.951013in}{1.023335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285908in}{1.066247in}}%
\pgfpathcurveto{\pgfqpoint{4.296958in}{1.066247in}}{\pgfqpoint{4.307557in}{1.070637in}}{\pgfqpoint{4.315371in}{1.078451in}}%
\pgfpathcurveto{\pgfqpoint{4.323185in}{1.086264in}}{\pgfqpoint{4.327575in}{1.096863in}}{\pgfqpoint{4.327575in}{1.107914in}}%
\pgfpathcurveto{\pgfqpoint{4.327575in}{1.118964in}}{\pgfqpoint{4.323185in}{1.129563in}}{\pgfqpoint{4.315371in}{1.137376in}}%
\pgfpathcurveto{\pgfqpoint{4.307557in}{1.145190in}}{\pgfqpoint{4.296958in}{1.149580in}}{\pgfqpoint{4.285908in}{1.149580in}}%
\pgfpathcurveto{\pgfqpoint{4.274858in}{1.149580in}}{\pgfqpoint{4.264259in}{1.145190in}}{\pgfqpoint{4.256445in}{1.137376in}}%
\pgfpathcurveto{\pgfqpoint{4.248632in}{1.129563in}}{\pgfqpoint{4.244242in}{1.118964in}}{\pgfqpoint{4.244242in}{1.107914in}}%
\pgfpathcurveto{\pgfqpoint{4.244242in}{1.096863in}}{\pgfqpoint{4.248632in}{1.086264in}}{\pgfqpoint{4.256445in}{1.078451in}}%
\pgfpathcurveto{\pgfqpoint{4.264259in}{1.070637in}}{\pgfqpoint{4.274858in}{1.066247in}}{\pgfqpoint{4.285908in}{1.066247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185417in}{1.075063in}}%
\pgfpathcurveto{\pgfqpoint{4.196467in}{1.075063in}}{\pgfqpoint{4.207066in}{1.079454in}}{\pgfqpoint{4.214880in}{1.087267in}}%
\pgfpathcurveto{\pgfqpoint{4.222693in}{1.095081in}}{\pgfqpoint{4.227084in}{1.105680in}}{\pgfqpoint{4.227084in}{1.116730in}}%
\pgfpathcurveto{\pgfqpoint{4.227084in}{1.127780in}}{\pgfqpoint{4.222693in}{1.138379in}}{\pgfqpoint{4.214880in}{1.146193in}}%
\pgfpathcurveto{\pgfqpoint{4.207066in}{1.154007in}}{\pgfqpoint{4.196467in}{1.158397in}}{\pgfqpoint{4.185417in}{1.158397in}}%
\pgfpathcurveto{\pgfqpoint{4.174367in}{1.158397in}}{\pgfqpoint{4.163768in}{1.154007in}}{\pgfqpoint{4.155954in}{1.146193in}}%
\pgfpathcurveto{\pgfqpoint{4.148141in}{1.138379in}}{\pgfqpoint{4.143750in}{1.127780in}}{\pgfqpoint{4.143750in}{1.116730in}}%
\pgfpathcurveto{\pgfqpoint{4.143750in}{1.105680in}}{\pgfqpoint{4.148141in}{1.095081in}}{\pgfqpoint{4.155954in}{1.087267in}}%
\pgfpathcurveto{\pgfqpoint{4.163768in}{1.079454in}}{\pgfqpoint{4.174367in}{1.075063in}}{\pgfqpoint{4.185417in}{1.075063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298483in}{0.991273in}}%
\pgfpathcurveto{\pgfqpoint{4.309533in}{0.991273in}}{\pgfqpoint{4.320132in}{0.995664in}}{\pgfqpoint{4.327946in}{1.003477in}}%
\pgfpathcurveto{\pgfqpoint{4.335759in}{1.011291in}}{\pgfqpoint{4.340150in}{1.021890in}}{\pgfqpoint{4.340150in}{1.032940in}}%
\pgfpathcurveto{\pgfqpoint{4.340150in}{1.043990in}}{\pgfqpoint{4.335759in}{1.054589in}}{\pgfqpoint{4.327946in}{1.062403in}}%
\pgfpathcurveto{\pgfqpoint{4.320132in}{1.070216in}}{\pgfqpoint{4.309533in}{1.074607in}}{\pgfqpoint{4.298483in}{1.074607in}}%
\pgfpathcurveto{\pgfqpoint{4.287433in}{1.074607in}}{\pgfqpoint{4.276834in}{1.070216in}}{\pgfqpoint{4.269020in}{1.062403in}}%
\pgfpathcurveto{\pgfqpoint{4.261207in}{1.054589in}}{\pgfqpoint{4.256816in}{1.043990in}}{\pgfqpoint{4.256816in}{1.032940in}}%
\pgfpathcurveto{\pgfqpoint{4.256816in}{1.021890in}}{\pgfqpoint{4.261207in}{1.011291in}}{\pgfqpoint{4.269020in}{1.003477in}}%
\pgfpathcurveto{\pgfqpoint{4.276834in}{0.995664in}}{\pgfqpoint{4.287433in}{0.991273in}}{\pgfqpoint{4.298483in}{0.991273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331176in}{0.992112in}}%
\pgfpathcurveto{\pgfqpoint{4.342226in}{0.992112in}}{\pgfqpoint{4.352825in}{0.996503in}}{\pgfqpoint{4.360639in}{1.004316in}}%
\pgfpathcurveto{\pgfqpoint{4.368453in}{1.012130in}}{\pgfqpoint{4.372843in}{1.022729in}}{\pgfqpoint{4.372843in}{1.033779in}}%
\pgfpathcurveto{\pgfqpoint{4.372843in}{1.044829in}}{\pgfqpoint{4.368453in}{1.055428in}}{\pgfqpoint{4.360639in}{1.063242in}}%
\pgfpathcurveto{\pgfqpoint{4.352825in}{1.071055in}}{\pgfqpoint{4.342226in}{1.075446in}}{\pgfqpoint{4.331176in}{1.075446in}}%
\pgfpathcurveto{\pgfqpoint{4.320126in}{1.075446in}}{\pgfqpoint{4.309527in}{1.071055in}}{\pgfqpoint{4.301714in}{1.063242in}}%
\pgfpathcurveto{\pgfqpoint{4.293900in}{1.055428in}}{\pgfqpoint{4.289510in}{1.044829in}}{\pgfqpoint{4.289510in}{1.033779in}}%
\pgfpathcurveto{\pgfqpoint{4.289510in}{1.022729in}}{\pgfqpoint{4.293900in}{1.012130in}}{\pgfqpoint{4.301714in}{1.004316in}}%
\pgfpathcurveto{\pgfqpoint{4.309527in}{0.996503in}}{\pgfqpoint{4.320126in}{0.992112in}}{\pgfqpoint{4.331176in}{0.992112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287635in}{0.997713in}}%
\pgfpathcurveto{\pgfqpoint{4.298686in}{0.997713in}}{\pgfqpoint{4.309285in}{1.002103in}}{\pgfqpoint{4.317098in}{1.009917in}}%
\pgfpathcurveto{\pgfqpoint{4.324912in}{1.017730in}}{\pgfqpoint{4.329302in}{1.028329in}}{\pgfqpoint{4.329302in}{1.039379in}}%
\pgfpathcurveto{\pgfqpoint{4.329302in}{1.050429in}}{\pgfqpoint{4.324912in}{1.061029in}}{\pgfqpoint{4.317098in}{1.068842in}}%
\pgfpathcurveto{\pgfqpoint{4.309285in}{1.076656in}}{\pgfqpoint{4.298686in}{1.081046in}}{\pgfqpoint{4.287635in}{1.081046in}}%
\pgfpathcurveto{\pgfqpoint{4.276585in}{1.081046in}}{\pgfqpoint{4.265986in}{1.076656in}}{\pgfqpoint{4.258173in}{1.068842in}}%
\pgfpathcurveto{\pgfqpoint{4.250359in}{1.061029in}}{\pgfqpoint{4.245969in}{1.050429in}}{\pgfqpoint{4.245969in}{1.039379in}}%
\pgfpathcurveto{\pgfqpoint{4.245969in}{1.028329in}}{\pgfqpoint{4.250359in}{1.017730in}}{\pgfqpoint{4.258173in}{1.009917in}}%
\pgfpathcurveto{\pgfqpoint{4.265986in}{1.002103in}}{\pgfqpoint{4.276585in}{0.997713in}}{\pgfqpoint{4.287635in}{0.997713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629223in}{0.892378in}}%
\pgfpathcurveto{\pgfqpoint{4.640273in}{0.892378in}}{\pgfqpoint{4.650873in}{0.896768in}}{\pgfqpoint{4.658686in}{0.904581in}}%
\pgfpathcurveto{\pgfqpoint{4.666500in}{0.912395in}}{\pgfqpoint{4.670890in}{0.922994in}}{\pgfqpoint{4.670890in}{0.934044in}}%
\pgfpathcurveto{\pgfqpoint{4.670890in}{0.945094in}}{\pgfqpoint{4.666500in}{0.955693in}}{\pgfqpoint{4.658686in}{0.963507in}}%
\pgfpathcurveto{\pgfqpoint{4.650873in}{0.971321in}}{\pgfqpoint{4.640273in}{0.975711in}}{\pgfqpoint{4.629223in}{0.975711in}}%
\pgfpathcurveto{\pgfqpoint{4.618173in}{0.975711in}}{\pgfqpoint{4.607574in}{0.971321in}}{\pgfqpoint{4.599761in}{0.963507in}}%
\pgfpathcurveto{\pgfqpoint{4.591947in}{0.955693in}}{\pgfqpoint{4.587557in}{0.945094in}}{\pgfqpoint{4.587557in}{0.934044in}}%
\pgfpathcurveto{\pgfqpoint{4.587557in}{0.922994in}}{\pgfqpoint{4.591947in}{0.912395in}}{\pgfqpoint{4.599761in}{0.904581in}}%
\pgfpathcurveto{\pgfqpoint{4.607574in}{0.896768in}}{\pgfqpoint{4.618173in}{0.892378in}}{\pgfqpoint{4.629223in}{0.892378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630518in}{1.092681in}}%
\pgfpathcurveto{\pgfqpoint{4.641568in}{1.092681in}}{\pgfqpoint{4.652167in}{1.097071in}}{\pgfqpoint{4.659980in}{1.104884in}}%
\pgfpathcurveto{\pgfqpoint{4.667794in}{1.112698in}}{\pgfqpoint{4.672184in}{1.123297in}}{\pgfqpoint{4.672184in}{1.134347in}}%
\pgfpathcurveto{\pgfqpoint{4.672184in}{1.145397in}}{\pgfqpoint{4.667794in}{1.155996in}}{\pgfqpoint{4.659980in}{1.163810in}}%
\pgfpathcurveto{\pgfqpoint{4.652167in}{1.171624in}}{\pgfqpoint{4.641568in}{1.176014in}}{\pgfqpoint{4.630518in}{1.176014in}}%
\pgfpathcurveto{\pgfqpoint{4.619467in}{1.176014in}}{\pgfqpoint{4.608868in}{1.171624in}}{\pgfqpoint{4.601055in}{1.163810in}}%
\pgfpathcurveto{\pgfqpoint{4.593241in}{1.155996in}}{\pgfqpoint{4.588851in}{1.145397in}}{\pgfqpoint{4.588851in}{1.134347in}}%
\pgfpathcurveto{\pgfqpoint{4.588851in}{1.123297in}}{\pgfqpoint{4.593241in}{1.112698in}}{\pgfqpoint{4.601055in}{1.104884in}}%
\pgfpathcurveto{\pgfqpoint{4.608868in}{1.097071in}}{\pgfqpoint{4.619467in}{1.092681in}}{\pgfqpoint{4.630518in}{1.092681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366108in}{0.956491in}}%
\pgfpathcurveto{\pgfqpoint{4.377159in}{0.956491in}}{\pgfqpoint{4.387758in}{0.960882in}}{\pgfqpoint{4.395571in}{0.968695in}}%
\pgfpathcurveto{\pgfqpoint{4.403385in}{0.976509in}}{\pgfqpoint{4.407775in}{0.987108in}}{\pgfqpoint{4.407775in}{0.998158in}}%
\pgfpathcurveto{\pgfqpoint{4.407775in}{1.009208in}}{\pgfqpoint{4.403385in}{1.019807in}}{\pgfqpoint{4.395571in}{1.027621in}}%
\pgfpathcurveto{\pgfqpoint{4.387758in}{1.035434in}}{\pgfqpoint{4.377159in}{1.039825in}}{\pgfqpoint{4.366108in}{1.039825in}}%
\pgfpathcurveto{\pgfqpoint{4.355058in}{1.039825in}}{\pgfqpoint{4.344459in}{1.035434in}}{\pgfqpoint{4.336646in}{1.027621in}}%
\pgfpathcurveto{\pgfqpoint{4.328832in}{1.019807in}}{\pgfqpoint{4.324442in}{1.009208in}}{\pgfqpoint{4.324442in}{0.998158in}}%
\pgfpathcurveto{\pgfqpoint{4.324442in}{0.987108in}}{\pgfqpoint{4.328832in}{0.976509in}}{\pgfqpoint{4.336646in}{0.968695in}}%
\pgfpathcurveto{\pgfqpoint{4.344459in}{0.960882in}}{\pgfqpoint{4.355058in}{0.956491in}}{\pgfqpoint{4.366108in}{0.956491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303374in}{1.042149in}}%
\pgfpathcurveto{\pgfqpoint{4.314424in}{1.042149in}}{\pgfqpoint{4.325023in}{1.046539in}}{\pgfqpoint{4.332836in}{1.054353in}}%
\pgfpathcurveto{\pgfqpoint{4.340650in}{1.062166in}}{\pgfqpoint{4.345040in}{1.072765in}}{\pgfqpoint{4.345040in}{1.083816in}}%
\pgfpathcurveto{\pgfqpoint{4.345040in}{1.094866in}}{\pgfqpoint{4.340650in}{1.105465in}}{\pgfqpoint{4.332836in}{1.113278in}}%
\pgfpathcurveto{\pgfqpoint{4.325023in}{1.121092in}}{\pgfqpoint{4.314424in}{1.125482in}}{\pgfqpoint{4.303374in}{1.125482in}}%
\pgfpathcurveto{\pgfqpoint{4.292323in}{1.125482in}}{\pgfqpoint{4.281724in}{1.121092in}}{\pgfqpoint{4.273911in}{1.113278in}}%
\pgfpathcurveto{\pgfqpoint{4.266097in}{1.105465in}}{\pgfqpoint{4.261707in}{1.094866in}}{\pgfqpoint{4.261707in}{1.083816in}}%
\pgfpathcurveto{\pgfqpoint{4.261707in}{1.072765in}}{\pgfqpoint{4.266097in}{1.062166in}}{\pgfqpoint{4.273911in}{1.054353in}}%
\pgfpathcurveto{\pgfqpoint{4.281724in}{1.046539in}}{\pgfqpoint{4.292323in}{1.042149in}}{\pgfqpoint{4.303374in}{1.042149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034959in}{0.960766in}}%
\pgfpathcurveto{\pgfqpoint{4.046009in}{0.960766in}}{\pgfqpoint{4.056608in}{0.965156in}}{\pgfqpoint{4.064422in}{0.972970in}}%
\pgfpathcurveto{\pgfqpoint{4.072235in}{0.980783in}}{\pgfqpoint{4.076626in}{0.991382in}}{\pgfqpoint{4.076626in}{1.002433in}}%
\pgfpathcurveto{\pgfqpoint{4.076626in}{1.013483in}}{\pgfqpoint{4.072235in}{1.024082in}}{\pgfqpoint{4.064422in}{1.031895in}}%
\pgfpathcurveto{\pgfqpoint{4.056608in}{1.039709in}}{\pgfqpoint{4.046009in}{1.044099in}}{\pgfqpoint{4.034959in}{1.044099in}}%
\pgfpathcurveto{\pgfqpoint{4.023909in}{1.044099in}}{\pgfqpoint{4.013310in}{1.039709in}}{\pgfqpoint{4.005496in}{1.031895in}}%
\pgfpathcurveto{\pgfqpoint{3.997683in}{1.024082in}}{\pgfqpoint{3.993292in}{1.013483in}}{\pgfqpoint{3.993292in}{1.002433in}}%
\pgfpathcurveto{\pgfqpoint{3.993292in}{0.991382in}}{\pgfqpoint{3.997683in}{0.980783in}}{\pgfqpoint{4.005496in}{0.972970in}}%
\pgfpathcurveto{\pgfqpoint{4.013310in}{0.965156in}}{\pgfqpoint{4.023909in}{0.960766in}}{\pgfqpoint{4.034959in}{0.960766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182745in}{1.097039in}}%
\pgfpathcurveto{\pgfqpoint{4.193795in}{1.097039in}}{\pgfqpoint{4.204394in}{1.101429in}}{\pgfqpoint{4.212208in}{1.109243in}}%
\pgfpathcurveto{\pgfqpoint{4.220022in}{1.117056in}}{\pgfqpoint{4.224412in}{1.127655in}}{\pgfqpoint{4.224412in}{1.138706in}}%
\pgfpathcurveto{\pgfqpoint{4.224412in}{1.149756in}}{\pgfqpoint{4.220022in}{1.160355in}}{\pgfqpoint{4.212208in}{1.168168in}}%
\pgfpathcurveto{\pgfqpoint{4.204394in}{1.175982in}}{\pgfqpoint{4.193795in}{1.180372in}}{\pgfqpoint{4.182745in}{1.180372in}}%
\pgfpathcurveto{\pgfqpoint{4.171695in}{1.180372in}}{\pgfqpoint{4.161096in}{1.175982in}}{\pgfqpoint{4.153282in}{1.168168in}}%
\pgfpathcurveto{\pgfqpoint{4.145469in}{1.160355in}}{\pgfqpoint{4.141079in}{1.149756in}}{\pgfqpoint{4.141079in}{1.138706in}}%
\pgfpathcurveto{\pgfqpoint{4.141079in}{1.127655in}}{\pgfqpoint{4.145469in}{1.117056in}}{\pgfqpoint{4.153282in}{1.109243in}}%
\pgfpathcurveto{\pgfqpoint{4.161096in}{1.101429in}}{\pgfqpoint{4.171695in}{1.097039in}}{\pgfqpoint{4.182745in}{1.097039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074742in}{1.051394in}}%
\pgfpathcurveto{\pgfqpoint{4.085792in}{1.051394in}}{\pgfqpoint{4.096391in}{1.055784in}}{\pgfqpoint{4.104205in}{1.063598in}}%
\pgfpathcurveto{\pgfqpoint{4.112019in}{1.071412in}}{\pgfqpoint{4.116409in}{1.082011in}}{\pgfqpoint{4.116409in}{1.093061in}}%
\pgfpathcurveto{\pgfqpoint{4.116409in}{1.104111in}}{\pgfqpoint{4.112019in}{1.114710in}}{\pgfqpoint{4.104205in}{1.122524in}}%
\pgfpathcurveto{\pgfqpoint{4.096391in}{1.130337in}}{\pgfqpoint{4.085792in}{1.134727in}}{\pgfqpoint{4.074742in}{1.134727in}}%
\pgfpathcurveto{\pgfqpoint{4.063692in}{1.134727in}}{\pgfqpoint{4.053093in}{1.130337in}}{\pgfqpoint{4.045279in}{1.122524in}}%
\pgfpathcurveto{\pgfqpoint{4.037466in}{1.114710in}}{\pgfqpoint{4.033075in}{1.104111in}}{\pgfqpoint{4.033075in}{1.093061in}}%
\pgfpathcurveto{\pgfqpoint{4.033075in}{1.082011in}}{\pgfqpoint{4.037466in}{1.071412in}}{\pgfqpoint{4.045279in}{1.063598in}}%
\pgfpathcurveto{\pgfqpoint{4.053093in}{1.055784in}}{\pgfqpoint{4.063692in}{1.051394in}}{\pgfqpoint{4.074742in}{1.051394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119271in}{0.984255in}}%
\pgfpathcurveto{\pgfqpoint{4.130322in}{0.984255in}}{\pgfqpoint{4.140921in}{0.988646in}}{\pgfqpoint{4.148734in}{0.996459in}}%
\pgfpathcurveto{\pgfqpoint{4.156548in}{1.004273in}}{\pgfqpoint{4.160938in}{1.014872in}}{\pgfqpoint{4.160938in}{1.025922in}}%
\pgfpathcurveto{\pgfqpoint{4.160938in}{1.036972in}}{\pgfqpoint{4.156548in}{1.047571in}}{\pgfqpoint{4.148734in}{1.055385in}}%
\pgfpathcurveto{\pgfqpoint{4.140921in}{1.063198in}}{\pgfqpoint{4.130322in}{1.067589in}}{\pgfqpoint{4.119271in}{1.067589in}}%
\pgfpathcurveto{\pgfqpoint{4.108221in}{1.067589in}}{\pgfqpoint{4.097622in}{1.063198in}}{\pgfqpoint{4.089809in}{1.055385in}}%
\pgfpathcurveto{\pgfqpoint{4.081995in}{1.047571in}}{\pgfqpoint{4.077605in}{1.036972in}}{\pgfqpoint{4.077605in}{1.025922in}}%
\pgfpathcurveto{\pgfqpoint{4.077605in}{1.014872in}}{\pgfqpoint{4.081995in}{1.004273in}}{\pgfqpoint{4.089809in}{0.996459in}}%
\pgfpathcurveto{\pgfqpoint{4.097622in}{0.988646in}}{\pgfqpoint{4.108221in}{0.984255in}}{\pgfqpoint{4.119271in}{0.984255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613798in}{1.136302in}}%
\pgfpathcurveto{\pgfqpoint{4.624848in}{1.136302in}}{\pgfqpoint{4.635447in}{1.140693in}}{\pgfqpoint{4.643261in}{1.148506in}}%
\pgfpathcurveto{\pgfqpoint{4.651075in}{1.156320in}}{\pgfqpoint{4.655465in}{1.166919in}}{\pgfqpoint{4.655465in}{1.177969in}}%
\pgfpathcurveto{\pgfqpoint{4.655465in}{1.189019in}}{\pgfqpoint{4.651075in}{1.199618in}}{\pgfqpoint{4.643261in}{1.207432in}}%
\pgfpathcurveto{\pgfqpoint{4.635447in}{1.215246in}}{\pgfqpoint{4.624848in}{1.219636in}}{\pgfqpoint{4.613798in}{1.219636in}}%
\pgfpathcurveto{\pgfqpoint{4.602748in}{1.219636in}}{\pgfqpoint{4.592149in}{1.215246in}}{\pgfqpoint{4.584335in}{1.207432in}}%
\pgfpathcurveto{\pgfqpoint{4.576522in}{1.199618in}}{\pgfqpoint{4.572132in}{1.189019in}}{\pgfqpoint{4.572132in}{1.177969in}}%
\pgfpathcurveto{\pgfqpoint{4.572132in}{1.166919in}}{\pgfqpoint{4.576522in}{1.156320in}}{\pgfqpoint{4.584335in}{1.148506in}}%
\pgfpathcurveto{\pgfqpoint{4.592149in}{1.140693in}}{\pgfqpoint{4.602748in}{1.136302in}}{\pgfqpoint{4.613798in}{1.136302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009347in}{1.101202in}}%
\pgfpathcurveto{\pgfqpoint{4.020397in}{1.101202in}}{\pgfqpoint{4.030996in}{1.105592in}}{\pgfqpoint{4.038809in}{1.113406in}}%
\pgfpathcurveto{\pgfqpoint{4.046623in}{1.121219in}}{\pgfqpoint{4.051013in}{1.131818in}}{\pgfqpoint{4.051013in}{1.142869in}}%
\pgfpathcurveto{\pgfqpoint{4.051013in}{1.153919in}}{\pgfqpoint{4.046623in}{1.164518in}}{\pgfqpoint{4.038809in}{1.172331in}}%
\pgfpathcurveto{\pgfqpoint{4.030996in}{1.180145in}}{\pgfqpoint{4.020397in}{1.184535in}}{\pgfqpoint{4.009347in}{1.184535in}}%
\pgfpathcurveto{\pgfqpoint{3.998297in}{1.184535in}}{\pgfqpoint{3.987697in}{1.180145in}}{\pgfqpoint{3.979884in}{1.172331in}}%
\pgfpathcurveto{\pgfqpoint{3.972070in}{1.164518in}}{\pgfqpoint{3.967680in}{1.153919in}}{\pgfqpoint{3.967680in}{1.142869in}}%
\pgfpathcurveto{\pgfqpoint{3.967680in}{1.131818in}}{\pgfqpoint{3.972070in}{1.121219in}}{\pgfqpoint{3.979884in}{1.113406in}}%
\pgfpathcurveto{\pgfqpoint{3.987697in}{1.105592in}}{\pgfqpoint{3.998297in}{1.101202in}}{\pgfqpoint{4.009347in}{1.101202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466717in}{1.015991in}}%
\pgfpathcurveto{\pgfqpoint{4.477768in}{1.015991in}}{\pgfqpoint{4.488367in}{1.020381in}}{\pgfqpoint{4.496180in}{1.028194in}}%
\pgfpathcurveto{\pgfqpoint{4.503994in}{1.036008in}}{\pgfqpoint{4.508384in}{1.046607in}}{\pgfqpoint{4.508384in}{1.057657in}}%
\pgfpathcurveto{\pgfqpoint{4.508384in}{1.068707in}}{\pgfqpoint{4.503994in}{1.079306in}}{\pgfqpoint{4.496180in}{1.087120in}}%
\pgfpathcurveto{\pgfqpoint{4.488367in}{1.094934in}}{\pgfqpoint{4.477768in}{1.099324in}}{\pgfqpoint{4.466717in}{1.099324in}}%
\pgfpathcurveto{\pgfqpoint{4.455667in}{1.099324in}}{\pgfqpoint{4.445068in}{1.094934in}}{\pgfqpoint{4.437255in}{1.087120in}}%
\pgfpathcurveto{\pgfqpoint{4.429441in}{1.079306in}}{\pgfqpoint{4.425051in}{1.068707in}}{\pgfqpoint{4.425051in}{1.057657in}}%
\pgfpathcurveto{\pgfqpoint{4.425051in}{1.046607in}}{\pgfqpoint{4.429441in}{1.036008in}}{\pgfqpoint{4.437255in}{1.028194in}}%
\pgfpathcurveto{\pgfqpoint{4.445068in}{1.020381in}}{\pgfqpoint{4.455667in}{1.015991in}}{\pgfqpoint{4.466717in}{1.015991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457814in}{1.069652in}}%
\pgfpathcurveto{\pgfqpoint{4.468864in}{1.069652in}}{\pgfqpoint{4.479463in}{1.074042in}}{\pgfqpoint{4.487277in}{1.081856in}}%
\pgfpathcurveto{\pgfqpoint{4.495090in}{1.089670in}}{\pgfqpoint{4.499481in}{1.100269in}}{\pgfqpoint{4.499481in}{1.111319in}}%
\pgfpathcurveto{\pgfqpoint{4.499481in}{1.122369in}}{\pgfqpoint{4.495090in}{1.132968in}}{\pgfqpoint{4.487277in}{1.140782in}}%
\pgfpathcurveto{\pgfqpoint{4.479463in}{1.148595in}}{\pgfqpoint{4.468864in}{1.152985in}}{\pgfqpoint{4.457814in}{1.152985in}}%
\pgfpathcurveto{\pgfqpoint{4.446764in}{1.152985in}}{\pgfqpoint{4.436165in}{1.148595in}}{\pgfqpoint{4.428351in}{1.140782in}}%
\pgfpathcurveto{\pgfqpoint{4.420537in}{1.132968in}}{\pgfqpoint{4.416147in}{1.122369in}}{\pgfqpoint{4.416147in}{1.111319in}}%
\pgfpathcurveto{\pgfqpoint{4.416147in}{1.100269in}}{\pgfqpoint{4.420537in}{1.089670in}}{\pgfqpoint{4.428351in}{1.081856in}}%
\pgfpathcurveto{\pgfqpoint{4.436165in}{1.074042in}}{\pgfqpoint{4.446764in}{1.069652in}}{\pgfqpoint{4.457814in}{1.069652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526617in}{1.008761in}}%
\pgfpathcurveto{\pgfqpoint{4.537667in}{1.008761in}}{\pgfqpoint{4.548266in}{1.013151in}}{\pgfqpoint{4.556079in}{1.020965in}}%
\pgfpathcurveto{\pgfqpoint{4.563893in}{1.028779in}}{\pgfqpoint{4.568283in}{1.039378in}}{\pgfqpoint{4.568283in}{1.050428in}}%
\pgfpathcurveto{\pgfqpoint{4.568283in}{1.061478in}}{\pgfqpoint{4.563893in}{1.072077in}}{\pgfqpoint{4.556079in}{1.079890in}}%
\pgfpathcurveto{\pgfqpoint{4.548266in}{1.087704in}}{\pgfqpoint{4.537667in}{1.092094in}}{\pgfqpoint{4.526617in}{1.092094in}}%
\pgfpathcurveto{\pgfqpoint{4.515566in}{1.092094in}}{\pgfqpoint{4.504967in}{1.087704in}}{\pgfqpoint{4.497154in}{1.079890in}}%
\pgfpathcurveto{\pgfqpoint{4.489340in}{1.072077in}}{\pgfqpoint{4.484950in}{1.061478in}}{\pgfqpoint{4.484950in}{1.050428in}}%
\pgfpathcurveto{\pgfqpoint{4.484950in}{1.039378in}}{\pgfqpoint{4.489340in}{1.028779in}}{\pgfqpoint{4.497154in}{1.020965in}}%
\pgfpathcurveto{\pgfqpoint{4.504967in}{1.013151in}}{\pgfqpoint{4.515566in}{1.008761in}}{\pgfqpoint{4.526617in}{1.008761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212212in}{1.003919in}}%
\pgfpathcurveto{\pgfqpoint{4.223262in}{1.003919in}}{\pgfqpoint{4.233861in}{1.008309in}}{\pgfqpoint{4.241675in}{1.016123in}}%
\pgfpathcurveto{\pgfqpoint{4.249489in}{1.023936in}}{\pgfqpoint{4.253879in}{1.034535in}}{\pgfqpoint{4.253879in}{1.045586in}}%
\pgfpathcurveto{\pgfqpoint{4.253879in}{1.056636in}}{\pgfqpoint{4.249489in}{1.067235in}}{\pgfqpoint{4.241675in}{1.075048in}}%
\pgfpathcurveto{\pgfqpoint{4.233861in}{1.082862in}}{\pgfqpoint{4.223262in}{1.087252in}}{\pgfqpoint{4.212212in}{1.087252in}}%
\pgfpathcurveto{\pgfqpoint{4.201162in}{1.087252in}}{\pgfqpoint{4.190563in}{1.082862in}}{\pgfqpoint{4.182750in}{1.075048in}}%
\pgfpathcurveto{\pgfqpoint{4.174936in}{1.067235in}}{\pgfqpoint{4.170546in}{1.056636in}}{\pgfqpoint{4.170546in}{1.045586in}}%
\pgfpathcurveto{\pgfqpoint{4.170546in}{1.034535in}}{\pgfqpoint{4.174936in}{1.023936in}}{\pgfqpoint{4.182750in}{1.016123in}}%
\pgfpathcurveto{\pgfqpoint{4.190563in}{1.008309in}}{\pgfqpoint{4.201162in}{1.003919in}}{\pgfqpoint{4.212212in}{1.003919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414474in}{1.022578in}}%
\pgfpathcurveto{\pgfqpoint{4.425524in}{1.022578in}}{\pgfqpoint{4.436123in}{1.026968in}}{\pgfqpoint{4.443937in}{1.034782in}}%
\pgfpathcurveto{\pgfqpoint{4.451751in}{1.042596in}}{\pgfqpoint{4.456141in}{1.053195in}}{\pgfqpoint{4.456141in}{1.064245in}}%
\pgfpathcurveto{\pgfqpoint{4.456141in}{1.075295in}}{\pgfqpoint{4.451751in}{1.085894in}}{\pgfqpoint{4.443937in}{1.093707in}}%
\pgfpathcurveto{\pgfqpoint{4.436123in}{1.101521in}}{\pgfqpoint{4.425524in}{1.105911in}}{\pgfqpoint{4.414474in}{1.105911in}}%
\pgfpathcurveto{\pgfqpoint{4.403424in}{1.105911in}}{\pgfqpoint{4.392825in}{1.101521in}}{\pgfqpoint{4.385011in}{1.093707in}}%
\pgfpathcurveto{\pgfqpoint{4.377198in}{1.085894in}}{\pgfqpoint{4.372808in}{1.075295in}}{\pgfqpoint{4.372808in}{1.064245in}}%
\pgfpathcurveto{\pgfqpoint{4.372808in}{1.053195in}}{\pgfqpoint{4.377198in}{1.042596in}}{\pgfqpoint{4.385011in}{1.034782in}}%
\pgfpathcurveto{\pgfqpoint{4.392825in}{1.026968in}}{\pgfqpoint{4.403424in}{1.022578in}}{\pgfqpoint{4.414474in}{1.022578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365093in}{0.872106in}}%
\pgfpathcurveto{\pgfqpoint{4.376144in}{0.872106in}}{\pgfqpoint{4.386743in}{0.876496in}}{\pgfqpoint{4.394556in}{0.884310in}}%
\pgfpathcurveto{\pgfqpoint{4.402370in}{0.892123in}}{\pgfqpoint{4.406760in}{0.902722in}}{\pgfqpoint{4.406760in}{0.913772in}}%
\pgfpathcurveto{\pgfqpoint{4.406760in}{0.924822in}}{\pgfqpoint{4.402370in}{0.935421in}}{\pgfqpoint{4.394556in}{0.943235in}}%
\pgfpathcurveto{\pgfqpoint{4.386743in}{0.951049in}}{\pgfqpoint{4.376144in}{0.955439in}}{\pgfqpoint{4.365093in}{0.955439in}}%
\pgfpathcurveto{\pgfqpoint{4.354043in}{0.955439in}}{\pgfqpoint{4.343444in}{0.951049in}}{\pgfqpoint{4.335631in}{0.943235in}}%
\pgfpathcurveto{\pgfqpoint{4.327817in}{0.935421in}}{\pgfqpoint{4.323427in}{0.924822in}}{\pgfqpoint{4.323427in}{0.913772in}}%
\pgfpathcurveto{\pgfqpoint{4.323427in}{0.902722in}}{\pgfqpoint{4.327817in}{0.892123in}}{\pgfqpoint{4.335631in}{0.884310in}}%
\pgfpathcurveto{\pgfqpoint{4.343444in}{0.876496in}}{\pgfqpoint{4.354043in}{0.872106in}}{\pgfqpoint{4.365093in}{0.872106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129826in}{1.021166in}}%
\pgfpathcurveto{\pgfqpoint{4.140876in}{1.021166in}}{\pgfqpoint{4.151475in}{1.025556in}}{\pgfqpoint{4.159289in}{1.033369in}}%
\pgfpathcurveto{\pgfqpoint{4.167103in}{1.041183in}}{\pgfqpoint{4.171493in}{1.051782in}}{\pgfqpoint{4.171493in}{1.062832in}}%
\pgfpathcurveto{\pgfqpoint{4.171493in}{1.073882in}}{\pgfqpoint{4.167103in}{1.084481in}}{\pgfqpoint{4.159289in}{1.092295in}}%
\pgfpathcurveto{\pgfqpoint{4.151475in}{1.100109in}}{\pgfqpoint{4.140876in}{1.104499in}}{\pgfqpoint{4.129826in}{1.104499in}}%
\pgfpathcurveto{\pgfqpoint{4.118776in}{1.104499in}}{\pgfqpoint{4.108177in}{1.100109in}}{\pgfqpoint{4.100363in}{1.092295in}}%
\pgfpathcurveto{\pgfqpoint{4.092550in}{1.084481in}}{\pgfqpoint{4.088160in}{1.073882in}}{\pgfqpoint{4.088160in}{1.062832in}}%
\pgfpathcurveto{\pgfqpoint{4.088160in}{1.051782in}}{\pgfqpoint{4.092550in}{1.041183in}}{\pgfqpoint{4.100363in}{1.033369in}}%
\pgfpathcurveto{\pgfqpoint{4.108177in}{1.025556in}}{\pgfqpoint{4.118776in}{1.021166in}}{\pgfqpoint{4.129826in}{1.021166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329804in}{1.086918in}}%
\pgfpathcurveto{\pgfqpoint{4.340854in}{1.086918in}}{\pgfqpoint{4.351453in}{1.091308in}}{\pgfqpoint{4.359267in}{1.099122in}}%
\pgfpathcurveto{\pgfqpoint{4.367080in}{1.106936in}}{\pgfqpoint{4.371470in}{1.117535in}}{\pgfqpoint{4.371470in}{1.128585in}}%
\pgfpathcurveto{\pgfqpoint{4.371470in}{1.139635in}}{\pgfqpoint{4.367080in}{1.150234in}}{\pgfqpoint{4.359267in}{1.158048in}}%
\pgfpathcurveto{\pgfqpoint{4.351453in}{1.165861in}}{\pgfqpoint{4.340854in}{1.170252in}}{\pgfqpoint{4.329804in}{1.170252in}}%
\pgfpathcurveto{\pgfqpoint{4.318754in}{1.170252in}}{\pgfqpoint{4.308155in}{1.165861in}}{\pgfqpoint{4.300341in}{1.158048in}}%
\pgfpathcurveto{\pgfqpoint{4.292527in}{1.150234in}}{\pgfqpoint{4.288137in}{1.139635in}}{\pgfqpoint{4.288137in}{1.128585in}}%
\pgfpathcurveto{\pgfqpoint{4.288137in}{1.117535in}}{\pgfqpoint{4.292527in}{1.106936in}}{\pgfqpoint{4.300341in}{1.099122in}}%
\pgfpathcurveto{\pgfqpoint{4.308155in}{1.091308in}}{\pgfqpoint{4.318754in}{1.086918in}}{\pgfqpoint{4.329804in}{1.086918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128647in}{1.119637in}}%
\pgfpathcurveto{\pgfqpoint{4.139697in}{1.119637in}}{\pgfqpoint{4.150297in}{1.124028in}}{\pgfqpoint{4.158110in}{1.131841in}}%
\pgfpathcurveto{\pgfqpoint{4.165924in}{1.139655in}}{\pgfqpoint{4.170314in}{1.150254in}}{\pgfqpoint{4.170314in}{1.161304in}}%
\pgfpathcurveto{\pgfqpoint{4.170314in}{1.172354in}}{\pgfqpoint{4.165924in}{1.182953in}}{\pgfqpoint{4.158110in}{1.190767in}}%
\pgfpathcurveto{\pgfqpoint{4.150297in}{1.198580in}}{\pgfqpoint{4.139697in}{1.202971in}}{\pgfqpoint{4.128647in}{1.202971in}}%
\pgfpathcurveto{\pgfqpoint{4.117597in}{1.202971in}}{\pgfqpoint{4.106998in}{1.198580in}}{\pgfqpoint{4.099185in}{1.190767in}}%
\pgfpathcurveto{\pgfqpoint{4.091371in}{1.182953in}}{\pgfqpoint{4.086981in}{1.172354in}}{\pgfqpoint{4.086981in}{1.161304in}}%
\pgfpathcurveto{\pgfqpoint{4.086981in}{1.150254in}}{\pgfqpoint{4.091371in}{1.139655in}}{\pgfqpoint{4.099185in}{1.131841in}}%
\pgfpathcurveto{\pgfqpoint{4.106998in}{1.124028in}}{\pgfqpoint{4.117597in}{1.119637in}}{\pgfqpoint{4.128647in}{1.119637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235701in}{0.979284in}}%
\pgfpathcurveto{\pgfqpoint{4.246751in}{0.979284in}}{\pgfqpoint{4.257350in}{0.983675in}}{\pgfqpoint{4.265164in}{0.991488in}}%
\pgfpathcurveto{\pgfqpoint{4.272978in}{0.999302in}}{\pgfqpoint{4.277368in}{1.009901in}}{\pgfqpoint{4.277368in}{1.020951in}}%
\pgfpathcurveto{\pgfqpoint{4.277368in}{1.032001in}}{\pgfqpoint{4.272978in}{1.042600in}}{\pgfqpoint{4.265164in}{1.050414in}}%
\pgfpathcurveto{\pgfqpoint{4.257350in}{1.058227in}}{\pgfqpoint{4.246751in}{1.062618in}}{\pgfqpoint{4.235701in}{1.062618in}}%
\pgfpathcurveto{\pgfqpoint{4.224651in}{1.062618in}}{\pgfqpoint{4.214052in}{1.058227in}}{\pgfqpoint{4.206238in}{1.050414in}}%
\pgfpathcurveto{\pgfqpoint{4.198425in}{1.042600in}}{\pgfqpoint{4.194034in}{1.032001in}}{\pgfqpoint{4.194034in}{1.020951in}}%
\pgfpathcurveto{\pgfqpoint{4.194034in}{1.009901in}}{\pgfqpoint{4.198425in}{0.999302in}}{\pgfqpoint{4.206238in}{0.991488in}}%
\pgfpathcurveto{\pgfqpoint{4.214052in}{0.983675in}}{\pgfqpoint{4.224651in}{0.979284in}}{\pgfqpoint{4.235701in}{0.979284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114666in}{1.022093in}}%
\pgfpathcurveto{\pgfqpoint{4.125716in}{1.022093in}}{\pgfqpoint{4.136315in}{1.026483in}}{\pgfqpoint{4.144129in}{1.034297in}}%
\pgfpathcurveto{\pgfqpoint{4.151943in}{1.042111in}}{\pgfqpoint{4.156333in}{1.052710in}}{\pgfqpoint{4.156333in}{1.063760in}}%
\pgfpathcurveto{\pgfqpoint{4.156333in}{1.074810in}}{\pgfqpoint{4.151943in}{1.085409in}}{\pgfqpoint{4.144129in}{1.093223in}}%
\pgfpathcurveto{\pgfqpoint{4.136315in}{1.101036in}}{\pgfqpoint{4.125716in}{1.105426in}}{\pgfqpoint{4.114666in}{1.105426in}}%
\pgfpathcurveto{\pgfqpoint{4.103616in}{1.105426in}}{\pgfqpoint{4.093017in}{1.101036in}}{\pgfqpoint{4.085203in}{1.093223in}}%
\pgfpathcurveto{\pgfqpoint{4.077390in}{1.085409in}}{\pgfqpoint{4.073000in}{1.074810in}}{\pgfqpoint{4.073000in}{1.063760in}}%
\pgfpathcurveto{\pgfqpoint{4.073000in}{1.052710in}}{\pgfqpoint{4.077390in}{1.042111in}}{\pgfqpoint{4.085203in}{1.034297in}}%
\pgfpathcurveto{\pgfqpoint{4.093017in}{1.026483in}}{\pgfqpoint{4.103616in}{1.022093in}}{\pgfqpoint{4.114666in}{1.022093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362454in}{1.058125in}}%
\pgfpathcurveto{\pgfqpoint{4.373504in}{1.058125in}}{\pgfqpoint{4.384103in}{1.062515in}}{\pgfqpoint{4.391917in}{1.070329in}}%
\pgfpathcurveto{\pgfqpoint{4.399730in}{1.078143in}}{\pgfqpoint{4.404121in}{1.088742in}}{\pgfqpoint{4.404121in}{1.099792in}}%
\pgfpathcurveto{\pgfqpoint{4.404121in}{1.110842in}}{\pgfqpoint{4.399730in}{1.121441in}}{\pgfqpoint{4.391917in}{1.129255in}}%
\pgfpathcurveto{\pgfqpoint{4.384103in}{1.137068in}}{\pgfqpoint{4.373504in}{1.141458in}}{\pgfqpoint{4.362454in}{1.141458in}}%
\pgfpathcurveto{\pgfqpoint{4.351404in}{1.141458in}}{\pgfqpoint{4.340805in}{1.137068in}}{\pgfqpoint{4.332991in}{1.129255in}}%
\pgfpathcurveto{\pgfqpoint{4.325177in}{1.121441in}}{\pgfqpoint{4.320787in}{1.110842in}}{\pgfqpoint{4.320787in}{1.099792in}}%
\pgfpathcurveto{\pgfqpoint{4.320787in}{1.088742in}}{\pgfqpoint{4.325177in}{1.078143in}}{\pgfqpoint{4.332991in}{1.070329in}}%
\pgfpathcurveto{\pgfqpoint{4.340805in}{1.062515in}}{\pgfqpoint{4.351404in}{1.058125in}}{\pgfqpoint{4.362454in}{1.058125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211521in}{1.054180in}}%
\pgfpathcurveto{\pgfqpoint{4.222571in}{1.054180in}}{\pgfqpoint{4.233170in}{1.058570in}}{\pgfqpoint{4.240984in}{1.066384in}}%
\pgfpathcurveto{\pgfqpoint{4.248798in}{1.074197in}}{\pgfqpoint{4.253188in}{1.084796in}}{\pgfqpoint{4.253188in}{1.095846in}}%
\pgfpathcurveto{\pgfqpoint{4.253188in}{1.106896in}}{\pgfqpoint{4.248798in}{1.117496in}}{\pgfqpoint{4.240984in}{1.125309in}}%
\pgfpathcurveto{\pgfqpoint{4.233170in}{1.133123in}}{\pgfqpoint{4.222571in}{1.137513in}}{\pgfqpoint{4.211521in}{1.137513in}}%
\pgfpathcurveto{\pgfqpoint{4.200471in}{1.137513in}}{\pgfqpoint{4.189872in}{1.133123in}}{\pgfqpoint{4.182058in}{1.125309in}}%
\pgfpathcurveto{\pgfqpoint{4.174245in}{1.117496in}}{\pgfqpoint{4.169855in}{1.106896in}}{\pgfqpoint{4.169855in}{1.095846in}}%
\pgfpathcurveto{\pgfqpoint{4.169855in}{1.084796in}}{\pgfqpoint{4.174245in}{1.074197in}}{\pgfqpoint{4.182058in}{1.066384in}}%
\pgfpathcurveto{\pgfqpoint{4.189872in}{1.058570in}}{\pgfqpoint{4.200471in}{1.054180in}}{\pgfqpoint{4.211521in}{1.054180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535764in}{1.010601in}}%
\pgfpathcurveto{\pgfqpoint{4.546814in}{1.010601in}}{\pgfqpoint{4.557413in}{1.014991in}}{\pgfqpoint{4.565226in}{1.022805in}}%
\pgfpathcurveto{\pgfqpoint{4.573040in}{1.030618in}}{\pgfqpoint{4.577430in}{1.041217in}}{\pgfqpoint{4.577430in}{1.052267in}}%
\pgfpathcurveto{\pgfqpoint{4.577430in}{1.063317in}}{\pgfqpoint{4.573040in}{1.073916in}}{\pgfqpoint{4.565226in}{1.081730in}}%
\pgfpathcurveto{\pgfqpoint{4.557413in}{1.089544in}}{\pgfqpoint{4.546814in}{1.093934in}}{\pgfqpoint{4.535764in}{1.093934in}}%
\pgfpathcurveto{\pgfqpoint{4.524714in}{1.093934in}}{\pgfqpoint{4.514114in}{1.089544in}}{\pgfqpoint{4.506301in}{1.081730in}}%
\pgfpathcurveto{\pgfqpoint{4.498487in}{1.073916in}}{\pgfqpoint{4.494097in}{1.063317in}}{\pgfqpoint{4.494097in}{1.052267in}}%
\pgfpathcurveto{\pgfqpoint{4.494097in}{1.041217in}}{\pgfqpoint{4.498487in}{1.030618in}}{\pgfqpoint{4.506301in}{1.022805in}}%
\pgfpathcurveto{\pgfqpoint{4.514114in}{1.014991in}}{\pgfqpoint{4.524714in}{1.010601in}}{\pgfqpoint{4.535764in}{1.010601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203441in}{1.070130in}}%
\pgfpathcurveto{\pgfqpoint{4.214491in}{1.070130in}}{\pgfqpoint{4.225090in}{1.074520in}}{\pgfqpoint{4.232904in}{1.082334in}}%
\pgfpathcurveto{\pgfqpoint{4.240717in}{1.090147in}}{\pgfqpoint{4.245108in}{1.100746in}}{\pgfqpoint{4.245108in}{1.111796in}}%
\pgfpathcurveto{\pgfqpoint{4.245108in}{1.122846in}}{\pgfqpoint{4.240717in}{1.133445in}}{\pgfqpoint{4.232904in}{1.141259in}}%
\pgfpathcurveto{\pgfqpoint{4.225090in}{1.149073in}}{\pgfqpoint{4.214491in}{1.153463in}}{\pgfqpoint{4.203441in}{1.153463in}}%
\pgfpathcurveto{\pgfqpoint{4.192391in}{1.153463in}}{\pgfqpoint{4.181792in}{1.149073in}}{\pgfqpoint{4.173978in}{1.141259in}}%
\pgfpathcurveto{\pgfqpoint{4.166165in}{1.133445in}}{\pgfqpoint{4.161774in}{1.122846in}}{\pgfqpoint{4.161774in}{1.111796in}}%
\pgfpathcurveto{\pgfqpoint{4.161774in}{1.100746in}}{\pgfqpoint{4.166165in}{1.090147in}}{\pgfqpoint{4.173978in}{1.082334in}}%
\pgfpathcurveto{\pgfqpoint{4.181792in}{1.074520in}}{\pgfqpoint{4.192391in}{1.070130in}}{\pgfqpoint{4.203441in}{1.070130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451572in}{1.094628in}}%
\pgfpathcurveto{\pgfqpoint{4.462622in}{1.094628in}}{\pgfqpoint{4.473221in}{1.099018in}}{\pgfqpoint{4.481035in}{1.106832in}}%
\pgfpathcurveto{\pgfqpoint{4.488849in}{1.114645in}}{\pgfqpoint{4.493239in}{1.125244in}}{\pgfqpoint{4.493239in}{1.136295in}}%
\pgfpathcurveto{\pgfqpoint{4.493239in}{1.147345in}}{\pgfqpoint{4.488849in}{1.157944in}}{\pgfqpoint{4.481035in}{1.165757in}}%
\pgfpathcurveto{\pgfqpoint{4.473221in}{1.173571in}}{\pgfqpoint{4.462622in}{1.177961in}}{\pgfqpoint{4.451572in}{1.177961in}}%
\pgfpathcurveto{\pgfqpoint{4.440522in}{1.177961in}}{\pgfqpoint{4.429923in}{1.173571in}}{\pgfqpoint{4.422110in}{1.165757in}}%
\pgfpathcurveto{\pgfqpoint{4.414296in}{1.157944in}}{\pgfqpoint{4.409906in}{1.147345in}}{\pgfqpoint{4.409906in}{1.136295in}}%
\pgfpathcurveto{\pgfqpoint{4.409906in}{1.125244in}}{\pgfqpoint{4.414296in}{1.114645in}}{\pgfqpoint{4.422110in}{1.106832in}}%
\pgfpathcurveto{\pgfqpoint{4.429923in}{1.099018in}}{\pgfqpoint{4.440522in}{1.094628in}}{\pgfqpoint{4.451572in}{1.094628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305146in}{1.083557in}}%
\pgfpathcurveto{\pgfqpoint{4.316196in}{1.083557in}}{\pgfqpoint{4.326796in}{1.087947in}}{\pgfqpoint{4.334609in}{1.095761in}}%
\pgfpathcurveto{\pgfqpoint{4.342423in}{1.103574in}}{\pgfqpoint{4.346813in}{1.114173in}}{\pgfqpoint{4.346813in}{1.125224in}}%
\pgfpathcurveto{\pgfqpoint{4.346813in}{1.136274in}}{\pgfqpoint{4.342423in}{1.146873in}}{\pgfqpoint{4.334609in}{1.154686in}}%
\pgfpathcurveto{\pgfqpoint{4.326796in}{1.162500in}}{\pgfqpoint{4.316196in}{1.166890in}}{\pgfqpoint{4.305146in}{1.166890in}}%
\pgfpathcurveto{\pgfqpoint{4.294096in}{1.166890in}}{\pgfqpoint{4.283497in}{1.162500in}}{\pgfqpoint{4.275684in}{1.154686in}}%
\pgfpathcurveto{\pgfqpoint{4.267870in}{1.146873in}}{\pgfqpoint{4.263480in}{1.136274in}}{\pgfqpoint{4.263480in}{1.125224in}}%
\pgfpathcurveto{\pgfqpoint{4.263480in}{1.114173in}}{\pgfqpoint{4.267870in}{1.103574in}}{\pgfqpoint{4.275684in}{1.095761in}}%
\pgfpathcurveto{\pgfqpoint{4.283497in}{1.087947in}}{\pgfqpoint{4.294096in}{1.083557in}}{\pgfqpoint{4.305146in}{1.083557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006939in}{0.950313in}}%
\pgfpathcurveto{\pgfqpoint{4.017989in}{0.950313in}}{\pgfqpoint{4.028588in}{0.954704in}}{\pgfqpoint{4.036402in}{0.962517in}}%
\pgfpathcurveto{\pgfqpoint{4.044216in}{0.970331in}}{\pgfqpoint{4.048606in}{0.980930in}}{\pgfqpoint{4.048606in}{0.991980in}}%
\pgfpathcurveto{\pgfqpoint{4.048606in}{1.003030in}}{\pgfqpoint{4.044216in}{1.013629in}}{\pgfqpoint{4.036402in}{1.021443in}}%
\pgfpathcurveto{\pgfqpoint{4.028588in}{1.029256in}}{\pgfqpoint{4.017989in}{1.033647in}}{\pgfqpoint{4.006939in}{1.033647in}}%
\pgfpathcurveto{\pgfqpoint{3.995889in}{1.033647in}}{\pgfqpoint{3.985290in}{1.029256in}}{\pgfqpoint{3.977476in}{1.021443in}}%
\pgfpathcurveto{\pgfqpoint{3.969663in}{1.013629in}}{\pgfqpoint{3.965272in}{1.003030in}}{\pgfqpoint{3.965272in}{0.991980in}}%
\pgfpathcurveto{\pgfqpoint{3.965272in}{0.980930in}}{\pgfqpoint{3.969663in}{0.970331in}}{\pgfqpoint{3.977476in}{0.962517in}}%
\pgfpathcurveto{\pgfqpoint{3.985290in}{0.954704in}}{\pgfqpoint{3.995889in}{0.950313in}}{\pgfqpoint{4.006939in}{0.950313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305891in}{1.025433in}}%
\pgfpathcurveto{\pgfqpoint{4.316941in}{1.025433in}}{\pgfqpoint{4.327540in}{1.029823in}}{\pgfqpoint{4.335354in}{1.037637in}}%
\pgfpathcurveto{\pgfqpoint{4.343167in}{1.045451in}}{\pgfqpoint{4.347557in}{1.056050in}}{\pgfqpoint{4.347557in}{1.067100in}}%
\pgfpathcurveto{\pgfqpoint{4.347557in}{1.078150in}}{\pgfqpoint{4.343167in}{1.088749in}}{\pgfqpoint{4.335354in}{1.096563in}}%
\pgfpathcurveto{\pgfqpoint{4.327540in}{1.104376in}}{\pgfqpoint{4.316941in}{1.108766in}}{\pgfqpoint{4.305891in}{1.108766in}}%
\pgfpathcurveto{\pgfqpoint{4.294841in}{1.108766in}}{\pgfqpoint{4.284242in}{1.104376in}}{\pgfqpoint{4.276428in}{1.096563in}}%
\pgfpathcurveto{\pgfqpoint{4.268614in}{1.088749in}}{\pgfqpoint{4.264224in}{1.078150in}}{\pgfqpoint{4.264224in}{1.067100in}}%
\pgfpathcurveto{\pgfqpoint{4.264224in}{1.056050in}}{\pgfqpoint{4.268614in}{1.045451in}}{\pgfqpoint{4.276428in}{1.037637in}}%
\pgfpathcurveto{\pgfqpoint{4.284242in}{1.029823in}}{\pgfqpoint{4.294841in}{1.025433in}}{\pgfqpoint{4.305891in}{1.025433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229343in}{1.076857in}}%
\pgfpathcurveto{\pgfqpoint{4.240393in}{1.076857in}}{\pgfqpoint{4.250992in}{1.081248in}}{\pgfqpoint{4.258805in}{1.089061in}}%
\pgfpathcurveto{\pgfqpoint{4.266619in}{1.096875in}}{\pgfqpoint{4.271009in}{1.107474in}}{\pgfqpoint{4.271009in}{1.118524in}}%
\pgfpathcurveto{\pgfqpoint{4.271009in}{1.129574in}}{\pgfqpoint{4.266619in}{1.140173in}}{\pgfqpoint{4.258805in}{1.147987in}}%
\pgfpathcurveto{\pgfqpoint{4.250992in}{1.155800in}}{\pgfqpoint{4.240393in}{1.160191in}}{\pgfqpoint{4.229343in}{1.160191in}}%
\pgfpathcurveto{\pgfqpoint{4.218292in}{1.160191in}}{\pgfqpoint{4.207693in}{1.155800in}}{\pgfqpoint{4.199880in}{1.147987in}}%
\pgfpathcurveto{\pgfqpoint{4.192066in}{1.140173in}}{\pgfqpoint{4.187676in}{1.129574in}}{\pgfqpoint{4.187676in}{1.118524in}}%
\pgfpathcurveto{\pgfqpoint{4.187676in}{1.107474in}}{\pgfqpoint{4.192066in}{1.096875in}}{\pgfqpoint{4.199880in}{1.089061in}}%
\pgfpathcurveto{\pgfqpoint{4.207693in}{1.081248in}}{\pgfqpoint{4.218292in}{1.076857in}}{\pgfqpoint{4.229343in}{1.076857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178224in}{1.013010in}}%
\pgfpathcurveto{\pgfqpoint{4.189274in}{1.013010in}}{\pgfqpoint{4.199873in}{1.017400in}}{\pgfqpoint{4.207686in}{1.025214in}}%
\pgfpathcurveto{\pgfqpoint{4.215500in}{1.033027in}}{\pgfqpoint{4.219890in}{1.043626in}}{\pgfqpoint{4.219890in}{1.054676in}}%
\pgfpathcurveto{\pgfqpoint{4.219890in}{1.065726in}}{\pgfqpoint{4.215500in}{1.076325in}}{\pgfqpoint{4.207686in}{1.084139in}}%
\pgfpathcurveto{\pgfqpoint{4.199873in}{1.091953in}}{\pgfqpoint{4.189274in}{1.096343in}}{\pgfqpoint{4.178224in}{1.096343in}}%
\pgfpathcurveto{\pgfqpoint{4.167173in}{1.096343in}}{\pgfqpoint{4.156574in}{1.091953in}}{\pgfqpoint{4.148761in}{1.084139in}}%
\pgfpathcurveto{\pgfqpoint{4.140947in}{1.076325in}}{\pgfqpoint{4.136557in}{1.065726in}}{\pgfqpoint{4.136557in}{1.054676in}}%
\pgfpathcurveto{\pgfqpoint{4.136557in}{1.043626in}}{\pgfqpoint{4.140947in}{1.033027in}}{\pgfqpoint{4.148761in}{1.025214in}}%
\pgfpathcurveto{\pgfqpoint{4.156574in}{1.017400in}}{\pgfqpoint{4.167173in}{1.013010in}}{\pgfqpoint{4.178224in}{1.013010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425171in}{0.941513in}}%
\pgfpathcurveto{\pgfqpoint{4.436221in}{0.941513in}}{\pgfqpoint{4.446820in}{0.945903in}}{\pgfqpoint{4.454633in}{0.953717in}}%
\pgfpathcurveto{\pgfqpoint{4.462447in}{0.961530in}}{\pgfqpoint{4.466837in}{0.972129in}}{\pgfqpoint{4.466837in}{0.983180in}}%
\pgfpathcurveto{\pgfqpoint{4.466837in}{0.994230in}}{\pgfqpoint{4.462447in}{1.004829in}}{\pgfqpoint{4.454633in}{1.012642in}}%
\pgfpathcurveto{\pgfqpoint{4.446820in}{1.020456in}}{\pgfqpoint{4.436221in}{1.024846in}}{\pgfqpoint{4.425171in}{1.024846in}}%
\pgfpathcurveto{\pgfqpoint{4.414120in}{1.024846in}}{\pgfqpoint{4.403521in}{1.020456in}}{\pgfqpoint{4.395708in}{1.012642in}}%
\pgfpathcurveto{\pgfqpoint{4.387894in}{1.004829in}}{\pgfqpoint{4.383504in}{0.994230in}}{\pgfqpoint{4.383504in}{0.983180in}}%
\pgfpathcurveto{\pgfqpoint{4.383504in}{0.972129in}}{\pgfqpoint{4.387894in}{0.961530in}}{\pgfqpoint{4.395708in}{0.953717in}}%
\pgfpathcurveto{\pgfqpoint{4.403521in}{0.945903in}}{\pgfqpoint{4.414120in}{0.941513in}}{\pgfqpoint{4.425171in}{0.941513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284489in}{1.112500in}}%
\pgfpathcurveto{\pgfqpoint{4.295539in}{1.112500in}}{\pgfqpoint{4.306138in}{1.116890in}}{\pgfqpoint{4.313951in}{1.124704in}}%
\pgfpathcurveto{\pgfqpoint{4.321765in}{1.132517in}}{\pgfqpoint{4.326155in}{1.143116in}}{\pgfqpoint{4.326155in}{1.154166in}}%
\pgfpathcurveto{\pgfqpoint{4.326155in}{1.165216in}}{\pgfqpoint{4.321765in}{1.175815in}}{\pgfqpoint{4.313951in}{1.183629in}}%
\pgfpathcurveto{\pgfqpoint{4.306138in}{1.191443in}}{\pgfqpoint{4.295539in}{1.195833in}}{\pgfqpoint{4.284489in}{1.195833in}}%
\pgfpathcurveto{\pgfqpoint{4.273438in}{1.195833in}}{\pgfqpoint{4.262839in}{1.191443in}}{\pgfqpoint{4.255026in}{1.183629in}}%
\pgfpathcurveto{\pgfqpoint{4.247212in}{1.175815in}}{\pgfqpoint{4.242822in}{1.165216in}}{\pgfqpoint{4.242822in}{1.154166in}}%
\pgfpathcurveto{\pgfqpoint{4.242822in}{1.143116in}}{\pgfqpoint{4.247212in}{1.132517in}}{\pgfqpoint{4.255026in}{1.124704in}}%
\pgfpathcurveto{\pgfqpoint{4.262839in}{1.116890in}}{\pgfqpoint{4.273438in}{1.112500in}}{\pgfqpoint{4.284489in}{1.112500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223872in}{1.049831in}}%
\pgfpathcurveto{\pgfqpoint{4.234922in}{1.049831in}}{\pgfqpoint{4.245521in}{1.054222in}}{\pgfqpoint{4.253335in}{1.062035in}}%
\pgfpathcurveto{\pgfqpoint{4.261149in}{1.069849in}}{\pgfqpoint{4.265539in}{1.080448in}}{\pgfqpoint{4.265539in}{1.091498in}}%
\pgfpathcurveto{\pgfqpoint{4.265539in}{1.102548in}}{\pgfqpoint{4.261149in}{1.113147in}}{\pgfqpoint{4.253335in}{1.120961in}}%
\pgfpathcurveto{\pgfqpoint{4.245521in}{1.128774in}}{\pgfqpoint{4.234922in}{1.133165in}}{\pgfqpoint{4.223872in}{1.133165in}}%
\pgfpathcurveto{\pgfqpoint{4.212822in}{1.133165in}}{\pgfqpoint{4.202223in}{1.128774in}}{\pgfqpoint{4.194409in}{1.120961in}}%
\pgfpathcurveto{\pgfqpoint{4.186596in}{1.113147in}}{\pgfqpoint{4.182206in}{1.102548in}}{\pgfqpoint{4.182206in}{1.091498in}}%
\pgfpathcurveto{\pgfqpoint{4.182206in}{1.080448in}}{\pgfqpoint{4.186596in}{1.069849in}}{\pgfqpoint{4.194409in}{1.062035in}}%
\pgfpathcurveto{\pgfqpoint{4.202223in}{1.054222in}}{\pgfqpoint{4.212822in}{1.049831in}}{\pgfqpoint{4.223872in}{1.049831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337086in}{0.962759in}}%
\pgfpathcurveto{\pgfqpoint{4.348136in}{0.962759in}}{\pgfqpoint{4.358735in}{0.967149in}}{\pgfqpoint{4.366549in}{0.974963in}}%
\pgfpathcurveto{\pgfqpoint{4.374363in}{0.982776in}}{\pgfqpoint{4.378753in}{0.993375in}}{\pgfqpoint{4.378753in}{1.004426in}}%
\pgfpathcurveto{\pgfqpoint{4.378753in}{1.015476in}}{\pgfqpoint{4.374363in}{1.026075in}}{\pgfqpoint{4.366549in}{1.033888in}}%
\pgfpathcurveto{\pgfqpoint{4.358735in}{1.041702in}}{\pgfqpoint{4.348136in}{1.046092in}}{\pgfqpoint{4.337086in}{1.046092in}}%
\pgfpathcurveto{\pgfqpoint{4.326036in}{1.046092in}}{\pgfqpoint{4.315437in}{1.041702in}}{\pgfqpoint{4.307623in}{1.033888in}}%
\pgfpathcurveto{\pgfqpoint{4.299810in}{1.026075in}}{\pgfqpoint{4.295420in}{1.015476in}}{\pgfqpoint{4.295420in}{1.004426in}}%
\pgfpathcurveto{\pgfqpoint{4.295420in}{0.993375in}}{\pgfqpoint{4.299810in}{0.982776in}}{\pgfqpoint{4.307623in}{0.974963in}}%
\pgfpathcurveto{\pgfqpoint{4.315437in}{0.967149in}}{\pgfqpoint{4.326036in}{0.962759in}}{\pgfqpoint{4.337086in}{0.962759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514436in}{1.007905in}}%
\pgfpathcurveto{\pgfqpoint{4.525486in}{1.007905in}}{\pgfqpoint{4.536085in}{1.012295in}}{\pgfqpoint{4.543899in}{1.020109in}}%
\pgfpathcurveto{\pgfqpoint{4.551712in}{1.027922in}}{\pgfqpoint{4.556102in}{1.038521in}}{\pgfqpoint{4.556102in}{1.049572in}}%
\pgfpathcurveto{\pgfqpoint{4.556102in}{1.060622in}}{\pgfqpoint{4.551712in}{1.071221in}}{\pgfqpoint{4.543899in}{1.079034in}}%
\pgfpathcurveto{\pgfqpoint{4.536085in}{1.086848in}}{\pgfqpoint{4.525486in}{1.091238in}}{\pgfqpoint{4.514436in}{1.091238in}}%
\pgfpathcurveto{\pgfqpoint{4.503386in}{1.091238in}}{\pgfqpoint{4.492787in}{1.086848in}}{\pgfqpoint{4.484973in}{1.079034in}}%
\pgfpathcurveto{\pgfqpoint{4.477159in}{1.071221in}}{\pgfqpoint{4.472769in}{1.060622in}}{\pgfqpoint{4.472769in}{1.049572in}}%
\pgfpathcurveto{\pgfqpoint{4.472769in}{1.038521in}}{\pgfqpoint{4.477159in}{1.027922in}}{\pgfqpoint{4.484973in}{1.020109in}}%
\pgfpathcurveto{\pgfqpoint{4.492787in}{1.012295in}}{\pgfqpoint{4.503386in}{1.007905in}}{\pgfqpoint{4.514436in}{1.007905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424629in}{1.000603in}}%
\pgfpathcurveto{\pgfqpoint{4.435680in}{1.000603in}}{\pgfqpoint{4.446279in}{1.004994in}}{\pgfqpoint{4.454092in}{1.012807in}}%
\pgfpathcurveto{\pgfqpoint{4.461906in}{1.020621in}}{\pgfqpoint{4.466296in}{1.031220in}}{\pgfqpoint{4.466296in}{1.042270in}}%
\pgfpathcurveto{\pgfqpoint{4.466296in}{1.053320in}}{\pgfqpoint{4.461906in}{1.063919in}}{\pgfqpoint{4.454092in}{1.071733in}}%
\pgfpathcurveto{\pgfqpoint{4.446279in}{1.079547in}}{\pgfqpoint{4.435680in}{1.083937in}}{\pgfqpoint{4.424629in}{1.083937in}}%
\pgfpathcurveto{\pgfqpoint{4.413579in}{1.083937in}}{\pgfqpoint{4.402980in}{1.079547in}}{\pgfqpoint{4.395167in}{1.071733in}}%
\pgfpathcurveto{\pgfqpoint{4.387353in}{1.063919in}}{\pgfqpoint{4.382963in}{1.053320in}}{\pgfqpoint{4.382963in}{1.042270in}}%
\pgfpathcurveto{\pgfqpoint{4.382963in}{1.031220in}}{\pgfqpoint{4.387353in}{1.020621in}}{\pgfqpoint{4.395167in}{1.012807in}}%
\pgfpathcurveto{\pgfqpoint{4.402980in}{1.004994in}}{\pgfqpoint{4.413579in}{1.000603in}}{\pgfqpoint{4.424629in}{1.000603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970007in}{0.991569in}}%
\pgfpathcurveto{\pgfqpoint{3.981058in}{0.991569in}}{\pgfqpoint{3.991657in}{0.995959in}}{\pgfqpoint{3.999470in}{1.003772in}}%
\pgfpathcurveto{\pgfqpoint{4.007284in}{1.011586in}}{\pgfqpoint{4.011674in}{1.022185in}}{\pgfqpoint{4.011674in}{1.033235in}}%
\pgfpathcurveto{\pgfqpoint{4.011674in}{1.044285in}}{\pgfqpoint{4.007284in}{1.054884in}}{\pgfqpoint{3.999470in}{1.062698in}}%
\pgfpathcurveto{\pgfqpoint{3.991657in}{1.070512in}}{\pgfqpoint{3.981058in}{1.074902in}}{\pgfqpoint{3.970007in}{1.074902in}}%
\pgfpathcurveto{\pgfqpoint{3.958957in}{1.074902in}}{\pgfqpoint{3.948358in}{1.070512in}}{\pgfqpoint{3.940545in}{1.062698in}}%
\pgfpathcurveto{\pgfqpoint{3.932731in}{1.054884in}}{\pgfqpoint{3.928341in}{1.044285in}}{\pgfqpoint{3.928341in}{1.033235in}}%
\pgfpathcurveto{\pgfqpoint{3.928341in}{1.022185in}}{\pgfqpoint{3.932731in}{1.011586in}}{\pgfqpoint{3.940545in}{1.003772in}}%
\pgfpathcurveto{\pgfqpoint{3.948358in}{0.995959in}}{\pgfqpoint{3.958957in}{0.991569in}}{\pgfqpoint{3.970007in}{0.991569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284087in}{1.033579in}}%
\pgfpathcurveto{\pgfqpoint{4.295137in}{1.033579in}}{\pgfqpoint{4.305736in}{1.037970in}}{\pgfqpoint{4.313549in}{1.045783in}}%
\pgfpathcurveto{\pgfqpoint{4.321363in}{1.053597in}}{\pgfqpoint{4.325753in}{1.064196in}}{\pgfqpoint{4.325753in}{1.075246in}}%
\pgfpathcurveto{\pgfqpoint{4.325753in}{1.086296in}}{\pgfqpoint{4.321363in}{1.096895in}}{\pgfqpoint{4.313549in}{1.104709in}}%
\pgfpathcurveto{\pgfqpoint{4.305736in}{1.112522in}}{\pgfqpoint{4.295137in}{1.116913in}}{\pgfqpoint{4.284087in}{1.116913in}}%
\pgfpathcurveto{\pgfqpoint{4.273037in}{1.116913in}}{\pgfqpoint{4.262438in}{1.112522in}}{\pgfqpoint{4.254624in}{1.104709in}}%
\pgfpathcurveto{\pgfqpoint{4.246810in}{1.096895in}}{\pgfqpoint{4.242420in}{1.086296in}}{\pgfqpoint{4.242420in}{1.075246in}}%
\pgfpathcurveto{\pgfqpoint{4.242420in}{1.064196in}}{\pgfqpoint{4.246810in}{1.053597in}}{\pgfqpoint{4.254624in}{1.045783in}}%
\pgfpathcurveto{\pgfqpoint{4.262438in}{1.037970in}}{\pgfqpoint{4.273037in}{1.033579in}}{\pgfqpoint{4.284087in}{1.033579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320894in}{1.012554in}}%
\pgfpathcurveto{\pgfqpoint{4.331944in}{1.012554in}}{\pgfqpoint{4.342543in}{1.016944in}}{\pgfqpoint{4.350357in}{1.024758in}}%
\pgfpathcurveto{\pgfqpoint{4.358170in}{1.032572in}}{\pgfqpoint{4.362561in}{1.043171in}}{\pgfqpoint{4.362561in}{1.054221in}}%
\pgfpathcurveto{\pgfqpoint{4.362561in}{1.065271in}}{\pgfqpoint{4.358170in}{1.075870in}}{\pgfqpoint{4.350357in}{1.083684in}}%
\pgfpathcurveto{\pgfqpoint{4.342543in}{1.091497in}}{\pgfqpoint{4.331944in}{1.095887in}}{\pgfqpoint{4.320894in}{1.095887in}}%
\pgfpathcurveto{\pgfqpoint{4.309844in}{1.095887in}}{\pgfqpoint{4.299245in}{1.091497in}}{\pgfqpoint{4.291431in}{1.083684in}}%
\pgfpathcurveto{\pgfqpoint{4.283617in}{1.075870in}}{\pgfqpoint{4.279227in}{1.065271in}}{\pgfqpoint{4.279227in}{1.054221in}}%
\pgfpathcurveto{\pgfqpoint{4.279227in}{1.043171in}}{\pgfqpoint{4.283617in}{1.032572in}}{\pgfqpoint{4.291431in}{1.024758in}}%
\pgfpathcurveto{\pgfqpoint{4.299245in}{1.016944in}}{\pgfqpoint{4.309844in}{1.012554in}}{\pgfqpoint{4.320894in}{1.012554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374944in}{1.039938in}}%
\pgfpathcurveto{\pgfqpoint{4.385995in}{1.039938in}}{\pgfqpoint{4.396594in}{1.044328in}}{\pgfqpoint{4.404407in}{1.052142in}}%
\pgfpathcurveto{\pgfqpoint{4.412221in}{1.059956in}}{\pgfqpoint{4.416611in}{1.070555in}}{\pgfqpoint{4.416611in}{1.081605in}}%
\pgfpathcurveto{\pgfqpoint{4.416611in}{1.092655in}}{\pgfqpoint{4.412221in}{1.103254in}}{\pgfqpoint{4.404407in}{1.111068in}}%
\pgfpathcurveto{\pgfqpoint{4.396594in}{1.118881in}}{\pgfqpoint{4.385995in}{1.123272in}}{\pgfqpoint{4.374944in}{1.123272in}}%
\pgfpathcurveto{\pgfqpoint{4.363894in}{1.123272in}}{\pgfqpoint{4.353295in}{1.118881in}}{\pgfqpoint{4.345482in}{1.111068in}}%
\pgfpathcurveto{\pgfqpoint{4.337668in}{1.103254in}}{\pgfqpoint{4.333278in}{1.092655in}}{\pgfqpoint{4.333278in}{1.081605in}}%
\pgfpathcurveto{\pgfqpoint{4.333278in}{1.070555in}}{\pgfqpoint{4.337668in}{1.059956in}}{\pgfqpoint{4.345482in}{1.052142in}}%
\pgfpathcurveto{\pgfqpoint{4.353295in}{1.044328in}}{\pgfqpoint{4.363894in}{1.039938in}}{\pgfqpoint{4.374944in}{1.039938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095537in}{1.074255in}}%
\pgfpathcurveto{\pgfqpoint{4.106587in}{1.074255in}}{\pgfqpoint{4.117186in}{1.078646in}}{\pgfqpoint{4.125000in}{1.086459in}}%
\pgfpathcurveto{\pgfqpoint{4.132813in}{1.094273in}}{\pgfqpoint{4.137204in}{1.104872in}}{\pgfqpoint{4.137204in}{1.115922in}}%
\pgfpathcurveto{\pgfqpoint{4.137204in}{1.126972in}}{\pgfqpoint{4.132813in}{1.137571in}}{\pgfqpoint{4.125000in}{1.145385in}}%
\pgfpathcurveto{\pgfqpoint{4.117186in}{1.153198in}}{\pgfqpoint{4.106587in}{1.157589in}}{\pgfqpoint{4.095537in}{1.157589in}}%
\pgfpathcurveto{\pgfqpoint{4.084487in}{1.157589in}}{\pgfqpoint{4.073888in}{1.153198in}}{\pgfqpoint{4.066074in}{1.145385in}}%
\pgfpathcurveto{\pgfqpoint{4.058260in}{1.137571in}}{\pgfqpoint{4.053870in}{1.126972in}}{\pgfqpoint{4.053870in}{1.115922in}}%
\pgfpathcurveto{\pgfqpoint{4.053870in}{1.104872in}}{\pgfqpoint{4.058260in}{1.094273in}}{\pgfqpoint{4.066074in}{1.086459in}}%
\pgfpathcurveto{\pgfqpoint{4.073888in}{1.078646in}}{\pgfqpoint{4.084487in}{1.074255in}}{\pgfqpoint{4.095537in}{1.074255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548136in}{1.105271in}}%
\pgfpathcurveto{\pgfqpoint{4.559186in}{1.105271in}}{\pgfqpoint{4.569785in}{1.109661in}}{\pgfqpoint{4.577598in}{1.117475in}}%
\pgfpathcurveto{\pgfqpoint{4.585412in}{1.125288in}}{\pgfqpoint{4.589802in}{1.135887in}}{\pgfqpoint{4.589802in}{1.146937in}}%
\pgfpathcurveto{\pgfqpoint{4.589802in}{1.157988in}}{\pgfqpoint{4.585412in}{1.168587in}}{\pgfqpoint{4.577598in}{1.176400in}}%
\pgfpathcurveto{\pgfqpoint{4.569785in}{1.184214in}}{\pgfqpoint{4.559186in}{1.188604in}}{\pgfqpoint{4.548136in}{1.188604in}}%
\pgfpathcurveto{\pgfqpoint{4.537086in}{1.188604in}}{\pgfqpoint{4.526486in}{1.184214in}}{\pgfqpoint{4.518673in}{1.176400in}}%
\pgfpathcurveto{\pgfqpoint{4.510859in}{1.168587in}}{\pgfqpoint{4.506469in}{1.157988in}}{\pgfqpoint{4.506469in}{1.146937in}}%
\pgfpathcurveto{\pgfqpoint{4.506469in}{1.135887in}}{\pgfqpoint{4.510859in}{1.125288in}}{\pgfqpoint{4.518673in}{1.117475in}}%
\pgfpathcurveto{\pgfqpoint{4.526486in}{1.109661in}}{\pgfqpoint{4.537086in}{1.105271in}}{\pgfqpoint{4.548136in}{1.105271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170302in}{1.090685in}}%
\pgfpathcurveto{\pgfqpoint{4.181352in}{1.090685in}}{\pgfqpoint{4.191951in}{1.095076in}}{\pgfqpoint{4.199765in}{1.102889in}}%
\pgfpathcurveto{\pgfqpoint{4.207578in}{1.110703in}}{\pgfqpoint{4.211969in}{1.121302in}}{\pgfqpoint{4.211969in}{1.132352in}}%
\pgfpathcurveto{\pgfqpoint{4.211969in}{1.143402in}}{\pgfqpoint{4.207578in}{1.154001in}}{\pgfqpoint{4.199765in}{1.161815in}}%
\pgfpathcurveto{\pgfqpoint{4.191951in}{1.169628in}}{\pgfqpoint{4.181352in}{1.174019in}}{\pgfqpoint{4.170302in}{1.174019in}}%
\pgfpathcurveto{\pgfqpoint{4.159252in}{1.174019in}}{\pgfqpoint{4.148653in}{1.169628in}}{\pgfqpoint{4.140839in}{1.161815in}}%
\pgfpathcurveto{\pgfqpoint{4.133026in}{1.154001in}}{\pgfqpoint{4.128635in}{1.143402in}}{\pgfqpoint{4.128635in}{1.132352in}}%
\pgfpathcurveto{\pgfqpoint{4.128635in}{1.121302in}}{\pgfqpoint{4.133026in}{1.110703in}}{\pgfqpoint{4.140839in}{1.102889in}}%
\pgfpathcurveto{\pgfqpoint{4.148653in}{1.095076in}}{\pgfqpoint{4.159252in}{1.090685in}}{\pgfqpoint{4.170302in}{1.090685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359385in}{1.013150in}}%
\pgfpathcurveto{\pgfqpoint{4.370436in}{1.013150in}}{\pgfqpoint{4.381035in}{1.017540in}}{\pgfqpoint{4.388848in}{1.025354in}}%
\pgfpathcurveto{\pgfqpoint{4.396662in}{1.033167in}}{\pgfqpoint{4.401052in}{1.043766in}}{\pgfqpoint{4.401052in}{1.054817in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.065867in}}{\pgfqpoint{4.396662in}{1.076466in}}{\pgfqpoint{4.388848in}{1.084279in}}%
\pgfpathcurveto{\pgfqpoint{4.381035in}{1.092093in}}{\pgfqpoint{4.370436in}{1.096483in}}{\pgfqpoint{4.359385in}{1.096483in}}%
\pgfpathcurveto{\pgfqpoint{4.348335in}{1.096483in}}{\pgfqpoint{4.337736in}{1.092093in}}{\pgfqpoint{4.329923in}{1.084279in}}%
\pgfpathcurveto{\pgfqpoint{4.322109in}{1.076466in}}{\pgfqpoint{4.317719in}{1.065867in}}{\pgfqpoint{4.317719in}{1.054817in}}%
\pgfpathcurveto{\pgfqpoint{4.317719in}{1.043766in}}{\pgfqpoint{4.322109in}{1.033167in}}{\pgfqpoint{4.329923in}{1.025354in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.017540in}}{\pgfqpoint{4.348335in}{1.013150in}}{\pgfqpoint{4.359385in}{1.013150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201524in}{1.092676in}}%
\pgfpathcurveto{\pgfqpoint{4.212574in}{1.092676in}}{\pgfqpoint{4.223173in}{1.097067in}}{\pgfqpoint{4.230987in}{1.104880in}}%
\pgfpathcurveto{\pgfqpoint{4.238800in}{1.112694in}}{\pgfqpoint{4.243191in}{1.123293in}}{\pgfqpoint{4.243191in}{1.134343in}}%
\pgfpathcurveto{\pgfqpoint{4.243191in}{1.145393in}}{\pgfqpoint{4.238800in}{1.155992in}}{\pgfqpoint{4.230987in}{1.163806in}}%
\pgfpathcurveto{\pgfqpoint{4.223173in}{1.171619in}}{\pgfqpoint{4.212574in}{1.176010in}}{\pgfqpoint{4.201524in}{1.176010in}}%
\pgfpathcurveto{\pgfqpoint{4.190474in}{1.176010in}}{\pgfqpoint{4.179875in}{1.171619in}}{\pgfqpoint{4.172061in}{1.163806in}}%
\pgfpathcurveto{\pgfqpoint{4.164247in}{1.155992in}}{\pgfqpoint{4.159857in}{1.145393in}}{\pgfqpoint{4.159857in}{1.134343in}}%
\pgfpathcurveto{\pgfqpoint{4.159857in}{1.123293in}}{\pgfqpoint{4.164247in}{1.112694in}}{\pgfqpoint{4.172061in}{1.104880in}}%
\pgfpathcurveto{\pgfqpoint{4.179875in}{1.097067in}}{\pgfqpoint{4.190474in}{1.092676in}}{\pgfqpoint{4.201524in}{1.092676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293300in}{1.007865in}}%
\pgfpathcurveto{\pgfqpoint{4.304350in}{1.007865in}}{\pgfqpoint{4.314949in}{1.012255in}}{\pgfqpoint{4.322763in}{1.020069in}}%
\pgfpathcurveto{\pgfqpoint{4.330577in}{1.027882in}}{\pgfqpoint{4.334967in}{1.038481in}}{\pgfqpoint{4.334967in}{1.049531in}}%
\pgfpathcurveto{\pgfqpoint{4.334967in}{1.060582in}}{\pgfqpoint{4.330577in}{1.071181in}}{\pgfqpoint{4.322763in}{1.078994in}}%
\pgfpathcurveto{\pgfqpoint{4.314949in}{1.086808in}}{\pgfqpoint{4.304350in}{1.091198in}}{\pgfqpoint{4.293300in}{1.091198in}}%
\pgfpathcurveto{\pgfqpoint{4.282250in}{1.091198in}}{\pgfqpoint{4.271651in}{1.086808in}}{\pgfqpoint{4.263838in}{1.078994in}}%
\pgfpathcurveto{\pgfqpoint{4.256024in}{1.071181in}}{\pgfqpoint{4.251634in}{1.060582in}}{\pgfqpoint{4.251634in}{1.049531in}}%
\pgfpathcurveto{\pgfqpoint{4.251634in}{1.038481in}}{\pgfqpoint{4.256024in}{1.027882in}}{\pgfqpoint{4.263838in}{1.020069in}}%
\pgfpathcurveto{\pgfqpoint{4.271651in}{1.012255in}}{\pgfqpoint{4.282250in}{1.007865in}}{\pgfqpoint{4.293300in}{1.007865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091299in}{0.925256in}}%
\pgfpathcurveto{\pgfqpoint{4.102349in}{0.925256in}}{\pgfqpoint{4.112948in}{0.929646in}}{\pgfqpoint{4.120761in}{0.937460in}}%
\pgfpathcurveto{\pgfqpoint{4.128575in}{0.945274in}}{\pgfqpoint{4.132965in}{0.955873in}}{\pgfqpoint{4.132965in}{0.966923in}}%
\pgfpathcurveto{\pgfqpoint{4.132965in}{0.977973in}}{\pgfqpoint{4.128575in}{0.988572in}}{\pgfqpoint{4.120761in}{0.996386in}}%
\pgfpathcurveto{\pgfqpoint{4.112948in}{1.004199in}}{\pgfqpoint{4.102349in}{1.008589in}}{\pgfqpoint{4.091299in}{1.008589in}}%
\pgfpathcurveto{\pgfqpoint{4.080249in}{1.008589in}}{\pgfqpoint{4.069650in}{1.004199in}}{\pgfqpoint{4.061836in}{0.996386in}}%
\pgfpathcurveto{\pgfqpoint{4.054022in}{0.988572in}}{\pgfqpoint{4.049632in}{0.977973in}}{\pgfqpoint{4.049632in}{0.966923in}}%
\pgfpathcurveto{\pgfqpoint{4.049632in}{0.955873in}}{\pgfqpoint{4.054022in}{0.945274in}}{\pgfqpoint{4.061836in}{0.937460in}}%
\pgfpathcurveto{\pgfqpoint{4.069650in}{0.929646in}}{\pgfqpoint{4.080249in}{0.925256in}}{\pgfqpoint{4.091299in}{0.925256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211048in}{1.107446in}}%
\pgfpathcurveto{\pgfqpoint{4.222098in}{1.107446in}}{\pgfqpoint{4.232697in}{1.111836in}}{\pgfqpoint{4.240511in}{1.119649in}}%
\pgfpathcurveto{\pgfqpoint{4.248325in}{1.127463in}}{\pgfqpoint{4.252715in}{1.138062in}}{\pgfqpoint{4.252715in}{1.149112in}}%
\pgfpathcurveto{\pgfqpoint{4.252715in}{1.160162in}}{\pgfqpoint{4.248325in}{1.170761in}}{\pgfqpoint{4.240511in}{1.178575in}}%
\pgfpathcurveto{\pgfqpoint{4.232697in}{1.186389in}}{\pgfqpoint{4.222098in}{1.190779in}}{\pgfqpoint{4.211048in}{1.190779in}}%
\pgfpathcurveto{\pgfqpoint{4.199998in}{1.190779in}}{\pgfqpoint{4.189399in}{1.186389in}}{\pgfqpoint{4.181585in}{1.178575in}}%
\pgfpathcurveto{\pgfqpoint{4.173772in}{1.170761in}}{\pgfqpoint{4.169382in}{1.160162in}}{\pgfqpoint{4.169382in}{1.149112in}}%
\pgfpathcurveto{\pgfqpoint{4.169382in}{1.138062in}}{\pgfqpoint{4.173772in}{1.127463in}}{\pgfqpoint{4.181585in}{1.119649in}}%
\pgfpathcurveto{\pgfqpoint{4.189399in}{1.111836in}}{\pgfqpoint{4.199998in}{1.107446in}}{\pgfqpoint{4.211048in}{1.107446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373329in}{1.072405in}}%
\pgfpathcurveto{\pgfqpoint{4.384379in}{1.072405in}}{\pgfqpoint{4.394978in}{1.076795in}}{\pgfqpoint{4.402791in}{1.084609in}}%
\pgfpathcurveto{\pgfqpoint{4.410605in}{1.092423in}}{\pgfqpoint{4.414995in}{1.103022in}}{\pgfqpoint{4.414995in}{1.114072in}}%
\pgfpathcurveto{\pgfqpoint{4.414995in}{1.125122in}}{\pgfqpoint{4.410605in}{1.135721in}}{\pgfqpoint{4.402791in}{1.143534in}}%
\pgfpathcurveto{\pgfqpoint{4.394978in}{1.151348in}}{\pgfqpoint{4.384379in}{1.155738in}}{\pgfqpoint{4.373329in}{1.155738in}}%
\pgfpathcurveto{\pgfqpoint{4.362279in}{1.155738in}}{\pgfqpoint{4.351680in}{1.151348in}}{\pgfqpoint{4.343866in}{1.143534in}}%
\pgfpathcurveto{\pgfqpoint{4.336052in}{1.135721in}}{\pgfqpoint{4.331662in}{1.125122in}}{\pgfqpoint{4.331662in}{1.114072in}}%
\pgfpathcurveto{\pgfqpoint{4.331662in}{1.103022in}}{\pgfqpoint{4.336052in}{1.092423in}}{\pgfqpoint{4.343866in}{1.084609in}}%
\pgfpathcurveto{\pgfqpoint{4.351680in}{1.076795in}}{\pgfqpoint{4.362279in}{1.072405in}}{\pgfqpoint{4.373329in}{1.072405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116142in}{1.162880in}}%
\pgfpathcurveto{\pgfqpoint{4.127192in}{1.162880in}}{\pgfqpoint{4.137791in}{1.167270in}}{\pgfqpoint{4.145605in}{1.175084in}}%
\pgfpathcurveto{\pgfqpoint{4.153418in}{1.182897in}}{\pgfqpoint{4.157808in}{1.193496in}}{\pgfqpoint{4.157808in}{1.204547in}}%
\pgfpathcurveto{\pgfqpoint{4.157808in}{1.215597in}}{\pgfqpoint{4.153418in}{1.226196in}}{\pgfqpoint{4.145605in}{1.234009in}}%
\pgfpathcurveto{\pgfqpoint{4.137791in}{1.241823in}}{\pgfqpoint{4.127192in}{1.246213in}}{\pgfqpoint{4.116142in}{1.246213in}}%
\pgfpathcurveto{\pgfqpoint{4.105092in}{1.246213in}}{\pgfqpoint{4.094493in}{1.241823in}}{\pgfqpoint{4.086679in}{1.234009in}}%
\pgfpathcurveto{\pgfqpoint{4.078865in}{1.226196in}}{\pgfqpoint{4.074475in}{1.215597in}}{\pgfqpoint{4.074475in}{1.204547in}}%
\pgfpathcurveto{\pgfqpoint{4.074475in}{1.193496in}}{\pgfqpoint{4.078865in}{1.182897in}}{\pgfqpoint{4.086679in}{1.175084in}}%
\pgfpathcurveto{\pgfqpoint{4.094493in}{1.167270in}}{\pgfqpoint{4.105092in}{1.162880in}}{\pgfqpoint{4.116142in}{1.162880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543147in}{0.949465in}}%
\pgfpathcurveto{\pgfqpoint{4.554197in}{0.949465in}}{\pgfqpoint{4.564796in}{0.953855in}}{\pgfqpoint{4.572610in}{0.961668in}}%
\pgfpathcurveto{\pgfqpoint{4.580423in}{0.969482in}}{\pgfqpoint{4.584813in}{0.980081in}}{\pgfqpoint{4.584813in}{0.991131in}}%
\pgfpathcurveto{\pgfqpoint{4.584813in}{1.002181in}}{\pgfqpoint{4.580423in}{1.012780in}}{\pgfqpoint{4.572610in}{1.020594in}}%
\pgfpathcurveto{\pgfqpoint{4.564796in}{1.028408in}}{\pgfqpoint{4.554197in}{1.032798in}}{\pgfqpoint{4.543147in}{1.032798in}}%
\pgfpathcurveto{\pgfqpoint{4.532097in}{1.032798in}}{\pgfqpoint{4.521498in}{1.028408in}}{\pgfqpoint{4.513684in}{1.020594in}}%
\pgfpathcurveto{\pgfqpoint{4.505870in}{1.012780in}}{\pgfqpoint{4.501480in}{1.002181in}}{\pgfqpoint{4.501480in}{0.991131in}}%
\pgfpathcurveto{\pgfqpoint{4.501480in}{0.980081in}}{\pgfqpoint{4.505870in}{0.969482in}}{\pgfqpoint{4.513684in}{0.961668in}}%
\pgfpathcurveto{\pgfqpoint{4.521498in}{0.953855in}}{\pgfqpoint{4.532097in}{0.949465in}}{\pgfqpoint{4.543147in}{0.949465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224396in}{0.977296in}}%
\pgfpathcurveto{\pgfqpoint{4.235446in}{0.977296in}}{\pgfqpoint{4.246045in}{0.981687in}}{\pgfqpoint{4.253859in}{0.989500in}}%
\pgfpathcurveto{\pgfqpoint{4.261672in}{0.997314in}}{\pgfqpoint{4.266063in}{1.007913in}}{\pgfqpoint{4.266063in}{1.018963in}}%
\pgfpathcurveto{\pgfqpoint{4.266063in}{1.030013in}}{\pgfqpoint{4.261672in}{1.040612in}}{\pgfqpoint{4.253859in}{1.048426in}}%
\pgfpathcurveto{\pgfqpoint{4.246045in}{1.056240in}}{\pgfqpoint{4.235446in}{1.060630in}}{\pgfqpoint{4.224396in}{1.060630in}}%
\pgfpathcurveto{\pgfqpoint{4.213346in}{1.060630in}}{\pgfqpoint{4.202747in}{1.056240in}}{\pgfqpoint{4.194933in}{1.048426in}}%
\pgfpathcurveto{\pgfqpoint{4.187120in}{1.040612in}}{\pgfqpoint{4.182729in}{1.030013in}}{\pgfqpoint{4.182729in}{1.018963in}}%
\pgfpathcurveto{\pgfqpoint{4.182729in}{1.007913in}}{\pgfqpoint{4.187120in}{0.997314in}}{\pgfqpoint{4.194933in}{0.989500in}}%
\pgfpathcurveto{\pgfqpoint{4.202747in}{0.981687in}}{\pgfqpoint{4.213346in}{0.977296in}}{\pgfqpoint{4.224396in}{0.977296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106094in}{1.034972in}}%
\pgfpathcurveto{\pgfqpoint{4.117144in}{1.034972in}}{\pgfqpoint{4.127743in}{1.039362in}}{\pgfqpoint{4.135557in}{1.047176in}}%
\pgfpathcurveto{\pgfqpoint{4.143370in}{1.054990in}}{\pgfqpoint{4.147761in}{1.065589in}}{\pgfqpoint{4.147761in}{1.076639in}}%
\pgfpathcurveto{\pgfqpoint{4.147761in}{1.087689in}}{\pgfqpoint{4.143370in}{1.098288in}}{\pgfqpoint{4.135557in}{1.106102in}}%
\pgfpathcurveto{\pgfqpoint{4.127743in}{1.113915in}}{\pgfqpoint{4.117144in}{1.118306in}}{\pgfqpoint{4.106094in}{1.118306in}}%
\pgfpathcurveto{\pgfqpoint{4.095044in}{1.118306in}}{\pgfqpoint{4.084445in}{1.113915in}}{\pgfqpoint{4.076631in}{1.106102in}}%
\pgfpathcurveto{\pgfqpoint{4.068818in}{1.098288in}}{\pgfqpoint{4.064427in}{1.087689in}}{\pgfqpoint{4.064427in}{1.076639in}}%
\pgfpathcurveto{\pgfqpoint{4.064427in}{1.065589in}}{\pgfqpoint{4.068818in}{1.054990in}}{\pgfqpoint{4.076631in}{1.047176in}}%
\pgfpathcurveto{\pgfqpoint{4.084445in}{1.039362in}}{\pgfqpoint{4.095044in}{1.034972in}}{\pgfqpoint{4.106094in}{1.034972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240091in}{1.009240in}}%
\pgfpathcurveto{\pgfqpoint{4.251141in}{1.009240in}}{\pgfqpoint{4.261740in}{1.013631in}}{\pgfqpoint{4.269554in}{1.021444in}}%
\pgfpathcurveto{\pgfqpoint{4.277368in}{1.029258in}}{\pgfqpoint{4.281758in}{1.039857in}}{\pgfqpoint{4.281758in}{1.050907in}}%
\pgfpathcurveto{\pgfqpoint{4.281758in}{1.061957in}}{\pgfqpoint{4.277368in}{1.072556in}}{\pgfqpoint{4.269554in}{1.080370in}}%
\pgfpathcurveto{\pgfqpoint{4.261740in}{1.088184in}}{\pgfqpoint{4.251141in}{1.092574in}}{\pgfqpoint{4.240091in}{1.092574in}}%
\pgfpathcurveto{\pgfqpoint{4.229041in}{1.092574in}}{\pgfqpoint{4.218442in}{1.088184in}}{\pgfqpoint{4.210628in}{1.080370in}}%
\pgfpathcurveto{\pgfqpoint{4.202815in}{1.072556in}}{\pgfqpoint{4.198424in}{1.061957in}}{\pgfqpoint{4.198424in}{1.050907in}}%
\pgfpathcurveto{\pgfqpoint{4.198424in}{1.039857in}}{\pgfqpoint{4.202815in}{1.029258in}}{\pgfqpoint{4.210628in}{1.021444in}}%
\pgfpathcurveto{\pgfqpoint{4.218442in}{1.013631in}}{\pgfqpoint{4.229041in}{1.009240in}}{\pgfqpoint{4.240091in}{1.009240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411556in}{0.931888in}}%
\pgfpathcurveto{\pgfqpoint{4.422606in}{0.931888in}}{\pgfqpoint{4.433205in}{0.936278in}}{\pgfqpoint{4.441018in}{0.944091in}}%
\pgfpathcurveto{\pgfqpoint{4.448832in}{0.951905in}}{\pgfqpoint{4.453222in}{0.962504in}}{\pgfqpoint{4.453222in}{0.973554in}}%
\pgfpathcurveto{\pgfqpoint{4.453222in}{0.984604in}}{\pgfqpoint{4.448832in}{0.995203in}}{\pgfqpoint{4.441018in}{1.003017in}}%
\pgfpathcurveto{\pgfqpoint{4.433205in}{1.010831in}}{\pgfqpoint{4.422606in}{1.015221in}}{\pgfqpoint{4.411556in}{1.015221in}}%
\pgfpathcurveto{\pgfqpoint{4.400505in}{1.015221in}}{\pgfqpoint{4.389906in}{1.010831in}}{\pgfqpoint{4.382093in}{1.003017in}}%
\pgfpathcurveto{\pgfqpoint{4.374279in}{0.995203in}}{\pgfqpoint{4.369889in}{0.984604in}}{\pgfqpoint{4.369889in}{0.973554in}}%
\pgfpathcurveto{\pgfqpoint{4.369889in}{0.962504in}}{\pgfqpoint{4.374279in}{0.951905in}}{\pgfqpoint{4.382093in}{0.944091in}}%
\pgfpathcurveto{\pgfqpoint{4.389906in}{0.936278in}}{\pgfqpoint{4.400505in}{0.931888in}}{\pgfqpoint{4.411556in}{0.931888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504194in}{1.037572in}}%
\pgfpathcurveto{\pgfqpoint{4.515244in}{1.037572in}}{\pgfqpoint{4.525843in}{1.041962in}}{\pgfqpoint{4.533657in}{1.049776in}}%
\pgfpathcurveto{\pgfqpoint{4.541470in}{1.057590in}}{\pgfqpoint{4.545861in}{1.068189in}}{\pgfqpoint{4.545861in}{1.079239in}}%
\pgfpathcurveto{\pgfqpoint{4.545861in}{1.090289in}}{\pgfqpoint{4.541470in}{1.100888in}}{\pgfqpoint{4.533657in}{1.108701in}}%
\pgfpathcurveto{\pgfqpoint{4.525843in}{1.116515in}}{\pgfqpoint{4.515244in}{1.120905in}}{\pgfqpoint{4.504194in}{1.120905in}}%
\pgfpathcurveto{\pgfqpoint{4.493144in}{1.120905in}}{\pgfqpoint{4.482545in}{1.116515in}}{\pgfqpoint{4.474731in}{1.108701in}}%
\pgfpathcurveto{\pgfqpoint{4.466918in}{1.100888in}}{\pgfqpoint{4.462527in}{1.090289in}}{\pgfqpoint{4.462527in}{1.079239in}}%
\pgfpathcurveto{\pgfqpoint{4.462527in}{1.068189in}}{\pgfqpoint{4.466918in}{1.057590in}}{\pgfqpoint{4.474731in}{1.049776in}}%
\pgfpathcurveto{\pgfqpoint{4.482545in}{1.041962in}}{\pgfqpoint{4.493144in}{1.037572in}}{\pgfqpoint{4.504194in}{1.037572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392793in}{0.915406in}}%
\pgfpathcurveto{\pgfqpoint{4.403843in}{0.915406in}}{\pgfqpoint{4.414442in}{0.919797in}}{\pgfqpoint{4.422255in}{0.927610in}}%
\pgfpathcurveto{\pgfqpoint{4.430069in}{0.935424in}}{\pgfqpoint{4.434459in}{0.946023in}}{\pgfqpoint{4.434459in}{0.957073in}}%
\pgfpathcurveto{\pgfqpoint{4.434459in}{0.968123in}}{\pgfqpoint{4.430069in}{0.978722in}}{\pgfqpoint{4.422255in}{0.986536in}}%
\pgfpathcurveto{\pgfqpoint{4.414442in}{0.994349in}}{\pgfqpoint{4.403843in}{0.998740in}}{\pgfqpoint{4.392793in}{0.998740in}}%
\pgfpathcurveto{\pgfqpoint{4.381742in}{0.998740in}}{\pgfqpoint{4.371143in}{0.994349in}}{\pgfqpoint{4.363330in}{0.986536in}}%
\pgfpathcurveto{\pgfqpoint{4.355516in}{0.978722in}}{\pgfqpoint{4.351126in}{0.968123in}}{\pgfqpoint{4.351126in}{0.957073in}}%
\pgfpathcurveto{\pgfqpoint{4.351126in}{0.946023in}}{\pgfqpoint{4.355516in}{0.935424in}}{\pgfqpoint{4.363330in}{0.927610in}}%
\pgfpathcurveto{\pgfqpoint{4.371143in}{0.919797in}}{\pgfqpoint{4.381742in}{0.915406in}}{\pgfqpoint{4.392793in}{0.915406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263077in}{1.084402in}}%
\pgfpathcurveto{\pgfqpoint{4.274127in}{1.084402in}}{\pgfqpoint{4.284726in}{1.088792in}}{\pgfqpoint{4.292540in}{1.096605in}}%
\pgfpathcurveto{\pgfqpoint{4.300354in}{1.104419in}}{\pgfqpoint{4.304744in}{1.115018in}}{\pgfqpoint{4.304744in}{1.126068in}}%
\pgfpathcurveto{\pgfqpoint{4.304744in}{1.137118in}}{\pgfqpoint{4.300354in}{1.147717in}}{\pgfqpoint{4.292540in}{1.155531in}}%
\pgfpathcurveto{\pgfqpoint{4.284726in}{1.163345in}}{\pgfqpoint{4.274127in}{1.167735in}}{\pgfqpoint{4.263077in}{1.167735in}}%
\pgfpathcurveto{\pgfqpoint{4.252027in}{1.167735in}}{\pgfqpoint{4.241428in}{1.163345in}}{\pgfqpoint{4.233614in}{1.155531in}}%
\pgfpathcurveto{\pgfqpoint{4.225801in}{1.147717in}}{\pgfqpoint{4.221411in}{1.137118in}}{\pgfqpoint{4.221411in}{1.126068in}}%
\pgfpathcurveto{\pgfqpoint{4.221411in}{1.115018in}}{\pgfqpoint{4.225801in}{1.104419in}}{\pgfqpoint{4.233614in}{1.096605in}}%
\pgfpathcurveto{\pgfqpoint{4.241428in}{1.088792in}}{\pgfqpoint{4.252027in}{1.084402in}}{\pgfqpoint{4.263077in}{1.084402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128797in}{1.024030in}}%
\pgfpathcurveto{\pgfqpoint{4.139847in}{1.024030in}}{\pgfqpoint{4.150446in}{1.028420in}}{\pgfqpoint{4.158260in}{1.036233in}}%
\pgfpathcurveto{\pgfqpoint{4.166073in}{1.044047in}}{\pgfqpoint{4.170464in}{1.054646in}}{\pgfqpoint{4.170464in}{1.065696in}}%
\pgfpathcurveto{\pgfqpoint{4.170464in}{1.076746in}}{\pgfqpoint{4.166073in}{1.087345in}}{\pgfqpoint{4.158260in}{1.095159in}}%
\pgfpathcurveto{\pgfqpoint{4.150446in}{1.102973in}}{\pgfqpoint{4.139847in}{1.107363in}}{\pgfqpoint{4.128797in}{1.107363in}}%
\pgfpathcurveto{\pgfqpoint{4.117747in}{1.107363in}}{\pgfqpoint{4.107148in}{1.102973in}}{\pgfqpoint{4.099334in}{1.095159in}}%
\pgfpathcurveto{\pgfqpoint{4.091521in}{1.087345in}}{\pgfqpoint{4.087130in}{1.076746in}}{\pgfqpoint{4.087130in}{1.065696in}}%
\pgfpathcurveto{\pgfqpoint{4.087130in}{1.054646in}}{\pgfqpoint{4.091521in}{1.044047in}}{\pgfqpoint{4.099334in}{1.036233in}}%
\pgfpathcurveto{\pgfqpoint{4.107148in}{1.028420in}}{\pgfqpoint{4.117747in}{1.024030in}}{\pgfqpoint{4.128797in}{1.024030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156796in}{1.009850in}}%
\pgfpathcurveto{\pgfqpoint{4.167846in}{1.009850in}}{\pgfqpoint{4.178445in}{1.014240in}}{\pgfqpoint{4.186259in}{1.022054in}}%
\pgfpathcurveto{\pgfqpoint{4.194073in}{1.029868in}}{\pgfqpoint{4.198463in}{1.040467in}}{\pgfqpoint{4.198463in}{1.051517in}}%
\pgfpathcurveto{\pgfqpoint{4.198463in}{1.062567in}}{\pgfqpoint{4.194073in}{1.073166in}}{\pgfqpoint{4.186259in}{1.080980in}}%
\pgfpathcurveto{\pgfqpoint{4.178445in}{1.088793in}}{\pgfqpoint{4.167846in}{1.093184in}}{\pgfqpoint{4.156796in}{1.093184in}}%
\pgfpathcurveto{\pgfqpoint{4.145746in}{1.093184in}}{\pgfqpoint{4.135147in}{1.088793in}}{\pgfqpoint{4.127334in}{1.080980in}}%
\pgfpathcurveto{\pgfqpoint{4.119520in}{1.073166in}}{\pgfqpoint{4.115130in}{1.062567in}}{\pgfqpoint{4.115130in}{1.051517in}}%
\pgfpathcurveto{\pgfqpoint{4.115130in}{1.040467in}}{\pgfqpoint{4.119520in}{1.029868in}}{\pgfqpoint{4.127334in}{1.022054in}}%
\pgfpathcurveto{\pgfqpoint{4.135147in}{1.014240in}}{\pgfqpoint{4.145746in}{1.009850in}}{\pgfqpoint{4.156796in}{1.009850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502260in}{1.012237in}}%
\pgfpathcurveto{\pgfqpoint{4.513310in}{1.012237in}}{\pgfqpoint{4.523909in}{1.016628in}}{\pgfqpoint{4.531723in}{1.024441in}}%
\pgfpathcurveto{\pgfqpoint{4.539536in}{1.032255in}}{\pgfqpoint{4.543927in}{1.042854in}}{\pgfqpoint{4.543927in}{1.053904in}}%
\pgfpathcurveto{\pgfqpoint{4.543927in}{1.064954in}}{\pgfqpoint{4.539536in}{1.075553in}}{\pgfqpoint{4.531723in}{1.083367in}}%
\pgfpathcurveto{\pgfqpoint{4.523909in}{1.091180in}}{\pgfqpoint{4.513310in}{1.095571in}}{\pgfqpoint{4.502260in}{1.095571in}}%
\pgfpathcurveto{\pgfqpoint{4.491210in}{1.095571in}}{\pgfqpoint{4.480611in}{1.091180in}}{\pgfqpoint{4.472797in}{1.083367in}}%
\pgfpathcurveto{\pgfqpoint{4.464983in}{1.075553in}}{\pgfqpoint{4.460593in}{1.064954in}}{\pgfqpoint{4.460593in}{1.053904in}}%
\pgfpathcurveto{\pgfqpoint{4.460593in}{1.042854in}}{\pgfqpoint{4.464983in}{1.032255in}}{\pgfqpoint{4.472797in}{1.024441in}}%
\pgfpathcurveto{\pgfqpoint{4.480611in}{1.016628in}}{\pgfqpoint{4.491210in}{1.012237in}}{\pgfqpoint{4.502260in}{1.012237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349505in}{1.049196in}}%
\pgfpathcurveto{\pgfqpoint{4.360555in}{1.049196in}}{\pgfqpoint{4.371154in}{1.053587in}}{\pgfqpoint{4.378968in}{1.061400in}}%
\pgfpathcurveto{\pgfqpoint{4.386781in}{1.069214in}}{\pgfqpoint{4.391172in}{1.079813in}}{\pgfqpoint{4.391172in}{1.090863in}}%
\pgfpathcurveto{\pgfqpoint{4.391172in}{1.101913in}}{\pgfqpoint{4.386781in}{1.112512in}}{\pgfqpoint{4.378968in}{1.120326in}}%
\pgfpathcurveto{\pgfqpoint{4.371154in}{1.128139in}}{\pgfqpoint{4.360555in}{1.132530in}}{\pgfqpoint{4.349505in}{1.132530in}}%
\pgfpathcurveto{\pgfqpoint{4.338455in}{1.132530in}}{\pgfqpoint{4.327856in}{1.128139in}}{\pgfqpoint{4.320042in}{1.120326in}}%
\pgfpathcurveto{\pgfqpoint{4.312229in}{1.112512in}}{\pgfqpoint{4.307838in}{1.101913in}}{\pgfqpoint{4.307838in}{1.090863in}}%
\pgfpathcurveto{\pgfqpoint{4.307838in}{1.079813in}}{\pgfqpoint{4.312229in}{1.069214in}}{\pgfqpoint{4.320042in}{1.061400in}}%
\pgfpathcurveto{\pgfqpoint{4.327856in}{1.053587in}}{\pgfqpoint{4.338455in}{1.049196in}}{\pgfqpoint{4.349505in}{1.049196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221250in}{1.103984in}}%
\pgfpathcurveto{\pgfqpoint{4.232300in}{1.103984in}}{\pgfqpoint{4.242899in}{1.108374in}}{\pgfqpoint{4.250713in}{1.116188in}}%
\pgfpathcurveto{\pgfqpoint{4.258527in}{1.124001in}}{\pgfqpoint{4.262917in}{1.134601in}}{\pgfqpoint{4.262917in}{1.145651in}}%
\pgfpathcurveto{\pgfqpoint{4.262917in}{1.156701in}}{\pgfqpoint{4.258527in}{1.167300in}}{\pgfqpoint{4.250713in}{1.175113in}}%
\pgfpathcurveto{\pgfqpoint{4.242899in}{1.182927in}}{\pgfqpoint{4.232300in}{1.187317in}}{\pgfqpoint{4.221250in}{1.187317in}}%
\pgfpathcurveto{\pgfqpoint{4.210200in}{1.187317in}}{\pgfqpoint{4.199601in}{1.182927in}}{\pgfqpoint{4.191787in}{1.175113in}}%
\pgfpathcurveto{\pgfqpoint{4.183974in}{1.167300in}}{\pgfqpoint{4.179583in}{1.156701in}}{\pgfqpoint{4.179583in}{1.145651in}}%
\pgfpathcurveto{\pgfqpoint{4.179583in}{1.134601in}}{\pgfqpoint{4.183974in}{1.124001in}}{\pgfqpoint{4.191787in}{1.116188in}}%
\pgfpathcurveto{\pgfqpoint{4.199601in}{1.108374in}}{\pgfqpoint{4.210200in}{1.103984in}}{\pgfqpoint{4.221250in}{1.103984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025155in}{1.106457in}}%
\pgfpathcurveto{\pgfqpoint{4.036205in}{1.106457in}}{\pgfqpoint{4.046804in}{1.110847in}}{\pgfqpoint{4.054618in}{1.118661in}}%
\pgfpathcurveto{\pgfqpoint{4.062431in}{1.126474in}}{\pgfqpoint{4.066822in}{1.137073in}}{\pgfqpoint{4.066822in}{1.148124in}}%
\pgfpathcurveto{\pgfqpoint{4.066822in}{1.159174in}}{\pgfqpoint{4.062431in}{1.169773in}}{\pgfqpoint{4.054618in}{1.177586in}}%
\pgfpathcurveto{\pgfqpoint{4.046804in}{1.185400in}}{\pgfqpoint{4.036205in}{1.189790in}}{\pgfqpoint{4.025155in}{1.189790in}}%
\pgfpathcurveto{\pgfqpoint{4.014105in}{1.189790in}}{\pgfqpoint{4.003506in}{1.185400in}}{\pgfqpoint{3.995692in}{1.177586in}}%
\pgfpathcurveto{\pgfqpoint{3.987879in}{1.169773in}}{\pgfqpoint{3.983488in}{1.159174in}}{\pgfqpoint{3.983488in}{1.148124in}}%
\pgfpathcurveto{\pgfqpoint{3.983488in}{1.137073in}}{\pgfqpoint{3.987879in}{1.126474in}}{\pgfqpoint{3.995692in}{1.118661in}}%
\pgfpathcurveto{\pgfqpoint{4.003506in}{1.110847in}}{\pgfqpoint{4.014105in}{1.106457in}}{\pgfqpoint{4.025155in}{1.106457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288916in}{1.094132in}}%
\pgfpathcurveto{\pgfqpoint{4.299966in}{1.094132in}}{\pgfqpoint{4.310565in}{1.098523in}}{\pgfqpoint{4.318378in}{1.106336in}}%
\pgfpathcurveto{\pgfqpoint{4.326192in}{1.114150in}}{\pgfqpoint{4.330582in}{1.124749in}}{\pgfqpoint{4.330582in}{1.135799in}}%
\pgfpathcurveto{\pgfqpoint{4.330582in}{1.146849in}}{\pgfqpoint{4.326192in}{1.157448in}}{\pgfqpoint{4.318378in}{1.165262in}}%
\pgfpathcurveto{\pgfqpoint{4.310565in}{1.173075in}}{\pgfqpoint{4.299966in}{1.177466in}}{\pgfqpoint{4.288916in}{1.177466in}}%
\pgfpathcurveto{\pgfqpoint{4.277865in}{1.177466in}}{\pgfqpoint{4.267266in}{1.173075in}}{\pgfqpoint{4.259453in}{1.165262in}}%
\pgfpathcurveto{\pgfqpoint{4.251639in}{1.157448in}}{\pgfqpoint{4.247249in}{1.146849in}}{\pgfqpoint{4.247249in}{1.135799in}}%
\pgfpathcurveto{\pgfqpoint{4.247249in}{1.124749in}}{\pgfqpoint{4.251639in}{1.114150in}}{\pgfqpoint{4.259453in}{1.106336in}}%
\pgfpathcurveto{\pgfqpoint{4.267266in}{1.098523in}}{\pgfqpoint{4.277865in}{1.094132in}}{\pgfqpoint{4.288916in}{1.094132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374742in}{0.928486in}}%
\pgfpathcurveto{\pgfqpoint{4.385792in}{0.928486in}}{\pgfqpoint{4.396391in}{0.932876in}}{\pgfqpoint{4.404204in}{0.940690in}}%
\pgfpathcurveto{\pgfqpoint{4.412018in}{0.948503in}}{\pgfqpoint{4.416408in}{0.959102in}}{\pgfqpoint{4.416408in}{0.970152in}}%
\pgfpathcurveto{\pgfqpoint{4.416408in}{0.981202in}}{\pgfqpoint{4.412018in}{0.991802in}}{\pgfqpoint{4.404204in}{0.999615in}}%
\pgfpathcurveto{\pgfqpoint{4.396391in}{1.007429in}}{\pgfqpoint{4.385792in}{1.011819in}}{\pgfqpoint{4.374742in}{1.011819in}}%
\pgfpathcurveto{\pgfqpoint{4.363692in}{1.011819in}}{\pgfqpoint{4.353093in}{1.007429in}}{\pgfqpoint{4.345279in}{0.999615in}}%
\pgfpathcurveto{\pgfqpoint{4.337465in}{0.991802in}}{\pgfqpoint{4.333075in}{0.981202in}}{\pgfqpoint{4.333075in}{0.970152in}}%
\pgfpathcurveto{\pgfqpoint{4.333075in}{0.959102in}}{\pgfqpoint{4.337465in}{0.948503in}}{\pgfqpoint{4.345279in}{0.940690in}}%
\pgfpathcurveto{\pgfqpoint{4.353093in}{0.932876in}}{\pgfqpoint{4.363692in}{0.928486in}}{\pgfqpoint{4.374742in}{0.928486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357211in}{0.955508in}}%
\pgfpathcurveto{\pgfqpoint{4.368261in}{0.955508in}}{\pgfqpoint{4.378860in}{0.959898in}}{\pgfqpoint{4.386674in}{0.967712in}}%
\pgfpathcurveto{\pgfqpoint{4.394488in}{0.975525in}}{\pgfqpoint{4.398878in}{0.986124in}}{\pgfqpoint{4.398878in}{0.997174in}}%
\pgfpathcurveto{\pgfqpoint{4.398878in}{1.008224in}}{\pgfqpoint{4.394488in}{1.018823in}}{\pgfqpoint{4.386674in}{1.026637in}}%
\pgfpathcurveto{\pgfqpoint{4.378860in}{1.034451in}}{\pgfqpoint{4.368261in}{1.038841in}}{\pgfqpoint{4.357211in}{1.038841in}}%
\pgfpathcurveto{\pgfqpoint{4.346161in}{1.038841in}}{\pgfqpoint{4.335562in}{1.034451in}}{\pgfqpoint{4.327748in}{1.026637in}}%
\pgfpathcurveto{\pgfqpoint{4.319935in}{1.018823in}}{\pgfqpoint{4.315544in}{1.008224in}}{\pgfqpoint{4.315544in}{0.997174in}}%
\pgfpathcurveto{\pgfqpoint{4.315544in}{0.986124in}}{\pgfqpoint{4.319935in}{0.975525in}}{\pgfqpoint{4.327748in}{0.967712in}}%
\pgfpathcurveto{\pgfqpoint{4.335562in}{0.959898in}}{\pgfqpoint{4.346161in}{0.955508in}}{\pgfqpoint{4.357211in}{0.955508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330797in}{0.892216in}}%
\pgfpathcurveto{\pgfqpoint{4.341847in}{0.892216in}}{\pgfqpoint{4.352446in}{0.896606in}}{\pgfqpoint{4.360260in}{0.904420in}}%
\pgfpathcurveto{\pgfqpoint{4.368074in}{0.912233in}}{\pgfqpoint{4.372464in}{0.922832in}}{\pgfqpoint{4.372464in}{0.933883in}}%
\pgfpathcurveto{\pgfqpoint{4.372464in}{0.944933in}}{\pgfqpoint{4.368074in}{0.955532in}}{\pgfqpoint{4.360260in}{0.963345in}}%
\pgfpathcurveto{\pgfqpoint{4.352446in}{0.971159in}}{\pgfqpoint{4.341847in}{0.975549in}}{\pgfqpoint{4.330797in}{0.975549in}}%
\pgfpathcurveto{\pgfqpoint{4.319747in}{0.975549in}}{\pgfqpoint{4.309148in}{0.971159in}}{\pgfqpoint{4.301335in}{0.963345in}}%
\pgfpathcurveto{\pgfqpoint{4.293521in}{0.955532in}}{\pgfqpoint{4.289131in}{0.944933in}}{\pgfqpoint{4.289131in}{0.933883in}}%
\pgfpathcurveto{\pgfqpoint{4.289131in}{0.922832in}}{\pgfqpoint{4.293521in}{0.912233in}}{\pgfqpoint{4.301335in}{0.904420in}}%
\pgfpathcurveto{\pgfqpoint{4.309148in}{0.896606in}}{\pgfqpoint{4.319747in}{0.892216in}}{\pgfqpoint{4.330797in}{0.892216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215537in}{1.005949in}}%
\pgfpathcurveto{\pgfqpoint{4.226587in}{1.005949in}}{\pgfqpoint{4.237187in}{1.010339in}}{\pgfqpoint{4.245000in}{1.018153in}}%
\pgfpathcurveto{\pgfqpoint{4.252814in}{1.025967in}}{\pgfqpoint{4.257204in}{1.036566in}}{\pgfqpoint{4.257204in}{1.047616in}}%
\pgfpathcurveto{\pgfqpoint{4.257204in}{1.058666in}}{\pgfqpoint{4.252814in}{1.069265in}}{\pgfqpoint{4.245000in}{1.077079in}}%
\pgfpathcurveto{\pgfqpoint{4.237187in}{1.084892in}}{\pgfqpoint{4.226587in}{1.089282in}}{\pgfqpoint{4.215537in}{1.089282in}}%
\pgfpathcurveto{\pgfqpoint{4.204487in}{1.089282in}}{\pgfqpoint{4.193888in}{1.084892in}}{\pgfqpoint{4.186075in}{1.077079in}}%
\pgfpathcurveto{\pgfqpoint{4.178261in}{1.069265in}}{\pgfqpoint{4.173871in}{1.058666in}}{\pgfqpoint{4.173871in}{1.047616in}}%
\pgfpathcurveto{\pgfqpoint{4.173871in}{1.036566in}}{\pgfqpoint{4.178261in}{1.025967in}}{\pgfqpoint{4.186075in}{1.018153in}}%
\pgfpathcurveto{\pgfqpoint{4.193888in}{1.010339in}}{\pgfqpoint{4.204487in}{1.005949in}}{\pgfqpoint{4.215537in}{1.005949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390988in}{1.058347in}}%
\pgfpathcurveto{\pgfqpoint{4.402038in}{1.058347in}}{\pgfqpoint{4.412637in}{1.062737in}}{\pgfqpoint{4.420450in}{1.070551in}}%
\pgfpathcurveto{\pgfqpoint{4.428264in}{1.078365in}}{\pgfqpoint{4.432654in}{1.088964in}}{\pgfqpoint{4.432654in}{1.100014in}}%
\pgfpathcurveto{\pgfqpoint{4.432654in}{1.111064in}}{\pgfqpoint{4.428264in}{1.121663in}}{\pgfqpoint{4.420450in}{1.129477in}}%
\pgfpathcurveto{\pgfqpoint{4.412637in}{1.137290in}}{\pgfqpoint{4.402038in}{1.141680in}}{\pgfqpoint{4.390988in}{1.141680in}}%
\pgfpathcurveto{\pgfqpoint{4.379937in}{1.141680in}}{\pgfqpoint{4.369338in}{1.137290in}}{\pgfqpoint{4.361525in}{1.129477in}}%
\pgfpathcurveto{\pgfqpoint{4.353711in}{1.121663in}}{\pgfqpoint{4.349321in}{1.111064in}}{\pgfqpoint{4.349321in}{1.100014in}}%
\pgfpathcurveto{\pgfqpoint{4.349321in}{1.088964in}}{\pgfqpoint{4.353711in}{1.078365in}}{\pgfqpoint{4.361525in}{1.070551in}}%
\pgfpathcurveto{\pgfqpoint{4.369338in}{1.062737in}}{\pgfqpoint{4.379937in}{1.058347in}}{\pgfqpoint{4.390988in}{1.058347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317946in}{1.018729in}}%
\pgfpathcurveto{\pgfqpoint{4.328996in}{1.018729in}}{\pgfqpoint{4.339595in}{1.023119in}}{\pgfqpoint{4.347409in}{1.030933in}}%
\pgfpathcurveto{\pgfqpoint{4.355222in}{1.038746in}}{\pgfqpoint{4.359613in}{1.049345in}}{\pgfqpoint{4.359613in}{1.060396in}}%
\pgfpathcurveto{\pgfqpoint{4.359613in}{1.071446in}}{\pgfqpoint{4.355222in}{1.082045in}}{\pgfqpoint{4.347409in}{1.089858in}}%
\pgfpathcurveto{\pgfqpoint{4.339595in}{1.097672in}}{\pgfqpoint{4.328996in}{1.102062in}}{\pgfqpoint{4.317946in}{1.102062in}}%
\pgfpathcurveto{\pgfqpoint{4.306896in}{1.102062in}}{\pgfqpoint{4.296297in}{1.097672in}}{\pgfqpoint{4.288483in}{1.089858in}}%
\pgfpathcurveto{\pgfqpoint{4.280670in}{1.082045in}}{\pgfqpoint{4.276279in}{1.071446in}}{\pgfqpoint{4.276279in}{1.060396in}}%
\pgfpathcurveto{\pgfqpoint{4.276279in}{1.049345in}}{\pgfqpoint{4.280670in}{1.038746in}}{\pgfqpoint{4.288483in}{1.030933in}}%
\pgfpathcurveto{\pgfqpoint{4.296297in}{1.023119in}}{\pgfqpoint{4.306896in}{1.018729in}}{\pgfqpoint{4.317946in}{1.018729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217426in}{1.109420in}}%
\pgfpathcurveto{\pgfqpoint{4.228476in}{1.109420in}}{\pgfqpoint{4.239075in}{1.113810in}}{\pgfqpoint{4.246889in}{1.121624in}}%
\pgfpathcurveto{\pgfqpoint{4.254702in}{1.129437in}}{\pgfqpoint{4.259092in}{1.140036in}}{\pgfqpoint{4.259092in}{1.151087in}}%
\pgfpathcurveto{\pgfqpoint{4.259092in}{1.162137in}}{\pgfqpoint{4.254702in}{1.172736in}}{\pgfqpoint{4.246889in}{1.180549in}}%
\pgfpathcurveto{\pgfqpoint{4.239075in}{1.188363in}}{\pgfqpoint{4.228476in}{1.192753in}}{\pgfqpoint{4.217426in}{1.192753in}}%
\pgfpathcurveto{\pgfqpoint{4.206376in}{1.192753in}}{\pgfqpoint{4.195777in}{1.188363in}}{\pgfqpoint{4.187963in}{1.180549in}}%
\pgfpathcurveto{\pgfqpoint{4.180149in}{1.172736in}}{\pgfqpoint{4.175759in}{1.162137in}}{\pgfqpoint{4.175759in}{1.151087in}}%
\pgfpathcurveto{\pgfqpoint{4.175759in}{1.140036in}}{\pgfqpoint{4.180149in}{1.129437in}}{\pgfqpoint{4.187963in}{1.121624in}}%
\pgfpathcurveto{\pgfqpoint{4.195777in}{1.113810in}}{\pgfqpoint{4.206376in}{1.109420in}}{\pgfqpoint{4.217426in}{1.109420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054068in}{0.866805in}}%
\pgfpathcurveto{\pgfqpoint{4.065119in}{0.866805in}}{\pgfqpoint{4.075718in}{0.871195in}}{\pgfqpoint{4.083531in}{0.879009in}}%
\pgfpathcurveto{\pgfqpoint{4.091345in}{0.886823in}}{\pgfqpoint{4.095735in}{0.897422in}}{\pgfqpoint{4.095735in}{0.908472in}}%
\pgfpathcurveto{\pgfqpoint{4.095735in}{0.919522in}}{\pgfqpoint{4.091345in}{0.930121in}}{\pgfqpoint{4.083531in}{0.937935in}}%
\pgfpathcurveto{\pgfqpoint{4.075718in}{0.945748in}}{\pgfqpoint{4.065119in}{0.950138in}}{\pgfqpoint{4.054068in}{0.950138in}}%
\pgfpathcurveto{\pgfqpoint{4.043018in}{0.950138in}}{\pgfqpoint{4.032419in}{0.945748in}}{\pgfqpoint{4.024606in}{0.937935in}}%
\pgfpathcurveto{\pgfqpoint{4.016792in}{0.930121in}}{\pgfqpoint{4.012402in}{0.919522in}}{\pgfqpoint{4.012402in}{0.908472in}}%
\pgfpathcurveto{\pgfqpoint{4.012402in}{0.897422in}}{\pgfqpoint{4.016792in}{0.886823in}}{\pgfqpoint{4.024606in}{0.879009in}}%
\pgfpathcurveto{\pgfqpoint{4.032419in}{0.871195in}}{\pgfqpoint{4.043018in}{0.866805in}}{\pgfqpoint{4.054068in}{0.866805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438755in}{1.204319in}}%
\pgfpathcurveto{\pgfqpoint{4.449806in}{1.204319in}}{\pgfqpoint{4.460405in}{1.208709in}}{\pgfqpoint{4.468218in}{1.216523in}}%
\pgfpathcurveto{\pgfqpoint{4.476032in}{1.224337in}}{\pgfqpoint{4.480422in}{1.234936in}}{\pgfqpoint{4.480422in}{1.245986in}}%
\pgfpathcurveto{\pgfqpoint{4.480422in}{1.257036in}}{\pgfqpoint{4.476032in}{1.267635in}}{\pgfqpoint{4.468218in}{1.275449in}}%
\pgfpathcurveto{\pgfqpoint{4.460405in}{1.283262in}}{\pgfqpoint{4.449806in}{1.287652in}}{\pgfqpoint{4.438755in}{1.287652in}}%
\pgfpathcurveto{\pgfqpoint{4.427705in}{1.287652in}}{\pgfqpoint{4.417106in}{1.283262in}}{\pgfqpoint{4.409293in}{1.275449in}}%
\pgfpathcurveto{\pgfqpoint{4.401479in}{1.267635in}}{\pgfqpoint{4.397089in}{1.257036in}}{\pgfqpoint{4.397089in}{1.245986in}}%
\pgfpathcurveto{\pgfqpoint{4.397089in}{1.234936in}}{\pgfqpoint{4.401479in}{1.224337in}}{\pgfqpoint{4.409293in}{1.216523in}}%
\pgfpathcurveto{\pgfqpoint{4.417106in}{1.208709in}}{\pgfqpoint{4.427705in}{1.204319in}}{\pgfqpoint{4.438755in}{1.204319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483999in}{1.004066in}}%
\pgfpathcurveto{\pgfqpoint{4.495049in}{1.004066in}}{\pgfqpoint{4.505648in}{1.008456in}}{\pgfqpoint{4.513462in}{1.016270in}}%
\pgfpathcurveto{\pgfqpoint{4.521275in}{1.024083in}}{\pgfqpoint{4.525666in}{1.034682in}}{\pgfqpoint{4.525666in}{1.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.525666in}{1.056783in}}{\pgfqpoint{4.521275in}{1.067382in}}{\pgfqpoint{4.513462in}{1.075195in}}%
\pgfpathcurveto{\pgfqpoint{4.505648in}{1.083009in}}{\pgfqpoint{4.495049in}{1.087399in}}{\pgfqpoint{4.483999in}{1.087399in}}%
\pgfpathcurveto{\pgfqpoint{4.472949in}{1.087399in}}{\pgfqpoint{4.462350in}{1.083009in}}{\pgfqpoint{4.454536in}{1.075195in}}%
\pgfpathcurveto{\pgfqpoint{4.446723in}{1.067382in}}{\pgfqpoint{4.442332in}{1.056783in}}{\pgfqpoint{4.442332in}{1.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.442332in}{1.034682in}}{\pgfqpoint{4.446723in}{1.024083in}}{\pgfqpoint{4.454536in}{1.016270in}}%
\pgfpathcurveto{\pgfqpoint{4.462350in}{1.008456in}}{\pgfqpoint{4.472949in}{1.004066in}}{\pgfqpoint{4.483999in}{1.004066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055525in}{0.969203in}}%
\pgfpathcurveto{\pgfqpoint{4.066575in}{0.969203in}}{\pgfqpoint{4.077174in}{0.973593in}}{\pgfqpoint{4.084988in}{0.981406in}}%
\pgfpathcurveto{\pgfqpoint{4.092802in}{0.989220in}}{\pgfqpoint{4.097192in}{0.999819in}}{\pgfqpoint{4.097192in}{1.010869in}}%
\pgfpathcurveto{\pgfqpoint{4.097192in}{1.021919in}}{\pgfqpoint{4.092802in}{1.032518in}}{\pgfqpoint{4.084988in}{1.040332in}}%
\pgfpathcurveto{\pgfqpoint{4.077174in}{1.048146in}}{\pgfqpoint{4.066575in}{1.052536in}}{\pgfqpoint{4.055525in}{1.052536in}}%
\pgfpathcurveto{\pgfqpoint{4.044475in}{1.052536in}}{\pgfqpoint{4.033876in}{1.048146in}}{\pgfqpoint{4.026062in}{1.040332in}}%
\pgfpathcurveto{\pgfqpoint{4.018249in}{1.032518in}}{\pgfqpoint{4.013859in}{1.021919in}}{\pgfqpoint{4.013859in}{1.010869in}}%
\pgfpathcurveto{\pgfqpoint{4.013859in}{0.999819in}}{\pgfqpoint{4.018249in}{0.989220in}}{\pgfqpoint{4.026062in}{0.981406in}}%
\pgfpathcurveto{\pgfqpoint{4.033876in}{0.973593in}}{\pgfqpoint{4.044475in}{0.969203in}}{\pgfqpoint{4.055525in}{0.969203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020419in}{0.851527in}}%
\pgfpathcurveto{\pgfqpoint{4.031469in}{0.851527in}}{\pgfqpoint{4.042068in}{0.855917in}}{\pgfqpoint{4.049882in}{0.863731in}}%
\pgfpathcurveto{\pgfqpoint{4.057695in}{0.871545in}}{\pgfqpoint{4.062086in}{0.882144in}}{\pgfqpoint{4.062086in}{0.893194in}}%
\pgfpathcurveto{\pgfqpoint{4.062086in}{0.904244in}}{\pgfqpoint{4.057695in}{0.914843in}}{\pgfqpoint{4.049882in}{0.922657in}}%
\pgfpathcurveto{\pgfqpoint{4.042068in}{0.930470in}}{\pgfqpoint{4.031469in}{0.934860in}}{\pgfqpoint{4.020419in}{0.934860in}}%
\pgfpathcurveto{\pgfqpoint{4.009369in}{0.934860in}}{\pgfqpoint{3.998770in}{0.930470in}}{\pgfqpoint{3.990956in}{0.922657in}}%
\pgfpathcurveto{\pgfqpoint{3.983142in}{0.914843in}}{\pgfqpoint{3.978752in}{0.904244in}}{\pgfqpoint{3.978752in}{0.893194in}}%
\pgfpathcurveto{\pgfqpoint{3.978752in}{0.882144in}}{\pgfqpoint{3.983142in}{0.871545in}}{\pgfqpoint{3.990956in}{0.863731in}}%
\pgfpathcurveto{\pgfqpoint{3.998770in}{0.855917in}}{\pgfqpoint{4.009369in}{0.851527in}}{\pgfqpoint{4.020419in}{0.851527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937796in}{1.063900in}}%
\pgfpathcurveto{\pgfqpoint{3.948846in}{1.063900in}}{\pgfqpoint{3.959445in}{1.068290in}}{\pgfqpoint{3.967259in}{1.076104in}}%
\pgfpathcurveto{\pgfqpoint{3.975072in}{1.083917in}}{\pgfqpoint{3.979463in}{1.094516in}}{\pgfqpoint{3.979463in}{1.105566in}}%
\pgfpathcurveto{\pgfqpoint{3.979463in}{1.116616in}}{\pgfqpoint{3.975072in}{1.127216in}}{\pgfqpoint{3.967259in}{1.135029in}}%
\pgfpathcurveto{\pgfqpoint{3.959445in}{1.142843in}}{\pgfqpoint{3.948846in}{1.147233in}}{\pgfqpoint{3.937796in}{1.147233in}}%
\pgfpathcurveto{\pgfqpoint{3.926746in}{1.147233in}}{\pgfqpoint{3.916147in}{1.142843in}}{\pgfqpoint{3.908333in}{1.135029in}}%
\pgfpathcurveto{\pgfqpoint{3.900519in}{1.127216in}}{\pgfqpoint{3.896129in}{1.116616in}}{\pgfqpoint{3.896129in}{1.105566in}}%
\pgfpathcurveto{\pgfqpoint{3.896129in}{1.094516in}}{\pgfqpoint{3.900519in}{1.083917in}}{\pgfqpoint{3.908333in}{1.076104in}}%
\pgfpathcurveto{\pgfqpoint{3.916147in}{1.068290in}}{\pgfqpoint{3.926746in}{1.063900in}}{\pgfqpoint{3.937796in}{1.063900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086592in}{0.900985in}}%
\pgfpathcurveto{\pgfqpoint{4.097642in}{0.900985in}}{\pgfqpoint{4.108241in}{0.905375in}}{\pgfqpoint{4.116055in}{0.913189in}}%
\pgfpathcurveto{\pgfqpoint{4.123868in}{0.921002in}}{\pgfqpoint{4.128259in}{0.931601in}}{\pgfqpoint{4.128259in}{0.942652in}}%
\pgfpathcurveto{\pgfqpoint{4.128259in}{0.953702in}}{\pgfqpoint{4.123868in}{0.964301in}}{\pgfqpoint{4.116055in}{0.972114in}}%
\pgfpathcurveto{\pgfqpoint{4.108241in}{0.979928in}}{\pgfqpoint{4.097642in}{0.984318in}}{\pgfqpoint{4.086592in}{0.984318in}}%
\pgfpathcurveto{\pgfqpoint{4.075542in}{0.984318in}}{\pgfqpoint{4.064943in}{0.979928in}}{\pgfqpoint{4.057129in}{0.972114in}}%
\pgfpathcurveto{\pgfqpoint{4.049316in}{0.964301in}}{\pgfqpoint{4.044925in}{0.953702in}}{\pgfqpoint{4.044925in}{0.942652in}}%
\pgfpathcurveto{\pgfqpoint{4.044925in}{0.931601in}}{\pgfqpoint{4.049316in}{0.921002in}}{\pgfqpoint{4.057129in}{0.913189in}}%
\pgfpathcurveto{\pgfqpoint{4.064943in}{0.905375in}}{\pgfqpoint{4.075542in}{0.900985in}}{\pgfqpoint{4.086592in}{0.900985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324795in}{1.012783in}}%
\pgfpathcurveto{\pgfqpoint{4.335846in}{1.012783in}}{\pgfqpoint{4.346445in}{1.017173in}}{\pgfqpoint{4.354258in}{1.024987in}}%
\pgfpathcurveto{\pgfqpoint{4.362072in}{1.032801in}}{\pgfqpoint{4.366462in}{1.043400in}}{\pgfqpoint{4.366462in}{1.054450in}}%
\pgfpathcurveto{\pgfqpoint{4.366462in}{1.065500in}}{\pgfqpoint{4.362072in}{1.076099in}}{\pgfqpoint{4.354258in}{1.083913in}}%
\pgfpathcurveto{\pgfqpoint{4.346445in}{1.091726in}}{\pgfqpoint{4.335846in}{1.096116in}}{\pgfqpoint{4.324795in}{1.096116in}}%
\pgfpathcurveto{\pgfqpoint{4.313745in}{1.096116in}}{\pgfqpoint{4.303146in}{1.091726in}}{\pgfqpoint{4.295333in}{1.083913in}}%
\pgfpathcurveto{\pgfqpoint{4.287519in}{1.076099in}}{\pgfqpoint{4.283129in}{1.065500in}}{\pgfqpoint{4.283129in}{1.054450in}}%
\pgfpathcurveto{\pgfqpoint{4.283129in}{1.043400in}}{\pgfqpoint{4.287519in}{1.032801in}}{\pgfqpoint{4.295333in}{1.024987in}}%
\pgfpathcurveto{\pgfqpoint{4.303146in}{1.017173in}}{\pgfqpoint{4.313745in}{1.012783in}}{\pgfqpoint{4.324795in}{1.012783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289953in}{0.957501in}}%
\pgfpathcurveto{\pgfqpoint{4.301003in}{0.957501in}}{\pgfqpoint{4.311602in}{0.961891in}}{\pgfqpoint{4.319416in}{0.969705in}}%
\pgfpathcurveto{\pgfqpoint{4.327229in}{0.977518in}}{\pgfqpoint{4.331620in}{0.988117in}}{\pgfqpoint{4.331620in}{0.999167in}}%
\pgfpathcurveto{\pgfqpoint{4.331620in}{1.010217in}}{\pgfqpoint{4.327229in}{1.020816in}}{\pgfqpoint{4.319416in}{1.028630in}}%
\pgfpathcurveto{\pgfqpoint{4.311602in}{1.036444in}}{\pgfqpoint{4.301003in}{1.040834in}}{\pgfqpoint{4.289953in}{1.040834in}}%
\pgfpathcurveto{\pgfqpoint{4.278903in}{1.040834in}}{\pgfqpoint{4.268304in}{1.036444in}}{\pgfqpoint{4.260490in}{1.028630in}}%
\pgfpathcurveto{\pgfqpoint{4.252676in}{1.020816in}}{\pgfqpoint{4.248286in}{1.010217in}}{\pgfqpoint{4.248286in}{0.999167in}}%
\pgfpathcurveto{\pgfqpoint{4.248286in}{0.988117in}}{\pgfqpoint{4.252676in}{0.977518in}}{\pgfqpoint{4.260490in}{0.969705in}}%
\pgfpathcurveto{\pgfqpoint{4.268304in}{0.961891in}}{\pgfqpoint{4.278903in}{0.957501in}}{\pgfqpoint{4.289953in}{0.957501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178653in}{0.979314in}}%
\pgfpathcurveto{\pgfqpoint{4.189703in}{0.979314in}}{\pgfqpoint{4.200302in}{0.983705in}}{\pgfqpoint{4.208116in}{0.991518in}}%
\pgfpathcurveto{\pgfqpoint{4.215929in}{0.999332in}}{\pgfqpoint{4.220319in}{1.009931in}}{\pgfqpoint{4.220319in}{1.020981in}}%
\pgfpathcurveto{\pgfqpoint{4.220319in}{1.032031in}}{\pgfqpoint{4.215929in}{1.042630in}}{\pgfqpoint{4.208116in}{1.050444in}}%
\pgfpathcurveto{\pgfqpoint{4.200302in}{1.058257in}}{\pgfqpoint{4.189703in}{1.062648in}}{\pgfqpoint{4.178653in}{1.062648in}}%
\pgfpathcurveto{\pgfqpoint{4.167603in}{1.062648in}}{\pgfqpoint{4.157004in}{1.058257in}}{\pgfqpoint{4.149190in}{1.050444in}}%
\pgfpathcurveto{\pgfqpoint{4.141376in}{1.042630in}}{\pgfqpoint{4.136986in}{1.032031in}}{\pgfqpoint{4.136986in}{1.020981in}}%
\pgfpathcurveto{\pgfqpoint{4.136986in}{1.009931in}}{\pgfqpoint{4.141376in}{0.999332in}}{\pgfqpoint{4.149190in}{0.991518in}}%
\pgfpathcurveto{\pgfqpoint{4.157004in}{0.983705in}}{\pgfqpoint{4.167603in}{0.979314in}}{\pgfqpoint{4.178653in}{0.979314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115396in}{0.956940in}}%
\pgfpathcurveto{\pgfqpoint{4.126446in}{0.956940in}}{\pgfqpoint{4.137045in}{0.961330in}}{\pgfqpoint{4.144859in}{0.969144in}}%
\pgfpathcurveto{\pgfqpoint{4.152672in}{0.976957in}}{\pgfqpoint{4.157062in}{0.987557in}}{\pgfqpoint{4.157062in}{0.998607in}}%
\pgfpathcurveto{\pgfqpoint{4.157062in}{1.009657in}}{\pgfqpoint{4.152672in}{1.020256in}}{\pgfqpoint{4.144859in}{1.028069in}}%
\pgfpathcurveto{\pgfqpoint{4.137045in}{1.035883in}}{\pgfqpoint{4.126446in}{1.040273in}}{\pgfqpoint{4.115396in}{1.040273in}}%
\pgfpathcurveto{\pgfqpoint{4.104346in}{1.040273in}}{\pgfqpoint{4.093747in}{1.035883in}}{\pgfqpoint{4.085933in}{1.028069in}}%
\pgfpathcurveto{\pgfqpoint{4.078119in}{1.020256in}}{\pgfqpoint{4.073729in}{1.009657in}}{\pgfqpoint{4.073729in}{0.998607in}}%
\pgfpathcurveto{\pgfqpoint{4.073729in}{0.987557in}}{\pgfqpoint{4.078119in}{0.976957in}}{\pgfqpoint{4.085933in}{0.969144in}}%
\pgfpathcurveto{\pgfqpoint{4.093747in}{0.961330in}}{\pgfqpoint{4.104346in}{0.956940in}}{\pgfqpoint{4.115396in}{0.956940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432491in}{1.091577in}}%
\pgfpathcurveto{\pgfqpoint{4.443542in}{1.091577in}}{\pgfqpoint{4.454141in}{1.095967in}}{\pgfqpoint{4.461954in}{1.103781in}}%
\pgfpathcurveto{\pgfqpoint{4.469768in}{1.111595in}}{\pgfqpoint{4.474158in}{1.122194in}}{\pgfqpoint{4.474158in}{1.133244in}}%
\pgfpathcurveto{\pgfqpoint{4.474158in}{1.144294in}}{\pgfqpoint{4.469768in}{1.154893in}}{\pgfqpoint{4.461954in}{1.162707in}}%
\pgfpathcurveto{\pgfqpoint{4.454141in}{1.170520in}}{\pgfqpoint{4.443542in}{1.174910in}}{\pgfqpoint{4.432491in}{1.174910in}}%
\pgfpathcurveto{\pgfqpoint{4.421441in}{1.174910in}}{\pgfqpoint{4.410842in}{1.170520in}}{\pgfqpoint{4.403029in}{1.162707in}}%
\pgfpathcurveto{\pgfqpoint{4.395215in}{1.154893in}}{\pgfqpoint{4.390825in}{1.144294in}}{\pgfqpoint{4.390825in}{1.133244in}}%
\pgfpathcurveto{\pgfqpoint{4.390825in}{1.122194in}}{\pgfqpoint{4.395215in}{1.111595in}}{\pgfqpoint{4.403029in}{1.103781in}}%
\pgfpathcurveto{\pgfqpoint{4.410842in}{1.095967in}}{\pgfqpoint{4.421441in}{1.091577in}}{\pgfqpoint{4.432491in}{1.091577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464682in}{0.952597in}}%
\pgfpathcurveto{\pgfqpoint{4.475732in}{0.952597in}}{\pgfqpoint{4.486331in}{0.956987in}}{\pgfqpoint{4.494144in}{0.964800in}}%
\pgfpathcurveto{\pgfqpoint{4.501958in}{0.972614in}}{\pgfqpoint{4.506348in}{0.983213in}}{\pgfqpoint{4.506348in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{4.506348in}{1.005313in}}{\pgfqpoint{4.501958in}{1.015912in}}{\pgfqpoint{4.494144in}{1.023726in}}%
\pgfpathcurveto{\pgfqpoint{4.486331in}{1.031540in}}{\pgfqpoint{4.475732in}{1.035930in}}{\pgfqpoint{4.464682in}{1.035930in}}%
\pgfpathcurveto{\pgfqpoint{4.453632in}{1.035930in}}{\pgfqpoint{4.443033in}{1.031540in}}{\pgfqpoint{4.435219in}{1.023726in}}%
\pgfpathcurveto{\pgfqpoint{4.427405in}{1.015912in}}{\pgfqpoint{4.423015in}{1.005313in}}{\pgfqpoint{4.423015in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{4.423015in}{0.983213in}}{\pgfqpoint{4.427405in}{0.972614in}}{\pgfqpoint{4.435219in}{0.964800in}}%
\pgfpathcurveto{\pgfqpoint{4.443033in}{0.956987in}}{\pgfqpoint{4.453632in}{0.952597in}}{\pgfqpoint{4.464682in}{0.952597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485049in}{1.089335in}}%
\pgfpathcurveto{\pgfqpoint{4.496099in}{1.089335in}}{\pgfqpoint{4.506698in}{1.093725in}}{\pgfqpoint{4.514512in}{1.101539in}}%
\pgfpathcurveto{\pgfqpoint{4.522326in}{1.109352in}}{\pgfqpoint{4.526716in}{1.119951in}}{\pgfqpoint{4.526716in}{1.131002in}}%
\pgfpathcurveto{\pgfqpoint{4.526716in}{1.142052in}}{\pgfqpoint{4.522326in}{1.152651in}}{\pgfqpoint{4.514512in}{1.160464in}}%
\pgfpathcurveto{\pgfqpoint{4.506698in}{1.168278in}}{\pgfqpoint{4.496099in}{1.172668in}}{\pgfqpoint{4.485049in}{1.172668in}}%
\pgfpathcurveto{\pgfqpoint{4.473999in}{1.172668in}}{\pgfqpoint{4.463400in}{1.168278in}}{\pgfqpoint{4.455587in}{1.160464in}}%
\pgfpathcurveto{\pgfqpoint{4.447773in}{1.152651in}}{\pgfqpoint{4.443383in}{1.142052in}}{\pgfqpoint{4.443383in}{1.131002in}}%
\pgfpathcurveto{\pgfqpoint{4.443383in}{1.119951in}}{\pgfqpoint{4.447773in}{1.109352in}}{\pgfqpoint{4.455587in}{1.101539in}}%
\pgfpathcurveto{\pgfqpoint{4.463400in}{1.093725in}}{\pgfqpoint{4.473999in}{1.089335in}}{\pgfqpoint{4.485049in}{1.089335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072202in}{1.034779in}}%
\pgfpathcurveto{\pgfqpoint{4.083252in}{1.034779in}}{\pgfqpoint{4.093851in}{1.039169in}}{\pgfqpoint{4.101665in}{1.046983in}}%
\pgfpathcurveto{\pgfqpoint{4.109479in}{1.054796in}}{\pgfqpoint{4.113869in}{1.065396in}}{\pgfqpoint{4.113869in}{1.076446in}}%
\pgfpathcurveto{\pgfqpoint{4.113869in}{1.087496in}}{\pgfqpoint{4.109479in}{1.098095in}}{\pgfqpoint{4.101665in}{1.105908in}}%
\pgfpathcurveto{\pgfqpoint{4.093851in}{1.113722in}}{\pgfqpoint{4.083252in}{1.118112in}}{\pgfqpoint{4.072202in}{1.118112in}}%
\pgfpathcurveto{\pgfqpoint{4.061152in}{1.118112in}}{\pgfqpoint{4.050553in}{1.113722in}}{\pgfqpoint{4.042739in}{1.105908in}}%
\pgfpathcurveto{\pgfqpoint{4.034926in}{1.098095in}}{\pgfqpoint{4.030536in}{1.087496in}}{\pgfqpoint{4.030536in}{1.076446in}}%
\pgfpathcurveto{\pgfqpoint{4.030536in}{1.065396in}}{\pgfqpoint{4.034926in}{1.054796in}}{\pgfqpoint{4.042739in}{1.046983in}}%
\pgfpathcurveto{\pgfqpoint{4.050553in}{1.039169in}}{\pgfqpoint{4.061152in}{1.034779in}}{\pgfqpoint{4.072202in}{1.034779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414602in}{1.015355in}}%
\pgfpathcurveto{\pgfqpoint{4.425652in}{1.015355in}}{\pgfqpoint{4.436251in}{1.019745in}}{\pgfqpoint{4.444065in}{1.027559in}}%
\pgfpathcurveto{\pgfqpoint{4.451879in}{1.035372in}}{\pgfqpoint{4.456269in}{1.045971in}}{\pgfqpoint{4.456269in}{1.057021in}}%
\pgfpathcurveto{\pgfqpoint{4.456269in}{1.068072in}}{\pgfqpoint{4.451879in}{1.078671in}}{\pgfqpoint{4.444065in}{1.086484in}}%
\pgfpathcurveto{\pgfqpoint{4.436251in}{1.094298in}}{\pgfqpoint{4.425652in}{1.098688in}}{\pgfqpoint{4.414602in}{1.098688in}}%
\pgfpathcurveto{\pgfqpoint{4.403552in}{1.098688in}}{\pgfqpoint{4.392953in}{1.094298in}}{\pgfqpoint{4.385139in}{1.086484in}}%
\pgfpathcurveto{\pgfqpoint{4.377326in}{1.078671in}}{\pgfqpoint{4.372935in}{1.068072in}}{\pgfqpoint{4.372935in}{1.057021in}}%
\pgfpathcurveto{\pgfqpoint{4.372935in}{1.045971in}}{\pgfqpoint{4.377326in}{1.035372in}}{\pgfqpoint{4.385139in}{1.027559in}}%
\pgfpathcurveto{\pgfqpoint{4.392953in}{1.019745in}}{\pgfqpoint{4.403552in}{1.015355in}}{\pgfqpoint{4.414602in}{1.015355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272531in}{0.986423in}}%
\pgfpathcurveto{\pgfqpoint{4.283581in}{0.986423in}}{\pgfqpoint{4.294180in}{0.990813in}}{\pgfqpoint{4.301994in}{0.998627in}}%
\pgfpathcurveto{\pgfqpoint{4.309808in}{1.006440in}}{\pgfqpoint{4.314198in}{1.017039in}}{\pgfqpoint{4.314198in}{1.028090in}}%
\pgfpathcurveto{\pgfqpoint{4.314198in}{1.039140in}}{\pgfqpoint{4.309808in}{1.049739in}}{\pgfqpoint{4.301994in}{1.057552in}}%
\pgfpathcurveto{\pgfqpoint{4.294180in}{1.065366in}}{\pgfqpoint{4.283581in}{1.069756in}}{\pgfqpoint{4.272531in}{1.069756in}}%
\pgfpathcurveto{\pgfqpoint{4.261481in}{1.069756in}}{\pgfqpoint{4.250882in}{1.065366in}}{\pgfqpoint{4.243068in}{1.057552in}}%
\pgfpathcurveto{\pgfqpoint{4.235255in}{1.049739in}}{\pgfqpoint{4.230864in}{1.039140in}}{\pgfqpoint{4.230864in}{1.028090in}}%
\pgfpathcurveto{\pgfqpoint{4.230864in}{1.017039in}}{\pgfqpoint{4.235255in}{1.006440in}}{\pgfqpoint{4.243068in}{0.998627in}}%
\pgfpathcurveto{\pgfqpoint{4.250882in}{0.990813in}}{\pgfqpoint{4.261481in}{0.986423in}}{\pgfqpoint{4.272531in}{0.986423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133001in}{1.033535in}}%
\pgfpathcurveto{\pgfqpoint{4.144051in}{1.033535in}}{\pgfqpoint{4.154650in}{1.037925in}}{\pgfqpoint{4.162464in}{1.045739in}}%
\pgfpathcurveto{\pgfqpoint{4.170277in}{1.053553in}}{\pgfqpoint{4.174668in}{1.064152in}}{\pgfqpoint{4.174668in}{1.075202in}}%
\pgfpathcurveto{\pgfqpoint{4.174668in}{1.086252in}}{\pgfqpoint{4.170277in}{1.096851in}}{\pgfqpoint{4.162464in}{1.104665in}}%
\pgfpathcurveto{\pgfqpoint{4.154650in}{1.112478in}}{\pgfqpoint{4.144051in}{1.116868in}}{\pgfqpoint{4.133001in}{1.116868in}}%
\pgfpathcurveto{\pgfqpoint{4.121951in}{1.116868in}}{\pgfqpoint{4.111352in}{1.112478in}}{\pgfqpoint{4.103538in}{1.104665in}}%
\pgfpathcurveto{\pgfqpoint{4.095725in}{1.096851in}}{\pgfqpoint{4.091334in}{1.086252in}}{\pgfqpoint{4.091334in}{1.075202in}}%
\pgfpathcurveto{\pgfqpoint{4.091334in}{1.064152in}}{\pgfqpoint{4.095725in}{1.053553in}}{\pgfqpoint{4.103538in}{1.045739in}}%
\pgfpathcurveto{\pgfqpoint{4.111352in}{1.037925in}}{\pgfqpoint{4.121951in}{1.033535in}}{\pgfqpoint{4.133001in}{1.033535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481103in}{1.077810in}}%
\pgfpathcurveto{\pgfqpoint{4.492153in}{1.077810in}}{\pgfqpoint{4.502752in}{1.082201in}}{\pgfqpoint{4.510566in}{1.090014in}}%
\pgfpathcurveto{\pgfqpoint{4.518380in}{1.097828in}}{\pgfqpoint{4.522770in}{1.108427in}}{\pgfqpoint{4.522770in}{1.119477in}}%
\pgfpathcurveto{\pgfqpoint{4.522770in}{1.130527in}}{\pgfqpoint{4.518380in}{1.141126in}}{\pgfqpoint{4.510566in}{1.148940in}}%
\pgfpathcurveto{\pgfqpoint{4.502752in}{1.156753in}}{\pgfqpoint{4.492153in}{1.161144in}}{\pgfqpoint{4.481103in}{1.161144in}}%
\pgfpathcurveto{\pgfqpoint{4.470053in}{1.161144in}}{\pgfqpoint{4.459454in}{1.156753in}}{\pgfqpoint{4.451640in}{1.148940in}}%
\pgfpathcurveto{\pgfqpoint{4.443827in}{1.141126in}}{\pgfqpoint{4.439437in}{1.130527in}}{\pgfqpoint{4.439437in}{1.119477in}}%
\pgfpathcurveto{\pgfqpoint{4.439437in}{1.108427in}}{\pgfqpoint{4.443827in}{1.097828in}}{\pgfqpoint{4.451640in}{1.090014in}}%
\pgfpathcurveto{\pgfqpoint{4.459454in}{1.082201in}}{\pgfqpoint{4.470053in}{1.077810in}}{\pgfqpoint{4.481103in}{1.077810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451499in}{1.129839in}}%
\pgfpathcurveto{\pgfqpoint{4.462549in}{1.129839in}}{\pgfqpoint{4.473148in}{1.134229in}}{\pgfqpoint{4.480962in}{1.142043in}}%
\pgfpathcurveto{\pgfqpoint{4.488775in}{1.149856in}}{\pgfqpoint{4.493166in}{1.160455in}}{\pgfqpoint{4.493166in}{1.171505in}}%
\pgfpathcurveto{\pgfqpoint{4.493166in}{1.182555in}}{\pgfqpoint{4.488775in}{1.193154in}}{\pgfqpoint{4.480962in}{1.200968in}}%
\pgfpathcurveto{\pgfqpoint{4.473148in}{1.208782in}}{\pgfqpoint{4.462549in}{1.213172in}}{\pgfqpoint{4.451499in}{1.213172in}}%
\pgfpathcurveto{\pgfqpoint{4.440449in}{1.213172in}}{\pgfqpoint{4.429850in}{1.208782in}}{\pgfqpoint{4.422036in}{1.200968in}}%
\pgfpathcurveto{\pgfqpoint{4.414223in}{1.193154in}}{\pgfqpoint{4.409832in}{1.182555in}}{\pgfqpoint{4.409832in}{1.171505in}}%
\pgfpathcurveto{\pgfqpoint{4.409832in}{1.160455in}}{\pgfqpoint{4.414223in}{1.149856in}}{\pgfqpoint{4.422036in}{1.142043in}}%
\pgfpathcurveto{\pgfqpoint{4.429850in}{1.134229in}}{\pgfqpoint{4.440449in}{1.129839in}}{\pgfqpoint{4.451499in}{1.129839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288131in}{1.092481in}}%
\pgfpathcurveto{\pgfqpoint{4.299181in}{1.092481in}}{\pgfqpoint{4.309781in}{1.096871in}}{\pgfqpoint{4.317594in}{1.104685in}}%
\pgfpathcurveto{\pgfqpoint{4.325408in}{1.112498in}}{\pgfqpoint{4.329798in}{1.123097in}}{\pgfqpoint{4.329798in}{1.134148in}}%
\pgfpathcurveto{\pgfqpoint{4.329798in}{1.145198in}}{\pgfqpoint{4.325408in}{1.155797in}}{\pgfqpoint{4.317594in}{1.163610in}}%
\pgfpathcurveto{\pgfqpoint{4.309781in}{1.171424in}}{\pgfqpoint{4.299181in}{1.175814in}}{\pgfqpoint{4.288131in}{1.175814in}}%
\pgfpathcurveto{\pgfqpoint{4.277081in}{1.175814in}}{\pgfqpoint{4.266482in}{1.171424in}}{\pgfqpoint{4.258669in}{1.163610in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{1.155797in}}{\pgfqpoint{4.246465in}{1.145198in}}{\pgfqpoint{4.246465in}{1.134148in}}%
\pgfpathcurveto{\pgfqpoint{4.246465in}{1.123097in}}{\pgfqpoint{4.250855in}{1.112498in}}{\pgfqpoint{4.258669in}{1.104685in}}%
\pgfpathcurveto{\pgfqpoint{4.266482in}{1.096871in}}{\pgfqpoint{4.277081in}{1.092481in}}{\pgfqpoint{4.288131in}{1.092481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316199in}{1.039257in}}%
\pgfpathcurveto{\pgfqpoint{4.327249in}{1.039257in}}{\pgfqpoint{4.337848in}{1.043647in}}{\pgfqpoint{4.345662in}{1.051461in}}%
\pgfpathcurveto{\pgfqpoint{4.353476in}{1.059275in}}{\pgfqpoint{4.357866in}{1.069874in}}{\pgfqpoint{4.357866in}{1.080924in}}%
\pgfpathcurveto{\pgfqpoint{4.357866in}{1.091974in}}{\pgfqpoint{4.353476in}{1.102573in}}{\pgfqpoint{4.345662in}{1.110387in}}%
\pgfpathcurveto{\pgfqpoint{4.337848in}{1.118200in}}{\pgfqpoint{4.327249in}{1.122591in}}{\pgfqpoint{4.316199in}{1.122591in}}%
\pgfpathcurveto{\pgfqpoint{4.305149in}{1.122591in}}{\pgfqpoint{4.294550in}{1.118200in}}{\pgfqpoint{4.286737in}{1.110387in}}%
\pgfpathcurveto{\pgfqpoint{4.278923in}{1.102573in}}{\pgfqpoint{4.274533in}{1.091974in}}{\pgfqpoint{4.274533in}{1.080924in}}%
\pgfpathcurveto{\pgfqpoint{4.274533in}{1.069874in}}{\pgfqpoint{4.278923in}{1.059275in}}{\pgfqpoint{4.286737in}{1.051461in}}%
\pgfpathcurveto{\pgfqpoint{4.294550in}{1.043647in}}{\pgfqpoint{4.305149in}{1.039257in}}{\pgfqpoint{4.316199in}{1.039257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042881in}{1.136918in}}%
\pgfpathcurveto{\pgfqpoint{4.053931in}{1.136918in}}{\pgfqpoint{4.064530in}{1.141308in}}{\pgfqpoint{4.072344in}{1.149121in}}%
\pgfpathcurveto{\pgfqpoint{4.080158in}{1.156935in}}{\pgfqpoint{4.084548in}{1.167534in}}{\pgfqpoint{4.084548in}{1.178584in}}%
\pgfpathcurveto{\pgfqpoint{4.084548in}{1.189634in}}{\pgfqpoint{4.080158in}{1.200233in}}{\pgfqpoint{4.072344in}{1.208047in}}%
\pgfpathcurveto{\pgfqpoint{4.064530in}{1.215861in}}{\pgfqpoint{4.053931in}{1.220251in}}{\pgfqpoint{4.042881in}{1.220251in}}%
\pgfpathcurveto{\pgfqpoint{4.031831in}{1.220251in}}{\pgfqpoint{4.021232in}{1.215861in}}{\pgfqpoint{4.013418in}{1.208047in}}%
\pgfpathcurveto{\pgfqpoint{4.005605in}{1.200233in}}{\pgfqpoint{4.001214in}{1.189634in}}{\pgfqpoint{4.001214in}{1.178584in}}%
\pgfpathcurveto{\pgfqpoint{4.001214in}{1.167534in}}{\pgfqpoint{4.005605in}{1.156935in}}{\pgfqpoint{4.013418in}{1.149121in}}%
\pgfpathcurveto{\pgfqpoint{4.021232in}{1.141308in}}{\pgfqpoint{4.031831in}{1.136918in}}{\pgfqpoint{4.042881in}{1.136918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302224in}{1.035078in}}%
\pgfpathcurveto{\pgfqpoint{4.313274in}{1.035078in}}{\pgfqpoint{4.323873in}{1.039468in}}{\pgfqpoint{4.331687in}{1.047281in}}%
\pgfpathcurveto{\pgfqpoint{4.339501in}{1.055095in}}{\pgfqpoint{4.343891in}{1.065694in}}{\pgfqpoint{4.343891in}{1.076744in}}%
\pgfpathcurveto{\pgfqpoint{4.343891in}{1.087794in}}{\pgfqpoint{4.339501in}{1.098393in}}{\pgfqpoint{4.331687in}{1.106207in}}%
\pgfpathcurveto{\pgfqpoint{4.323873in}{1.114021in}}{\pgfqpoint{4.313274in}{1.118411in}}{\pgfqpoint{4.302224in}{1.118411in}}%
\pgfpathcurveto{\pgfqpoint{4.291174in}{1.118411in}}{\pgfqpoint{4.280575in}{1.114021in}}{\pgfqpoint{4.272761in}{1.106207in}}%
\pgfpathcurveto{\pgfqpoint{4.264948in}{1.098393in}}{\pgfqpoint{4.260557in}{1.087794in}}{\pgfqpoint{4.260557in}{1.076744in}}%
\pgfpathcurveto{\pgfqpoint{4.260557in}{1.065694in}}{\pgfqpoint{4.264948in}{1.055095in}}{\pgfqpoint{4.272761in}{1.047281in}}%
\pgfpathcurveto{\pgfqpoint{4.280575in}{1.039468in}}{\pgfqpoint{4.291174in}{1.035078in}}{\pgfqpoint{4.302224in}{1.035078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026662in}{1.011635in}}%
\pgfpathcurveto{\pgfqpoint{4.037712in}{1.011635in}}{\pgfqpoint{4.048311in}{1.016026in}}{\pgfqpoint{4.056125in}{1.023839in}}%
\pgfpathcurveto{\pgfqpoint{4.063938in}{1.031653in}}{\pgfqpoint{4.068329in}{1.042252in}}{\pgfqpoint{4.068329in}{1.053302in}}%
\pgfpathcurveto{\pgfqpoint{4.068329in}{1.064352in}}{\pgfqpoint{4.063938in}{1.074951in}}{\pgfqpoint{4.056125in}{1.082765in}}%
\pgfpathcurveto{\pgfqpoint{4.048311in}{1.090579in}}{\pgfqpoint{4.037712in}{1.094969in}}{\pgfqpoint{4.026662in}{1.094969in}}%
\pgfpathcurveto{\pgfqpoint{4.015612in}{1.094969in}}{\pgfqpoint{4.005013in}{1.090579in}}{\pgfqpoint{3.997199in}{1.082765in}}%
\pgfpathcurveto{\pgfqpoint{3.989386in}{1.074951in}}{\pgfqpoint{3.984995in}{1.064352in}}{\pgfqpoint{3.984995in}{1.053302in}}%
\pgfpathcurveto{\pgfqpoint{3.984995in}{1.042252in}}{\pgfqpoint{3.989386in}{1.031653in}}{\pgfqpoint{3.997199in}{1.023839in}}%
\pgfpathcurveto{\pgfqpoint{4.005013in}{1.016026in}}{\pgfqpoint{4.015612in}{1.011635in}}{\pgfqpoint{4.026662in}{1.011635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517522in}{1.035559in}}%
\pgfpathcurveto{\pgfqpoint{4.528572in}{1.035559in}}{\pgfqpoint{4.539171in}{1.039950in}}{\pgfqpoint{4.546985in}{1.047763in}}%
\pgfpathcurveto{\pgfqpoint{4.554798in}{1.055577in}}{\pgfqpoint{4.559189in}{1.066176in}}{\pgfqpoint{4.559189in}{1.077226in}}%
\pgfpathcurveto{\pgfqpoint{4.559189in}{1.088276in}}{\pgfqpoint{4.554798in}{1.098875in}}{\pgfqpoint{4.546985in}{1.106689in}}%
\pgfpathcurveto{\pgfqpoint{4.539171in}{1.114502in}}{\pgfqpoint{4.528572in}{1.118893in}}{\pgfqpoint{4.517522in}{1.118893in}}%
\pgfpathcurveto{\pgfqpoint{4.506472in}{1.118893in}}{\pgfqpoint{4.495873in}{1.114502in}}{\pgfqpoint{4.488059in}{1.106689in}}%
\pgfpathcurveto{\pgfqpoint{4.480246in}{1.098875in}}{\pgfqpoint{4.475855in}{1.088276in}}{\pgfqpoint{4.475855in}{1.077226in}}%
\pgfpathcurveto{\pgfqpoint{4.475855in}{1.066176in}}{\pgfqpoint{4.480246in}{1.055577in}}{\pgfqpoint{4.488059in}{1.047763in}}%
\pgfpathcurveto{\pgfqpoint{4.495873in}{1.039950in}}{\pgfqpoint{4.506472in}{1.035559in}}{\pgfqpoint{4.517522in}{1.035559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466585in}{1.161456in}}%
\pgfpathcurveto{\pgfqpoint{4.477635in}{1.161456in}}{\pgfqpoint{4.488234in}{1.165846in}}{\pgfqpoint{4.496048in}{1.173660in}}%
\pgfpathcurveto{\pgfqpoint{4.503861in}{1.181474in}}{\pgfqpoint{4.508252in}{1.192073in}}{\pgfqpoint{4.508252in}{1.203123in}}%
\pgfpathcurveto{\pgfqpoint{4.508252in}{1.214173in}}{\pgfqpoint{4.503861in}{1.224772in}}{\pgfqpoint{4.496048in}{1.232586in}}%
\pgfpathcurveto{\pgfqpoint{4.488234in}{1.240399in}}{\pgfqpoint{4.477635in}{1.244789in}}{\pgfqpoint{4.466585in}{1.244789in}}%
\pgfpathcurveto{\pgfqpoint{4.455535in}{1.244789in}}{\pgfqpoint{4.444936in}{1.240399in}}{\pgfqpoint{4.437122in}{1.232586in}}%
\pgfpathcurveto{\pgfqpoint{4.429309in}{1.224772in}}{\pgfqpoint{4.424918in}{1.214173in}}{\pgfqpoint{4.424918in}{1.203123in}}%
\pgfpathcurveto{\pgfqpoint{4.424918in}{1.192073in}}{\pgfqpoint{4.429309in}{1.181474in}}{\pgfqpoint{4.437122in}{1.173660in}}%
\pgfpathcurveto{\pgfqpoint{4.444936in}{1.165846in}}{\pgfqpoint{4.455535in}{1.161456in}}{\pgfqpoint{4.466585in}{1.161456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546882in}{1.087790in}}%
\pgfpathcurveto{\pgfqpoint{4.557932in}{1.087790in}}{\pgfqpoint{4.568531in}{1.092180in}}{\pgfqpoint{4.576345in}{1.099994in}}%
\pgfpathcurveto{\pgfqpoint{4.584159in}{1.107808in}}{\pgfqpoint{4.588549in}{1.118407in}}{\pgfqpoint{4.588549in}{1.129457in}}%
\pgfpathcurveto{\pgfqpoint{4.588549in}{1.140507in}}{\pgfqpoint{4.584159in}{1.151106in}}{\pgfqpoint{4.576345in}{1.158920in}}%
\pgfpathcurveto{\pgfqpoint{4.568531in}{1.166733in}}{\pgfqpoint{4.557932in}{1.171123in}}{\pgfqpoint{4.546882in}{1.171123in}}%
\pgfpathcurveto{\pgfqpoint{4.535832in}{1.171123in}}{\pgfqpoint{4.525233in}{1.166733in}}{\pgfqpoint{4.517420in}{1.158920in}}%
\pgfpathcurveto{\pgfqpoint{4.509606in}{1.151106in}}{\pgfqpoint{4.505216in}{1.140507in}}{\pgfqpoint{4.505216in}{1.129457in}}%
\pgfpathcurveto{\pgfqpoint{4.505216in}{1.118407in}}{\pgfqpoint{4.509606in}{1.107808in}}{\pgfqpoint{4.517420in}{1.099994in}}%
\pgfpathcurveto{\pgfqpoint{4.525233in}{1.092180in}}{\pgfqpoint{4.535832in}{1.087790in}}{\pgfqpoint{4.546882in}{1.087790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139780in}{1.058113in}}%
\pgfpathcurveto{\pgfqpoint{4.150831in}{1.058113in}}{\pgfqpoint{4.161430in}{1.062504in}}{\pgfqpoint{4.169243in}{1.070317in}}%
\pgfpathcurveto{\pgfqpoint{4.177057in}{1.078131in}}{\pgfqpoint{4.181447in}{1.088730in}}{\pgfqpoint{4.181447in}{1.099780in}}%
\pgfpathcurveto{\pgfqpoint{4.181447in}{1.110830in}}{\pgfqpoint{4.177057in}{1.121429in}}{\pgfqpoint{4.169243in}{1.129243in}}%
\pgfpathcurveto{\pgfqpoint{4.161430in}{1.137057in}}{\pgfqpoint{4.150831in}{1.141447in}}{\pgfqpoint{4.139780in}{1.141447in}}%
\pgfpathcurveto{\pgfqpoint{4.128730in}{1.141447in}}{\pgfqpoint{4.118131in}{1.137057in}}{\pgfqpoint{4.110318in}{1.129243in}}%
\pgfpathcurveto{\pgfqpoint{4.102504in}{1.121429in}}{\pgfqpoint{4.098114in}{1.110830in}}{\pgfqpoint{4.098114in}{1.099780in}}%
\pgfpathcurveto{\pgfqpoint{4.098114in}{1.088730in}}{\pgfqpoint{4.102504in}{1.078131in}}{\pgfqpoint{4.110318in}{1.070317in}}%
\pgfpathcurveto{\pgfqpoint{4.118131in}{1.062504in}}{\pgfqpoint{4.128730in}{1.058113in}}{\pgfqpoint{4.139780in}{1.058113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183456in}{0.905425in}}%
\pgfpathcurveto{\pgfqpoint{4.194506in}{0.905425in}}{\pgfqpoint{4.205105in}{0.909815in}}{\pgfqpoint{4.212919in}{0.917628in}}%
\pgfpathcurveto{\pgfqpoint{4.220733in}{0.925442in}}{\pgfqpoint{4.225123in}{0.936041in}}{\pgfqpoint{4.225123in}{0.947091in}}%
\pgfpathcurveto{\pgfqpoint{4.225123in}{0.958141in}}{\pgfqpoint{4.220733in}{0.968740in}}{\pgfqpoint{4.212919in}{0.976554in}}%
\pgfpathcurveto{\pgfqpoint{4.205105in}{0.984368in}}{\pgfqpoint{4.194506in}{0.988758in}}{\pgfqpoint{4.183456in}{0.988758in}}%
\pgfpathcurveto{\pgfqpoint{4.172406in}{0.988758in}}{\pgfqpoint{4.161807in}{0.984368in}}{\pgfqpoint{4.153993in}{0.976554in}}%
\pgfpathcurveto{\pgfqpoint{4.146180in}{0.968740in}}{\pgfqpoint{4.141790in}{0.958141in}}{\pgfqpoint{4.141790in}{0.947091in}}%
\pgfpathcurveto{\pgfqpoint{4.141790in}{0.936041in}}{\pgfqpoint{4.146180in}{0.925442in}}{\pgfqpoint{4.153993in}{0.917628in}}%
\pgfpathcurveto{\pgfqpoint{4.161807in}{0.909815in}}{\pgfqpoint{4.172406in}{0.905425in}}{\pgfqpoint{4.183456in}{0.905425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250498in}{0.971559in}}%
\pgfpathcurveto{\pgfqpoint{4.261548in}{0.971559in}}{\pgfqpoint{4.272147in}{0.975949in}}{\pgfqpoint{4.279961in}{0.983763in}}%
\pgfpathcurveto{\pgfqpoint{4.287774in}{0.991576in}}{\pgfqpoint{4.292165in}{1.002175in}}{\pgfqpoint{4.292165in}{1.013225in}}%
\pgfpathcurveto{\pgfqpoint{4.292165in}{1.024275in}}{\pgfqpoint{4.287774in}{1.034874in}}{\pgfqpoint{4.279961in}{1.042688in}}%
\pgfpathcurveto{\pgfqpoint{4.272147in}{1.050502in}}{\pgfqpoint{4.261548in}{1.054892in}}{\pgfqpoint{4.250498in}{1.054892in}}%
\pgfpathcurveto{\pgfqpoint{4.239448in}{1.054892in}}{\pgfqpoint{4.228849in}{1.050502in}}{\pgfqpoint{4.221035in}{1.042688in}}%
\pgfpathcurveto{\pgfqpoint{4.213222in}{1.034874in}}{\pgfqpoint{4.208831in}{1.024275in}}{\pgfqpoint{4.208831in}{1.013225in}}%
\pgfpathcurveto{\pgfqpoint{4.208831in}{1.002175in}}{\pgfqpoint{4.213222in}{0.991576in}}{\pgfqpoint{4.221035in}{0.983763in}}%
\pgfpathcurveto{\pgfqpoint{4.228849in}{0.975949in}}{\pgfqpoint{4.239448in}{0.971559in}}{\pgfqpoint{4.250498in}{0.971559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135606in}{1.071825in}}%
\pgfpathcurveto{\pgfqpoint{4.146656in}{1.071825in}}{\pgfqpoint{4.157255in}{1.076215in}}{\pgfqpoint{4.165069in}{1.084028in}}%
\pgfpathcurveto{\pgfqpoint{4.172882in}{1.091842in}}{\pgfqpoint{4.177272in}{1.102441in}}{\pgfqpoint{4.177272in}{1.113491in}}%
\pgfpathcurveto{\pgfqpoint{4.177272in}{1.124541in}}{\pgfqpoint{4.172882in}{1.135140in}}{\pgfqpoint{4.165069in}{1.142954in}}%
\pgfpathcurveto{\pgfqpoint{4.157255in}{1.150768in}}{\pgfqpoint{4.146656in}{1.155158in}}{\pgfqpoint{4.135606in}{1.155158in}}%
\pgfpathcurveto{\pgfqpoint{4.124556in}{1.155158in}}{\pgfqpoint{4.113957in}{1.150768in}}{\pgfqpoint{4.106143in}{1.142954in}}%
\pgfpathcurveto{\pgfqpoint{4.098329in}{1.135140in}}{\pgfqpoint{4.093939in}{1.124541in}}{\pgfqpoint{4.093939in}{1.113491in}}%
\pgfpathcurveto{\pgfqpoint{4.093939in}{1.102441in}}{\pgfqpoint{4.098329in}{1.091842in}}{\pgfqpoint{4.106143in}{1.084028in}}%
\pgfpathcurveto{\pgfqpoint{4.113957in}{1.076215in}}{\pgfqpoint{4.124556in}{1.071825in}}{\pgfqpoint{4.135606in}{1.071825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174314in}{1.051889in}}%
\pgfpathcurveto{\pgfqpoint{4.185364in}{1.051889in}}{\pgfqpoint{4.195963in}{1.056280in}}{\pgfqpoint{4.203776in}{1.064093in}}%
\pgfpathcurveto{\pgfqpoint{4.211590in}{1.071907in}}{\pgfqpoint{4.215980in}{1.082506in}}{\pgfqpoint{4.215980in}{1.093556in}}%
\pgfpathcurveto{\pgfqpoint{4.215980in}{1.104606in}}{\pgfqpoint{4.211590in}{1.115205in}}{\pgfqpoint{4.203776in}{1.123019in}}%
\pgfpathcurveto{\pgfqpoint{4.195963in}{1.130832in}}{\pgfqpoint{4.185364in}{1.135223in}}{\pgfqpoint{4.174314in}{1.135223in}}%
\pgfpathcurveto{\pgfqpoint{4.163264in}{1.135223in}}{\pgfqpoint{4.152665in}{1.130832in}}{\pgfqpoint{4.144851in}{1.123019in}}%
\pgfpathcurveto{\pgfqpoint{4.137037in}{1.115205in}}{\pgfqpoint{4.132647in}{1.104606in}}{\pgfqpoint{4.132647in}{1.093556in}}%
\pgfpathcurveto{\pgfqpoint{4.132647in}{1.082506in}}{\pgfqpoint{4.137037in}{1.071907in}}{\pgfqpoint{4.144851in}{1.064093in}}%
\pgfpathcurveto{\pgfqpoint{4.152665in}{1.056280in}}{\pgfqpoint{4.163264in}{1.051889in}}{\pgfqpoint{4.174314in}{1.051889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281478in}{1.055801in}}%
\pgfpathcurveto{\pgfqpoint{4.292528in}{1.055801in}}{\pgfqpoint{4.303127in}{1.060192in}}{\pgfqpoint{4.310941in}{1.068005in}}%
\pgfpathcurveto{\pgfqpoint{4.318754in}{1.075819in}}{\pgfqpoint{4.323145in}{1.086418in}}{\pgfqpoint{4.323145in}{1.097468in}}%
\pgfpathcurveto{\pgfqpoint{4.323145in}{1.108518in}}{\pgfqpoint{4.318754in}{1.119117in}}{\pgfqpoint{4.310941in}{1.126931in}}%
\pgfpathcurveto{\pgfqpoint{4.303127in}{1.134744in}}{\pgfqpoint{4.292528in}{1.139135in}}{\pgfqpoint{4.281478in}{1.139135in}}%
\pgfpathcurveto{\pgfqpoint{4.270428in}{1.139135in}}{\pgfqpoint{4.259829in}{1.134744in}}{\pgfqpoint{4.252015in}{1.126931in}}%
\pgfpathcurveto{\pgfqpoint{4.244202in}{1.119117in}}{\pgfqpoint{4.239811in}{1.108518in}}{\pgfqpoint{4.239811in}{1.097468in}}%
\pgfpathcurveto{\pgfqpoint{4.239811in}{1.086418in}}{\pgfqpoint{4.244202in}{1.075819in}}{\pgfqpoint{4.252015in}{1.068005in}}%
\pgfpathcurveto{\pgfqpoint{4.259829in}{1.060192in}}{\pgfqpoint{4.270428in}{1.055801in}}{\pgfqpoint{4.281478in}{1.055801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238896in}{0.998531in}}%
\pgfpathcurveto{\pgfqpoint{4.249946in}{0.998531in}}{\pgfqpoint{4.260545in}{1.002921in}}{\pgfqpoint{4.268359in}{1.010735in}}%
\pgfpathcurveto{\pgfqpoint{4.276173in}{1.018548in}}{\pgfqpoint{4.280563in}{1.029147in}}{\pgfqpoint{4.280563in}{1.040198in}}%
\pgfpathcurveto{\pgfqpoint{4.280563in}{1.051248in}}{\pgfqpoint{4.276173in}{1.061847in}}{\pgfqpoint{4.268359in}{1.069660in}}%
\pgfpathcurveto{\pgfqpoint{4.260545in}{1.077474in}}{\pgfqpoint{4.249946in}{1.081864in}}{\pgfqpoint{4.238896in}{1.081864in}}%
\pgfpathcurveto{\pgfqpoint{4.227846in}{1.081864in}}{\pgfqpoint{4.217247in}{1.077474in}}{\pgfqpoint{4.209433in}{1.069660in}}%
\pgfpathcurveto{\pgfqpoint{4.201620in}{1.061847in}}{\pgfqpoint{4.197229in}{1.051248in}}{\pgfqpoint{4.197229in}{1.040198in}}%
\pgfpathcurveto{\pgfqpoint{4.197229in}{1.029147in}}{\pgfqpoint{4.201620in}{1.018548in}}{\pgfqpoint{4.209433in}{1.010735in}}%
\pgfpathcurveto{\pgfqpoint{4.217247in}{1.002921in}}{\pgfqpoint{4.227846in}{0.998531in}}{\pgfqpoint{4.238896in}{0.998531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516037in}{0.961316in}}%
\pgfpathcurveto{\pgfqpoint{4.527087in}{0.961316in}}{\pgfqpoint{4.537686in}{0.965706in}}{\pgfqpoint{4.545500in}{0.973520in}}%
\pgfpathcurveto{\pgfqpoint{4.553313in}{0.981333in}}{\pgfqpoint{4.557704in}{0.991932in}}{\pgfqpoint{4.557704in}{1.002982in}}%
\pgfpathcurveto{\pgfqpoint{4.557704in}{1.014032in}}{\pgfqpoint{4.553313in}{1.024631in}}{\pgfqpoint{4.545500in}{1.032445in}}%
\pgfpathcurveto{\pgfqpoint{4.537686in}{1.040259in}}{\pgfqpoint{4.527087in}{1.044649in}}{\pgfqpoint{4.516037in}{1.044649in}}%
\pgfpathcurveto{\pgfqpoint{4.504987in}{1.044649in}}{\pgfqpoint{4.494388in}{1.040259in}}{\pgfqpoint{4.486574in}{1.032445in}}%
\pgfpathcurveto{\pgfqpoint{4.478761in}{1.024631in}}{\pgfqpoint{4.474370in}{1.014032in}}{\pgfqpoint{4.474370in}{1.002982in}}%
\pgfpathcurveto{\pgfqpoint{4.474370in}{0.991932in}}{\pgfqpoint{4.478761in}{0.981333in}}{\pgfqpoint{4.486574in}{0.973520in}}%
\pgfpathcurveto{\pgfqpoint{4.494388in}{0.965706in}}{\pgfqpoint{4.504987in}{0.961316in}}{\pgfqpoint{4.516037in}{0.961316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371819in}{1.030252in}}%
\pgfpathcurveto{\pgfqpoint{4.382869in}{1.030252in}}{\pgfqpoint{4.393468in}{1.034642in}}{\pgfqpoint{4.401282in}{1.042455in}}%
\pgfpathcurveto{\pgfqpoint{4.409096in}{1.050269in}}{\pgfqpoint{4.413486in}{1.060868in}}{\pgfqpoint{4.413486in}{1.071918in}}%
\pgfpathcurveto{\pgfqpoint{4.413486in}{1.082968in}}{\pgfqpoint{4.409096in}{1.093567in}}{\pgfqpoint{4.401282in}{1.101381in}}%
\pgfpathcurveto{\pgfqpoint{4.393468in}{1.109195in}}{\pgfqpoint{4.382869in}{1.113585in}}{\pgfqpoint{4.371819in}{1.113585in}}%
\pgfpathcurveto{\pgfqpoint{4.360769in}{1.113585in}}{\pgfqpoint{4.350170in}{1.109195in}}{\pgfqpoint{4.342356in}{1.101381in}}%
\pgfpathcurveto{\pgfqpoint{4.334543in}{1.093567in}}{\pgfqpoint{4.330152in}{1.082968in}}{\pgfqpoint{4.330152in}{1.071918in}}%
\pgfpathcurveto{\pgfqpoint{4.330152in}{1.060868in}}{\pgfqpoint{4.334543in}{1.050269in}}{\pgfqpoint{4.342356in}{1.042455in}}%
\pgfpathcurveto{\pgfqpoint{4.350170in}{1.034642in}}{\pgfqpoint{4.360769in}{1.030252in}}{\pgfqpoint{4.371819in}{1.030252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273774in}{1.056999in}}%
\pgfpathcurveto{\pgfqpoint{4.284824in}{1.056999in}}{\pgfqpoint{4.295423in}{1.061389in}}{\pgfqpoint{4.303236in}{1.069203in}}%
\pgfpathcurveto{\pgfqpoint{4.311050in}{1.077017in}}{\pgfqpoint{4.315440in}{1.087616in}}{\pgfqpoint{4.315440in}{1.098666in}}%
\pgfpathcurveto{\pgfqpoint{4.315440in}{1.109716in}}{\pgfqpoint{4.311050in}{1.120315in}}{\pgfqpoint{4.303236in}{1.128129in}}%
\pgfpathcurveto{\pgfqpoint{4.295423in}{1.135942in}}{\pgfqpoint{4.284824in}{1.140332in}}{\pgfqpoint{4.273774in}{1.140332in}}%
\pgfpathcurveto{\pgfqpoint{4.262724in}{1.140332in}}{\pgfqpoint{4.252125in}{1.135942in}}{\pgfqpoint{4.244311in}{1.128129in}}%
\pgfpathcurveto{\pgfqpoint{4.236497in}{1.120315in}}{\pgfqpoint{4.232107in}{1.109716in}}{\pgfqpoint{4.232107in}{1.098666in}}%
\pgfpathcurveto{\pgfqpoint{4.232107in}{1.087616in}}{\pgfqpoint{4.236497in}{1.077017in}}{\pgfqpoint{4.244311in}{1.069203in}}%
\pgfpathcurveto{\pgfqpoint{4.252125in}{1.061389in}}{\pgfqpoint{4.262724in}{1.056999in}}{\pgfqpoint{4.273774in}{1.056999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612123in}{1.099224in}}%
\pgfpathcurveto{\pgfqpoint{4.623173in}{1.099224in}}{\pgfqpoint{4.633772in}{1.103614in}}{\pgfqpoint{4.641586in}{1.111428in}}%
\pgfpathcurveto{\pgfqpoint{4.649400in}{1.119241in}}{\pgfqpoint{4.653790in}{1.129840in}}{\pgfqpoint{4.653790in}{1.140891in}}%
\pgfpathcurveto{\pgfqpoint{4.653790in}{1.151941in}}{\pgfqpoint{4.649400in}{1.162540in}}{\pgfqpoint{4.641586in}{1.170353in}}%
\pgfpathcurveto{\pgfqpoint{4.633772in}{1.178167in}}{\pgfqpoint{4.623173in}{1.182557in}}{\pgfqpoint{4.612123in}{1.182557in}}%
\pgfpathcurveto{\pgfqpoint{4.601073in}{1.182557in}}{\pgfqpoint{4.590474in}{1.178167in}}{\pgfqpoint{4.582661in}{1.170353in}}%
\pgfpathcurveto{\pgfqpoint{4.574847in}{1.162540in}}{\pgfqpoint{4.570457in}{1.151941in}}{\pgfqpoint{4.570457in}{1.140891in}}%
\pgfpathcurveto{\pgfqpoint{4.570457in}{1.129840in}}{\pgfqpoint{4.574847in}{1.119241in}}{\pgfqpoint{4.582661in}{1.111428in}}%
\pgfpathcurveto{\pgfqpoint{4.590474in}{1.103614in}}{\pgfqpoint{4.601073in}{1.099224in}}{\pgfqpoint{4.612123in}{1.099224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416947in}{1.029328in}}%
\pgfpathcurveto{\pgfqpoint{4.427997in}{1.029328in}}{\pgfqpoint{4.438596in}{1.033718in}}{\pgfqpoint{4.446409in}{1.041532in}}%
\pgfpathcurveto{\pgfqpoint{4.454223in}{1.049345in}}{\pgfqpoint{4.458613in}{1.059944in}}{\pgfqpoint{4.458613in}{1.070995in}}%
\pgfpathcurveto{\pgfqpoint{4.458613in}{1.082045in}}{\pgfqpoint{4.454223in}{1.092644in}}{\pgfqpoint{4.446409in}{1.100457in}}%
\pgfpathcurveto{\pgfqpoint{4.438596in}{1.108271in}}{\pgfqpoint{4.427997in}{1.112661in}}{\pgfqpoint{4.416947in}{1.112661in}}%
\pgfpathcurveto{\pgfqpoint{4.405896in}{1.112661in}}{\pgfqpoint{4.395297in}{1.108271in}}{\pgfqpoint{4.387484in}{1.100457in}}%
\pgfpathcurveto{\pgfqpoint{4.379670in}{1.092644in}}{\pgfqpoint{4.375280in}{1.082045in}}{\pgfqpoint{4.375280in}{1.070995in}}%
\pgfpathcurveto{\pgfqpoint{4.375280in}{1.059944in}}{\pgfqpoint{4.379670in}{1.049345in}}{\pgfqpoint{4.387484in}{1.041532in}}%
\pgfpathcurveto{\pgfqpoint{4.395297in}{1.033718in}}{\pgfqpoint{4.405896in}{1.029328in}}{\pgfqpoint{4.416947in}{1.029328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552481in}{0.998533in}}%
\pgfpathcurveto{\pgfqpoint{4.563531in}{0.998533in}}{\pgfqpoint{4.574131in}{1.002923in}}{\pgfqpoint{4.581944in}{1.010737in}}%
\pgfpathcurveto{\pgfqpoint{4.589758in}{1.018551in}}{\pgfqpoint{4.594148in}{1.029150in}}{\pgfqpoint{4.594148in}{1.040200in}}%
\pgfpathcurveto{\pgfqpoint{4.594148in}{1.051250in}}{\pgfqpoint{4.589758in}{1.061849in}}{\pgfqpoint{4.581944in}{1.069663in}}%
\pgfpathcurveto{\pgfqpoint{4.574131in}{1.077476in}}{\pgfqpoint{4.563531in}{1.081867in}}{\pgfqpoint{4.552481in}{1.081867in}}%
\pgfpathcurveto{\pgfqpoint{4.541431in}{1.081867in}}{\pgfqpoint{4.530832in}{1.077476in}}{\pgfqpoint{4.523019in}{1.069663in}}%
\pgfpathcurveto{\pgfqpoint{4.515205in}{1.061849in}}{\pgfqpoint{4.510815in}{1.051250in}}{\pgfqpoint{4.510815in}{1.040200in}}%
\pgfpathcurveto{\pgfqpoint{4.510815in}{1.029150in}}{\pgfqpoint{4.515205in}{1.018551in}}{\pgfqpoint{4.523019in}{1.010737in}}%
\pgfpathcurveto{\pgfqpoint{4.530832in}{1.002923in}}{\pgfqpoint{4.541431in}{0.998533in}}{\pgfqpoint{4.552481in}{0.998533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379224in}{1.084377in}}%
\pgfpathcurveto{\pgfqpoint{4.390274in}{1.084377in}}{\pgfqpoint{4.400873in}{1.088767in}}{\pgfqpoint{4.408687in}{1.096581in}}%
\pgfpathcurveto{\pgfqpoint{4.416500in}{1.104394in}}{\pgfqpoint{4.420891in}{1.114993in}}{\pgfqpoint{4.420891in}{1.126044in}}%
\pgfpathcurveto{\pgfqpoint{4.420891in}{1.137094in}}{\pgfqpoint{4.416500in}{1.147693in}}{\pgfqpoint{4.408687in}{1.155506in}}%
\pgfpathcurveto{\pgfqpoint{4.400873in}{1.163320in}}{\pgfqpoint{4.390274in}{1.167710in}}{\pgfqpoint{4.379224in}{1.167710in}}%
\pgfpathcurveto{\pgfqpoint{4.368174in}{1.167710in}}{\pgfqpoint{4.357575in}{1.163320in}}{\pgfqpoint{4.349761in}{1.155506in}}%
\pgfpathcurveto{\pgfqpoint{4.341948in}{1.147693in}}{\pgfqpoint{4.337557in}{1.137094in}}{\pgfqpoint{4.337557in}{1.126044in}}%
\pgfpathcurveto{\pgfqpoint{4.337557in}{1.114993in}}{\pgfqpoint{4.341948in}{1.104394in}}{\pgfqpoint{4.349761in}{1.096581in}}%
\pgfpathcurveto{\pgfqpoint{4.357575in}{1.088767in}}{\pgfqpoint{4.368174in}{1.084377in}}{\pgfqpoint{4.379224in}{1.084377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133017in}{0.958986in}}%
\pgfpathcurveto{\pgfqpoint{4.144067in}{0.958986in}}{\pgfqpoint{4.154666in}{0.963376in}}{\pgfqpoint{4.162480in}{0.971190in}}%
\pgfpathcurveto{\pgfqpoint{4.170293in}{0.979003in}}{\pgfqpoint{4.174684in}{0.989603in}}{\pgfqpoint{4.174684in}{1.000653in}}%
\pgfpathcurveto{\pgfqpoint{4.174684in}{1.011703in}}{\pgfqpoint{4.170293in}{1.022302in}}{\pgfqpoint{4.162480in}{1.030115in}}%
\pgfpathcurveto{\pgfqpoint{4.154666in}{1.037929in}}{\pgfqpoint{4.144067in}{1.042319in}}{\pgfqpoint{4.133017in}{1.042319in}}%
\pgfpathcurveto{\pgfqpoint{4.121967in}{1.042319in}}{\pgfqpoint{4.111368in}{1.037929in}}{\pgfqpoint{4.103554in}{1.030115in}}%
\pgfpathcurveto{\pgfqpoint{4.095741in}{1.022302in}}{\pgfqpoint{4.091350in}{1.011703in}}{\pgfqpoint{4.091350in}{1.000653in}}%
\pgfpathcurveto{\pgfqpoint{4.091350in}{0.989603in}}{\pgfqpoint{4.095741in}{0.979003in}}{\pgfqpoint{4.103554in}{0.971190in}}%
\pgfpathcurveto{\pgfqpoint{4.111368in}{0.963376in}}{\pgfqpoint{4.121967in}{0.958986in}}{\pgfqpoint{4.133017in}{0.958986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504869in}{1.058613in}}%
\pgfpathcurveto{\pgfqpoint{4.515919in}{1.058613in}}{\pgfqpoint{4.526518in}{1.063004in}}{\pgfqpoint{4.534331in}{1.070817in}}%
\pgfpathcurveto{\pgfqpoint{4.542145in}{1.078631in}}{\pgfqpoint{4.546535in}{1.089230in}}{\pgfqpoint{4.546535in}{1.100280in}}%
\pgfpathcurveto{\pgfqpoint{4.546535in}{1.111330in}}{\pgfqpoint{4.542145in}{1.121929in}}{\pgfqpoint{4.534331in}{1.129743in}}%
\pgfpathcurveto{\pgfqpoint{4.526518in}{1.137556in}}{\pgfqpoint{4.515919in}{1.141947in}}{\pgfqpoint{4.504869in}{1.141947in}}%
\pgfpathcurveto{\pgfqpoint{4.493819in}{1.141947in}}{\pgfqpoint{4.483219in}{1.137556in}}{\pgfqpoint{4.475406in}{1.129743in}}%
\pgfpathcurveto{\pgfqpoint{4.467592in}{1.121929in}}{\pgfqpoint{4.463202in}{1.111330in}}{\pgfqpoint{4.463202in}{1.100280in}}%
\pgfpathcurveto{\pgfqpoint{4.463202in}{1.089230in}}{\pgfqpoint{4.467592in}{1.078631in}}{\pgfqpoint{4.475406in}{1.070817in}}%
\pgfpathcurveto{\pgfqpoint{4.483219in}{1.063004in}}{\pgfqpoint{4.493819in}{1.058613in}}{\pgfqpoint{4.504869in}{1.058613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495953in}{1.027780in}}%
\pgfpathcurveto{\pgfqpoint{4.507003in}{1.027780in}}{\pgfqpoint{4.517602in}{1.032170in}}{\pgfqpoint{4.525416in}{1.039984in}}%
\pgfpathcurveto{\pgfqpoint{4.533229in}{1.047798in}}{\pgfqpoint{4.537619in}{1.058397in}}{\pgfqpoint{4.537619in}{1.069447in}}%
\pgfpathcurveto{\pgfqpoint{4.537619in}{1.080497in}}{\pgfqpoint{4.533229in}{1.091096in}}{\pgfqpoint{4.525416in}{1.098910in}}%
\pgfpathcurveto{\pgfqpoint{4.517602in}{1.106723in}}{\pgfqpoint{4.507003in}{1.111114in}}{\pgfqpoint{4.495953in}{1.111114in}}%
\pgfpathcurveto{\pgfqpoint{4.484903in}{1.111114in}}{\pgfqpoint{4.474304in}{1.106723in}}{\pgfqpoint{4.466490in}{1.098910in}}%
\pgfpathcurveto{\pgfqpoint{4.458676in}{1.091096in}}{\pgfqpoint{4.454286in}{1.080497in}}{\pgfqpoint{4.454286in}{1.069447in}}%
\pgfpathcurveto{\pgfqpoint{4.454286in}{1.058397in}}{\pgfqpoint{4.458676in}{1.047798in}}{\pgfqpoint{4.466490in}{1.039984in}}%
\pgfpathcurveto{\pgfqpoint{4.474304in}{1.032170in}}{\pgfqpoint{4.484903in}{1.027780in}}{\pgfqpoint{4.495953in}{1.027780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396412in}{1.066903in}}%
\pgfpathcurveto{\pgfqpoint{4.407462in}{1.066903in}}{\pgfqpoint{4.418061in}{1.071293in}}{\pgfqpoint{4.425874in}{1.079107in}}%
\pgfpathcurveto{\pgfqpoint{4.433688in}{1.086920in}}{\pgfqpoint{4.438078in}{1.097520in}}{\pgfqpoint{4.438078in}{1.108570in}}%
\pgfpathcurveto{\pgfqpoint{4.438078in}{1.119620in}}{\pgfqpoint{4.433688in}{1.130219in}}{\pgfqpoint{4.425874in}{1.138032in}}%
\pgfpathcurveto{\pgfqpoint{4.418061in}{1.145846in}}{\pgfqpoint{4.407462in}{1.150236in}}{\pgfqpoint{4.396412in}{1.150236in}}%
\pgfpathcurveto{\pgfqpoint{4.385361in}{1.150236in}}{\pgfqpoint{4.374762in}{1.145846in}}{\pgfqpoint{4.366949in}{1.138032in}}%
\pgfpathcurveto{\pgfqpoint{4.359135in}{1.130219in}}{\pgfqpoint{4.354745in}{1.119620in}}{\pgfqpoint{4.354745in}{1.108570in}}%
\pgfpathcurveto{\pgfqpoint{4.354745in}{1.097520in}}{\pgfqpoint{4.359135in}{1.086920in}}{\pgfqpoint{4.366949in}{1.079107in}}%
\pgfpathcurveto{\pgfqpoint{4.374762in}{1.071293in}}{\pgfqpoint{4.385361in}{1.066903in}}{\pgfqpoint{4.396412in}{1.066903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127764in}{0.949333in}}%
\pgfpathcurveto{\pgfqpoint{4.138814in}{0.949333in}}{\pgfqpoint{4.149413in}{0.953723in}}{\pgfqpoint{4.157227in}{0.961537in}}%
\pgfpathcurveto{\pgfqpoint{4.165040in}{0.969351in}}{\pgfqpoint{4.169431in}{0.979950in}}{\pgfqpoint{4.169431in}{0.991000in}}%
\pgfpathcurveto{\pgfqpoint{4.169431in}{1.002050in}}{\pgfqpoint{4.165040in}{1.012649in}}{\pgfqpoint{4.157227in}{1.020463in}}%
\pgfpathcurveto{\pgfqpoint{4.149413in}{1.028276in}}{\pgfqpoint{4.138814in}{1.032667in}}{\pgfqpoint{4.127764in}{1.032667in}}%
\pgfpathcurveto{\pgfqpoint{4.116714in}{1.032667in}}{\pgfqpoint{4.106115in}{1.028276in}}{\pgfqpoint{4.098301in}{1.020463in}}%
\pgfpathcurveto{\pgfqpoint{4.090488in}{1.012649in}}{\pgfqpoint{4.086097in}{1.002050in}}{\pgfqpoint{4.086097in}{0.991000in}}%
\pgfpathcurveto{\pgfqpoint{4.086097in}{0.979950in}}{\pgfqpoint{4.090488in}{0.969351in}}{\pgfqpoint{4.098301in}{0.961537in}}%
\pgfpathcurveto{\pgfqpoint{4.106115in}{0.953723in}}{\pgfqpoint{4.116714in}{0.949333in}}{\pgfqpoint{4.127764in}{0.949333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121062in}{1.050550in}}%
\pgfpathcurveto{\pgfqpoint{4.132112in}{1.050550in}}{\pgfqpoint{4.142711in}{1.054940in}}{\pgfqpoint{4.150525in}{1.062754in}}%
\pgfpathcurveto{\pgfqpoint{4.158338in}{1.070567in}}{\pgfqpoint{4.162728in}{1.081166in}}{\pgfqpoint{4.162728in}{1.092217in}}%
\pgfpathcurveto{\pgfqpoint{4.162728in}{1.103267in}}{\pgfqpoint{4.158338in}{1.113866in}}{\pgfqpoint{4.150525in}{1.121679in}}%
\pgfpathcurveto{\pgfqpoint{4.142711in}{1.129493in}}{\pgfqpoint{4.132112in}{1.133883in}}{\pgfqpoint{4.121062in}{1.133883in}}%
\pgfpathcurveto{\pgfqpoint{4.110012in}{1.133883in}}{\pgfqpoint{4.099413in}{1.129493in}}{\pgfqpoint{4.091599in}{1.121679in}}%
\pgfpathcurveto{\pgfqpoint{4.083785in}{1.113866in}}{\pgfqpoint{4.079395in}{1.103267in}}{\pgfqpoint{4.079395in}{1.092217in}}%
\pgfpathcurveto{\pgfqpoint{4.079395in}{1.081166in}}{\pgfqpoint{4.083785in}{1.070567in}}{\pgfqpoint{4.091599in}{1.062754in}}%
\pgfpathcurveto{\pgfqpoint{4.099413in}{1.054940in}}{\pgfqpoint{4.110012in}{1.050550in}}{\pgfqpoint{4.121062in}{1.050550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360142in}{1.014944in}}%
\pgfpathcurveto{\pgfqpoint{4.371192in}{1.014944in}}{\pgfqpoint{4.381791in}{1.019334in}}{\pgfqpoint{4.389605in}{1.027148in}}%
\pgfpathcurveto{\pgfqpoint{4.397419in}{1.034962in}}{\pgfqpoint{4.401809in}{1.045561in}}{\pgfqpoint{4.401809in}{1.056611in}}%
\pgfpathcurveto{\pgfqpoint{4.401809in}{1.067661in}}{\pgfqpoint{4.397419in}{1.078260in}}{\pgfqpoint{4.389605in}{1.086074in}}%
\pgfpathcurveto{\pgfqpoint{4.381791in}{1.093887in}}{\pgfqpoint{4.371192in}{1.098277in}}{\pgfqpoint{4.360142in}{1.098277in}}%
\pgfpathcurveto{\pgfqpoint{4.349092in}{1.098277in}}{\pgfqpoint{4.338493in}{1.093887in}}{\pgfqpoint{4.330680in}{1.086074in}}%
\pgfpathcurveto{\pgfqpoint{4.322866in}{1.078260in}}{\pgfqpoint{4.318476in}{1.067661in}}{\pgfqpoint{4.318476in}{1.056611in}}%
\pgfpathcurveto{\pgfqpoint{4.318476in}{1.045561in}}{\pgfqpoint{4.322866in}{1.034962in}}{\pgfqpoint{4.330680in}{1.027148in}}%
\pgfpathcurveto{\pgfqpoint{4.338493in}{1.019334in}}{\pgfqpoint{4.349092in}{1.014944in}}{\pgfqpoint{4.360142in}{1.014944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428501in}{1.027399in}}%
\pgfpathcurveto{\pgfqpoint{4.439551in}{1.027399in}}{\pgfqpoint{4.450150in}{1.031789in}}{\pgfqpoint{4.457964in}{1.039603in}}%
\pgfpathcurveto{\pgfqpoint{4.465778in}{1.047416in}}{\pgfqpoint{4.470168in}{1.058015in}}{\pgfqpoint{4.470168in}{1.069065in}}%
\pgfpathcurveto{\pgfqpoint{4.470168in}{1.080115in}}{\pgfqpoint{4.465778in}{1.090715in}}{\pgfqpoint{4.457964in}{1.098528in}}%
\pgfpathcurveto{\pgfqpoint{4.450150in}{1.106342in}}{\pgfqpoint{4.439551in}{1.110732in}}{\pgfqpoint{4.428501in}{1.110732in}}%
\pgfpathcurveto{\pgfqpoint{4.417451in}{1.110732in}}{\pgfqpoint{4.406852in}{1.106342in}}{\pgfqpoint{4.399038in}{1.098528in}}%
\pgfpathcurveto{\pgfqpoint{4.391225in}{1.090715in}}{\pgfqpoint{4.386835in}{1.080115in}}{\pgfqpoint{4.386835in}{1.069065in}}%
\pgfpathcurveto{\pgfqpoint{4.386835in}{1.058015in}}{\pgfqpoint{4.391225in}{1.047416in}}{\pgfqpoint{4.399038in}{1.039603in}}%
\pgfpathcurveto{\pgfqpoint{4.406852in}{1.031789in}}{\pgfqpoint{4.417451in}{1.027399in}}{\pgfqpoint{4.428501in}{1.027399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441694in}{1.032443in}}%
\pgfpathcurveto{\pgfqpoint{4.452744in}{1.032443in}}{\pgfqpoint{4.463343in}{1.036834in}}{\pgfqpoint{4.471157in}{1.044647in}}%
\pgfpathcurveto{\pgfqpoint{4.478971in}{1.052461in}}{\pgfqpoint{4.483361in}{1.063060in}}{\pgfqpoint{4.483361in}{1.074110in}}%
\pgfpathcurveto{\pgfqpoint{4.483361in}{1.085160in}}{\pgfqpoint{4.478971in}{1.095759in}}{\pgfqpoint{4.471157in}{1.103573in}}%
\pgfpathcurveto{\pgfqpoint{4.463343in}{1.111386in}}{\pgfqpoint{4.452744in}{1.115777in}}{\pgfqpoint{4.441694in}{1.115777in}}%
\pgfpathcurveto{\pgfqpoint{4.430644in}{1.115777in}}{\pgfqpoint{4.420045in}{1.111386in}}{\pgfqpoint{4.412231in}{1.103573in}}%
\pgfpathcurveto{\pgfqpoint{4.404418in}{1.095759in}}{\pgfqpoint{4.400028in}{1.085160in}}{\pgfqpoint{4.400028in}{1.074110in}}%
\pgfpathcurveto{\pgfqpoint{4.400028in}{1.063060in}}{\pgfqpoint{4.404418in}{1.052461in}}{\pgfqpoint{4.412231in}{1.044647in}}%
\pgfpathcurveto{\pgfqpoint{4.420045in}{1.036834in}}{\pgfqpoint{4.430644in}{1.032443in}}{\pgfqpoint{4.441694in}{1.032443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145005in}{1.028092in}}%
\pgfpathcurveto{\pgfqpoint{4.156055in}{1.028092in}}{\pgfqpoint{4.166654in}{1.032483in}}{\pgfqpoint{4.174468in}{1.040296in}}%
\pgfpathcurveto{\pgfqpoint{4.182281in}{1.048110in}}{\pgfqpoint{4.186672in}{1.058709in}}{\pgfqpoint{4.186672in}{1.069759in}}%
\pgfpathcurveto{\pgfqpoint{4.186672in}{1.080809in}}{\pgfqpoint{4.182281in}{1.091408in}}{\pgfqpoint{4.174468in}{1.099222in}}%
\pgfpathcurveto{\pgfqpoint{4.166654in}{1.107035in}}{\pgfqpoint{4.156055in}{1.111426in}}{\pgfqpoint{4.145005in}{1.111426in}}%
\pgfpathcurveto{\pgfqpoint{4.133955in}{1.111426in}}{\pgfqpoint{4.123356in}{1.107035in}}{\pgfqpoint{4.115542in}{1.099222in}}%
\pgfpathcurveto{\pgfqpoint{4.107729in}{1.091408in}}{\pgfqpoint{4.103338in}{1.080809in}}{\pgfqpoint{4.103338in}{1.069759in}}%
\pgfpathcurveto{\pgfqpoint{4.103338in}{1.058709in}}{\pgfqpoint{4.107729in}{1.048110in}}{\pgfqpoint{4.115542in}{1.040296in}}%
\pgfpathcurveto{\pgfqpoint{4.123356in}{1.032483in}}{\pgfqpoint{4.133955in}{1.028092in}}{\pgfqpoint{4.145005in}{1.028092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351866in}{1.021592in}}%
\pgfpathcurveto{\pgfqpoint{4.362916in}{1.021592in}}{\pgfqpoint{4.373515in}{1.025982in}}{\pgfqpoint{4.381329in}{1.033796in}}%
\pgfpathcurveto{\pgfqpoint{4.389142in}{1.041610in}}{\pgfqpoint{4.393533in}{1.052209in}}{\pgfqpoint{4.393533in}{1.063259in}}%
\pgfpathcurveto{\pgfqpoint{4.393533in}{1.074309in}}{\pgfqpoint{4.389142in}{1.084908in}}{\pgfqpoint{4.381329in}{1.092721in}}%
\pgfpathcurveto{\pgfqpoint{4.373515in}{1.100535in}}{\pgfqpoint{4.362916in}{1.104925in}}{\pgfqpoint{4.351866in}{1.104925in}}%
\pgfpathcurveto{\pgfqpoint{4.340816in}{1.104925in}}{\pgfqpoint{4.330217in}{1.100535in}}{\pgfqpoint{4.322403in}{1.092721in}}%
\pgfpathcurveto{\pgfqpoint{4.314590in}{1.084908in}}{\pgfqpoint{4.310199in}{1.074309in}}{\pgfqpoint{4.310199in}{1.063259in}}%
\pgfpathcurveto{\pgfqpoint{4.310199in}{1.052209in}}{\pgfqpoint{4.314590in}{1.041610in}}{\pgfqpoint{4.322403in}{1.033796in}}%
\pgfpathcurveto{\pgfqpoint{4.330217in}{1.025982in}}{\pgfqpoint{4.340816in}{1.021592in}}{\pgfqpoint{4.351866in}{1.021592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435494in}{0.988889in}}%
\pgfpathcurveto{\pgfqpoint{4.446544in}{0.988889in}}{\pgfqpoint{4.457143in}{0.993280in}}{\pgfqpoint{4.464957in}{1.001093in}}%
\pgfpathcurveto{\pgfqpoint{4.472771in}{1.008907in}}{\pgfqpoint{4.477161in}{1.019506in}}{\pgfqpoint{4.477161in}{1.030556in}}%
\pgfpathcurveto{\pgfqpoint{4.477161in}{1.041606in}}{\pgfqpoint{4.472771in}{1.052205in}}{\pgfqpoint{4.464957in}{1.060019in}}%
\pgfpathcurveto{\pgfqpoint{4.457143in}{1.067832in}}{\pgfqpoint{4.446544in}{1.072223in}}{\pgfqpoint{4.435494in}{1.072223in}}%
\pgfpathcurveto{\pgfqpoint{4.424444in}{1.072223in}}{\pgfqpoint{4.413845in}{1.067832in}}{\pgfqpoint{4.406031in}{1.060019in}}%
\pgfpathcurveto{\pgfqpoint{4.398218in}{1.052205in}}{\pgfqpoint{4.393828in}{1.041606in}}{\pgfqpoint{4.393828in}{1.030556in}}%
\pgfpathcurveto{\pgfqpoint{4.393828in}{1.019506in}}{\pgfqpoint{4.398218in}{1.008907in}}{\pgfqpoint{4.406031in}{1.001093in}}%
\pgfpathcurveto{\pgfqpoint{4.413845in}{0.993280in}}{\pgfqpoint{4.424444in}{0.988889in}}{\pgfqpoint{4.435494in}{0.988889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390514in}{1.102626in}}%
\pgfpathcurveto{\pgfqpoint{4.401564in}{1.102626in}}{\pgfqpoint{4.412163in}{1.107017in}}{\pgfqpoint{4.419977in}{1.114830in}}%
\pgfpathcurveto{\pgfqpoint{4.427790in}{1.122644in}}{\pgfqpoint{4.432181in}{1.133243in}}{\pgfqpoint{4.432181in}{1.144293in}}%
\pgfpathcurveto{\pgfqpoint{4.432181in}{1.155343in}}{\pgfqpoint{4.427790in}{1.165942in}}{\pgfqpoint{4.419977in}{1.173756in}}%
\pgfpathcurveto{\pgfqpoint{4.412163in}{1.181569in}}{\pgfqpoint{4.401564in}{1.185960in}}{\pgfqpoint{4.390514in}{1.185960in}}%
\pgfpathcurveto{\pgfqpoint{4.379464in}{1.185960in}}{\pgfqpoint{4.368865in}{1.181569in}}{\pgfqpoint{4.361051in}{1.173756in}}%
\pgfpathcurveto{\pgfqpoint{4.353238in}{1.165942in}}{\pgfqpoint{4.348847in}{1.155343in}}{\pgfqpoint{4.348847in}{1.144293in}}%
\pgfpathcurveto{\pgfqpoint{4.348847in}{1.133243in}}{\pgfqpoint{4.353238in}{1.122644in}}{\pgfqpoint{4.361051in}{1.114830in}}%
\pgfpathcurveto{\pgfqpoint{4.368865in}{1.107017in}}{\pgfqpoint{4.379464in}{1.102626in}}{\pgfqpoint{4.390514in}{1.102626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225043in}{1.022963in}}%
\pgfpathcurveto{\pgfqpoint{4.236093in}{1.022963in}}{\pgfqpoint{4.246692in}{1.027354in}}{\pgfqpoint{4.254505in}{1.035167in}}%
\pgfpathcurveto{\pgfqpoint{4.262319in}{1.042981in}}{\pgfqpoint{4.266709in}{1.053580in}}{\pgfqpoint{4.266709in}{1.064630in}}%
\pgfpathcurveto{\pgfqpoint{4.266709in}{1.075680in}}{\pgfqpoint{4.262319in}{1.086279in}}{\pgfqpoint{4.254505in}{1.094093in}}%
\pgfpathcurveto{\pgfqpoint{4.246692in}{1.101906in}}{\pgfqpoint{4.236093in}{1.106297in}}{\pgfqpoint{4.225043in}{1.106297in}}%
\pgfpathcurveto{\pgfqpoint{4.213993in}{1.106297in}}{\pgfqpoint{4.203394in}{1.101906in}}{\pgfqpoint{4.195580in}{1.094093in}}%
\pgfpathcurveto{\pgfqpoint{4.187766in}{1.086279in}}{\pgfqpoint{4.183376in}{1.075680in}}{\pgfqpoint{4.183376in}{1.064630in}}%
\pgfpathcurveto{\pgfqpoint{4.183376in}{1.053580in}}{\pgfqpoint{4.187766in}{1.042981in}}{\pgfqpoint{4.195580in}{1.035167in}}%
\pgfpathcurveto{\pgfqpoint{4.203394in}{1.027354in}}{\pgfqpoint{4.213993in}{1.022963in}}{\pgfqpoint{4.225043in}{1.022963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492787in}{0.976123in}}%
\pgfpathcurveto{\pgfqpoint{4.503837in}{0.976123in}}{\pgfqpoint{4.514436in}{0.980513in}}{\pgfqpoint{4.522250in}{0.988326in}}%
\pgfpathcurveto{\pgfqpoint{4.530064in}{0.996140in}}{\pgfqpoint{4.534454in}{1.006739in}}{\pgfqpoint{4.534454in}{1.017789in}}%
\pgfpathcurveto{\pgfqpoint{4.534454in}{1.028839in}}{\pgfqpoint{4.530064in}{1.039438in}}{\pgfqpoint{4.522250in}{1.047252in}}%
\pgfpathcurveto{\pgfqpoint{4.514436in}{1.055066in}}{\pgfqpoint{4.503837in}{1.059456in}}{\pgfqpoint{4.492787in}{1.059456in}}%
\pgfpathcurveto{\pgfqpoint{4.481737in}{1.059456in}}{\pgfqpoint{4.471138in}{1.055066in}}{\pgfqpoint{4.463325in}{1.047252in}}%
\pgfpathcurveto{\pgfqpoint{4.455511in}{1.039438in}}{\pgfqpoint{4.451121in}{1.028839in}}{\pgfqpoint{4.451121in}{1.017789in}}%
\pgfpathcurveto{\pgfqpoint{4.451121in}{1.006739in}}{\pgfqpoint{4.455511in}{0.996140in}}{\pgfqpoint{4.463325in}{0.988326in}}%
\pgfpathcurveto{\pgfqpoint{4.471138in}{0.980513in}}{\pgfqpoint{4.481737in}{0.976123in}}{\pgfqpoint{4.492787in}{0.976123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304232in}{1.084745in}}%
\pgfpathcurveto{\pgfqpoint{4.315282in}{1.084745in}}{\pgfqpoint{4.325881in}{1.089136in}}{\pgfqpoint{4.333694in}{1.096949in}}%
\pgfpathcurveto{\pgfqpoint{4.341508in}{1.104763in}}{\pgfqpoint{4.345898in}{1.115362in}}{\pgfqpoint{4.345898in}{1.126412in}}%
\pgfpathcurveto{\pgfqpoint{4.345898in}{1.137462in}}{\pgfqpoint{4.341508in}{1.148061in}}{\pgfqpoint{4.333694in}{1.155875in}}%
\pgfpathcurveto{\pgfqpoint{4.325881in}{1.163688in}}{\pgfqpoint{4.315282in}{1.168079in}}{\pgfqpoint{4.304232in}{1.168079in}}%
\pgfpathcurveto{\pgfqpoint{4.293181in}{1.168079in}}{\pgfqpoint{4.282582in}{1.163688in}}{\pgfqpoint{4.274769in}{1.155875in}}%
\pgfpathcurveto{\pgfqpoint{4.266955in}{1.148061in}}{\pgfqpoint{4.262565in}{1.137462in}}{\pgfqpoint{4.262565in}{1.126412in}}%
\pgfpathcurveto{\pgfqpoint{4.262565in}{1.115362in}}{\pgfqpoint{4.266955in}{1.104763in}}{\pgfqpoint{4.274769in}{1.096949in}}%
\pgfpathcurveto{\pgfqpoint{4.282582in}{1.089136in}}{\pgfqpoint{4.293181in}{1.084745in}}{\pgfqpoint{4.304232in}{1.084745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357327in}{1.070886in}}%
\pgfpathcurveto{\pgfqpoint{4.368377in}{1.070886in}}{\pgfqpoint{4.378976in}{1.075276in}}{\pgfqpoint{4.386790in}{1.083090in}}%
\pgfpathcurveto{\pgfqpoint{4.394604in}{1.090903in}}{\pgfqpoint{4.398994in}{1.101502in}}{\pgfqpoint{4.398994in}{1.112553in}}%
\pgfpathcurveto{\pgfqpoint{4.398994in}{1.123603in}}{\pgfqpoint{4.394604in}{1.134202in}}{\pgfqpoint{4.386790in}{1.142015in}}%
\pgfpathcurveto{\pgfqpoint{4.378976in}{1.149829in}}{\pgfqpoint{4.368377in}{1.154219in}}{\pgfqpoint{4.357327in}{1.154219in}}%
\pgfpathcurveto{\pgfqpoint{4.346277in}{1.154219in}}{\pgfqpoint{4.335678in}{1.149829in}}{\pgfqpoint{4.327865in}{1.142015in}}%
\pgfpathcurveto{\pgfqpoint{4.320051in}{1.134202in}}{\pgfqpoint{4.315661in}{1.123603in}}{\pgfqpoint{4.315661in}{1.112553in}}%
\pgfpathcurveto{\pgfqpoint{4.315661in}{1.101502in}}{\pgfqpoint{4.320051in}{1.090903in}}{\pgfqpoint{4.327865in}{1.083090in}}%
\pgfpathcurveto{\pgfqpoint{4.335678in}{1.075276in}}{\pgfqpoint{4.346277in}{1.070886in}}{\pgfqpoint{4.357327in}{1.070886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183339in}{1.161337in}}%
\pgfpathcurveto{\pgfqpoint{4.194390in}{1.161337in}}{\pgfqpoint{4.204989in}{1.165727in}}{\pgfqpoint{4.212802in}{1.173541in}}%
\pgfpathcurveto{\pgfqpoint{4.220616in}{1.181354in}}{\pgfqpoint{4.225006in}{1.191953in}}{\pgfqpoint{4.225006in}{1.203003in}}%
\pgfpathcurveto{\pgfqpoint{4.225006in}{1.214054in}}{\pgfqpoint{4.220616in}{1.224653in}}{\pgfqpoint{4.212802in}{1.232466in}}%
\pgfpathcurveto{\pgfqpoint{4.204989in}{1.240280in}}{\pgfqpoint{4.194390in}{1.244670in}}{\pgfqpoint{4.183339in}{1.244670in}}%
\pgfpathcurveto{\pgfqpoint{4.172289in}{1.244670in}}{\pgfqpoint{4.161690in}{1.240280in}}{\pgfqpoint{4.153877in}{1.232466in}}%
\pgfpathcurveto{\pgfqpoint{4.146063in}{1.224653in}}{\pgfqpoint{4.141673in}{1.214054in}}{\pgfqpoint{4.141673in}{1.203003in}}%
\pgfpathcurveto{\pgfqpoint{4.141673in}{1.191953in}}{\pgfqpoint{4.146063in}{1.181354in}}{\pgfqpoint{4.153877in}{1.173541in}}%
\pgfpathcurveto{\pgfqpoint{4.161690in}{1.165727in}}{\pgfqpoint{4.172289in}{1.161337in}}{\pgfqpoint{4.183339in}{1.161337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409690in}{1.105791in}}%
\pgfpathcurveto{\pgfqpoint{4.420741in}{1.105791in}}{\pgfqpoint{4.431340in}{1.110182in}}{\pgfqpoint{4.439153in}{1.117995in}}%
\pgfpathcurveto{\pgfqpoint{4.446967in}{1.125809in}}{\pgfqpoint{4.451357in}{1.136408in}}{\pgfqpoint{4.451357in}{1.147458in}}%
\pgfpathcurveto{\pgfqpoint{4.451357in}{1.158508in}}{\pgfqpoint{4.446967in}{1.169107in}}{\pgfqpoint{4.439153in}{1.176921in}}%
\pgfpathcurveto{\pgfqpoint{4.431340in}{1.184734in}}{\pgfqpoint{4.420741in}{1.189125in}}{\pgfqpoint{4.409690in}{1.189125in}}%
\pgfpathcurveto{\pgfqpoint{4.398640in}{1.189125in}}{\pgfqpoint{4.388041in}{1.184734in}}{\pgfqpoint{4.380228in}{1.176921in}}%
\pgfpathcurveto{\pgfqpoint{4.372414in}{1.169107in}}{\pgfqpoint{4.368024in}{1.158508in}}{\pgfqpoint{4.368024in}{1.147458in}}%
\pgfpathcurveto{\pgfqpoint{4.368024in}{1.136408in}}{\pgfqpoint{4.372414in}{1.125809in}}{\pgfqpoint{4.380228in}{1.117995in}}%
\pgfpathcurveto{\pgfqpoint{4.388041in}{1.110182in}}{\pgfqpoint{4.398640in}{1.105791in}}{\pgfqpoint{4.409690in}{1.105791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439575in}{0.995696in}}%
\pgfpathcurveto{\pgfqpoint{4.450626in}{0.995696in}}{\pgfqpoint{4.461225in}{1.000087in}}{\pgfqpoint{4.469038in}{1.007900in}}%
\pgfpathcurveto{\pgfqpoint{4.476852in}{1.015714in}}{\pgfqpoint{4.481242in}{1.026313in}}{\pgfqpoint{4.481242in}{1.037363in}}%
\pgfpathcurveto{\pgfqpoint{4.481242in}{1.048413in}}{\pgfqpoint{4.476852in}{1.059012in}}{\pgfqpoint{4.469038in}{1.066826in}}%
\pgfpathcurveto{\pgfqpoint{4.461225in}{1.074639in}}{\pgfqpoint{4.450626in}{1.079030in}}{\pgfqpoint{4.439575in}{1.079030in}}%
\pgfpathcurveto{\pgfqpoint{4.428525in}{1.079030in}}{\pgfqpoint{4.417926in}{1.074639in}}{\pgfqpoint{4.410113in}{1.066826in}}%
\pgfpathcurveto{\pgfqpoint{4.402299in}{1.059012in}}{\pgfqpoint{4.397909in}{1.048413in}}{\pgfqpoint{4.397909in}{1.037363in}}%
\pgfpathcurveto{\pgfqpoint{4.397909in}{1.026313in}}{\pgfqpoint{4.402299in}{1.015714in}}{\pgfqpoint{4.410113in}{1.007900in}}%
\pgfpathcurveto{\pgfqpoint{4.417926in}{1.000087in}}{\pgfqpoint{4.428525in}{0.995696in}}{\pgfqpoint{4.439575in}{0.995696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550772in}{1.047897in}}%
\pgfpathcurveto{\pgfqpoint{4.561822in}{1.047897in}}{\pgfqpoint{4.572421in}{1.052287in}}{\pgfqpoint{4.580235in}{1.060101in}}%
\pgfpathcurveto{\pgfqpoint{4.588049in}{1.067915in}}{\pgfqpoint{4.592439in}{1.078514in}}{\pgfqpoint{4.592439in}{1.089564in}}%
\pgfpathcurveto{\pgfqpoint{4.592439in}{1.100614in}}{\pgfqpoint{4.588049in}{1.111213in}}{\pgfqpoint{4.580235in}{1.119027in}}%
\pgfpathcurveto{\pgfqpoint{4.572421in}{1.126840in}}{\pgfqpoint{4.561822in}{1.131231in}}{\pgfqpoint{4.550772in}{1.131231in}}%
\pgfpathcurveto{\pgfqpoint{4.539722in}{1.131231in}}{\pgfqpoint{4.529123in}{1.126840in}}{\pgfqpoint{4.521310in}{1.119027in}}%
\pgfpathcurveto{\pgfqpoint{4.513496in}{1.111213in}}{\pgfqpoint{4.509106in}{1.100614in}}{\pgfqpoint{4.509106in}{1.089564in}}%
\pgfpathcurveto{\pgfqpoint{4.509106in}{1.078514in}}{\pgfqpoint{4.513496in}{1.067915in}}{\pgfqpoint{4.521310in}{1.060101in}}%
\pgfpathcurveto{\pgfqpoint{4.529123in}{1.052287in}}{\pgfqpoint{4.539722in}{1.047897in}}{\pgfqpoint{4.550772in}{1.047897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224404in}{1.071119in}}%
\pgfpathcurveto{\pgfqpoint{4.235454in}{1.071119in}}{\pgfqpoint{4.246053in}{1.075509in}}{\pgfqpoint{4.253867in}{1.083323in}}%
\pgfpathcurveto{\pgfqpoint{4.261681in}{1.091137in}}{\pgfqpoint{4.266071in}{1.101736in}}{\pgfqpoint{4.266071in}{1.112786in}}%
\pgfpathcurveto{\pgfqpoint{4.266071in}{1.123836in}}{\pgfqpoint{4.261681in}{1.134435in}}{\pgfqpoint{4.253867in}{1.142249in}}%
\pgfpathcurveto{\pgfqpoint{4.246053in}{1.150062in}}{\pgfqpoint{4.235454in}{1.154453in}}{\pgfqpoint{4.224404in}{1.154453in}}%
\pgfpathcurveto{\pgfqpoint{4.213354in}{1.154453in}}{\pgfqpoint{4.202755in}{1.150062in}}{\pgfqpoint{4.194941in}{1.142249in}}%
\pgfpathcurveto{\pgfqpoint{4.187128in}{1.134435in}}{\pgfqpoint{4.182738in}{1.123836in}}{\pgfqpoint{4.182738in}{1.112786in}}%
\pgfpathcurveto{\pgfqpoint{4.182738in}{1.101736in}}{\pgfqpoint{4.187128in}{1.091137in}}{\pgfqpoint{4.194941in}{1.083323in}}%
\pgfpathcurveto{\pgfqpoint{4.202755in}{1.075509in}}{\pgfqpoint{4.213354in}{1.071119in}}{\pgfqpoint{4.224404in}{1.071119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466619in}{0.992704in}}%
\pgfpathcurveto{\pgfqpoint{4.477670in}{0.992704in}}{\pgfqpoint{4.488269in}{0.997094in}}{\pgfqpoint{4.496082in}{1.004908in}}%
\pgfpathcurveto{\pgfqpoint{4.503896in}{1.012721in}}{\pgfqpoint{4.508286in}{1.023320in}}{\pgfqpoint{4.508286in}{1.034370in}}%
\pgfpathcurveto{\pgfqpoint{4.508286in}{1.045420in}}{\pgfqpoint{4.503896in}{1.056019in}}{\pgfqpoint{4.496082in}{1.063833in}}%
\pgfpathcurveto{\pgfqpoint{4.488269in}{1.071647in}}{\pgfqpoint{4.477670in}{1.076037in}}{\pgfqpoint{4.466619in}{1.076037in}}%
\pgfpathcurveto{\pgfqpoint{4.455569in}{1.076037in}}{\pgfqpoint{4.444970in}{1.071647in}}{\pgfqpoint{4.437157in}{1.063833in}}%
\pgfpathcurveto{\pgfqpoint{4.429343in}{1.056019in}}{\pgfqpoint{4.424953in}{1.045420in}}{\pgfqpoint{4.424953in}{1.034370in}}%
\pgfpathcurveto{\pgfqpoint{4.424953in}{1.023320in}}{\pgfqpoint{4.429343in}{1.012721in}}{\pgfqpoint{4.437157in}{1.004908in}}%
\pgfpathcurveto{\pgfqpoint{4.444970in}{0.997094in}}{\pgfqpoint{4.455569in}{0.992704in}}{\pgfqpoint{4.466619in}{0.992704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082832in}{1.063523in}}%
\pgfpathcurveto{\pgfqpoint{4.093882in}{1.063523in}}{\pgfqpoint{4.104481in}{1.067913in}}{\pgfqpoint{4.112294in}{1.075726in}}%
\pgfpathcurveto{\pgfqpoint{4.120108in}{1.083540in}}{\pgfqpoint{4.124498in}{1.094139in}}{\pgfqpoint{4.124498in}{1.105189in}}%
\pgfpathcurveto{\pgfqpoint{4.124498in}{1.116239in}}{\pgfqpoint{4.120108in}{1.126838in}}{\pgfqpoint{4.112294in}{1.134652in}}%
\pgfpathcurveto{\pgfqpoint{4.104481in}{1.142466in}}{\pgfqpoint{4.093882in}{1.146856in}}{\pgfqpoint{4.082832in}{1.146856in}}%
\pgfpathcurveto{\pgfqpoint{4.071781in}{1.146856in}}{\pgfqpoint{4.061182in}{1.142466in}}{\pgfqpoint{4.053369in}{1.134652in}}%
\pgfpathcurveto{\pgfqpoint{4.045555in}{1.126838in}}{\pgfqpoint{4.041165in}{1.116239in}}{\pgfqpoint{4.041165in}{1.105189in}}%
\pgfpathcurveto{\pgfqpoint{4.041165in}{1.094139in}}{\pgfqpoint{4.045555in}{1.083540in}}{\pgfqpoint{4.053369in}{1.075726in}}%
\pgfpathcurveto{\pgfqpoint{4.061182in}{1.067913in}}{\pgfqpoint{4.071781in}{1.063523in}}{\pgfqpoint{4.082832in}{1.063523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165863in}{0.939373in}}%
\pgfpathcurveto{\pgfqpoint{4.176913in}{0.939373in}}{\pgfqpoint{4.187512in}{0.943764in}}{\pgfqpoint{4.195326in}{0.951577in}}%
\pgfpathcurveto{\pgfqpoint{4.203140in}{0.959391in}}{\pgfqpoint{4.207530in}{0.969990in}}{\pgfqpoint{4.207530in}{0.981040in}}%
\pgfpathcurveto{\pgfqpoint{4.207530in}{0.992090in}}{\pgfqpoint{4.203140in}{1.002689in}}{\pgfqpoint{4.195326in}{1.010503in}}%
\pgfpathcurveto{\pgfqpoint{4.187512in}{1.018317in}}{\pgfqpoint{4.176913in}{1.022707in}}{\pgfqpoint{4.165863in}{1.022707in}}%
\pgfpathcurveto{\pgfqpoint{4.154813in}{1.022707in}}{\pgfqpoint{4.144214in}{1.018317in}}{\pgfqpoint{4.136401in}{1.010503in}}%
\pgfpathcurveto{\pgfqpoint{4.128587in}{1.002689in}}{\pgfqpoint{4.124197in}{0.992090in}}{\pgfqpoint{4.124197in}{0.981040in}}%
\pgfpathcurveto{\pgfqpoint{4.124197in}{0.969990in}}{\pgfqpoint{4.128587in}{0.959391in}}{\pgfqpoint{4.136401in}{0.951577in}}%
\pgfpathcurveto{\pgfqpoint{4.144214in}{0.943764in}}{\pgfqpoint{4.154813in}{0.939373in}}{\pgfqpoint{4.165863in}{0.939373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156719in}{1.086058in}}%
\pgfpathcurveto{\pgfqpoint{4.167770in}{1.086058in}}{\pgfqpoint{4.178369in}{1.090448in}}{\pgfqpoint{4.186182in}{1.098262in}}%
\pgfpathcurveto{\pgfqpoint{4.193996in}{1.106075in}}{\pgfqpoint{4.198386in}{1.116674in}}{\pgfqpoint{4.198386in}{1.127724in}}%
\pgfpathcurveto{\pgfqpoint{4.198386in}{1.138775in}}{\pgfqpoint{4.193996in}{1.149374in}}{\pgfqpoint{4.186182in}{1.157187in}}%
\pgfpathcurveto{\pgfqpoint{4.178369in}{1.165001in}}{\pgfqpoint{4.167770in}{1.169391in}}{\pgfqpoint{4.156719in}{1.169391in}}%
\pgfpathcurveto{\pgfqpoint{4.145669in}{1.169391in}}{\pgfqpoint{4.135070in}{1.165001in}}{\pgfqpoint{4.127257in}{1.157187in}}%
\pgfpathcurveto{\pgfqpoint{4.119443in}{1.149374in}}{\pgfqpoint{4.115053in}{1.138775in}}{\pgfqpoint{4.115053in}{1.127724in}}%
\pgfpathcurveto{\pgfqpoint{4.115053in}{1.116674in}}{\pgfqpoint{4.119443in}{1.106075in}}{\pgfqpoint{4.127257in}{1.098262in}}%
\pgfpathcurveto{\pgfqpoint{4.135070in}{1.090448in}}{\pgfqpoint{4.145669in}{1.086058in}}{\pgfqpoint{4.156719in}{1.086058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505607in}{1.030301in}}%
\pgfpathcurveto{\pgfqpoint{4.516658in}{1.030301in}}{\pgfqpoint{4.527257in}{1.034692in}}{\pgfqpoint{4.535070in}{1.042505in}}%
\pgfpathcurveto{\pgfqpoint{4.542884in}{1.050319in}}{\pgfqpoint{4.547274in}{1.060918in}}{\pgfqpoint{4.547274in}{1.071968in}}%
\pgfpathcurveto{\pgfqpoint{4.547274in}{1.083018in}}{\pgfqpoint{4.542884in}{1.093617in}}{\pgfqpoint{4.535070in}{1.101431in}}%
\pgfpathcurveto{\pgfqpoint{4.527257in}{1.109244in}}{\pgfqpoint{4.516658in}{1.113635in}}{\pgfqpoint{4.505607in}{1.113635in}}%
\pgfpathcurveto{\pgfqpoint{4.494557in}{1.113635in}}{\pgfqpoint{4.483958in}{1.109244in}}{\pgfqpoint{4.476145in}{1.101431in}}%
\pgfpathcurveto{\pgfqpoint{4.468331in}{1.093617in}}{\pgfqpoint{4.463941in}{1.083018in}}{\pgfqpoint{4.463941in}{1.071968in}}%
\pgfpathcurveto{\pgfqpoint{4.463941in}{1.060918in}}{\pgfqpoint{4.468331in}{1.050319in}}{\pgfqpoint{4.476145in}{1.042505in}}%
\pgfpathcurveto{\pgfqpoint{4.483958in}{1.034692in}}{\pgfqpoint{4.494557in}{1.030301in}}{\pgfqpoint{4.505607in}{1.030301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421482in}{0.991897in}}%
\pgfpathcurveto{\pgfqpoint{4.432532in}{0.991897in}}{\pgfqpoint{4.443131in}{0.996287in}}{\pgfqpoint{4.450944in}{1.004101in}}%
\pgfpathcurveto{\pgfqpoint{4.458758in}{1.011915in}}{\pgfqpoint{4.463148in}{1.022514in}}{\pgfqpoint{4.463148in}{1.033564in}}%
\pgfpathcurveto{\pgfqpoint{4.463148in}{1.044614in}}{\pgfqpoint{4.458758in}{1.055213in}}{\pgfqpoint{4.450944in}{1.063027in}}%
\pgfpathcurveto{\pgfqpoint{4.443131in}{1.070840in}}{\pgfqpoint{4.432532in}{1.075230in}}{\pgfqpoint{4.421482in}{1.075230in}}%
\pgfpathcurveto{\pgfqpoint{4.410431in}{1.075230in}}{\pgfqpoint{4.399832in}{1.070840in}}{\pgfqpoint{4.392019in}{1.063027in}}%
\pgfpathcurveto{\pgfqpoint{4.384205in}{1.055213in}}{\pgfqpoint{4.379815in}{1.044614in}}{\pgfqpoint{4.379815in}{1.033564in}}%
\pgfpathcurveto{\pgfqpoint{4.379815in}{1.022514in}}{\pgfqpoint{4.384205in}{1.011915in}}{\pgfqpoint{4.392019in}{1.004101in}}%
\pgfpathcurveto{\pgfqpoint{4.399832in}{0.996287in}}{\pgfqpoint{4.410431in}{0.991897in}}{\pgfqpoint{4.421482in}{0.991897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688475in}{0.991652in}}%
\pgfpathcurveto{\pgfqpoint{4.699525in}{0.991652in}}{\pgfqpoint{4.710124in}{0.996042in}}{\pgfqpoint{4.717937in}{1.003856in}}%
\pgfpathcurveto{\pgfqpoint{4.725751in}{1.011669in}}{\pgfqpoint{4.730141in}{1.022269in}}{\pgfqpoint{4.730141in}{1.033319in}}%
\pgfpathcurveto{\pgfqpoint{4.730141in}{1.044369in}}{\pgfqpoint{4.725751in}{1.054968in}}{\pgfqpoint{4.717937in}{1.062781in}}%
\pgfpathcurveto{\pgfqpoint{4.710124in}{1.070595in}}{\pgfqpoint{4.699525in}{1.074985in}}{\pgfqpoint{4.688475in}{1.074985in}}%
\pgfpathcurveto{\pgfqpoint{4.677424in}{1.074985in}}{\pgfqpoint{4.666825in}{1.070595in}}{\pgfqpoint{4.659012in}{1.062781in}}%
\pgfpathcurveto{\pgfqpoint{4.651198in}{1.054968in}}{\pgfqpoint{4.646808in}{1.044369in}}{\pgfqpoint{4.646808in}{1.033319in}}%
\pgfpathcurveto{\pgfqpoint{4.646808in}{1.022269in}}{\pgfqpoint{4.651198in}{1.011669in}}{\pgfqpoint{4.659012in}{1.003856in}}%
\pgfpathcurveto{\pgfqpoint{4.666825in}{0.996042in}}{\pgfqpoint{4.677424in}{0.991652in}}{\pgfqpoint{4.688475in}{0.991652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188028in}{1.006698in}}%
\pgfpathcurveto{\pgfqpoint{4.199078in}{1.006698in}}{\pgfqpoint{4.209677in}{1.011088in}}{\pgfqpoint{4.217491in}{1.018902in}}%
\pgfpathcurveto{\pgfqpoint{4.225305in}{1.026716in}}{\pgfqpoint{4.229695in}{1.037315in}}{\pgfqpoint{4.229695in}{1.048365in}}%
\pgfpathcurveto{\pgfqpoint{4.229695in}{1.059415in}}{\pgfqpoint{4.225305in}{1.070014in}}{\pgfqpoint{4.217491in}{1.077827in}}%
\pgfpathcurveto{\pgfqpoint{4.209677in}{1.085641in}}{\pgfqpoint{4.199078in}{1.090031in}}{\pgfqpoint{4.188028in}{1.090031in}}%
\pgfpathcurveto{\pgfqpoint{4.176978in}{1.090031in}}{\pgfqpoint{4.166379in}{1.085641in}}{\pgfqpoint{4.158565in}{1.077827in}}%
\pgfpathcurveto{\pgfqpoint{4.150752in}{1.070014in}}{\pgfqpoint{4.146362in}{1.059415in}}{\pgfqpoint{4.146362in}{1.048365in}}%
\pgfpathcurveto{\pgfqpoint{4.146362in}{1.037315in}}{\pgfqpoint{4.150752in}{1.026716in}}{\pgfqpoint{4.158565in}{1.018902in}}%
\pgfpathcurveto{\pgfqpoint{4.166379in}{1.011088in}}{\pgfqpoint{4.176978in}{1.006698in}}{\pgfqpoint{4.188028in}{1.006698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200708in}{1.063273in}}%
\pgfpathcurveto{\pgfqpoint{4.211758in}{1.063273in}}{\pgfqpoint{4.222357in}{1.067663in}}{\pgfqpoint{4.230171in}{1.075477in}}%
\pgfpathcurveto{\pgfqpoint{4.237984in}{1.083290in}}{\pgfqpoint{4.242375in}{1.093889in}}{\pgfqpoint{4.242375in}{1.104939in}}%
\pgfpathcurveto{\pgfqpoint{4.242375in}{1.115990in}}{\pgfqpoint{4.237984in}{1.126589in}}{\pgfqpoint{4.230171in}{1.134402in}}%
\pgfpathcurveto{\pgfqpoint{4.222357in}{1.142216in}}{\pgfqpoint{4.211758in}{1.146606in}}{\pgfqpoint{4.200708in}{1.146606in}}%
\pgfpathcurveto{\pgfqpoint{4.189658in}{1.146606in}}{\pgfqpoint{4.179059in}{1.142216in}}{\pgfqpoint{4.171245in}{1.134402in}}%
\pgfpathcurveto{\pgfqpoint{4.163432in}{1.126589in}}{\pgfqpoint{4.159041in}{1.115990in}}{\pgfqpoint{4.159041in}{1.104939in}}%
\pgfpathcurveto{\pgfqpoint{4.159041in}{1.093889in}}{\pgfqpoint{4.163432in}{1.083290in}}{\pgfqpoint{4.171245in}{1.075477in}}%
\pgfpathcurveto{\pgfqpoint{4.179059in}{1.067663in}}{\pgfqpoint{4.189658in}{1.063273in}}{\pgfqpoint{4.200708in}{1.063273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399790in}{0.998467in}}%
\pgfpathcurveto{\pgfqpoint{4.410840in}{0.998467in}}{\pgfqpoint{4.421439in}{1.002857in}}{\pgfqpoint{4.429253in}{1.010671in}}%
\pgfpathcurveto{\pgfqpoint{4.437066in}{1.018484in}}{\pgfqpoint{4.441456in}{1.029083in}}{\pgfqpoint{4.441456in}{1.040133in}}%
\pgfpathcurveto{\pgfqpoint{4.441456in}{1.051183in}}{\pgfqpoint{4.437066in}{1.061782in}}{\pgfqpoint{4.429253in}{1.069596in}}%
\pgfpathcurveto{\pgfqpoint{4.421439in}{1.077410in}}{\pgfqpoint{4.410840in}{1.081800in}}{\pgfqpoint{4.399790in}{1.081800in}}%
\pgfpathcurveto{\pgfqpoint{4.388740in}{1.081800in}}{\pgfqpoint{4.378141in}{1.077410in}}{\pgfqpoint{4.370327in}{1.069596in}}%
\pgfpathcurveto{\pgfqpoint{4.362513in}{1.061782in}}{\pgfqpoint{4.358123in}{1.051183in}}{\pgfqpoint{4.358123in}{1.040133in}}%
\pgfpathcurveto{\pgfqpoint{4.358123in}{1.029083in}}{\pgfqpoint{4.362513in}{1.018484in}}{\pgfqpoint{4.370327in}{1.010671in}}%
\pgfpathcurveto{\pgfqpoint{4.378141in}{1.002857in}}{\pgfqpoint{4.388740in}{0.998467in}}{\pgfqpoint{4.399790in}{0.998467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529607in}{1.079485in}}%
\pgfpathcurveto{\pgfqpoint{4.540657in}{1.079485in}}{\pgfqpoint{4.551256in}{1.083876in}}{\pgfqpoint{4.559070in}{1.091689in}}%
\pgfpathcurveto{\pgfqpoint{4.566883in}{1.099503in}}{\pgfqpoint{4.571273in}{1.110102in}}{\pgfqpoint{4.571273in}{1.121152in}}%
\pgfpathcurveto{\pgfqpoint{4.571273in}{1.132202in}}{\pgfqpoint{4.566883in}{1.142801in}}{\pgfqpoint{4.559070in}{1.150615in}}%
\pgfpathcurveto{\pgfqpoint{4.551256in}{1.158428in}}{\pgfqpoint{4.540657in}{1.162819in}}{\pgfqpoint{4.529607in}{1.162819in}}%
\pgfpathcurveto{\pgfqpoint{4.518557in}{1.162819in}}{\pgfqpoint{4.507958in}{1.158428in}}{\pgfqpoint{4.500144in}{1.150615in}}%
\pgfpathcurveto{\pgfqpoint{4.492330in}{1.142801in}}{\pgfqpoint{4.487940in}{1.132202in}}{\pgfqpoint{4.487940in}{1.121152in}}%
\pgfpathcurveto{\pgfqpoint{4.487940in}{1.110102in}}{\pgfqpoint{4.492330in}{1.099503in}}{\pgfqpoint{4.500144in}{1.091689in}}%
\pgfpathcurveto{\pgfqpoint{4.507958in}{1.083876in}}{\pgfqpoint{4.518557in}{1.079485in}}{\pgfqpoint{4.529607in}{1.079485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349206in}{1.021810in}}%
\pgfpathcurveto{\pgfqpoint{4.360256in}{1.021810in}}{\pgfqpoint{4.370855in}{1.026200in}}{\pgfqpoint{4.378669in}{1.034013in}}%
\pgfpathcurveto{\pgfqpoint{4.386483in}{1.041827in}}{\pgfqpoint{4.390873in}{1.052426in}}{\pgfqpoint{4.390873in}{1.063476in}}%
\pgfpathcurveto{\pgfqpoint{4.390873in}{1.074526in}}{\pgfqpoint{4.386483in}{1.085125in}}{\pgfqpoint{4.378669in}{1.092939in}}%
\pgfpathcurveto{\pgfqpoint{4.370855in}{1.100753in}}{\pgfqpoint{4.360256in}{1.105143in}}{\pgfqpoint{4.349206in}{1.105143in}}%
\pgfpathcurveto{\pgfqpoint{4.338156in}{1.105143in}}{\pgfqpoint{4.327557in}{1.100753in}}{\pgfqpoint{4.319744in}{1.092939in}}%
\pgfpathcurveto{\pgfqpoint{4.311930in}{1.085125in}}{\pgfqpoint{4.307540in}{1.074526in}}{\pgfqpoint{4.307540in}{1.063476in}}%
\pgfpathcurveto{\pgfqpoint{4.307540in}{1.052426in}}{\pgfqpoint{4.311930in}{1.041827in}}{\pgfqpoint{4.319744in}{1.034013in}}%
\pgfpathcurveto{\pgfqpoint{4.327557in}{1.026200in}}{\pgfqpoint{4.338156in}{1.021810in}}{\pgfqpoint{4.349206in}{1.021810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268878in}{0.951610in}}%
\pgfpathcurveto{\pgfqpoint{4.279929in}{0.951610in}}{\pgfqpoint{4.290528in}{0.956000in}}{\pgfqpoint{4.298341in}{0.963814in}}%
\pgfpathcurveto{\pgfqpoint{4.306155in}{0.971627in}}{\pgfqpoint{4.310545in}{0.982226in}}{\pgfqpoint{4.310545in}{0.993276in}}%
\pgfpathcurveto{\pgfqpoint{4.310545in}{1.004327in}}{\pgfqpoint{4.306155in}{1.014926in}}{\pgfqpoint{4.298341in}{1.022739in}}%
\pgfpathcurveto{\pgfqpoint{4.290528in}{1.030553in}}{\pgfqpoint{4.279929in}{1.034943in}}{\pgfqpoint{4.268878in}{1.034943in}}%
\pgfpathcurveto{\pgfqpoint{4.257828in}{1.034943in}}{\pgfqpoint{4.247229in}{1.030553in}}{\pgfqpoint{4.239416in}{1.022739in}}%
\pgfpathcurveto{\pgfqpoint{4.231602in}{1.014926in}}{\pgfqpoint{4.227212in}{1.004327in}}{\pgfqpoint{4.227212in}{0.993276in}}%
\pgfpathcurveto{\pgfqpoint{4.227212in}{0.982226in}}{\pgfqpoint{4.231602in}{0.971627in}}{\pgfqpoint{4.239416in}{0.963814in}}%
\pgfpathcurveto{\pgfqpoint{4.247229in}{0.956000in}}{\pgfqpoint{4.257828in}{0.951610in}}{\pgfqpoint{4.268878in}{0.951610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191498in}{1.045167in}}%
\pgfpathcurveto{\pgfqpoint{4.202548in}{1.045167in}}{\pgfqpoint{4.213147in}{1.049557in}}{\pgfqpoint{4.220960in}{1.057370in}}%
\pgfpathcurveto{\pgfqpoint{4.228774in}{1.065184in}}{\pgfqpoint{4.233164in}{1.075783in}}{\pgfqpoint{4.233164in}{1.086833in}}%
\pgfpathcurveto{\pgfqpoint{4.233164in}{1.097883in}}{\pgfqpoint{4.228774in}{1.108482in}}{\pgfqpoint{4.220960in}{1.116296in}}%
\pgfpathcurveto{\pgfqpoint{4.213147in}{1.124110in}}{\pgfqpoint{4.202548in}{1.128500in}}{\pgfqpoint{4.191498in}{1.128500in}}%
\pgfpathcurveto{\pgfqpoint{4.180448in}{1.128500in}}{\pgfqpoint{4.169849in}{1.124110in}}{\pgfqpoint{4.162035in}{1.116296in}}%
\pgfpathcurveto{\pgfqpoint{4.154221in}{1.108482in}}{\pgfqpoint{4.149831in}{1.097883in}}{\pgfqpoint{4.149831in}{1.086833in}}%
\pgfpathcurveto{\pgfqpoint{4.149831in}{1.075783in}}{\pgfqpoint{4.154221in}{1.065184in}}{\pgfqpoint{4.162035in}{1.057370in}}%
\pgfpathcurveto{\pgfqpoint{4.169849in}{1.049557in}}{\pgfqpoint{4.180448in}{1.045167in}}{\pgfqpoint{4.191498in}{1.045167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236046in}{1.064670in}}%
\pgfpathcurveto{\pgfqpoint{4.247096in}{1.064670in}}{\pgfqpoint{4.257695in}{1.069061in}}{\pgfqpoint{4.265509in}{1.076874in}}%
\pgfpathcurveto{\pgfqpoint{4.273323in}{1.084688in}}{\pgfqpoint{4.277713in}{1.095287in}}{\pgfqpoint{4.277713in}{1.106337in}}%
\pgfpathcurveto{\pgfqpoint{4.277713in}{1.117387in}}{\pgfqpoint{4.273323in}{1.127986in}}{\pgfqpoint{4.265509in}{1.135800in}}%
\pgfpathcurveto{\pgfqpoint{4.257695in}{1.143613in}}{\pgfqpoint{4.247096in}{1.148004in}}{\pgfqpoint{4.236046in}{1.148004in}}%
\pgfpathcurveto{\pgfqpoint{4.224996in}{1.148004in}}{\pgfqpoint{4.214397in}{1.143613in}}{\pgfqpoint{4.206583in}{1.135800in}}%
\pgfpathcurveto{\pgfqpoint{4.198770in}{1.127986in}}{\pgfqpoint{4.194380in}{1.117387in}}{\pgfqpoint{4.194380in}{1.106337in}}%
\pgfpathcurveto{\pgfqpoint{4.194380in}{1.095287in}}{\pgfqpoint{4.198770in}{1.084688in}}{\pgfqpoint{4.206583in}{1.076874in}}%
\pgfpathcurveto{\pgfqpoint{4.214397in}{1.069061in}}{\pgfqpoint{4.224996in}{1.064670in}}{\pgfqpoint{4.236046in}{1.064670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347473in}{1.078669in}}%
\pgfpathcurveto{\pgfqpoint{4.358524in}{1.078669in}}{\pgfqpoint{4.369123in}{1.083059in}}{\pgfqpoint{4.376936in}{1.090873in}}%
\pgfpathcurveto{\pgfqpoint{4.384750in}{1.098686in}}{\pgfqpoint{4.389140in}{1.109285in}}{\pgfqpoint{4.389140in}{1.120336in}}%
\pgfpathcurveto{\pgfqpoint{4.389140in}{1.131386in}}{\pgfqpoint{4.384750in}{1.141985in}}{\pgfqpoint{4.376936in}{1.149798in}}%
\pgfpathcurveto{\pgfqpoint{4.369123in}{1.157612in}}{\pgfqpoint{4.358524in}{1.162002in}}{\pgfqpoint{4.347473in}{1.162002in}}%
\pgfpathcurveto{\pgfqpoint{4.336423in}{1.162002in}}{\pgfqpoint{4.325824in}{1.157612in}}{\pgfqpoint{4.318011in}{1.149798in}}%
\pgfpathcurveto{\pgfqpoint{4.310197in}{1.141985in}}{\pgfqpoint{4.305807in}{1.131386in}}{\pgfqpoint{4.305807in}{1.120336in}}%
\pgfpathcurveto{\pgfqpoint{4.305807in}{1.109285in}}{\pgfqpoint{4.310197in}{1.098686in}}{\pgfqpoint{4.318011in}{1.090873in}}%
\pgfpathcurveto{\pgfqpoint{4.325824in}{1.083059in}}{\pgfqpoint{4.336423in}{1.078669in}}{\pgfqpoint{4.347473in}{1.078669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923030in}{1.025023in}}%
\pgfpathcurveto{\pgfqpoint{3.934080in}{1.025023in}}{\pgfqpoint{3.944680in}{1.029414in}}{\pgfqpoint{3.952493in}{1.037227in}}%
\pgfpathcurveto{\pgfqpoint{3.960307in}{1.045041in}}{\pgfqpoint{3.964697in}{1.055640in}}{\pgfqpoint{3.964697in}{1.066690in}}%
\pgfpathcurveto{\pgfqpoint{3.964697in}{1.077740in}}{\pgfqpoint{3.960307in}{1.088339in}}{\pgfqpoint{3.952493in}{1.096153in}}%
\pgfpathcurveto{\pgfqpoint{3.944680in}{1.103967in}}{\pgfqpoint{3.934080in}{1.108357in}}{\pgfqpoint{3.923030in}{1.108357in}}%
\pgfpathcurveto{\pgfqpoint{3.911980in}{1.108357in}}{\pgfqpoint{3.901381in}{1.103967in}}{\pgfqpoint{3.893568in}{1.096153in}}%
\pgfpathcurveto{\pgfqpoint{3.885754in}{1.088339in}}{\pgfqpoint{3.881364in}{1.077740in}}{\pgfqpoint{3.881364in}{1.066690in}}%
\pgfpathcurveto{\pgfqpoint{3.881364in}{1.055640in}}{\pgfqpoint{3.885754in}{1.045041in}}{\pgfqpoint{3.893568in}{1.037227in}}%
\pgfpathcurveto{\pgfqpoint{3.901381in}{1.029414in}}{\pgfqpoint{3.911980in}{1.025023in}}{\pgfqpoint{3.923030in}{1.025023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140939in}{1.061504in}}%
\pgfpathcurveto{\pgfqpoint{4.151989in}{1.061504in}}{\pgfqpoint{4.162588in}{1.065894in}}{\pgfqpoint{4.170402in}{1.073708in}}%
\pgfpathcurveto{\pgfqpoint{4.178215in}{1.081521in}}{\pgfqpoint{4.182606in}{1.092120in}}{\pgfqpoint{4.182606in}{1.103170in}}%
\pgfpathcurveto{\pgfqpoint{4.182606in}{1.114221in}}{\pgfqpoint{4.178215in}{1.124820in}}{\pgfqpoint{4.170402in}{1.132633in}}%
\pgfpathcurveto{\pgfqpoint{4.162588in}{1.140447in}}{\pgfqpoint{4.151989in}{1.144837in}}{\pgfqpoint{4.140939in}{1.144837in}}%
\pgfpathcurveto{\pgfqpoint{4.129889in}{1.144837in}}{\pgfqpoint{4.119290in}{1.140447in}}{\pgfqpoint{4.111476in}{1.132633in}}%
\pgfpathcurveto{\pgfqpoint{4.103663in}{1.124820in}}{\pgfqpoint{4.099272in}{1.114221in}}{\pgfqpoint{4.099272in}{1.103170in}}%
\pgfpathcurveto{\pgfqpoint{4.099272in}{1.092120in}}{\pgfqpoint{4.103663in}{1.081521in}}{\pgfqpoint{4.111476in}{1.073708in}}%
\pgfpathcurveto{\pgfqpoint{4.119290in}{1.065894in}}{\pgfqpoint{4.129889in}{1.061504in}}{\pgfqpoint{4.140939in}{1.061504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310604in}{1.050910in}}%
\pgfpathcurveto{\pgfqpoint{4.321654in}{1.050910in}}{\pgfqpoint{4.332253in}{1.055300in}}{\pgfqpoint{4.340066in}{1.063114in}}%
\pgfpathcurveto{\pgfqpoint{4.347880in}{1.070927in}}{\pgfqpoint{4.352270in}{1.081526in}}{\pgfqpoint{4.352270in}{1.092577in}}%
\pgfpathcurveto{\pgfqpoint{4.352270in}{1.103627in}}{\pgfqpoint{4.347880in}{1.114226in}}{\pgfqpoint{4.340066in}{1.122039in}}%
\pgfpathcurveto{\pgfqpoint{4.332253in}{1.129853in}}{\pgfqpoint{4.321654in}{1.134243in}}{\pgfqpoint{4.310604in}{1.134243in}}%
\pgfpathcurveto{\pgfqpoint{4.299553in}{1.134243in}}{\pgfqpoint{4.288954in}{1.129853in}}{\pgfqpoint{4.281141in}{1.122039in}}%
\pgfpathcurveto{\pgfqpoint{4.273327in}{1.114226in}}{\pgfqpoint{4.268937in}{1.103627in}}{\pgfqpoint{4.268937in}{1.092577in}}%
\pgfpathcurveto{\pgfqpoint{4.268937in}{1.081526in}}{\pgfqpoint{4.273327in}{1.070927in}}{\pgfqpoint{4.281141in}{1.063114in}}%
\pgfpathcurveto{\pgfqpoint{4.288954in}{1.055300in}}{\pgfqpoint{4.299553in}{1.050910in}}{\pgfqpoint{4.310604in}{1.050910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149238in}{0.851080in}}%
\pgfpathcurveto{\pgfqpoint{4.160288in}{0.851080in}}{\pgfqpoint{4.170887in}{0.855471in}}{\pgfqpoint{4.178701in}{0.863284in}}%
\pgfpathcurveto{\pgfqpoint{4.186514in}{0.871098in}}{\pgfqpoint{4.190904in}{0.881697in}}{\pgfqpoint{4.190904in}{0.892747in}}%
\pgfpathcurveto{\pgfqpoint{4.190904in}{0.903797in}}{\pgfqpoint{4.186514in}{0.914396in}}{\pgfqpoint{4.178701in}{0.922210in}}%
\pgfpathcurveto{\pgfqpoint{4.170887in}{0.930023in}}{\pgfqpoint{4.160288in}{0.934414in}}{\pgfqpoint{4.149238in}{0.934414in}}%
\pgfpathcurveto{\pgfqpoint{4.138188in}{0.934414in}}{\pgfqpoint{4.127589in}{0.930023in}}{\pgfqpoint{4.119775in}{0.922210in}}%
\pgfpathcurveto{\pgfqpoint{4.111961in}{0.914396in}}{\pgfqpoint{4.107571in}{0.903797in}}{\pgfqpoint{4.107571in}{0.892747in}}%
\pgfpathcurveto{\pgfqpoint{4.107571in}{0.881697in}}{\pgfqpoint{4.111961in}{0.871098in}}{\pgfqpoint{4.119775in}{0.863284in}}%
\pgfpathcurveto{\pgfqpoint{4.127589in}{0.855471in}}{\pgfqpoint{4.138188in}{0.851080in}}{\pgfqpoint{4.149238in}{0.851080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350922in}{1.140758in}}%
\pgfpathcurveto{\pgfqpoint{4.361972in}{1.140758in}}{\pgfqpoint{4.372571in}{1.145149in}}{\pgfqpoint{4.380385in}{1.152962in}}%
\pgfpathcurveto{\pgfqpoint{4.388198in}{1.160776in}}{\pgfqpoint{4.392589in}{1.171375in}}{\pgfqpoint{4.392589in}{1.182425in}}%
\pgfpathcurveto{\pgfqpoint{4.392589in}{1.193475in}}{\pgfqpoint{4.388198in}{1.204074in}}{\pgfqpoint{4.380385in}{1.211888in}}%
\pgfpathcurveto{\pgfqpoint{4.372571in}{1.219702in}}{\pgfqpoint{4.361972in}{1.224092in}}{\pgfqpoint{4.350922in}{1.224092in}}%
\pgfpathcurveto{\pgfqpoint{4.339872in}{1.224092in}}{\pgfqpoint{4.329273in}{1.219702in}}{\pgfqpoint{4.321459in}{1.211888in}}%
\pgfpathcurveto{\pgfqpoint{4.313646in}{1.204074in}}{\pgfqpoint{4.309255in}{1.193475in}}{\pgfqpoint{4.309255in}{1.182425in}}%
\pgfpathcurveto{\pgfqpoint{4.309255in}{1.171375in}}{\pgfqpoint{4.313646in}{1.160776in}}{\pgfqpoint{4.321459in}{1.152962in}}%
\pgfpathcurveto{\pgfqpoint{4.329273in}{1.145149in}}{\pgfqpoint{4.339872in}{1.140758in}}{\pgfqpoint{4.350922in}{1.140758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328499in}{1.186691in}}%
\pgfpathcurveto{\pgfqpoint{4.339549in}{1.186691in}}{\pgfqpoint{4.350148in}{1.191081in}}{\pgfqpoint{4.357962in}{1.198895in}}%
\pgfpathcurveto{\pgfqpoint{4.365775in}{1.206708in}}{\pgfqpoint{4.370166in}{1.217307in}}{\pgfqpoint{4.370166in}{1.228357in}}%
\pgfpathcurveto{\pgfqpoint{4.370166in}{1.239408in}}{\pgfqpoint{4.365775in}{1.250007in}}{\pgfqpoint{4.357962in}{1.257820in}}%
\pgfpathcurveto{\pgfqpoint{4.350148in}{1.265634in}}{\pgfqpoint{4.339549in}{1.270024in}}{\pgfqpoint{4.328499in}{1.270024in}}%
\pgfpathcurveto{\pgfqpoint{4.317449in}{1.270024in}}{\pgfqpoint{4.306850in}{1.265634in}}{\pgfqpoint{4.299036in}{1.257820in}}%
\pgfpathcurveto{\pgfqpoint{4.291222in}{1.250007in}}{\pgfqpoint{4.286832in}{1.239408in}}{\pgfqpoint{4.286832in}{1.228357in}}%
\pgfpathcurveto{\pgfqpoint{4.286832in}{1.217307in}}{\pgfqpoint{4.291222in}{1.206708in}}{\pgfqpoint{4.299036in}{1.198895in}}%
\pgfpathcurveto{\pgfqpoint{4.306850in}{1.191081in}}{\pgfqpoint{4.317449in}{1.186691in}}{\pgfqpoint{4.328499in}{1.186691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317182in}{1.053589in}}%
\pgfpathcurveto{\pgfqpoint{4.328232in}{1.053589in}}{\pgfqpoint{4.338831in}{1.057980in}}{\pgfqpoint{4.346644in}{1.065793in}}%
\pgfpathcurveto{\pgfqpoint{4.354458in}{1.073607in}}{\pgfqpoint{4.358848in}{1.084206in}}{\pgfqpoint{4.358848in}{1.095256in}}%
\pgfpathcurveto{\pgfqpoint{4.358848in}{1.106306in}}{\pgfqpoint{4.354458in}{1.116905in}}{\pgfqpoint{4.346644in}{1.124719in}}%
\pgfpathcurveto{\pgfqpoint{4.338831in}{1.132532in}}{\pgfqpoint{4.328232in}{1.136923in}}{\pgfqpoint{4.317182in}{1.136923in}}%
\pgfpathcurveto{\pgfqpoint{4.306131in}{1.136923in}}{\pgfqpoint{4.295532in}{1.132532in}}{\pgfqpoint{4.287719in}{1.124719in}}%
\pgfpathcurveto{\pgfqpoint{4.279905in}{1.116905in}}{\pgfqpoint{4.275515in}{1.106306in}}{\pgfqpoint{4.275515in}{1.095256in}}%
\pgfpathcurveto{\pgfqpoint{4.275515in}{1.084206in}}{\pgfqpoint{4.279905in}{1.073607in}}{\pgfqpoint{4.287719in}{1.065793in}}%
\pgfpathcurveto{\pgfqpoint{4.295532in}{1.057980in}}{\pgfqpoint{4.306131in}{1.053589in}}{\pgfqpoint{4.317182in}{1.053589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223385in}{0.874120in}}%
\pgfpathcurveto{\pgfqpoint{4.234435in}{0.874120in}}{\pgfqpoint{4.245034in}{0.878511in}}{\pgfqpoint{4.252848in}{0.886324in}}%
\pgfpathcurveto{\pgfqpoint{4.260661in}{0.894138in}}{\pgfqpoint{4.265052in}{0.904737in}}{\pgfqpoint{4.265052in}{0.915787in}}%
\pgfpathcurveto{\pgfqpoint{4.265052in}{0.926837in}}{\pgfqpoint{4.260661in}{0.937436in}}{\pgfqpoint{4.252848in}{0.945250in}}%
\pgfpathcurveto{\pgfqpoint{4.245034in}{0.953064in}}{\pgfqpoint{4.234435in}{0.957454in}}{\pgfqpoint{4.223385in}{0.957454in}}%
\pgfpathcurveto{\pgfqpoint{4.212335in}{0.957454in}}{\pgfqpoint{4.201736in}{0.953064in}}{\pgfqpoint{4.193922in}{0.945250in}}%
\pgfpathcurveto{\pgfqpoint{4.186108in}{0.937436in}}{\pgfqpoint{4.181718in}{0.926837in}}{\pgfqpoint{4.181718in}{0.915787in}}%
\pgfpathcurveto{\pgfqpoint{4.181718in}{0.904737in}}{\pgfqpoint{4.186108in}{0.894138in}}{\pgfqpoint{4.193922in}{0.886324in}}%
\pgfpathcurveto{\pgfqpoint{4.201736in}{0.878511in}}{\pgfqpoint{4.212335in}{0.874120in}}{\pgfqpoint{4.223385in}{0.874120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045099in}{1.029736in}}%
\pgfpathcurveto{\pgfqpoint{4.056149in}{1.029736in}}{\pgfqpoint{4.066748in}{1.034126in}}{\pgfqpoint{4.074562in}{1.041940in}}%
\pgfpathcurveto{\pgfqpoint{4.082376in}{1.049753in}}{\pgfqpoint{4.086766in}{1.060352in}}{\pgfqpoint{4.086766in}{1.071403in}}%
\pgfpathcurveto{\pgfqpoint{4.086766in}{1.082453in}}{\pgfqpoint{4.082376in}{1.093052in}}{\pgfqpoint{4.074562in}{1.100865in}}%
\pgfpathcurveto{\pgfqpoint{4.066748in}{1.108679in}}{\pgfqpoint{4.056149in}{1.113069in}}{\pgfqpoint{4.045099in}{1.113069in}}%
\pgfpathcurveto{\pgfqpoint{4.034049in}{1.113069in}}{\pgfqpoint{4.023450in}{1.108679in}}{\pgfqpoint{4.015636in}{1.100865in}}%
\pgfpathcurveto{\pgfqpoint{4.007823in}{1.093052in}}{\pgfqpoint{4.003433in}{1.082453in}}{\pgfqpoint{4.003433in}{1.071403in}}%
\pgfpathcurveto{\pgfqpoint{4.003433in}{1.060352in}}{\pgfqpoint{4.007823in}{1.049753in}}{\pgfqpoint{4.015636in}{1.041940in}}%
\pgfpathcurveto{\pgfqpoint{4.023450in}{1.034126in}}{\pgfqpoint{4.034049in}{1.029736in}}{\pgfqpoint{4.045099in}{1.029736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360543in}{1.118819in}}%
\pgfpathcurveto{\pgfqpoint{4.371593in}{1.118819in}}{\pgfqpoint{4.382192in}{1.123209in}}{\pgfqpoint{4.390005in}{1.131023in}}%
\pgfpathcurveto{\pgfqpoint{4.397819in}{1.138836in}}{\pgfqpoint{4.402209in}{1.149435in}}{\pgfqpoint{4.402209in}{1.160485in}}%
\pgfpathcurveto{\pgfqpoint{4.402209in}{1.171535in}}{\pgfqpoint{4.397819in}{1.182134in}}{\pgfqpoint{4.390005in}{1.189948in}}%
\pgfpathcurveto{\pgfqpoint{4.382192in}{1.197762in}}{\pgfqpoint{4.371593in}{1.202152in}}{\pgfqpoint{4.360543in}{1.202152in}}%
\pgfpathcurveto{\pgfqpoint{4.349493in}{1.202152in}}{\pgfqpoint{4.338893in}{1.197762in}}{\pgfqpoint{4.331080in}{1.189948in}}%
\pgfpathcurveto{\pgfqpoint{4.323266in}{1.182134in}}{\pgfqpoint{4.318876in}{1.171535in}}{\pgfqpoint{4.318876in}{1.160485in}}%
\pgfpathcurveto{\pgfqpoint{4.318876in}{1.149435in}}{\pgfqpoint{4.323266in}{1.138836in}}{\pgfqpoint{4.331080in}{1.131023in}}%
\pgfpathcurveto{\pgfqpoint{4.338893in}{1.123209in}}{\pgfqpoint{4.349493in}{1.118819in}}{\pgfqpoint{4.360543in}{1.118819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417552in}{1.040257in}}%
\pgfpathcurveto{\pgfqpoint{4.428603in}{1.040257in}}{\pgfqpoint{4.439202in}{1.044648in}}{\pgfqpoint{4.447015in}{1.052461in}}%
\pgfpathcurveto{\pgfqpoint{4.454829in}{1.060275in}}{\pgfqpoint{4.459219in}{1.070874in}}{\pgfqpoint{4.459219in}{1.081924in}}%
\pgfpathcurveto{\pgfqpoint{4.459219in}{1.092974in}}{\pgfqpoint{4.454829in}{1.103573in}}{\pgfqpoint{4.447015in}{1.111387in}}%
\pgfpathcurveto{\pgfqpoint{4.439202in}{1.119200in}}{\pgfqpoint{4.428603in}{1.123591in}}{\pgfqpoint{4.417552in}{1.123591in}}%
\pgfpathcurveto{\pgfqpoint{4.406502in}{1.123591in}}{\pgfqpoint{4.395903in}{1.119200in}}{\pgfqpoint{4.388090in}{1.111387in}}%
\pgfpathcurveto{\pgfqpoint{4.380276in}{1.103573in}}{\pgfqpoint{4.375886in}{1.092974in}}{\pgfqpoint{4.375886in}{1.081924in}}%
\pgfpathcurveto{\pgfqpoint{4.375886in}{1.070874in}}{\pgfqpoint{4.380276in}{1.060275in}}{\pgfqpoint{4.388090in}{1.052461in}}%
\pgfpathcurveto{\pgfqpoint{4.395903in}{1.044648in}}{\pgfqpoint{4.406502in}{1.040257in}}{\pgfqpoint{4.417552in}{1.040257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052286in}{1.058727in}}%
\pgfpathcurveto{\pgfqpoint{4.063336in}{1.058727in}}{\pgfqpoint{4.073935in}{1.063117in}}{\pgfqpoint{4.081749in}{1.070930in}}%
\pgfpathcurveto{\pgfqpoint{4.089562in}{1.078744in}}{\pgfqpoint{4.093953in}{1.089343in}}{\pgfqpoint{4.093953in}{1.100393in}}%
\pgfpathcurveto{\pgfqpoint{4.093953in}{1.111443in}}{\pgfqpoint{4.089562in}{1.122042in}}{\pgfqpoint{4.081749in}{1.129856in}}%
\pgfpathcurveto{\pgfqpoint{4.073935in}{1.137670in}}{\pgfqpoint{4.063336in}{1.142060in}}{\pgfqpoint{4.052286in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{4.041236in}{1.142060in}}{\pgfqpoint{4.030637in}{1.137670in}}{\pgfqpoint{4.022823in}{1.129856in}}%
\pgfpathcurveto{\pgfqpoint{4.015010in}{1.122042in}}{\pgfqpoint{4.010619in}{1.111443in}}{\pgfqpoint{4.010619in}{1.100393in}}%
\pgfpathcurveto{\pgfqpoint{4.010619in}{1.089343in}}{\pgfqpoint{4.015010in}{1.078744in}}{\pgfqpoint{4.022823in}{1.070930in}}%
\pgfpathcurveto{\pgfqpoint{4.030637in}{1.063117in}}{\pgfqpoint{4.041236in}{1.058727in}}{\pgfqpoint{4.052286in}{1.058727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607504in}{1.064916in}}%
\pgfpathcurveto{\pgfqpoint{4.618554in}{1.064916in}}{\pgfqpoint{4.629153in}{1.069307in}}{\pgfqpoint{4.636967in}{1.077120in}}%
\pgfpathcurveto{\pgfqpoint{4.644780in}{1.084934in}}{\pgfqpoint{4.649171in}{1.095533in}}{\pgfqpoint{4.649171in}{1.106583in}}%
\pgfpathcurveto{\pgfqpoint{4.649171in}{1.117633in}}{\pgfqpoint{4.644780in}{1.128232in}}{\pgfqpoint{4.636967in}{1.136046in}}%
\pgfpathcurveto{\pgfqpoint{4.629153in}{1.143859in}}{\pgfqpoint{4.618554in}{1.148250in}}{\pgfqpoint{4.607504in}{1.148250in}}%
\pgfpathcurveto{\pgfqpoint{4.596454in}{1.148250in}}{\pgfqpoint{4.585855in}{1.143859in}}{\pgfqpoint{4.578041in}{1.136046in}}%
\pgfpathcurveto{\pgfqpoint{4.570228in}{1.128232in}}{\pgfqpoint{4.565837in}{1.117633in}}{\pgfqpoint{4.565837in}{1.106583in}}%
\pgfpathcurveto{\pgfqpoint{4.565837in}{1.095533in}}{\pgfqpoint{4.570228in}{1.084934in}}{\pgfqpoint{4.578041in}{1.077120in}}%
\pgfpathcurveto{\pgfqpoint{4.585855in}{1.069307in}}{\pgfqpoint{4.596454in}{1.064916in}}{\pgfqpoint{4.607504in}{1.064916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338135in}{1.080290in}}%
\pgfpathcurveto{\pgfqpoint{4.349185in}{1.080290in}}{\pgfqpoint{4.359784in}{1.084680in}}{\pgfqpoint{4.367598in}{1.092494in}}%
\pgfpathcurveto{\pgfqpoint{4.375411in}{1.100307in}}{\pgfqpoint{4.379801in}{1.110906in}}{\pgfqpoint{4.379801in}{1.121956in}}%
\pgfpathcurveto{\pgfqpoint{4.379801in}{1.133007in}}{\pgfqpoint{4.375411in}{1.143606in}}{\pgfqpoint{4.367598in}{1.151419in}}%
\pgfpathcurveto{\pgfqpoint{4.359784in}{1.159233in}}{\pgfqpoint{4.349185in}{1.163623in}}{\pgfqpoint{4.338135in}{1.163623in}}%
\pgfpathcurveto{\pgfqpoint{4.327085in}{1.163623in}}{\pgfqpoint{4.316486in}{1.159233in}}{\pgfqpoint{4.308672in}{1.151419in}}%
\pgfpathcurveto{\pgfqpoint{4.300858in}{1.143606in}}{\pgfqpoint{4.296468in}{1.133007in}}{\pgfqpoint{4.296468in}{1.121956in}}%
\pgfpathcurveto{\pgfqpoint{4.296468in}{1.110906in}}{\pgfqpoint{4.300858in}{1.100307in}}{\pgfqpoint{4.308672in}{1.092494in}}%
\pgfpathcurveto{\pgfqpoint{4.316486in}{1.084680in}}{\pgfqpoint{4.327085in}{1.080290in}}{\pgfqpoint{4.338135in}{1.080290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444823in}{0.980677in}}%
\pgfpathcurveto{\pgfqpoint{4.455873in}{0.980677in}}{\pgfqpoint{4.466472in}{0.985067in}}{\pgfqpoint{4.474285in}{0.992881in}}%
\pgfpathcurveto{\pgfqpoint{4.482099in}{1.000694in}}{\pgfqpoint{4.486489in}{1.011293in}}{\pgfqpoint{4.486489in}{1.022343in}}%
\pgfpathcurveto{\pgfqpoint{4.486489in}{1.033394in}}{\pgfqpoint{4.482099in}{1.043993in}}{\pgfqpoint{4.474285in}{1.051806in}}%
\pgfpathcurveto{\pgfqpoint{4.466472in}{1.059620in}}{\pgfqpoint{4.455873in}{1.064010in}}{\pgfqpoint{4.444823in}{1.064010in}}%
\pgfpathcurveto{\pgfqpoint{4.433773in}{1.064010in}}{\pgfqpoint{4.423174in}{1.059620in}}{\pgfqpoint{4.415360in}{1.051806in}}%
\pgfpathcurveto{\pgfqpoint{4.407546in}{1.043993in}}{\pgfqpoint{4.403156in}{1.033394in}}{\pgfqpoint{4.403156in}{1.022343in}}%
\pgfpathcurveto{\pgfqpoint{4.403156in}{1.011293in}}{\pgfqpoint{4.407546in}{1.000694in}}{\pgfqpoint{4.415360in}{0.992881in}}%
\pgfpathcurveto{\pgfqpoint{4.423174in}{0.985067in}}{\pgfqpoint{4.433773in}{0.980677in}}{\pgfqpoint{4.444823in}{0.980677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294793in}{0.957250in}}%
\pgfpathcurveto{\pgfqpoint{4.305843in}{0.957250in}}{\pgfqpoint{4.316442in}{0.961641in}}{\pgfqpoint{4.324256in}{0.969454in}}%
\pgfpathcurveto{\pgfqpoint{4.332070in}{0.977268in}}{\pgfqpoint{4.336460in}{0.987867in}}{\pgfqpoint{4.336460in}{0.998917in}}%
\pgfpathcurveto{\pgfqpoint{4.336460in}{1.009967in}}{\pgfqpoint{4.332070in}{1.020566in}}{\pgfqpoint{4.324256in}{1.028380in}}%
\pgfpathcurveto{\pgfqpoint{4.316442in}{1.036194in}}{\pgfqpoint{4.305843in}{1.040584in}}{\pgfqpoint{4.294793in}{1.040584in}}%
\pgfpathcurveto{\pgfqpoint{4.283743in}{1.040584in}}{\pgfqpoint{4.273144in}{1.036194in}}{\pgfqpoint{4.265330in}{1.028380in}}%
\pgfpathcurveto{\pgfqpoint{4.257517in}{1.020566in}}{\pgfqpoint{4.253127in}{1.009967in}}{\pgfqpoint{4.253127in}{0.998917in}}%
\pgfpathcurveto{\pgfqpoint{4.253127in}{0.987867in}}{\pgfqpoint{4.257517in}{0.977268in}}{\pgfqpoint{4.265330in}{0.969454in}}%
\pgfpathcurveto{\pgfqpoint{4.273144in}{0.961641in}}{\pgfqpoint{4.283743in}{0.957250in}}{\pgfqpoint{4.294793in}{0.957250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799126in}{1.097258in}}%
\pgfpathcurveto{\pgfqpoint{3.810176in}{1.097258in}}{\pgfqpoint{3.820775in}{1.101648in}}{\pgfqpoint{3.828589in}{1.109462in}}%
\pgfpathcurveto{\pgfqpoint{3.836402in}{1.117276in}}{\pgfqpoint{3.840793in}{1.127875in}}{\pgfqpoint{3.840793in}{1.138925in}}%
\pgfpathcurveto{\pgfqpoint{3.840793in}{1.149975in}}{\pgfqpoint{3.836402in}{1.160574in}}{\pgfqpoint{3.828589in}{1.168388in}}%
\pgfpathcurveto{\pgfqpoint{3.820775in}{1.176201in}}{\pgfqpoint{3.810176in}{1.180592in}}{\pgfqpoint{3.799126in}{1.180592in}}%
\pgfpathcurveto{\pgfqpoint{3.788076in}{1.180592in}}{\pgfqpoint{3.777477in}{1.176201in}}{\pgfqpoint{3.769663in}{1.168388in}}%
\pgfpathcurveto{\pgfqpoint{3.761850in}{1.160574in}}{\pgfqpoint{3.757459in}{1.149975in}}{\pgfqpoint{3.757459in}{1.138925in}}%
\pgfpathcurveto{\pgfqpoint{3.757459in}{1.127875in}}{\pgfqpoint{3.761850in}{1.117276in}}{\pgfqpoint{3.769663in}{1.109462in}}%
\pgfpathcurveto{\pgfqpoint{3.777477in}{1.101648in}}{\pgfqpoint{3.788076in}{1.097258in}}{\pgfqpoint{3.799126in}{1.097258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267535in}{1.079308in}}%
\pgfpathcurveto{\pgfqpoint{4.278585in}{1.079308in}}{\pgfqpoint{4.289184in}{1.083698in}}{\pgfqpoint{4.296998in}{1.091512in}}%
\pgfpathcurveto{\pgfqpoint{4.304812in}{1.099325in}}{\pgfqpoint{4.309202in}{1.109924in}}{\pgfqpoint{4.309202in}{1.120974in}}%
\pgfpathcurveto{\pgfqpoint{4.309202in}{1.132025in}}{\pgfqpoint{4.304812in}{1.142624in}}{\pgfqpoint{4.296998in}{1.150437in}}%
\pgfpathcurveto{\pgfqpoint{4.289184in}{1.158251in}}{\pgfqpoint{4.278585in}{1.162641in}}{\pgfqpoint{4.267535in}{1.162641in}}%
\pgfpathcurveto{\pgfqpoint{4.256485in}{1.162641in}}{\pgfqpoint{4.245886in}{1.158251in}}{\pgfqpoint{4.238072in}{1.150437in}}%
\pgfpathcurveto{\pgfqpoint{4.230259in}{1.142624in}}{\pgfqpoint{4.225868in}{1.132025in}}{\pgfqpoint{4.225868in}{1.120974in}}%
\pgfpathcurveto{\pgfqpoint{4.225868in}{1.109924in}}{\pgfqpoint{4.230259in}{1.099325in}}{\pgfqpoint{4.238072in}{1.091512in}}%
\pgfpathcurveto{\pgfqpoint{4.245886in}{1.083698in}}{\pgfqpoint{4.256485in}{1.079308in}}{\pgfqpoint{4.267535in}{1.079308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109311in}{1.144172in}}%
\pgfpathcurveto{\pgfqpoint{4.120361in}{1.144172in}}{\pgfqpoint{4.130960in}{1.148563in}}{\pgfqpoint{4.138774in}{1.156376in}}%
\pgfpathcurveto{\pgfqpoint{4.146588in}{1.164190in}}{\pgfqpoint{4.150978in}{1.174789in}}{\pgfqpoint{4.150978in}{1.185839in}}%
\pgfpathcurveto{\pgfqpoint{4.150978in}{1.196889in}}{\pgfqpoint{4.146588in}{1.207488in}}{\pgfqpoint{4.138774in}{1.215302in}}%
\pgfpathcurveto{\pgfqpoint{4.130960in}{1.223115in}}{\pgfqpoint{4.120361in}{1.227506in}}{\pgfqpoint{4.109311in}{1.227506in}}%
\pgfpathcurveto{\pgfqpoint{4.098261in}{1.227506in}}{\pgfqpoint{4.087662in}{1.223115in}}{\pgfqpoint{4.079848in}{1.215302in}}%
\pgfpathcurveto{\pgfqpoint{4.072035in}{1.207488in}}{\pgfqpoint{4.067645in}{1.196889in}}{\pgfqpoint{4.067645in}{1.185839in}}%
\pgfpathcurveto{\pgfqpoint{4.067645in}{1.174789in}}{\pgfqpoint{4.072035in}{1.164190in}}{\pgfqpoint{4.079848in}{1.156376in}}%
\pgfpathcurveto{\pgfqpoint{4.087662in}{1.148563in}}{\pgfqpoint{4.098261in}{1.144172in}}{\pgfqpoint{4.109311in}{1.144172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657930in}{1.023453in}}%
\pgfpathcurveto{\pgfqpoint{4.668980in}{1.023453in}}{\pgfqpoint{4.679579in}{1.027843in}}{\pgfqpoint{4.687393in}{1.035656in}}%
\pgfpathcurveto{\pgfqpoint{4.695206in}{1.043470in}}{\pgfqpoint{4.699597in}{1.054069in}}{\pgfqpoint{4.699597in}{1.065119in}}%
\pgfpathcurveto{\pgfqpoint{4.699597in}{1.076169in}}{\pgfqpoint{4.695206in}{1.086768in}}{\pgfqpoint{4.687393in}{1.094582in}}%
\pgfpathcurveto{\pgfqpoint{4.679579in}{1.102396in}}{\pgfqpoint{4.668980in}{1.106786in}}{\pgfqpoint{4.657930in}{1.106786in}}%
\pgfpathcurveto{\pgfqpoint{4.646880in}{1.106786in}}{\pgfqpoint{4.636281in}{1.102396in}}{\pgfqpoint{4.628467in}{1.094582in}}%
\pgfpathcurveto{\pgfqpoint{4.620653in}{1.086768in}}{\pgfqpoint{4.616263in}{1.076169in}}{\pgfqpoint{4.616263in}{1.065119in}}%
\pgfpathcurveto{\pgfqpoint{4.616263in}{1.054069in}}{\pgfqpoint{4.620653in}{1.043470in}}{\pgfqpoint{4.628467in}{1.035656in}}%
\pgfpathcurveto{\pgfqpoint{4.636281in}{1.027843in}}{\pgfqpoint{4.646880in}{1.023453in}}{\pgfqpoint{4.657930in}{1.023453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167218in}{1.071256in}}%
\pgfpathcurveto{\pgfqpoint{4.178268in}{1.071256in}}{\pgfqpoint{4.188867in}{1.075647in}}{\pgfqpoint{4.196681in}{1.083460in}}%
\pgfpathcurveto{\pgfqpoint{4.204494in}{1.091274in}}{\pgfqpoint{4.208885in}{1.101873in}}{\pgfqpoint{4.208885in}{1.112923in}}%
\pgfpathcurveto{\pgfqpoint{4.208885in}{1.123973in}}{\pgfqpoint{4.204494in}{1.134572in}}{\pgfqpoint{4.196681in}{1.142386in}}%
\pgfpathcurveto{\pgfqpoint{4.188867in}{1.150199in}}{\pgfqpoint{4.178268in}{1.154590in}}{\pgfqpoint{4.167218in}{1.154590in}}%
\pgfpathcurveto{\pgfqpoint{4.156168in}{1.154590in}}{\pgfqpoint{4.145569in}{1.150199in}}{\pgfqpoint{4.137755in}{1.142386in}}%
\pgfpathcurveto{\pgfqpoint{4.129941in}{1.134572in}}{\pgfqpoint{4.125551in}{1.123973in}}{\pgfqpoint{4.125551in}{1.112923in}}%
\pgfpathcurveto{\pgfqpoint{4.125551in}{1.101873in}}{\pgfqpoint{4.129941in}{1.091274in}}{\pgfqpoint{4.137755in}{1.083460in}}%
\pgfpathcurveto{\pgfqpoint{4.145569in}{1.075647in}}{\pgfqpoint{4.156168in}{1.071256in}}{\pgfqpoint{4.167218in}{1.071256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435660in}{0.975863in}}%
\pgfpathcurveto{\pgfqpoint{4.446710in}{0.975863in}}{\pgfqpoint{4.457309in}{0.980253in}}{\pgfqpoint{4.465122in}{0.988066in}}%
\pgfpathcurveto{\pgfqpoint{4.472936in}{0.995880in}}{\pgfqpoint{4.477326in}{1.006479in}}{\pgfqpoint{4.477326in}{1.017529in}}%
\pgfpathcurveto{\pgfqpoint{4.477326in}{1.028579in}}{\pgfqpoint{4.472936in}{1.039178in}}{\pgfqpoint{4.465122in}{1.046992in}}%
\pgfpathcurveto{\pgfqpoint{4.457309in}{1.054806in}}{\pgfqpoint{4.446710in}{1.059196in}}{\pgfqpoint{4.435660in}{1.059196in}}%
\pgfpathcurveto{\pgfqpoint{4.424609in}{1.059196in}}{\pgfqpoint{4.414010in}{1.054806in}}{\pgfqpoint{4.406197in}{1.046992in}}%
\pgfpathcurveto{\pgfqpoint{4.398383in}{1.039178in}}{\pgfqpoint{4.393993in}{1.028579in}}{\pgfqpoint{4.393993in}{1.017529in}}%
\pgfpathcurveto{\pgfqpoint{4.393993in}{1.006479in}}{\pgfqpoint{4.398383in}{0.995880in}}{\pgfqpoint{4.406197in}{0.988066in}}%
\pgfpathcurveto{\pgfqpoint{4.414010in}{0.980253in}}{\pgfqpoint{4.424609in}{0.975863in}}{\pgfqpoint{4.435660in}{0.975863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316243in}{0.953521in}}%
\pgfpathcurveto{\pgfqpoint{4.327293in}{0.953521in}}{\pgfqpoint{4.337892in}{0.957911in}}{\pgfqpoint{4.345706in}{0.965725in}}%
\pgfpathcurveto{\pgfqpoint{4.353519in}{0.973539in}}{\pgfqpoint{4.357909in}{0.984138in}}{\pgfqpoint{4.357909in}{0.995188in}}%
\pgfpathcurveto{\pgfqpoint{4.357909in}{1.006238in}}{\pgfqpoint{4.353519in}{1.016837in}}{\pgfqpoint{4.345706in}{1.024651in}}%
\pgfpathcurveto{\pgfqpoint{4.337892in}{1.032464in}}{\pgfqpoint{4.327293in}{1.036855in}}{\pgfqpoint{4.316243in}{1.036855in}}%
\pgfpathcurveto{\pgfqpoint{4.305193in}{1.036855in}}{\pgfqpoint{4.294594in}{1.032464in}}{\pgfqpoint{4.286780in}{1.024651in}}%
\pgfpathcurveto{\pgfqpoint{4.278966in}{1.016837in}}{\pgfqpoint{4.274576in}{1.006238in}}{\pgfqpoint{4.274576in}{0.995188in}}%
\pgfpathcurveto{\pgfqpoint{4.274576in}{0.984138in}}{\pgfqpoint{4.278966in}{0.973539in}}{\pgfqpoint{4.286780in}{0.965725in}}%
\pgfpathcurveto{\pgfqpoint{4.294594in}{0.957911in}}{\pgfqpoint{4.305193in}{0.953521in}}{\pgfqpoint{4.316243in}{0.953521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096561in}{0.949187in}}%
\pgfpathcurveto{\pgfqpoint{4.107611in}{0.949187in}}{\pgfqpoint{4.118210in}{0.953577in}}{\pgfqpoint{4.126024in}{0.961391in}}%
\pgfpathcurveto{\pgfqpoint{4.133837in}{0.969205in}}{\pgfqpoint{4.138228in}{0.979804in}}{\pgfqpoint{4.138228in}{0.990854in}}%
\pgfpathcurveto{\pgfqpoint{4.138228in}{1.001904in}}{\pgfqpoint{4.133837in}{1.012503in}}{\pgfqpoint{4.126024in}{1.020317in}}%
\pgfpathcurveto{\pgfqpoint{4.118210in}{1.028130in}}{\pgfqpoint{4.107611in}{1.032520in}}{\pgfqpoint{4.096561in}{1.032520in}}%
\pgfpathcurveto{\pgfqpoint{4.085511in}{1.032520in}}{\pgfqpoint{4.074912in}{1.028130in}}{\pgfqpoint{4.067098in}{1.020317in}}%
\pgfpathcurveto{\pgfqpoint{4.059285in}{1.012503in}}{\pgfqpoint{4.054894in}{1.001904in}}{\pgfqpoint{4.054894in}{0.990854in}}%
\pgfpathcurveto{\pgfqpoint{4.054894in}{0.979804in}}{\pgfqpoint{4.059285in}{0.969205in}}{\pgfqpoint{4.067098in}{0.961391in}}%
\pgfpathcurveto{\pgfqpoint{4.074912in}{0.953577in}}{\pgfqpoint{4.085511in}{0.949187in}}{\pgfqpoint{4.096561in}{0.949187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231750in}{0.999616in}}%
\pgfpathcurveto{\pgfqpoint{4.242800in}{0.999616in}}{\pgfqpoint{4.253399in}{1.004007in}}{\pgfqpoint{4.261213in}{1.011820in}}%
\pgfpathcurveto{\pgfqpoint{4.269026in}{1.019634in}}{\pgfqpoint{4.273416in}{1.030233in}}{\pgfqpoint{4.273416in}{1.041283in}}%
\pgfpathcurveto{\pgfqpoint{4.273416in}{1.052333in}}{\pgfqpoint{4.269026in}{1.062932in}}{\pgfqpoint{4.261213in}{1.070746in}}%
\pgfpathcurveto{\pgfqpoint{4.253399in}{1.078559in}}{\pgfqpoint{4.242800in}{1.082950in}}{\pgfqpoint{4.231750in}{1.082950in}}%
\pgfpathcurveto{\pgfqpoint{4.220700in}{1.082950in}}{\pgfqpoint{4.210101in}{1.078559in}}{\pgfqpoint{4.202287in}{1.070746in}}%
\pgfpathcurveto{\pgfqpoint{4.194473in}{1.062932in}}{\pgfqpoint{4.190083in}{1.052333in}}{\pgfqpoint{4.190083in}{1.041283in}}%
\pgfpathcurveto{\pgfqpoint{4.190083in}{1.030233in}}{\pgfqpoint{4.194473in}{1.019634in}}{\pgfqpoint{4.202287in}{1.011820in}}%
\pgfpathcurveto{\pgfqpoint{4.210101in}{1.004007in}}{\pgfqpoint{4.220700in}{0.999616in}}{\pgfqpoint{4.231750in}{0.999616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000578in}{1.079427in}}%
\pgfpathcurveto{\pgfqpoint{4.011628in}{1.079427in}}{\pgfqpoint{4.022228in}{1.083817in}}{\pgfqpoint{4.030041in}{1.091631in}}%
\pgfpathcurveto{\pgfqpoint{4.037855in}{1.099444in}}{\pgfqpoint{4.042245in}{1.110043in}}{\pgfqpoint{4.042245in}{1.121093in}}%
\pgfpathcurveto{\pgfqpoint{4.042245in}{1.132143in}}{\pgfqpoint{4.037855in}{1.142743in}}{\pgfqpoint{4.030041in}{1.150556in}}%
\pgfpathcurveto{\pgfqpoint{4.022228in}{1.158370in}}{\pgfqpoint{4.011628in}{1.162760in}}{\pgfqpoint{4.000578in}{1.162760in}}%
\pgfpathcurveto{\pgfqpoint{3.989528in}{1.162760in}}{\pgfqpoint{3.978929in}{1.158370in}}{\pgfqpoint{3.971116in}{1.150556in}}%
\pgfpathcurveto{\pgfqpoint{3.963302in}{1.142743in}}{\pgfqpoint{3.958912in}{1.132143in}}{\pgfqpoint{3.958912in}{1.121093in}}%
\pgfpathcurveto{\pgfqpoint{3.958912in}{1.110043in}}{\pgfqpoint{3.963302in}{1.099444in}}{\pgfqpoint{3.971116in}{1.091631in}}%
\pgfpathcurveto{\pgfqpoint{3.978929in}{1.083817in}}{\pgfqpoint{3.989528in}{1.079427in}}{\pgfqpoint{4.000578in}{1.079427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909304in}{1.020027in}}%
\pgfpathcurveto{\pgfqpoint{3.920354in}{1.020027in}}{\pgfqpoint{3.930953in}{1.024417in}}{\pgfqpoint{3.938767in}{1.032231in}}%
\pgfpathcurveto{\pgfqpoint{3.946581in}{1.040045in}}{\pgfqpoint{3.950971in}{1.050644in}}{\pgfqpoint{3.950971in}{1.061694in}}%
\pgfpathcurveto{\pgfqpoint{3.950971in}{1.072744in}}{\pgfqpoint{3.946581in}{1.083343in}}{\pgfqpoint{3.938767in}{1.091157in}}%
\pgfpathcurveto{\pgfqpoint{3.930953in}{1.098970in}}{\pgfqpoint{3.920354in}{1.103361in}}{\pgfqpoint{3.909304in}{1.103361in}}%
\pgfpathcurveto{\pgfqpoint{3.898254in}{1.103361in}}{\pgfqpoint{3.887655in}{1.098970in}}{\pgfqpoint{3.879841in}{1.091157in}}%
\pgfpathcurveto{\pgfqpoint{3.872028in}{1.083343in}}{\pgfqpoint{3.867638in}{1.072744in}}{\pgfqpoint{3.867638in}{1.061694in}}%
\pgfpathcurveto{\pgfqpoint{3.867638in}{1.050644in}}{\pgfqpoint{3.872028in}{1.040045in}}{\pgfqpoint{3.879841in}{1.032231in}}%
\pgfpathcurveto{\pgfqpoint{3.887655in}{1.024417in}}{\pgfqpoint{3.898254in}{1.020027in}}{\pgfqpoint{3.909304in}{1.020027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037805in}{0.979185in}}%
\pgfpathcurveto{\pgfqpoint{4.048855in}{0.979185in}}{\pgfqpoint{4.059454in}{0.983576in}}{\pgfqpoint{4.067268in}{0.991389in}}%
\pgfpathcurveto{\pgfqpoint{4.075082in}{0.999203in}}{\pgfqpoint{4.079472in}{1.009802in}}{\pgfqpoint{4.079472in}{1.020852in}}%
\pgfpathcurveto{\pgfqpoint{4.079472in}{1.031902in}}{\pgfqpoint{4.075082in}{1.042501in}}{\pgfqpoint{4.067268in}{1.050315in}}%
\pgfpathcurveto{\pgfqpoint{4.059454in}{1.058128in}}{\pgfqpoint{4.048855in}{1.062519in}}{\pgfqpoint{4.037805in}{1.062519in}}%
\pgfpathcurveto{\pgfqpoint{4.026755in}{1.062519in}}{\pgfqpoint{4.016156in}{1.058128in}}{\pgfqpoint{4.008342in}{1.050315in}}%
\pgfpathcurveto{\pgfqpoint{4.000529in}{1.042501in}}{\pgfqpoint{3.996138in}{1.031902in}}{\pgfqpoint{3.996138in}{1.020852in}}%
\pgfpathcurveto{\pgfqpoint{3.996138in}{1.009802in}}{\pgfqpoint{4.000529in}{0.999203in}}{\pgfqpoint{4.008342in}{0.991389in}}%
\pgfpathcurveto{\pgfqpoint{4.016156in}{0.983576in}}{\pgfqpoint{4.026755in}{0.979185in}}{\pgfqpoint{4.037805in}{0.979185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295091in}{1.023448in}}%
\pgfpathcurveto{\pgfqpoint{4.306142in}{1.023448in}}{\pgfqpoint{4.316741in}{1.027838in}}{\pgfqpoint{4.324554in}{1.035652in}}%
\pgfpathcurveto{\pgfqpoint{4.332368in}{1.043465in}}{\pgfqpoint{4.336758in}{1.054064in}}{\pgfqpoint{4.336758in}{1.065115in}}%
\pgfpathcurveto{\pgfqpoint{4.336758in}{1.076165in}}{\pgfqpoint{4.332368in}{1.086764in}}{\pgfqpoint{4.324554in}{1.094577in}}%
\pgfpathcurveto{\pgfqpoint{4.316741in}{1.102391in}}{\pgfqpoint{4.306142in}{1.106781in}}{\pgfqpoint{4.295091in}{1.106781in}}%
\pgfpathcurveto{\pgfqpoint{4.284041in}{1.106781in}}{\pgfqpoint{4.273442in}{1.102391in}}{\pgfqpoint{4.265629in}{1.094577in}}%
\pgfpathcurveto{\pgfqpoint{4.257815in}{1.086764in}}{\pgfqpoint{4.253425in}{1.076165in}}{\pgfqpoint{4.253425in}{1.065115in}}%
\pgfpathcurveto{\pgfqpoint{4.253425in}{1.054064in}}{\pgfqpoint{4.257815in}{1.043465in}}{\pgfqpoint{4.265629in}{1.035652in}}%
\pgfpathcurveto{\pgfqpoint{4.273442in}{1.027838in}}{\pgfqpoint{4.284041in}{1.023448in}}{\pgfqpoint{4.295091in}{1.023448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353638in}{0.953174in}}%
\pgfpathcurveto{\pgfqpoint{4.364688in}{0.953174in}}{\pgfqpoint{4.375287in}{0.957564in}}{\pgfqpoint{4.383101in}{0.965377in}}%
\pgfpathcurveto{\pgfqpoint{4.390914in}{0.973191in}}{\pgfqpoint{4.395305in}{0.983790in}}{\pgfqpoint{4.395305in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{4.395305in}{1.005890in}}{\pgfqpoint{4.390914in}{1.016489in}}{\pgfqpoint{4.383101in}{1.024303in}}%
\pgfpathcurveto{\pgfqpoint{4.375287in}{1.032117in}}{\pgfqpoint{4.364688in}{1.036507in}}{\pgfqpoint{4.353638in}{1.036507in}}%
\pgfpathcurveto{\pgfqpoint{4.342588in}{1.036507in}}{\pgfqpoint{4.331989in}{1.032117in}}{\pgfqpoint{4.324175in}{1.024303in}}%
\pgfpathcurveto{\pgfqpoint{4.316362in}{1.016489in}}{\pgfqpoint{4.311971in}{1.005890in}}{\pgfqpoint{4.311971in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{4.311971in}{0.983790in}}{\pgfqpoint{4.316362in}{0.973191in}}{\pgfqpoint{4.324175in}{0.965377in}}%
\pgfpathcurveto{\pgfqpoint{4.331989in}{0.957564in}}{\pgfqpoint{4.342588in}{0.953174in}}{\pgfqpoint{4.353638in}{0.953174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205213in}{0.615949in}}%
\pgfpathcurveto{\pgfqpoint{4.216263in}{0.615949in}}{\pgfqpoint{4.226862in}{0.620339in}}{\pgfqpoint{4.234676in}{0.628153in}}%
\pgfpathcurveto{\pgfqpoint{4.242490in}{0.635966in}}{\pgfqpoint{4.246880in}{0.646565in}}{\pgfqpoint{4.246880in}{0.657615in}}%
\pgfpathcurveto{\pgfqpoint{4.246880in}{0.668665in}}{\pgfqpoint{4.242490in}{0.679265in}}{\pgfqpoint{4.234676in}{0.687078in}}%
\pgfpathcurveto{\pgfqpoint{4.226862in}{0.694892in}}{\pgfqpoint{4.216263in}{0.699282in}}{\pgfqpoint{4.205213in}{0.699282in}}%
\pgfpathcurveto{\pgfqpoint{4.194163in}{0.699282in}}{\pgfqpoint{4.183564in}{0.694892in}}{\pgfqpoint{4.175750in}{0.687078in}}%
\pgfpathcurveto{\pgfqpoint{4.167937in}{0.679265in}}{\pgfqpoint{4.163546in}{0.668665in}}{\pgfqpoint{4.163546in}{0.657615in}}%
\pgfpathcurveto{\pgfqpoint{4.163546in}{0.646565in}}{\pgfqpoint{4.167937in}{0.635966in}}{\pgfqpoint{4.175750in}{0.628153in}}%
\pgfpathcurveto{\pgfqpoint{4.183564in}{0.620339in}}{\pgfqpoint{4.194163in}{0.615949in}}{\pgfqpoint{4.205213in}{0.615949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210639in}{0.779594in}}%
\pgfpathcurveto{\pgfqpoint{4.221689in}{0.779594in}}{\pgfqpoint{4.232288in}{0.783985in}}{\pgfqpoint{4.240102in}{0.791798in}}%
\pgfpathcurveto{\pgfqpoint{4.247916in}{0.799612in}}{\pgfqpoint{4.252306in}{0.810211in}}{\pgfqpoint{4.252306in}{0.821261in}}%
\pgfpathcurveto{\pgfqpoint{4.252306in}{0.832311in}}{\pgfqpoint{4.247916in}{0.842910in}}{\pgfqpoint{4.240102in}{0.850724in}}%
\pgfpathcurveto{\pgfqpoint{4.232288in}{0.858538in}}{\pgfqpoint{4.221689in}{0.862928in}}{\pgfqpoint{4.210639in}{0.862928in}}%
\pgfpathcurveto{\pgfqpoint{4.199589in}{0.862928in}}{\pgfqpoint{4.188990in}{0.858538in}}{\pgfqpoint{4.181176in}{0.850724in}}%
\pgfpathcurveto{\pgfqpoint{4.173363in}{0.842910in}}{\pgfqpoint{4.168973in}{0.832311in}}{\pgfqpoint{4.168973in}{0.821261in}}%
\pgfpathcurveto{\pgfqpoint{4.168973in}{0.810211in}}{\pgfqpoint{4.173363in}{0.799612in}}{\pgfqpoint{4.181176in}{0.791798in}}%
\pgfpathcurveto{\pgfqpoint{4.188990in}{0.783985in}}{\pgfqpoint{4.199589in}{0.779594in}}{\pgfqpoint{4.210639in}{0.779594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509475in}{0.657771in}}%
\pgfpathcurveto{\pgfqpoint{4.520525in}{0.657771in}}{\pgfqpoint{4.531124in}{0.662161in}}{\pgfqpoint{4.538938in}{0.669975in}}%
\pgfpathcurveto{\pgfqpoint{4.546752in}{0.677789in}}{\pgfqpoint{4.551142in}{0.688388in}}{\pgfqpoint{4.551142in}{0.699438in}}%
\pgfpathcurveto{\pgfqpoint{4.551142in}{0.710488in}}{\pgfqpoint{4.546752in}{0.721087in}}{\pgfqpoint{4.538938in}{0.728900in}}%
\pgfpathcurveto{\pgfqpoint{4.531124in}{0.736714in}}{\pgfqpoint{4.520525in}{0.741104in}}{\pgfqpoint{4.509475in}{0.741104in}}%
\pgfpathcurveto{\pgfqpoint{4.498425in}{0.741104in}}{\pgfqpoint{4.487826in}{0.736714in}}{\pgfqpoint{4.480012in}{0.728900in}}%
\pgfpathcurveto{\pgfqpoint{4.472199in}{0.721087in}}{\pgfqpoint{4.467809in}{0.710488in}}{\pgfqpoint{4.467809in}{0.699438in}}%
\pgfpathcurveto{\pgfqpoint{4.467809in}{0.688388in}}{\pgfqpoint{4.472199in}{0.677789in}}{\pgfqpoint{4.480012in}{0.669975in}}%
\pgfpathcurveto{\pgfqpoint{4.487826in}{0.662161in}}{\pgfqpoint{4.498425in}{0.657771in}}{\pgfqpoint{4.509475in}{0.657771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328869in}{0.459766in}}%
\pgfpathcurveto{\pgfqpoint{4.339920in}{0.459766in}}{\pgfqpoint{4.350519in}{0.464156in}}{\pgfqpoint{4.358332in}{0.471970in}}%
\pgfpathcurveto{\pgfqpoint{4.366146in}{0.479783in}}{\pgfqpoint{4.370536in}{0.490382in}}{\pgfqpoint{4.370536in}{0.501433in}}%
\pgfpathcurveto{\pgfqpoint{4.370536in}{0.512483in}}{\pgfqpoint{4.366146in}{0.523082in}}{\pgfqpoint{4.358332in}{0.530895in}}%
\pgfpathcurveto{\pgfqpoint{4.350519in}{0.538709in}}{\pgfqpoint{4.339920in}{0.543099in}}{\pgfqpoint{4.328869in}{0.543099in}}%
\pgfpathcurveto{\pgfqpoint{4.317819in}{0.543099in}}{\pgfqpoint{4.307220in}{0.538709in}}{\pgfqpoint{4.299407in}{0.530895in}}%
\pgfpathcurveto{\pgfqpoint{4.291593in}{0.523082in}}{\pgfqpoint{4.287203in}{0.512483in}}{\pgfqpoint{4.287203in}{0.501433in}}%
\pgfpathcurveto{\pgfqpoint{4.287203in}{0.490382in}}{\pgfqpoint{4.291593in}{0.479783in}}{\pgfqpoint{4.299407in}{0.471970in}}%
\pgfpathcurveto{\pgfqpoint{4.307220in}{0.464156in}}{\pgfqpoint{4.317819in}{0.459766in}}{\pgfqpoint{4.328869in}{0.459766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160220in}{0.592087in}}%
\pgfpathcurveto{\pgfqpoint{4.171270in}{0.592087in}}{\pgfqpoint{4.181869in}{0.596477in}}{\pgfqpoint{4.189682in}{0.604291in}}%
\pgfpathcurveto{\pgfqpoint{4.197496in}{0.612104in}}{\pgfqpoint{4.201886in}{0.622704in}}{\pgfqpoint{4.201886in}{0.633754in}}%
\pgfpathcurveto{\pgfqpoint{4.201886in}{0.644804in}}{\pgfqpoint{4.197496in}{0.655403in}}{\pgfqpoint{4.189682in}{0.663216in}}%
\pgfpathcurveto{\pgfqpoint{4.181869in}{0.671030in}}{\pgfqpoint{4.171270in}{0.675420in}}{\pgfqpoint{4.160220in}{0.675420in}}%
\pgfpathcurveto{\pgfqpoint{4.149169in}{0.675420in}}{\pgfqpoint{4.138570in}{0.671030in}}{\pgfqpoint{4.130757in}{0.663216in}}%
\pgfpathcurveto{\pgfqpoint{4.122943in}{0.655403in}}{\pgfqpoint{4.118553in}{0.644804in}}{\pgfqpoint{4.118553in}{0.633754in}}%
\pgfpathcurveto{\pgfqpoint{4.118553in}{0.622704in}}{\pgfqpoint{4.122943in}{0.612104in}}{\pgfqpoint{4.130757in}{0.604291in}}%
\pgfpathcurveto{\pgfqpoint{4.138570in}{0.596477in}}{\pgfqpoint{4.149169in}{0.592087in}}{\pgfqpoint{4.160220in}{0.592087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279427in}{0.703507in}}%
\pgfpathcurveto{\pgfqpoint{4.290477in}{0.703507in}}{\pgfqpoint{4.301076in}{0.707897in}}{\pgfqpoint{4.308890in}{0.715711in}}%
\pgfpathcurveto{\pgfqpoint{4.316703in}{0.723524in}}{\pgfqpoint{4.321094in}{0.734123in}}{\pgfqpoint{4.321094in}{0.745174in}}%
\pgfpathcurveto{\pgfqpoint{4.321094in}{0.756224in}}{\pgfqpoint{4.316703in}{0.766823in}}{\pgfqpoint{4.308890in}{0.774636in}}%
\pgfpathcurveto{\pgfqpoint{4.301076in}{0.782450in}}{\pgfqpoint{4.290477in}{0.786840in}}{\pgfqpoint{4.279427in}{0.786840in}}%
\pgfpathcurveto{\pgfqpoint{4.268377in}{0.786840in}}{\pgfqpoint{4.257778in}{0.782450in}}{\pgfqpoint{4.249964in}{0.774636in}}%
\pgfpathcurveto{\pgfqpoint{4.242151in}{0.766823in}}{\pgfqpoint{4.237760in}{0.756224in}}{\pgfqpoint{4.237760in}{0.745174in}}%
\pgfpathcurveto{\pgfqpoint{4.237760in}{0.734123in}}{\pgfqpoint{4.242151in}{0.723524in}}{\pgfqpoint{4.249964in}{0.715711in}}%
\pgfpathcurveto{\pgfqpoint{4.257778in}{0.707897in}}{\pgfqpoint{4.268377in}{0.703507in}}{\pgfqpoint{4.279427in}{0.703507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297862in}{0.540357in}}%
\pgfpathcurveto{\pgfqpoint{4.308912in}{0.540357in}}{\pgfqpoint{4.319511in}{0.544747in}}{\pgfqpoint{4.327324in}{0.552561in}}%
\pgfpathcurveto{\pgfqpoint{4.335138in}{0.560375in}}{\pgfqpoint{4.339528in}{0.570974in}}{\pgfqpoint{4.339528in}{0.582024in}}%
\pgfpathcurveto{\pgfqpoint{4.339528in}{0.593074in}}{\pgfqpoint{4.335138in}{0.603673in}}{\pgfqpoint{4.327324in}{0.611486in}}%
\pgfpathcurveto{\pgfqpoint{4.319511in}{0.619300in}}{\pgfqpoint{4.308912in}{0.623690in}}{\pgfqpoint{4.297862in}{0.623690in}}%
\pgfpathcurveto{\pgfqpoint{4.286812in}{0.623690in}}{\pgfqpoint{4.276213in}{0.619300in}}{\pgfqpoint{4.268399in}{0.611486in}}%
\pgfpathcurveto{\pgfqpoint{4.260585in}{0.603673in}}{\pgfqpoint{4.256195in}{0.593074in}}{\pgfqpoint{4.256195in}{0.582024in}}%
\pgfpathcurveto{\pgfqpoint{4.256195in}{0.570974in}}{\pgfqpoint{4.260585in}{0.560375in}}{\pgfqpoint{4.268399in}{0.552561in}}%
\pgfpathcurveto{\pgfqpoint{4.276213in}{0.544747in}}{\pgfqpoint{4.286812in}{0.540357in}}{\pgfqpoint{4.297862in}{0.540357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244596in}{0.708761in}}%
\pgfpathcurveto{\pgfqpoint{4.255646in}{0.708761in}}{\pgfqpoint{4.266245in}{0.713151in}}{\pgfqpoint{4.274059in}{0.720964in}}%
\pgfpathcurveto{\pgfqpoint{4.281873in}{0.728778in}}{\pgfqpoint{4.286263in}{0.739377in}}{\pgfqpoint{4.286263in}{0.750427in}}%
\pgfpathcurveto{\pgfqpoint{4.286263in}{0.761477in}}{\pgfqpoint{4.281873in}{0.772076in}}{\pgfqpoint{4.274059in}{0.779890in}}%
\pgfpathcurveto{\pgfqpoint{4.266245in}{0.787704in}}{\pgfqpoint{4.255646in}{0.792094in}}{\pgfqpoint{4.244596in}{0.792094in}}%
\pgfpathcurveto{\pgfqpoint{4.233546in}{0.792094in}}{\pgfqpoint{4.222947in}{0.787704in}}{\pgfqpoint{4.215133in}{0.779890in}}%
\pgfpathcurveto{\pgfqpoint{4.207320in}{0.772076in}}{\pgfqpoint{4.202930in}{0.761477in}}{\pgfqpoint{4.202930in}{0.750427in}}%
\pgfpathcurveto{\pgfqpoint{4.202930in}{0.739377in}}{\pgfqpoint{4.207320in}{0.728778in}}{\pgfqpoint{4.215133in}{0.720964in}}%
\pgfpathcurveto{\pgfqpoint{4.222947in}{0.713151in}}{\pgfqpoint{4.233546in}{0.708761in}}{\pgfqpoint{4.244596in}{0.708761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433900in}{0.535863in}}%
\pgfpathcurveto{\pgfqpoint{4.444951in}{0.535863in}}{\pgfqpoint{4.455550in}{0.540253in}}{\pgfqpoint{4.463363in}{0.548067in}}%
\pgfpathcurveto{\pgfqpoint{4.471177in}{0.555880in}}{\pgfqpoint{4.475567in}{0.566479in}}{\pgfqpoint{4.475567in}{0.577530in}}%
\pgfpathcurveto{\pgfqpoint{4.475567in}{0.588580in}}{\pgfqpoint{4.471177in}{0.599179in}}{\pgfqpoint{4.463363in}{0.606992in}}%
\pgfpathcurveto{\pgfqpoint{4.455550in}{0.614806in}}{\pgfqpoint{4.444951in}{0.619196in}}{\pgfqpoint{4.433900in}{0.619196in}}%
\pgfpathcurveto{\pgfqpoint{4.422850in}{0.619196in}}{\pgfqpoint{4.412251in}{0.614806in}}{\pgfqpoint{4.404438in}{0.606992in}}%
\pgfpathcurveto{\pgfqpoint{4.396624in}{0.599179in}}{\pgfqpoint{4.392234in}{0.588580in}}{\pgfqpoint{4.392234in}{0.577530in}}%
\pgfpathcurveto{\pgfqpoint{4.392234in}{0.566479in}}{\pgfqpoint{4.396624in}{0.555880in}}{\pgfqpoint{4.404438in}{0.548067in}}%
\pgfpathcurveto{\pgfqpoint{4.412251in}{0.540253in}}{\pgfqpoint{4.422850in}{0.535863in}}{\pgfqpoint{4.433900in}{0.535863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162251in}{0.753500in}}%
\pgfpathcurveto{\pgfqpoint{4.173301in}{0.753500in}}{\pgfqpoint{4.183900in}{0.757890in}}{\pgfqpoint{4.191713in}{0.765704in}}%
\pgfpathcurveto{\pgfqpoint{4.199527in}{0.773518in}}{\pgfqpoint{4.203917in}{0.784117in}}{\pgfqpoint{4.203917in}{0.795167in}}%
\pgfpathcurveto{\pgfqpoint{4.203917in}{0.806217in}}{\pgfqpoint{4.199527in}{0.816816in}}{\pgfqpoint{4.191713in}{0.824629in}}%
\pgfpathcurveto{\pgfqpoint{4.183900in}{0.832443in}}{\pgfqpoint{4.173301in}{0.836833in}}{\pgfqpoint{4.162251in}{0.836833in}}%
\pgfpathcurveto{\pgfqpoint{4.151200in}{0.836833in}}{\pgfqpoint{4.140601in}{0.832443in}}{\pgfqpoint{4.132788in}{0.824629in}}%
\pgfpathcurveto{\pgfqpoint{4.124974in}{0.816816in}}{\pgfqpoint{4.120584in}{0.806217in}}{\pgfqpoint{4.120584in}{0.795167in}}%
\pgfpathcurveto{\pgfqpoint{4.120584in}{0.784117in}}{\pgfqpoint{4.124974in}{0.773518in}}{\pgfqpoint{4.132788in}{0.765704in}}%
\pgfpathcurveto{\pgfqpoint{4.140601in}{0.757890in}}{\pgfqpoint{4.151200in}{0.753500in}}{\pgfqpoint{4.162251in}{0.753500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486417in}{0.717988in}}%
\pgfpathcurveto{\pgfqpoint{4.497467in}{0.717988in}}{\pgfqpoint{4.508066in}{0.722378in}}{\pgfqpoint{4.515880in}{0.730192in}}%
\pgfpathcurveto{\pgfqpoint{4.523693in}{0.738005in}}{\pgfqpoint{4.528084in}{0.748604in}}{\pgfqpoint{4.528084in}{0.759654in}}%
\pgfpathcurveto{\pgfqpoint{4.528084in}{0.770704in}}{\pgfqpoint{4.523693in}{0.781303in}}{\pgfqpoint{4.515880in}{0.789117in}}%
\pgfpathcurveto{\pgfqpoint{4.508066in}{0.796931in}}{\pgfqpoint{4.497467in}{0.801321in}}{\pgfqpoint{4.486417in}{0.801321in}}%
\pgfpathcurveto{\pgfqpoint{4.475367in}{0.801321in}}{\pgfqpoint{4.464768in}{0.796931in}}{\pgfqpoint{4.456954in}{0.789117in}}%
\pgfpathcurveto{\pgfqpoint{4.449140in}{0.781303in}}{\pgfqpoint{4.444750in}{0.770704in}}{\pgfqpoint{4.444750in}{0.759654in}}%
\pgfpathcurveto{\pgfqpoint{4.444750in}{0.748604in}}{\pgfqpoint{4.449140in}{0.738005in}}{\pgfqpoint{4.456954in}{0.730192in}}%
\pgfpathcurveto{\pgfqpoint{4.464768in}{0.722378in}}{\pgfqpoint{4.475367in}{0.717988in}}{\pgfqpoint{4.486417in}{0.717988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108228in}{0.631363in}}%
\pgfpathcurveto{\pgfqpoint{4.119278in}{0.631363in}}{\pgfqpoint{4.129877in}{0.635754in}}{\pgfqpoint{4.137690in}{0.643567in}}%
\pgfpathcurveto{\pgfqpoint{4.145504in}{0.651381in}}{\pgfqpoint{4.149894in}{0.661980in}}{\pgfqpoint{4.149894in}{0.673030in}}%
\pgfpathcurveto{\pgfqpoint{4.149894in}{0.684080in}}{\pgfqpoint{4.145504in}{0.694679in}}{\pgfqpoint{4.137690in}{0.702493in}}%
\pgfpathcurveto{\pgfqpoint{4.129877in}{0.710306in}}{\pgfqpoint{4.119278in}{0.714697in}}{\pgfqpoint{4.108228in}{0.714697in}}%
\pgfpathcurveto{\pgfqpoint{4.097177in}{0.714697in}}{\pgfqpoint{4.086578in}{0.710306in}}{\pgfqpoint{4.078765in}{0.702493in}}%
\pgfpathcurveto{\pgfqpoint{4.070951in}{0.694679in}}{\pgfqpoint{4.066561in}{0.684080in}}{\pgfqpoint{4.066561in}{0.673030in}}%
\pgfpathcurveto{\pgfqpoint{4.066561in}{0.661980in}}{\pgfqpoint{4.070951in}{0.651381in}}{\pgfqpoint{4.078765in}{0.643567in}}%
\pgfpathcurveto{\pgfqpoint{4.086578in}{0.635754in}}{\pgfqpoint{4.097177in}{0.631363in}}{\pgfqpoint{4.108228in}{0.631363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284476in}{0.678816in}}%
\pgfpathcurveto{\pgfqpoint{4.295526in}{0.678816in}}{\pgfqpoint{4.306125in}{0.683206in}}{\pgfqpoint{4.313939in}{0.691020in}}%
\pgfpathcurveto{\pgfqpoint{4.321752in}{0.698833in}}{\pgfqpoint{4.326143in}{0.709432in}}{\pgfqpoint{4.326143in}{0.720483in}}%
\pgfpathcurveto{\pgfqpoint{4.326143in}{0.731533in}}{\pgfqpoint{4.321752in}{0.742132in}}{\pgfqpoint{4.313939in}{0.749945in}}%
\pgfpathcurveto{\pgfqpoint{4.306125in}{0.757759in}}{\pgfqpoint{4.295526in}{0.762149in}}{\pgfqpoint{4.284476in}{0.762149in}}%
\pgfpathcurveto{\pgfqpoint{4.273426in}{0.762149in}}{\pgfqpoint{4.262827in}{0.757759in}}{\pgfqpoint{4.255013in}{0.749945in}}%
\pgfpathcurveto{\pgfqpoint{4.247200in}{0.742132in}}{\pgfqpoint{4.242809in}{0.731533in}}{\pgfqpoint{4.242809in}{0.720483in}}%
\pgfpathcurveto{\pgfqpoint{4.242809in}{0.709432in}}{\pgfqpoint{4.247200in}{0.698833in}}{\pgfqpoint{4.255013in}{0.691020in}}%
\pgfpathcurveto{\pgfqpoint{4.262827in}{0.683206in}}{\pgfqpoint{4.273426in}{0.678816in}}{\pgfqpoint{4.284476in}{0.678816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561880in}{0.544366in}}%
\pgfpathcurveto{\pgfqpoint{4.572930in}{0.544366in}}{\pgfqpoint{4.583529in}{0.548756in}}{\pgfqpoint{4.591343in}{0.556569in}}%
\pgfpathcurveto{\pgfqpoint{4.599157in}{0.564383in}}{\pgfqpoint{4.603547in}{0.574982in}}{\pgfqpoint{4.603547in}{0.586032in}}%
\pgfpathcurveto{\pgfqpoint{4.603547in}{0.597082in}}{\pgfqpoint{4.599157in}{0.607681in}}{\pgfqpoint{4.591343in}{0.615495in}}%
\pgfpathcurveto{\pgfqpoint{4.583529in}{0.623309in}}{\pgfqpoint{4.572930in}{0.627699in}}{\pgfqpoint{4.561880in}{0.627699in}}%
\pgfpathcurveto{\pgfqpoint{4.550830in}{0.627699in}}{\pgfqpoint{4.540231in}{0.623309in}}{\pgfqpoint{4.532418in}{0.615495in}}%
\pgfpathcurveto{\pgfqpoint{4.524604in}{0.607681in}}{\pgfqpoint{4.520214in}{0.597082in}}{\pgfqpoint{4.520214in}{0.586032in}}%
\pgfpathcurveto{\pgfqpoint{4.520214in}{0.574982in}}{\pgfqpoint{4.524604in}{0.564383in}}{\pgfqpoint{4.532418in}{0.556569in}}%
\pgfpathcurveto{\pgfqpoint{4.540231in}{0.548756in}}{\pgfqpoint{4.550830in}{0.544366in}}{\pgfqpoint{4.561880in}{0.544366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927214in}{0.687579in}}%
\pgfpathcurveto{\pgfqpoint{3.938264in}{0.687579in}}{\pgfqpoint{3.948863in}{0.691969in}}{\pgfqpoint{3.956677in}{0.699783in}}%
\pgfpathcurveto{\pgfqpoint{3.964491in}{0.707596in}}{\pgfqpoint{3.968881in}{0.718195in}}{\pgfqpoint{3.968881in}{0.729246in}}%
\pgfpathcurveto{\pgfqpoint{3.968881in}{0.740296in}}{\pgfqpoint{3.964491in}{0.750895in}}{\pgfqpoint{3.956677in}{0.758708in}}%
\pgfpathcurveto{\pgfqpoint{3.948863in}{0.766522in}}{\pgfqpoint{3.938264in}{0.770912in}}{\pgfqpoint{3.927214in}{0.770912in}}%
\pgfpathcurveto{\pgfqpoint{3.916164in}{0.770912in}}{\pgfqpoint{3.905565in}{0.766522in}}{\pgfqpoint{3.897751in}{0.758708in}}%
\pgfpathcurveto{\pgfqpoint{3.889938in}{0.750895in}}{\pgfqpoint{3.885548in}{0.740296in}}{\pgfqpoint{3.885548in}{0.729246in}}%
\pgfpathcurveto{\pgfqpoint{3.885548in}{0.718195in}}{\pgfqpoint{3.889938in}{0.707596in}}{\pgfqpoint{3.897751in}{0.699783in}}%
\pgfpathcurveto{\pgfqpoint{3.905565in}{0.691969in}}{\pgfqpoint{3.916164in}{0.687579in}}{\pgfqpoint{3.927214in}{0.687579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565286in}{0.649125in}}%
\pgfpathcurveto{\pgfqpoint{4.576336in}{0.649125in}}{\pgfqpoint{4.586935in}{0.653516in}}{\pgfqpoint{4.594749in}{0.661329in}}%
\pgfpathcurveto{\pgfqpoint{4.602562in}{0.669143in}}{\pgfqpoint{4.606953in}{0.679742in}}{\pgfqpoint{4.606953in}{0.690792in}}%
\pgfpathcurveto{\pgfqpoint{4.606953in}{0.701842in}}{\pgfqpoint{4.602562in}{0.712441in}}{\pgfqpoint{4.594749in}{0.720255in}}%
\pgfpathcurveto{\pgfqpoint{4.586935in}{0.728068in}}{\pgfqpoint{4.576336in}{0.732459in}}{\pgfqpoint{4.565286in}{0.732459in}}%
\pgfpathcurveto{\pgfqpoint{4.554236in}{0.732459in}}{\pgfqpoint{4.543637in}{0.728068in}}{\pgfqpoint{4.535823in}{0.720255in}}%
\pgfpathcurveto{\pgfqpoint{4.528010in}{0.712441in}}{\pgfqpoint{4.523619in}{0.701842in}}{\pgfqpoint{4.523619in}{0.690792in}}%
\pgfpathcurveto{\pgfqpoint{4.523619in}{0.679742in}}{\pgfqpoint{4.528010in}{0.669143in}}{\pgfqpoint{4.535823in}{0.661329in}}%
\pgfpathcurveto{\pgfqpoint{4.543637in}{0.653516in}}{\pgfqpoint{4.554236in}{0.649125in}}{\pgfqpoint{4.565286in}{0.649125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362979in}{0.752616in}}%
\pgfpathcurveto{\pgfqpoint{4.374029in}{0.752616in}}{\pgfqpoint{4.384628in}{0.757006in}}{\pgfqpoint{4.392442in}{0.764819in}}%
\pgfpathcurveto{\pgfqpoint{4.400255in}{0.772633in}}{\pgfqpoint{4.404645in}{0.783232in}}{\pgfqpoint{4.404645in}{0.794282in}}%
\pgfpathcurveto{\pgfqpoint{4.404645in}{0.805332in}}{\pgfqpoint{4.400255in}{0.815931in}}{\pgfqpoint{4.392442in}{0.823745in}}%
\pgfpathcurveto{\pgfqpoint{4.384628in}{0.831559in}}{\pgfqpoint{4.374029in}{0.835949in}}{\pgfqpoint{4.362979in}{0.835949in}}%
\pgfpathcurveto{\pgfqpoint{4.351929in}{0.835949in}}{\pgfqpoint{4.341330in}{0.831559in}}{\pgfqpoint{4.333516in}{0.823745in}}%
\pgfpathcurveto{\pgfqpoint{4.325702in}{0.815931in}}{\pgfqpoint{4.321312in}{0.805332in}}{\pgfqpoint{4.321312in}{0.794282in}}%
\pgfpathcurveto{\pgfqpoint{4.321312in}{0.783232in}}{\pgfqpoint{4.325702in}{0.772633in}}{\pgfqpoint{4.333516in}{0.764819in}}%
\pgfpathcurveto{\pgfqpoint{4.341330in}{0.757006in}}{\pgfqpoint{4.351929in}{0.752616in}}{\pgfqpoint{4.362979in}{0.752616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234380in}{0.844735in}}%
\pgfpathcurveto{\pgfqpoint{4.245430in}{0.844735in}}{\pgfqpoint{4.256029in}{0.849125in}}{\pgfqpoint{4.263843in}{0.856938in}}%
\pgfpathcurveto{\pgfqpoint{4.271656in}{0.864752in}}{\pgfqpoint{4.276047in}{0.875351in}}{\pgfqpoint{4.276047in}{0.886401in}}%
\pgfpathcurveto{\pgfqpoint{4.276047in}{0.897451in}}{\pgfqpoint{4.271656in}{0.908050in}}{\pgfqpoint{4.263843in}{0.915864in}}%
\pgfpathcurveto{\pgfqpoint{4.256029in}{0.923678in}}{\pgfqpoint{4.245430in}{0.928068in}}{\pgfqpoint{4.234380in}{0.928068in}}%
\pgfpathcurveto{\pgfqpoint{4.223330in}{0.928068in}}{\pgfqpoint{4.212731in}{0.923678in}}{\pgfqpoint{4.204917in}{0.915864in}}%
\pgfpathcurveto{\pgfqpoint{4.197104in}{0.908050in}}{\pgfqpoint{4.192713in}{0.897451in}}{\pgfqpoint{4.192713in}{0.886401in}}%
\pgfpathcurveto{\pgfqpoint{4.192713in}{0.875351in}}{\pgfqpoint{4.197104in}{0.864752in}}{\pgfqpoint{4.204917in}{0.856938in}}%
\pgfpathcurveto{\pgfqpoint{4.212731in}{0.849125in}}{\pgfqpoint{4.223330in}{0.844735in}}{\pgfqpoint{4.234380in}{0.844735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307000in}{0.526066in}}%
\pgfpathcurveto{\pgfqpoint{4.318050in}{0.526066in}}{\pgfqpoint{4.328649in}{0.530457in}}{\pgfqpoint{4.336463in}{0.538270in}}%
\pgfpathcurveto{\pgfqpoint{4.344276in}{0.546084in}}{\pgfqpoint{4.348667in}{0.556683in}}{\pgfqpoint{4.348667in}{0.567733in}}%
\pgfpathcurveto{\pgfqpoint{4.348667in}{0.578783in}}{\pgfqpoint{4.344276in}{0.589382in}}{\pgfqpoint{4.336463in}{0.597196in}}%
\pgfpathcurveto{\pgfqpoint{4.328649in}{0.605009in}}{\pgfqpoint{4.318050in}{0.609400in}}{\pgfqpoint{4.307000in}{0.609400in}}%
\pgfpathcurveto{\pgfqpoint{4.295950in}{0.609400in}}{\pgfqpoint{4.285351in}{0.605009in}}{\pgfqpoint{4.277537in}{0.597196in}}%
\pgfpathcurveto{\pgfqpoint{4.269724in}{0.589382in}}{\pgfqpoint{4.265333in}{0.578783in}}{\pgfqpoint{4.265333in}{0.567733in}}%
\pgfpathcurveto{\pgfqpoint{4.265333in}{0.556683in}}{\pgfqpoint{4.269724in}{0.546084in}}{\pgfqpoint{4.277537in}{0.538270in}}%
\pgfpathcurveto{\pgfqpoint{4.285351in}{0.530457in}}{\pgfqpoint{4.295950in}{0.526066in}}{\pgfqpoint{4.307000in}{0.526066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234834in}{0.678723in}}%
\pgfpathcurveto{\pgfqpoint{4.245884in}{0.678723in}}{\pgfqpoint{4.256483in}{0.683113in}}{\pgfqpoint{4.264297in}{0.690927in}}%
\pgfpathcurveto{\pgfqpoint{4.272110in}{0.698740in}}{\pgfqpoint{4.276500in}{0.709339in}}{\pgfqpoint{4.276500in}{0.720389in}}%
\pgfpathcurveto{\pgfqpoint{4.276500in}{0.731440in}}{\pgfqpoint{4.272110in}{0.742039in}}{\pgfqpoint{4.264297in}{0.749852in}}%
\pgfpathcurveto{\pgfqpoint{4.256483in}{0.757666in}}{\pgfqpoint{4.245884in}{0.762056in}}{\pgfqpoint{4.234834in}{0.762056in}}%
\pgfpathcurveto{\pgfqpoint{4.223784in}{0.762056in}}{\pgfqpoint{4.213185in}{0.757666in}}{\pgfqpoint{4.205371in}{0.749852in}}%
\pgfpathcurveto{\pgfqpoint{4.197557in}{0.742039in}}{\pgfqpoint{4.193167in}{0.731440in}}{\pgfqpoint{4.193167in}{0.720389in}}%
\pgfpathcurveto{\pgfqpoint{4.193167in}{0.709339in}}{\pgfqpoint{4.197557in}{0.698740in}}{\pgfqpoint{4.205371in}{0.690927in}}%
\pgfpathcurveto{\pgfqpoint{4.213185in}{0.683113in}}{\pgfqpoint{4.223784in}{0.678723in}}{\pgfqpoint{4.234834in}{0.678723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298999in}{0.710468in}}%
\pgfpathcurveto{\pgfqpoint{4.310049in}{0.710468in}}{\pgfqpoint{4.320648in}{0.714858in}}{\pgfqpoint{4.328462in}{0.722672in}}%
\pgfpathcurveto{\pgfqpoint{4.336276in}{0.730486in}}{\pgfqpoint{4.340666in}{0.741085in}}{\pgfqpoint{4.340666in}{0.752135in}}%
\pgfpathcurveto{\pgfqpoint{4.340666in}{0.763185in}}{\pgfqpoint{4.336276in}{0.773784in}}{\pgfqpoint{4.328462in}{0.781598in}}%
\pgfpathcurveto{\pgfqpoint{4.320648in}{0.789411in}}{\pgfqpoint{4.310049in}{0.793801in}}{\pgfqpoint{4.298999in}{0.793801in}}%
\pgfpathcurveto{\pgfqpoint{4.287949in}{0.793801in}}{\pgfqpoint{4.277350in}{0.789411in}}{\pgfqpoint{4.269536in}{0.781598in}}%
\pgfpathcurveto{\pgfqpoint{4.261723in}{0.773784in}}{\pgfqpoint{4.257332in}{0.763185in}}{\pgfqpoint{4.257332in}{0.752135in}}%
\pgfpathcurveto{\pgfqpoint{4.257332in}{0.741085in}}{\pgfqpoint{4.261723in}{0.730486in}}{\pgfqpoint{4.269536in}{0.722672in}}%
\pgfpathcurveto{\pgfqpoint{4.277350in}{0.714858in}}{\pgfqpoint{4.287949in}{0.710468in}}{\pgfqpoint{4.298999in}{0.710468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347248in}{0.492258in}}%
\pgfpathcurveto{\pgfqpoint{4.358298in}{0.492258in}}{\pgfqpoint{4.368897in}{0.496649in}}{\pgfqpoint{4.376711in}{0.504462in}}%
\pgfpathcurveto{\pgfqpoint{4.384525in}{0.512276in}}{\pgfqpoint{4.388915in}{0.522875in}}{\pgfqpoint{4.388915in}{0.533925in}}%
\pgfpathcurveto{\pgfqpoint{4.388915in}{0.544975in}}{\pgfqpoint{4.384525in}{0.555574in}}{\pgfqpoint{4.376711in}{0.563388in}}%
\pgfpathcurveto{\pgfqpoint{4.368897in}{0.571201in}}{\pgfqpoint{4.358298in}{0.575592in}}{\pgfqpoint{4.347248in}{0.575592in}}%
\pgfpathcurveto{\pgfqpoint{4.336198in}{0.575592in}}{\pgfqpoint{4.325599in}{0.571201in}}{\pgfqpoint{4.317785in}{0.563388in}}%
\pgfpathcurveto{\pgfqpoint{4.309972in}{0.555574in}}{\pgfqpoint{4.305581in}{0.544975in}}{\pgfqpoint{4.305581in}{0.533925in}}%
\pgfpathcurveto{\pgfqpoint{4.305581in}{0.522875in}}{\pgfqpoint{4.309972in}{0.512276in}}{\pgfqpoint{4.317785in}{0.504462in}}%
\pgfpathcurveto{\pgfqpoint{4.325599in}{0.496649in}}{\pgfqpoint{4.336198in}{0.492258in}}{\pgfqpoint{4.347248in}{0.492258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280098in}{0.585383in}}%
\pgfpathcurveto{\pgfqpoint{4.291148in}{0.585383in}}{\pgfqpoint{4.301747in}{0.589773in}}{\pgfqpoint{4.309561in}{0.597587in}}%
\pgfpathcurveto{\pgfqpoint{4.317375in}{0.605400in}}{\pgfqpoint{4.321765in}{0.615999in}}{\pgfqpoint{4.321765in}{0.627050in}}%
\pgfpathcurveto{\pgfqpoint{4.321765in}{0.638100in}}{\pgfqpoint{4.317375in}{0.648699in}}{\pgfqpoint{4.309561in}{0.656512in}}%
\pgfpathcurveto{\pgfqpoint{4.301747in}{0.664326in}}{\pgfqpoint{4.291148in}{0.668716in}}{\pgfqpoint{4.280098in}{0.668716in}}%
\pgfpathcurveto{\pgfqpoint{4.269048in}{0.668716in}}{\pgfqpoint{4.258449in}{0.664326in}}{\pgfqpoint{4.250635in}{0.656512in}}%
\pgfpathcurveto{\pgfqpoint{4.242822in}{0.648699in}}{\pgfqpoint{4.238432in}{0.638100in}}{\pgfqpoint{4.238432in}{0.627050in}}%
\pgfpathcurveto{\pgfqpoint{4.238432in}{0.615999in}}{\pgfqpoint{4.242822in}{0.605400in}}{\pgfqpoint{4.250635in}{0.597587in}}%
\pgfpathcurveto{\pgfqpoint{4.258449in}{0.589773in}}{\pgfqpoint{4.269048in}{0.585383in}}{\pgfqpoint{4.280098in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345717in}{0.693394in}}%
\pgfpathcurveto{\pgfqpoint{4.356767in}{0.693394in}}{\pgfqpoint{4.367366in}{0.697785in}}{\pgfqpoint{4.375179in}{0.705598in}}%
\pgfpathcurveto{\pgfqpoint{4.382993in}{0.713412in}}{\pgfqpoint{4.387383in}{0.724011in}}{\pgfqpoint{4.387383in}{0.735061in}}%
\pgfpathcurveto{\pgfqpoint{4.387383in}{0.746111in}}{\pgfqpoint{4.382993in}{0.756710in}}{\pgfqpoint{4.375179in}{0.764524in}}%
\pgfpathcurveto{\pgfqpoint{4.367366in}{0.772337in}}{\pgfqpoint{4.356767in}{0.776728in}}{\pgfqpoint{4.345717in}{0.776728in}}%
\pgfpathcurveto{\pgfqpoint{4.334666in}{0.776728in}}{\pgfqpoint{4.324067in}{0.772337in}}{\pgfqpoint{4.316254in}{0.764524in}}%
\pgfpathcurveto{\pgfqpoint{4.308440in}{0.756710in}}{\pgfqpoint{4.304050in}{0.746111in}}{\pgfqpoint{4.304050in}{0.735061in}}%
\pgfpathcurveto{\pgfqpoint{4.304050in}{0.724011in}}{\pgfqpoint{4.308440in}{0.713412in}}{\pgfqpoint{4.316254in}{0.705598in}}%
\pgfpathcurveto{\pgfqpoint{4.324067in}{0.697785in}}{\pgfqpoint{4.334666in}{0.693394in}}{\pgfqpoint{4.345717in}{0.693394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248663in}{0.526878in}}%
\pgfpathcurveto{\pgfqpoint{4.259713in}{0.526878in}}{\pgfqpoint{4.270312in}{0.531268in}}{\pgfqpoint{4.278126in}{0.539082in}}%
\pgfpathcurveto{\pgfqpoint{4.285939in}{0.546895in}}{\pgfqpoint{4.290330in}{0.557494in}}{\pgfqpoint{4.290330in}{0.568545in}}%
\pgfpathcurveto{\pgfqpoint{4.290330in}{0.579595in}}{\pgfqpoint{4.285939in}{0.590194in}}{\pgfqpoint{4.278126in}{0.598007in}}%
\pgfpathcurveto{\pgfqpoint{4.270312in}{0.605821in}}{\pgfqpoint{4.259713in}{0.610211in}}{\pgfqpoint{4.248663in}{0.610211in}}%
\pgfpathcurveto{\pgfqpoint{4.237613in}{0.610211in}}{\pgfqpoint{4.227014in}{0.605821in}}{\pgfqpoint{4.219200in}{0.598007in}}%
\pgfpathcurveto{\pgfqpoint{4.211387in}{0.590194in}}{\pgfqpoint{4.206996in}{0.579595in}}{\pgfqpoint{4.206996in}{0.568545in}}%
\pgfpathcurveto{\pgfqpoint{4.206996in}{0.557494in}}{\pgfqpoint{4.211387in}{0.546895in}}{\pgfqpoint{4.219200in}{0.539082in}}%
\pgfpathcurveto{\pgfqpoint{4.227014in}{0.531268in}}{\pgfqpoint{4.237613in}{0.526878in}}{\pgfqpoint{4.248663in}{0.526878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525601in}{0.595225in}}%
\pgfpathcurveto{\pgfqpoint{4.536651in}{0.595225in}}{\pgfqpoint{4.547250in}{0.599616in}}{\pgfqpoint{4.555064in}{0.607429in}}%
\pgfpathcurveto{\pgfqpoint{4.562877in}{0.615243in}}{\pgfqpoint{4.567268in}{0.625842in}}{\pgfqpoint{4.567268in}{0.636892in}}%
\pgfpathcurveto{\pgfqpoint{4.567268in}{0.647942in}}{\pgfqpoint{4.562877in}{0.658541in}}{\pgfqpoint{4.555064in}{0.666355in}}%
\pgfpathcurveto{\pgfqpoint{4.547250in}{0.674168in}}{\pgfqpoint{4.536651in}{0.678559in}}{\pgfqpoint{4.525601in}{0.678559in}}%
\pgfpathcurveto{\pgfqpoint{4.514551in}{0.678559in}}{\pgfqpoint{4.503952in}{0.674168in}}{\pgfqpoint{4.496138in}{0.666355in}}%
\pgfpathcurveto{\pgfqpoint{4.488325in}{0.658541in}}{\pgfqpoint{4.483934in}{0.647942in}}{\pgfqpoint{4.483934in}{0.636892in}}%
\pgfpathcurveto{\pgfqpoint{4.483934in}{0.625842in}}{\pgfqpoint{4.488325in}{0.615243in}}{\pgfqpoint{4.496138in}{0.607429in}}%
\pgfpathcurveto{\pgfqpoint{4.503952in}{0.599616in}}{\pgfqpoint{4.514551in}{0.595225in}}{\pgfqpoint{4.525601in}{0.595225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268569in}{0.442559in}}%
\pgfpathcurveto{\pgfqpoint{4.279619in}{0.442559in}}{\pgfqpoint{4.290218in}{0.446949in}}{\pgfqpoint{4.298031in}{0.454763in}}%
\pgfpathcurveto{\pgfqpoint{4.305845in}{0.462577in}}{\pgfqpoint{4.310235in}{0.473176in}}{\pgfqpoint{4.310235in}{0.484226in}}%
\pgfpathcurveto{\pgfqpoint{4.310235in}{0.495276in}}{\pgfqpoint{4.305845in}{0.505875in}}{\pgfqpoint{4.298031in}{0.513689in}}%
\pgfpathcurveto{\pgfqpoint{4.290218in}{0.521502in}}{\pgfqpoint{4.279619in}{0.525892in}}{\pgfqpoint{4.268569in}{0.525892in}}%
\pgfpathcurveto{\pgfqpoint{4.257519in}{0.525892in}}{\pgfqpoint{4.246919in}{0.521502in}}{\pgfqpoint{4.239106in}{0.513689in}}%
\pgfpathcurveto{\pgfqpoint{4.231292in}{0.505875in}}{\pgfqpoint{4.226902in}{0.495276in}}{\pgfqpoint{4.226902in}{0.484226in}}%
\pgfpathcurveto{\pgfqpoint{4.226902in}{0.473176in}}{\pgfqpoint{4.231292in}{0.462577in}}{\pgfqpoint{4.239106in}{0.454763in}}%
\pgfpathcurveto{\pgfqpoint{4.246919in}{0.446949in}}{\pgfqpoint{4.257519in}{0.442559in}}{\pgfqpoint{4.268569in}{0.442559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309450in}{0.659606in}}%
\pgfpathcurveto{\pgfqpoint{4.320501in}{0.659606in}}{\pgfqpoint{4.331100in}{0.663996in}}{\pgfqpoint{4.338913in}{0.671810in}}%
\pgfpathcurveto{\pgfqpoint{4.346727in}{0.679623in}}{\pgfqpoint{4.351117in}{0.690222in}}{\pgfqpoint{4.351117in}{0.701273in}}%
\pgfpathcurveto{\pgfqpoint{4.351117in}{0.712323in}}{\pgfqpoint{4.346727in}{0.722922in}}{\pgfqpoint{4.338913in}{0.730735in}}%
\pgfpathcurveto{\pgfqpoint{4.331100in}{0.738549in}}{\pgfqpoint{4.320501in}{0.742939in}}{\pgfqpoint{4.309450in}{0.742939in}}%
\pgfpathcurveto{\pgfqpoint{4.298400in}{0.742939in}}{\pgfqpoint{4.287801in}{0.738549in}}{\pgfqpoint{4.279988in}{0.730735in}}%
\pgfpathcurveto{\pgfqpoint{4.272174in}{0.722922in}}{\pgfqpoint{4.267784in}{0.712323in}}{\pgfqpoint{4.267784in}{0.701273in}}%
\pgfpathcurveto{\pgfqpoint{4.267784in}{0.690222in}}{\pgfqpoint{4.272174in}{0.679623in}}{\pgfqpoint{4.279988in}{0.671810in}}%
\pgfpathcurveto{\pgfqpoint{4.287801in}{0.663996in}}{\pgfqpoint{4.298400in}{0.659606in}}{\pgfqpoint{4.309450in}{0.659606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470835in}{0.566556in}}%
\pgfpathcurveto{\pgfqpoint{4.481886in}{0.566556in}}{\pgfqpoint{4.492485in}{0.570947in}}{\pgfqpoint{4.500298in}{0.578760in}}%
\pgfpathcurveto{\pgfqpoint{4.508112in}{0.586574in}}{\pgfqpoint{4.512502in}{0.597173in}}{\pgfqpoint{4.512502in}{0.608223in}}%
\pgfpathcurveto{\pgfqpoint{4.512502in}{0.619273in}}{\pgfqpoint{4.508112in}{0.629872in}}{\pgfqpoint{4.500298in}{0.637686in}}%
\pgfpathcurveto{\pgfqpoint{4.492485in}{0.645499in}}{\pgfqpoint{4.481886in}{0.649890in}}{\pgfqpoint{4.470835in}{0.649890in}}%
\pgfpathcurveto{\pgfqpoint{4.459785in}{0.649890in}}{\pgfqpoint{4.449186in}{0.645499in}}{\pgfqpoint{4.441373in}{0.637686in}}%
\pgfpathcurveto{\pgfqpoint{4.433559in}{0.629872in}}{\pgfqpoint{4.429169in}{0.619273in}}{\pgfqpoint{4.429169in}{0.608223in}}%
\pgfpathcurveto{\pgfqpoint{4.429169in}{0.597173in}}{\pgfqpoint{4.433559in}{0.586574in}}{\pgfqpoint{4.441373in}{0.578760in}}%
\pgfpathcurveto{\pgfqpoint{4.449186in}{0.570947in}}{\pgfqpoint{4.459785in}{0.566556in}}{\pgfqpoint{4.470835in}{0.566556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436225in}{0.604778in}}%
\pgfpathcurveto{\pgfqpoint{4.447275in}{0.604778in}}{\pgfqpoint{4.457875in}{0.609168in}}{\pgfqpoint{4.465688in}{0.616982in}}%
\pgfpathcurveto{\pgfqpoint{4.473502in}{0.624795in}}{\pgfqpoint{4.477892in}{0.635394in}}{\pgfqpoint{4.477892in}{0.646444in}}%
\pgfpathcurveto{\pgfqpoint{4.477892in}{0.657494in}}{\pgfqpoint{4.473502in}{0.668093in}}{\pgfqpoint{4.465688in}{0.675907in}}%
\pgfpathcurveto{\pgfqpoint{4.457875in}{0.683721in}}{\pgfqpoint{4.447275in}{0.688111in}}{\pgfqpoint{4.436225in}{0.688111in}}%
\pgfpathcurveto{\pgfqpoint{4.425175in}{0.688111in}}{\pgfqpoint{4.414576in}{0.683721in}}{\pgfqpoint{4.406763in}{0.675907in}}%
\pgfpathcurveto{\pgfqpoint{4.398949in}{0.668093in}}{\pgfqpoint{4.394559in}{0.657494in}}{\pgfqpoint{4.394559in}{0.646444in}}%
\pgfpathcurveto{\pgfqpoint{4.394559in}{0.635394in}}{\pgfqpoint{4.398949in}{0.624795in}}{\pgfqpoint{4.406763in}{0.616982in}}%
\pgfpathcurveto{\pgfqpoint{4.414576in}{0.609168in}}{\pgfqpoint{4.425175in}{0.604778in}}{\pgfqpoint{4.436225in}{0.604778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403526in}{0.941792in}}%
\pgfpathcurveto{\pgfqpoint{4.414576in}{0.941792in}}{\pgfqpoint{4.425175in}{0.946182in}}{\pgfqpoint{4.432989in}{0.953995in}}%
\pgfpathcurveto{\pgfqpoint{4.440802in}{0.961809in}}{\pgfqpoint{4.445193in}{0.972408in}}{\pgfqpoint{4.445193in}{0.983458in}}%
\pgfpathcurveto{\pgfqpoint{4.445193in}{0.994508in}}{\pgfqpoint{4.440802in}{1.005107in}}{\pgfqpoint{4.432989in}{1.012921in}}%
\pgfpathcurveto{\pgfqpoint{4.425175in}{1.020735in}}{\pgfqpoint{4.414576in}{1.025125in}}{\pgfqpoint{4.403526in}{1.025125in}}%
\pgfpathcurveto{\pgfqpoint{4.392476in}{1.025125in}}{\pgfqpoint{4.381877in}{1.020735in}}{\pgfqpoint{4.374063in}{1.012921in}}%
\pgfpathcurveto{\pgfqpoint{4.366250in}{1.005107in}}{\pgfqpoint{4.361859in}{0.994508in}}{\pgfqpoint{4.361859in}{0.983458in}}%
\pgfpathcurveto{\pgfqpoint{4.361859in}{0.972408in}}{\pgfqpoint{4.366250in}{0.961809in}}{\pgfqpoint{4.374063in}{0.953995in}}%
\pgfpathcurveto{\pgfqpoint{4.381877in}{0.946182in}}{\pgfqpoint{4.392476in}{0.941792in}}{\pgfqpoint{4.403526in}{0.941792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079230in}{0.595910in}}%
\pgfpathcurveto{\pgfqpoint{4.090280in}{0.595910in}}{\pgfqpoint{4.100879in}{0.600301in}}{\pgfqpoint{4.108693in}{0.608114in}}%
\pgfpathcurveto{\pgfqpoint{4.116507in}{0.615928in}}{\pgfqpoint{4.120897in}{0.626527in}}{\pgfqpoint{4.120897in}{0.637577in}}%
\pgfpathcurveto{\pgfqpoint{4.120897in}{0.648627in}}{\pgfqpoint{4.116507in}{0.659226in}}{\pgfqpoint{4.108693in}{0.667040in}}%
\pgfpathcurveto{\pgfqpoint{4.100879in}{0.674853in}}{\pgfqpoint{4.090280in}{0.679244in}}{\pgfqpoint{4.079230in}{0.679244in}}%
\pgfpathcurveto{\pgfqpoint{4.068180in}{0.679244in}}{\pgfqpoint{4.057581in}{0.674853in}}{\pgfqpoint{4.049767in}{0.667040in}}%
\pgfpathcurveto{\pgfqpoint{4.041954in}{0.659226in}}{\pgfqpoint{4.037564in}{0.648627in}}{\pgfqpoint{4.037564in}{0.637577in}}%
\pgfpathcurveto{\pgfqpoint{4.037564in}{0.626527in}}{\pgfqpoint{4.041954in}{0.615928in}}{\pgfqpoint{4.049767in}{0.608114in}}%
\pgfpathcurveto{\pgfqpoint{4.057581in}{0.600301in}}{\pgfqpoint{4.068180in}{0.595910in}}{\pgfqpoint{4.079230in}{0.595910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441930in}{0.578980in}}%
\pgfpathcurveto{\pgfqpoint{4.452980in}{0.578980in}}{\pgfqpoint{4.463579in}{0.583370in}}{\pgfqpoint{4.471392in}{0.591184in}}%
\pgfpathcurveto{\pgfqpoint{4.479206in}{0.598998in}}{\pgfqpoint{4.483596in}{0.609597in}}{\pgfqpoint{4.483596in}{0.620647in}}%
\pgfpathcurveto{\pgfqpoint{4.483596in}{0.631697in}}{\pgfqpoint{4.479206in}{0.642296in}}{\pgfqpoint{4.471392in}{0.650110in}}%
\pgfpathcurveto{\pgfqpoint{4.463579in}{0.657923in}}{\pgfqpoint{4.452980in}{0.662314in}}{\pgfqpoint{4.441930in}{0.662314in}}%
\pgfpathcurveto{\pgfqpoint{4.430880in}{0.662314in}}{\pgfqpoint{4.420280in}{0.657923in}}{\pgfqpoint{4.412467in}{0.650110in}}%
\pgfpathcurveto{\pgfqpoint{4.404653in}{0.642296in}}{\pgfqpoint{4.400263in}{0.631697in}}{\pgfqpoint{4.400263in}{0.620647in}}%
\pgfpathcurveto{\pgfqpoint{4.400263in}{0.609597in}}{\pgfqpoint{4.404653in}{0.598998in}}{\pgfqpoint{4.412467in}{0.591184in}}%
\pgfpathcurveto{\pgfqpoint{4.420280in}{0.583370in}}{\pgfqpoint{4.430880in}{0.578980in}}{\pgfqpoint{4.441930in}{0.578980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486504in}{0.488282in}}%
\pgfpathcurveto{\pgfqpoint{4.497554in}{0.488282in}}{\pgfqpoint{4.508153in}{0.492672in}}{\pgfqpoint{4.515967in}{0.500486in}}%
\pgfpathcurveto{\pgfqpoint{4.523780in}{0.508300in}}{\pgfqpoint{4.528171in}{0.518899in}}{\pgfqpoint{4.528171in}{0.529949in}}%
\pgfpathcurveto{\pgfqpoint{4.528171in}{0.540999in}}{\pgfqpoint{4.523780in}{0.551598in}}{\pgfqpoint{4.515967in}{0.559412in}}%
\pgfpathcurveto{\pgfqpoint{4.508153in}{0.567225in}}{\pgfqpoint{4.497554in}{0.571615in}}{\pgfqpoint{4.486504in}{0.571615in}}%
\pgfpathcurveto{\pgfqpoint{4.475454in}{0.571615in}}{\pgfqpoint{4.464855in}{0.567225in}}{\pgfqpoint{4.457041in}{0.559412in}}%
\pgfpathcurveto{\pgfqpoint{4.449227in}{0.551598in}}{\pgfqpoint{4.444837in}{0.540999in}}{\pgfqpoint{4.444837in}{0.529949in}}%
\pgfpathcurveto{\pgfqpoint{4.444837in}{0.518899in}}{\pgfqpoint{4.449227in}{0.508300in}}{\pgfqpoint{4.457041in}{0.500486in}}%
\pgfpathcurveto{\pgfqpoint{4.464855in}{0.492672in}}{\pgfqpoint{4.475454in}{0.488282in}}{\pgfqpoint{4.486504in}{0.488282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357923in}{0.706567in}}%
\pgfpathcurveto{\pgfqpoint{4.368973in}{0.706567in}}{\pgfqpoint{4.379572in}{0.710957in}}{\pgfqpoint{4.387386in}{0.718771in}}%
\pgfpathcurveto{\pgfqpoint{4.395200in}{0.726585in}}{\pgfqpoint{4.399590in}{0.737184in}}{\pgfqpoint{4.399590in}{0.748234in}}%
\pgfpathcurveto{\pgfqpoint{4.399590in}{0.759284in}}{\pgfqpoint{4.395200in}{0.769883in}}{\pgfqpoint{4.387386in}{0.777697in}}%
\pgfpathcurveto{\pgfqpoint{4.379572in}{0.785510in}}{\pgfqpoint{4.368973in}{0.789901in}}{\pgfqpoint{4.357923in}{0.789901in}}%
\pgfpathcurveto{\pgfqpoint{4.346873in}{0.789901in}}{\pgfqpoint{4.336274in}{0.785510in}}{\pgfqpoint{4.328460in}{0.777697in}}%
\pgfpathcurveto{\pgfqpoint{4.320647in}{0.769883in}}{\pgfqpoint{4.316257in}{0.759284in}}{\pgfqpoint{4.316257in}{0.748234in}}%
\pgfpathcurveto{\pgfqpoint{4.316257in}{0.737184in}}{\pgfqpoint{4.320647in}{0.726585in}}{\pgfqpoint{4.328460in}{0.718771in}}%
\pgfpathcurveto{\pgfqpoint{4.336274in}{0.710957in}}{\pgfqpoint{4.346873in}{0.706567in}}{\pgfqpoint{4.357923in}{0.706567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447603in}{0.700278in}}%
\pgfpathcurveto{\pgfqpoint{4.458653in}{0.700278in}}{\pgfqpoint{4.469252in}{0.704668in}}{\pgfqpoint{4.477066in}{0.712482in}}%
\pgfpathcurveto{\pgfqpoint{4.484879in}{0.720295in}}{\pgfqpoint{4.489270in}{0.730895in}}{\pgfqpoint{4.489270in}{0.741945in}}%
\pgfpathcurveto{\pgfqpoint{4.489270in}{0.752995in}}{\pgfqpoint{4.484879in}{0.763594in}}{\pgfqpoint{4.477066in}{0.771407in}}%
\pgfpathcurveto{\pgfqpoint{4.469252in}{0.779221in}}{\pgfqpoint{4.458653in}{0.783611in}}{\pgfqpoint{4.447603in}{0.783611in}}%
\pgfpathcurveto{\pgfqpoint{4.436553in}{0.783611in}}{\pgfqpoint{4.425954in}{0.779221in}}{\pgfqpoint{4.418140in}{0.771407in}}%
\pgfpathcurveto{\pgfqpoint{4.410327in}{0.763594in}}{\pgfqpoint{4.405936in}{0.752995in}}{\pgfqpoint{4.405936in}{0.741945in}}%
\pgfpathcurveto{\pgfqpoint{4.405936in}{0.730895in}}{\pgfqpoint{4.410327in}{0.720295in}}{\pgfqpoint{4.418140in}{0.712482in}}%
\pgfpathcurveto{\pgfqpoint{4.425954in}{0.704668in}}{\pgfqpoint{4.436553in}{0.700278in}}{\pgfqpoint{4.447603in}{0.700278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481295in}{0.720128in}}%
\pgfpathcurveto{\pgfqpoint{4.492345in}{0.720128in}}{\pgfqpoint{4.502944in}{0.724518in}}{\pgfqpoint{4.510757in}{0.732331in}}%
\pgfpathcurveto{\pgfqpoint{4.518571in}{0.740145in}}{\pgfqpoint{4.522961in}{0.750744in}}{\pgfqpoint{4.522961in}{0.761794in}}%
\pgfpathcurveto{\pgfqpoint{4.522961in}{0.772844in}}{\pgfqpoint{4.518571in}{0.783443in}}{\pgfqpoint{4.510757in}{0.791257in}}%
\pgfpathcurveto{\pgfqpoint{4.502944in}{0.799071in}}{\pgfqpoint{4.492345in}{0.803461in}}{\pgfqpoint{4.481295in}{0.803461in}}%
\pgfpathcurveto{\pgfqpoint{4.470244in}{0.803461in}}{\pgfqpoint{4.459645in}{0.799071in}}{\pgfqpoint{4.451832in}{0.791257in}}%
\pgfpathcurveto{\pgfqpoint{4.444018in}{0.783443in}}{\pgfqpoint{4.439628in}{0.772844in}}{\pgfqpoint{4.439628in}{0.761794in}}%
\pgfpathcurveto{\pgfqpoint{4.439628in}{0.750744in}}{\pgfqpoint{4.444018in}{0.740145in}}{\pgfqpoint{4.451832in}{0.732331in}}%
\pgfpathcurveto{\pgfqpoint{4.459645in}{0.724518in}}{\pgfqpoint{4.470244in}{0.720128in}}{\pgfqpoint{4.481295in}{0.720128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142593in}{0.510800in}}%
\pgfpathcurveto{\pgfqpoint{4.153643in}{0.510800in}}{\pgfqpoint{4.164242in}{0.515191in}}{\pgfqpoint{4.172056in}{0.523004in}}%
\pgfpathcurveto{\pgfqpoint{4.179870in}{0.530818in}}{\pgfqpoint{4.184260in}{0.541417in}}{\pgfqpoint{4.184260in}{0.552467in}}%
\pgfpathcurveto{\pgfqpoint{4.184260in}{0.563517in}}{\pgfqpoint{4.179870in}{0.574116in}}{\pgfqpoint{4.172056in}{0.581930in}}%
\pgfpathcurveto{\pgfqpoint{4.164242in}{0.589743in}}{\pgfqpoint{4.153643in}{0.594134in}}{\pgfqpoint{4.142593in}{0.594134in}}%
\pgfpathcurveto{\pgfqpoint{4.131543in}{0.594134in}}{\pgfqpoint{4.120944in}{0.589743in}}{\pgfqpoint{4.113130in}{0.581930in}}%
\pgfpathcurveto{\pgfqpoint{4.105317in}{0.574116in}}{\pgfqpoint{4.100926in}{0.563517in}}{\pgfqpoint{4.100926in}{0.552467in}}%
\pgfpathcurveto{\pgfqpoint{4.100926in}{0.541417in}}{\pgfqpoint{4.105317in}{0.530818in}}{\pgfqpoint{4.113130in}{0.523004in}}%
\pgfpathcurveto{\pgfqpoint{4.120944in}{0.515191in}}{\pgfqpoint{4.131543in}{0.510800in}}{\pgfqpoint{4.142593in}{0.510800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258929in}{0.588050in}}%
\pgfpathcurveto{\pgfqpoint{4.269979in}{0.588050in}}{\pgfqpoint{4.280578in}{0.592441in}}{\pgfqpoint{4.288392in}{0.600254in}}%
\pgfpathcurveto{\pgfqpoint{4.296205in}{0.608068in}}{\pgfqpoint{4.300596in}{0.618667in}}{\pgfqpoint{4.300596in}{0.629717in}}%
\pgfpathcurveto{\pgfqpoint{4.300596in}{0.640767in}}{\pgfqpoint{4.296205in}{0.651366in}}{\pgfqpoint{4.288392in}{0.659180in}}%
\pgfpathcurveto{\pgfqpoint{4.280578in}{0.666993in}}{\pgfqpoint{4.269979in}{0.671384in}}{\pgfqpoint{4.258929in}{0.671384in}}%
\pgfpathcurveto{\pgfqpoint{4.247879in}{0.671384in}}{\pgfqpoint{4.237280in}{0.666993in}}{\pgfqpoint{4.229466in}{0.659180in}}%
\pgfpathcurveto{\pgfqpoint{4.221653in}{0.651366in}}{\pgfqpoint{4.217262in}{0.640767in}}{\pgfqpoint{4.217262in}{0.629717in}}%
\pgfpathcurveto{\pgfqpoint{4.217262in}{0.618667in}}{\pgfqpoint{4.221653in}{0.608068in}}{\pgfqpoint{4.229466in}{0.600254in}}%
\pgfpathcurveto{\pgfqpoint{4.237280in}{0.592441in}}{\pgfqpoint{4.247879in}{0.588050in}}{\pgfqpoint{4.258929in}{0.588050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142229in}{0.633925in}}%
\pgfpathcurveto{\pgfqpoint{4.153279in}{0.633925in}}{\pgfqpoint{4.163878in}{0.638315in}}{\pgfqpoint{4.171692in}{0.646129in}}%
\pgfpathcurveto{\pgfqpoint{4.179505in}{0.653943in}}{\pgfqpoint{4.183896in}{0.664542in}}{\pgfqpoint{4.183896in}{0.675592in}}%
\pgfpathcurveto{\pgfqpoint{4.183896in}{0.686642in}}{\pgfqpoint{4.179505in}{0.697241in}}{\pgfqpoint{4.171692in}{0.705055in}}%
\pgfpathcurveto{\pgfqpoint{4.163878in}{0.712868in}}{\pgfqpoint{4.153279in}{0.717259in}}{\pgfqpoint{4.142229in}{0.717259in}}%
\pgfpathcurveto{\pgfqpoint{4.131179in}{0.717259in}}{\pgfqpoint{4.120580in}{0.712868in}}{\pgfqpoint{4.112766in}{0.705055in}}%
\pgfpathcurveto{\pgfqpoint{4.104953in}{0.697241in}}{\pgfqpoint{4.100562in}{0.686642in}}{\pgfqpoint{4.100562in}{0.675592in}}%
\pgfpathcurveto{\pgfqpoint{4.100562in}{0.664542in}}{\pgfqpoint{4.104953in}{0.653943in}}{\pgfqpoint{4.112766in}{0.646129in}}%
\pgfpathcurveto{\pgfqpoint{4.120580in}{0.638315in}}{\pgfqpoint{4.131179in}{0.633925in}}{\pgfqpoint{4.142229in}{0.633925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693069in}{0.853824in}}%
\pgfpathcurveto{\pgfqpoint{4.704119in}{0.853824in}}{\pgfqpoint{4.714719in}{0.858214in}}{\pgfqpoint{4.722532in}{0.866028in}}%
\pgfpathcurveto{\pgfqpoint{4.730346in}{0.873841in}}{\pgfqpoint{4.734736in}{0.884440in}}{\pgfqpoint{4.734736in}{0.895491in}}%
\pgfpathcurveto{\pgfqpoint{4.734736in}{0.906541in}}{\pgfqpoint{4.730346in}{0.917140in}}{\pgfqpoint{4.722532in}{0.924953in}}%
\pgfpathcurveto{\pgfqpoint{4.714719in}{0.932767in}}{\pgfqpoint{4.704119in}{0.937157in}}{\pgfqpoint{4.693069in}{0.937157in}}%
\pgfpathcurveto{\pgfqpoint{4.682019in}{0.937157in}}{\pgfqpoint{4.671420in}{0.932767in}}{\pgfqpoint{4.663607in}{0.924953in}}%
\pgfpathcurveto{\pgfqpoint{4.655793in}{0.917140in}}{\pgfqpoint{4.651403in}{0.906541in}}{\pgfqpoint{4.651403in}{0.895491in}}%
\pgfpathcurveto{\pgfqpoint{4.651403in}{0.884440in}}{\pgfqpoint{4.655793in}{0.873841in}}{\pgfqpoint{4.663607in}{0.866028in}}%
\pgfpathcurveto{\pgfqpoint{4.671420in}{0.858214in}}{\pgfqpoint{4.682019in}{0.853824in}}{\pgfqpoint{4.693069in}{0.853824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283595in}{0.610561in}}%
\pgfpathcurveto{\pgfqpoint{4.294645in}{0.610561in}}{\pgfqpoint{4.305244in}{0.614952in}}{\pgfqpoint{4.313058in}{0.622765in}}%
\pgfpathcurveto{\pgfqpoint{4.320871in}{0.630579in}}{\pgfqpoint{4.325262in}{0.641178in}}{\pgfqpoint{4.325262in}{0.652228in}}%
\pgfpathcurveto{\pgfqpoint{4.325262in}{0.663278in}}{\pgfqpoint{4.320871in}{0.673877in}}{\pgfqpoint{4.313058in}{0.681691in}}%
\pgfpathcurveto{\pgfqpoint{4.305244in}{0.689504in}}{\pgfqpoint{4.294645in}{0.693895in}}{\pgfqpoint{4.283595in}{0.693895in}}%
\pgfpathcurveto{\pgfqpoint{4.272545in}{0.693895in}}{\pgfqpoint{4.261946in}{0.689504in}}{\pgfqpoint{4.254132in}{0.681691in}}%
\pgfpathcurveto{\pgfqpoint{4.246319in}{0.673877in}}{\pgfqpoint{4.241928in}{0.663278in}}{\pgfqpoint{4.241928in}{0.652228in}}%
\pgfpathcurveto{\pgfqpoint{4.241928in}{0.641178in}}{\pgfqpoint{4.246319in}{0.630579in}}{\pgfqpoint{4.254132in}{0.622765in}}%
\pgfpathcurveto{\pgfqpoint{4.261946in}{0.614952in}}{\pgfqpoint{4.272545in}{0.610561in}}{\pgfqpoint{4.283595in}{0.610561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166984in}{0.723776in}}%
\pgfpathcurveto{\pgfqpoint{4.178034in}{0.723776in}}{\pgfqpoint{4.188633in}{0.728166in}}{\pgfqpoint{4.196447in}{0.735980in}}%
\pgfpathcurveto{\pgfqpoint{4.204260in}{0.743794in}}{\pgfqpoint{4.208651in}{0.754393in}}{\pgfqpoint{4.208651in}{0.765443in}}%
\pgfpathcurveto{\pgfqpoint{4.208651in}{0.776493in}}{\pgfqpoint{4.204260in}{0.787092in}}{\pgfqpoint{4.196447in}{0.794906in}}%
\pgfpathcurveto{\pgfqpoint{4.188633in}{0.802719in}}{\pgfqpoint{4.178034in}{0.807109in}}{\pgfqpoint{4.166984in}{0.807109in}}%
\pgfpathcurveto{\pgfqpoint{4.155934in}{0.807109in}}{\pgfqpoint{4.145335in}{0.802719in}}{\pgfqpoint{4.137521in}{0.794906in}}%
\pgfpathcurveto{\pgfqpoint{4.129707in}{0.787092in}}{\pgfqpoint{4.125317in}{0.776493in}}{\pgfqpoint{4.125317in}{0.765443in}}%
\pgfpathcurveto{\pgfqpoint{4.125317in}{0.754393in}}{\pgfqpoint{4.129707in}{0.743794in}}{\pgfqpoint{4.137521in}{0.735980in}}%
\pgfpathcurveto{\pgfqpoint{4.145335in}{0.728166in}}{\pgfqpoint{4.155934in}{0.723776in}}{\pgfqpoint{4.166984in}{0.723776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380463in}{0.610805in}}%
\pgfpathcurveto{\pgfqpoint{4.391513in}{0.610805in}}{\pgfqpoint{4.402112in}{0.615195in}}{\pgfqpoint{4.409926in}{0.623008in}}%
\pgfpathcurveto{\pgfqpoint{4.417739in}{0.630822in}}{\pgfqpoint{4.422129in}{0.641421in}}{\pgfqpoint{4.422129in}{0.652471in}}%
\pgfpathcurveto{\pgfqpoint{4.422129in}{0.663521in}}{\pgfqpoint{4.417739in}{0.674120in}}{\pgfqpoint{4.409926in}{0.681934in}}%
\pgfpathcurveto{\pgfqpoint{4.402112in}{0.689748in}}{\pgfqpoint{4.391513in}{0.694138in}}{\pgfqpoint{4.380463in}{0.694138in}}%
\pgfpathcurveto{\pgfqpoint{4.369413in}{0.694138in}}{\pgfqpoint{4.358814in}{0.689748in}}{\pgfqpoint{4.351000in}{0.681934in}}%
\pgfpathcurveto{\pgfqpoint{4.343186in}{0.674120in}}{\pgfqpoint{4.338796in}{0.663521in}}{\pgfqpoint{4.338796in}{0.652471in}}%
\pgfpathcurveto{\pgfqpoint{4.338796in}{0.641421in}}{\pgfqpoint{4.343186in}{0.630822in}}{\pgfqpoint{4.351000in}{0.623008in}}%
\pgfpathcurveto{\pgfqpoint{4.358814in}{0.615195in}}{\pgfqpoint{4.369413in}{0.610805in}}{\pgfqpoint{4.380463in}{0.610805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332060in}{0.675855in}}%
\pgfpathcurveto{\pgfqpoint{4.343111in}{0.675855in}}{\pgfqpoint{4.353710in}{0.680246in}}{\pgfqpoint{4.361523in}{0.688059in}}%
\pgfpathcurveto{\pgfqpoint{4.369337in}{0.695873in}}{\pgfqpoint{4.373727in}{0.706472in}}{\pgfqpoint{4.373727in}{0.717522in}}%
\pgfpathcurveto{\pgfqpoint{4.373727in}{0.728572in}}{\pgfqpoint{4.369337in}{0.739171in}}{\pgfqpoint{4.361523in}{0.746985in}}%
\pgfpathcurveto{\pgfqpoint{4.353710in}{0.754798in}}{\pgfqpoint{4.343111in}{0.759189in}}{\pgfqpoint{4.332060in}{0.759189in}}%
\pgfpathcurveto{\pgfqpoint{4.321010in}{0.759189in}}{\pgfqpoint{4.310411in}{0.754798in}}{\pgfqpoint{4.302598in}{0.746985in}}%
\pgfpathcurveto{\pgfqpoint{4.294784in}{0.739171in}}{\pgfqpoint{4.290394in}{0.728572in}}{\pgfqpoint{4.290394in}{0.717522in}}%
\pgfpathcurveto{\pgfqpoint{4.290394in}{0.706472in}}{\pgfqpoint{4.294784in}{0.695873in}}{\pgfqpoint{4.302598in}{0.688059in}}%
\pgfpathcurveto{\pgfqpoint{4.310411in}{0.680246in}}{\pgfqpoint{4.321010in}{0.675855in}}{\pgfqpoint{4.332060in}{0.675855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037693in}{0.630186in}}%
\pgfpathcurveto{\pgfqpoint{4.048743in}{0.630186in}}{\pgfqpoint{4.059342in}{0.634576in}}{\pgfqpoint{4.067156in}{0.642389in}}%
\pgfpathcurveto{\pgfqpoint{4.074970in}{0.650203in}}{\pgfqpoint{4.079360in}{0.660802in}}{\pgfqpoint{4.079360in}{0.671852in}}%
\pgfpathcurveto{\pgfqpoint{4.079360in}{0.682902in}}{\pgfqpoint{4.074970in}{0.693501in}}{\pgfqpoint{4.067156in}{0.701315in}}%
\pgfpathcurveto{\pgfqpoint{4.059342in}{0.709129in}}{\pgfqpoint{4.048743in}{0.713519in}}{\pgfqpoint{4.037693in}{0.713519in}}%
\pgfpathcurveto{\pgfqpoint{4.026643in}{0.713519in}}{\pgfqpoint{4.016044in}{0.709129in}}{\pgfqpoint{4.008231in}{0.701315in}}%
\pgfpathcurveto{\pgfqpoint{4.000417in}{0.693501in}}{\pgfqpoint{3.996027in}{0.682902in}}{\pgfqpoint{3.996027in}{0.671852in}}%
\pgfpathcurveto{\pgfqpoint{3.996027in}{0.660802in}}{\pgfqpoint{4.000417in}{0.650203in}}{\pgfqpoint{4.008231in}{0.642389in}}%
\pgfpathcurveto{\pgfqpoint{4.016044in}{0.634576in}}{\pgfqpoint{4.026643in}{0.630186in}}{\pgfqpoint{4.037693in}{0.630186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000028in}{0.816623in}}%
\pgfpathcurveto{\pgfqpoint{4.011078in}{0.816623in}}{\pgfqpoint{4.021677in}{0.821013in}}{\pgfqpoint{4.029491in}{0.828827in}}%
\pgfpathcurveto{\pgfqpoint{4.037305in}{0.836640in}}{\pgfqpoint{4.041695in}{0.847239in}}{\pgfqpoint{4.041695in}{0.858290in}}%
\pgfpathcurveto{\pgfqpoint{4.041695in}{0.869340in}}{\pgfqpoint{4.037305in}{0.879939in}}{\pgfqpoint{4.029491in}{0.887752in}}%
\pgfpathcurveto{\pgfqpoint{4.021677in}{0.895566in}}{\pgfqpoint{4.011078in}{0.899956in}}{\pgfqpoint{4.000028in}{0.899956in}}%
\pgfpathcurveto{\pgfqpoint{3.988978in}{0.899956in}}{\pgfqpoint{3.978379in}{0.895566in}}{\pgfqpoint{3.970565in}{0.887752in}}%
\pgfpathcurveto{\pgfqpoint{3.962752in}{0.879939in}}{\pgfqpoint{3.958361in}{0.869340in}}{\pgfqpoint{3.958361in}{0.858290in}}%
\pgfpathcurveto{\pgfqpoint{3.958361in}{0.847239in}}{\pgfqpoint{3.962752in}{0.836640in}}{\pgfqpoint{3.970565in}{0.828827in}}%
\pgfpathcurveto{\pgfqpoint{3.978379in}{0.821013in}}{\pgfqpoint{3.988978in}{0.816623in}}{\pgfqpoint{4.000028in}{0.816623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349952in}{0.434613in}}%
\pgfpathcurveto{\pgfqpoint{4.361002in}{0.434613in}}{\pgfqpoint{4.371601in}{0.439003in}}{\pgfqpoint{4.379415in}{0.446817in}}%
\pgfpathcurveto{\pgfqpoint{4.387229in}{0.454630in}}{\pgfqpoint{4.391619in}{0.465230in}}{\pgfqpoint{4.391619in}{0.476280in}}%
\pgfpathcurveto{\pgfqpoint{4.391619in}{0.487330in}}{\pgfqpoint{4.387229in}{0.497929in}}{\pgfqpoint{4.379415in}{0.505742in}}%
\pgfpathcurveto{\pgfqpoint{4.371601in}{0.513556in}}{\pgfqpoint{4.361002in}{0.517946in}}{\pgfqpoint{4.349952in}{0.517946in}}%
\pgfpathcurveto{\pgfqpoint{4.338902in}{0.517946in}}{\pgfqpoint{4.328303in}{0.513556in}}{\pgfqpoint{4.320490in}{0.505742in}}%
\pgfpathcurveto{\pgfqpoint{4.312676in}{0.497929in}}{\pgfqpoint{4.308286in}{0.487330in}}{\pgfqpoint{4.308286in}{0.476280in}}%
\pgfpathcurveto{\pgfqpoint{4.308286in}{0.465230in}}{\pgfqpoint{4.312676in}{0.454630in}}{\pgfqpoint{4.320490in}{0.446817in}}%
\pgfpathcurveto{\pgfqpoint{4.328303in}{0.439003in}}{\pgfqpoint{4.338902in}{0.434613in}}{\pgfqpoint{4.349952in}{0.434613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430566in}{0.559876in}}%
\pgfpathcurveto{\pgfqpoint{4.441617in}{0.559876in}}{\pgfqpoint{4.452216in}{0.564266in}}{\pgfqpoint{4.460029in}{0.572080in}}%
\pgfpathcurveto{\pgfqpoint{4.467843in}{0.579894in}}{\pgfqpoint{4.472233in}{0.590493in}}{\pgfqpoint{4.472233in}{0.601543in}}%
\pgfpathcurveto{\pgfqpoint{4.472233in}{0.612593in}}{\pgfqpoint{4.467843in}{0.623192in}}{\pgfqpoint{4.460029in}{0.631006in}}%
\pgfpathcurveto{\pgfqpoint{4.452216in}{0.638819in}}{\pgfqpoint{4.441617in}{0.643209in}}{\pgfqpoint{4.430566in}{0.643209in}}%
\pgfpathcurveto{\pgfqpoint{4.419516in}{0.643209in}}{\pgfqpoint{4.408917in}{0.638819in}}{\pgfqpoint{4.401104in}{0.631006in}}%
\pgfpathcurveto{\pgfqpoint{4.393290in}{0.623192in}}{\pgfqpoint{4.388900in}{0.612593in}}{\pgfqpoint{4.388900in}{0.601543in}}%
\pgfpathcurveto{\pgfqpoint{4.388900in}{0.590493in}}{\pgfqpoint{4.393290in}{0.579894in}}{\pgfqpoint{4.401104in}{0.572080in}}%
\pgfpathcurveto{\pgfqpoint{4.408917in}{0.564266in}}{\pgfqpoint{4.419516in}{0.559876in}}{\pgfqpoint{4.430566in}{0.559876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221757in}{0.403414in}}%
\pgfpathcurveto{\pgfqpoint{4.232807in}{0.403414in}}{\pgfqpoint{4.243406in}{0.407804in}}{\pgfqpoint{4.251220in}{0.415618in}}%
\pgfpathcurveto{\pgfqpoint{4.259033in}{0.423431in}}{\pgfqpoint{4.263424in}{0.434030in}}{\pgfqpoint{4.263424in}{0.445080in}}%
\pgfpathcurveto{\pgfqpoint{4.263424in}{0.456131in}}{\pgfqpoint{4.259033in}{0.466730in}}{\pgfqpoint{4.251220in}{0.474543in}}%
\pgfpathcurveto{\pgfqpoint{4.243406in}{0.482357in}}{\pgfqpoint{4.232807in}{0.486747in}}{\pgfqpoint{4.221757in}{0.486747in}}%
\pgfpathcurveto{\pgfqpoint{4.210707in}{0.486747in}}{\pgfqpoint{4.200108in}{0.482357in}}{\pgfqpoint{4.192294in}{0.474543in}}%
\pgfpathcurveto{\pgfqpoint{4.184481in}{0.466730in}}{\pgfqpoint{4.180090in}{0.456131in}}{\pgfqpoint{4.180090in}{0.445080in}}%
\pgfpathcurveto{\pgfqpoint{4.180090in}{0.434030in}}{\pgfqpoint{4.184481in}{0.423431in}}{\pgfqpoint{4.192294in}{0.415618in}}%
\pgfpathcurveto{\pgfqpoint{4.200108in}{0.407804in}}{\pgfqpoint{4.210707in}{0.403414in}}{\pgfqpoint{4.221757in}{0.403414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238380in}{0.512937in}}%
\pgfpathcurveto{\pgfqpoint{4.249430in}{0.512937in}}{\pgfqpoint{4.260029in}{0.517327in}}{\pgfqpoint{4.267842in}{0.525141in}}%
\pgfpathcurveto{\pgfqpoint{4.275656in}{0.532955in}}{\pgfqpoint{4.280046in}{0.543554in}}{\pgfqpoint{4.280046in}{0.554604in}}%
\pgfpathcurveto{\pgfqpoint{4.280046in}{0.565654in}}{\pgfqpoint{4.275656in}{0.576253in}}{\pgfqpoint{4.267842in}{0.584067in}}%
\pgfpathcurveto{\pgfqpoint{4.260029in}{0.591880in}}{\pgfqpoint{4.249430in}{0.596270in}}{\pgfqpoint{4.238380in}{0.596270in}}%
\pgfpathcurveto{\pgfqpoint{4.227330in}{0.596270in}}{\pgfqpoint{4.216730in}{0.591880in}}{\pgfqpoint{4.208917in}{0.584067in}}%
\pgfpathcurveto{\pgfqpoint{4.201103in}{0.576253in}}{\pgfqpoint{4.196713in}{0.565654in}}{\pgfqpoint{4.196713in}{0.554604in}}%
\pgfpathcurveto{\pgfqpoint{4.196713in}{0.543554in}}{\pgfqpoint{4.201103in}{0.532955in}}{\pgfqpoint{4.208917in}{0.525141in}}%
\pgfpathcurveto{\pgfqpoint{4.216730in}{0.517327in}}{\pgfqpoint{4.227330in}{0.512937in}}{\pgfqpoint{4.238380in}{0.512937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141155in}{0.572871in}}%
\pgfpathcurveto{\pgfqpoint{4.152205in}{0.572871in}}{\pgfqpoint{4.162804in}{0.577261in}}{\pgfqpoint{4.170618in}{0.585075in}}%
\pgfpathcurveto{\pgfqpoint{4.178432in}{0.592888in}}{\pgfqpoint{4.182822in}{0.603487in}}{\pgfqpoint{4.182822in}{0.614538in}}%
\pgfpathcurveto{\pgfqpoint{4.182822in}{0.625588in}}{\pgfqpoint{4.178432in}{0.636187in}}{\pgfqpoint{4.170618in}{0.644000in}}%
\pgfpathcurveto{\pgfqpoint{4.162804in}{0.651814in}}{\pgfqpoint{4.152205in}{0.656204in}}{\pgfqpoint{4.141155in}{0.656204in}}%
\pgfpathcurveto{\pgfqpoint{4.130105in}{0.656204in}}{\pgfqpoint{4.119506in}{0.651814in}}{\pgfqpoint{4.111692in}{0.644000in}}%
\pgfpathcurveto{\pgfqpoint{4.103879in}{0.636187in}}{\pgfqpoint{4.099488in}{0.625588in}}{\pgfqpoint{4.099488in}{0.614538in}}%
\pgfpathcurveto{\pgfqpoint{4.099488in}{0.603487in}}{\pgfqpoint{4.103879in}{0.592888in}}{\pgfqpoint{4.111692in}{0.585075in}}%
\pgfpathcurveto{\pgfqpoint{4.119506in}{0.577261in}}{\pgfqpoint{4.130105in}{0.572871in}}{\pgfqpoint{4.141155in}{0.572871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197260in}{0.571650in}}%
\pgfpathcurveto{\pgfqpoint{4.208310in}{0.571650in}}{\pgfqpoint{4.218909in}{0.576041in}}{\pgfqpoint{4.226723in}{0.583854in}}%
\pgfpathcurveto{\pgfqpoint{4.234536in}{0.591668in}}{\pgfqpoint{4.238927in}{0.602267in}}{\pgfqpoint{4.238927in}{0.613317in}}%
\pgfpathcurveto{\pgfqpoint{4.238927in}{0.624367in}}{\pgfqpoint{4.234536in}{0.634966in}}{\pgfqpoint{4.226723in}{0.642780in}}%
\pgfpathcurveto{\pgfqpoint{4.218909in}{0.650593in}}{\pgfqpoint{4.208310in}{0.654984in}}{\pgfqpoint{4.197260in}{0.654984in}}%
\pgfpathcurveto{\pgfqpoint{4.186210in}{0.654984in}}{\pgfqpoint{4.175611in}{0.650593in}}{\pgfqpoint{4.167797in}{0.642780in}}%
\pgfpathcurveto{\pgfqpoint{4.159983in}{0.634966in}}{\pgfqpoint{4.155593in}{0.624367in}}{\pgfqpoint{4.155593in}{0.613317in}}%
\pgfpathcurveto{\pgfqpoint{4.155593in}{0.602267in}}{\pgfqpoint{4.159983in}{0.591668in}}{\pgfqpoint{4.167797in}{0.583854in}}%
\pgfpathcurveto{\pgfqpoint{4.175611in}{0.576041in}}{\pgfqpoint{4.186210in}{0.571650in}}{\pgfqpoint{4.197260in}{0.571650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561133in}{0.794120in}}%
\pgfpathcurveto{\pgfqpoint{4.572184in}{0.794120in}}{\pgfqpoint{4.582783in}{0.798510in}}{\pgfqpoint{4.590596in}{0.806324in}}%
\pgfpathcurveto{\pgfqpoint{4.598410in}{0.814138in}}{\pgfqpoint{4.602800in}{0.824737in}}{\pgfqpoint{4.602800in}{0.835787in}}%
\pgfpathcurveto{\pgfqpoint{4.602800in}{0.846837in}}{\pgfqpoint{4.598410in}{0.857436in}}{\pgfqpoint{4.590596in}{0.865250in}}%
\pgfpathcurveto{\pgfqpoint{4.582783in}{0.873063in}}{\pgfqpoint{4.572184in}{0.877453in}}{\pgfqpoint{4.561133in}{0.877453in}}%
\pgfpathcurveto{\pgfqpoint{4.550083in}{0.877453in}}{\pgfqpoint{4.539484in}{0.873063in}}{\pgfqpoint{4.531671in}{0.865250in}}%
\pgfpathcurveto{\pgfqpoint{4.523857in}{0.857436in}}{\pgfqpoint{4.519467in}{0.846837in}}{\pgfqpoint{4.519467in}{0.835787in}}%
\pgfpathcurveto{\pgfqpoint{4.519467in}{0.824737in}}{\pgfqpoint{4.523857in}{0.814138in}}{\pgfqpoint{4.531671in}{0.806324in}}%
\pgfpathcurveto{\pgfqpoint{4.539484in}{0.798510in}}{\pgfqpoint{4.550083in}{0.794120in}}{\pgfqpoint{4.561133in}{0.794120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319045in}{0.593573in}}%
\pgfpathcurveto{\pgfqpoint{4.330095in}{0.593573in}}{\pgfqpoint{4.340694in}{0.597963in}}{\pgfqpoint{4.348508in}{0.605777in}}%
\pgfpathcurveto{\pgfqpoint{4.356321in}{0.613590in}}{\pgfqpoint{4.360712in}{0.624189in}}{\pgfqpoint{4.360712in}{0.635240in}}%
\pgfpathcurveto{\pgfqpoint{4.360712in}{0.646290in}}{\pgfqpoint{4.356321in}{0.656889in}}{\pgfqpoint{4.348508in}{0.664702in}}%
\pgfpathcurveto{\pgfqpoint{4.340694in}{0.672516in}}{\pgfqpoint{4.330095in}{0.676906in}}{\pgfqpoint{4.319045in}{0.676906in}}%
\pgfpathcurveto{\pgfqpoint{4.307995in}{0.676906in}}{\pgfqpoint{4.297396in}{0.672516in}}{\pgfqpoint{4.289582in}{0.664702in}}%
\pgfpathcurveto{\pgfqpoint{4.281769in}{0.656889in}}{\pgfqpoint{4.277378in}{0.646290in}}{\pgfqpoint{4.277378in}{0.635240in}}%
\pgfpathcurveto{\pgfqpoint{4.277378in}{0.624189in}}{\pgfqpoint{4.281769in}{0.613590in}}{\pgfqpoint{4.289582in}{0.605777in}}%
\pgfpathcurveto{\pgfqpoint{4.297396in}{0.597963in}}{\pgfqpoint{4.307995in}{0.593573in}}{\pgfqpoint{4.319045in}{0.593573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387189in}{0.641597in}}%
\pgfpathcurveto{\pgfqpoint{4.398239in}{0.641597in}}{\pgfqpoint{4.408838in}{0.645987in}}{\pgfqpoint{4.416652in}{0.653801in}}%
\pgfpathcurveto{\pgfqpoint{4.424466in}{0.661614in}}{\pgfqpoint{4.428856in}{0.672213in}}{\pgfqpoint{4.428856in}{0.683264in}}%
\pgfpathcurveto{\pgfqpoint{4.428856in}{0.694314in}}{\pgfqpoint{4.424466in}{0.704913in}}{\pgfqpoint{4.416652in}{0.712726in}}%
\pgfpathcurveto{\pgfqpoint{4.408838in}{0.720540in}}{\pgfqpoint{4.398239in}{0.724930in}}{\pgfqpoint{4.387189in}{0.724930in}}%
\pgfpathcurveto{\pgfqpoint{4.376139in}{0.724930in}}{\pgfqpoint{4.365540in}{0.720540in}}{\pgfqpoint{4.357726in}{0.712726in}}%
\pgfpathcurveto{\pgfqpoint{4.349913in}{0.704913in}}{\pgfqpoint{4.345523in}{0.694314in}}{\pgfqpoint{4.345523in}{0.683264in}}%
\pgfpathcurveto{\pgfqpoint{4.345523in}{0.672213in}}{\pgfqpoint{4.349913in}{0.661614in}}{\pgfqpoint{4.357726in}{0.653801in}}%
\pgfpathcurveto{\pgfqpoint{4.365540in}{0.645987in}}{\pgfqpoint{4.376139in}{0.641597in}}{\pgfqpoint{4.387189in}{0.641597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163554in}{0.853406in}}%
\pgfpathcurveto{\pgfqpoint{4.174604in}{0.853406in}}{\pgfqpoint{4.185203in}{0.857796in}}{\pgfqpoint{4.193017in}{0.865610in}}%
\pgfpathcurveto{\pgfqpoint{4.200830in}{0.873424in}}{\pgfqpoint{4.205221in}{0.884023in}}{\pgfqpoint{4.205221in}{0.895073in}}%
\pgfpathcurveto{\pgfqpoint{4.205221in}{0.906123in}}{\pgfqpoint{4.200830in}{0.916722in}}{\pgfqpoint{4.193017in}{0.924536in}}%
\pgfpathcurveto{\pgfqpoint{4.185203in}{0.932349in}}{\pgfqpoint{4.174604in}{0.936739in}}{\pgfqpoint{4.163554in}{0.936739in}}%
\pgfpathcurveto{\pgfqpoint{4.152504in}{0.936739in}}{\pgfqpoint{4.141905in}{0.932349in}}{\pgfqpoint{4.134091in}{0.924536in}}%
\pgfpathcurveto{\pgfqpoint{4.126278in}{0.916722in}}{\pgfqpoint{4.121887in}{0.906123in}}{\pgfqpoint{4.121887in}{0.895073in}}%
\pgfpathcurveto{\pgfqpoint{4.121887in}{0.884023in}}{\pgfqpoint{4.126278in}{0.873424in}}{\pgfqpoint{4.134091in}{0.865610in}}%
\pgfpathcurveto{\pgfqpoint{4.141905in}{0.857796in}}{\pgfqpoint{4.152504in}{0.853406in}}{\pgfqpoint{4.163554in}{0.853406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084785in}{0.786873in}}%
\pgfpathcurveto{\pgfqpoint{4.095835in}{0.786873in}}{\pgfqpoint{4.106434in}{0.791263in}}{\pgfqpoint{4.114248in}{0.799077in}}%
\pgfpathcurveto{\pgfqpoint{4.122061in}{0.806890in}}{\pgfqpoint{4.126452in}{0.817489in}}{\pgfqpoint{4.126452in}{0.828539in}}%
\pgfpathcurveto{\pgfqpoint{4.126452in}{0.839590in}}{\pgfqpoint{4.122061in}{0.850189in}}{\pgfqpoint{4.114248in}{0.858002in}}%
\pgfpathcurveto{\pgfqpoint{4.106434in}{0.865816in}}{\pgfqpoint{4.095835in}{0.870206in}}{\pgfqpoint{4.084785in}{0.870206in}}%
\pgfpathcurveto{\pgfqpoint{4.073735in}{0.870206in}}{\pgfqpoint{4.063136in}{0.865816in}}{\pgfqpoint{4.055322in}{0.858002in}}%
\pgfpathcurveto{\pgfqpoint{4.047509in}{0.850189in}}{\pgfqpoint{4.043118in}{0.839590in}}{\pgfqpoint{4.043118in}{0.828539in}}%
\pgfpathcurveto{\pgfqpoint{4.043118in}{0.817489in}}{\pgfqpoint{4.047509in}{0.806890in}}{\pgfqpoint{4.055322in}{0.799077in}}%
\pgfpathcurveto{\pgfqpoint{4.063136in}{0.791263in}}{\pgfqpoint{4.073735in}{0.786873in}}{\pgfqpoint{4.084785in}{0.786873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204758in}{0.667712in}}%
\pgfpathcurveto{\pgfqpoint{4.215808in}{0.667712in}}{\pgfqpoint{4.226407in}{0.672102in}}{\pgfqpoint{4.234221in}{0.679915in}}%
\pgfpathcurveto{\pgfqpoint{4.242034in}{0.687729in}}{\pgfqpoint{4.246424in}{0.698328in}}{\pgfqpoint{4.246424in}{0.709378in}}%
\pgfpathcurveto{\pgfqpoint{4.246424in}{0.720428in}}{\pgfqpoint{4.242034in}{0.731027in}}{\pgfqpoint{4.234221in}{0.738841in}}%
\pgfpathcurveto{\pgfqpoint{4.226407in}{0.746655in}}{\pgfqpoint{4.215808in}{0.751045in}}{\pgfqpoint{4.204758in}{0.751045in}}%
\pgfpathcurveto{\pgfqpoint{4.193708in}{0.751045in}}{\pgfqpoint{4.183109in}{0.746655in}}{\pgfqpoint{4.175295in}{0.738841in}}%
\pgfpathcurveto{\pgfqpoint{4.167481in}{0.731027in}}{\pgfqpoint{4.163091in}{0.720428in}}{\pgfqpoint{4.163091in}{0.709378in}}%
\pgfpathcurveto{\pgfqpoint{4.163091in}{0.698328in}}{\pgfqpoint{4.167481in}{0.687729in}}{\pgfqpoint{4.175295in}{0.679915in}}%
\pgfpathcurveto{\pgfqpoint{4.183109in}{0.672102in}}{\pgfqpoint{4.193708in}{0.667712in}}{\pgfqpoint{4.204758in}{0.667712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420478in}{0.621825in}}%
\pgfpathcurveto{\pgfqpoint{4.431528in}{0.621825in}}{\pgfqpoint{4.442127in}{0.626216in}}{\pgfqpoint{4.449941in}{0.634029in}}%
\pgfpathcurveto{\pgfqpoint{4.457755in}{0.641843in}}{\pgfqpoint{4.462145in}{0.652442in}}{\pgfqpoint{4.462145in}{0.663492in}}%
\pgfpathcurveto{\pgfqpoint{4.462145in}{0.674542in}}{\pgfqpoint{4.457755in}{0.685141in}}{\pgfqpoint{4.449941in}{0.692955in}}%
\pgfpathcurveto{\pgfqpoint{4.442127in}{0.700769in}}{\pgfqpoint{4.431528in}{0.705159in}}{\pgfqpoint{4.420478in}{0.705159in}}%
\pgfpathcurveto{\pgfqpoint{4.409428in}{0.705159in}}{\pgfqpoint{4.398829in}{0.700769in}}{\pgfqpoint{4.391015in}{0.692955in}}%
\pgfpathcurveto{\pgfqpoint{4.383202in}{0.685141in}}{\pgfqpoint{4.378812in}{0.674542in}}{\pgfqpoint{4.378812in}{0.663492in}}%
\pgfpathcurveto{\pgfqpoint{4.378812in}{0.652442in}}{\pgfqpoint{4.383202in}{0.641843in}}{\pgfqpoint{4.391015in}{0.634029in}}%
\pgfpathcurveto{\pgfqpoint{4.398829in}{0.626216in}}{\pgfqpoint{4.409428in}{0.621825in}}{\pgfqpoint{4.420478in}{0.621825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166518in}{0.688725in}}%
\pgfpathcurveto{\pgfqpoint{4.177569in}{0.688725in}}{\pgfqpoint{4.188168in}{0.693115in}}{\pgfqpoint{4.195981in}{0.700929in}}%
\pgfpathcurveto{\pgfqpoint{4.203795in}{0.708743in}}{\pgfqpoint{4.208185in}{0.719342in}}{\pgfqpoint{4.208185in}{0.730392in}}%
\pgfpathcurveto{\pgfqpoint{4.208185in}{0.741442in}}{\pgfqpoint{4.203795in}{0.752041in}}{\pgfqpoint{4.195981in}{0.759855in}}%
\pgfpathcurveto{\pgfqpoint{4.188168in}{0.767668in}}{\pgfqpoint{4.177569in}{0.772059in}}{\pgfqpoint{4.166518in}{0.772059in}}%
\pgfpathcurveto{\pgfqpoint{4.155468in}{0.772059in}}{\pgfqpoint{4.144869in}{0.767668in}}{\pgfqpoint{4.137056in}{0.759855in}}%
\pgfpathcurveto{\pgfqpoint{4.129242in}{0.752041in}}{\pgfqpoint{4.124852in}{0.741442in}}{\pgfqpoint{4.124852in}{0.730392in}}%
\pgfpathcurveto{\pgfqpoint{4.124852in}{0.719342in}}{\pgfqpoint{4.129242in}{0.708743in}}{\pgfqpoint{4.137056in}{0.700929in}}%
\pgfpathcurveto{\pgfqpoint{4.144869in}{0.693115in}}{\pgfqpoint{4.155468in}{0.688725in}}{\pgfqpoint{4.166518in}{0.688725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432252in}{0.455253in}}%
\pgfpathcurveto{\pgfqpoint{4.443302in}{0.455253in}}{\pgfqpoint{4.453901in}{0.459643in}}{\pgfqpoint{4.461715in}{0.467457in}}%
\pgfpathcurveto{\pgfqpoint{4.469529in}{0.475270in}}{\pgfqpoint{4.473919in}{0.485869in}}{\pgfqpoint{4.473919in}{0.496920in}}%
\pgfpathcurveto{\pgfqpoint{4.473919in}{0.507970in}}{\pgfqpoint{4.469529in}{0.518569in}}{\pgfqpoint{4.461715in}{0.526382in}}%
\pgfpathcurveto{\pgfqpoint{4.453901in}{0.534196in}}{\pgfqpoint{4.443302in}{0.538586in}}{\pgfqpoint{4.432252in}{0.538586in}}%
\pgfpathcurveto{\pgfqpoint{4.421202in}{0.538586in}}{\pgfqpoint{4.410603in}{0.534196in}}{\pgfqpoint{4.402789in}{0.526382in}}%
\pgfpathcurveto{\pgfqpoint{4.394976in}{0.518569in}}{\pgfqpoint{4.390586in}{0.507970in}}{\pgfqpoint{4.390586in}{0.496920in}}%
\pgfpathcurveto{\pgfqpoint{4.390586in}{0.485869in}}{\pgfqpoint{4.394976in}{0.475270in}}{\pgfqpoint{4.402789in}{0.467457in}}%
\pgfpathcurveto{\pgfqpoint{4.410603in}{0.459643in}}{\pgfqpoint{4.421202in}{0.455253in}}{\pgfqpoint{4.432252in}{0.455253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491299in}{0.608039in}}%
\pgfpathcurveto{\pgfqpoint{4.502349in}{0.608039in}}{\pgfqpoint{4.512948in}{0.612429in}}{\pgfqpoint{4.520762in}{0.620242in}}%
\pgfpathcurveto{\pgfqpoint{4.528575in}{0.628056in}}{\pgfqpoint{4.532966in}{0.638655in}}{\pgfqpoint{4.532966in}{0.649705in}}%
\pgfpathcurveto{\pgfqpoint{4.532966in}{0.660755in}}{\pgfqpoint{4.528575in}{0.671354in}}{\pgfqpoint{4.520762in}{0.679168in}}%
\pgfpathcurveto{\pgfqpoint{4.512948in}{0.686982in}}{\pgfqpoint{4.502349in}{0.691372in}}{\pgfqpoint{4.491299in}{0.691372in}}%
\pgfpathcurveto{\pgfqpoint{4.480249in}{0.691372in}}{\pgfqpoint{4.469650in}{0.686982in}}{\pgfqpoint{4.461836in}{0.679168in}}%
\pgfpathcurveto{\pgfqpoint{4.454023in}{0.671354in}}{\pgfqpoint{4.449632in}{0.660755in}}{\pgfqpoint{4.449632in}{0.649705in}}%
\pgfpathcurveto{\pgfqpoint{4.449632in}{0.638655in}}{\pgfqpoint{4.454023in}{0.628056in}}{\pgfqpoint{4.461836in}{0.620242in}}%
\pgfpathcurveto{\pgfqpoint{4.469650in}{0.612429in}}{\pgfqpoint{4.480249in}{0.608039in}}{\pgfqpoint{4.491299in}{0.608039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133532in}{0.715948in}}%
\pgfpathcurveto{\pgfqpoint{4.144582in}{0.715948in}}{\pgfqpoint{4.155181in}{0.720338in}}{\pgfqpoint{4.162994in}{0.728152in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{0.735965in}}{\pgfqpoint{4.175198in}{0.746564in}}{\pgfqpoint{4.175198in}{0.757614in}}%
\pgfpathcurveto{\pgfqpoint{4.175198in}{0.768665in}}{\pgfqpoint{4.170808in}{0.779264in}}{\pgfqpoint{4.162994in}{0.787077in}}%
\pgfpathcurveto{\pgfqpoint{4.155181in}{0.794891in}}{\pgfqpoint{4.144582in}{0.799281in}}{\pgfqpoint{4.133532in}{0.799281in}}%
\pgfpathcurveto{\pgfqpoint{4.122481in}{0.799281in}}{\pgfqpoint{4.111882in}{0.794891in}}{\pgfqpoint{4.104069in}{0.787077in}}%
\pgfpathcurveto{\pgfqpoint{4.096255in}{0.779264in}}{\pgfqpoint{4.091865in}{0.768665in}}{\pgfqpoint{4.091865in}{0.757614in}}%
\pgfpathcurveto{\pgfqpoint{4.091865in}{0.746564in}}{\pgfqpoint{4.096255in}{0.735965in}}{\pgfqpoint{4.104069in}{0.728152in}}%
\pgfpathcurveto{\pgfqpoint{4.111882in}{0.720338in}}{\pgfqpoint{4.122481in}{0.715948in}}{\pgfqpoint{4.133532in}{0.715948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095133in}{0.867252in}}%
\pgfpathcurveto{\pgfqpoint{4.106184in}{0.867252in}}{\pgfqpoint{4.116783in}{0.871642in}}{\pgfqpoint{4.124596in}{0.879455in}}%
\pgfpathcurveto{\pgfqpoint{4.132410in}{0.887269in}}{\pgfqpoint{4.136800in}{0.897868in}}{\pgfqpoint{4.136800in}{0.908918in}}%
\pgfpathcurveto{\pgfqpoint{4.136800in}{0.919968in}}{\pgfqpoint{4.132410in}{0.930567in}}{\pgfqpoint{4.124596in}{0.938381in}}%
\pgfpathcurveto{\pgfqpoint{4.116783in}{0.946195in}}{\pgfqpoint{4.106184in}{0.950585in}}{\pgfqpoint{4.095133in}{0.950585in}}%
\pgfpathcurveto{\pgfqpoint{4.084083in}{0.950585in}}{\pgfqpoint{4.073484in}{0.946195in}}{\pgfqpoint{4.065671in}{0.938381in}}%
\pgfpathcurveto{\pgfqpoint{4.057857in}{0.930567in}}{\pgfqpoint{4.053467in}{0.919968in}}{\pgfqpoint{4.053467in}{0.908918in}}%
\pgfpathcurveto{\pgfqpoint{4.053467in}{0.897868in}}{\pgfqpoint{4.057857in}{0.887269in}}{\pgfqpoint{4.065671in}{0.879455in}}%
\pgfpathcurveto{\pgfqpoint{4.073484in}{0.871642in}}{\pgfqpoint{4.084083in}{0.867252in}}{\pgfqpoint{4.095133in}{0.867252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381934in}{0.573122in}}%
\pgfpathcurveto{\pgfqpoint{4.392984in}{0.573122in}}{\pgfqpoint{4.403583in}{0.577512in}}{\pgfqpoint{4.411397in}{0.585326in}}%
\pgfpathcurveto{\pgfqpoint{4.419211in}{0.593140in}}{\pgfqpoint{4.423601in}{0.603739in}}{\pgfqpoint{4.423601in}{0.614789in}}%
\pgfpathcurveto{\pgfqpoint{4.423601in}{0.625839in}}{\pgfqpoint{4.419211in}{0.636438in}}{\pgfqpoint{4.411397in}{0.644252in}}%
\pgfpathcurveto{\pgfqpoint{4.403583in}{0.652065in}}{\pgfqpoint{4.392984in}{0.656455in}}{\pgfqpoint{4.381934in}{0.656455in}}%
\pgfpathcurveto{\pgfqpoint{4.370884in}{0.656455in}}{\pgfqpoint{4.360285in}{0.652065in}}{\pgfqpoint{4.352472in}{0.644252in}}%
\pgfpathcurveto{\pgfqpoint{4.344658in}{0.636438in}}{\pgfqpoint{4.340268in}{0.625839in}}{\pgfqpoint{4.340268in}{0.614789in}}%
\pgfpathcurveto{\pgfqpoint{4.340268in}{0.603739in}}{\pgfqpoint{4.344658in}{0.593140in}}{\pgfqpoint{4.352472in}{0.585326in}}%
\pgfpathcurveto{\pgfqpoint{4.360285in}{0.577512in}}{\pgfqpoint{4.370884in}{0.573122in}}{\pgfqpoint{4.381934in}{0.573122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028861in}{0.556424in}}%
\pgfpathcurveto{\pgfqpoint{4.039911in}{0.556424in}}{\pgfqpoint{4.050510in}{0.560815in}}{\pgfqpoint{4.058324in}{0.568628in}}%
\pgfpathcurveto{\pgfqpoint{4.066138in}{0.576442in}}{\pgfqpoint{4.070528in}{0.587041in}}{\pgfqpoint{4.070528in}{0.598091in}}%
\pgfpathcurveto{\pgfqpoint{4.070528in}{0.609141in}}{\pgfqpoint{4.066138in}{0.619740in}}{\pgfqpoint{4.058324in}{0.627554in}}%
\pgfpathcurveto{\pgfqpoint{4.050510in}{0.635368in}}{\pgfqpoint{4.039911in}{0.639758in}}{\pgfqpoint{4.028861in}{0.639758in}}%
\pgfpathcurveto{\pgfqpoint{4.017811in}{0.639758in}}{\pgfqpoint{4.007212in}{0.635368in}}{\pgfqpoint{3.999398in}{0.627554in}}%
\pgfpathcurveto{\pgfqpoint{3.991585in}{0.619740in}}{\pgfqpoint{3.987194in}{0.609141in}}{\pgfqpoint{3.987194in}{0.598091in}}%
\pgfpathcurveto{\pgfqpoint{3.987194in}{0.587041in}}{\pgfqpoint{3.991585in}{0.576442in}}{\pgfqpoint{3.999398in}{0.568628in}}%
\pgfpathcurveto{\pgfqpoint{4.007212in}{0.560815in}}{\pgfqpoint{4.017811in}{0.556424in}}{\pgfqpoint{4.028861in}{0.556424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449706in}{0.618363in}}%
\pgfpathcurveto{\pgfqpoint{4.460756in}{0.618363in}}{\pgfqpoint{4.471355in}{0.622753in}}{\pgfqpoint{4.479169in}{0.630567in}}%
\pgfpathcurveto{\pgfqpoint{4.486982in}{0.638380in}}{\pgfqpoint{4.491372in}{0.648979in}}{\pgfqpoint{4.491372in}{0.660029in}}%
\pgfpathcurveto{\pgfqpoint{4.491372in}{0.671080in}}{\pgfqpoint{4.486982in}{0.681679in}}{\pgfqpoint{4.479169in}{0.689492in}}%
\pgfpathcurveto{\pgfqpoint{4.471355in}{0.697306in}}{\pgfqpoint{4.460756in}{0.701696in}}{\pgfqpoint{4.449706in}{0.701696in}}%
\pgfpathcurveto{\pgfqpoint{4.438656in}{0.701696in}}{\pgfqpoint{4.428057in}{0.697306in}}{\pgfqpoint{4.420243in}{0.689492in}}%
\pgfpathcurveto{\pgfqpoint{4.412429in}{0.681679in}}{\pgfqpoint{4.408039in}{0.671080in}}{\pgfqpoint{4.408039in}{0.660029in}}%
\pgfpathcurveto{\pgfqpoint{4.408039in}{0.648979in}}{\pgfqpoint{4.412429in}{0.638380in}}{\pgfqpoint{4.420243in}{0.630567in}}%
\pgfpathcurveto{\pgfqpoint{4.428057in}{0.622753in}}{\pgfqpoint{4.438656in}{0.618363in}}{\pgfqpoint{4.449706in}{0.618363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552705in}{0.504831in}}%
\pgfpathcurveto{\pgfqpoint{4.563755in}{0.504831in}}{\pgfqpoint{4.574354in}{0.509222in}}{\pgfqpoint{4.582168in}{0.517035in}}%
\pgfpathcurveto{\pgfqpoint{4.589981in}{0.524849in}}{\pgfqpoint{4.594371in}{0.535448in}}{\pgfqpoint{4.594371in}{0.546498in}}%
\pgfpathcurveto{\pgfqpoint{4.594371in}{0.557548in}}{\pgfqpoint{4.589981in}{0.568147in}}{\pgfqpoint{4.582168in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{4.574354in}{0.583775in}}{\pgfqpoint{4.563755in}{0.588165in}}{\pgfqpoint{4.552705in}{0.588165in}}%
\pgfpathcurveto{\pgfqpoint{4.541655in}{0.588165in}}{\pgfqpoint{4.531056in}{0.583775in}}{\pgfqpoint{4.523242in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{4.515428in}{0.568147in}}{\pgfqpoint{4.511038in}{0.557548in}}{\pgfqpoint{4.511038in}{0.546498in}}%
\pgfpathcurveto{\pgfqpoint{4.511038in}{0.535448in}}{\pgfqpoint{4.515428in}{0.524849in}}{\pgfqpoint{4.523242in}{0.517035in}}%
\pgfpathcurveto{\pgfqpoint{4.531056in}{0.509222in}}{\pgfqpoint{4.541655in}{0.504831in}}{\pgfqpoint{4.552705in}{0.504831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066751in}{0.629892in}}%
\pgfpathcurveto{\pgfqpoint{4.077801in}{0.629892in}}{\pgfqpoint{4.088400in}{0.634282in}}{\pgfqpoint{4.096213in}{0.642096in}}%
\pgfpathcurveto{\pgfqpoint{4.104027in}{0.649910in}}{\pgfqpoint{4.108417in}{0.660509in}}{\pgfqpoint{4.108417in}{0.671559in}}%
\pgfpathcurveto{\pgfqpoint{4.108417in}{0.682609in}}{\pgfqpoint{4.104027in}{0.693208in}}{\pgfqpoint{4.096213in}{0.701022in}}%
\pgfpathcurveto{\pgfqpoint{4.088400in}{0.708835in}}{\pgfqpoint{4.077801in}{0.713226in}}{\pgfqpoint{4.066751in}{0.713226in}}%
\pgfpathcurveto{\pgfqpoint{4.055701in}{0.713226in}}{\pgfqpoint{4.045102in}{0.708835in}}{\pgfqpoint{4.037288in}{0.701022in}}%
\pgfpathcurveto{\pgfqpoint{4.029474in}{0.693208in}}{\pgfqpoint{4.025084in}{0.682609in}}{\pgfqpoint{4.025084in}{0.671559in}}%
\pgfpathcurveto{\pgfqpoint{4.025084in}{0.660509in}}{\pgfqpoint{4.029474in}{0.649910in}}{\pgfqpoint{4.037288in}{0.642096in}}%
\pgfpathcurveto{\pgfqpoint{4.045102in}{0.634282in}}{\pgfqpoint{4.055701in}{0.629892in}}{\pgfqpoint{4.066751in}{0.629892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509279in}{0.559974in}}%
\pgfpathcurveto{\pgfqpoint{4.520329in}{0.559974in}}{\pgfqpoint{4.530928in}{0.564364in}}{\pgfqpoint{4.538742in}{0.572177in}}%
\pgfpathcurveto{\pgfqpoint{4.546556in}{0.579991in}}{\pgfqpoint{4.550946in}{0.590590in}}{\pgfqpoint{4.550946in}{0.601640in}}%
\pgfpathcurveto{\pgfqpoint{4.550946in}{0.612690in}}{\pgfqpoint{4.546556in}{0.623289in}}{\pgfqpoint{4.538742in}{0.631103in}}%
\pgfpathcurveto{\pgfqpoint{4.530928in}{0.638917in}}{\pgfqpoint{4.520329in}{0.643307in}}{\pgfqpoint{4.509279in}{0.643307in}}%
\pgfpathcurveto{\pgfqpoint{4.498229in}{0.643307in}}{\pgfqpoint{4.487630in}{0.638917in}}{\pgfqpoint{4.479816in}{0.631103in}}%
\pgfpathcurveto{\pgfqpoint{4.472003in}{0.623289in}}{\pgfqpoint{4.467613in}{0.612690in}}{\pgfqpoint{4.467613in}{0.601640in}}%
\pgfpathcurveto{\pgfqpoint{4.467613in}{0.590590in}}{\pgfqpoint{4.472003in}{0.579991in}}{\pgfqpoint{4.479816in}{0.572177in}}%
\pgfpathcurveto{\pgfqpoint{4.487630in}{0.564364in}}{\pgfqpoint{4.498229in}{0.559974in}}{\pgfqpoint{4.509279in}{0.559974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203556in}{0.526257in}}%
\pgfpathcurveto{\pgfqpoint{4.214606in}{0.526257in}}{\pgfqpoint{4.225205in}{0.530647in}}{\pgfqpoint{4.233019in}{0.538461in}}%
\pgfpathcurveto{\pgfqpoint{4.240833in}{0.546275in}}{\pgfqpoint{4.245223in}{0.556874in}}{\pgfqpoint{4.245223in}{0.567924in}}%
\pgfpathcurveto{\pgfqpoint{4.245223in}{0.578974in}}{\pgfqpoint{4.240833in}{0.589573in}}{\pgfqpoint{4.233019in}{0.597387in}}%
\pgfpathcurveto{\pgfqpoint{4.225205in}{0.605200in}}{\pgfqpoint{4.214606in}{0.609591in}}{\pgfqpoint{4.203556in}{0.609591in}}%
\pgfpathcurveto{\pgfqpoint{4.192506in}{0.609591in}}{\pgfqpoint{4.181907in}{0.605200in}}{\pgfqpoint{4.174093in}{0.597387in}}%
\pgfpathcurveto{\pgfqpoint{4.166280in}{0.589573in}}{\pgfqpoint{4.161890in}{0.578974in}}{\pgfqpoint{4.161890in}{0.567924in}}%
\pgfpathcurveto{\pgfqpoint{4.161890in}{0.556874in}}{\pgfqpoint{4.166280in}{0.546275in}}{\pgfqpoint{4.174093in}{0.538461in}}%
\pgfpathcurveto{\pgfqpoint{4.181907in}{0.530647in}}{\pgfqpoint{4.192506in}{0.526257in}}{\pgfqpoint{4.203556in}{0.526257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340347in}{0.710559in}}%
\pgfpathcurveto{\pgfqpoint{4.351397in}{0.710559in}}{\pgfqpoint{4.361996in}{0.714950in}}{\pgfqpoint{4.369809in}{0.722763in}}%
\pgfpathcurveto{\pgfqpoint{4.377623in}{0.730577in}}{\pgfqpoint{4.382013in}{0.741176in}}{\pgfqpoint{4.382013in}{0.752226in}}%
\pgfpathcurveto{\pgfqpoint{4.382013in}{0.763276in}}{\pgfqpoint{4.377623in}{0.773875in}}{\pgfqpoint{4.369809in}{0.781689in}}%
\pgfpathcurveto{\pgfqpoint{4.361996in}{0.789503in}}{\pgfqpoint{4.351397in}{0.793893in}}{\pgfqpoint{4.340347in}{0.793893in}}%
\pgfpathcurveto{\pgfqpoint{4.329297in}{0.793893in}}{\pgfqpoint{4.318698in}{0.789503in}}{\pgfqpoint{4.310884in}{0.781689in}}%
\pgfpathcurveto{\pgfqpoint{4.303070in}{0.773875in}}{\pgfqpoint{4.298680in}{0.763276in}}{\pgfqpoint{4.298680in}{0.752226in}}%
\pgfpathcurveto{\pgfqpoint{4.298680in}{0.741176in}}{\pgfqpoint{4.303070in}{0.730577in}}{\pgfqpoint{4.310884in}{0.722763in}}%
\pgfpathcurveto{\pgfqpoint{4.318698in}{0.714950in}}{\pgfqpoint{4.329297in}{0.710559in}}{\pgfqpoint{4.340347in}{0.710559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184277in}{0.536596in}}%
\pgfpathcurveto{\pgfqpoint{4.195327in}{0.536596in}}{\pgfqpoint{4.205926in}{0.540986in}}{\pgfqpoint{4.213740in}{0.548799in}}%
\pgfpathcurveto{\pgfqpoint{4.221553in}{0.556613in}}{\pgfqpoint{4.225943in}{0.567212in}}{\pgfqpoint{4.225943in}{0.578262in}}%
\pgfpathcurveto{\pgfqpoint{4.225943in}{0.589312in}}{\pgfqpoint{4.221553in}{0.599911in}}{\pgfqpoint{4.213740in}{0.607725in}}%
\pgfpathcurveto{\pgfqpoint{4.205926in}{0.615539in}}{\pgfqpoint{4.195327in}{0.619929in}}{\pgfqpoint{4.184277in}{0.619929in}}%
\pgfpathcurveto{\pgfqpoint{4.173227in}{0.619929in}}{\pgfqpoint{4.162628in}{0.615539in}}{\pgfqpoint{4.154814in}{0.607725in}}%
\pgfpathcurveto{\pgfqpoint{4.147000in}{0.599911in}}{\pgfqpoint{4.142610in}{0.589312in}}{\pgfqpoint{4.142610in}{0.578262in}}%
\pgfpathcurveto{\pgfqpoint{4.142610in}{0.567212in}}{\pgfqpoint{4.147000in}{0.556613in}}{\pgfqpoint{4.154814in}{0.548799in}}%
\pgfpathcurveto{\pgfqpoint{4.162628in}{0.540986in}}{\pgfqpoint{4.173227in}{0.536596in}}{\pgfqpoint{4.184277in}{0.536596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588419in}{0.618227in}}%
\pgfpathcurveto{\pgfqpoint{4.599469in}{0.618227in}}{\pgfqpoint{4.610068in}{0.622617in}}{\pgfqpoint{4.617881in}{0.630431in}}%
\pgfpathcurveto{\pgfqpoint{4.625695in}{0.638244in}}{\pgfqpoint{4.630085in}{0.648843in}}{\pgfqpoint{4.630085in}{0.659893in}}%
\pgfpathcurveto{\pgfqpoint{4.630085in}{0.670944in}}{\pgfqpoint{4.625695in}{0.681543in}}{\pgfqpoint{4.617881in}{0.689356in}}%
\pgfpathcurveto{\pgfqpoint{4.610068in}{0.697170in}}{\pgfqpoint{4.599469in}{0.701560in}}{\pgfqpoint{4.588419in}{0.701560in}}%
\pgfpathcurveto{\pgfqpoint{4.577369in}{0.701560in}}{\pgfqpoint{4.566770in}{0.697170in}}{\pgfqpoint{4.558956in}{0.689356in}}%
\pgfpathcurveto{\pgfqpoint{4.551142in}{0.681543in}}{\pgfqpoint{4.546752in}{0.670944in}}{\pgfqpoint{4.546752in}{0.659893in}}%
\pgfpathcurveto{\pgfqpoint{4.546752in}{0.648843in}}{\pgfqpoint{4.551142in}{0.638244in}}{\pgfqpoint{4.558956in}{0.630431in}}%
\pgfpathcurveto{\pgfqpoint{4.566770in}{0.622617in}}{\pgfqpoint{4.577369in}{0.618227in}}{\pgfqpoint{4.588419in}{0.618227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160218in}{0.581906in}}%
\pgfpathcurveto{\pgfqpoint{4.171268in}{0.581906in}}{\pgfqpoint{4.181867in}{0.586296in}}{\pgfqpoint{4.189680in}{0.594110in}}%
\pgfpathcurveto{\pgfqpoint{4.197494in}{0.601923in}}{\pgfqpoint{4.201884in}{0.612522in}}{\pgfqpoint{4.201884in}{0.623572in}}%
\pgfpathcurveto{\pgfqpoint{4.201884in}{0.634622in}}{\pgfqpoint{4.197494in}{0.645222in}}{\pgfqpoint{4.189680in}{0.653035in}}%
\pgfpathcurveto{\pgfqpoint{4.181867in}{0.660849in}}{\pgfqpoint{4.171268in}{0.665239in}}{\pgfqpoint{4.160218in}{0.665239in}}%
\pgfpathcurveto{\pgfqpoint{4.149167in}{0.665239in}}{\pgfqpoint{4.138568in}{0.660849in}}{\pgfqpoint{4.130755in}{0.653035in}}%
\pgfpathcurveto{\pgfqpoint{4.122941in}{0.645222in}}{\pgfqpoint{4.118551in}{0.634622in}}{\pgfqpoint{4.118551in}{0.623572in}}%
\pgfpathcurveto{\pgfqpoint{4.118551in}{0.612522in}}{\pgfqpoint{4.122941in}{0.601923in}}{\pgfqpoint{4.130755in}{0.594110in}}%
\pgfpathcurveto{\pgfqpoint{4.138568in}{0.586296in}}{\pgfqpoint{4.149167in}{0.581906in}}{\pgfqpoint{4.160218in}{0.581906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316975in}{0.673381in}}%
\pgfpathcurveto{\pgfqpoint{4.328026in}{0.673381in}}{\pgfqpoint{4.338625in}{0.677771in}}{\pgfqpoint{4.346438in}{0.685585in}}%
\pgfpathcurveto{\pgfqpoint{4.354252in}{0.693398in}}{\pgfqpoint{4.358642in}{0.703997in}}{\pgfqpoint{4.358642in}{0.715047in}}%
\pgfpathcurveto{\pgfqpoint{4.358642in}{0.726098in}}{\pgfqpoint{4.354252in}{0.736697in}}{\pgfqpoint{4.346438in}{0.744510in}}%
\pgfpathcurveto{\pgfqpoint{4.338625in}{0.752324in}}{\pgfqpoint{4.328026in}{0.756714in}}{\pgfqpoint{4.316975in}{0.756714in}}%
\pgfpathcurveto{\pgfqpoint{4.305925in}{0.756714in}}{\pgfqpoint{4.295326in}{0.752324in}}{\pgfqpoint{4.287513in}{0.744510in}}%
\pgfpathcurveto{\pgfqpoint{4.279699in}{0.736697in}}{\pgfqpoint{4.275309in}{0.726098in}}{\pgfqpoint{4.275309in}{0.715047in}}%
\pgfpathcurveto{\pgfqpoint{4.275309in}{0.703997in}}{\pgfqpoint{4.279699in}{0.693398in}}{\pgfqpoint{4.287513in}{0.685585in}}%
\pgfpathcurveto{\pgfqpoint{4.295326in}{0.677771in}}{\pgfqpoint{4.305925in}{0.673381in}}{\pgfqpoint{4.316975in}{0.673381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309770in}{0.675075in}}%
\pgfpathcurveto{\pgfqpoint{4.320820in}{0.675075in}}{\pgfqpoint{4.331419in}{0.679465in}}{\pgfqpoint{4.339233in}{0.687279in}}%
\pgfpathcurveto{\pgfqpoint{4.347046in}{0.695093in}}{\pgfqpoint{4.351437in}{0.705692in}}{\pgfqpoint{4.351437in}{0.716742in}}%
\pgfpathcurveto{\pgfqpoint{4.351437in}{0.727792in}}{\pgfqpoint{4.347046in}{0.738391in}}{\pgfqpoint{4.339233in}{0.746205in}}%
\pgfpathcurveto{\pgfqpoint{4.331419in}{0.754018in}}{\pgfqpoint{4.320820in}{0.758409in}}{\pgfqpoint{4.309770in}{0.758409in}}%
\pgfpathcurveto{\pgfqpoint{4.298720in}{0.758409in}}{\pgfqpoint{4.288121in}{0.754018in}}{\pgfqpoint{4.280307in}{0.746205in}}%
\pgfpathcurveto{\pgfqpoint{4.272494in}{0.738391in}}{\pgfqpoint{4.268103in}{0.727792in}}{\pgfqpoint{4.268103in}{0.716742in}}%
\pgfpathcurveto{\pgfqpoint{4.268103in}{0.705692in}}{\pgfqpoint{4.272494in}{0.695093in}}{\pgfqpoint{4.280307in}{0.687279in}}%
\pgfpathcurveto{\pgfqpoint{4.288121in}{0.679465in}}{\pgfqpoint{4.298720in}{0.675075in}}{\pgfqpoint{4.309770in}{0.675075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408587in}{0.416863in}}%
\pgfpathcurveto{\pgfqpoint{4.419637in}{0.416863in}}{\pgfqpoint{4.430236in}{0.421253in}}{\pgfqpoint{4.438050in}{0.429067in}}%
\pgfpathcurveto{\pgfqpoint{4.445864in}{0.436880in}}{\pgfqpoint{4.450254in}{0.447479in}}{\pgfqpoint{4.450254in}{0.458530in}}%
\pgfpathcurveto{\pgfqpoint{4.450254in}{0.469580in}}{\pgfqpoint{4.445864in}{0.480179in}}{\pgfqpoint{4.438050in}{0.487992in}}%
\pgfpathcurveto{\pgfqpoint{4.430236in}{0.495806in}}{\pgfqpoint{4.419637in}{0.500196in}}{\pgfqpoint{4.408587in}{0.500196in}}%
\pgfpathcurveto{\pgfqpoint{4.397537in}{0.500196in}}{\pgfqpoint{4.386938in}{0.495806in}}{\pgfqpoint{4.379124in}{0.487992in}}%
\pgfpathcurveto{\pgfqpoint{4.371311in}{0.480179in}}{\pgfqpoint{4.366920in}{0.469580in}}{\pgfqpoint{4.366920in}{0.458530in}}%
\pgfpathcurveto{\pgfqpoint{4.366920in}{0.447479in}}{\pgfqpoint{4.371311in}{0.436880in}}{\pgfqpoint{4.379124in}{0.429067in}}%
\pgfpathcurveto{\pgfqpoint{4.386938in}{0.421253in}}{\pgfqpoint{4.397537in}{0.416863in}}{\pgfqpoint{4.408587in}{0.416863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325891in}{0.743695in}}%
\pgfpathcurveto{\pgfqpoint{4.336941in}{0.743695in}}{\pgfqpoint{4.347540in}{0.748086in}}{\pgfqpoint{4.355354in}{0.755899in}}%
\pgfpathcurveto{\pgfqpoint{4.363167in}{0.763713in}}{\pgfqpoint{4.367557in}{0.774312in}}{\pgfqpoint{4.367557in}{0.785362in}}%
\pgfpathcurveto{\pgfqpoint{4.367557in}{0.796412in}}{\pgfqpoint{4.363167in}{0.807011in}}{\pgfqpoint{4.355354in}{0.814825in}}%
\pgfpathcurveto{\pgfqpoint{4.347540in}{0.822638in}}{\pgfqpoint{4.336941in}{0.827029in}}{\pgfqpoint{4.325891in}{0.827029in}}%
\pgfpathcurveto{\pgfqpoint{4.314841in}{0.827029in}}{\pgfqpoint{4.304242in}{0.822638in}}{\pgfqpoint{4.296428in}{0.814825in}}%
\pgfpathcurveto{\pgfqpoint{4.288614in}{0.807011in}}{\pgfqpoint{4.284224in}{0.796412in}}{\pgfqpoint{4.284224in}{0.785362in}}%
\pgfpathcurveto{\pgfqpoint{4.284224in}{0.774312in}}{\pgfqpoint{4.288614in}{0.763713in}}{\pgfqpoint{4.296428in}{0.755899in}}%
\pgfpathcurveto{\pgfqpoint{4.304242in}{0.748086in}}{\pgfqpoint{4.314841in}{0.743695in}}{\pgfqpoint{4.325891in}{0.743695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380784in}{0.559862in}}%
\pgfpathcurveto{\pgfqpoint{4.391835in}{0.559862in}}{\pgfqpoint{4.402434in}{0.564253in}}{\pgfqpoint{4.410247in}{0.572066in}}%
\pgfpathcurveto{\pgfqpoint{4.418061in}{0.579880in}}{\pgfqpoint{4.422451in}{0.590479in}}{\pgfqpoint{4.422451in}{0.601529in}}%
\pgfpathcurveto{\pgfqpoint{4.422451in}{0.612579in}}{\pgfqpoint{4.418061in}{0.623178in}}{\pgfqpoint{4.410247in}{0.630992in}}%
\pgfpathcurveto{\pgfqpoint{4.402434in}{0.638806in}}{\pgfqpoint{4.391835in}{0.643196in}}{\pgfqpoint{4.380784in}{0.643196in}}%
\pgfpathcurveto{\pgfqpoint{4.369734in}{0.643196in}}{\pgfqpoint{4.359135in}{0.638806in}}{\pgfqpoint{4.351322in}{0.630992in}}%
\pgfpathcurveto{\pgfqpoint{4.343508in}{0.623178in}}{\pgfqpoint{4.339118in}{0.612579in}}{\pgfqpoint{4.339118in}{0.601529in}}%
\pgfpathcurveto{\pgfqpoint{4.339118in}{0.590479in}}{\pgfqpoint{4.343508in}{0.579880in}}{\pgfqpoint{4.351322in}{0.572066in}}%
\pgfpathcurveto{\pgfqpoint{4.359135in}{0.564253in}}{\pgfqpoint{4.369734in}{0.559862in}}{\pgfqpoint{4.380784in}{0.559862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037756in}{0.509412in}}%
\pgfpathcurveto{\pgfqpoint{4.048806in}{0.509412in}}{\pgfqpoint{4.059405in}{0.513802in}}{\pgfqpoint{4.067219in}{0.521616in}}%
\pgfpathcurveto{\pgfqpoint{4.075032in}{0.529429in}}{\pgfqpoint{4.079423in}{0.540028in}}{\pgfqpoint{4.079423in}{0.551078in}}%
\pgfpathcurveto{\pgfqpoint{4.079423in}{0.562128in}}{\pgfqpoint{4.075032in}{0.572728in}}{\pgfqpoint{4.067219in}{0.580541in}}%
\pgfpathcurveto{\pgfqpoint{4.059405in}{0.588355in}}{\pgfqpoint{4.048806in}{0.592745in}}{\pgfqpoint{4.037756in}{0.592745in}}%
\pgfpathcurveto{\pgfqpoint{4.026706in}{0.592745in}}{\pgfqpoint{4.016107in}{0.588355in}}{\pgfqpoint{4.008293in}{0.580541in}}%
\pgfpathcurveto{\pgfqpoint{4.000480in}{0.572728in}}{\pgfqpoint{3.996089in}{0.562128in}}{\pgfqpoint{3.996089in}{0.551078in}}%
\pgfpathcurveto{\pgfqpoint{3.996089in}{0.540028in}}{\pgfqpoint{4.000480in}{0.529429in}}{\pgfqpoint{4.008293in}{0.521616in}}%
\pgfpathcurveto{\pgfqpoint{4.016107in}{0.513802in}}{\pgfqpoint{4.026706in}{0.509412in}}{\pgfqpoint{4.037756in}{0.509412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406638in}{0.677902in}}%
\pgfpathcurveto{\pgfqpoint{4.417688in}{0.677902in}}{\pgfqpoint{4.428287in}{0.682292in}}{\pgfqpoint{4.436101in}{0.690105in}}%
\pgfpathcurveto{\pgfqpoint{4.443914in}{0.697919in}}{\pgfqpoint{4.448305in}{0.708518in}}{\pgfqpoint{4.448305in}{0.719568in}}%
\pgfpathcurveto{\pgfqpoint{4.448305in}{0.730618in}}{\pgfqpoint{4.443914in}{0.741217in}}{\pgfqpoint{4.436101in}{0.749031in}}%
\pgfpathcurveto{\pgfqpoint{4.428287in}{0.756845in}}{\pgfqpoint{4.417688in}{0.761235in}}{\pgfqpoint{4.406638in}{0.761235in}}%
\pgfpathcurveto{\pgfqpoint{4.395588in}{0.761235in}}{\pgfqpoint{4.384989in}{0.756845in}}{\pgfqpoint{4.377175in}{0.749031in}}%
\pgfpathcurveto{\pgfqpoint{4.369361in}{0.741217in}}{\pgfqpoint{4.364971in}{0.730618in}}{\pgfqpoint{4.364971in}{0.719568in}}%
\pgfpathcurveto{\pgfqpoint{4.364971in}{0.708518in}}{\pgfqpoint{4.369361in}{0.697919in}}{\pgfqpoint{4.377175in}{0.690105in}}%
\pgfpathcurveto{\pgfqpoint{4.384989in}{0.682292in}}{\pgfqpoint{4.395588in}{0.677902in}}{\pgfqpoint{4.406638in}{0.677902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352444in}{0.531565in}}%
\pgfpathcurveto{\pgfqpoint{4.363494in}{0.531565in}}{\pgfqpoint{4.374093in}{0.535956in}}{\pgfqpoint{4.381907in}{0.543769in}}%
\pgfpathcurveto{\pgfqpoint{4.389720in}{0.551583in}}{\pgfqpoint{4.394111in}{0.562182in}}{\pgfqpoint{4.394111in}{0.573232in}}%
\pgfpathcurveto{\pgfqpoint{4.394111in}{0.584282in}}{\pgfqpoint{4.389720in}{0.594881in}}{\pgfqpoint{4.381907in}{0.602695in}}%
\pgfpathcurveto{\pgfqpoint{4.374093in}{0.610508in}}{\pgfqpoint{4.363494in}{0.614899in}}{\pgfqpoint{4.352444in}{0.614899in}}%
\pgfpathcurveto{\pgfqpoint{4.341394in}{0.614899in}}{\pgfqpoint{4.330795in}{0.610508in}}{\pgfqpoint{4.322981in}{0.602695in}}%
\pgfpathcurveto{\pgfqpoint{4.315168in}{0.594881in}}{\pgfqpoint{4.310777in}{0.584282in}}{\pgfqpoint{4.310777in}{0.573232in}}%
\pgfpathcurveto{\pgfqpoint{4.310777in}{0.562182in}}{\pgfqpoint{4.315168in}{0.551583in}}{\pgfqpoint{4.322981in}{0.543769in}}%
\pgfpathcurveto{\pgfqpoint{4.330795in}{0.535956in}}{\pgfqpoint{4.341394in}{0.531565in}}{\pgfqpoint{4.352444in}{0.531565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227209in}{0.562841in}}%
\pgfpathcurveto{\pgfqpoint{4.238260in}{0.562841in}}{\pgfqpoint{4.248859in}{0.567231in}}{\pgfqpoint{4.256672in}{0.575045in}}%
\pgfpathcurveto{\pgfqpoint{4.264486in}{0.582859in}}{\pgfqpoint{4.268876in}{0.593458in}}{\pgfqpoint{4.268876in}{0.604508in}}%
\pgfpathcurveto{\pgfqpoint{4.268876in}{0.615558in}}{\pgfqpoint{4.264486in}{0.626157in}}{\pgfqpoint{4.256672in}{0.633971in}}%
\pgfpathcurveto{\pgfqpoint{4.248859in}{0.641784in}}{\pgfqpoint{4.238260in}{0.646174in}}{\pgfqpoint{4.227209in}{0.646174in}}%
\pgfpathcurveto{\pgfqpoint{4.216159in}{0.646174in}}{\pgfqpoint{4.205560in}{0.641784in}}{\pgfqpoint{4.197747in}{0.633971in}}%
\pgfpathcurveto{\pgfqpoint{4.189933in}{0.626157in}}{\pgfqpoint{4.185543in}{0.615558in}}{\pgfqpoint{4.185543in}{0.604508in}}%
\pgfpathcurveto{\pgfqpoint{4.185543in}{0.593458in}}{\pgfqpoint{4.189933in}{0.582859in}}{\pgfqpoint{4.197747in}{0.575045in}}%
\pgfpathcurveto{\pgfqpoint{4.205560in}{0.567231in}}{\pgfqpoint{4.216159in}{0.562841in}}{\pgfqpoint{4.227209in}{0.562841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355370in}{0.607735in}}%
\pgfpathcurveto{\pgfqpoint{4.366420in}{0.607735in}}{\pgfqpoint{4.377019in}{0.612125in}}{\pgfqpoint{4.384833in}{0.619939in}}%
\pgfpathcurveto{\pgfqpoint{4.392647in}{0.627752in}}{\pgfqpoint{4.397037in}{0.638351in}}{\pgfqpoint{4.397037in}{0.649401in}}%
\pgfpathcurveto{\pgfqpoint{4.397037in}{0.660452in}}{\pgfqpoint{4.392647in}{0.671051in}}{\pgfqpoint{4.384833in}{0.678864in}}%
\pgfpathcurveto{\pgfqpoint{4.377019in}{0.686678in}}{\pgfqpoint{4.366420in}{0.691068in}}{\pgfqpoint{4.355370in}{0.691068in}}%
\pgfpathcurveto{\pgfqpoint{4.344320in}{0.691068in}}{\pgfqpoint{4.333721in}{0.686678in}}{\pgfqpoint{4.325907in}{0.678864in}}%
\pgfpathcurveto{\pgfqpoint{4.318094in}{0.671051in}}{\pgfqpoint{4.313704in}{0.660452in}}{\pgfqpoint{4.313704in}{0.649401in}}%
\pgfpathcurveto{\pgfqpoint{4.313704in}{0.638351in}}{\pgfqpoint{4.318094in}{0.627752in}}{\pgfqpoint{4.325907in}{0.619939in}}%
\pgfpathcurveto{\pgfqpoint{4.333721in}{0.612125in}}{\pgfqpoint{4.344320in}{0.607735in}}{\pgfqpoint{4.355370in}{0.607735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227700in}{0.571642in}}%
\pgfpathcurveto{\pgfqpoint{4.238750in}{0.571642in}}{\pgfqpoint{4.249349in}{0.576032in}}{\pgfqpoint{4.257162in}{0.583845in}}%
\pgfpathcurveto{\pgfqpoint{4.264976in}{0.591659in}}{\pgfqpoint{4.269366in}{0.602258in}}{\pgfqpoint{4.269366in}{0.613308in}}%
\pgfpathcurveto{\pgfqpoint{4.269366in}{0.624358in}}{\pgfqpoint{4.264976in}{0.634957in}}{\pgfqpoint{4.257162in}{0.642771in}}%
\pgfpathcurveto{\pgfqpoint{4.249349in}{0.650585in}}{\pgfqpoint{4.238750in}{0.654975in}}{\pgfqpoint{4.227700in}{0.654975in}}%
\pgfpathcurveto{\pgfqpoint{4.216649in}{0.654975in}}{\pgfqpoint{4.206050in}{0.650585in}}{\pgfqpoint{4.198237in}{0.642771in}}%
\pgfpathcurveto{\pgfqpoint{4.190423in}{0.634957in}}{\pgfqpoint{4.186033in}{0.624358in}}{\pgfqpoint{4.186033in}{0.613308in}}%
\pgfpathcurveto{\pgfqpoint{4.186033in}{0.602258in}}{\pgfqpoint{4.190423in}{0.591659in}}{\pgfqpoint{4.198237in}{0.583845in}}%
\pgfpathcurveto{\pgfqpoint{4.206050in}{0.576032in}}{\pgfqpoint{4.216649in}{0.571642in}}{\pgfqpoint{4.227700in}{0.571642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509183in}{0.647758in}}%
\pgfpathcurveto{\pgfqpoint{4.520233in}{0.647758in}}{\pgfqpoint{4.530832in}{0.652149in}}{\pgfqpoint{4.538645in}{0.659962in}}%
\pgfpathcurveto{\pgfqpoint{4.546459in}{0.667776in}}{\pgfqpoint{4.550849in}{0.678375in}}{\pgfqpoint{4.550849in}{0.689425in}}%
\pgfpathcurveto{\pgfqpoint{4.550849in}{0.700475in}}{\pgfqpoint{4.546459in}{0.711074in}}{\pgfqpoint{4.538645in}{0.718888in}}%
\pgfpathcurveto{\pgfqpoint{4.530832in}{0.726701in}}{\pgfqpoint{4.520233in}{0.731092in}}{\pgfqpoint{4.509183in}{0.731092in}}%
\pgfpathcurveto{\pgfqpoint{4.498132in}{0.731092in}}{\pgfqpoint{4.487533in}{0.726701in}}{\pgfqpoint{4.479720in}{0.718888in}}%
\pgfpathcurveto{\pgfqpoint{4.471906in}{0.711074in}}{\pgfqpoint{4.467516in}{0.700475in}}{\pgfqpoint{4.467516in}{0.689425in}}%
\pgfpathcurveto{\pgfqpoint{4.467516in}{0.678375in}}{\pgfqpoint{4.471906in}{0.667776in}}{\pgfqpoint{4.479720in}{0.659962in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{0.652149in}}{\pgfqpoint{4.498132in}{0.647758in}}{\pgfqpoint{4.509183in}{0.647758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280926in}{0.757241in}}%
\pgfpathcurveto{\pgfqpoint{4.291976in}{0.757241in}}{\pgfqpoint{4.302575in}{0.761632in}}{\pgfqpoint{4.310389in}{0.769445in}}%
\pgfpathcurveto{\pgfqpoint{4.318202in}{0.777259in}}{\pgfqpoint{4.322593in}{0.787858in}}{\pgfqpoint{4.322593in}{0.798908in}}%
\pgfpathcurveto{\pgfqpoint{4.322593in}{0.809958in}}{\pgfqpoint{4.318202in}{0.820557in}}{\pgfqpoint{4.310389in}{0.828371in}}%
\pgfpathcurveto{\pgfqpoint{4.302575in}{0.836184in}}{\pgfqpoint{4.291976in}{0.840575in}}{\pgfqpoint{4.280926in}{0.840575in}}%
\pgfpathcurveto{\pgfqpoint{4.269876in}{0.840575in}}{\pgfqpoint{4.259277in}{0.836184in}}{\pgfqpoint{4.251463in}{0.828371in}}%
\pgfpathcurveto{\pgfqpoint{4.243650in}{0.820557in}}{\pgfqpoint{4.239259in}{0.809958in}}{\pgfqpoint{4.239259in}{0.798908in}}%
\pgfpathcurveto{\pgfqpoint{4.239259in}{0.787858in}}{\pgfqpoint{4.243650in}{0.777259in}}{\pgfqpoint{4.251463in}{0.769445in}}%
\pgfpathcurveto{\pgfqpoint{4.259277in}{0.761632in}}{\pgfqpoint{4.269876in}{0.757241in}}{\pgfqpoint{4.280926in}{0.757241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181477in}{0.480294in}}%
\pgfpathcurveto{\pgfqpoint{4.192527in}{0.480294in}}{\pgfqpoint{4.203126in}{0.484684in}}{\pgfqpoint{4.210940in}{0.492498in}}%
\pgfpathcurveto{\pgfqpoint{4.218753in}{0.500311in}}{\pgfqpoint{4.223143in}{0.510910in}}{\pgfqpoint{4.223143in}{0.521960in}}%
\pgfpathcurveto{\pgfqpoint{4.223143in}{0.533011in}}{\pgfqpoint{4.218753in}{0.543610in}}{\pgfqpoint{4.210940in}{0.551423in}}%
\pgfpathcurveto{\pgfqpoint{4.203126in}{0.559237in}}{\pgfqpoint{4.192527in}{0.563627in}}{\pgfqpoint{4.181477in}{0.563627in}}%
\pgfpathcurveto{\pgfqpoint{4.170427in}{0.563627in}}{\pgfqpoint{4.159828in}{0.559237in}}{\pgfqpoint{4.152014in}{0.551423in}}%
\pgfpathcurveto{\pgfqpoint{4.144200in}{0.543610in}}{\pgfqpoint{4.139810in}{0.533011in}}{\pgfqpoint{4.139810in}{0.521960in}}%
\pgfpathcurveto{\pgfqpoint{4.139810in}{0.510910in}}{\pgfqpoint{4.144200in}{0.500311in}}{\pgfqpoint{4.152014in}{0.492498in}}%
\pgfpathcurveto{\pgfqpoint{4.159828in}{0.484684in}}{\pgfqpoint{4.170427in}{0.480294in}}{\pgfqpoint{4.181477in}{0.480294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174080in}{0.646488in}}%
\pgfpathcurveto{\pgfqpoint{4.185130in}{0.646488in}}{\pgfqpoint{4.195729in}{0.650878in}}{\pgfqpoint{4.203543in}{0.658692in}}%
\pgfpathcurveto{\pgfqpoint{4.211356in}{0.666505in}}{\pgfqpoint{4.215747in}{0.677104in}}{\pgfqpoint{4.215747in}{0.688155in}}%
\pgfpathcurveto{\pgfqpoint{4.215747in}{0.699205in}}{\pgfqpoint{4.211356in}{0.709804in}}{\pgfqpoint{4.203543in}{0.717617in}}%
\pgfpathcurveto{\pgfqpoint{4.195729in}{0.725431in}}{\pgfqpoint{4.185130in}{0.729821in}}{\pgfqpoint{4.174080in}{0.729821in}}%
\pgfpathcurveto{\pgfqpoint{4.163030in}{0.729821in}}{\pgfqpoint{4.152431in}{0.725431in}}{\pgfqpoint{4.144617in}{0.717617in}}%
\pgfpathcurveto{\pgfqpoint{4.136804in}{0.709804in}}{\pgfqpoint{4.132413in}{0.699205in}}{\pgfqpoint{4.132413in}{0.688155in}}%
\pgfpathcurveto{\pgfqpoint{4.132413in}{0.677104in}}{\pgfqpoint{4.136804in}{0.666505in}}{\pgfqpoint{4.144617in}{0.658692in}}%
\pgfpathcurveto{\pgfqpoint{4.152431in}{0.650878in}}{\pgfqpoint{4.163030in}{0.646488in}}{\pgfqpoint{4.174080in}{0.646488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554998in}{0.758605in}}%
\pgfpathcurveto{\pgfqpoint{4.566048in}{0.758605in}}{\pgfqpoint{4.576647in}{0.762996in}}{\pgfqpoint{4.584461in}{0.770809in}}%
\pgfpathcurveto{\pgfqpoint{4.592275in}{0.778623in}}{\pgfqpoint{4.596665in}{0.789222in}}{\pgfqpoint{4.596665in}{0.800272in}}%
\pgfpathcurveto{\pgfqpoint{4.596665in}{0.811322in}}{\pgfqpoint{4.592275in}{0.821921in}}{\pgfqpoint{4.584461in}{0.829735in}}%
\pgfpathcurveto{\pgfqpoint{4.576647in}{0.837549in}}{\pgfqpoint{4.566048in}{0.841939in}}{\pgfqpoint{4.554998in}{0.841939in}}%
\pgfpathcurveto{\pgfqpoint{4.543948in}{0.841939in}}{\pgfqpoint{4.533349in}{0.837549in}}{\pgfqpoint{4.525536in}{0.829735in}}%
\pgfpathcurveto{\pgfqpoint{4.517722in}{0.821921in}}{\pgfqpoint{4.513332in}{0.811322in}}{\pgfqpoint{4.513332in}{0.800272in}}%
\pgfpathcurveto{\pgfqpoint{4.513332in}{0.789222in}}{\pgfqpoint{4.517722in}{0.778623in}}{\pgfqpoint{4.525536in}{0.770809in}}%
\pgfpathcurveto{\pgfqpoint{4.533349in}{0.762996in}}{\pgfqpoint{4.543948in}{0.758605in}}{\pgfqpoint{4.554998in}{0.758605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254641in}{0.659402in}}%
\pgfpathcurveto{\pgfqpoint{4.265691in}{0.659402in}}{\pgfqpoint{4.276290in}{0.663792in}}{\pgfqpoint{4.284104in}{0.671606in}}%
\pgfpathcurveto{\pgfqpoint{4.291918in}{0.679420in}}{\pgfqpoint{4.296308in}{0.690019in}}{\pgfqpoint{4.296308in}{0.701069in}}%
\pgfpathcurveto{\pgfqpoint{4.296308in}{0.712119in}}{\pgfqpoint{4.291918in}{0.722718in}}{\pgfqpoint{4.284104in}{0.730532in}}%
\pgfpathcurveto{\pgfqpoint{4.276290in}{0.738345in}}{\pgfqpoint{4.265691in}{0.742735in}}{\pgfqpoint{4.254641in}{0.742735in}}%
\pgfpathcurveto{\pgfqpoint{4.243591in}{0.742735in}}{\pgfqpoint{4.232992in}{0.738345in}}{\pgfqpoint{4.225179in}{0.730532in}}%
\pgfpathcurveto{\pgfqpoint{4.217365in}{0.722718in}}{\pgfqpoint{4.212975in}{0.712119in}}{\pgfqpoint{4.212975in}{0.701069in}}%
\pgfpathcurveto{\pgfqpoint{4.212975in}{0.690019in}}{\pgfqpoint{4.217365in}{0.679420in}}{\pgfqpoint{4.225179in}{0.671606in}}%
\pgfpathcurveto{\pgfqpoint{4.232992in}{0.663792in}}{\pgfqpoint{4.243591in}{0.659402in}}{\pgfqpoint{4.254641in}{0.659402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326028in}{0.575373in}}%
\pgfpathcurveto{\pgfqpoint{4.337078in}{0.575373in}}{\pgfqpoint{4.347678in}{0.579763in}}{\pgfqpoint{4.355491in}{0.587577in}}%
\pgfpathcurveto{\pgfqpoint{4.363305in}{0.595390in}}{\pgfqpoint{4.367695in}{0.605989in}}{\pgfqpoint{4.367695in}{0.617040in}}%
\pgfpathcurveto{\pgfqpoint{4.367695in}{0.628090in}}{\pgfqpoint{4.363305in}{0.638689in}}{\pgfqpoint{4.355491in}{0.646502in}}%
\pgfpathcurveto{\pgfqpoint{4.347678in}{0.654316in}}{\pgfqpoint{4.337078in}{0.658706in}}{\pgfqpoint{4.326028in}{0.658706in}}%
\pgfpathcurveto{\pgfqpoint{4.314978in}{0.658706in}}{\pgfqpoint{4.304379in}{0.654316in}}{\pgfqpoint{4.296566in}{0.646502in}}%
\pgfpathcurveto{\pgfqpoint{4.288752in}{0.638689in}}{\pgfqpoint{4.284362in}{0.628090in}}{\pgfqpoint{4.284362in}{0.617040in}}%
\pgfpathcurveto{\pgfqpoint{4.284362in}{0.605989in}}{\pgfqpoint{4.288752in}{0.595390in}}{\pgfqpoint{4.296566in}{0.587577in}}%
\pgfpathcurveto{\pgfqpoint{4.304379in}{0.579763in}}{\pgfqpoint{4.314978in}{0.575373in}}{\pgfqpoint{4.326028in}{0.575373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998385in}{0.676385in}}%
\pgfpathcurveto{\pgfqpoint{4.009435in}{0.676385in}}{\pgfqpoint{4.020034in}{0.680775in}}{\pgfqpoint{4.027848in}{0.688589in}}%
\pgfpathcurveto{\pgfqpoint{4.035662in}{0.696403in}}{\pgfqpoint{4.040052in}{0.707002in}}{\pgfqpoint{4.040052in}{0.718052in}}%
\pgfpathcurveto{\pgfqpoint{4.040052in}{0.729102in}}{\pgfqpoint{4.035662in}{0.739701in}}{\pgfqpoint{4.027848in}{0.747515in}}%
\pgfpathcurveto{\pgfqpoint{4.020034in}{0.755328in}}{\pgfqpoint{4.009435in}{0.759719in}}{\pgfqpoint{3.998385in}{0.759719in}}%
\pgfpathcurveto{\pgfqpoint{3.987335in}{0.759719in}}{\pgfqpoint{3.976736in}{0.755328in}}{\pgfqpoint{3.968922in}{0.747515in}}%
\pgfpathcurveto{\pgfqpoint{3.961109in}{0.739701in}}{\pgfqpoint{3.956719in}{0.729102in}}{\pgfqpoint{3.956719in}{0.718052in}}%
\pgfpathcurveto{\pgfqpoint{3.956719in}{0.707002in}}{\pgfqpoint{3.961109in}{0.696403in}}{\pgfqpoint{3.968922in}{0.688589in}}%
\pgfpathcurveto{\pgfqpoint{3.976736in}{0.680775in}}{\pgfqpoint{3.987335in}{0.676385in}}{\pgfqpoint{3.998385in}{0.676385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273966in}{0.509365in}}%
\pgfpathcurveto{\pgfqpoint{4.285016in}{0.509365in}}{\pgfqpoint{4.295615in}{0.513756in}}{\pgfqpoint{4.303429in}{0.521569in}}%
\pgfpathcurveto{\pgfqpoint{4.311243in}{0.529383in}}{\pgfqpoint{4.315633in}{0.539982in}}{\pgfqpoint{4.315633in}{0.551032in}}%
\pgfpathcurveto{\pgfqpoint{4.315633in}{0.562082in}}{\pgfqpoint{4.311243in}{0.572681in}}{\pgfqpoint{4.303429in}{0.580495in}}%
\pgfpathcurveto{\pgfqpoint{4.295615in}{0.588308in}}{\pgfqpoint{4.285016in}{0.592699in}}{\pgfqpoint{4.273966in}{0.592699in}}%
\pgfpathcurveto{\pgfqpoint{4.262916in}{0.592699in}}{\pgfqpoint{4.252317in}{0.588308in}}{\pgfqpoint{4.244503in}{0.580495in}}%
\pgfpathcurveto{\pgfqpoint{4.236690in}{0.572681in}}{\pgfqpoint{4.232300in}{0.562082in}}{\pgfqpoint{4.232300in}{0.551032in}}%
\pgfpathcurveto{\pgfqpoint{4.232300in}{0.539982in}}{\pgfqpoint{4.236690in}{0.529383in}}{\pgfqpoint{4.244503in}{0.521569in}}%
\pgfpathcurveto{\pgfqpoint{4.252317in}{0.513756in}}{\pgfqpoint{4.262916in}{0.509365in}}{\pgfqpoint{4.273966in}{0.509365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198117in}{0.655211in}}%
\pgfpathcurveto{\pgfqpoint{4.209168in}{0.655211in}}{\pgfqpoint{4.219767in}{0.659601in}}{\pgfqpoint{4.227580in}{0.667415in}}%
\pgfpathcurveto{\pgfqpoint{4.235394in}{0.675229in}}{\pgfqpoint{4.239784in}{0.685828in}}{\pgfqpoint{4.239784in}{0.696878in}}%
\pgfpathcurveto{\pgfqpoint{4.239784in}{0.707928in}}{\pgfqpoint{4.235394in}{0.718527in}}{\pgfqpoint{4.227580in}{0.726341in}}%
\pgfpathcurveto{\pgfqpoint{4.219767in}{0.734154in}}{\pgfqpoint{4.209168in}{0.738544in}}{\pgfqpoint{4.198117in}{0.738544in}}%
\pgfpathcurveto{\pgfqpoint{4.187067in}{0.738544in}}{\pgfqpoint{4.176468in}{0.734154in}}{\pgfqpoint{4.168655in}{0.726341in}}%
\pgfpathcurveto{\pgfqpoint{4.160841in}{0.718527in}}{\pgfqpoint{4.156451in}{0.707928in}}{\pgfqpoint{4.156451in}{0.696878in}}%
\pgfpathcurveto{\pgfqpoint{4.156451in}{0.685828in}}{\pgfqpoint{4.160841in}{0.675229in}}{\pgfqpoint{4.168655in}{0.667415in}}%
\pgfpathcurveto{\pgfqpoint{4.176468in}{0.659601in}}{\pgfqpoint{4.187067in}{0.655211in}}{\pgfqpoint{4.198117in}{0.655211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277545in}{0.366331in}}%
\pgfpathcurveto{\pgfqpoint{4.288595in}{0.366331in}}{\pgfqpoint{4.299194in}{0.370721in}}{\pgfqpoint{4.307008in}{0.378535in}}%
\pgfpathcurveto{\pgfqpoint{4.314822in}{0.386348in}}{\pgfqpoint{4.319212in}{0.396947in}}{\pgfqpoint{4.319212in}{0.407998in}}%
\pgfpathcurveto{\pgfqpoint{4.319212in}{0.419048in}}{\pgfqpoint{4.314822in}{0.429647in}}{\pgfqpoint{4.307008in}{0.437460in}}%
\pgfpathcurveto{\pgfqpoint{4.299194in}{0.445274in}}{\pgfqpoint{4.288595in}{0.449664in}}{\pgfqpoint{4.277545in}{0.449664in}}%
\pgfpathcurveto{\pgfqpoint{4.266495in}{0.449664in}}{\pgfqpoint{4.255896in}{0.445274in}}{\pgfqpoint{4.248083in}{0.437460in}}%
\pgfpathcurveto{\pgfqpoint{4.240269in}{0.429647in}}{\pgfqpoint{4.235879in}{0.419048in}}{\pgfqpoint{4.235879in}{0.407998in}}%
\pgfpathcurveto{\pgfqpoint{4.235879in}{0.396947in}}{\pgfqpoint{4.240269in}{0.386348in}}{\pgfqpoint{4.248083in}{0.378535in}}%
\pgfpathcurveto{\pgfqpoint{4.255896in}{0.370721in}}{\pgfqpoint{4.266495in}{0.366331in}}{\pgfqpoint{4.277545in}{0.366331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144358in}{0.543986in}}%
\pgfpathcurveto{\pgfqpoint{4.155408in}{0.543986in}}{\pgfqpoint{4.166007in}{0.548377in}}{\pgfqpoint{4.173821in}{0.556190in}}%
\pgfpathcurveto{\pgfqpoint{4.181634in}{0.564004in}}{\pgfqpoint{4.186025in}{0.574603in}}{\pgfqpoint{4.186025in}{0.585653in}}%
\pgfpathcurveto{\pgfqpoint{4.186025in}{0.596703in}}{\pgfqpoint{4.181634in}{0.607302in}}{\pgfqpoint{4.173821in}{0.615116in}}%
\pgfpathcurveto{\pgfqpoint{4.166007in}{0.622929in}}{\pgfqpoint{4.155408in}{0.627320in}}{\pgfqpoint{4.144358in}{0.627320in}}%
\pgfpathcurveto{\pgfqpoint{4.133308in}{0.627320in}}{\pgfqpoint{4.122709in}{0.622929in}}{\pgfqpoint{4.114895in}{0.615116in}}%
\pgfpathcurveto{\pgfqpoint{4.107082in}{0.607302in}}{\pgfqpoint{4.102691in}{0.596703in}}{\pgfqpoint{4.102691in}{0.585653in}}%
\pgfpathcurveto{\pgfqpoint{4.102691in}{0.574603in}}{\pgfqpoint{4.107082in}{0.564004in}}{\pgfqpoint{4.114895in}{0.556190in}}%
\pgfpathcurveto{\pgfqpoint{4.122709in}{0.548377in}}{\pgfqpoint{4.133308in}{0.543986in}}{\pgfqpoint{4.144358in}{0.543986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438248in}{0.438556in}}%
\pgfpathcurveto{\pgfqpoint{4.449298in}{0.438556in}}{\pgfqpoint{4.459897in}{0.442946in}}{\pgfqpoint{4.467710in}{0.450760in}}%
\pgfpathcurveto{\pgfqpoint{4.475524in}{0.458574in}}{\pgfqpoint{4.479914in}{0.469173in}}{\pgfqpoint{4.479914in}{0.480223in}}%
\pgfpathcurveto{\pgfqpoint{4.479914in}{0.491273in}}{\pgfqpoint{4.475524in}{0.501872in}}{\pgfqpoint{4.467710in}{0.509686in}}%
\pgfpathcurveto{\pgfqpoint{4.459897in}{0.517499in}}{\pgfqpoint{4.449298in}{0.521889in}}{\pgfqpoint{4.438248in}{0.521889in}}%
\pgfpathcurveto{\pgfqpoint{4.427198in}{0.521889in}}{\pgfqpoint{4.416599in}{0.517499in}}{\pgfqpoint{4.408785in}{0.509686in}}%
\pgfpathcurveto{\pgfqpoint{4.400971in}{0.501872in}}{\pgfqpoint{4.396581in}{0.491273in}}{\pgfqpoint{4.396581in}{0.480223in}}%
\pgfpathcurveto{\pgfqpoint{4.396581in}{0.469173in}}{\pgfqpoint{4.400971in}{0.458574in}}{\pgfqpoint{4.408785in}{0.450760in}}%
\pgfpathcurveto{\pgfqpoint{4.416599in}{0.442946in}}{\pgfqpoint{4.427198in}{0.438556in}}{\pgfqpoint{4.438248in}{0.438556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439886in}{0.559917in}}%
\pgfpathcurveto{\pgfqpoint{4.450936in}{0.559917in}}{\pgfqpoint{4.461535in}{0.564307in}}{\pgfqpoint{4.469349in}{0.572121in}}%
\pgfpathcurveto{\pgfqpoint{4.477162in}{0.579934in}}{\pgfqpoint{4.481553in}{0.590533in}}{\pgfqpoint{4.481553in}{0.601583in}}%
\pgfpathcurveto{\pgfqpoint{4.481553in}{0.612634in}}{\pgfqpoint{4.477162in}{0.623233in}}{\pgfqpoint{4.469349in}{0.631046in}}%
\pgfpathcurveto{\pgfqpoint{4.461535in}{0.638860in}}{\pgfqpoint{4.450936in}{0.643250in}}{\pgfqpoint{4.439886in}{0.643250in}}%
\pgfpathcurveto{\pgfqpoint{4.428836in}{0.643250in}}{\pgfqpoint{4.418237in}{0.638860in}}{\pgfqpoint{4.410423in}{0.631046in}}%
\pgfpathcurveto{\pgfqpoint{4.402610in}{0.623233in}}{\pgfqpoint{4.398219in}{0.612634in}}{\pgfqpoint{4.398219in}{0.601583in}}%
\pgfpathcurveto{\pgfqpoint{4.398219in}{0.590533in}}{\pgfqpoint{4.402610in}{0.579934in}}{\pgfqpoint{4.410423in}{0.572121in}}%
\pgfpathcurveto{\pgfqpoint{4.418237in}{0.564307in}}{\pgfqpoint{4.428836in}{0.559917in}}{\pgfqpoint{4.439886in}{0.559917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021444in}{0.690104in}}%
\pgfpathcurveto{\pgfqpoint{4.032494in}{0.690104in}}{\pgfqpoint{4.043093in}{0.694495in}}{\pgfqpoint{4.050907in}{0.702308in}}%
\pgfpathcurveto{\pgfqpoint{4.058720in}{0.710122in}}{\pgfqpoint{4.063110in}{0.720721in}}{\pgfqpoint{4.063110in}{0.731771in}}%
\pgfpathcurveto{\pgfqpoint{4.063110in}{0.742821in}}{\pgfqpoint{4.058720in}{0.753420in}}{\pgfqpoint{4.050907in}{0.761234in}}%
\pgfpathcurveto{\pgfqpoint{4.043093in}{0.769047in}}{\pgfqpoint{4.032494in}{0.773438in}}{\pgfqpoint{4.021444in}{0.773438in}}%
\pgfpathcurveto{\pgfqpoint{4.010394in}{0.773438in}}{\pgfqpoint{3.999795in}{0.769047in}}{\pgfqpoint{3.991981in}{0.761234in}}%
\pgfpathcurveto{\pgfqpoint{3.984167in}{0.753420in}}{\pgfqpoint{3.979777in}{0.742821in}}{\pgfqpoint{3.979777in}{0.731771in}}%
\pgfpathcurveto{\pgfqpoint{3.979777in}{0.720721in}}{\pgfqpoint{3.984167in}{0.710122in}}{\pgfqpoint{3.991981in}{0.702308in}}%
\pgfpathcurveto{\pgfqpoint{3.999795in}{0.694495in}}{\pgfqpoint{4.010394in}{0.690104in}}{\pgfqpoint{4.021444in}{0.690104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158195in}{0.502886in}}%
\pgfpathcurveto{\pgfqpoint{4.169245in}{0.502886in}}{\pgfqpoint{4.179844in}{0.507276in}}{\pgfqpoint{4.187658in}{0.515090in}}%
\pgfpathcurveto{\pgfqpoint{4.195472in}{0.522903in}}{\pgfqpoint{4.199862in}{0.533502in}}{\pgfqpoint{4.199862in}{0.544553in}}%
\pgfpathcurveto{\pgfqpoint{4.199862in}{0.555603in}}{\pgfqpoint{4.195472in}{0.566202in}}{\pgfqpoint{4.187658in}{0.574015in}}%
\pgfpathcurveto{\pgfqpoint{4.179844in}{0.581829in}}{\pgfqpoint{4.169245in}{0.586219in}}{\pgfqpoint{4.158195in}{0.586219in}}%
\pgfpathcurveto{\pgfqpoint{4.147145in}{0.586219in}}{\pgfqpoint{4.136546in}{0.581829in}}{\pgfqpoint{4.128732in}{0.574015in}}%
\pgfpathcurveto{\pgfqpoint{4.120919in}{0.566202in}}{\pgfqpoint{4.116528in}{0.555603in}}{\pgfqpoint{4.116528in}{0.544553in}}%
\pgfpathcurveto{\pgfqpoint{4.116528in}{0.533502in}}{\pgfqpoint{4.120919in}{0.522903in}}{\pgfqpoint{4.128732in}{0.515090in}}%
\pgfpathcurveto{\pgfqpoint{4.136546in}{0.507276in}}{\pgfqpoint{4.147145in}{0.502886in}}{\pgfqpoint{4.158195in}{0.502886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280613in}{0.637659in}}%
\pgfpathcurveto{\pgfqpoint{4.291663in}{0.637659in}}{\pgfqpoint{4.302262in}{0.642049in}}{\pgfqpoint{4.310075in}{0.649863in}}%
\pgfpathcurveto{\pgfqpoint{4.317889in}{0.657676in}}{\pgfqpoint{4.322279in}{0.668275in}}{\pgfqpoint{4.322279in}{0.679325in}}%
\pgfpathcurveto{\pgfqpoint{4.322279in}{0.690375in}}{\pgfqpoint{4.317889in}{0.700974in}}{\pgfqpoint{4.310075in}{0.708788in}}%
\pgfpathcurveto{\pgfqpoint{4.302262in}{0.716602in}}{\pgfqpoint{4.291663in}{0.720992in}}{\pgfqpoint{4.280613in}{0.720992in}}%
\pgfpathcurveto{\pgfqpoint{4.269563in}{0.720992in}}{\pgfqpoint{4.258963in}{0.716602in}}{\pgfqpoint{4.251150in}{0.708788in}}%
\pgfpathcurveto{\pgfqpoint{4.243336in}{0.700974in}}{\pgfqpoint{4.238946in}{0.690375in}}{\pgfqpoint{4.238946in}{0.679325in}}%
\pgfpathcurveto{\pgfqpoint{4.238946in}{0.668275in}}{\pgfqpoint{4.243336in}{0.657676in}}{\pgfqpoint{4.251150in}{0.649863in}}%
\pgfpathcurveto{\pgfqpoint{4.258963in}{0.642049in}}{\pgfqpoint{4.269563in}{0.637659in}}{\pgfqpoint{4.280613in}{0.637659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435623in}{0.618643in}}%
\pgfpathcurveto{\pgfqpoint{4.446673in}{0.618643in}}{\pgfqpoint{4.457272in}{0.623034in}}{\pgfqpoint{4.465086in}{0.630847in}}%
\pgfpathcurveto{\pgfqpoint{4.472899in}{0.638661in}}{\pgfqpoint{4.477290in}{0.649260in}}{\pgfqpoint{4.477290in}{0.660310in}}%
\pgfpathcurveto{\pgfqpoint{4.477290in}{0.671360in}}{\pgfqpoint{4.472899in}{0.681959in}}{\pgfqpoint{4.465086in}{0.689773in}}%
\pgfpathcurveto{\pgfqpoint{4.457272in}{0.697586in}}{\pgfqpoint{4.446673in}{0.701977in}}{\pgfqpoint{4.435623in}{0.701977in}}%
\pgfpathcurveto{\pgfqpoint{4.424573in}{0.701977in}}{\pgfqpoint{4.413974in}{0.697586in}}{\pgfqpoint{4.406160in}{0.689773in}}%
\pgfpathcurveto{\pgfqpoint{4.398347in}{0.681959in}}{\pgfqpoint{4.393956in}{0.671360in}}{\pgfqpoint{4.393956in}{0.660310in}}%
\pgfpathcurveto{\pgfqpoint{4.393956in}{0.649260in}}{\pgfqpoint{4.398347in}{0.638661in}}{\pgfqpoint{4.406160in}{0.630847in}}%
\pgfpathcurveto{\pgfqpoint{4.413974in}{0.623034in}}{\pgfqpoint{4.424573in}{0.618643in}}{\pgfqpoint{4.435623in}{0.618643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273075in}{0.690470in}}%
\pgfpathcurveto{\pgfqpoint{4.284125in}{0.690470in}}{\pgfqpoint{4.294724in}{0.694861in}}{\pgfqpoint{4.302537in}{0.702674in}}%
\pgfpathcurveto{\pgfqpoint{4.310351in}{0.710488in}}{\pgfqpoint{4.314741in}{0.721087in}}{\pgfqpoint{4.314741in}{0.732137in}}%
\pgfpathcurveto{\pgfqpoint{4.314741in}{0.743187in}}{\pgfqpoint{4.310351in}{0.753786in}}{\pgfqpoint{4.302537in}{0.761600in}}%
\pgfpathcurveto{\pgfqpoint{4.294724in}{0.769413in}}{\pgfqpoint{4.284125in}{0.773804in}}{\pgfqpoint{4.273075in}{0.773804in}}%
\pgfpathcurveto{\pgfqpoint{4.262024in}{0.773804in}}{\pgfqpoint{4.251425in}{0.769413in}}{\pgfqpoint{4.243612in}{0.761600in}}%
\pgfpathcurveto{\pgfqpoint{4.235798in}{0.753786in}}{\pgfqpoint{4.231408in}{0.743187in}}{\pgfqpoint{4.231408in}{0.732137in}}%
\pgfpathcurveto{\pgfqpoint{4.231408in}{0.721087in}}{\pgfqpoint{4.235798in}{0.710488in}}{\pgfqpoint{4.243612in}{0.702674in}}%
\pgfpathcurveto{\pgfqpoint{4.251425in}{0.694861in}}{\pgfqpoint{4.262024in}{0.690470in}}{\pgfqpoint{4.273075in}{0.690470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172316in}{0.580388in}}%
\pgfpathcurveto{\pgfqpoint{4.183366in}{0.580388in}}{\pgfqpoint{4.193965in}{0.584778in}}{\pgfqpoint{4.201779in}{0.592592in}}%
\pgfpathcurveto{\pgfqpoint{4.209593in}{0.600405in}}{\pgfqpoint{4.213983in}{0.611005in}}{\pgfqpoint{4.213983in}{0.622055in}}%
\pgfpathcurveto{\pgfqpoint{4.213983in}{0.633105in}}{\pgfqpoint{4.209593in}{0.643704in}}{\pgfqpoint{4.201779in}{0.651517in}}%
\pgfpathcurveto{\pgfqpoint{4.193965in}{0.659331in}}{\pgfqpoint{4.183366in}{0.663721in}}{\pgfqpoint{4.172316in}{0.663721in}}%
\pgfpathcurveto{\pgfqpoint{4.161266in}{0.663721in}}{\pgfqpoint{4.150667in}{0.659331in}}{\pgfqpoint{4.142854in}{0.651517in}}%
\pgfpathcurveto{\pgfqpoint{4.135040in}{0.643704in}}{\pgfqpoint{4.130650in}{0.633105in}}{\pgfqpoint{4.130650in}{0.622055in}}%
\pgfpathcurveto{\pgfqpoint{4.130650in}{0.611005in}}{\pgfqpoint{4.135040in}{0.600405in}}{\pgfqpoint{4.142854in}{0.592592in}}%
\pgfpathcurveto{\pgfqpoint{4.150667in}{0.584778in}}{\pgfqpoint{4.161266in}{0.580388in}}{\pgfqpoint{4.172316in}{0.580388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389887in}{0.639012in}}%
\pgfpathcurveto{\pgfqpoint{4.400937in}{0.639012in}}{\pgfqpoint{4.411536in}{0.643402in}}{\pgfqpoint{4.419350in}{0.651215in}}%
\pgfpathcurveto{\pgfqpoint{4.427163in}{0.659029in}}{\pgfqpoint{4.431554in}{0.669628in}}{\pgfqpoint{4.431554in}{0.680678in}}%
\pgfpathcurveto{\pgfqpoint{4.431554in}{0.691728in}}{\pgfqpoint{4.427163in}{0.702327in}}{\pgfqpoint{4.419350in}{0.710141in}}%
\pgfpathcurveto{\pgfqpoint{4.411536in}{0.717955in}}{\pgfqpoint{4.400937in}{0.722345in}}{\pgfqpoint{4.389887in}{0.722345in}}%
\pgfpathcurveto{\pgfqpoint{4.378837in}{0.722345in}}{\pgfqpoint{4.368238in}{0.717955in}}{\pgfqpoint{4.360424in}{0.710141in}}%
\pgfpathcurveto{\pgfqpoint{4.352611in}{0.702327in}}{\pgfqpoint{4.348220in}{0.691728in}}{\pgfqpoint{4.348220in}{0.680678in}}%
\pgfpathcurveto{\pgfqpoint{4.348220in}{0.669628in}}{\pgfqpoint{4.352611in}{0.659029in}}{\pgfqpoint{4.360424in}{0.651215in}}%
\pgfpathcurveto{\pgfqpoint{4.368238in}{0.643402in}}{\pgfqpoint{4.378837in}{0.639012in}}{\pgfqpoint{4.389887in}{0.639012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294126in}{0.532148in}}%
\pgfpathcurveto{\pgfqpoint{4.305177in}{0.532148in}}{\pgfqpoint{4.315776in}{0.536539in}}{\pgfqpoint{4.323589in}{0.544352in}}%
\pgfpathcurveto{\pgfqpoint{4.331403in}{0.552166in}}{\pgfqpoint{4.335793in}{0.562765in}}{\pgfqpoint{4.335793in}{0.573815in}}%
\pgfpathcurveto{\pgfqpoint{4.335793in}{0.584865in}}{\pgfqpoint{4.331403in}{0.595464in}}{\pgfqpoint{4.323589in}{0.603278in}}%
\pgfpathcurveto{\pgfqpoint{4.315776in}{0.611091in}}{\pgfqpoint{4.305177in}{0.615482in}}{\pgfqpoint{4.294126in}{0.615482in}}%
\pgfpathcurveto{\pgfqpoint{4.283076in}{0.615482in}}{\pgfqpoint{4.272477in}{0.611091in}}{\pgfqpoint{4.264664in}{0.603278in}}%
\pgfpathcurveto{\pgfqpoint{4.256850in}{0.595464in}}{\pgfqpoint{4.252460in}{0.584865in}}{\pgfqpoint{4.252460in}{0.573815in}}%
\pgfpathcurveto{\pgfqpoint{4.252460in}{0.562765in}}{\pgfqpoint{4.256850in}{0.552166in}}{\pgfqpoint{4.264664in}{0.544352in}}%
\pgfpathcurveto{\pgfqpoint{4.272477in}{0.536539in}}{\pgfqpoint{4.283076in}{0.532148in}}{\pgfqpoint{4.294126in}{0.532148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322265in}{0.625656in}}%
\pgfpathcurveto{\pgfqpoint{4.333315in}{0.625656in}}{\pgfqpoint{4.343914in}{0.630047in}}{\pgfqpoint{4.351727in}{0.637860in}}%
\pgfpathcurveto{\pgfqpoint{4.359541in}{0.645674in}}{\pgfqpoint{4.363931in}{0.656273in}}{\pgfqpoint{4.363931in}{0.667323in}}%
\pgfpathcurveto{\pgfqpoint{4.363931in}{0.678373in}}{\pgfqpoint{4.359541in}{0.688972in}}{\pgfqpoint{4.351727in}{0.696786in}}%
\pgfpathcurveto{\pgfqpoint{4.343914in}{0.704599in}}{\pgfqpoint{4.333315in}{0.708990in}}{\pgfqpoint{4.322265in}{0.708990in}}%
\pgfpathcurveto{\pgfqpoint{4.311214in}{0.708990in}}{\pgfqpoint{4.300615in}{0.704599in}}{\pgfqpoint{4.292802in}{0.696786in}}%
\pgfpathcurveto{\pgfqpoint{4.284988in}{0.688972in}}{\pgfqpoint{4.280598in}{0.678373in}}{\pgfqpoint{4.280598in}{0.667323in}}%
\pgfpathcurveto{\pgfqpoint{4.280598in}{0.656273in}}{\pgfqpoint{4.284988in}{0.645674in}}{\pgfqpoint{4.292802in}{0.637860in}}%
\pgfpathcurveto{\pgfqpoint{4.300615in}{0.630047in}}{\pgfqpoint{4.311214in}{0.625656in}}{\pgfqpoint{4.322265in}{0.625656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385447in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.396498in}{0.636469in}}{\pgfqpoint{4.407097in}{0.640860in}}{\pgfqpoint{4.414910in}{0.648673in}}%
\pgfpathcurveto{\pgfqpoint{4.422724in}{0.656487in}}{\pgfqpoint{4.427114in}{0.667086in}}{\pgfqpoint{4.427114in}{0.678136in}}%
\pgfpathcurveto{\pgfqpoint{4.427114in}{0.689186in}}{\pgfqpoint{4.422724in}{0.699785in}}{\pgfqpoint{4.414910in}{0.707599in}}%
\pgfpathcurveto{\pgfqpoint{4.407097in}{0.715412in}}{\pgfqpoint{4.396498in}{0.719803in}}{\pgfqpoint{4.385447in}{0.719803in}}%
\pgfpathcurveto{\pgfqpoint{4.374397in}{0.719803in}}{\pgfqpoint{4.363798in}{0.715412in}}{\pgfqpoint{4.355985in}{0.707599in}}%
\pgfpathcurveto{\pgfqpoint{4.348171in}{0.699785in}}{\pgfqpoint{4.343781in}{0.689186in}}{\pgfqpoint{4.343781in}{0.678136in}}%
\pgfpathcurveto{\pgfqpoint{4.343781in}{0.667086in}}{\pgfqpoint{4.348171in}{0.656487in}}{\pgfqpoint{4.355985in}{0.648673in}}%
\pgfpathcurveto{\pgfqpoint{4.363798in}{0.640860in}}{\pgfqpoint{4.374397in}{0.636469in}}{\pgfqpoint{4.385447in}{0.636469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352164in}{0.696367in}}%
\pgfpathcurveto{\pgfqpoint{4.363214in}{0.696367in}}{\pgfqpoint{4.373813in}{0.700757in}}{\pgfqpoint{4.381627in}{0.708571in}}%
\pgfpathcurveto{\pgfqpoint{4.389440in}{0.716384in}}{\pgfqpoint{4.393831in}{0.726983in}}{\pgfqpoint{4.393831in}{0.738033in}}%
\pgfpathcurveto{\pgfqpoint{4.393831in}{0.749084in}}{\pgfqpoint{4.389440in}{0.759683in}}{\pgfqpoint{4.381627in}{0.767496in}}%
\pgfpathcurveto{\pgfqpoint{4.373813in}{0.775310in}}{\pgfqpoint{4.363214in}{0.779700in}}{\pgfqpoint{4.352164in}{0.779700in}}%
\pgfpathcurveto{\pgfqpoint{4.341114in}{0.779700in}}{\pgfqpoint{4.330515in}{0.775310in}}{\pgfqpoint{4.322701in}{0.767496in}}%
\pgfpathcurveto{\pgfqpoint{4.314887in}{0.759683in}}{\pgfqpoint{4.310497in}{0.749084in}}{\pgfqpoint{4.310497in}{0.738033in}}%
\pgfpathcurveto{\pgfqpoint{4.310497in}{0.726983in}}{\pgfqpoint{4.314887in}{0.716384in}}{\pgfqpoint{4.322701in}{0.708571in}}%
\pgfpathcurveto{\pgfqpoint{4.330515in}{0.700757in}}{\pgfqpoint{4.341114in}{0.696367in}}{\pgfqpoint{4.352164in}{0.696367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135388in}{0.602764in}}%
\pgfpathcurveto{\pgfqpoint{4.146438in}{0.602764in}}{\pgfqpoint{4.157037in}{0.607154in}}{\pgfqpoint{4.164851in}{0.614968in}}%
\pgfpathcurveto{\pgfqpoint{4.172664in}{0.622782in}}{\pgfqpoint{4.177055in}{0.633381in}}{\pgfqpoint{4.177055in}{0.644431in}}%
\pgfpathcurveto{\pgfqpoint{4.177055in}{0.655481in}}{\pgfqpoint{4.172664in}{0.666080in}}{\pgfqpoint{4.164851in}{0.673894in}}%
\pgfpathcurveto{\pgfqpoint{4.157037in}{0.681707in}}{\pgfqpoint{4.146438in}{0.686098in}}{\pgfqpoint{4.135388in}{0.686098in}}%
\pgfpathcurveto{\pgfqpoint{4.124338in}{0.686098in}}{\pgfqpoint{4.113739in}{0.681707in}}{\pgfqpoint{4.105925in}{0.673894in}}%
\pgfpathcurveto{\pgfqpoint{4.098112in}{0.666080in}}{\pgfqpoint{4.093721in}{0.655481in}}{\pgfqpoint{4.093721in}{0.644431in}}%
\pgfpathcurveto{\pgfqpoint{4.093721in}{0.633381in}}{\pgfqpoint{4.098112in}{0.622782in}}{\pgfqpoint{4.105925in}{0.614968in}}%
\pgfpathcurveto{\pgfqpoint{4.113739in}{0.607154in}}{\pgfqpoint{4.124338in}{0.602764in}}{\pgfqpoint{4.135388in}{0.602764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304956in}{0.664304in}}%
\pgfpathcurveto{\pgfqpoint{4.316006in}{0.664304in}}{\pgfqpoint{4.326605in}{0.668694in}}{\pgfqpoint{4.334419in}{0.676508in}}%
\pgfpathcurveto{\pgfqpoint{4.342232in}{0.684321in}}{\pgfqpoint{4.346623in}{0.694920in}}{\pgfqpoint{4.346623in}{0.705971in}}%
\pgfpathcurveto{\pgfqpoint{4.346623in}{0.717021in}}{\pgfqpoint{4.342232in}{0.727620in}}{\pgfqpoint{4.334419in}{0.735433in}}%
\pgfpathcurveto{\pgfqpoint{4.326605in}{0.743247in}}{\pgfqpoint{4.316006in}{0.747637in}}{\pgfqpoint{4.304956in}{0.747637in}}%
\pgfpathcurveto{\pgfqpoint{4.293906in}{0.747637in}}{\pgfqpoint{4.283307in}{0.743247in}}{\pgfqpoint{4.275493in}{0.735433in}}%
\pgfpathcurveto{\pgfqpoint{4.267679in}{0.727620in}}{\pgfqpoint{4.263289in}{0.717021in}}{\pgfqpoint{4.263289in}{0.705971in}}%
\pgfpathcurveto{\pgfqpoint{4.263289in}{0.694920in}}{\pgfqpoint{4.267679in}{0.684321in}}{\pgfqpoint{4.275493in}{0.676508in}}%
\pgfpathcurveto{\pgfqpoint{4.283307in}{0.668694in}}{\pgfqpoint{4.293906in}{0.664304in}}{\pgfqpoint{4.304956in}{0.664304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328113in}{0.526602in}}%
\pgfpathcurveto{\pgfqpoint{4.339163in}{0.526602in}}{\pgfqpoint{4.349762in}{0.530992in}}{\pgfqpoint{4.357575in}{0.538806in}}%
\pgfpathcurveto{\pgfqpoint{4.365389in}{0.546619in}}{\pgfqpoint{4.369779in}{0.557218in}}{\pgfqpoint{4.369779in}{0.568268in}}%
\pgfpathcurveto{\pgfqpoint{4.369779in}{0.579319in}}{\pgfqpoint{4.365389in}{0.589918in}}{\pgfqpoint{4.357575in}{0.597731in}}%
\pgfpathcurveto{\pgfqpoint{4.349762in}{0.605545in}}{\pgfqpoint{4.339163in}{0.609935in}}{\pgfqpoint{4.328113in}{0.609935in}}%
\pgfpathcurveto{\pgfqpoint{4.317062in}{0.609935in}}{\pgfqpoint{4.306463in}{0.605545in}}{\pgfqpoint{4.298650in}{0.597731in}}%
\pgfpathcurveto{\pgfqpoint{4.290836in}{0.589918in}}{\pgfqpoint{4.286446in}{0.579319in}}{\pgfqpoint{4.286446in}{0.568268in}}%
\pgfpathcurveto{\pgfqpoint{4.286446in}{0.557218in}}{\pgfqpoint{4.290836in}{0.546619in}}{\pgfqpoint{4.298650in}{0.538806in}}%
\pgfpathcurveto{\pgfqpoint{4.306463in}{0.530992in}}{\pgfqpoint{4.317062in}{0.526602in}}{\pgfqpoint{4.328113in}{0.526602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282984in}{0.414045in}}%
\pgfpathcurveto{\pgfqpoint{4.294035in}{0.414045in}}{\pgfqpoint{4.304634in}{0.418436in}}{\pgfqpoint{4.312447in}{0.426249in}}%
\pgfpathcurveto{\pgfqpoint{4.320261in}{0.434063in}}{\pgfqpoint{4.324651in}{0.444662in}}{\pgfqpoint{4.324651in}{0.455712in}}%
\pgfpathcurveto{\pgfqpoint{4.324651in}{0.466762in}}{\pgfqpoint{4.320261in}{0.477361in}}{\pgfqpoint{4.312447in}{0.485175in}}%
\pgfpathcurveto{\pgfqpoint{4.304634in}{0.492989in}}{\pgfqpoint{4.294035in}{0.497379in}}{\pgfqpoint{4.282984in}{0.497379in}}%
\pgfpathcurveto{\pgfqpoint{4.271934in}{0.497379in}}{\pgfqpoint{4.261335in}{0.492989in}}{\pgfqpoint{4.253522in}{0.485175in}}%
\pgfpathcurveto{\pgfqpoint{4.245708in}{0.477361in}}{\pgfqpoint{4.241318in}{0.466762in}}{\pgfqpoint{4.241318in}{0.455712in}}%
\pgfpathcurveto{\pgfqpoint{4.241318in}{0.444662in}}{\pgfqpoint{4.245708in}{0.434063in}}{\pgfqpoint{4.253522in}{0.426249in}}%
\pgfpathcurveto{\pgfqpoint{4.261335in}{0.418436in}}{\pgfqpoint{4.271934in}{0.414045in}}{\pgfqpoint{4.282984in}{0.414045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549485in}{0.731351in}}%
\pgfpathcurveto{\pgfqpoint{4.560535in}{0.731351in}}{\pgfqpoint{4.571134in}{0.735742in}}{\pgfqpoint{4.578947in}{0.743555in}}%
\pgfpathcurveto{\pgfqpoint{4.586761in}{0.751369in}}{\pgfqpoint{4.591151in}{0.761968in}}{\pgfqpoint{4.591151in}{0.773018in}}%
\pgfpathcurveto{\pgfqpoint{4.591151in}{0.784068in}}{\pgfqpoint{4.586761in}{0.794667in}}{\pgfqpoint{4.578947in}{0.802481in}}%
\pgfpathcurveto{\pgfqpoint{4.571134in}{0.810294in}}{\pgfqpoint{4.560535in}{0.814685in}}{\pgfqpoint{4.549485in}{0.814685in}}%
\pgfpathcurveto{\pgfqpoint{4.538434in}{0.814685in}}{\pgfqpoint{4.527835in}{0.810294in}}{\pgfqpoint{4.520022in}{0.802481in}}%
\pgfpathcurveto{\pgfqpoint{4.512208in}{0.794667in}}{\pgfqpoint{4.507818in}{0.784068in}}{\pgfqpoint{4.507818in}{0.773018in}}%
\pgfpathcurveto{\pgfqpoint{4.507818in}{0.761968in}}{\pgfqpoint{4.512208in}{0.751369in}}{\pgfqpoint{4.520022in}{0.743555in}}%
\pgfpathcurveto{\pgfqpoint{4.527835in}{0.735742in}}{\pgfqpoint{4.538434in}{0.731351in}}{\pgfqpoint{4.549485in}{0.731351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202495in}{0.467907in}}%
\pgfpathcurveto{\pgfqpoint{4.213545in}{0.467907in}}{\pgfqpoint{4.224144in}{0.472297in}}{\pgfqpoint{4.231958in}{0.480110in}}%
\pgfpathcurveto{\pgfqpoint{4.239771in}{0.487924in}}{\pgfqpoint{4.244162in}{0.498523in}}{\pgfqpoint{4.244162in}{0.509573in}}%
\pgfpathcurveto{\pgfqpoint{4.244162in}{0.520623in}}{\pgfqpoint{4.239771in}{0.531222in}}{\pgfqpoint{4.231958in}{0.539036in}}%
\pgfpathcurveto{\pgfqpoint{4.224144in}{0.546850in}}{\pgfqpoint{4.213545in}{0.551240in}}{\pgfqpoint{4.202495in}{0.551240in}}%
\pgfpathcurveto{\pgfqpoint{4.191445in}{0.551240in}}{\pgfqpoint{4.180846in}{0.546850in}}{\pgfqpoint{4.173032in}{0.539036in}}%
\pgfpathcurveto{\pgfqpoint{4.165219in}{0.531222in}}{\pgfqpoint{4.160828in}{0.520623in}}{\pgfqpoint{4.160828in}{0.509573in}}%
\pgfpathcurveto{\pgfqpoint{4.160828in}{0.498523in}}{\pgfqpoint{4.165219in}{0.487924in}}{\pgfqpoint{4.173032in}{0.480110in}}%
\pgfpathcurveto{\pgfqpoint{4.180846in}{0.472297in}}{\pgfqpoint{4.191445in}{0.467907in}}{\pgfqpoint{4.202495in}{0.467907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789421in}{0.683095in}}%
\pgfpathcurveto{\pgfqpoint{3.800471in}{0.683095in}}{\pgfqpoint{3.811070in}{0.687485in}}{\pgfqpoint{3.818883in}{0.695299in}}%
\pgfpathcurveto{\pgfqpoint{3.826697in}{0.703112in}}{\pgfqpoint{3.831087in}{0.713711in}}{\pgfqpoint{3.831087in}{0.724761in}}%
\pgfpathcurveto{\pgfqpoint{3.831087in}{0.735812in}}{\pgfqpoint{3.826697in}{0.746411in}}{\pgfqpoint{3.818883in}{0.754224in}}%
\pgfpathcurveto{\pgfqpoint{3.811070in}{0.762038in}}{\pgfqpoint{3.800471in}{0.766428in}}{\pgfqpoint{3.789421in}{0.766428in}}%
\pgfpathcurveto{\pgfqpoint{3.778370in}{0.766428in}}{\pgfqpoint{3.767771in}{0.762038in}}{\pgfqpoint{3.759958in}{0.754224in}}%
\pgfpathcurveto{\pgfqpoint{3.752144in}{0.746411in}}{\pgfqpoint{3.747754in}{0.735812in}}{\pgfqpoint{3.747754in}{0.724761in}}%
\pgfpathcurveto{\pgfqpoint{3.747754in}{0.713711in}}{\pgfqpoint{3.752144in}{0.703112in}}{\pgfqpoint{3.759958in}{0.695299in}}%
\pgfpathcurveto{\pgfqpoint{3.767771in}{0.687485in}}{\pgfqpoint{3.778370in}{0.683095in}}{\pgfqpoint{3.789421in}{0.683095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360812in}{0.508342in}}%
\pgfpathcurveto{\pgfqpoint{4.371862in}{0.508342in}}{\pgfqpoint{4.382461in}{0.512732in}}{\pgfqpoint{4.390275in}{0.520546in}}%
\pgfpathcurveto{\pgfqpoint{4.398088in}{0.528360in}}{\pgfqpoint{4.402479in}{0.538959in}}{\pgfqpoint{4.402479in}{0.550009in}}%
\pgfpathcurveto{\pgfqpoint{4.402479in}{0.561059in}}{\pgfqpoint{4.398088in}{0.571658in}}{\pgfqpoint{4.390275in}{0.579472in}}%
\pgfpathcurveto{\pgfqpoint{4.382461in}{0.587285in}}{\pgfqpoint{4.371862in}{0.591675in}}{\pgfqpoint{4.360812in}{0.591675in}}%
\pgfpathcurveto{\pgfqpoint{4.349762in}{0.591675in}}{\pgfqpoint{4.339163in}{0.587285in}}{\pgfqpoint{4.331349in}{0.579472in}}%
\pgfpathcurveto{\pgfqpoint{4.323536in}{0.571658in}}{\pgfqpoint{4.319145in}{0.561059in}}{\pgfqpoint{4.319145in}{0.550009in}}%
\pgfpathcurveto{\pgfqpoint{4.319145in}{0.538959in}}{\pgfqpoint{4.323536in}{0.528360in}}{\pgfqpoint{4.331349in}{0.520546in}}%
\pgfpathcurveto{\pgfqpoint{4.339163in}{0.512732in}}{\pgfqpoint{4.349762in}{0.508342in}}{\pgfqpoint{4.360812in}{0.508342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376351in}{0.699320in}}%
\pgfpathcurveto{\pgfqpoint{4.387401in}{0.699320in}}{\pgfqpoint{4.398000in}{0.703711in}}{\pgfqpoint{4.405814in}{0.711524in}}%
\pgfpathcurveto{\pgfqpoint{4.413627in}{0.719338in}}{\pgfqpoint{4.418018in}{0.729937in}}{\pgfqpoint{4.418018in}{0.740987in}}%
\pgfpathcurveto{\pgfqpoint{4.418018in}{0.752037in}}{\pgfqpoint{4.413627in}{0.762636in}}{\pgfqpoint{4.405814in}{0.770450in}}%
\pgfpathcurveto{\pgfqpoint{4.398000in}{0.778263in}}{\pgfqpoint{4.387401in}{0.782654in}}{\pgfqpoint{4.376351in}{0.782654in}}%
\pgfpathcurveto{\pgfqpoint{4.365301in}{0.782654in}}{\pgfqpoint{4.354702in}{0.778263in}}{\pgfqpoint{4.346888in}{0.770450in}}%
\pgfpathcurveto{\pgfqpoint{4.339075in}{0.762636in}}{\pgfqpoint{4.334684in}{0.752037in}}{\pgfqpoint{4.334684in}{0.740987in}}%
\pgfpathcurveto{\pgfqpoint{4.334684in}{0.729937in}}{\pgfqpoint{4.339075in}{0.719338in}}{\pgfqpoint{4.346888in}{0.711524in}}%
\pgfpathcurveto{\pgfqpoint{4.354702in}{0.703711in}}{\pgfqpoint{4.365301in}{0.699320in}}{\pgfqpoint{4.376351in}{0.699320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504694in}{0.518695in}}%
\pgfpathcurveto{\pgfqpoint{4.515744in}{0.518695in}}{\pgfqpoint{4.526343in}{0.523086in}}{\pgfqpoint{4.534157in}{0.530899in}}%
\pgfpathcurveto{\pgfqpoint{4.541971in}{0.538713in}}{\pgfqpoint{4.546361in}{0.549312in}}{\pgfqpoint{4.546361in}{0.560362in}}%
\pgfpathcurveto{\pgfqpoint{4.546361in}{0.571412in}}{\pgfqpoint{4.541971in}{0.582011in}}{\pgfqpoint{4.534157in}{0.589825in}}%
\pgfpathcurveto{\pgfqpoint{4.526343in}{0.597638in}}{\pgfqpoint{4.515744in}{0.602029in}}{\pgfqpoint{4.504694in}{0.602029in}}%
\pgfpathcurveto{\pgfqpoint{4.493644in}{0.602029in}}{\pgfqpoint{4.483045in}{0.597638in}}{\pgfqpoint{4.475231in}{0.589825in}}%
\pgfpathcurveto{\pgfqpoint{4.467418in}{0.582011in}}{\pgfqpoint{4.463028in}{0.571412in}}{\pgfqpoint{4.463028in}{0.560362in}}%
\pgfpathcurveto{\pgfqpoint{4.463028in}{0.549312in}}{\pgfqpoint{4.467418in}{0.538713in}}{\pgfqpoint{4.475231in}{0.530899in}}%
\pgfpathcurveto{\pgfqpoint{4.483045in}{0.523086in}}{\pgfqpoint{4.493644in}{0.518695in}}{\pgfqpoint{4.504694in}{0.518695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493742in}{0.547399in}}%
\pgfpathcurveto{\pgfqpoint{4.504792in}{0.547399in}}{\pgfqpoint{4.515391in}{0.551790in}}{\pgfqpoint{4.523205in}{0.559603in}}%
\pgfpathcurveto{\pgfqpoint{4.531018in}{0.567417in}}{\pgfqpoint{4.535409in}{0.578016in}}{\pgfqpoint{4.535409in}{0.589066in}}%
\pgfpathcurveto{\pgfqpoint{4.535409in}{0.600116in}}{\pgfqpoint{4.531018in}{0.610715in}}{\pgfqpoint{4.523205in}{0.618529in}}%
\pgfpathcurveto{\pgfqpoint{4.515391in}{0.626342in}}{\pgfqpoint{4.504792in}{0.630733in}}{\pgfqpoint{4.493742in}{0.630733in}}%
\pgfpathcurveto{\pgfqpoint{4.482692in}{0.630733in}}{\pgfqpoint{4.472093in}{0.626342in}}{\pgfqpoint{4.464279in}{0.618529in}}%
\pgfpathcurveto{\pgfqpoint{4.456466in}{0.610715in}}{\pgfqpoint{4.452075in}{0.600116in}}{\pgfqpoint{4.452075in}{0.589066in}}%
\pgfpathcurveto{\pgfqpoint{4.452075in}{0.578016in}}{\pgfqpoint{4.456466in}{0.567417in}}{\pgfqpoint{4.464279in}{0.559603in}}%
\pgfpathcurveto{\pgfqpoint{4.472093in}{0.551790in}}{\pgfqpoint{4.482692in}{0.547399in}}{\pgfqpoint{4.493742in}{0.547399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458249in}{0.606612in}}%
\pgfpathcurveto{\pgfqpoint{4.469299in}{0.606612in}}{\pgfqpoint{4.479898in}{0.611002in}}{\pgfqpoint{4.487712in}{0.618816in}}%
\pgfpathcurveto{\pgfqpoint{4.495525in}{0.626630in}}{\pgfqpoint{4.499915in}{0.637229in}}{\pgfqpoint{4.499915in}{0.648279in}}%
\pgfpathcurveto{\pgfqpoint{4.499915in}{0.659329in}}{\pgfqpoint{4.495525in}{0.669928in}}{\pgfqpoint{4.487712in}{0.677742in}}%
\pgfpathcurveto{\pgfqpoint{4.479898in}{0.685555in}}{\pgfqpoint{4.469299in}{0.689945in}}{\pgfqpoint{4.458249in}{0.689945in}}%
\pgfpathcurveto{\pgfqpoint{4.447199in}{0.689945in}}{\pgfqpoint{4.436600in}{0.685555in}}{\pgfqpoint{4.428786in}{0.677742in}}%
\pgfpathcurveto{\pgfqpoint{4.420972in}{0.669928in}}{\pgfqpoint{4.416582in}{0.659329in}}{\pgfqpoint{4.416582in}{0.648279in}}%
\pgfpathcurveto{\pgfqpoint{4.416582in}{0.637229in}}{\pgfqpoint{4.420972in}{0.626630in}}{\pgfqpoint{4.428786in}{0.618816in}}%
\pgfpathcurveto{\pgfqpoint{4.436600in}{0.611002in}}{\pgfqpoint{4.447199in}{0.606612in}}{\pgfqpoint{4.458249in}{0.606612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445610in}{0.660820in}}%
\pgfpathcurveto{\pgfqpoint{4.456660in}{0.660820in}}{\pgfqpoint{4.467259in}{0.665210in}}{\pgfqpoint{4.475073in}{0.673024in}}%
\pgfpathcurveto{\pgfqpoint{4.482886in}{0.680838in}}{\pgfqpoint{4.487277in}{0.691437in}}{\pgfqpoint{4.487277in}{0.702487in}}%
\pgfpathcurveto{\pgfqpoint{4.487277in}{0.713537in}}{\pgfqpoint{4.482886in}{0.724136in}}{\pgfqpoint{4.475073in}{0.731949in}}%
\pgfpathcurveto{\pgfqpoint{4.467259in}{0.739763in}}{\pgfqpoint{4.456660in}{0.744153in}}{\pgfqpoint{4.445610in}{0.744153in}}%
\pgfpathcurveto{\pgfqpoint{4.434560in}{0.744153in}}{\pgfqpoint{4.423961in}{0.739763in}}{\pgfqpoint{4.416147in}{0.731949in}}%
\pgfpathcurveto{\pgfqpoint{4.408334in}{0.724136in}}{\pgfqpoint{4.403943in}{0.713537in}}{\pgfqpoint{4.403943in}{0.702487in}}%
\pgfpathcurveto{\pgfqpoint{4.403943in}{0.691437in}}{\pgfqpoint{4.408334in}{0.680838in}}{\pgfqpoint{4.416147in}{0.673024in}}%
\pgfpathcurveto{\pgfqpoint{4.423961in}{0.665210in}}{\pgfqpoint{4.434560in}{0.660820in}}{\pgfqpoint{4.445610in}{0.660820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457761in}{0.758343in}}%
\pgfpathcurveto{\pgfqpoint{4.468811in}{0.758343in}}{\pgfqpoint{4.479410in}{0.762733in}}{\pgfqpoint{4.487223in}{0.770547in}}%
\pgfpathcurveto{\pgfqpoint{4.495037in}{0.778360in}}{\pgfqpoint{4.499427in}{0.788959in}}{\pgfqpoint{4.499427in}{0.800009in}}%
\pgfpathcurveto{\pgfqpoint{4.499427in}{0.811060in}}{\pgfqpoint{4.495037in}{0.821659in}}{\pgfqpoint{4.487223in}{0.829472in}}%
\pgfpathcurveto{\pgfqpoint{4.479410in}{0.837286in}}{\pgfqpoint{4.468811in}{0.841676in}}{\pgfqpoint{4.457761in}{0.841676in}}%
\pgfpathcurveto{\pgfqpoint{4.446710in}{0.841676in}}{\pgfqpoint{4.436111in}{0.837286in}}{\pgfqpoint{4.428298in}{0.829472in}}%
\pgfpathcurveto{\pgfqpoint{4.420484in}{0.821659in}}{\pgfqpoint{4.416094in}{0.811060in}}{\pgfqpoint{4.416094in}{0.800009in}}%
\pgfpathcurveto{\pgfqpoint{4.416094in}{0.788959in}}{\pgfqpoint{4.420484in}{0.778360in}}{\pgfqpoint{4.428298in}{0.770547in}}%
\pgfpathcurveto{\pgfqpoint{4.436111in}{0.762733in}}{\pgfqpoint{4.446710in}{0.758343in}}{\pgfqpoint{4.457761in}{0.758343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161009in}{0.630317in}}%
\pgfpathcurveto{\pgfqpoint{4.172059in}{0.630317in}}{\pgfqpoint{4.182658in}{0.634707in}}{\pgfqpoint{4.190472in}{0.642520in}}%
\pgfpathcurveto{\pgfqpoint{4.198285in}{0.650334in}}{\pgfqpoint{4.202676in}{0.660933in}}{\pgfqpoint{4.202676in}{0.671983in}}%
\pgfpathcurveto{\pgfqpoint{4.202676in}{0.683033in}}{\pgfqpoint{4.198285in}{0.693632in}}{\pgfqpoint{4.190472in}{0.701446in}}%
\pgfpathcurveto{\pgfqpoint{4.182658in}{0.709260in}}{\pgfqpoint{4.172059in}{0.713650in}}{\pgfqpoint{4.161009in}{0.713650in}}%
\pgfpathcurveto{\pgfqpoint{4.149959in}{0.713650in}}{\pgfqpoint{4.139360in}{0.709260in}}{\pgfqpoint{4.131546in}{0.701446in}}%
\pgfpathcurveto{\pgfqpoint{4.123733in}{0.693632in}}{\pgfqpoint{4.119342in}{0.683033in}}{\pgfqpoint{4.119342in}{0.671983in}}%
\pgfpathcurveto{\pgfqpoint{4.119342in}{0.660933in}}{\pgfqpoint{4.123733in}{0.650334in}}{\pgfqpoint{4.131546in}{0.642520in}}%
\pgfpathcurveto{\pgfqpoint{4.139360in}{0.634707in}}{\pgfqpoint{4.149959in}{0.630317in}}{\pgfqpoint{4.161009in}{0.630317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083620in}{0.519114in}}%
\pgfpathcurveto{\pgfqpoint{4.094670in}{0.519114in}}{\pgfqpoint{4.105269in}{0.523504in}}{\pgfqpoint{4.113083in}{0.531318in}}%
\pgfpathcurveto{\pgfqpoint{4.120897in}{0.539132in}}{\pgfqpoint{4.125287in}{0.549731in}}{\pgfqpoint{4.125287in}{0.560781in}}%
\pgfpathcurveto{\pgfqpoint{4.125287in}{0.571831in}}{\pgfqpoint{4.120897in}{0.582430in}}{\pgfqpoint{4.113083in}{0.590244in}}%
\pgfpathcurveto{\pgfqpoint{4.105269in}{0.598057in}}{\pgfqpoint{4.094670in}{0.602448in}}{\pgfqpoint{4.083620in}{0.602448in}}%
\pgfpathcurveto{\pgfqpoint{4.072570in}{0.602448in}}{\pgfqpoint{4.061971in}{0.598057in}}{\pgfqpoint{4.054157in}{0.590244in}}%
\pgfpathcurveto{\pgfqpoint{4.046344in}{0.582430in}}{\pgfqpoint{4.041954in}{0.571831in}}{\pgfqpoint{4.041954in}{0.560781in}}%
\pgfpathcurveto{\pgfqpoint{4.041954in}{0.549731in}}{\pgfqpoint{4.046344in}{0.539132in}}{\pgfqpoint{4.054157in}{0.531318in}}%
\pgfpathcurveto{\pgfqpoint{4.061971in}{0.523504in}}{\pgfqpoint{4.072570in}{0.519114in}}{\pgfqpoint{4.083620in}{0.519114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485799in}{0.560687in}}%
\pgfpathcurveto{\pgfqpoint{4.496849in}{0.560687in}}{\pgfqpoint{4.507448in}{0.565078in}}{\pgfqpoint{4.515261in}{0.572891in}}%
\pgfpathcurveto{\pgfqpoint{4.523075in}{0.580705in}}{\pgfqpoint{4.527465in}{0.591304in}}{\pgfqpoint{4.527465in}{0.602354in}}%
\pgfpathcurveto{\pgfqpoint{4.527465in}{0.613404in}}{\pgfqpoint{4.523075in}{0.624003in}}{\pgfqpoint{4.515261in}{0.631817in}}%
\pgfpathcurveto{\pgfqpoint{4.507448in}{0.639630in}}{\pgfqpoint{4.496849in}{0.644021in}}{\pgfqpoint{4.485799in}{0.644021in}}%
\pgfpathcurveto{\pgfqpoint{4.474748in}{0.644021in}}{\pgfqpoint{4.464149in}{0.639630in}}{\pgfqpoint{4.456336in}{0.631817in}}%
\pgfpathcurveto{\pgfqpoint{4.448522in}{0.624003in}}{\pgfqpoint{4.444132in}{0.613404in}}{\pgfqpoint{4.444132in}{0.602354in}}%
\pgfpathcurveto{\pgfqpoint{4.444132in}{0.591304in}}{\pgfqpoint{4.448522in}{0.580705in}}{\pgfqpoint{4.456336in}{0.572891in}}%
\pgfpathcurveto{\pgfqpoint{4.464149in}{0.565078in}}{\pgfqpoint{4.474748in}{0.560687in}}{\pgfqpoint{4.485799in}{0.560687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657014in}{0.542809in}}%
\pgfpathcurveto{\pgfqpoint{4.668064in}{0.542809in}}{\pgfqpoint{4.678663in}{0.547199in}}{\pgfqpoint{4.686477in}{0.555012in}}%
\pgfpathcurveto{\pgfqpoint{4.694290in}{0.562826in}}{\pgfqpoint{4.698680in}{0.573425in}}{\pgfqpoint{4.698680in}{0.584475in}}%
\pgfpathcurveto{\pgfqpoint{4.698680in}{0.595525in}}{\pgfqpoint{4.694290in}{0.606124in}}{\pgfqpoint{4.686477in}{0.613938in}}%
\pgfpathcurveto{\pgfqpoint{4.678663in}{0.621752in}}{\pgfqpoint{4.668064in}{0.626142in}}{\pgfqpoint{4.657014in}{0.626142in}}%
\pgfpathcurveto{\pgfqpoint{4.645964in}{0.626142in}}{\pgfqpoint{4.635365in}{0.621752in}}{\pgfqpoint{4.627551in}{0.613938in}}%
\pgfpathcurveto{\pgfqpoint{4.619737in}{0.606124in}}{\pgfqpoint{4.615347in}{0.595525in}}{\pgfqpoint{4.615347in}{0.584475in}}%
\pgfpathcurveto{\pgfqpoint{4.615347in}{0.573425in}}{\pgfqpoint{4.619737in}{0.562826in}}{\pgfqpoint{4.627551in}{0.555012in}}%
\pgfpathcurveto{\pgfqpoint{4.635365in}{0.547199in}}{\pgfqpoint{4.645964in}{0.542809in}}{\pgfqpoint{4.657014in}{0.542809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396994in}{0.571741in}}%
\pgfpathcurveto{\pgfqpoint{4.408044in}{0.571741in}}{\pgfqpoint{4.418643in}{0.576131in}}{\pgfqpoint{4.426457in}{0.583945in}}%
\pgfpathcurveto{\pgfqpoint{4.434271in}{0.591758in}}{\pgfqpoint{4.438661in}{0.602357in}}{\pgfqpoint{4.438661in}{0.613407in}}%
\pgfpathcurveto{\pgfqpoint{4.438661in}{0.624458in}}{\pgfqpoint{4.434271in}{0.635057in}}{\pgfqpoint{4.426457in}{0.642870in}}%
\pgfpathcurveto{\pgfqpoint{4.418643in}{0.650684in}}{\pgfqpoint{4.408044in}{0.655074in}}{\pgfqpoint{4.396994in}{0.655074in}}%
\pgfpathcurveto{\pgfqpoint{4.385944in}{0.655074in}}{\pgfqpoint{4.375345in}{0.650684in}}{\pgfqpoint{4.367531in}{0.642870in}}%
\pgfpathcurveto{\pgfqpoint{4.359718in}{0.635057in}}{\pgfqpoint{4.355327in}{0.624458in}}{\pgfqpoint{4.355327in}{0.613407in}}%
\pgfpathcurveto{\pgfqpoint{4.355327in}{0.602357in}}{\pgfqpoint{4.359718in}{0.591758in}}{\pgfqpoint{4.367531in}{0.583945in}}%
\pgfpathcurveto{\pgfqpoint{4.375345in}{0.576131in}}{\pgfqpoint{4.385944in}{0.571741in}}{\pgfqpoint{4.396994in}{0.571741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145947in}{0.391274in}}%
\pgfpathcurveto{\pgfqpoint{4.156997in}{0.391274in}}{\pgfqpoint{4.167596in}{0.395664in}}{\pgfqpoint{4.175410in}{0.403478in}}%
\pgfpathcurveto{\pgfqpoint{4.183223in}{0.411292in}}{\pgfqpoint{4.187614in}{0.421891in}}{\pgfqpoint{4.187614in}{0.432941in}}%
\pgfpathcurveto{\pgfqpoint{4.187614in}{0.443991in}}{\pgfqpoint{4.183223in}{0.454590in}}{\pgfqpoint{4.175410in}{0.462403in}}%
\pgfpathcurveto{\pgfqpoint{4.167596in}{0.470217in}}{\pgfqpoint{4.156997in}{0.474607in}}{\pgfqpoint{4.145947in}{0.474607in}}%
\pgfpathcurveto{\pgfqpoint{4.134897in}{0.474607in}}{\pgfqpoint{4.124298in}{0.470217in}}{\pgfqpoint{4.116484in}{0.462403in}}%
\pgfpathcurveto{\pgfqpoint{4.108671in}{0.454590in}}{\pgfqpoint{4.104280in}{0.443991in}}{\pgfqpoint{4.104280in}{0.432941in}}%
\pgfpathcurveto{\pgfqpoint{4.104280in}{0.421891in}}{\pgfqpoint{4.108671in}{0.411292in}}{\pgfqpoint{4.116484in}{0.403478in}}%
\pgfpathcurveto{\pgfqpoint{4.124298in}{0.395664in}}{\pgfqpoint{4.134897in}{0.391274in}}{\pgfqpoint{4.145947in}{0.391274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231527in}{0.829670in}}%
\pgfpathcurveto{\pgfqpoint{4.242577in}{0.829670in}}{\pgfqpoint{4.253176in}{0.834060in}}{\pgfqpoint{4.260990in}{0.841874in}}%
\pgfpathcurveto{\pgfqpoint{4.268804in}{0.849687in}}{\pgfqpoint{4.273194in}{0.860286in}}{\pgfqpoint{4.273194in}{0.871336in}}%
\pgfpathcurveto{\pgfqpoint{4.273194in}{0.882387in}}{\pgfqpoint{4.268804in}{0.892986in}}{\pgfqpoint{4.260990in}{0.900799in}}%
\pgfpathcurveto{\pgfqpoint{4.253176in}{0.908613in}}{\pgfqpoint{4.242577in}{0.913003in}}{\pgfqpoint{4.231527in}{0.913003in}}%
\pgfpathcurveto{\pgfqpoint{4.220477in}{0.913003in}}{\pgfqpoint{4.209878in}{0.908613in}}{\pgfqpoint{4.202064in}{0.900799in}}%
\pgfpathcurveto{\pgfqpoint{4.194251in}{0.892986in}}{\pgfqpoint{4.189860in}{0.882387in}}{\pgfqpoint{4.189860in}{0.871336in}}%
\pgfpathcurveto{\pgfqpoint{4.189860in}{0.860286in}}{\pgfqpoint{4.194251in}{0.849687in}}{\pgfqpoint{4.202064in}{0.841874in}}%
\pgfpathcurveto{\pgfqpoint{4.209878in}{0.834060in}}{\pgfqpoint{4.220477in}{0.829670in}}{\pgfqpoint{4.231527in}{0.829670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178168in}{0.428023in}}%
\pgfpathcurveto{\pgfqpoint{4.189218in}{0.428023in}}{\pgfqpoint{4.199817in}{0.432413in}}{\pgfqpoint{4.207630in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{4.215444in}{0.448040in}}{\pgfqpoint{4.219834in}{0.458639in}}{\pgfqpoint{4.219834in}{0.469689in}}%
\pgfpathcurveto{\pgfqpoint{4.219834in}{0.480740in}}{\pgfqpoint{4.215444in}{0.491339in}}{\pgfqpoint{4.207630in}{0.499152in}}%
\pgfpathcurveto{\pgfqpoint{4.199817in}{0.506966in}}{\pgfqpoint{4.189218in}{0.511356in}}{\pgfqpoint{4.178168in}{0.511356in}}%
\pgfpathcurveto{\pgfqpoint{4.167117in}{0.511356in}}{\pgfqpoint{4.156518in}{0.506966in}}{\pgfqpoint{4.148705in}{0.499152in}}%
\pgfpathcurveto{\pgfqpoint{4.140891in}{0.491339in}}{\pgfqpoint{4.136501in}{0.480740in}}{\pgfqpoint{4.136501in}{0.469689in}}%
\pgfpathcurveto{\pgfqpoint{4.136501in}{0.458639in}}{\pgfqpoint{4.140891in}{0.448040in}}{\pgfqpoint{4.148705in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{4.156518in}{0.432413in}}{\pgfqpoint{4.167117in}{0.428023in}}{\pgfqpoint{4.178168in}{0.428023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188351in}{0.632803in}}%
\pgfpathcurveto{\pgfqpoint{4.199401in}{0.632803in}}{\pgfqpoint{4.210000in}{0.637193in}}{\pgfqpoint{4.217814in}{0.645006in}}%
\pgfpathcurveto{\pgfqpoint{4.225627in}{0.652820in}}{\pgfqpoint{4.230018in}{0.663419in}}{\pgfqpoint{4.230018in}{0.674469in}}%
\pgfpathcurveto{\pgfqpoint{4.230018in}{0.685519in}}{\pgfqpoint{4.225627in}{0.696118in}}{\pgfqpoint{4.217814in}{0.703932in}}%
\pgfpathcurveto{\pgfqpoint{4.210000in}{0.711746in}}{\pgfqpoint{4.199401in}{0.716136in}}{\pgfqpoint{4.188351in}{0.716136in}}%
\pgfpathcurveto{\pgfqpoint{4.177301in}{0.716136in}}{\pgfqpoint{4.166702in}{0.711746in}}{\pgfqpoint{4.158888in}{0.703932in}}%
\pgfpathcurveto{\pgfqpoint{4.151075in}{0.696118in}}{\pgfqpoint{4.146684in}{0.685519in}}{\pgfqpoint{4.146684in}{0.674469in}}%
\pgfpathcurveto{\pgfqpoint{4.146684in}{0.663419in}}{\pgfqpoint{4.151075in}{0.652820in}}{\pgfqpoint{4.158888in}{0.645006in}}%
\pgfpathcurveto{\pgfqpoint{4.166702in}{0.637193in}}{\pgfqpoint{4.177301in}{0.632803in}}{\pgfqpoint{4.188351in}{0.632803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352304in}{0.581622in}}%
\pgfpathcurveto{\pgfqpoint{4.363354in}{0.581622in}}{\pgfqpoint{4.373953in}{0.586013in}}{\pgfqpoint{4.381767in}{0.593826in}}%
\pgfpathcurveto{\pgfqpoint{4.389581in}{0.601640in}}{\pgfqpoint{4.393971in}{0.612239in}}{\pgfqpoint{4.393971in}{0.623289in}}%
\pgfpathcurveto{\pgfqpoint{4.393971in}{0.634339in}}{\pgfqpoint{4.389581in}{0.644938in}}{\pgfqpoint{4.381767in}{0.652752in}}%
\pgfpathcurveto{\pgfqpoint{4.373953in}{0.660565in}}{\pgfqpoint{4.363354in}{0.664956in}}{\pgfqpoint{4.352304in}{0.664956in}}%
\pgfpathcurveto{\pgfqpoint{4.341254in}{0.664956in}}{\pgfqpoint{4.330655in}{0.660565in}}{\pgfqpoint{4.322841in}{0.652752in}}%
\pgfpathcurveto{\pgfqpoint{4.315028in}{0.644938in}}{\pgfqpoint{4.310638in}{0.634339in}}{\pgfqpoint{4.310638in}{0.623289in}}%
\pgfpathcurveto{\pgfqpoint{4.310638in}{0.612239in}}{\pgfqpoint{4.315028in}{0.601640in}}{\pgfqpoint{4.322841in}{0.593826in}}%
\pgfpathcurveto{\pgfqpoint{4.330655in}{0.586013in}}{\pgfqpoint{4.341254in}{0.581622in}}{\pgfqpoint{4.352304in}{0.581622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275599in}{0.592924in}}%
\pgfpathcurveto{\pgfqpoint{4.286649in}{0.592924in}}{\pgfqpoint{4.297248in}{0.597314in}}{\pgfqpoint{4.305062in}{0.605128in}}%
\pgfpathcurveto{\pgfqpoint{4.312875in}{0.612941in}}{\pgfqpoint{4.317265in}{0.623540in}}{\pgfqpoint{4.317265in}{0.634590in}}%
\pgfpathcurveto{\pgfqpoint{4.317265in}{0.645641in}}{\pgfqpoint{4.312875in}{0.656240in}}{\pgfqpoint{4.305062in}{0.664053in}}%
\pgfpathcurveto{\pgfqpoint{4.297248in}{0.671867in}}{\pgfqpoint{4.286649in}{0.676257in}}{\pgfqpoint{4.275599in}{0.676257in}}%
\pgfpathcurveto{\pgfqpoint{4.264549in}{0.676257in}}{\pgfqpoint{4.253950in}{0.671867in}}{\pgfqpoint{4.246136in}{0.664053in}}%
\pgfpathcurveto{\pgfqpoint{4.238322in}{0.656240in}}{\pgfqpoint{4.233932in}{0.645641in}}{\pgfqpoint{4.233932in}{0.634590in}}%
\pgfpathcurveto{\pgfqpoint{4.233932in}{0.623540in}}{\pgfqpoint{4.238322in}{0.612941in}}{\pgfqpoint{4.246136in}{0.605128in}}%
\pgfpathcurveto{\pgfqpoint{4.253950in}{0.597314in}}{\pgfqpoint{4.264549in}{0.592924in}}{\pgfqpoint{4.275599in}{0.592924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261083in}{0.370916in}}%
\pgfpathcurveto{\pgfqpoint{4.272133in}{0.370916in}}{\pgfqpoint{4.282732in}{0.375307in}}{\pgfqpoint{4.290545in}{0.383120in}}%
\pgfpathcurveto{\pgfqpoint{4.298359in}{0.390934in}}{\pgfqpoint{4.302749in}{0.401533in}}{\pgfqpoint{4.302749in}{0.412583in}}%
\pgfpathcurveto{\pgfqpoint{4.302749in}{0.423633in}}{\pgfqpoint{4.298359in}{0.434232in}}{\pgfqpoint{4.290545in}{0.442046in}}%
\pgfpathcurveto{\pgfqpoint{4.282732in}{0.449859in}}{\pgfqpoint{4.272133in}{0.454250in}}{\pgfqpoint{4.261083in}{0.454250in}}%
\pgfpathcurveto{\pgfqpoint{4.250032in}{0.454250in}}{\pgfqpoint{4.239433in}{0.449859in}}{\pgfqpoint{4.231620in}{0.442046in}}%
\pgfpathcurveto{\pgfqpoint{4.223806in}{0.434232in}}{\pgfqpoint{4.219416in}{0.423633in}}{\pgfqpoint{4.219416in}{0.412583in}}%
\pgfpathcurveto{\pgfqpoint{4.219416in}{0.401533in}}{\pgfqpoint{4.223806in}{0.390934in}}{\pgfqpoint{4.231620in}{0.383120in}}%
\pgfpathcurveto{\pgfqpoint{4.239433in}{0.375307in}}{\pgfqpoint{4.250032in}{0.370916in}}{\pgfqpoint{4.261083in}{0.370916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210475in}{0.582922in}}%
\pgfpathcurveto{\pgfqpoint{4.221525in}{0.582922in}}{\pgfqpoint{4.232124in}{0.587312in}}{\pgfqpoint{4.239938in}{0.595126in}}%
\pgfpathcurveto{\pgfqpoint{4.247751in}{0.602939in}}{\pgfqpoint{4.252142in}{0.613538in}}{\pgfqpoint{4.252142in}{0.624588in}}%
\pgfpathcurveto{\pgfqpoint{4.252142in}{0.635639in}}{\pgfqpoint{4.247751in}{0.646238in}}{\pgfqpoint{4.239938in}{0.654051in}}%
\pgfpathcurveto{\pgfqpoint{4.232124in}{0.661865in}}{\pgfqpoint{4.221525in}{0.666255in}}{\pgfqpoint{4.210475in}{0.666255in}}%
\pgfpathcurveto{\pgfqpoint{4.199425in}{0.666255in}}{\pgfqpoint{4.188826in}{0.661865in}}{\pgfqpoint{4.181012in}{0.654051in}}%
\pgfpathcurveto{\pgfqpoint{4.173199in}{0.646238in}}{\pgfqpoint{4.168808in}{0.635639in}}{\pgfqpoint{4.168808in}{0.624588in}}%
\pgfpathcurveto{\pgfqpoint{4.168808in}{0.613538in}}{\pgfqpoint{4.173199in}{0.602939in}}{\pgfqpoint{4.181012in}{0.595126in}}%
\pgfpathcurveto{\pgfqpoint{4.188826in}{0.587312in}}{\pgfqpoint{4.199425in}{0.582922in}}{\pgfqpoint{4.210475in}{0.582922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270200in}{0.553713in}}%
\pgfpathcurveto{\pgfqpoint{4.281250in}{0.553713in}}{\pgfqpoint{4.291849in}{0.558104in}}{\pgfqpoint{4.299662in}{0.565917in}}%
\pgfpathcurveto{\pgfqpoint{4.307476in}{0.573731in}}{\pgfqpoint{4.311866in}{0.584330in}}{\pgfqpoint{4.311866in}{0.595380in}}%
\pgfpathcurveto{\pgfqpoint{4.311866in}{0.606430in}}{\pgfqpoint{4.307476in}{0.617029in}}{\pgfqpoint{4.299662in}{0.624843in}}%
\pgfpathcurveto{\pgfqpoint{4.291849in}{0.632656in}}{\pgfqpoint{4.281250in}{0.637047in}}{\pgfqpoint{4.270200in}{0.637047in}}%
\pgfpathcurveto{\pgfqpoint{4.259150in}{0.637047in}}{\pgfqpoint{4.248551in}{0.632656in}}{\pgfqpoint{4.240737in}{0.624843in}}%
\pgfpathcurveto{\pgfqpoint{4.232923in}{0.617029in}}{\pgfqpoint{4.228533in}{0.606430in}}{\pgfqpoint{4.228533in}{0.595380in}}%
\pgfpathcurveto{\pgfqpoint{4.228533in}{0.584330in}}{\pgfqpoint{4.232923in}{0.573731in}}{\pgfqpoint{4.240737in}{0.565917in}}%
\pgfpathcurveto{\pgfqpoint{4.248551in}{0.558104in}}{\pgfqpoint{4.259150in}{0.553713in}}{\pgfqpoint{4.270200in}{0.553713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279937in}{0.691358in}}%
\pgfpathcurveto{\pgfqpoint{4.290987in}{0.691358in}}{\pgfqpoint{4.301586in}{0.695748in}}{\pgfqpoint{4.309400in}{0.703562in}}%
\pgfpathcurveto{\pgfqpoint{4.317213in}{0.711376in}}{\pgfqpoint{4.321603in}{0.721975in}}{\pgfqpoint{4.321603in}{0.733025in}}%
\pgfpathcurveto{\pgfqpoint{4.321603in}{0.744075in}}{\pgfqpoint{4.317213in}{0.754674in}}{\pgfqpoint{4.309400in}{0.762487in}}%
\pgfpathcurveto{\pgfqpoint{4.301586in}{0.770301in}}{\pgfqpoint{4.290987in}{0.774691in}}{\pgfqpoint{4.279937in}{0.774691in}}%
\pgfpathcurveto{\pgfqpoint{4.268887in}{0.774691in}}{\pgfqpoint{4.258288in}{0.770301in}}{\pgfqpoint{4.250474in}{0.762487in}}%
\pgfpathcurveto{\pgfqpoint{4.242660in}{0.754674in}}{\pgfqpoint{4.238270in}{0.744075in}}{\pgfqpoint{4.238270in}{0.733025in}}%
\pgfpathcurveto{\pgfqpoint{4.238270in}{0.721975in}}{\pgfqpoint{4.242660in}{0.711376in}}{\pgfqpoint{4.250474in}{0.703562in}}%
\pgfpathcurveto{\pgfqpoint{4.258288in}{0.695748in}}{\pgfqpoint{4.268887in}{0.691358in}}{\pgfqpoint{4.279937in}{0.691358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172227in}{0.684922in}}%
\pgfpathcurveto{\pgfqpoint{4.183278in}{0.684922in}}{\pgfqpoint{4.193877in}{0.689312in}}{\pgfqpoint{4.201690in}{0.697126in}}%
\pgfpathcurveto{\pgfqpoint{4.209504in}{0.704939in}}{\pgfqpoint{4.213894in}{0.715538in}}{\pgfqpoint{4.213894in}{0.726589in}}%
\pgfpathcurveto{\pgfqpoint{4.213894in}{0.737639in}}{\pgfqpoint{4.209504in}{0.748238in}}{\pgfqpoint{4.201690in}{0.756051in}}%
\pgfpathcurveto{\pgfqpoint{4.193877in}{0.763865in}}{\pgfqpoint{4.183278in}{0.768255in}}{\pgfqpoint{4.172227in}{0.768255in}}%
\pgfpathcurveto{\pgfqpoint{4.161177in}{0.768255in}}{\pgfqpoint{4.150578in}{0.763865in}}{\pgfqpoint{4.142765in}{0.756051in}}%
\pgfpathcurveto{\pgfqpoint{4.134951in}{0.748238in}}{\pgfqpoint{4.130561in}{0.737639in}}{\pgfqpoint{4.130561in}{0.726589in}}%
\pgfpathcurveto{\pgfqpoint{4.130561in}{0.715538in}}{\pgfqpoint{4.134951in}{0.704939in}}{\pgfqpoint{4.142765in}{0.697126in}}%
\pgfpathcurveto{\pgfqpoint{4.150578in}{0.689312in}}{\pgfqpoint{4.161177in}{0.684922in}}{\pgfqpoint{4.172227in}{0.684922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132615in}{0.679082in}}%
\pgfpathcurveto{\pgfqpoint{4.143665in}{0.679082in}}{\pgfqpoint{4.154264in}{0.683472in}}{\pgfqpoint{4.162078in}{0.691286in}}%
\pgfpathcurveto{\pgfqpoint{4.169892in}{0.699100in}}{\pgfqpoint{4.174282in}{0.709699in}}{\pgfqpoint{4.174282in}{0.720749in}}%
\pgfpathcurveto{\pgfqpoint{4.174282in}{0.731799in}}{\pgfqpoint{4.169892in}{0.742398in}}{\pgfqpoint{4.162078in}{0.750211in}}%
\pgfpathcurveto{\pgfqpoint{4.154264in}{0.758025in}}{\pgfqpoint{4.143665in}{0.762415in}}{\pgfqpoint{4.132615in}{0.762415in}}%
\pgfpathcurveto{\pgfqpoint{4.121565in}{0.762415in}}{\pgfqpoint{4.110966in}{0.758025in}}{\pgfqpoint{4.103152in}{0.750211in}}%
\pgfpathcurveto{\pgfqpoint{4.095339in}{0.742398in}}{\pgfqpoint{4.090948in}{0.731799in}}{\pgfqpoint{4.090948in}{0.720749in}}%
\pgfpathcurveto{\pgfqpoint{4.090948in}{0.709699in}}{\pgfqpoint{4.095339in}{0.699100in}}{\pgfqpoint{4.103152in}{0.691286in}}%
\pgfpathcurveto{\pgfqpoint{4.110966in}{0.683472in}}{\pgfqpoint{4.121565in}{0.679082in}}{\pgfqpoint{4.132615in}{0.679082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171944in}{0.693946in}}%
\pgfpathcurveto{\pgfqpoint{4.182994in}{0.693946in}}{\pgfqpoint{4.193593in}{0.698336in}}{\pgfqpoint{4.201407in}{0.706150in}}%
\pgfpathcurveto{\pgfqpoint{4.209220in}{0.713963in}}{\pgfqpoint{4.213611in}{0.724562in}}{\pgfqpoint{4.213611in}{0.735612in}}%
\pgfpathcurveto{\pgfqpoint{4.213611in}{0.746663in}}{\pgfqpoint{4.209220in}{0.757262in}}{\pgfqpoint{4.201407in}{0.765075in}}%
\pgfpathcurveto{\pgfqpoint{4.193593in}{0.772889in}}{\pgfqpoint{4.182994in}{0.777279in}}{\pgfqpoint{4.171944in}{0.777279in}}%
\pgfpathcurveto{\pgfqpoint{4.160894in}{0.777279in}}{\pgfqpoint{4.150295in}{0.772889in}}{\pgfqpoint{4.142481in}{0.765075in}}%
\pgfpathcurveto{\pgfqpoint{4.134667in}{0.757262in}}{\pgfqpoint{4.130277in}{0.746663in}}{\pgfqpoint{4.130277in}{0.735612in}}%
\pgfpathcurveto{\pgfqpoint{4.130277in}{0.724562in}}{\pgfqpoint{4.134667in}{0.713963in}}{\pgfqpoint{4.142481in}{0.706150in}}%
\pgfpathcurveto{\pgfqpoint{4.150295in}{0.698336in}}{\pgfqpoint{4.160894in}{0.693946in}}{\pgfqpoint{4.171944in}{0.693946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291883in}{0.627065in}}%
\pgfpathcurveto{\pgfqpoint{4.302933in}{0.627065in}}{\pgfqpoint{4.313532in}{0.631456in}}{\pgfqpoint{4.321346in}{0.639269in}}%
\pgfpathcurveto{\pgfqpoint{4.329160in}{0.647083in}}{\pgfqpoint{4.333550in}{0.657682in}}{\pgfqpoint{4.333550in}{0.668732in}}%
\pgfpathcurveto{\pgfqpoint{4.333550in}{0.679782in}}{\pgfqpoint{4.329160in}{0.690381in}}{\pgfqpoint{4.321346in}{0.698195in}}%
\pgfpathcurveto{\pgfqpoint{4.313532in}{0.706008in}}{\pgfqpoint{4.302933in}{0.710399in}}{\pgfqpoint{4.291883in}{0.710399in}}%
\pgfpathcurveto{\pgfqpoint{4.280833in}{0.710399in}}{\pgfqpoint{4.270234in}{0.706008in}}{\pgfqpoint{4.262421in}{0.698195in}}%
\pgfpathcurveto{\pgfqpoint{4.254607in}{0.690381in}}{\pgfqpoint{4.250217in}{0.679782in}}{\pgfqpoint{4.250217in}{0.668732in}}%
\pgfpathcurveto{\pgfqpoint{4.250217in}{0.657682in}}{\pgfqpoint{4.254607in}{0.647083in}}{\pgfqpoint{4.262421in}{0.639269in}}%
\pgfpathcurveto{\pgfqpoint{4.270234in}{0.631456in}}{\pgfqpoint{4.280833in}{0.627065in}}{\pgfqpoint{4.291883in}{0.627065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181961in}{0.546145in}}%
\pgfpathcurveto{\pgfqpoint{4.193011in}{0.546145in}}{\pgfqpoint{4.203610in}{0.550535in}}{\pgfqpoint{4.211424in}{0.558349in}}%
\pgfpathcurveto{\pgfqpoint{4.219237in}{0.566162in}}{\pgfqpoint{4.223628in}{0.576761in}}{\pgfqpoint{4.223628in}{0.587812in}}%
\pgfpathcurveto{\pgfqpoint{4.223628in}{0.598862in}}{\pgfqpoint{4.219237in}{0.609461in}}{\pgfqpoint{4.211424in}{0.617274in}}%
\pgfpathcurveto{\pgfqpoint{4.203610in}{0.625088in}}{\pgfqpoint{4.193011in}{0.629478in}}{\pgfqpoint{4.181961in}{0.629478in}}%
\pgfpathcurveto{\pgfqpoint{4.170911in}{0.629478in}}{\pgfqpoint{4.160312in}{0.625088in}}{\pgfqpoint{4.152498in}{0.617274in}}%
\pgfpathcurveto{\pgfqpoint{4.144684in}{0.609461in}}{\pgfqpoint{4.140294in}{0.598862in}}{\pgfqpoint{4.140294in}{0.587812in}}%
\pgfpathcurveto{\pgfqpoint{4.140294in}{0.576761in}}{\pgfqpoint{4.144684in}{0.566162in}}{\pgfqpoint{4.152498in}{0.558349in}}%
\pgfpathcurveto{\pgfqpoint{4.160312in}{0.550535in}}{\pgfqpoint{4.170911in}{0.546145in}}{\pgfqpoint{4.181961in}{0.546145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379507in}{0.506557in}}%
\pgfpathcurveto{\pgfqpoint{4.390557in}{0.506557in}}{\pgfqpoint{4.401156in}{0.510947in}}{\pgfqpoint{4.408969in}{0.518761in}}%
\pgfpathcurveto{\pgfqpoint{4.416783in}{0.526574in}}{\pgfqpoint{4.421173in}{0.537173in}}{\pgfqpoint{4.421173in}{0.548223in}}%
\pgfpathcurveto{\pgfqpoint{4.421173in}{0.559274in}}{\pgfqpoint{4.416783in}{0.569873in}}{\pgfqpoint{4.408969in}{0.577686in}}%
\pgfpathcurveto{\pgfqpoint{4.401156in}{0.585500in}}{\pgfqpoint{4.390557in}{0.589890in}}{\pgfqpoint{4.379507in}{0.589890in}}%
\pgfpathcurveto{\pgfqpoint{4.368456in}{0.589890in}}{\pgfqpoint{4.357857in}{0.585500in}}{\pgfqpoint{4.350044in}{0.577686in}}%
\pgfpathcurveto{\pgfqpoint{4.342230in}{0.569873in}}{\pgfqpoint{4.337840in}{0.559274in}}{\pgfqpoint{4.337840in}{0.548223in}}%
\pgfpathcurveto{\pgfqpoint{4.337840in}{0.537173in}}{\pgfqpoint{4.342230in}{0.526574in}}{\pgfqpoint{4.350044in}{0.518761in}}%
\pgfpathcurveto{\pgfqpoint{4.357857in}{0.510947in}}{\pgfqpoint{4.368456in}{0.506557in}}{\pgfqpoint{4.379507in}{0.506557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565060in}{0.771161in}}%
\pgfpathcurveto{\pgfqpoint{4.576110in}{0.771161in}}{\pgfqpoint{4.586709in}{0.775551in}}{\pgfqpoint{4.594523in}{0.783365in}}%
\pgfpathcurveto{\pgfqpoint{4.602337in}{0.791179in}}{\pgfqpoint{4.606727in}{0.801778in}}{\pgfqpoint{4.606727in}{0.812828in}}%
\pgfpathcurveto{\pgfqpoint{4.606727in}{0.823878in}}{\pgfqpoint{4.602337in}{0.834477in}}{\pgfqpoint{4.594523in}{0.842291in}}%
\pgfpathcurveto{\pgfqpoint{4.586709in}{0.850104in}}{\pgfqpoint{4.576110in}{0.854495in}}{\pgfqpoint{4.565060in}{0.854495in}}%
\pgfpathcurveto{\pgfqpoint{4.554010in}{0.854495in}}{\pgfqpoint{4.543411in}{0.850104in}}{\pgfqpoint{4.535597in}{0.842291in}}%
\pgfpathcurveto{\pgfqpoint{4.527784in}{0.834477in}}{\pgfqpoint{4.523393in}{0.823878in}}{\pgfqpoint{4.523393in}{0.812828in}}%
\pgfpathcurveto{\pgfqpoint{4.523393in}{0.801778in}}{\pgfqpoint{4.527784in}{0.791179in}}{\pgfqpoint{4.535597in}{0.783365in}}%
\pgfpathcurveto{\pgfqpoint{4.543411in}{0.775551in}}{\pgfqpoint{4.554010in}{0.771161in}}{\pgfqpoint{4.565060in}{0.771161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357324in}{0.718209in}}%
\pgfpathcurveto{\pgfqpoint{4.368375in}{0.718209in}}{\pgfqpoint{4.378974in}{0.722599in}}{\pgfqpoint{4.386787in}{0.730413in}}%
\pgfpathcurveto{\pgfqpoint{4.394601in}{0.738227in}}{\pgfqpoint{4.398991in}{0.748826in}}{\pgfqpoint{4.398991in}{0.759876in}}%
\pgfpathcurveto{\pgfqpoint{4.398991in}{0.770926in}}{\pgfqpoint{4.394601in}{0.781525in}}{\pgfqpoint{4.386787in}{0.789339in}}%
\pgfpathcurveto{\pgfqpoint{4.378974in}{0.797152in}}{\pgfqpoint{4.368375in}{0.801542in}}{\pgfqpoint{4.357324in}{0.801542in}}%
\pgfpathcurveto{\pgfqpoint{4.346274in}{0.801542in}}{\pgfqpoint{4.335675in}{0.797152in}}{\pgfqpoint{4.327862in}{0.789339in}}%
\pgfpathcurveto{\pgfqpoint{4.320048in}{0.781525in}}{\pgfqpoint{4.315658in}{0.770926in}}{\pgfqpoint{4.315658in}{0.759876in}}%
\pgfpathcurveto{\pgfqpoint{4.315658in}{0.748826in}}{\pgfqpoint{4.320048in}{0.738227in}}{\pgfqpoint{4.327862in}{0.730413in}}%
\pgfpathcurveto{\pgfqpoint{4.335675in}{0.722599in}}{\pgfqpoint{4.346274in}{0.718209in}}{\pgfqpoint{4.357324in}{0.718209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303035in}{0.680982in}}%
\pgfpathcurveto{\pgfqpoint{4.314086in}{0.680982in}}{\pgfqpoint{4.324685in}{0.685372in}}{\pgfqpoint{4.332498in}{0.693185in}}%
\pgfpathcurveto{\pgfqpoint{4.340312in}{0.700999in}}{\pgfqpoint{4.344702in}{0.711598in}}{\pgfqpoint{4.344702in}{0.722648in}}%
\pgfpathcurveto{\pgfqpoint{4.344702in}{0.733698in}}{\pgfqpoint{4.340312in}{0.744297in}}{\pgfqpoint{4.332498in}{0.752111in}}%
\pgfpathcurveto{\pgfqpoint{4.324685in}{0.759925in}}{\pgfqpoint{4.314086in}{0.764315in}}{\pgfqpoint{4.303035in}{0.764315in}}%
\pgfpathcurveto{\pgfqpoint{4.291985in}{0.764315in}}{\pgfqpoint{4.281386in}{0.759925in}}{\pgfqpoint{4.273573in}{0.752111in}}%
\pgfpathcurveto{\pgfqpoint{4.265759in}{0.744297in}}{\pgfqpoint{4.261369in}{0.733698in}}{\pgfqpoint{4.261369in}{0.722648in}}%
\pgfpathcurveto{\pgfqpoint{4.261369in}{0.711598in}}{\pgfqpoint{4.265759in}{0.700999in}}{\pgfqpoint{4.273573in}{0.693185in}}%
\pgfpathcurveto{\pgfqpoint{4.281386in}{0.685372in}}{\pgfqpoint{4.291985in}{0.680982in}}{\pgfqpoint{4.303035in}{0.680982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437439in}{0.588736in}}%
\pgfpathcurveto{\pgfqpoint{4.448489in}{0.588736in}}{\pgfqpoint{4.459088in}{0.593126in}}{\pgfqpoint{4.466902in}{0.600940in}}%
\pgfpathcurveto{\pgfqpoint{4.474716in}{0.608754in}}{\pgfqpoint{4.479106in}{0.619353in}}{\pgfqpoint{4.479106in}{0.630403in}}%
\pgfpathcurveto{\pgfqpoint{4.479106in}{0.641453in}}{\pgfqpoint{4.474716in}{0.652052in}}{\pgfqpoint{4.466902in}{0.659866in}}%
\pgfpathcurveto{\pgfqpoint{4.459088in}{0.667679in}}{\pgfqpoint{4.448489in}{0.672070in}}{\pgfqpoint{4.437439in}{0.672070in}}%
\pgfpathcurveto{\pgfqpoint{4.426389in}{0.672070in}}{\pgfqpoint{4.415790in}{0.667679in}}{\pgfqpoint{4.407976in}{0.659866in}}%
\pgfpathcurveto{\pgfqpoint{4.400163in}{0.652052in}}{\pgfqpoint{4.395773in}{0.641453in}}{\pgfqpoint{4.395773in}{0.630403in}}%
\pgfpathcurveto{\pgfqpoint{4.395773in}{0.619353in}}{\pgfqpoint{4.400163in}{0.608754in}}{\pgfqpoint{4.407976in}{0.600940in}}%
\pgfpathcurveto{\pgfqpoint{4.415790in}{0.593126in}}{\pgfqpoint{4.426389in}{0.588736in}}{\pgfqpoint{4.437439in}{0.588736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168109in}{0.662406in}}%
\pgfpathcurveto{\pgfqpoint{4.179159in}{0.662406in}}{\pgfqpoint{4.189758in}{0.666796in}}{\pgfqpoint{4.197572in}{0.674609in}}%
\pgfpathcurveto{\pgfqpoint{4.205386in}{0.682423in}}{\pgfqpoint{4.209776in}{0.693022in}}{\pgfqpoint{4.209776in}{0.704072in}}%
\pgfpathcurveto{\pgfqpoint{4.209776in}{0.715122in}}{\pgfqpoint{4.205386in}{0.725721in}}{\pgfqpoint{4.197572in}{0.733535in}}%
\pgfpathcurveto{\pgfqpoint{4.189758in}{0.741349in}}{\pgfqpoint{4.179159in}{0.745739in}}{\pgfqpoint{4.168109in}{0.745739in}}%
\pgfpathcurveto{\pgfqpoint{4.157059in}{0.745739in}}{\pgfqpoint{4.146460in}{0.741349in}}{\pgfqpoint{4.138646in}{0.733535in}}%
\pgfpathcurveto{\pgfqpoint{4.130833in}{0.725721in}}{\pgfqpoint{4.126443in}{0.715122in}}{\pgfqpoint{4.126443in}{0.704072in}}%
\pgfpathcurveto{\pgfqpoint{4.126443in}{0.693022in}}{\pgfqpoint{4.130833in}{0.682423in}}{\pgfqpoint{4.138646in}{0.674609in}}%
\pgfpathcurveto{\pgfqpoint{4.146460in}{0.666796in}}{\pgfqpoint{4.157059in}{0.662406in}}{\pgfqpoint{4.168109in}{0.662406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238031in}{0.720407in}}%
\pgfpathcurveto{\pgfqpoint{4.249081in}{0.720407in}}{\pgfqpoint{4.259680in}{0.724797in}}{\pgfqpoint{4.267494in}{0.732611in}}%
\pgfpathcurveto{\pgfqpoint{4.275307in}{0.740424in}}{\pgfqpoint{4.279698in}{0.751023in}}{\pgfqpoint{4.279698in}{0.762073in}}%
\pgfpathcurveto{\pgfqpoint{4.279698in}{0.773124in}}{\pgfqpoint{4.275307in}{0.783723in}}{\pgfqpoint{4.267494in}{0.791536in}}%
\pgfpathcurveto{\pgfqpoint{4.259680in}{0.799350in}}{\pgfqpoint{4.249081in}{0.803740in}}{\pgfqpoint{4.238031in}{0.803740in}}%
\pgfpathcurveto{\pgfqpoint{4.226981in}{0.803740in}}{\pgfqpoint{4.216382in}{0.799350in}}{\pgfqpoint{4.208568in}{0.791536in}}%
\pgfpathcurveto{\pgfqpoint{4.200755in}{0.783723in}}{\pgfqpoint{4.196364in}{0.773124in}}{\pgfqpoint{4.196364in}{0.762073in}}%
\pgfpathcurveto{\pgfqpoint{4.196364in}{0.751023in}}{\pgfqpoint{4.200755in}{0.740424in}}{\pgfqpoint{4.208568in}{0.732611in}}%
\pgfpathcurveto{\pgfqpoint{4.216382in}{0.724797in}}{\pgfqpoint{4.226981in}{0.720407in}}{\pgfqpoint{4.238031in}{0.720407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282697in}{0.562924in}}%
\pgfpathcurveto{\pgfqpoint{4.293747in}{0.562924in}}{\pgfqpoint{4.304346in}{0.567315in}}{\pgfqpoint{4.312159in}{0.575128in}}%
\pgfpathcurveto{\pgfqpoint{4.319973in}{0.582942in}}{\pgfqpoint{4.324363in}{0.593541in}}{\pgfqpoint{4.324363in}{0.604591in}}%
\pgfpathcurveto{\pgfqpoint{4.324363in}{0.615641in}}{\pgfqpoint{4.319973in}{0.626240in}}{\pgfqpoint{4.312159in}{0.634054in}}%
\pgfpathcurveto{\pgfqpoint{4.304346in}{0.641868in}}{\pgfqpoint{4.293747in}{0.646258in}}{\pgfqpoint{4.282697in}{0.646258in}}%
\pgfpathcurveto{\pgfqpoint{4.271646in}{0.646258in}}{\pgfqpoint{4.261047in}{0.641868in}}{\pgfqpoint{4.253234in}{0.634054in}}%
\pgfpathcurveto{\pgfqpoint{4.245420in}{0.626240in}}{\pgfqpoint{4.241030in}{0.615641in}}{\pgfqpoint{4.241030in}{0.604591in}}%
\pgfpathcurveto{\pgfqpoint{4.241030in}{0.593541in}}{\pgfqpoint{4.245420in}{0.582942in}}{\pgfqpoint{4.253234in}{0.575128in}}%
\pgfpathcurveto{\pgfqpoint{4.261047in}{0.567315in}}{\pgfqpoint{4.271646in}{0.562924in}}{\pgfqpoint{4.282697in}{0.562924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523167in}{0.445406in}}%
\pgfpathcurveto{\pgfqpoint{4.534217in}{0.445406in}}{\pgfqpoint{4.544816in}{0.449796in}}{\pgfqpoint{4.552629in}{0.457610in}}%
\pgfpathcurveto{\pgfqpoint{4.560443in}{0.465423in}}{\pgfqpoint{4.564833in}{0.476022in}}{\pgfqpoint{4.564833in}{0.487072in}}%
\pgfpathcurveto{\pgfqpoint{4.564833in}{0.498122in}}{\pgfqpoint{4.560443in}{0.508721in}}{\pgfqpoint{4.552629in}{0.516535in}}%
\pgfpathcurveto{\pgfqpoint{4.544816in}{0.524349in}}{\pgfqpoint{4.534217in}{0.528739in}}{\pgfqpoint{4.523167in}{0.528739in}}%
\pgfpathcurveto{\pgfqpoint{4.512117in}{0.528739in}}{\pgfqpoint{4.501518in}{0.524349in}}{\pgfqpoint{4.493704in}{0.516535in}}%
\pgfpathcurveto{\pgfqpoint{4.485890in}{0.508721in}}{\pgfqpoint{4.481500in}{0.498122in}}{\pgfqpoint{4.481500in}{0.487072in}}%
\pgfpathcurveto{\pgfqpoint{4.481500in}{0.476022in}}{\pgfqpoint{4.485890in}{0.465423in}}{\pgfqpoint{4.493704in}{0.457610in}}%
\pgfpathcurveto{\pgfqpoint{4.501518in}{0.449796in}}{\pgfqpoint{4.512117in}{0.445406in}}{\pgfqpoint{4.523167in}{0.445406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397994in}{0.574636in}}%
\pgfpathcurveto{\pgfqpoint{4.409044in}{0.574636in}}{\pgfqpoint{4.419643in}{0.579026in}}{\pgfqpoint{4.427456in}{0.586840in}}%
\pgfpathcurveto{\pgfqpoint{4.435270in}{0.594654in}}{\pgfqpoint{4.439660in}{0.605253in}}{\pgfqpoint{4.439660in}{0.616303in}}%
\pgfpathcurveto{\pgfqpoint{4.439660in}{0.627353in}}{\pgfqpoint{4.435270in}{0.637952in}}{\pgfqpoint{4.427456in}{0.645766in}}%
\pgfpathcurveto{\pgfqpoint{4.419643in}{0.653579in}}{\pgfqpoint{4.409044in}{0.657970in}}{\pgfqpoint{4.397994in}{0.657970in}}%
\pgfpathcurveto{\pgfqpoint{4.386944in}{0.657970in}}{\pgfqpoint{4.376345in}{0.653579in}}{\pgfqpoint{4.368531in}{0.645766in}}%
\pgfpathcurveto{\pgfqpoint{4.360717in}{0.637952in}}{\pgfqpoint{4.356327in}{0.627353in}}{\pgfqpoint{4.356327in}{0.616303in}}%
\pgfpathcurveto{\pgfqpoint{4.356327in}{0.605253in}}{\pgfqpoint{4.360717in}{0.594654in}}{\pgfqpoint{4.368531in}{0.586840in}}%
\pgfpathcurveto{\pgfqpoint{4.376345in}{0.579026in}}{\pgfqpoint{4.386944in}{0.574636in}}{\pgfqpoint{4.397994in}{0.574636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172090in}{0.755688in}}%
\pgfpathcurveto{\pgfqpoint{4.183140in}{0.755688in}}{\pgfqpoint{4.193739in}{0.760078in}}{\pgfqpoint{4.201553in}{0.767891in}}%
\pgfpathcurveto{\pgfqpoint{4.209366in}{0.775705in}}{\pgfqpoint{4.213757in}{0.786304in}}{\pgfqpoint{4.213757in}{0.797354in}}%
\pgfpathcurveto{\pgfqpoint{4.213757in}{0.808404in}}{\pgfqpoint{4.209366in}{0.819003in}}{\pgfqpoint{4.201553in}{0.826817in}}%
\pgfpathcurveto{\pgfqpoint{4.193739in}{0.834631in}}{\pgfqpoint{4.183140in}{0.839021in}}{\pgfqpoint{4.172090in}{0.839021in}}%
\pgfpathcurveto{\pgfqpoint{4.161040in}{0.839021in}}{\pgfqpoint{4.150441in}{0.834631in}}{\pgfqpoint{4.142627in}{0.826817in}}%
\pgfpathcurveto{\pgfqpoint{4.134813in}{0.819003in}}{\pgfqpoint{4.130423in}{0.808404in}}{\pgfqpoint{4.130423in}{0.797354in}}%
\pgfpathcurveto{\pgfqpoint{4.130423in}{0.786304in}}{\pgfqpoint{4.134813in}{0.775705in}}{\pgfqpoint{4.142627in}{0.767891in}}%
\pgfpathcurveto{\pgfqpoint{4.150441in}{0.760078in}}{\pgfqpoint{4.161040in}{0.755688in}}{\pgfqpoint{4.172090in}{0.755688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428875in}{0.691927in}}%
\pgfpathcurveto{\pgfqpoint{4.439925in}{0.691927in}}{\pgfqpoint{4.450524in}{0.696317in}}{\pgfqpoint{4.458337in}{0.704131in}}%
\pgfpathcurveto{\pgfqpoint{4.466151in}{0.711945in}}{\pgfqpoint{4.470541in}{0.722544in}}{\pgfqpoint{4.470541in}{0.733594in}}%
\pgfpathcurveto{\pgfqpoint{4.470541in}{0.744644in}}{\pgfqpoint{4.466151in}{0.755243in}}{\pgfqpoint{4.458337in}{0.763057in}}%
\pgfpathcurveto{\pgfqpoint{4.450524in}{0.770870in}}{\pgfqpoint{4.439925in}{0.775260in}}{\pgfqpoint{4.428875in}{0.775260in}}%
\pgfpathcurveto{\pgfqpoint{4.417824in}{0.775260in}}{\pgfqpoint{4.407225in}{0.770870in}}{\pgfqpoint{4.399412in}{0.763057in}}%
\pgfpathcurveto{\pgfqpoint{4.391598in}{0.755243in}}{\pgfqpoint{4.387208in}{0.744644in}}{\pgfqpoint{4.387208in}{0.733594in}}%
\pgfpathcurveto{\pgfqpoint{4.387208in}{0.722544in}}{\pgfqpoint{4.391598in}{0.711945in}}{\pgfqpoint{4.399412in}{0.704131in}}%
\pgfpathcurveto{\pgfqpoint{4.407225in}{0.696317in}}{\pgfqpoint{4.417824in}{0.691927in}}{\pgfqpoint{4.428875in}{0.691927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993268in}{0.632914in}}%
\pgfpathcurveto{\pgfqpoint{4.004319in}{0.632914in}}{\pgfqpoint{4.014918in}{0.637304in}}{\pgfqpoint{4.022731in}{0.645118in}}%
\pgfpathcurveto{\pgfqpoint{4.030545in}{0.652931in}}{\pgfqpoint{4.034935in}{0.663530in}}{\pgfqpoint{4.034935in}{0.674581in}}%
\pgfpathcurveto{\pgfqpoint{4.034935in}{0.685631in}}{\pgfqpoint{4.030545in}{0.696230in}}{\pgfqpoint{4.022731in}{0.704043in}}%
\pgfpathcurveto{\pgfqpoint{4.014918in}{0.711857in}}{\pgfqpoint{4.004319in}{0.716247in}}{\pgfqpoint{3.993268in}{0.716247in}}%
\pgfpathcurveto{\pgfqpoint{3.982218in}{0.716247in}}{\pgfqpoint{3.971619in}{0.711857in}}{\pgfqpoint{3.963806in}{0.704043in}}%
\pgfpathcurveto{\pgfqpoint{3.955992in}{0.696230in}}{\pgfqpoint{3.951602in}{0.685631in}}{\pgfqpoint{3.951602in}{0.674581in}}%
\pgfpathcurveto{\pgfqpoint{3.951602in}{0.663530in}}{\pgfqpoint{3.955992in}{0.652931in}}{\pgfqpoint{3.963806in}{0.645118in}}%
\pgfpathcurveto{\pgfqpoint{3.971619in}{0.637304in}}{\pgfqpoint{3.982218in}{0.632914in}}{\pgfqpoint{3.993268in}{0.632914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500410in}{0.781122in}}%
\pgfpathcurveto{\pgfqpoint{4.511460in}{0.781122in}}{\pgfqpoint{4.522059in}{0.785512in}}{\pgfqpoint{4.529873in}{0.793326in}}%
\pgfpathcurveto{\pgfqpoint{4.537687in}{0.801139in}}{\pgfqpoint{4.542077in}{0.811738in}}{\pgfqpoint{4.542077in}{0.822789in}}%
\pgfpathcurveto{\pgfqpoint{4.542077in}{0.833839in}}{\pgfqpoint{4.537687in}{0.844438in}}{\pgfqpoint{4.529873in}{0.852251in}}%
\pgfpathcurveto{\pgfqpoint{4.522059in}{0.860065in}}{\pgfqpoint{4.511460in}{0.864455in}}{\pgfqpoint{4.500410in}{0.864455in}}%
\pgfpathcurveto{\pgfqpoint{4.489360in}{0.864455in}}{\pgfqpoint{4.478761in}{0.860065in}}{\pgfqpoint{4.470947in}{0.852251in}}%
\pgfpathcurveto{\pgfqpoint{4.463134in}{0.844438in}}{\pgfqpoint{4.458744in}{0.833839in}}{\pgfqpoint{4.458744in}{0.822789in}}%
\pgfpathcurveto{\pgfqpoint{4.458744in}{0.811738in}}{\pgfqpoint{4.463134in}{0.801139in}}{\pgfqpoint{4.470947in}{0.793326in}}%
\pgfpathcurveto{\pgfqpoint{4.478761in}{0.785512in}}{\pgfqpoint{4.489360in}{0.781122in}}{\pgfqpoint{4.500410in}{0.781122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438648in}{0.503327in}}%
\pgfpathcurveto{\pgfqpoint{4.449698in}{0.503327in}}{\pgfqpoint{4.460297in}{0.507717in}}{\pgfqpoint{4.468111in}{0.515531in}}%
\pgfpathcurveto{\pgfqpoint{4.475924in}{0.523345in}}{\pgfqpoint{4.480315in}{0.533944in}}{\pgfqpoint{4.480315in}{0.544994in}}%
\pgfpathcurveto{\pgfqpoint{4.480315in}{0.556044in}}{\pgfqpoint{4.475924in}{0.566643in}}{\pgfqpoint{4.468111in}{0.574457in}}%
\pgfpathcurveto{\pgfqpoint{4.460297in}{0.582270in}}{\pgfqpoint{4.449698in}{0.586661in}}{\pgfqpoint{4.438648in}{0.586661in}}%
\pgfpathcurveto{\pgfqpoint{4.427598in}{0.586661in}}{\pgfqpoint{4.416999in}{0.582270in}}{\pgfqpoint{4.409185in}{0.574457in}}%
\pgfpathcurveto{\pgfqpoint{4.401372in}{0.566643in}}{\pgfqpoint{4.396981in}{0.556044in}}{\pgfqpoint{4.396981in}{0.544994in}}%
\pgfpathcurveto{\pgfqpoint{4.396981in}{0.533944in}}{\pgfqpoint{4.401372in}{0.523345in}}{\pgfqpoint{4.409185in}{0.515531in}}%
\pgfpathcurveto{\pgfqpoint{4.416999in}{0.507717in}}{\pgfqpoint{4.427598in}{0.503327in}}{\pgfqpoint{4.438648in}{0.503327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464240in}{0.469476in}}%
\pgfpathcurveto{\pgfqpoint{4.475290in}{0.469476in}}{\pgfqpoint{4.485889in}{0.473866in}}{\pgfqpoint{4.493703in}{0.481680in}}%
\pgfpathcurveto{\pgfqpoint{4.501516in}{0.489494in}}{\pgfqpoint{4.505907in}{0.500093in}}{\pgfqpoint{4.505907in}{0.511143in}}%
\pgfpathcurveto{\pgfqpoint{4.505907in}{0.522193in}}{\pgfqpoint{4.501516in}{0.532792in}}{\pgfqpoint{4.493703in}{0.540605in}}%
\pgfpathcurveto{\pgfqpoint{4.485889in}{0.548419in}}{\pgfqpoint{4.475290in}{0.552809in}}{\pgfqpoint{4.464240in}{0.552809in}}%
\pgfpathcurveto{\pgfqpoint{4.453190in}{0.552809in}}{\pgfqpoint{4.442591in}{0.548419in}}{\pgfqpoint{4.434777in}{0.540605in}}%
\pgfpathcurveto{\pgfqpoint{4.426964in}{0.532792in}}{\pgfqpoint{4.422573in}{0.522193in}}{\pgfqpoint{4.422573in}{0.511143in}}%
\pgfpathcurveto{\pgfqpoint{4.422573in}{0.500093in}}{\pgfqpoint{4.426964in}{0.489494in}}{\pgfqpoint{4.434777in}{0.481680in}}%
\pgfpathcurveto{\pgfqpoint{4.442591in}{0.473866in}}{\pgfqpoint{4.453190in}{0.469476in}}{\pgfqpoint{4.464240in}{0.469476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420632in}{0.618651in}}%
\pgfpathcurveto{\pgfqpoint{4.431682in}{0.618651in}}{\pgfqpoint{4.442281in}{0.623041in}}{\pgfqpoint{4.450095in}{0.630854in}}%
\pgfpathcurveto{\pgfqpoint{4.457909in}{0.638668in}}{\pgfqpoint{4.462299in}{0.649267in}}{\pgfqpoint{4.462299in}{0.660317in}}%
\pgfpathcurveto{\pgfqpoint{4.462299in}{0.671367in}}{\pgfqpoint{4.457909in}{0.681966in}}{\pgfqpoint{4.450095in}{0.689780in}}%
\pgfpathcurveto{\pgfqpoint{4.442281in}{0.697594in}}{\pgfqpoint{4.431682in}{0.701984in}}{\pgfqpoint{4.420632in}{0.701984in}}%
\pgfpathcurveto{\pgfqpoint{4.409582in}{0.701984in}}{\pgfqpoint{4.398983in}{0.697594in}}{\pgfqpoint{4.391169in}{0.689780in}}%
\pgfpathcurveto{\pgfqpoint{4.383356in}{0.681966in}}{\pgfqpoint{4.378966in}{0.671367in}}{\pgfqpoint{4.378966in}{0.660317in}}%
\pgfpathcurveto{\pgfqpoint{4.378966in}{0.649267in}}{\pgfqpoint{4.383356in}{0.638668in}}{\pgfqpoint{4.391169in}{0.630854in}}%
\pgfpathcurveto{\pgfqpoint{4.398983in}{0.623041in}}{\pgfqpoint{4.409582in}{0.618651in}}{\pgfqpoint{4.420632in}{0.618651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219903in}{0.816823in}}%
\pgfpathcurveto{\pgfqpoint{4.230953in}{0.816823in}}{\pgfqpoint{4.241552in}{0.821214in}}{\pgfqpoint{4.249366in}{0.829027in}}%
\pgfpathcurveto{\pgfqpoint{4.257179in}{0.836841in}}{\pgfqpoint{4.261570in}{0.847440in}}{\pgfqpoint{4.261570in}{0.858490in}}%
\pgfpathcurveto{\pgfqpoint{4.261570in}{0.869540in}}{\pgfqpoint{4.257179in}{0.880139in}}{\pgfqpoint{4.249366in}{0.887953in}}%
\pgfpathcurveto{\pgfqpoint{4.241552in}{0.895766in}}{\pgfqpoint{4.230953in}{0.900157in}}{\pgfqpoint{4.219903in}{0.900157in}}%
\pgfpathcurveto{\pgfqpoint{4.208853in}{0.900157in}}{\pgfqpoint{4.198254in}{0.895766in}}{\pgfqpoint{4.190440in}{0.887953in}}%
\pgfpathcurveto{\pgfqpoint{4.182627in}{0.880139in}}{\pgfqpoint{4.178236in}{0.869540in}}{\pgfqpoint{4.178236in}{0.858490in}}%
\pgfpathcurveto{\pgfqpoint{4.178236in}{0.847440in}}{\pgfqpoint{4.182627in}{0.836841in}}{\pgfqpoint{4.190440in}{0.829027in}}%
\pgfpathcurveto{\pgfqpoint{4.198254in}{0.821214in}}{\pgfqpoint{4.208853in}{0.816823in}}{\pgfqpoint{4.219903in}{0.816823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391056in}{0.686173in}}%
\pgfpathcurveto{\pgfqpoint{4.402106in}{0.686173in}}{\pgfqpoint{4.412705in}{0.690564in}}{\pgfqpoint{4.420519in}{0.698377in}}%
\pgfpathcurveto{\pgfqpoint{4.428333in}{0.706191in}}{\pgfqpoint{4.432723in}{0.716790in}}{\pgfqpoint{4.432723in}{0.727840in}}%
\pgfpathcurveto{\pgfqpoint{4.432723in}{0.738890in}}{\pgfqpoint{4.428333in}{0.749489in}}{\pgfqpoint{4.420519in}{0.757303in}}%
\pgfpathcurveto{\pgfqpoint{4.412705in}{0.765116in}}{\pgfqpoint{4.402106in}{0.769507in}}{\pgfqpoint{4.391056in}{0.769507in}}%
\pgfpathcurveto{\pgfqpoint{4.380006in}{0.769507in}}{\pgfqpoint{4.369407in}{0.765116in}}{\pgfqpoint{4.361593in}{0.757303in}}%
\pgfpathcurveto{\pgfqpoint{4.353780in}{0.749489in}}{\pgfqpoint{4.349390in}{0.738890in}}{\pgfqpoint{4.349390in}{0.727840in}}%
\pgfpathcurveto{\pgfqpoint{4.349390in}{0.716790in}}{\pgfqpoint{4.353780in}{0.706191in}}{\pgfqpoint{4.361593in}{0.698377in}}%
\pgfpathcurveto{\pgfqpoint{4.369407in}{0.690564in}}{\pgfqpoint{4.380006in}{0.686173in}}{\pgfqpoint{4.391056in}{0.686173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473337in}{0.694849in}}%
\pgfpathcurveto{\pgfqpoint{4.484387in}{0.694849in}}{\pgfqpoint{4.494986in}{0.699240in}}{\pgfqpoint{4.502800in}{0.707053in}}%
\pgfpathcurveto{\pgfqpoint{4.510613in}{0.714867in}}{\pgfqpoint{4.515004in}{0.725466in}}{\pgfqpoint{4.515004in}{0.736516in}}%
\pgfpathcurveto{\pgfqpoint{4.515004in}{0.747566in}}{\pgfqpoint{4.510613in}{0.758165in}}{\pgfqpoint{4.502800in}{0.765979in}}%
\pgfpathcurveto{\pgfqpoint{4.494986in}{0.773792in}}{\pgfqpoint{4.484387in}{0.778183in}}{\pgfqpoint{4.473337in}{0.778183in}}%
\pgfpathcurveto{\pgfqpoint{4.462287in}{0.778183in}}{\pgfqpoint{4.451688in}{0.773792in}}{\pgfqpoint{4.443874in}{0.765979in}}%
\pgfpathcurveto{\pgfqpoint{4.436061in}{0.758165in}}{\pgfqpoint{4.431670in}{0.747566in}}{\pgfqpoint{4.431670in}{0.736516in}}%
\pgfpathcurveto{\pgfqpoint{4.431670in}{0.725466in}}{\pgfqpoint{4.436061in}{0.714867in}}{\pgfqpoint{4.443874in}{0.707053in}}%
\pgfpathcurveto{\pgfqpoint{4.451688in}{0.699240in}}{\pgfqpoint{4.462287in}{0.694849in}}{\pgfqpoint{4.473337in}{0.694849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304730in}{0.579987in}}%
\pgfpathcurveto{\pgfqpoint{4.315780in}{0.579987in}}{\pgfqpoint{4.326379in}{0.584377in}}{\pgfqpoint{4.334192in}{0.592191in}}%
\pgfpathcurveto{\pgfqpoint{4.342006in}{0.600005in}}{\pgfqpoint{4.346396in}{0.610604in}}{\pgfqpoint{4.346396in}{0.621654in}}%
\pgfpathcurveto{\pgfqpoint{4.346396in}{0.632704in}}{\pgfqpoint{4.342006in}{0.643303in}}{\pgfqpoint{4.334192in}{0.651116in}}%
\pgfpathcurveto{\pgfqpoint{4.326379in}{0.658930in}}{\pgfqpoint{4.315780in}{0.663320in}}{\pgfqpoint{4.304730in}{0.663320in}}%
\pgfpathcurveto{\pgfqpoint{4.293679in}{0.663320in}}{\pgfqpoint{4.283080in}{0.658930in}}{\pgfqpoint{4.275267in}{0.651116in}}%
\pgfpathcurveto{\pgfqpoint{4.267453in}{0.643303in}}{\pgfqpoint{4.263063in}{0.632704in}}{\pgfqpoint{4.263063in}{0.621654in}}%
\pgfpathcurveto{\pgfqpoint{4.263063in}{0.610604in}}{\pgfqpoint{4.267453in}{0.600005in}}{\pgfqpoint{4.275267in}{0.592191in}}%
\pgfpathcurveto{\pgfqpoint{4.283080in}{0.584377in}}{\pgfqpoint{4.293679in}{0.579987in}}{\pgfqpoint{4.304730in}{0.579987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363108in}{0.732698in}}%
\pgfpathcurveto{\pgfqpoint{4.374158in}{0.732698in}}{\pgfqpoint{4.384757in}{0.737088in}}{\pgfqpoint{4.392571in}{0.744902in}}%
\pgfpathcurveto{\pgfqpoint{4.400385in}{0.752716in}}{\pgfqpoint{4.404775in}{0.763315in}}{\pgfqpoint{4.404775in}{0.774365in}}%
\pgfpathcurveto{\pgfqpoint{4.404775in}{0.785415in}}{\pgfqpoint{4.400385in}{0.796014in}}{\pgfqpoint{4.392571in}{0.803828in}}%
\pgfpathcurveto{\pgfqpoint{4.384757in}{0.811641in}}{\pgfqpoint{4.374158in}{0.816031in}}{\pgfqpoint{4.363108in}{0.816031in}}%
\pgfpathcurveto{\pgfqpoint{4.352058in}{0.816031in}}{\pgfqpoint{4.341459in}{0.811641in}}{\pgfqpoint{4.333645in}{0.803828in}}%
\pgfpathcurveto{\pgfqpoint{4.325832in}{0.796014in}}{\pgfqpoint{4.321442in}{0.785415in}}{\pgfqpoint{4.321442in}{0.774365in}}%
\pgfpathcurveto{\pgfqpoint{4.321442in}{0.763315in}}{\pgfqpoint{4.325832in}{0.752716in}}{\pgfqpoint{4.333645in}{0.744902in}}%
\pgfpathcurveto{\pgfqpoint{4.341459in}{0.737088in}}{\pgfqpoint{4.352058in}{0.732698in}}{\pgfqpoint{4.363108in}{0.732698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354401in}{0.532447in}}%
\pgfpathcurveto{\pgfqpoint{4.365451in}{0.532447in}}{\pgfqpoint{4.376050in}{0.536837in}}{\pgfqpoint{4.383863in}{0.544651in}}%
\pgfpathcurveto{\pgfqpoint{4.391677in}{0.552465in}}{\pgfqpoint{4.396067in}{0.563064in}}{\pgfqpoint{4.396067in}{0.574114in}}%
\pgfpathcurveto{\pgfqpoint{4.396067in}{0.585164in}}{\pgfqpoint{4.391677in}{0.595763in}}{\pgfqpoint{4.383863in}{0.603577in}}%
\pgfpathcurveto{\pgfqpoint{4.376050in}{0.611390in}}{\pgfqpoint{4.365451in}{0.615780in}}{\pgfqpoint{4.354401in}{0.615780in}}%
\pgfpathcurveto{\pgfqpoint{4.343350in}{0.615780in}}{\pgfqpoint{4.332751in}{0.611390in}}{\pgfqpoint{4.324938in}{0.603577in}}%
\pgfpathcurveto{\pgfqpoint{4.317124in}{0.595763in}}{\pgfqpoint{4.312734in}{0.585164in}}{\pgfqpoint{4.312734in}{0.574114in}}%
\pgfpathcurveto{\pgfqpoint{4.312734in}{0.563064in}}{\pgfqpoint{4.317124in}{0.552465in}}{\pgfqpoint{4.324938in}{0.544651in}}%
\pgfpathcurveto{\pgfqpoint{4.332751in}{0.536837in}}{\pgfqpoint{4.343350in}{0.532447in}}{\pgfqpoint{4.354401in}{0.532447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068876in}{0.613750in}}%
\pgfpathcurveto{\pgfqpoint{4.079926in}{0.613750in}}{\pgfqpoint{4.090525in}{0.618140in}}{\pgfqpoint{4.098338in}{0.625954in}}%
\pgfpathcurveto{\pgfqpoint{4.106152in}{0.633768in}}{\pgfqpoint{4.110542in}{0.644367in}}{\pgfqpoint{4.110542in}{0.655417in}}%
\pgfpathcurveto{\pgfqpoint{4.110542in}{0.666467in}}{\pgfqpoint{4.106152in}{0.677066in}}{\pgfqpoint{4.098338in}{0.684880in}}%
\pgfpathcurveto{\pgfqpoint{4.090525in}{0.692693in}}{\pgfqpoint{4.079926in}{0.697084in}}{\pgfqpoint{4.068876in}{0.697084in}}%
\pgfpathcurveto{\pgfqpoint{4.057825in}{0.697084in}}{\pgfqpoint{4.047226in}{0.692693in}}{\pgfqpoint{4.039413in}{0.684880in}}%
\pgfpathcurveto{\pgfqpoint{4.031599in}{0.677066in}}{\pgfqpoint{4.027209in}{0.666467in}}{\pgfqpoint{4.027209in}{0.655417in}}%
\pgfpathcurveto{\pgfqpoint{4.027209in}{0.644367in}}{\pgfqpoint{4.031599in}{0.633768in}}{\pgfqpoint{4.039413in}{0.625954in}}%
\pgfpathcurveto{\pgfqpoint{4.047226in}{0.618140in}}{\pgfqpoint{4.057825in}{0.613750in}}{\pgfqpoint{4.068876in}{0.613750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460507in}{0.815297in}}%
\pgfpathcurveto{\pgfqpoint{4.471557in}{0.815297in}}{\pgfqpoint{4.482156in}{0.819687in}}{\pgfqpoint{4.489970in}{0.827500in}}%
\pgfpathcurveto{\pgfqpoint{4.497783in}{0.835314in}}{\pgfqpoint{4.502174in}{0.845913in}}{\pgfqpoint{4.502174in}{0.856963in}}%
\pgfpathcurveto{\pgfqpoint{4.502174in}{0.868013in}}{\pgfqpoint{4.497783in}{0.878612in}}{\pgfqpoint{4.489970in}{0.886426in}}%
\pgfpathcurveto{\pgfqpoint{4.482156in}{0.894240in}}{\pgfqpoint{4.471557in}{0.898630in}}{\pgfqpoint{4.460507in}{0.898630in}}%
\pgfpathcurveto{\pgfqpoint{4.449457in}{0.898630in}}{\pgfqpoint{4.438858in}{0.894240in}}{\pgfqpoint{4.431044in}{0.886426in}}%
\pgfpathcurveto{\pgfqpoint{4.423231in}{0.878612in}}{\pgfqpoint{4.418840in}{0.868013in}}{\pgfqpoint{4.418840in}{0.856963in}}%
\pgfpathcurveto{\pgfqpoint{4.418840in}{0.845913in}}{\pgfqpoint{4.423231in}{0.835314in}}{\pgfqpoint{4.431044in}{0.827500in}}%
\pgfpathcurveto{\pgfqpoint{4.438858in}{0.819687in}}{\pgfqpoint{4.449457in}{0.815297in}}{\pgfqpoint{4.460507in}{0.815297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541414in}{0.392536in}}%
\pgfpathcurveto{\pgfqpoint{4.552464in}{0.392536in}}{\pgfqpoint{4.563063in}{0.396926in}}{\pgfqpoint{4.570877in}{0.404740in}}%
\pgfpathcurveto{\pgfqpoint{4.578690in}{0.412553in}}{\pgfqpoint{4.583080in}{0.423152in}}{\pgfqpoint{4.583080in}{0.434202in}}%
\pgfpathcurveto{\pgfqpoint{4.583080in}{0.445253in}}{\pgfqpoint{4.578690in}{0.455852in}}{\pgfqpoint{4.570877in}{0.463665in}}%
\pgfpathcurveto{\pgfqpoint{4.563063in}{0.471479in}}{\pgfqpoint{4.552464in}{0.475869in}}{\pgfqpoint{4.541414in}{0.475869in}}%
\pgfpathcurveto{\pgfqpoint{4.530364in}{0.475869in}}{\pgfqpoint{4.519765in}{0.471479in}}{\pgfqpoint{4.511951in}{0.463665in}}%
\pgfpathcurveto{\pgfqpoint{4.504137in}{0.455852in}}{\pgfqpoint{4.499747in}{0.445253in}}{\pgfqpoint{4.499747in}{0.434202in}}%
\pgfpathcurveto{\pgfqpoint{4.499747in}{0.423152in}}{\pgfqpoint{4.504137in}{0.412553in}}{\pgfqpoint{4.511951in}{0.404740in}}%
\pgfpathcurveto{\pgfqpoint{4.519765in}{0.396926in}}{\pgfqpoint{4.530364in}{0.392536in}}{\pgfqpoint{4.541414in}{0.392536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139690in}{0.686958in}}%
\pgfpathcurveto{\pgfqpoint{4.150740in}{0.686958in}}{\pgfqpoint{4.161339in}{0.691348in}}{\pgfqpoint{4.169153in}{0.699162in}}%
\pgfpathcurveto{\pgfqpoint{4.176966in}{0.706975in}}{\pgfqpoint{4.181356in}{0.717575in}}{\pgfqpoint{4.181356in}{0.728625in}}%
\pgfpathcurveto{\pgfqpoint{4.181356in}{0.739675in}}{\pgfqpoint{4.176966in}{0.750274in}}{\pgfqpoint{4.169153in}{0.758087in}}%
\pgfpathcurveto{\pgfqpoint{4.161339in}{0.765901in}}{\pgfqpoint{4.150740in}{0.770291in}}{\pgfqpoint{4.139690in}{0.770291in}}%
\pgfpathcurveto{\pgfqpoint{4.128640in}{0.770291in}}{\pgfqpoint{4.118041in}{0.765901in}}{\pgfqpoint{4.110227in}{0.758087in}}%
\pgfpathcurveto{\pgfqpoint{4.102413in}{0.750274in}}{\pgfqpoint{4.098023in}{0.739675in}}{\pgfqpoint{4.098023in}{0.728625in}}%
\pgfpathcurveto{\pgfqpoint{4.098023in}{0.717575in}}{\pgfqpoint{4.102413in}{0.706975in}}{\pgfqpoint{4.110227in}{0.699162in}}%
\pgfpathcurveto{\pgfqpoint{4.118041in}{0.691348in}}{\pgfqpoint{4.128640in}{0.686958in}}{\pgfqpoint{4.139690in}{0.686958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405062in}{0.536749in}}%
\pgfpathcurveto{\pgfqpoint{4.416112in}{0.536749in}}{\pgfqpoint{4.426711in}{0.541139in}}{\pgfqpoint{4.434525in}{0.548953in}}%
\pgfpathcurveto{\pgfqpoint{4.442338in}{0.556767in}}{\pgfqpoint{4.446729in}{0.567366in}}{\pgfqpoint{4.446729in}{0.578416in}}%
\pgfpathcurveto{\pgfqpoint{4.446729in}{0.589466in}}{\pgfqpoint{4.442338in}{0.600065in}}{\pgfqpoint{4.434525in}{0.607879in}}%
\pgfpathcurveto{\pgfqpoint{4.426711in}{0.615692in}}{\pgfqpoint{4.416112in}{0.620083in}}{\pgfqpoint{4.405062in}{0.620083in}}%
\pgfpathcurveto{\pgfqpoint{4.394012in}{0.620083in}}{\pgfqpoint{4.383413in}{0.615692in}}{\pgfqpoint{4.375599in}{0.607879in}}%
\pgfpathcurveto{\pgfqpoint{4.367786in}{0.600065in}}{\pgfqpoint{4.363395in}{0.589466in}}{\pgfqpoint{4.363395in}{0.578416in}}%
\pgfpathcurveto{\pgfqpoint{4.363395in}{0.567366in}}{\pgfqpoint{4.367786in}{0.556767in}}{\pgfqpoint{4.375599in}{0.548953in}}%
\pgfpathcurveto{\pgfqpoint{4.383413in}{0.541139in}}{\pgfqpoint{4.394012in}{0.536749in}}{\pgfqpoint{4.405062in}{0.536749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009225in}{0.552603in}}%
\pgfpathcurveto{\pgfqpoint{4.020275in}{0.552603in}}{\pgfqpoint{4.030874in}{0.556994in}}{\pgfqpoint{4.038688in}{0.564807in}}%
\pgfpathcurveto{\pgfqpoint{4.046501in}{0.572621in}}{\pgfqpoint{4.050892in}{0.583220in}}{\pgfqpoint{4.050892in}{0.594270in}}%
\pgfpathcurveto{\pgfqpoint{4.050892in}{0.605320in}}{\pgfqpoint{4.046501in}{0.615919in}}{\pgfqpoint{4.038688in}{0.623733in}}%
\pgfpathcurveto{\pgfqpoint{4.030874in}{0.631546in}}{\pgfqpoint{4.020275in}{0.635937in}}{\pgfqpoint{4.009225in}{0.635937in}}%
\pgfpathcurveto{\pgfqpoint{3.998175in}{0.635937in}}{\pgfqpoint{3.987576in}{0.631546in}}{\pgfqpoint{3.979762in}{0.623733in}}%
\pgfpathcurveto{\pgfqpoint{3.971949in}{0.615919in}}{\pgfqpoint{3.967558in}{0.605320in}}{\pgfqpoint{3.967558in}{0.594270in}}%
\pgfpathcurveto{\pgfqpoint{3.967558in}{0.583220in}}{\pgfqpoint{3.971949in}{0.572621in}}{\pgfqpoint{3.979762in}{0.564807in}}%
\pgfpathcurveto{\pgfqpoint{3.987576in}{0.556994in}}{\pgfqpoint{3.998175in}{0.552603in}}{\pgfqpoint{4.009225in}{0.552603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159256in}{0.453640in}}%
\pgfpathcurveto{\pgfqpoint{4.170306in}{0.453640in}}{\pgfqpoint{4.180905in}{0.458031in}}{\pgfqpoint{4.188719in}{0.465844in}}%
\pgfpathcurveto{\pgfqpoint{4.196532in}{0.473658in}}{\pgfqpoint{4.200922in}{0.484257in}}{\pgfqpoint{4.200922in}{0.495307in}}%
\pgfpathcurveto{\pgfqpoint{4.200922in}{0.506357in}}{\pgfqpoint{4.196532in}{0.516956in}}{\pgfqpoint{4.188719in}{0.524770in}}%
\pgfpathcurveto{\pgfqpoint{4.180905in}{0.532583in}}{\pgfqpoint{4.170306in}{0.536974in}}{\pgfqpoint{4.159256in}{0.536974in}}%
\pgfpathcurveto{\pgfqpoint{4.148206in}{0.536974in}}{\pgfqpoint{4.137607in}{0.532583in}}{\pgfqpoint{4.129793in}{0.524770in}}%
\pgfpathcurveto{\pgfqpoint{4.121979in}{0.516956in}}{\pgfqpoint{4.117589in}{0.506357in}}{\pgfqpoint{4.117589in}{0.495307in}}%
\pgfpathcurveto{\pgfqpoint{4.117589in}{0.484257in}}{\pgfqpoint{4.121979in}{0.473658in}}{\pgfqpoint{4.129793in}{0.465844in}}%
\pgfpathcurveto{\pgfqpoint{4.137607in}{0.458031in}}{\pgfqpoint{4.148206in}{0.453640in}}{\pgfqpoint{4.159256in}{0.453640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014073in}{0.576748in}}%
\pgfpathcurveto{\pgfqpoint{4.025123in}{0.576748in}}{\pgfqpoint{4.035722in}{0.581138in}}{\pgfqpoint{4.043536in}{0.588952in}}%
\pgfpathcurveto{\pgfqpoint{4.051349in}{0.596766in}}{\pgfqpoint{4.055739in}{0.607365in}}{\pgfqpoint{4.055739in}{0.618415in}}%
\pgfpathcurveto{\pgfqpoint{4.055739in}{0.629465in}}{\pgfqpoint{4.051349in}{0.640064in}}{\pgfqpoint{4.043536in}{0.647877in}}%
\pgfpathcurveto{\pgfqpoint{4.035722in}{0.655691in}}{\pgfqpoint{4.025123in}{0.660081in}}{\pgfqpoint{4.014073in}{0.660081in}}%
\pgfpathcurveto{\pgfqpoint{4.003023in}{0.660081in}}{\pgfqpoint{3.992424in}{0.655691in}}{\pgfqpoint{3.984610in}{0.647877in}}%
\pgfpathcurveto{\pgfqpoint{3.976796in}{0.640064in}}{\pgfqpoint{3.972406in}{0.629465in}}{\pgfqpoint{3.972406in}{0.618415in}}%
\pgfpathcurveto{\pgfqpoint{3.972406in}{0.607365in}}{\pgfqpoint{3.976796in}{0.596766in}}{\pgfqpoint{3.984610in}{0.588952in}}%
\pgfpathcurveto{\pgfqpoint{3.992424in}{0.581138in}}{\pgfqpoint{4.003023in}{0.576748in}}{\pgfqpoint{4.014073in}{0.576748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448354in}{0.652775in}}%
\pgfpathcurveto{\pgfqpoint{4.459404in}{0.652775in}}{\pgfqpoint{4.470003in}{0.657165in}}{\pgfqpoint{4.477816in}{0.664978in}}%
\pgfpathcurveto{\pgfqpoint{4.485630in}{0.672792in}}{\pgfqpoint{4.490020in}{0.683391in}}{\pgfqpoint{4.490020in}{0.694441in}}%
\pgfpathcurveto{\pgfqpoint{4.490020in}{0.705491in}}{\pgfqpoint{4.485630in}{0.716090in}}{\pgfqpoint{4.477816in}{0.723904in}}%
\pgfpathcurveto{\pgfqpoint{4.470003in}{0.731718in}}{\pgfqpoint{4.459404in}{0.736108in}}{\pgfqpoint{4.448354in}{0.736108in}}%
\pgfpathcurveto{\pgfqpoint{4.437303in}{0.736108in}}{\pgfqpoint{4.426704in}{0.731718in}}{\pgfqpoint{4.418891in}{0.723904in}}%
\pgfpathcurveto{\pgfqpoint{4.411077in}{0.716090in}}{\pgfqpoint{4.406687in}{0.705491in}}{\pgfqpoint{4.406687in}{0.694441in}}%
\pgfpathcurveto{\pgfqpoint{4.406687in}{0.683391in}}{\pgfqpoint{4.411077in}{0.672792in}}{\pgfqpoint{4.418891in}{0.664978in}}%
\pgfpathcurveto{\pgfqpoint{4.426704in}{0.657165in}}{\pgfqpoint{4.437303in}{0.652775in}}{\pgfqpoint{4.448354in}{0.652775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300723in}{0.577856in}}%
\pgfpathcurveto{\pgfqpoint{4.311773in}{0.577856in}}{\pgfqpoint{4.322372in}{0.582247in}}{\pgfqpoint{4.330186in}{0.590060in}}%
\pgfpathcurveto{\pgfqpoint{4.338000in}{0.597874in}}{\pgfqpoint{4.342390in}{0.608473in}}{\pgfqpoint{4.342390in}{0.619523in}}%
\pgfpathcurveto{\pgfqpoint{4.342390in}{0.630573in}}{\pgfqpoint{4.338000in}{0.641172in}}{\pgfqpoint{4.330186in}{0.648986in}}%
\pgfpathcurveto{\pgfqpoint{4.322372in}{0.656799in}}{\pgfqpoint{4.311773in}{0.661190in}}{\pgfqpoint{4.300723in}{0.661190in}}%
\pgfpathcurveto{\pgfqpoint{4.289673in}{0.661190in}}{\pgfqpoint{4.279074in}{0.656799in}}{\pgfqpoint{4.271261in}{0.648986in}}%
\pgfpathcurveto{\pgfqpoint{4.263447in}{0.641172in}}{\pgfqpoint{4.259057in}{0.630573in}}{\pgfqpoint{4.259057in}{0.619523in}}%
\pgfpathcurveto{\pgfqpoint{4.259057in}{0.608473in}}{\pgfqpoint{4.263447in}{0.597874in}}{\pgfqpoint{4.271261in}{0.590060in}}%
\pgfpathcurveto{\pgfqpoint{4.279074in}{0.582247in}}{\pgfqpoint{4.289673in}{0.577856in}}{\pgfqpoint{4.300723in}{0.577856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373373in}{0.579571in}}%
\pgfpathcurveto{\pgfqpoint{4.384423in}{0.579571in}}{\pgfqpoint{4.395022in}{0.583962in}}{\pgfqpoint{4.402836in}{0.591775in}}%
\pgfpathcurveto{\pgfqpoint{4.410650in}{0.599589in}}{\pgfqpoint{4.415040in}{0.610188in}}{\pgfqpoint{4.415040in}{0.621238in}}%
\pgfpathcurveto{\pgfqpoint{4.415040in}{0.632288in}}{\pgfqpoint{4.410650in}{0.642887in}}{\pgfqpoint{4.402836in}{0.650701in}}%
\pgfpathcurveto{\pgfqpoint{4.395022in}{0.658514in}}{\pgfqpoint{4.384423in}{0.662905in}}{\pgfqpoint{4.373373in}{0.662905in}}%
\pgfpathcurveto{\pgfqpoint{4.362323in}{0.662905in}}{\pgfqpoint{4.351724in}{0.658514in}}{\pgfqpoint{4.343910in}{0.650701in}}%
\pgfpathcurveto{\pgfqpoint{4.336097in}{0.642887in}}{\pgfqpoint{4.331707in}{0.632288in}}{\pgfqpoint{4.331707in}{0.621238in}}%
\pgfpathcurveto{\pgfqpoint{4.331707in}{0.610188in}}{\pgfqpoint{4.336097in}{0.599589in}}{\pgfqpoint{4.343910in}{0.591775in}}%
\pgfpathcurveto{\pgfqpoint{4.351724in}{0.583962in}}{\pgfqpoint{4.362323in}{0.579571in}}{\pgfqpoint{4.373373in}{0.579571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239481in}{0.619549in}}%
\pgfpathcurveto{\pgfqpoint{4.250531in}{0.619549in}}{\pgfqpoint{4.261130in}{0.623939in}}{\pgfqpoint{4.268944in}{0.631753in}}%
\pgfpathcurveto{\pgfqpoint{4.276757in}{0.639566in}}{\pgfqpoint{4.281147in}{0.650166in}}{\pgfqpoint{4.281147in}{0.661216in}}%
\pgfpathcurveto{\pgfqpoint{4.281147in}{0.672266in}}{\pgfqpoint{4.276757in}{0.682865in}}{\pgfqpoint{4.268944in}{0.690678in}}%
\pgfpathcurveto{\pgfqpoint{4.261130in}{0.698492in}}{\pgfqpoint{4.250531in}{0.702882in}}{\pgfqpoint{4.239481in}{0.702882in}}%
\pgfpathcurveto{\pgfqpoint{4.228431in}{0.702882in}}{\pgfqpoint{4.217832in}{0.698492in}}{\pgfqpoint{4.210018in}{0.690678in}}%
\pgfpathcurveto{\pgfqpoint{4.202204in}{0.682865in}}{\pgfqpoint{4.197814in}{0.672266in}}{\pgfqpoint{4.197814in}{0.661216in}}%
\pgfpathcurveto{\pgfqpoint{4.197814in}{0.650166in}}{\pgfqpoint{4.202204in}{0.639566in}}{\pgfqpoint{4.210018in}{0.631753in}}%
\pgfpathcurveto{\pgfqpoint{4.217832in}{0.623939in}}{\pgfqpoint{4.228431in}{0.619549in}}{\pgfqpoint{4.239481in}{0.619549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428648in}{0.574870in}}%
\pgfpathcurveto{\pgfqpoint{4.439698in}{0.574870in}}{\pgfqpoint{4.450297in}{0.579260in}}{\pgfqpoint{4.458111in}{0.587074in}}%
\pgfpathcurveto{\pgfqpoint{4.465924in}{0.594888in}}{\pgfqpoint{4.470315in}{0.605487in}}{\pgfqpoint{4.470315in}{0.616537in}}%
\pgfpathcurveto{\pgfqpoint{4.470315in}{0.627587in}}{\pgfqpoint{4.465924in}{0.638186in}}{\pgfqpoint{4.458111in}{0.646000in}}%
\pgfpathcurveto{\pgfqpoint{4.450297in}{0.653813in}}{\pgfqpoint{4.439698in}{0.658204in}}{\pgfqpoint{4.428648in}{0.658204in}}%
\pgfpathcurveto{\pgfqpoint{4.417598in}{0.658204in}}{\pgfqpoint{4.406999in}{0.653813in}}{\pgfqpoint{4.399185in}{0.646000in}}%
\pgfpathcurveto{\pgfqpoint{4.391372in}{0.638186in}}{\pgfqpoint{4.386981in}{0.627587in}}{\pgfqpoint{4.386981in}{0.616537in}}%
\pgfpathcurveto{\pgfqpoint{4.386981in}{0.605487in}}{\pgfqpoint{4.391372in}{0.594888in}}{\pgfqpoint{4.399185in}{0.587074in}}%
\pgfpathcurveto{\pgfqpoint{4.406999in}{0.579260in}}{\pgfqpoint{4.417598in}{0.574870in}}{\pgfqpoint{4.428648in}{0.574870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196677in}{0.731739in}}%
\pgfpathcurveto{\pgfqpoint{4.207727in}{0.731739in}}{\pgfqpoint{4.218326in}{0.736129in}}{\pgfqpoint{4.226140in}{0.743943in}}%
\pgfpathcurveto{\pgfqpoint{4.233953in}{0.751756in}}{\pgfqpoint{4.238344in}{0.762355in}}{\pgfqpoint{4.238344in}{0.773406in}}%
\pgfpathcurveto{\pgfqpoint{4.238344in}{0.784456in}}{\pgfqpoint{4.233953in}{0.795055in}}{\pgfqpoint{4.226140in}{0.802868in}}%
\pgfpathcurveto{\pgfqpoint{4.218326in}{0.810682in}}{\pgfqpoint{4.207727in}{0.815072in}}{\pgfqpoint{4.196677in}{0.815072in}}%
\pgfpathcurveto{\pgfqpoint{4.185627in}{0.815072in}}{\pgfqpoint{4.175028in}{0.810682in}}{\pgfqpoint{4.167214in}{0.802868in}}%
\pgfpathcurveto{\pgfqpoint{4.159401in}{0.795055in}}{\pgfqpoint{4.155010in}{0.784456in}}{\pgfqpoint{4.155010in}{0.773406in}}%
\pgfpathcurveto{\pgfqpoint{4.155010in}{0.762355in}}{\pgfqpoint{4.159401in}{0.751756in}}{\pgfqpoint{4.167214in}{0.743943in}}%
\pgfpathcurveto{\pgfqpoint{4.175028in}{0.736129in}}{\pgfqpoint{4.185627in}{0.731739in}}{\pgfqpoint{4.196677in}{0.731739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977456in}{0.403735in}}%
\pgfpathcurveto{\pgfqpoint{3.988506in}{0.403735in}}{\pgfqpoint{3.999105in}{0.408125in}}{\pgfqpoint{4.006919in}{0.415939in}}%
\pgfpathcurveto{\pgfqpoint{4.014732in}{0.423753in}}{\pgfqpoint{4.019123in}{0.434352in}}{\pgfqpoint{4.019123in}{0.445402in}}%
\pgfpathcurveto{\pgfqpoint{4.019123in}{0.456452in}}{\pgfqpoint{4.014732in}{0.467051in}}{\pgfqpoint{4.006919in}{0.474865in}}%
\pgfpathcurveto{\pgfqpoint{3.999105in}{0.482678in}}{\pgfqpoint{3.988506in}{0.487068in}}{\pgfqpoint{3.977456in}{0.487068in}}%
\pgfpathcurveto{\pgfqpoint{3.966406in}{0.487068in}}{\pgfqpoint{3.955807in}{0.482678in}}{\pgfqpoint{3.947993in}{0.474865in}}%
\pgfpathcurveto{\pgfqpoint{3.940180in}{0.467051in}}{\pgfqpoint{3.935789in}{0.456452in}}{\pgfqpoint{3.935789in}{0.445402in}}%
\pgfpathcurveto{\pgfqpoint{3.935789in}{0.434352in}}{\pgfqpoint{3.940180in}{0.423753in}}{\pgfqpoint{3.947993in}{0.415939in}}%
\pgfpathcurveto{\pgfqpoint{3.955807in}{0.408125in}}{\pgfqpoint{3.966406in}{0.403735in}}{\pgfqpoint{3.977456in}{0.403735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620964in}{0.462106in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{0.462106in}}{\pgfqpoint{4.642613in}{0.466496in}}{\pgfqpoint{4.650427in}{0.474310in}}%
\pgfpathcurveto{\pgfqpoint{4.658240in}{0.482124in}}{\pgfqpoint{4.662631in}{0.492723in}}{\pgfqpoint{4.662631in}{0.503773in}}%
\pgfpathcurveto{\pgfqpoint{4.662631in}{0.514823in}}{\pgfqpoint{4.658240in}{0.525422in}}{\pgfqpoint{4.650427in}{0.533236in}}%
\pgfpathcurveto{\pgfqpoint{4.642613in}{0.541049in}}{\pgfqpoint{4.632014in}{0.545439in}}{\pgfqpoint{4.620964in}{0.545439in}}%
\pgfpathcurveto{\pgfqpoint{4.609914in}{0.545439in}}{\pgfqpoint{4.599315in}{0.541049in}}{\pgfqpoint{4.591501in}{0.533236in}}%
\pgfpathcurveto{\pgfqpoint{4.583687in}{0.525422in}}{\pgfqpoint{4.579297in}{0.514823in}}{\pgfqpoint{4.579297in}{0.503773in}}%
\pgfpathcurveto{\pgfqpoint{4.579297in}{0.492723in}}{\pgfqpoint{4.583687in}{0.482124in}}{\pgfqpoint{4.591501in}{0.474310in}}%
\pgfpathcurveto{\pgfqpoint{4.599315in}{0.466496in}}{\pgfqpoint{4.609914in}{0.462106in}}{\pgfqpoint{4.620964in}{0.462106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376145in}{0.658423in}}%
\pgfpathcurveto{\pgfqpoint{4.387196in}{0.658423in}}{\pgfqpoint{4.397795in}{0.662813in}}{\pgfqpoint{4.405608in}{0.670626in}}%
\pgfpathcurveto{\pgfqpoint{4.413422in}{0.678440in}}{\pgfqpoint{4.417812in}{0.689039in}}{\pgfqpoint{4.417812in}{0.700089in}}%
\pgfpathcurveto{\pgfqpoint{4.417812in}{0.711139in}}{\pgfqpoint{4.413422in}{0.721738in}}{\pgfqpoint{4.405608in}{0.729552in}}%
\pgfpathcurveto{\pgfqpoint{4.397795in}{0.737366in}}{\pgfqpoint{4.387196in}{0.741756in}}{\pgfqpoint{4.376145in}{0.741756in}}%
\pgfpathcurveto{\pgfqpoint{4.365095in}{0.741756in}}{\pgfqpoint{4.354496in}{0.737366in}}{\pgfqpoint{4.346683in}{0.729552in}}%
\pgfpathcurveto{\pgfqpoint{4.338869in}{0.721738in}}{\pgfqpoint{4.334479in}{0.711139in}}{\pgfqpoint{4.334479in}{0.700089in}}%
\pgfpathcurveto{\pgfqpoint{4.334479in}{0.689039in}}{\pgfqpoint{4.338869in}{0.678440in}}{\pgfqpoint{4.346683in}{0.670626in}}%
\pgfpathcurveto{\pgfqpoint{4.354496in}{0.662813in}}{\pgfqpoint{4.365095in}{0.658423in}}{\pgfqpoint{4.376145in}{0.658423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496856in}{0.639557in}}%
\pgfpathcurveto{\pgfqpoint{4.507906in}{0.639557in}}{\pgfqpoint{4.518505in}{0.643947in}}{\pgfqpoint{4.526319in}{0.651761in}}%
\pgfpathcurveto{\pgfqpoint{4.534132in}{0.659574in}}{\pgfqpoint{4.538522in}{0.670173in}}{\pgfqpoint{4.538522in}{0.681224in}}%
\pgfpathcurveto{\pgfqpoint{4.538522in}{0.692274in}}{\pgfqpoint{4.534132in}{0.702873in}}{\pgfqpoint{4.526319in}{0.710686in}}%
\pgfpathcurveto{\pgfqpoint{4.518505in}{0.718500in}}{\pgfqpoint{4.507906in}{0.722890in}}{\pgfqpoint{4.496856in}{0.722890in}}%
\pgfpathcurveto{\pgfqpoint{4.485806in}{0.722890in}}{\pgfqpoint{4.475207in}{0.718500in}}{\pgfqpoint{4.467393in}{0.710686in}}%
\pgfpathcurveto{\pgfqpoint{4.459579in}{0.702873in}}{\pgfqpoint{4.455189in}{0.692274in}}{\pgfqpoint{4.455189in}{0.681224in}}%
\pgfpathcurveto{\pgfqpoint{4.455189in}{0.670173in}}{\pgfqpoint{4.459579in}{0.659574in}}{\pgfqpoint{4.467393in}{0.651761in}}%
\pgfpathcurveto{\pgfqpoint{4.475207in}{0.643947in}}{\pgfqpoint{4.485806in}{0.639557in}}{\pgfqpoint{4.496856in}{0.639557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541169in}{0.739278in}}%
\pgfpathcurveto{\pgfqpoint{4.552220in}{0.739278in}}{\pgfqpoint{4.562819in}{0.743668in}}{\pgfqpoint{4.570632in}{0.751482in}}%
\pgfpathcurveto{\pgfqpoint{4.578446in}{0.759296in}}{\pgfqpoint{4.582836in}{0.769895in}}{\pgfqpoint{4.582836in}{0.780945in}}%
\pgfpathcurveto{\pgfqpoint{4.582836in}{0.791995in}}{\pgfqpoint{4.578446in}{0.802594in}}{\pgfqpoint{4.570632in}{0.810407in}}%
\pgfpathcurveto{\pgfqpoint{4.562819in}{0.818221in}}{\pgfqpoint{4.552220in}{0.822611in}}{\pgfqpoint{4.541169in}{0.822611in}}%
\pgfpathcurveto{\pgfqpoint{4.530119in}{0.822611in}}{\pgfqpoint{4.519520in}{0.818221in}}{\pgfqpoint{4.511707in}{0.810407in}}%
\pgfpathcurveto{\pgfqpoint{4.503893in}{0.802594in}}{\pgfqpoint{4.499503in}{0.791995in}}{\pgfqpoint{4.499503in}{0.780945in}}%
\pgfpathcurveto{\pgfqpoint{4.499503in}{0.769895in}}{\pgfqpoint{4.503893in}{0.759296in}}{\pgfqpoint{4.511707in}{0.751482in}}%
\pgfpathcurveto{\pgfqpoint{4.519520in}{0.743668in}}{\pgfqpoint{4.530119in}{0.739278in}}{\pgfqpoint{4.541169in}{0.739278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085559in}{0.694498in}}%
\pgfpathcurveto{\pgfqpoint{4.096609in}{0.694498in}}{\pgfqpoint{4.107208in}{0.698888in}}{\pgfqpoint{4.115021in}{0.706702in}}%
\pgfpathcurveto{\pgfqpoint{4.122835in}{0.714516in}}{\pgfqpoint{4.127225in}{0.725115in}}{\pgfqpoint{4.127225in}{0.736165in}}%
\pgfpathcurveto{\pgfqpoint{4.127225in}{0.747215in}}{\pgfqpoint{4.122835in}{0.757814in}}{\pgfqpoint{4.115021in}{0.765627in}}%
\pgfpathcurveto{\pgfqpoint{4.107208in}{0.773441in}}{\pgfqpoint{4.096609in}{0.777831in}}{\pgfqpoint{4.085559in}{0.777831in}}%
\pgfpathcurveto{\pgfqpoint{4.074508in}{0.777831in}}{\pgfqpoint{4.063909in}{0.773441in}}{\pgfqpoint{4.056096in}{0.765627in}}%
\pgfpathcurveto{\pgfqpoint{4.048282in}{0.757814in}}{\pgfqpoint{4.043892in}{0.747215in}}{\pgfqpoint{4.043892in}{0.736165in}}%
\pgfpathcurveto{\pgfqpoint{4.043892in}{0.725115in}}{\pgfqpoint{4.048282in}{0.714516in}}{\pgfqpoint{4.056096in}{0.706702in}}%
\pgfpathcurveto{\pgfqpoint{4.063909in}{0.698888in}}{\pgfqpoint{4.074508in}{0.694498in}}{\pgfqpoint{4.085559in}{0.694498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135941in}{0.566157in}}%
\pgfpathcurveto{\pgfqpoint{4.146991in}{0.566157in}}{\pgfqpoint{4.157590in}{0.570547in}}{\pgfqpoint{4.165404in}{0.578361in}}%
\pgfpathcurveto{\pgfqpoint{4.173217in}{0.586174in}}{\pgfqpoint{4.177608in}{0.596773in}}{\pgfqpoint{4.177608in}{0.607823in}}%
\pgfpathcurveto{\pgfqpoint{4.177608in}{0.618874in}}{\pgfqpoint{4.173217in}{0.629473in}}{\pgfqpoint{4.165404in}{0.637286in}}%
\pgfpathcurveto{\pgfqpoint{4.157590in}{0.645100in}}{\pgfqpoint{4.146991in}{0.649490in}}{\pgfqpoint{4.135941in}{0.649490in}}%
\pgfpathcurveto{\pgfqpoint{4.124891in}{0.649490in}}{\pgfqpoint{4.114292in}{0.645100in}}{\pgfqpoint{4.106478in}{0.637286in}}%
\pgfpathcurveto{\pgfqpoint{4.098664in}{0.629473in}}{\pgfqpoint{4.094274in}{0.618874in}}{\pgfqpoint{4.094274in}{0.607823in}}%
\pgfpathcurveto{\pgfqpoint{4.094274in}{0.596773in}}{\pgfqpoint{4.098664in}{0.586174in}}{\pgfqpoint{4.106478in}{0.578361in}}%
\pgfpathcurveto{\pgfqpoint{4.114292in}{0.570547in}}{\pgfqpoint{4.124891in}{0.566157in}}{\pgfqpoint{4.135941in}{0.566157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966229in}{0.482011in}}%
\pgfpathcurveto{\pgfqpoint{3.977279in}{0.482011in}}{\pgfqpoint{3.987878in}{0.486401in}}{\pgfqpoint{3.995691in}{0.494215in}}%
\pgfpathcurveto{\pgfqpoint{4.003505in}{0.502029in}}{\pgfqpoint{4.007895in}{0.512628in}}{\pgfqpoint{4.007895in}{0.523678in}}%
\pgfpathcurveto{\pgfqpoint{4.007895in}{0.534728in}}{\pgfqpoint{4.003505in}{0.545327in}}{\pgfqpoint{3.995691in}{0.553141in}}%
\pgfpathcurveto{\pgfqpoint{3.987878in}{0.560954in}}{\pgfqpoint{3.977279in}{0.565345in}}{\pgfqpoint{3.966229in}{0.565345in}}%
\pgfpathcurveto{\pgfqpoint{3.955179in}{0.565345in}}{\pgfqpoint{3.944580in}{0.560954in}}{\pgfqpoint{3.936766in}{0.553141in}}%
\pgfpathcurveto{\pgfqpoint{3.928952in}{0.545327in}}{\pgfqpoint{3.924562in}{0.534728in}}{\pgfqpoint{3.924562in}{0.523678in}}%
\pgfpathcurveto{\pgfqpoint{3.924562in}{0.512628in}}{\pgfqpoint{3.928952in}{0.502029in}}{\pgfqpoint{3.936766in}{0.494215in}}%
\pgfpathcurveto{\pgfqpoint{3.944580in}{0.486401in}}{\pgfqpoint{3.955179in}{0.482011in}}{\pgfqpoint{3.966229in}{0.482011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517623in}{0.517194in}}%
\pgfpathcurveto{\pgfqpoint{4.528673in}{0.517194in}}{\pgfqpoint{4.539272in}{0.521584in}}{\pgfqpoint{4.547086in}{0.529398in}}%
\pgfpathcurveto{\pgfqpoint{4.554899in}{0.537212in}}{\pgfqpoint{4.559290in}{0.547811in}}{\pgfqpoint{4.559290in}{0.558861in}}%
\pgfpathcurveto{\pgfqpoint{4.559290in}{0.569911in}}{\pgfqpoint{4.554899in}{0.580510in}}{\pgfqpoint{4.547086in}{0.588324in}}%
\pgfpathcurveto{\pgfqpoint{4.539272in}{0.596137in}}{\pgfqpoint{4.528673in}{0.600527in}}{\pgfqpoint{4.517623in}{0.600527in}}%
\pgfpathcurveto{\pgfqpoint{4.506573in}{0.600527in}}{\pgfqpoint{4.495974in}{0.596137in}}{\pgfqpoint{4.488160in}{0.588324in}}%
\pgfpathcurveto{\pgfqpoint{4.480347in}{0.580510in}}{\pgfqpoint{4.475956in}{0.569911in}}{\pgfqpoint{4.475956in}{0.558861in}}%
\pgfpathcurveto{\pgfqpoint{4.475956in}{0.547811in}}{\pgfqpoint{4.480347in}{0.537212in}}{\pgfqpoint{4.488160in}{0.529398in}}%
\pgfpathcurveto{\pgfqpoint{4.495974in}{0.521584in}}{\pgfqpoint{4.506573in}{0.517194in}}{\pgfqpoint{4.517623in}{0.517194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465208in}{0.549883in}}%
\pgfpathcurveto{\pgfqpoint{4.476258in}{0.549883in}}{\pgfqpoint{4.486857in}{0.554274in}}{\pgfqpoint{4.494671in}{0.562087in}}%
\pgfpathcurveto{\pgfqpoint{4.502485in}{0.569901in}}{\pgfqpoint{4.506875in}{0.580500in}}{\pgfqpoint{4.506875in}{0.591550in}}%
\pgfpathcurveto{\pgfqpoint{4.506875in}{0.602600in}}{\pgfqpoint{4.502485in}{0.613199in}}{\pgfqpoint{4.494671in}{0.621013in}}%
\pgfpathcurveto{\pgfqpoint{4.486857in}{0.628826in}}{\pgfqpoint{4.476258in}{0.633217in}}{\pgfqpoint{4.465208in}{0.633217in}}%
\pgfpathcurveto{\pgfqpoint{4.454158in}{0.633217in}}{\pgfqpoint{4.443559in}{0.628826in}}{\pgfqpoint{4.435746in}{0.621013in}}%
\pgfpathcurveto{\pgfqpoint{4.427932in}{0.613199in}}{\pgfqpoint{4.423542in}{0.602600in}}{\pgfqpoint{4.423542in}{0.591550in}}%
\pgfpathcurveto{\pgfqpoint{4.423542in}{0.580500in}}{\pgfqpoint{4.427932in}{0.569901in}}{\pgfqpoint{4.435746in}{0.562087in}}%
\pgfpathcurveto{\pgfqpoint{4.443559in}{0.554274in}}{\pgfqpoint{4.454158in}{0.549883in}}{\pgfqpoint{4.465208in}{0.549883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467620in}{0.769190in}}%
\pgfpathcurveto{\pgfqpoint{4.478671in}{0.769190in}}{\pgfqpoint{4.489270in}{0.773580in}}{\pgfqpoint{4.497083in}{0.781394in}}%
\pgfpathcurveto{\pgfqpoint{4.504897in}{0.789207in}}{\pgfqpoint{4.509287in}{0.799806in}}{\pgfqpoint{4.509287in}{0.810856in}}%
\pgfpathcurveto{\pgfqpoint{4.509287in}{0.821906in}}{\pgfqpoint{4.504897in}{0.832505in}}{\pgfqpoint{4.497083in}{0.840319in}}%
\pgfpathcurveto{\pgfqpoint{4.489270in}{0.848133in}}{\pgfqpoint{4.478671in}{0.852523in}}{\pgfqpoint{4.467620in}{0.852523in}}%
\pgfpathcurveto{\pgfqpoint{4.456570in}{0.852523in}}{\pgfqpoint{4.445971in}{0.848133in}}{\pgfqpoint{4.438158in}{0.840319in}}%
\pgfpathcurveto{\pgfqpoint{4.430344in}{0.832505in}}{\pgfqpoint{4.425954in}{0.821906in}}{\pgfqpoint{4.425954in}{0.810856in}}%
\pgfpathcurveto{\pgfqpoint{4.425954in}{0.799806in}}{\pgfqpoint{4.430344in}{0.789207in}}{\pgfqpoint{4.438158in}{0.781394in}}%
\pgfpathcurveto{\pgfqpoint{4.445971in}{0.773580in}}{\pgfqpoint{4.456570in}{0.769190in}}{\pgfqpoint{4.467620in}{0.769190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460163in}{0.635685in}}%
\pgfpathcurveto{\pgfqpoint{4.471213in}{0.635685in}}{\pgfqpoint{4.481812in}{0.640075in}}{\pgfqpoint{4.489626in}{0.647889in}}%
\pgfpathcurveto{\pgfqpoint{4.497439in}{0.655703in}}{\pgfqpoint{4.501829in}{0.666302in}}{\pgfqpoint{4.501829in}{0.677352in}}%
\pgfpathcurveto{\pgfqpoint{4.501829in}{0.688402in}}{\pgfqpoint{4.497439in}{0.699001in}}{\pgfqpoint{4.489626in}{0.706815in}}%
\pgfpathcurveto{\pgfqpoint{4.481812in}{0.714628in}}{\pgfqpoint{4.471213in}{0.719018in}}{\pgfqpoint{4.460163in}{0.719018in}}%
\pgfpathcurveto{\pgfqpoint{4.449113in}{0.719018in}}{\pgfqpoint{4.438514in}{0.714628in}}{\pgfqpoint{4.430700in}{0.706815in}}%
\pgfpathcurveto{\pgfqpoint{4.422886in}{0.699001in}}{\pgfqpoint{4.418496in}{0.688402in}}{\pgfqpoint{4.418496in}{0.677352in}}%
\pgfpathcurveto{\pgfqpoint{4.418496in}{0.666302in}}{\pgfqpoint{4.422886in}{0.655703in}}{\pgfqpoint{4.430700in}{0.647889in}}%
\pgfpathcurveto{\pgfqpoint{4.438514in}{0.640075in}}{\pgfqpoint{4.449113in}{0.635685in}}{\pgfqpoint{4.460163in}{0.635685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402759in}{0.349413in}}%
\pgfpathcurveto{\pgfqpoint{4.413809in}{0.349413in}}{\pgfqpoint{4.424408in}{0.353803in}}{\pgfqpoint{4.432222in}{0.361617in}}%
\pgfpathcurveto{\pgfqpoint{4.440035in}{0.369431in}}{\pgfqpoint{4.444426in}{0.380030in}}{\pgfqpoint{4.444426in}{0.391080in}}%
\pgfpathcurveto{\pgfqpoint{4.444426in}{0.402130in}}{\pgfqpoint{4.440035in}{0.412729in}}{\pgfqpoint{4.432222in}{0.420543in}}%
\pgfpathcurveto{\pgfqpoint{4.424408in}{0.428356in}}{\pgfqpoint{4.413809in}{0.432747in}}{\pgfqpoint{4.402759in}{0.432747in}}%
\pgfpathcurveto{\pgfqpoint{4.391709in}{0.432747in}}{\pgfqpoint{4.381110in}{0.428356in}}{\pgfqpoint{4.373296in}{0.420543in}}%
\pgfpathcurveto{\pgfqpoint{4.365483in}{0.412729in}}{\pgfqpoint{4.361092in}{0.402130in}}{\pgfqpoint{4.361092in}{0.391080in}}%
\pgfpathcurveto{\pgfqpoint{4.361092in}{0.380030in}}{\pgfqpoint{4.365483in}{0.369431in}}{\pgfqpoint{4.373296in}{0.361617in}}%
\pgfpathcurveto{\pgfqpoint{4.381110in}{0.353803in}}{\pgfqpoint{4.391709in}{0.349413in}}{\pgfqpoint{4.402759in}{0.349413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108066in}{0.615191in}}%
\pgfpathcurveto{\pgfqpoint{4.119116in}{0.615191in}}{\pgfqpoint{4.129715in}{0.619581in}}{\pgfqpoint{4.137528in}{0.627395in}}%
\pgfpathcurveto{\pgfqpoint{4.145342in}{0.635208in}}{\pgfqpoint{4.149732in}{0.645807in}}{\pgfqpoint{4.149732in}{0.656857in}}%
\pgfpathcurveto{\pgfqpoint{4.149732in}{0.667907in}}{\pgfqpoint{4.145342in}{0.678506in}}{\pgfqpoint{4.137528in}{0.686320in}}%
\pgfpathcurveto{\pgfqpoint{4.129715in}{0.694134in}}{\pgfqpoint{4.119116in}{0.698524in}}{\pgfqpoint{4.108066in}{0.698524in}}%
\pgfpathcurveto{\pgfqpoint{4.097015in}{0.698524in}}{\pgfqpoint{4.086416in}{0.694134in}}{\pgfqpoint{4.078603in}{0.686320in}}%
\pgfpathcurveto{\pgfqpoint{4.070789in}{0.678506in}}{\pgfqpoint{4.066399in}{0.667907in}}{\pgfqpoint{4.066399in}{0.656857in}}%
\pgfpathcurveto{\pgfqpoint{4.066399in}{0.645807in}}{\pgfqpoint{4.070789in}{0.635208in}}{\pgfqpoint{4.078603in}{0.627395in}}%
\pgfpathcurveto{\pgfqpoint{4.086416in}{0.619581in}}{\pgfqpoint{4.097015in}{0.615191in}}{\pgfqpoint{4.108066in}{0.615191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157100in}{0.483142in}}%
\pgfpathcurveto{\pgfqpoint{4.168150in}{0.483142in}}{\pgfqpoint{4.178749in}{0.487532in}}{\pgfqpoint{4.186562in}{0.495346in}}%
\pgfpathcurveto{\pgfqpoint{4.194376in}{0.503159in}}{\pgfqpoint{4.198766in}{0.513758in}}{\pgfqpoint{4.198766in}{0.524809in}}%
\pgfpathcurveto{\pgfqpoint{4.198766in}{0.535859in}}{\pgfqpoint{4.194376in}{0.546458in}}{\pgfqpoint{4.186562in}{0.554271in}}%
\pgfpathcurveto{\pgfqpoint{4.178749in}{0.562085in}}{\pgfqpoint{4.168150in}{0.566475in}}{\pgfqpoint{4.157100in}{0.566475in}}%
\pgfpathcurveto{\pgfqpoint{4.146050in}{0.566475in}}{\pgfqpoint{4.135451in}{0.562085in}}{\pgfqpoint{4.127637in}{0.554271in}}%
\pgfpathcurveto{\pgfqpoint{4.119823in}{0.546458in}}{\pgfqpoint{4.115433in}{0.535859in}}{\pgfqpoint{4.115433in}{0.524809in}}%
\pgfpathcurveto{\pgfqpoint{4.115433in}{0.513758in}}{\pgfqpoint{4.119823in}{0.503159in}}{\pgfqpoint{4.127637in}{0.495346in}}%
\pgfpathcurveto{\pgfqpoint{4.135451in}{0.487532in}}{\pgfqpoint{4.146050in}{0.483142in}}{\pgfqpoint{4.157100in}{0.483142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614599in}{0.531903in}}%
\pgfpathcurveto{\pgfqpoint{4.625649in}{0.531903in}}{\pgfqpoint{4.636248in}{0.536293in}}{\pgfqpoint{4.644062in}{0.544107in}}%
\pgfpathcurveto{\pgfqpoint{4.651875in}{0.551921in}}{\pgfqpoint{4.656266in}{0.562520in}}{\pgfqpoint{4.656266in}{0.573570in}}%
\pgfpathcurveto{\pgfqpoint{4.656266in}{0.584620in}}{\pgfqpoint{4.651875in}{0.595219in}}{\pgfqpoint{4.644062in}{0.603033in}}%
\pgfpathcurveto{\pgfqpoint{4.636248in}{0.610846in}}{\pgfqpoint{4.625649in}{0.615236in}}{\pgfqpoint{4.614599in}{0.615236in}}%
\pgfpathcurveto{\pgfqpoint{4.603549in}{0.615236in}}{\pgfqpoint{4.592950in}{0.610846in}}{\pgfqpoint{4.585136in}{0.603033in}}%
\pgfpathcurveto{\pgfqpoint{4.577323in}{0.595219in}}{\pgfqpoint{4.572932in}{0.584620in}}{\pgfqpoint{4.572932in}{0.573570in}}%
\pgfpathcurveto{\pgfqpoint{4.572932in}{0.562520in}}{\pgfqpoint{4.577323in}{0.551921in}}{\pgfqpoint{4.585136in}{0.544107in}}%
\pgfpathcurveto{\pgfqpoint{4.592950in}{0.536293in}}{\pgfqpoint{4.603549in}{0.531903in}}{\pgfqpoint{4.614599in}{0.531903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135292in}{0.676341in}}%
\pgfpathcurveto{\pgfqpoint{4.146343in}{0.676341in}}{\pgfqpoint{4.156942in}{0.680731in}}{\pgfqpoint{4.164755in}{0.688545in}}%
\pgfpathcurveto{\pgfqpoint{4.172569in}{0.696359in}}{\pgfqpoint{4.176959in}{0.706958in}}{\pgfqpoint{4.176959in}{0.718008in}}%
\pgfpathcurveto{\pgfqpoint{4.176959in}{0.729058in}}{\pgfqpoint{4.172569in}{0.739657in}}{\pgfqpoint{4.164755in}{0.747471in}}%
\pgfpathcurveto{\pgfqpoint{4.156942in}{0.755284in}}{\pgfqpoint{4.146343in}{0.759674in}}{\pgfqpoint{4.135292in}{0.759674in}}%
\pgfpathcurveto{\pgfqpoint{4.124242in}{0.759674in}}{\pgfqpoint{4.113643in}{0.755284in}}{\pgfqpoint{4.105830in}{0.747471in}}%
\pgfpathcurveto{\pgfqpoint{4.098016in}{0.739657in}}{\pgfqpoint{4.093626in}{0.729058in}}{\pgfqpoint{4.093626in}{0.718008in}}%
\pgfpathcurveto{\pgfqpoint{4.093626in}{0.706958in}}{\pgfqpoint{4.098016in}{0.696359in}}{\pgfqpoint{4.105830in}{0.688545in}}%
\pgfpathcurveto{\pgfqpoint{4.113643in}{0.680731in}}{\pgfqpoint{4.124242in}{0.676341in}}{\pgfqpoint{4.135292in}{0.676341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408175in}{0.660324in}}%
\pgfpathcurveto{\pgfqpoint{4.419225in}{0.660324in}}{\pgfqpoint{4.429824in}{0.664715in}}{\pgfqpoint{4.437638in}{0.672528in}}%
\pgfpathcurveto{\pgfqpoint{4.445452in}{0.680342in}}{\pgfqpoint{4.449842in}{0.690941in}}{\pgfqpoint{4.449842in}{0.701991in}}%
\pgfpathcurveto{\pgfqpoint{4.449842in}{0.713041in}}{\pgfqpoint{4.445452in}{0.723640in}}{\pgfqpoint{4.437638in}{0.731454in}}%
\pgfpathcurveto{\pgfqpoint{4.429824in}{0.739268in}}{\pgfqpoint{4.419225in}{0.743658in}}{\pgfqpoint{4.408175in}{0.743658in}}%
\pgfpathcurveto{\pgfqpoint{4.397125in}{0.743658in}}{\pgfqpoint{4.386526in}{0.739268in}}{\pgfqpoint{4.378713in}{0.731454in}}%
\pgfpathcurveto{\pgfqpoint{4.370899in}{0.723640in}}{\pgfqpoint{4.366509in}{0.713041in}}{\pgfqpoint{4.366509in}{0.701991in}}%
\pgfpathcurveto{\pgfqpoint{4.366509in}{0.690941in}}{\pgfqpoint{4.370899in}{0.680342in}}{\pgfqpoint{4.378713in}{0.672528in}}%
\pgfpathcurveto{\pgfqpoint{4.386526in}{0.664715in}}{\pgfqpoint{4.397125in}{0.660324in}}{\pgfqpoint{4.408175in}{0.660324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351897in}{0.625862in}}%
\pgfpathcurveto{\pgfqpoint{4.362947in}{0.625862in}}{\pgfqpoint{4.373546in}{0.630252in}}{\pgfqpoint{4.381360in}{0.638065in}}%
\pgfpathcurveto{\pgfqpoint{4.389173in}{0.645879in}}{\pgfqpoint{4.393564in}{0.656478in}}{\pgfqpoint{4.393564in}{0.667528in}}%
\pgfpathcurveto{\pgfqpoint{4.393564in}{0.678578in}}{\pgfqpoint{4.389173in}{0.689177in}}{\pgfqpoint{4.381360in}{0.696991in}}%
\pgfpathcurveto{\pgfqpoint{4.373546in}{0.704805in}}{\pgfqpoint{4.362947in}{0.709195in}}{\pgfqpoint{4.351897in}{0.709195in}}%
\pgfpathcurveto{\pgfqpoint{4.340847in}{0.709195in}}{\pgfqpoint{4.330248in}{0.704805in}}{\pgfqpoint{4.322434in}{0.696991in}}%
\pgfpathcurveto{\pgfqpoint{4.314621in}{0.689177in}}{\pgfqpoint{4.310230in}{0.678578in}}{\pgfqpoint{4.310230in}{0.667528in}}%
\pgfpathcurveto{\pgfqpoint{4.310230in}{0.656478in}}{\pgfqpoint{4.314621in}{0.645879in}}{\pgfqpoint{4.322434in}{0.638065in}}%
\pgfpathcurveto{\pgfqpoint{4.330248in}{0.630252in}}{\pgfqpoint{4.340847in}{0.625862in}}{\pgfqpoint{4.351897in}{0.625862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153246in}{0.565271in}}%
\pgfpathcurveto{\pgfqpoint{4.164296in}{0.565271in}}{\pgfqpoint{4.174895in}{0.569661in}}{\pgfqpoint{4.182709in}{0.577475in}}%
\pgfpathcurveto{\pgfqpoint{4.190522in}{0.585288in}}{\pgfqpoint{4.194913in}{0.595887in}}{\pgfqpoint{4.194913in}{0.606937in}}%
\pgfpathcurveto{\pgfqpoint{4.194913in}{0.617988in}}{\pgfqpoint{4.190522in}{0.628587in}}{\pgfqpoint{4.182709in}{0.636400in}}%
\pgfpathcurveto{\pgfqpoint{4.174895in}{0.644214in}}{\pgfqpoint{4.164296in}{0.648604in}}{\pgfqpoint{4.153246in}{0.648604in}}%
\pgfpathcurveto{\pgfqpoint{4.142196in}{0.648604in}}{\pgfqpoint{4.131597in}{0.644214in}}{\pgfqpoint{4.123783in}{0.636400in}}%
\pgfpathcurveto{\pgfqpoint{4.115969in}{0.628587in}}{\pgfqpoint{4.111579in}{0.617988in}}{\pgfqpoint{4.111579in}{0.606937in}}%
\pgfpathcurveto{\pgfqpoint{4.111579in}{0.595887in}}{\pgfqpoint{4.115969in}{0.585288in}}{\pgfqpoint{4.123783in}{0.577475in}}%
\pgfpathcurveto{\pgfqpoint{4.131597in}{0.569661in}}{\pgfqpoint{4.142196in}{0.565271in}}{\pgfqpoint{4.153246in}{0.565271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388754in}{0.621488in}}%
\pgfpathcurveto{\pgfqpoint{4.399804in}{0.621488in}}{\pgfqpoint{4.410403in}{0.625878in}}{\pgfqpoint{4.418216in}{0.633692in}}%
\pgfpathcurveto{\pgfqpoint{4.426030in}{0.641506in}}{\pgfqpoint{4.430420in}{0.652105in}}{\pgfqpoint{4.430420in}{0.663155in}}%
\pgfpathcurveto{\pgfqpoint{4.430420in}{0.674205in}}{\pgfqpoint{4.426030in}{0.684804in}}{\pgfqpoint{4.418216in}{0.692618in}}%
\pgfpathcurveto{\pgfqpoint{4.410403in}{0.700431in}}{\pgfqpoint{4.399804in}{0.704822in}}{\pgfqpoint{4.388754in}{0.704822in}}%
\pgfpathcurveto{\pgfqpoint{4.377703in}{0.704822in}}{\pgfqpoint{4.367104in}{0.700431in}}{\pgfqpoint{4.359291in}{0.692618in}}%
\pgfpathcurveto{\pgfqpoint{4.351477in}{0.684804in}}{\pgfqpoint{4.347087in}{0.674205in}}{\pgfqpoint{4.347087in}{0.663155in}}%
\pgfpathcurveto{\pgfqpoint{4.347087in}{0.652105in}}{\pgfqpoint{4.351477in}{0.641506in}}{\pgfqpoint{4.359291in}{0.633692in}}%
\pgfpathcurveto{\pgfqpoint{4.367104in}{0.625878in}}{\pgfqpoint{4.377703in}{0.621488in}}{\pgfqpoint{4.388754in}{0.621488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995370in}{0.679268in}}%
\pgfpathcurveto{\pgfqpoint{4.006420in}{0.679268in}}{\pgfqpoint{4.017019in}{0.683658in}}{\pgfqpoint{4.024832in}{0.691472in}}%
\pgfpathcurveto{\pgfqpoint{4.032646in}{0.699285in}}{\pgfqpoint{4.037036in}{0.709884in}}{\pgfqpoint{4.037036in}{0.720935in}}%
\pgfpathcurveto{\pgfqpoint{4.037036in}{0.731985in}}{\pgfqpoint{4.032646in}{0.742584in}}{\pgfqpoint{4.024832in}{0.750397in}}%
\pgfpathcurveto{\pgfqpoint{4.017019in}{0.758211in}}{\pgfqpoint{4.006420in}{0.762601in}}{\pgfqpoint{3.995370in}{0.762601in}}%
\pgfpathcurveto{\pgfqpoint{3.984320in}{0.762601in}}{\pgfqpoint{3.973721in}{0.758211in}}{\pgfqpoint{3.965907in}{0.750397in}}%
\pgfpathcurveto{\pgfqpoint{3.958093in}{0.742584in}}{\pgfqpoint{3.953703in}{0.731985in}}{\pgfqpoint{3.953703in}{0.720935in}}%
\pgfpathcurveto{\pgfqpoint{3.953703in}{0.709884in}}{\pgfqpoint{3.958093in}{0.699285in}}{\pgfqpoint{3.965907in}{0.691472in}}%
\pgfpathcurveto{\pgfqpoint{3.973721in}{0.683658in}}{\pgfqpoint{3.984320in}{0.679268in}}{\pgfqpoint{3.995370in}{0.679268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101241in}{0.719154in}}%
\pgfpathcurveto{\pgfqpoint{4.112291in}{0.719154in}}{\pgfqpoint{4.122890in}{0.723544in}}{\pgfqpoint{4.130703in}{0.731358in}}%
\pgfpathcurveto{\pgfqpoint{4.138517in}{0.739172in}}{\pgfqpoint{4.142907in}{0.749771in}}{\pgfqpoint{4.142907in}{0.760821in}}%
\pgfpathcurveto{\pgfqpoint{4.142907in}{0.771871in}}{\pgfqpoint{4.138517in}{0.782470in}}{\pgfqpoint{4.130703in}{0.790284in}}%
\pgfpathcurveto{\pgfqpoint{4.122890in}{0.798097in}}{\pgfqpoint{4.112291in}{0.802487in}}{\pgfqpoint{4.101241in}{0.802487in}}%
\pgfpathcurveto{\pgfqpoint{4.090190in}{0.802487in}}{\pgfqpoint{4.079591in}{0.798097in}}{\pgfqpoint{4.071778in}{0.790284in}}%
\pgfpathcurveto{\pgfqpoint{4.063964in}{0.782470in}}{\pgfqpoint{4.059574in}{0.771871in}}{\pgfqpoint{4.059574in}{0.760821in}}%
\pgfpathcurveto{\pgfqpoint{4.059574in}{0.749771in}}{\pgfqpoint{4.063964in}{0.739172in}}{\pgfqpoint{4.071778in}{0.731358in}}%
\pgfpathcurveto{\pgfqpoint{4.079591in}{0.723544in}}{\pgfqpoint{4.090190in}{0.719154in}}{\pgfqpoint{4.101241in}{0.719154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282443in}{0.476440in}}%
\pgfpathcurveto{\pgfqpoint{4.293493in}{0.476440in}}{\pgfqpoint{4.304092in}{0.480830in}}{\pgfqpoint{4.311906in}{0.488644in}}%
\pgfpathcurveto{\pgfqpoint{4.319720in}{0.496458in}}{\pgfqpoint{4.324110in}{0.507057in}}{\pgfqpoint{4.324110in}{0.518107in}}%
\pgfpathcurveto{\pgfqpoint{4.324110in}{0.529157in}}{\pgfqpoint{4.319720in}{0.539756in}}{\pgfqpoint{4.311906in}{0.547570in}}%
\pgfpathcurveto{\pgfqpoint{4.304092in}{0.555383in}}{\pgfqpoint{4.293493in}{0.559774in}}{\pgfqpoint{4.282443in}{0.559774in}}%
\pgfpathcurveto{\pgfqpoint{4.271393in}{0.559774in}}{\pgfqpoint{4.260794in}{0.555383in}}{\pgfqpoint{4.252980in}{0.547570in}}%
\pgfpathcurveto{\pgfqpoint{4.245167in}{0.539756in}}{\pgfqpoint{4.240776in}{0.529157in}}{\pgfqpoint{4.240776in}{0.518107in}}%
\pgfpathcurveto{\pgfqpoint{4.240776in}{0.507057in}}{\pgfqpoint{4.245167in}{0.496458in}}{\pgfqpoint{4.252980in}{0.488644in}}%
\pgfpathcurveto{\pgfqpoint{4.260794in}{0.480830in}}{\pgfqpoint{4.271393in}{0.476440in}}{\pgfqpoint{4.282443in}{0.476440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295975in}{0.667504in}}%
\pgfpathcurveto{\pgfqpoint{4.307026in}{0.667504in}}{\pgfqpoint{4.317625in}{0.671894in}}{\pgfqpoint{4.325438in}{0.679708in}}%
\pgfpathcurveto{\pgfqpoint{4.333252in}{0.687522in}}{\pgfqpoint{4.337642in}{0.698121in}}{\pgfqpoint{4.337642in}{0.709171in}}%
\pgfpathcurveto{\pgfqpoint{4.337642in}{0.720221in}}{\pgfqpoint{4.333252in}{0.730820in}}{\pgfqpoint{4.325438in}{0.738634in}}%
\pgfpathcurveto{\pgfqpoint{4.317625in}{0.746447in}}{\pgfqpoint{4.307026in}{0.750837in}}{\pgfqpoint{4.295975in}{0.750837in}}%
\pgfpathcurveto{\pgfqpoint{4.284925in}{0.750837in}}{\pgfqpoint{4.274326in}{0.746447in}}{\pgfqpoint{4.266513in}{0.738634in}}%
\pgfpathcurveto{\pgfqpoint{4.258699in}{0.730820in}}{\pgfqpoint{4.254309in}{0.720221in}}{\pgfqpoint{4.254309in}{0.709171in}}%
\pgfpathcurveto{\pgfqpoint{4.254309in}{0.698121in}}{\pgfqpoint{4.258699in}{0.687522in}}{\pgfqpoint{4.266513in}{0.679708in}}%
\pgfpathcurveto{\pgfqpoint{4.274326in}{0.671894in}}{\pgfqpoint{4.284925in}{0.667504in}}{\pgfqpoint{4.295975in}{0.667504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145476in}{0.538326in}}%
\pgfpathcurveto{\pgfqpoint{4.156526in}{0.538326in}}{\pgfqpoint{4.167125in}{0.542717in}}{\pgfqpoint{4.174939in}{0.550530in}}%
\pgfpathcurveto{\pgfqpoint{4.182752in}{0.558344in}}{\pgfqpoint{4.187142in}{0.568943in}}{\pgfqpoint{4.187142in}{0.579993in}}%
\pgfpathcurveto{\pgfqpoint{4.187142in}{0.591043in}}{\pgfqpoint{4.182752in}{0.601642in}}{\pgfqpoint{4.174939in}{0.609456in}}%
\pgfpathcurveto{\pgfqpoint{4.167125in}{0.617269in}}{\pgfqpoint{4.156526in}{0.621660in}}{\pgfqpoint{4.145476in}{0.621660in}}%
\pgfpathcurveto{\pgfqpoint{4.134426in}{0.621660in}}{\pgfqpoint{4.123827in}{0.617269in}}{\pgfqpoint{4.116013in}{0.609456in}}%
\pgfpathcurveto{\pgfqpoint{4.108199in}{0.601642in}}{\pgfqpoint{4.103809in}{0.591043in}}{\pgfqpoint{4.103809in}{0.579993in}}%
\pgfpathcurveto{\pgfqpoint{4.103809in}{0.568943in}}{\pgfqpoint{4.108199in}{0.558344in}}{\pgfqpoint{4.116013in}{0.550530in}}%
\pgfpathcurveto{\pgfqpoint{4.123827in}{0.542717in}}{\pgfqpoint{4.134426in}{0.538326in}}{\pgfqpoint{4.145476in}{0.538326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211846in}{0.471275in}}%
\pgfpathcurveto{\pgfqpoint{4.222896in}{0.471275in}}{\pgfqpoint{4.233495in}{0.475665in}}{\pgfqpoint{4.241309in}{0.483479in}}%
\pgfpathcurveto{\pgfqpoint{4.249123in}{0.491293in}}{\pgfqpoint{4.253513in}{0.501892in}}{\pgfqpoint{4.253513in}{0.512942in}}%
\pgfpathcurveto{\pgfqpoint{4.253513in}{0.523992in}}{\pgfqpoint{4.249123in}{0.534591in}}{\pgfqpoint{4.241309in}{0.542404in}}%
\pgfpathcurveto{\pgfqpoint{4.233495in}{0.550218in}}{\pgfqpoint{4.222896in}{0.554608in}}{\pgfqpoint{4.211846in}{0.554608in}}%
\pgfpathcurveto{\pgfqpoint{4.200796in}{0.554608in}}{\pgfqpoint{4.190197in}{0.550218in}}{\pgfqpoint{4.182384in}{0.542404in}}%
\pgfpathcurveto{\pgfqpoint{4.174570in}{0.534591in}}{\pgfqpoint{4.170180in}{0.523992in}}{\pgfqpoint{4.170180in}{0.512942in}}%
\pgfpathcurveto{\pgfqpoint{4.170180in}{0.501892in}}{\pgfqpoint{4.174570in}{0.491293in}}{\pgfqpoint{4.182384in}{0.483479in}}%
\pgfpathcurveto{\pgfqpoint{4.190197in}{0.475665in}}{\pgfqpoint{4.200796in}{0.471275in}}{\pgfqpoint{4.211846in}{0.471275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231275in}{0.582281in}}%
\pgfpathcurveto{\pgfqpoint{4.242325in}{0.582281in}}{\pgfqpoint{4.252924in}{0.586672in}}{\pgfqpoint{4.260738in}{0.594485in}}%
\pgfpathcurveto{\pgfqpoint{4.268552in}{0.602299in}}{\pgfqpoint{4.272942in}{0.612898in}}{\pgfqpoint{4.272942in}{0.623948in}}%
\pgfpathcurveto{\pgfqpoint{4.272942in}{0.634998in}}{\pgfqpoint{4.268552in}{0.645597in}}{\pgfqpoint{4.260738in}{0.653411in}}%
\pgfpathcurveto{\pgfqpoint{4.252924in}{0.661224in}}{\pgfqpoint{4.242325in}{0.665615in}}{\pgfqpoint{4.231275in}{0.665615in}}%
\pgfpathcurveto{\pgfqpoint{4.220225in}{0.665615in}}{\pgfqpoint{4.209626in}{0.661224in}}{\pgfqpoint{4.201812in}{0.653411in}}%
\pgfpathcurveto{\pgfqpoint{4.193999in}{0.645597in}}{\pgfqpoint{4.189608in}{0.634998in}}{\pgfqpoint{4.189608in}{0.623948in}}%
\pgfpathcurveto{\pgfqpoint{4.189608in}{0.612898in}}{\pgfqpoint{4.193999in}{0.602299in}}{\pgfqpoint{4.201812in}{0.594485in}}%
\pgfpathcurveto{\pgfqpoint{4.209626in}{0.586672in}}{\pgfqpoint{4.220225in}{0.582281in}}{\pgfqpoint{4.231275in}{0.582281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943158in}{0.642505in}}%
\pgfpathcurveto{\pgfqpoint{3.954208in}{0.642505in}}{\pgfqpoint{3.964807in}{0.646896in}}{\pgfqpoint{3.972621in}{0.654709in}}%
\pgfpathcurveto{\pgfqpoint{3.980434in}{0.662523in}}{\pgfqpoint{3.984825in}{0.673122in}}{\pgfqpoint{3.984825in}{0.684172in}}%
\pgfpathcurveto{\pgfqpoint{3.984825in}{0.695222in}}{\pgfqpoint{3.980434in}{0.705821in}}{\pgfqpoint{3.972621in}{0.713635in}}%
\pgfpathcurveto{\pgfqpoint{3.964807in}{0.721449in}}{\pgfqpoint{3.954208in}{0.725839in}}{\pgfqpoint{3.943158in}{0.725839in}}%
\pgfpathcurveto{\pgfqpoint{3.932108in}{0.725839in}}{\pgfqpoint{3.921509in}{0.721449in}}{\pgfqpoint{3.913695in}{0.713635in}}%
\pgfpathcurveto{\pgfqpoint{3.905882in}{0.705821in}}{\pgfqpoint{3.901491in}{0.695222in}}{\pgfqpoint{3.901491in}{0.684172in}}%
\pgfpathcurveto{\pgfqpoint{3.901491in}{0.673122in}}{\pgfqpoint{3.905882in}{0.662523in}}{\pgfqpoint{3.913695in}{0.654709in}}%
\pgfpathcurveto{\pgfqpoint{3.921509in}{0.646896in}}{\pgfqpoint{3.932108in}{0.642505in}}{\pgfqpoint{3.943158in}{0.642505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337639in}{0.792309in}}%
\pgfpathcurveto{\pgfqpoint{4.348689in}{0.792309in}}{\pgfqpoint{4.359288in}{0.796700in}}{\pgfqpoint{4.367101in}{0.804513in}}%
\pgfpathcurveto{\pgfqpoint{4.374915in}{0.812327in}}{\pgfqpoint{4.379305in}{0.822926in}}{\pgfqpoint{4.379305in}{0.833976in}}%
\pgfpathcurveto{\pgfqpoint{4.379305in}{0.845026in}}{\pgfqpoint{4.374915in}{0.855625in}}{\pgfqpoint{4.367101in}{0.863439in}}%
\pgfpathcurveto{\pgfqpoint{4.359288in}{0.871252in}}{\pgfqpoint{4.348689in}{0.875643in}}{\pgfqpoint{4.337639in}{0.875643in}}%
\pgfpathcurveto{\pgfqpoint{4.326589in}{0.875643in}}{\pgfqpoint{4.315990in}{0.871252in}}{\pgfqpoint{4.308176in}{0.863439in}}%
\pgfpathcurveto{\pgfqpoint{4.300362in}{0.855625in}}{\pgfqpoint{4.295972in}{0.845026in}}{\pgfqpoint{4.295972in}{0.833976in}}%
\pgfpathcurveto{\pgfqpoint{4.295972in}{0.822926in}}{\pgfqpoint{4.300362in}{0.812327in}}{\pgfqpoint{4.308176in}{0.804513in}}%
\pgfpathcurveto{\pgfqpoint{4.315990in}{0.796700in}}{\pgfqpoint{4.326589in}{0.792309in}}{\pgfqpoint{4.337639in}{0.792309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157486in}{0.531068in}}%
\pgfpathcurveto{\pgfqpoint{4.168536in}{0.531068in}}{\pgfqpoint{4.179135in}{0.535458in}}{\pgfqpoint{4.186948in}{0.543272in}}%
\pgfpathcurveto{\pgfqpoint{4.194762in}{0.551086in}}{\pgfqpoint{4.199152in}{0.561685in}}{\pgfqpoint{4.199152in}{0.572735in}}%
\pgfpathcurveto{\pgfqpoint{4.199152in}{0.583785in}}{\pgfqpoint{4.194762in}{0.594384in}}{\pgfqpoint{4.186948in}{0.602198in}}%
\pgfpathcurveto{\pgfqpoint{4.179135in}{0.610011in}}{\pgfqpoint{4.168536in}{0.614401in}}{\pgfqpoint{4.157486in}{0.614401in}}%
\pgfpathcurveto{\pgfqpoint{4.146436in}{0.614401in}}{\pgfqpoint{4.135837in}{0.610011in}}{\pgfqpoint{4.128023in}{0.602198in}}%
\pgfpathcurveto{\pgfqpoint{4.120209in}{0.594384in}}{\pgfqpoint{4.115819in}{0.583785in}}{\pgfqpoint{4.115819in}{0.572735in}}%
\pgfpathcurveto{\pgfqpoint{4.115819in}{0.561685in}}{\pgfqpoint{4.120209in}{0.551086in}}{\pgfqpoint{4.128023in}{0.543272in}}%
\pgfpathcurveto{\pgfqpoint{4.135837in}{0.535458in}}{\pgfqpoint{4.146436in}{0.531068in}}{\pgfqpoint{4.157486in}{0.531068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355301in}{0.692779in}}%
\pgfpathcurveto{\pgfqpoint{4.366351in}{0.692779in}}{\pgfqpoint{4.376950in}{0.697170in}}{\pgfqpoint{4.384764in}{0.704983in}}%
\pgfpathcurveto{\pgfqpoint{4.392577in}{0.712797in}}{\pgfqpoint{4.396968in}{0.723396in}}{\pgfqpoint{4.396968in}{0.734446in}}%
\pgfpathcurveto{\pgfqpoint{4.396968in}{0.745496in}}{\pgfqpoint{4.392577in}{0.756095in}}{\pgfqpoint{4.384764in}{0.763909in}}%
\pgfpathcurveto{\pgfqpoint{4.376950in}{0.771723in}}{\pgfqpoint{4.366351in}{0.776113in}}{\pgfqpoint{4.355301in}{0.776113in}}%
\pgfpathcurveto{\pgfqpoint{4.344251in}{0.776113in}}{\pgfqpoint{4.333652in}{0.771723in}}{\pgfqpoint{4.325838in}{0.763909in}}%
\pgfpathcurveto{\pgfqpoint{4.318025in}{0.756095in}}{\pgfqpoint{4.313634in}{0.745496in}}{\pgfqpoint{4.313634in}{0.734446in}}%
\pgfpathcurveto{\pgfqpoint{4.313634in}{0.723396in}}{\pgfqpoint{4.318025in}{0.712797in}}{\pgfqpoint{4.325838in}{0.704983in}}%
\pgfpathcurveto{\pgfqpoint{4.333652in}{0.697170in}}{\pgfqpoint{4.344251in}{0.692779in}}{\pgfqpoint{4.355301in}{0.692779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308727in}{0.810068in}}%
\pgfpathcurveto{\pgfqpoint{4.319777in}{0.810068in}}{\pgfqpoint{4.330376in}{0.814458in}}{\pgfqpoint{4.338190in}{0.822271in}}%
\pgfpathcurveto{\pgfqpoint{4.346004in}{0.830085in}}{\pgfqpoint{4.350394in}{0.840684in}}{\pgfqpoint{4.350394in}{0.851734in}}%
\pgfpathcurveto{\pgfqpoint{4.350394in}{0.862784in}}{\pgfqpoint{4.346004in}{0.873383in}}{\pgfqpoint{4.338190in}{0.881197in}}%
\pgfpathcurveto{\pgfqpoint{4.330376in}{0.889011in}}{\pgfqpoint{4.319777in}{0.893401in}}{\pgfqpoint{4.308727in}{0.893401in}}%
\pgfpathcurveto{\pgfqpoint{4.297677in}{0.893401in}}{\pgfqpoint{4.287078in}{0.889011in}}{\pgfqpoint{4.279264in}{0.881197in}}%
\pgfpathcurveto{\pgfqpoint{4.271451in}{0.873383in}}{\pgfqpoint{4.267061in}{0.862784in}}{\pgfqpoint{4.267061in}{0.851734in}}%
\pgfpathcurveto{\pgfqpoint{4.267061in}{0.840684in}}{\pgfqpoint{4.271451in}{0.830085in}}{\pgfqpoint{4.279264in}{0.822271in}}%
\pgfpathcurveto{\pgfqpoint{4.287078in}{0.814458in}}{\pgfqpoint{4.297677in}{0.810068in}}{\pgfqpoint{4.308727in}{0.810068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148215in}{0.596208in}}%
\pgfpathcurveto{\pgfqpoint{4.159265in}{0.596208in}}{\pgfqpoint{4.169864in}{0.600598in}}{\pgfqpoint{4.177678in}{0.608412in}}%
\pgfpathcurveto{\pgfqpoint{4.185491in}{0.616226in}}{\pgfqpoint{4.189882in}{0.626825in}}{\pgfqpoint{4.189882in}{0.637875in}}%
\pgfpathcurveto{\pgfqpoint{4.189882in}{0.648925in}}{\pgfqpoint{4.185491in}{0.659524in}}{\pgfqpoint{4.177678in}{0.667337in}}%
\pgfpathcurveto{\pgfqpoint{4.169864in}{0.675151in}}{\pgfqpoint{4.159265in}{0.679541in}}{\pgfqpoint{4.148215in}{0.679541in}}%
\pgfpathcurveto{\pgfqpoint{4.137165in}{0.679541in}}{\pgfqpoint{4.126566in}{0.675151in}}{\pgfqpoint{4.118752in}{0.667337in}}%
\pgfpathcurveto{\pgfqpoint{4.110939in}{0.659524in}}{\pgfqpoint{4.106548in}{0.648925in}}{\pgfqpoint{4.106548in}{0.637875in}}%
\pgfpathcurveto{\pgfqpoint{4.106548in}{0.626825in}}{\pgfqpoint{4.110939in}{0.616226in}}{\pgfqpoint{4.118752in}{0.608412in}}%
\pgfpathcurveto{\pgfqpoint{4.126566in}{0.600598in}}{\pgfqpoint{4.137165in}{0.596208in}}{\pgfqpoint{4.148215in}{0.596208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554783in}{0.448722in}}%
\pgfpathcurveto{\pgfqpoint{4.565833in}{0.448722in}}{\pgfqpoint{4.576432in}{0.453113in}}{\pgfqpoint{4.584246in}{0.460926in}}%
\pgfpathcurveto{\pgfqpoint{4.592059in}{0.468740in}}{\pgfqpoint{4.596449in}{0.479339in}}{\pgfqpoint{4.596449in}{0.490389in}}%
\pgfpathcurveto{\pgfqpoint{4.596449in}{0.501439in}}{\pgfqpoint{4.592059in}{0.512038in}}{\pgfqpoint{4.584246in}{0.519852in}}%
\pgfpathcurveto{\pgfqpoint{4.576432in}{0.527665in}}{\pgfqpoint{4.565833in}{0.532056in}}{\pgfqpoint{4.554783in}{0.532056in}}%
\pgfpathcurveto{\pgfqpoint{4.543733in}{0.532056in}}{\pgfqpoint{4.533134in}{0.527665in}}{\pgfqpoint{4.525320in}{0.519852in}}%
\pgfpathcurveto{\pgfqpoint{4.517506in}{0.512038in}}{\pgfqpoint{4.513116in}{0.501439in}}{\pgfqpoint{4.513116in}{0.490389in}}%
\pgfpathcurveto{\pgfqpoint{4.513116in}{0.479339in}}{\pgfqpoint{4.517506in}{0.468740in}}{\pgfqpoint{4.525320in}{0.460926in}}%
\pgfpathcurveto{\pgfqpoint{4.533134in}{0.453113in}}{\pgfqpoint{4.543733in}{0.448722in}}{\pgfqpoint{4.554783in}{0.448722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318130in}{0.718675in}}%
\pgfpathcurveto{\pgfqpoint{4.329180in}{0.718675in}}{\pgfqpoint{4.339780in}{0.723066in}}{\pgfqpoint{4.347593in}{0.730879in}}%
\pgfpathcurveto{\pgfqpoint{4.355407in}{0.738693in}}{\pgfqpoint{4.359797in}{0.749292in}}{\pgfqpoint{4.359797in}{0.760342in}}%
\pgfpathcurveto{\pgfqpoint{4.359797in}{0.771392in}}{\pgfqpoint{4.355407in}{0.781991in}}{\pgfqpoint{4.347593in}{0.789805in}}%
\pgfpathcurveto{\pgfqpoint{4.339780in}{0.797618in}}{\pgfqpoint{4.329180in}{0.802009in}}{\pgfqpoint{4.318130in}{0.802009in}}%
\pgfpathcurveto{\pgfqpoint{4.307080in}{0.802009in}}{\pgfqpoint{4.296481in}{0.797618in}}{\pgfqpoint{4.288668in}{0.789805in}}%
\pgfpathcurveto{\pgfqpoint{4.280854in}{0.781991in}}{\pgfqpoint{4.276464in}{0.771392in}}{\pgfqpoint{4.276464in}{0.760342in}}%
\pgfpathcurveto{\pgfqpoint{4.276464in}{0.749292in}}{\pgfqpoint{4.280854in}{0.738693in}}{\pgfqpoint{4.288668in}{0.730879in}}%
\pgfpathcurveto{\pgfqpoint{4.296481in}{0.723066in}}{\pgfqpoint{4.307080in}{0.718675in}}{\pgfqpoint{4.318130in}{0.718675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494565in}{0.636113in}}%
\pgfpathcurveto{\pgfqpoint{4.505615in}{0.636113in}}{\pgfqpoint{4.516214in}{0.640503in}}{\pgfqpoint{4.524028in}{0.648316in}}%
\pgfpathcurveto{\pgfqpoint{4.531841in}{0.656130in}}{\pgfqpoint{4.536232in}{0.666729in}}{\pgfqpoint{4.536232in}{0.677779in}}%
\pgfpathcurveto{\pgfqpoint{4.536232in}{0.688829in}}{\pgfqpoint{4.531841in}{0.699428in}}{\pgfqpoint{4.524028in}{0.707242in}}%
\pgfpathcurveto{\pgfqpoint{4.516214in}{0.715056in}}{\pgfqpoint{4.505615in}{0.719446in}}{\pgfqpoint{4.494565in}{0.719446in}}%
\pgfpathcurveto{\pgfqpoint{4.483515in}{0.719446in}}{\pgfqpoint{4.472916in}{0.715056in}}{\pgfqpoint{4.465102in}{0.707242in}}%
\pgfpathcurveto{\pgfqpoint{4.457288in}{0.699428in}}{\pgfqpoint{4.452898in}{0.688829in}}{\pgfqpoint{4.452898in}{0.677779in}}%
\pgfpathcurveto{\pgfqpoint{4.452898in}{0.666729in}}{\pgfqpoint{4.457288in}{0.656130in}}{\pgfqpoint{4.465102in}{0.648316in}}%
\pgfpathcurveto{\pgfqpoint{4.472916in}{0.640503in}}{\pgfqpoint{4.483515in}{0.636113in}}{\pgfqpoint{4.494565in}{0.636113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600175in}{0.529592in}}%
\pgfpathcurveto{\pgfqpoint{4.611225in}{0.529592in}}{\pgfqpoint{4.621824in}{0.533982in}}{\pgfqpoint{4.629638in}{0.541795in}}%
\pgfpathcurveto{\pgfqpoint{4.637451in}{0.549609in}}{\pgfqpoint{4.641841in}{0.560208in}}{\pgfqpoint{4.641841in}{0.571258in}}%
\pgfpathcurveto{\pgfqpoint{4.641841in}{0.582308in}}{\pgfqpoint{4.637451in}{0.592907in}}{\pgfqpoint{4.629638in}{0.600721in}}%
\pgfpathcurveto{\pgfqpoint{4.621824in}{0.608535in}}{\pgfqpoint{4.611225in}{0.612925in}}{\pgfqpoint{4.600175in}{0.612925in}}%
\pgfpathcurveto{\pgfqpoint{4.589125in}{0.612925in}}{\pgfqpoint{4.578526in}{0.608535in}}{\pgfqpoint{4.570712in}{0.600721in}}%
\pgfpathcurveto{\pgfqpoint{4.562898in}{0.592907in}}{\pgfqpoint{4.558508in}{0.582308in}}{\pgfqpoint{4.558508in}{0.571258in}}%
\pgfpathcurveto{\pgfqpoint{4.558508in}{0.560208in}}{\pgfqpoint{4.562898in}{0.549609in}}{\pgfqpoint{4.570712in}{0.541795in}}%
\pgfpathcurveto{\pgfqpoint{4.578526in}{0.533982in}}{\pgfqpoint{4.589125in}{0.529592in}}{\pgfqpoint{4.600175in}{0.529592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188961in}{0.707171in}}%
\pgfpathcurveto{\pgfqpoint{4.200011in}{0.707171in}}{\pgfqpoint{4.210610in}{0.711562in}}{\pgfqpoint{4.218424in}{0.719375in}}%
\pgfpathcurveto{\pgfqpoint{4.226238in}{0.727189in}}{\pgfqpoint{4.230628in}{0.737788in}}{\pgfqpoint{4.230628in}{0.748838in}}%
\pgfpathcurveto{\pgfqpoint{4.230628in}{0.759888in}}{\pgfqpoint{4.226238in}{0.770487in}}{\pgfqpoint{4.218424in}{0.778301in}}%
\pgfpathcurveto{\pgfqpoint{4.210610in}{0.786114in}}{\pgfqpoint{4.200011in}{0.790505in}}{\pgfqpoint{4.188961in}{0.790505in}}%
\pgfpathcurveto{\pgfqpoint{4.177911in}{0.790505in}}{\pgfqpoint{4.167312in}{0.786114in}}{\pgfqpoint{4.159498in}{0.778301in}}%
\pgfpathcurveto{\pgfqpoint{4.151685in}{0.770487in}}{\pgfqpoint{4.147294in}{0.759888in}}{\pgfqpoint{4.147294in}{0.748838in}}%
\pgfpathcurveto{\pgfqpoint{4.147294in}{0.737788in}}{\pgfqpoint{4.151685in}{0.727189in}}{\pgfqpoint{4.159498in}{0.719375in}}%
\pgfpathcurveto{\pgfqpoint{4.167312in}{0.711562in}}{\pgfqpoint{4.177911in}{0.707171in}}{\pgfqpoint{4.188961in}{0.707171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144345in}{0.784981in}}%
\pgfpathcurveto{\pgfqpoint{4.155395in}{0.784981in}}{\pgfqpoint{4.165994in}{0.789371in}}{\pgfqpoint{4.173808in}{0.797185in}}%
\pgfpathcurveto{\pgfqpoint{4.181621in}{0.804999in}}{\pgfqpoint{4.186012in}{0.815598in}}{\pgfqpoint{4.186012in}{0.826648in}}%
\pgfpathcurveto{\pgfqpoint{4.186012in}{0.837698in}}{\pgfqpoint{4.181621in}{0.848297in}}{\pgfqpoint{4.173808in}{0.856111in}}%
\pgfpathcurveto{\pgfqpoint{4.165994in}{0.863924in}}{\pgfqpoint{4.155395in}{0.868314in}}{\pgfqpoint{4.144345in}{0.868314in}}%
\pgfpathcurveto{\pgfqpoint{4.133295in}{0.868314in}}{\pgfqpoint{4.122696in}{0.863924in}}{\pgfqpoint{4.114882in}{0.856111in}}%
\pgfpathcurveto{\pgfqpoint{4.107068in}{0.848297in}}{\pgfqpoint{4.102678in}{0.837698in}}{\pgfqpoint{4.102678in}{0.826648in}}%
\pgfpathcurveto{\pgfqpoint{4.102678in}{0.815598in}}{\pgfqpoint{4.107068in}{0.804999in}}{\pgfqpoint{4.114882in}{0.797185in}}%
\pgfpathcurveto{\pgfqpoint{4.122696in}{0.789371in}}{\pgfqpoint{4.133295in}{0.784981in}}{\pgfqpoint{4.144345in}{0.784981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350832in}{0.565777in}}%
\pgfpathcurveto{\pgfqpoint{4.361882in}{0.565777in}}{\pgfqpoint{4.372481in}{0.570168in}}{\pgfqpoint{4.380294in}{0.577981in}}%
\pgfpathcurveto{\pgfqpoint{4.388108in}{0.585795in}}{\pgfqpoint{4.392498in}{0.596394in}}{\pgfqpoint{4.392498in}{0.607444in}}%
\pgfpathcurveto{\pgfqpoint{4.392498in}{0.618494in}}{\pgfqpoint{4.388108in}{0.629093in}}{\pgfqpoint{4.380294in}{0.636907in}}%
\pgfpathcurveto{\pgfqpoint{4.372481in}{0.644720in}}{\pgfqpoint{4.361882in}{0.649111in}}{\pgfqpoint{4.350832in}{0.649111in}}%
\pgfpathcurveto{\pgfqpoint{4.339782in}{0.649111in}}{\pgfqpoint{4.329182in}{0.644720in}}{\pgfqpoint{4.321369in}{0.636907in}}%
\pgfpathcurveto{\pgfqpoint{4.313555in}{0.629093in}}{\pgfqpoint{4.309165in}{0.618494in}}{\pgfqpoint{4.309165in}{0.607444in}}%
\pgfpathcurveto{\pgfqpoint{4.309165in}{0.596394in}}{\pgfqpoint{4.313555in}{0.585795in}}{\pgfqpoint{4.321369in}{0.577981in}}%
\pgfpathcurveto{\pgfqpoint{4.329182in}{0.570168in}}{\pgfqpoint{4.339782in}{0.565777in}}{\pgfqpoint{4.350832in}{0.565777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420319in}{0.774425in}}%
\pgfpathcurveto{\pgfqpoint{4.431369in}{0.774425in}}{\pgfqpoint{4.441968in}{0.778815in}}{\pgfqpoint{4.449782in}{0.786629in}}%
\pgfpathcurveto{\pgfqpoint{4.457595in}{0.794442in}}{\pgfqpoint{4.461986in}{0.805042in}}{\pgfqpoint{4.461986in}{0.816092in}}%
\pgfpathcurveto{\pgfqpoint{4.461986in}{0.827142in}}{\pgfqpoint{4.457595in}{0.837741in}}{\pgfqpoint{4.449782in}{0.845554in}}%
\pgfpathcurveto{\pgfqpoint{4.441968in}{0.853368in}}{\pgfqpoint{4.431369in}{0.857758in}}{\pgfqpoint{4.420319in}{0.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.409269in}{0.857758in}}{\pgfqpoint{4.398670in}{0.853368in}}{\pgfqpoint{4.390856in}{0.845554in}}%
\pgfpathcurveto{\pgfqpoint{4.383043in}{0.837741in}}{\pgfqpoint{4.378652in}{0.827142in}}{\pgfqpoint{4.378652in}{0.816092in}}%
\pgfpathcurveto{\pgfqpoint{4.378652in}{0.805042in}}{\pgfqpoint{4.383043in}{0.794442in}}{\pgfqpoint{4.390856in}{0.786629in}}%
\pgfpathcurveto{\pgfqpoint{4.398670in}{0.778815in}}{\pgfqpoint{4.409269in}{0.774425in}}{\pgfqpoint{4.420319in}{0.774425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218320in}{0.551450in}}%
\pgfpathcurveto{\pgfqpoint{4.229371in}{0.551450in}}{\pgfqpoint{4.239970in}{0.555840in}}{\pgfqpoint{4.247783in}{0.563654in}}%
\pgfpathcurveto{\pgfqpoint{4.255597in}{0.571467in}}{\pgfqpoint{4.259987in}{0.582066in}}{\pgfqpoint{4.259987in}{0.593116in}}%
\pgfpathcurveto{\pgfqpoint{4.259987in}{0.604167in}}{\pgfqpoint{4.255597in}{0.614766in}}{\pgfqpoint{4.247783in}{0.622579in}}%
\pgfpathcurveto{\pgfqpoint{4.239970in}{0.630393in}}{\pgfqpoint{4.229371in}{0.634783in}}{\pgfqpoint{4.218320in}{0.634783in}}%
\pgfpathcurveto{\pgfqpoint{4.207270in}{0.634783in}}{\pgfqpoint{4.196671in}{0.630393in}}{\pgfqpoint{4.188858in}{0.622579in}}%
\pgfpathcurveto{\pgfqpoint{4.181044in}{0.614766in}}{\pgfqpoint{4.176654in}{0.604167in}}{\pgfqpoint{4.176654in}{0.593116in}}%
\pgfpathcurveto{\pgfqpoint{4.176654in}{0.582066in}}{\pgfqpoint{4.181044in}{0.571467in}}{\pgfqpoint{4.188858in}{0.563654in}}%
\pgfpathcurveto{\pgfqpoint{4.196671in}{0.555840in}}{\pgfqpoint{4.207270in}{0.551450in}}{\pgfqpoint{4.218320in}{0.551450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247479in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{4.258529in}{0.661061in}}{\pgfqpoint{4.269128in}{0.665452in}}{\pgfqpoint{4.276941in}{0.673265in}}%
\pgfpathcurveto{\pgfqpoint{4.284755in}{0.681079in}}{\pgfqpoint{4.289145in}{0.691678in}}{\pgfqpoint{4.289145in}{0.702728in}}%
\pgfpathcurveto{\pgfqpoint{4.289145in}{0.713778in}}{\pgfqpoint{4.284755in}{0.724377in}}{\pgfqpoint{4.276941in}{0.732191in}}%
\pgfpathcurveto{\pgfqpoint{4.269128in}{0.740004in}}{\pgfqpoint{4.258529in}{0.744395in}}{\pgfqpoint{4.247479in}{0.744395in}}%
\pgfpathcurveto{\pgfqpoint{4.236428in}{0.744395in}}{\pgfqpoint{4.225829in}{0.740004in}}{\pgfqpoint{4.218016in}{0.732191in}}%
\pgfpathcurveto{\pgfqpoint{4.210202in}{0.724377in}}{\pgfqpoint{4.205812in}{0.713778in}}{\pgfqpoint{4.205812in}{0.702728in}}%
\pgfpathcurveto{\pgfqpoint{4.205812in}{0.691678in}}{\pgfqpoint{4.210202in}{0.681079in}}{\pgfqpoint{4.218016in}{0.673265in}}%
\pgfpathcurveto{\pgfqpoint{4.225829in}{0.665452in}}{\pgfqpoint{4.236428in}{0.661061in}}{\pgfqpoint{4.247479in}{0.661061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387504in}{0.523485in}}%
\pgfpathcurveto{\pgfqpoint{4.398554in}{0.523485in}}{\pgfqpoint{4.409153in}{0.527875in}}{\pgfqpoint{4.416967in}{0.535688in}}%
\pgfpathcurveto{\pgfqpoint{4.424780in}{0.543502in}}{\pgfqpoint{4.429171in}{0.554101in}}{\pgfqpoint{4.429171in}{0.565151in}}%
\pgfpathcurveto{\pgfqpoint{4.429171in}{0.576201in}}{\pgfqpoint{4.424780in}{0.586800in}}{\pgfqpoint{4.416967in}{0.594614in}}%
\pgfpathcurveto{\pgfqpoint{4.409153in}{0.602428in}}{\pgfqpoint{4.398554in}{0.606818in}}{\pgfqpoint{4.387504in}{0.606818in}}%
\pgfpathcurveto{\pgfqpoint{4.376454in}{0.606818in}}{\pgfqpoint{4.365855in}{0.602428in}}{\pgfqpoint{4.358041in}{0.594614in}}%
\pgfpathcurveto{\pgfqpoint{4.350227in}{0.586800in}}{\pgfqpoint{4.345837in}{0.576201in}}{\pgfqpoint{4.345837in}{0.565151in}}%
\pgfpathcurveto{\pgfqpoint{4.345837in}{0.554101in}}{\pgfqpoint{4.350227in}{0.543502in}}{\pgfqpoint{4.358041in}{0.535688in}}%
\pgfpathcurveto{\pgfqpoint{4.365855in}{0.527875in}}{\pgfqpoint{4.376454in}{0.523485in}}{\pgfqpoint{4.387504in}{0.523485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303447in}{0.555269in}}%
\pgfpathcurveto{\pgfqpoint{4.314497in}{0.555269in}}{\pgfqpoint{4.325096in}{0.559659in}}{\pgfqpoint{4.332910in}{0.567473in}}%
\pgfpathcurveto{\pgfqpoint{4.340724in}{0.575287in}}{\pgfqpoint{4.345114in}{0.585886in}}{\pgfqpoint{4.345114in}{0.596936in}}%
\pgfpathcurveto{\pgfqpoint{4.345114in}{0.607986in}}{\pgfqpoint{4.340724in}{0.618585in}}{\pgfqpoint{4.332910in}{0.626398in}}%
\pgfpathcurveto{\pgfqpoint{4.325096in}{0.634212in}}{\pgfqpoint{4.314497in}{0.638602in}}{\pgfqpoint{4.303447in}{0.638602in}}%
\pgfpathcurveto{\pgfqpoint{4.292397in}{0.638602in}}{\pgfqpoint{4.281798in}{0.634212in}}{\pgfqpoint{4.273985in}{0.626398in}}%
\pgfpathcurveto{\pgfqpoint{4.266171in}{0.618585in}}{\pgfqpoint{4.261781in}{0.607986in}}{\pgfqpoint{4.261781in}{0.596936in}}%
\pgfpathcurveto{\pgfqpoint{4.261781in}{0.585886in}}{\pgfqpoint{4.266171in}{0.575287in}}{\pgfqpoint{4.273985in}{0.567473in}}%
\pgfpathcurveto{\pgfqpoint{4.281798in}{0.559659in}}{\pgfqpoint{4.292397in}{0.555269in}}{\pgfqpoint{4.303447in}{0.555269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414726in}{0.676643in}}%
\pgfpathcurveto{\pgfqpoint{4.425776in}{0.676643in}}{\pgfqpoint{4.436375in}{0.681033in}}{\pgfqpoint{4.444189in}{0.688846in}}%
\pgfpathcurveto{\pgfqpoint{4.452003in}{0.696660in}}{\pgfqpoint{4.456393in}{0.707259in}}{\pgfqpoint{4.456393in}{0.718309in}}%
\pgfpathcurveto{\pgfqpoint{4.456393in}{0.729359in}}{\pgfqpoint{4.452003in}{0.739958in}}{\pgfqpoint{4.444189in}{0.747772in}}%
\pgfpathcurveto{\pgfqpoint{4.436375in}{0.755586in}}{\pgfqpoint{4.425776in}{0.759976in}}{\pgfqpoint{4.414726in}{0.759976in}}%
\pgfpathcurveto{\pgfqpoint{4.403676in}{0.759976in}}{\pgfqpoint{4.393077in}{0.755586in}}{\pgfqpoint{4.385263in}{0.747772in}}%
\pgfpathcurveto{\pgfqpoint{4.377450in}{0.739958in}}{\pgfqpoint{4.373060in}{0.729359in}}{\pgfqpoint{4.373060in}{0.718309in}}%
\pgfpathcurveto{\pgfqpoint{4.373060in}{0.707259in}}{\pgfqpoint{4.377450in}{0.696660in}}{\pgfqpoint{4.385263in}{0.688846in}}%
\pgfpathcurveto{\pgfqpoint{4.393077in}{0.681033in}}{\pgfqpoint{4.403676in}{0.676643in}}{\pgfqpoint{4.414726in}{0.676643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012928in}{0.641627in}}%
\pgfpathcurveto{\pgfqpoint{4.023978in}{0.641627in}}{\pgfqpoint{4.034577in}{0.646018in}}{\pgfqpoint{4.042391in}{0.653831in}}%
\pgfpathcurveto{\pgfqpoint{4.050204in}{0.661645in}}{\pgfqpoint{4.054595in}{0.672244in}}{\pgfqpoint{4.054595in}{0.683294in}}%
\pgfpathcurveto{\pgfqpoint{4.054595in}{0.694344in}}{\pgfqpoint{4.050204in}{0.704943in}}{\pgfqpoint{4.042391in}{0.712757in}}%
\pgfpathcurveto{\pgfqpoint{4.034577in}{0.720570in}}{\pgfqpoint{4.023978in}{0.724961in}}{\pgfqpoint{4.012928in}{0.724961in}}%
\pgfpathcurveto{\pgfqpoint{4.001878in}{0.724961in}}{\pgfqpoint{3.991279in}{0.720570in}}{\pgfqpoint{3.983465in}{0.712757in}}%
\pgfpathcurveto{\pgfqpoint{3.975652in}{0.704943in}}{\pgfqpoint{3.971261in}{0.694344in}}{\pgfqpoint{3.971261in}{0.683294in}}%
\pgfpathcurveto{\pgfqpoint{3.971261in}{0.672244in}}{\pgfqpoint{3.975652in}{0.661645in}}{\pgfqpoint{3.983465in}{0.653831in}}%
\pgfpathcurveto{\pgfqpoint{3.991279in}{0.646018in}}{\pgfqpoint{4.001878in}{0.641627in}}{\pgfqpoint{4.012928in}{0.641627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138060in}{0.488064in}}%
\pgfpathcurveto{\pgfqpoint{4.149110in}{0.488064in}}{\pgfqpoint{4.159709in}{0.492454in}}{\pgfqpoint{4.167522in}{0.500268in}}%
\pgfpathcurveto{\pgfqpoint{4.175336in}{0.508081in}}{\pgfqpoint{4.179726in}{0.518680in}}{\pgfqpoint{4.179726in}{0.529730in}}%
\pgfpathcurveto{\pgfqpoint{4.179726in}{0.540781in}}{\pgfqpoint{4.175336in}{0.551380in}}{\pgfqpoint{4.167522in}{0.559193in}}%
\pgfpathcurveto{\pgfqpoint{4.159709in}{0.567007in}}{\pgfqpoint{4.149110in}{0.571397in}}{\pgfqpoint{4.138060in}{0.571397in}}%
\pgfpathcurveto{\pgfqpoint{4.127010in}{0.571397in}}{\pgfqpoint{4.116410in}{0.567007in}}{\pgfqpoint{4.108597in}{0.559193in}}%
\pgfpathcurveto{\pgfqpoint{4.100783in}{0.551380in}}{\pgfqpoint{4.096393in}{0.540781in}}{\pgfqpoint{4.096393in}{0.529730in}}%
\pgfpathcurveto{\pgfqpoint{4.096393in}{0.518680in}}{\pgfqpoint{4.100783in}{0.508081in}}{\pgfqpoint{4.108597in}{0.500268in}}%
\pgfpathcurveto{\pgfqpoint{4.116410in}{0.492454in}}{\pgfqpoint{4.127010in}{0.488064in}}{\pgfqpoint{4.138060in}{0.488064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380042in}{0.534449in}}%
\pgfpathcurveto{\pgfqpoint{4.391092in}{0.534449in}}{\pgfqpoint{4.401691in}{0.538840in}}{\pgfqpoint{4.409505in}{0.546653in}}%
\pgfpathcurveto{\pgfqpoint{4.417318in}{0.554467in}}{\pgfqpoint{4.421709in}{0.565066in}}{\pgfqpoint{4.421709in}{0.576116in}}%
\pgfpathcurveto{\pgfqpoint{4.421709in}{0.587166in}}{\pgfqpoint{4.417318in}{0.597765in}}{\pgfqpoint{4.409505in}{0.605579in}}%
\pgfpathcurveto{\pgfqpoint{4.401691in}{0.613392in}}{\pgfqpoint{4.391092in}{0.617783in}}{\pgfqpoint{4.380042in}{0.617783in}}%
\pgfpathcurveto{\pgfqpoint{4.368992in}{0.617783in}}{\pgfqpoint{4.358393in}{0.613392in}}{\pgfqpoint{4.350579in}{0.605579in}}%
\pgfpathcurveto{\pgfqpoint{4.342766in}{0.597765in}}{\pgfqpoint{4.338375in}{0.587166in}}{\pgfqpoint{4.338375in}{0.576116in}}%
\pgfpathcurveto{\pgfqpoint{4.338375in}{0.565066in}}{\pgfqpoint{4.342766in}{0.554467in}}{\pgfqpoint{4.350579in}{0.546653in}}%
\pgfpathcurveto{\pgfqpoint{4.358393in}{0.538840in}}{\pgfqpoint{4.368992in}{0.534449in}}{\pgfqpoint{4.380042in}{0.534449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169402in}{0.669875in}}%
\pgfpathcurveto{\pgfqpoint{4.180452in}{0.669875in}}{\pgfqpoint{4.191051in}{0.674265in}}{\pgfqpoint{4.198865in}{0.682079in}}%
\pgfpathcurveto{\pgfqpoint{4.206678in}{0.689892in}}{\pgfqpoint{4.211069in}{0.700492in}}{\pgfqpoint{4.211069in}{0.711542in}}%
\pgfpathcurveto{\pgfqpoint{4.211069in}{0.722592in}}{\pgfqpoint{4.206678in}{0.733191in}}{\pgfqpoint{4.198865in}{0.741004in}}%
\pgfpathcurveto{\pgfqpoint{4.191051in}{0.748818in}}{\pgfqpoint{4.180452in}{0.753208in}}{\pgfqpoint{4.169402in}{0.753208in}}%
\pgfpathcurveto{\pgfqpoint{4.158352in}{0.753208in}}{\pgfqpoint{4.147753in}{0.748818in}}{\pgfqpoint{4.139939in}{0.741004in}}%
\pgfpathcurveto{\pgfqpoint{4.132125in}{0.733191in}}{\pgfqpoint{4.127735in}{0.722592in}}{\pgfqpoint{4.127735in}{0.711542in}}%
\pgfpathcurveto{\pgfqpoint{4.127735in}{0.700492in}}{\pgfqpoint{4.132125in}{0.689892in}}{\pgfqpoint{4.139939in}{0.682079in}}%
\pgfpathcurveto{\pgfqpoint{4.147753in}{0.674265in}}{\pgfqpoint{4.158352in}{0.669875in}}{\pgfqpoint{4.169402in}{0.669875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206487in}{0.545493in}}%
\pgfpathcurveto{\pgfqpoint{4.217537in}{0.545493in}}{\pgfqpoint{4.228136in}{0.549883in}}{\pgfqpoint{4.235950in}{0.557697in}}%
\pgfpathcurveto{\pgfqpoint{4.243764in}{0.565511in}}{\pgfqpoint{4.248154in}{0.576110in}}{\pgfqpoint{4.248154in}{0.587160in}}%
\pgfpathcurveto{\pgfqpoint{4.248154in}{0.598210in}}{\pgfqpoint{4.243764in}{0.608809in}}{\pgfqpoint{4.235950in}{0.616623in}}%
\pgfpathcurveto{\pgfqpoint{4.228136in}{0.624436in}}{\pgfqpoint{4.217537in}{0.628827in}}{\pgfqpoint{4.206487in}{0.628827in}}%
\pgfpathcurveto{\pgfqpoint{4.195437in}{0.628827in}}{\pgfqpoint{4.184838in}{0.624436in}}{\pgfqpoint{4.177024in}{0.616623in}}%
\pgfpathcurveto{\pgfqpoint{4.169211in}{0.608809in}}{\pgfqpoint{4.164821in}{0.598210in}}{\pgfqpoint{4.164821in}{0.587160in}}%
\pgfpathcurveto{\pgfqpoint{4.164821in}{0.576110in}}{\pgfqpoint{4.169211in}{0.565511in}}{\pgfqpoint{4.177024in}{0.557697in}}%
\pgfpathcurveto{\pgfqpoint{4.184838in}{0.549883in}}{\pgfqpoint{4.195437in}{0.545493in}}{\pgfqpoint{4.206487in}{0.545493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093414in}{0.409890in}}%
\pgfpathcurveto{\pgfqpoint{4.104464in}{0.409890in}}{\pgfqpoint{4.115063in}{0.414280in}}{\pgfqpoint{4.122876in}{0.422093in}}%
\pgfpathcurveto{\pgfqpoint{4.130690in}{0.429907in}}{\pgfqpoint{4.135080in}{0.440506in}}{\pgfqpoint{4.135080in}{0.451556in}}%
\pgfpathcurveto{\pgfqpoint{4.135080in}{0.462606in}}{\pgfqpoint{4.130690in}{0.473205in}}{\pgfqpoint{4.122876in}{0.481019in}}%
\pgfpathcurveto{\pgfqpoint{4.115063in}{0.488833in}}{\pgfqpoint{4.104464in}{0.493223in}}{\pgfqpoint{4.093414in}{0.493223in}}%
\pgfpathcurveto{\pgfqpoint{4.082363in}{0.493223in}}{\pgfqpoint{4.071764in}{0.488833in}}{\pgfqpoint{4.063951in}{0.481019in}}%
\pgfpathcurveto{\pgfqpoint{4.056137in}{0.473205in}}{\pgfqpoint{4.051747in}{0.462606in}}{\pgfqpoint{4.051747in}{0.451556in}}%
\pgfpathcurveto{\pgfqpoint{4.051747in}{0.440506in}}{\pgfqpoint{4.056137in}{0.429907in}}{\pgfqpoint{4.063951in}{0.422093in}}%
\pgfpathcurveto{\pgfqpoint{4.071764in}{0.414280in}}{\pgfqpoint{4.082363in}{0.409890in}}{\pgfqpoint{4.093414in}{0.409890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295824in}{0.540608in}}%
\pgfpathcurveto{\pgfqpoint{4.306874in}{0.540608in}}{\pgfqpoint{4.317473in}{0.544999in}}{\pgfqpoint{4.325286in}{0.552812in}}%
\pgfpathcurveto{\pgfqpoint{4.333100in}{0.560626in}}{\pgfqpoint{4.337490in}{0.571225in}}{\pgfqpoint{4.337490in}{0.582275in}}%
\pgfpathcurveto{\pgfqpoint{4.337490in}{0.593325in}}{\pgfqpoint{4.333100in}{0.603924in}}{\pgfqpoint{4.325286in}{0.611738in}}%
\pgfpathcurveto{\pgfqpoint{4.317473in}{0.619551in}}{\pgfqpoint{4.306874in}{0.623942in}}{\pgfqpoint{4.295824in}{0.623942in}}%
\pgfpathcurveto{\pgfqpoint{4.284774in}{0.623942in}}{\pgfqpoint{4.274175in}{0.619551in}}{\pgfqpoint{4.266361in}{0.611738in}}%
\pgfpathcurveto{\pgfqpoint{4.258547in}{0.603924in}}{\pgfqpoint{4.254157in}{0.593325in}}{\pgfqpoint{4.254157in}{0.582275in}}%
\pgfpathcurveto{\pgfqpoint{4.254157in}{0.571225in}}{\pgfqpoint{4.258547in}{0.560626in}}{\pgfqpoint{4.266361in}{0.552812in}}%
\pgfpathcurveto{\pgfqpoint{4.274175in}{0.544999in}}{\pgfqpoint{4.284774in}{0.540608in}}{\pgfqpoint{4.295824in}{0.540608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379006in}{0.561931in}}%
\pgfpathcurveto{\pgfqpoint{4.390056in}{0.561931in}}{\pgfqpoint{4.400655in}{0.566321in}}{\pgfqpoint{4.408468in}{0.574135in}}%
\pgfpathcurveto{\pgfqpoint{4.416282in}{0.581949in}}{\pgfqpoint{4.420672in}{0.592548in}}{\pgfqpoint{4.420672in}{0.603598in}}%
\pgfpathcurveto{\pgfqpoint{4.420672in}{0.614648in}}{\pgfqpoint{4.416282in}{0.625247in}}{\pgfqpoint{4.408468in}{0.633061in}}%
\pgfpathcurveto{\pgfqpoint{4.400655in}{0.640874in}}{\pgfqpoint{4.390056in}{0.645264in}}{\pgfqpoint{4.379006in}{0.645264in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{0.645264in}}{\pgfqpoint{4.357356in}{0.640874in}}{\pgfqpoint{4.349543in}{0.633061in}}%
\pgfpathcurveto{\pgfqpoint{4.341729in}{0.625247in}}{\pgfqpoint{4.337339in}{0.614648in}}{\pgfqpoint{4.337339in}{0.603598in}}%
\pgfpathcurveto{\pgfqpoint{4.337339in}{0.592548in}}{\pgfqpoint{4.341729in}{0.581949in}}{\pgfqpoint{4.349543in}{0.574135in}}%
\pgfpathcurveto{\pgfqpoint{4.357356in}{0.566321in}}{\pgfqpoint{4.367955in}{0.561931in}}{\pgfqpoint{4.379006in}{0.561931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011451in}{0.656103in}}%
\pgfpathcurveto{\pgfqpoint{4.022502in}{0.656103in}}{\pgfqpoint{4.033101in}{0.660493in}}{\pgfqpoint{4.040914in}{0.668307in}}%
\pgfpathcurveto{\pgfqpoint{4.048728in}{0.676121in}}{\pgfqpoint{4.053118in}{0.686720in}}{\pgfqpoint{4.053118in}{0.697770in}}%
\pgfpathcurveto{\pgfqpoint{4.053118in}{0.708820in}}{\pgfqpoint{4.048728in}{0.719419in}}{\pgfqpoint{4.040914in}{0.727233in}}%
\pgfpathcurveto{\pgfqpoint{4.033101in}{0.735046in}}{\pgfqpoint{4.022502in}{0.739437in}}{\pgfqpoint{4.011451in}{0.739437in}}%
\pgfpathcurveto{\pgfqpoint{4.000401in}{0.739437in}}{\pgfqpoint{3.989802in}{0.735046in}}{\pgfqpoint{3.981989in}{0.727233in}}%
\pgfpathcurveto{\pgfqpoint{3.974175in}{0.719419in}}{\pgfqpoint{3.969785in}{0.708820in}}{\pgfqpoint{3.969785in}{0.697770in}}%
\pgfpathcurveto{\pgfqpoint{3.969785in}{0.686720in}}{\pgfqpoint{3.974175in}{0.676121in}}{\pgfqpoint{3.981989in}{0.668307in}}%
\pgfpathcurveto{\pgfqpoint{3.989802in}{0.660493in}}{\pgfqpoint{4.000401in}{0.656103in}}{\pgfqpoint{4.011451in}{0.656103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280430in}{0.605889in}}%
\pgfpathcurveto{\pgfqpoint{4.291481in}{0.605889in}}{\pgfqpoint{4.302080in}{0.610280in}}{\pgfqpoint{4.309893in}{0.618093in}}%
\pgfpathcurveto{\pgfqpoint{4.317707in}{0.625907in}}{\pgfqpoint{4.322097in}{0.636506in}}{\pgfqpoint{4.322097in}{0.647556in}}%
\pgfpathcurveto{\pgfqpoint{4.322097in}{0.658606in}}{\pgfqpoint{4.317707in}{0.669205in}}{\pgfqpoint{4.309893in}{0.677019in}}%
\pgfpathcurveto{\pgfqpoint{4.302080in}{0.684833in}}{\pgfqpoint{4.291481in}{0.689223in}}{\pgfqpoint{4.280430in}{0.689223in}}%
\pgfpathcurveto{\pgfqpoint{4.269380in}{0.689223in}}{\pgfqpoint{4.258781in}{0.684833in}}{\pgfqpoint{4.250968in}{0.677019in}}%
\pgfpathcurveto{\pgfqpoint{4.243154in}{0.669205in}}{\pgfqpoint{4.238764in}{0.658606in}}{\pgfqpoint{4.238764in}{0.647556in}}%
\pgfpathcurveto{\pgfqpoint{4.238764in}{0.636506in}}{\pgfqpoint{4.243154in}{0.625907in}}{\pgfqpoint{4.250968in}{0.618093in}}%
\pgfpathcurveto{\pgfqpoint{4.258781in}{0.610280in}}{\pgfqpoint{4.269380in}{0.605889in}}{\pgfqpoint{4.280430in}{0.605889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141945in}{0.555872in}}%
\pgfpathcurveto{\pgfqpoint{4.152995in}{0.555872in}}{\pgfqpoint{4.163594in}{0.560262in}}{\pgfqpoint{4.171408in}{0.568076in}}%
\pgfpathcurveto{\pgfqpoint{4.179221in}{0.575889in}}{\pgfqpoint{4.183611in}{0.586488in}}{\pgfqpoint{4.183611in}{0.597538in}}%
\pgfpathcurveto{\pgfqpoint{4.183611in}{0.608589in}}{\pgfqpoint{4.179221in}{0.619188in}}{\pgfqpoint{4.171408in}{0.627001in}}%
\pgfpathcurveto{\pgfqpoint{4.163594in}{0.634815in}}{\pgfqpoint{4.152995in}{0.639205in}}{\pgfqpoint{4.141945in}{0.639205in}}%
\pgfpathcurveto{\pgfqpoint{4.130895in}{0.639205in}}{\pgfqpoint{4.120296in}{0.634815in}}{\pgfqpoint{4.112482in}{0.627001in}}%
\pgfpathcurveto{\pgfqpoint{4.104668in}{0.619188in}}{\pgfqpoint{4.100278in}{0.608589in}}{\pgfqpoint{4.100278in}{0.597538in}}%
\pgfpathcurveto{\pgfqpoint{4.100278in}{0.586488in}}{\pgfqpoint{4.104668in}{0.575889in}}{\pgfqpoint{4.112482in}{0.568076in}}%
\pgfpathcurveto{\pgfqpoint{4.120296in}{0.560262in}}{\pgfqpoint{4.130895in}{0.555872in}}{\pgfqpoint{4.141945in}{0.555872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165922in}{0.625481in}}%
\pgfpathcurveto{\pgfqpoint{4.176972in}{0.625481in}}{\pgfqpoint{4.187571in}{0.629871in}}{\pgfqpoint{4.195385in}{0.637685in}}%
\pgfpathcurveto{\pgfqpoint{4.203198in}{0.645499in}}{\pgfqpoint{4.207589in}{0.656098in}}{\pgfqpoint{4.207589in}{0.667148in}}%
\pgfpathcurveto{\pgfqpoint{4.207589in}{0.678198in}}{\pgfqpoint{4.203198in}{0.688797in}}{\pgfqpoint{4.195385in}{0.696611in}}%
\pgfpathcurveto{\pgfqpoint{4.187571in}{0.704424in}}{\pgfqpoint{4.176972in}{0.708814in}}{\pgfqpoint{4.165922in}{0.708814in}}%
\pgfpathcurveto{\pgfqpoint{4.154872in}{0.708814in}}{\pgfqpoint{4.144273in}{0.704424in}}{\pgfqpoint{4.136459in}{0.696611in}}%
\pgfpathcurveto{\pgfqpoint{4.128646in}{0.688797in}}{\pgfqpoint{4.124255in}{0.678198in}}{\pgfqpoint{4.124255in}{0.667148in}}%
\pgfpathcurveto{\pgfqpoint{4.124255in}{0.656098in}}{\pgfqpoint{4.128646in}{0.645499in}}{\pgfqpoint{4.136459in}{0.637685in}}%
\pgfpathcurveto{\pgfqpoint{4.144273in}{0.629871in}}{\pgfqpoint{4.154872in}{0.625481in}}{\pgfqpoint{4.165922in}{0.625481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148143in}{0.467029in}}%
\pgfpathcurveto{\pgfqpoint{4.159193in}{0.467029in}}{\pgfqpoint{4.169792in}{0.471419in}}{\pgfqpoint{4.177605in}{0.479232in}}%
\pgfpathcurveto{\pgfqpoint{4.185419in}{0.487046in}}{\pgfqpoint{4.189809in}{0.497645in}}{\pgfqpoint{4.189809in}{0.508695in}}%
\pgfpathcurveto{\pgfqpoint{4.189809in}{0.519745in}}{\pgfqpoint{4.185419in}{0.530344in}}{\pgfqpoint{4.177605in}{0.538158in}}%
\pgfpathcurveto{\pgfqpoint{4.169792in}{0.545972in}}{\pgfqpoint{4.159193in}{0.550362in}}{\pgfqpoint{4.148143in}{0.550362in}}%
\pgfpathcurveto{\pgfqpoint{4.137092in}{0.550362in}}{\pgfqpoint{4.126493in}{0.545972in}}{\pgfqpoint{4.118680in}{0.538158in}}%
\pgfpathcurveto{\pgfqpoint{4.110866in}{0.530344in}}{\pgfqpoint{4.106476in}{0.519745in}}{\pgfqpoint{4.106476in}{0.508695in}}%
\pgfpathcurveto{\pgfqpoint{4.106476in}{0.497645in}}{\pgfqpoint{4.110866in}{0.487046in}}{\pgfqpoint{4.118680in}{0.479232in}}%
\pgfpathcurveto{\pgfqpoint{4.126493in}{0.471419in}}{\pgfqpoint{4.137092in}{0.467029in}}{\pgfqpoint{4.148143in}{0.467029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258485in}{0.637361in}}%
\pgfpathcurveto{\pgfqpoint{4.269535in}{0.637361in}}{\pgfqpoint{4.280134in}{0.641751in}}{\pgfqpoint{4.287947in}{0.649565in}}%
\pgfpathcurveto{\pgfqpoint{4.295761in}{0.657379in}}{\pgfqpoint{4.300151in}{0.667978in}}{\pgfqpoint{4.300151in}{0.679028in}}%
\pgfpathcurveto{\pgfqpoint{4.300151in}{0.690078in}}{\pgfqpoint{4.295761in}{0.700677in}}{\pgfqpoint{4.287947in}{0.708491in}}%
\pgfpathcurveto{\pgfqpoint{4.280134in}{0.716304in}}{\pgfqpoint{4.269535in}{0.720695in}}{\pgfqpoint{4.258485in}{0.720695in}}%
\pgfpathcurveto{\pgfqpoint{4.247435in}{0.720695in}}{\pgfqpoint{4.236835in}{0.716304in}}{\pgfqpoint{4.229022in}{0.708491in}}%
\pgfpathcurveto{\pgfqpoint{4.221208in}{0.700677in}}{\pgfqpoint{4.216818in}{0.690078in}}{\pgfqpoint{4.216818in}{0.679028in}}%
\pgfpathcurveto{\pgfqpoint{4.216818in}{0.667978in}}{\pgfqpoint{4.221208in}{0.657379in}}{\pgfqpoint{4.229022in}{0.649565in}}%
\pgfpathcurveto{\pgfqpoint{4.236835in}{0.641751in}}{\pgfqpoint{4.247435in}{0.637361in}}{\pgfqpoint{4.258485in}{0.637361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264397in}{0.822848in}}%
\pgfpathcurveto{\pgfqpoint{4.275447in}{0.822848in}}{\pgfqpoint{4.286046in}{0.827238in}}{\pgfqpoint{4.293860in}{0.835052in}}%
\pgfpathcurveto{\pgfqpoint{4.301673in}{0.842865in}}{\pgfqpoint{4.306063in}{0.853464in}}{\pgfqpoint{4.306063in}{0.864514in}}%
\pgfpathcurveto{\pgfqpoint{4.306063in}{0.875565in}}{\pgfqpoint{4.301673in}{0.886164in}}{\pgfqpoint{4.293860in}{0.893977in}}%
\pgfpathcurveto{\pgfqpoint{4.286046in}{0.901791in}}{\pgfqpoint{4.275447in}{0.906181in}}{\pgfqpoint{4.264397in}{0.906181in}}%
\pgfpathcurveto{\pgfqpoint{4.253347in}{0.906181in}}{\pgfqpoint{4.242748in}{0.901791in}}{\pgfqpoint{4.234934in}{0.893977in}}%
\pgfpathcurveto{\pgfqpoint{4.227120in}{0.886164in}}{\pgfqpoint{4.222730in}{0.875565in}}{\pgfqpoint{4.222730in}{0.864514in}}%
\pgfpathcurveto{\pgfqpoint{4.222730in}{0.853464in}}{\pgfqpoint{4.227120in}{0.842865in}}{\pgfqpoint{4.234934in}{0.835052in}}%
\pgfpathcurveto{\pgfqpoint{4.242748in}{0.827238in}}{\pgfqpoint{4.253347in}{0.822848in}}{\pgfqpoint{4.264397in}{0.822848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412223in}{0.586034in}}%
\pgfpathcurveto{\pgfqpoint{4.423274in}{0.586034in}}{\pgfqpoint{4.433873in}{0.590424in}}{\pgfqpoint{4.441686in}{0.598238in}}%
\pgfpathcurveto{\pgfqpoint{4.449500in}{0.606051in}}{\pgfqpoint{4.453890in}{0.616650in}}{\pgfqpoint{4.453890in}{0.627700in}}%
\pgfpathcurveto{\pgfqpoint{4.453890in}{0.638751in}}{\pgfqpoint{4.449500in}{0.649350in}}{\pgfqpoint{4.441686in}{0.657163in}}%
\pgfpathcurveto{\pgfqpoint{4.433873in}{0.664977in}}{\pgfqpoint{4.423274in}{0.669367in}}{\pgfqpoint{4.412223in}{0.669367in}}%
\pgfpathcurveto{\pgfqpoint{4.401173in}{0.669367in}}{\pgfqpoint{4.390574in}{0.664977in}}{\pgfqpoint{4.382761in}{0.657163in}}%
\pgfpathcurveto{\pgfqpoint{4.374947in}{0.649350in}}{\pgfqpoint{4.370557in}{0.638751in}}{\pgfqpoint{4.370557in}{0.627700in}}%
\pgfpathcurveto{\pgfqpoint{4.370557in}{0.616650in}}{\pgfqpoint{4.374947in}{0.606051in}}{\pgfqpoint{4.382761in}{0.598238in}}%
\pgfpathcurveto{\pgfqpoint{4.390574in}{0.590424in}}{\pgfqpoint{4.401173in}{0.586034in}}{\pgfqpoint{4.412223in}{0.586034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337143in}{0.741043in}}%
\pgfpathcurveto{\pgfqpoint{4.348193in}{0.741043in}}{\pgfqpoint{4.358792in}{0.745433in}}{\pgfqpoint{4.366606in}{0.753247in}}%
\pgfpathcurveto{\pgfqpoint{4.374420in}{0.761060in}}{\pgfqpoint{4.378810in}{0.771659in}}{\pgfqpoint{4.378810in}{0.782709in}}%
\pgfpathcurveto{\pgfqpoint{4.378810in}{0.793759in}}{\pgfqpoint{4.374420in}{0.804358in}}{\pgfqpoint{4.366606in}{0.812172in}}%
\pgfpathcurveto{\pgfqpoint{4.358792in}{0.819986in}}{\pgfqpoint{4.348193in}{0.824376in}}{\pgfqpoint{4.337143in}{0.824376in}}%
\pgfpathcurveto{\pgfqpoint{4.326093in}{0.824376in}}{\pgfqpoint{4.315494in}{0.819986in}}{\pgfqpoint{4.307680in}{0.812172in}}%
\pgfpathcurveto{\pgfqpoint{4.299867in}{0.804358in}}{\pgfqpoint{4.295477in}{0.793759in}}{\pgfqpoint{4.295477in}{0.782709in}}%
\pgfpathcurveto{\pgfqpoint{4.295477in}{0.771659in}}{\pgfqpoint{4.299867in}{0.761060in}}{\pgfqpoint{4.307680in}{0.753247in}}%
\pgfpathcurveto{\pgfqpoint{4.315494in}{0.745433in}}{\pgfqpoint{4.326093in}{0.741043in}}{\pgfqpoint{4.337143in}{0.741043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430029in}{0.655815in}}%
\pgfpathcurveto{\pgfqpoint{4.441079in}{0.655815in}}{\pgfqpoint{4.451678in}{0.660205in}}{\pgfqpoint{4.459492in}{0.668018in}}%
\pgfpathcurveto{\pgfqpoint{4.467305in}{0.675832in}}{\pgfqpoint{4.471695in}{0.686431in}}{\pgfqpoint{4.471695in}{0.697481in}}%
\pgfpathcurveto{\pgfqpoint{4.471695in}{0.708531in}}{\pgfqpoint{4.467305in}{0.719130in}}{\pgfqpoint{4.459492in}{0.726944in}}%
\pgfpathcurveto{\pgfqpoint{4.451678in}{0.734758in}}{\pgfqpoint{4.441079in}{0.739148in}}{\pgfqpoint{4.430029in}{0.739148in}}%
\pgfpathcurveto{\pgfqpoint{4.418979in}{0.739148in}}{\pgfqpoint{4.408380in}{0.734758in}}{\pgfqpoint{4.400566in}{0.726944in}}%
\pgfpathcurveto{\pgfqpoint{4.392752in}{0.719130in}}{\pgfqpoint{4.388362in}{0.708531in}}{\pgfqpoint{4.388362in}{0.697481in}}%
\pgfpathcurveto{\pgfqpoint{4.388362in}{0.686431in}}{\pgfqpoint{4.392752in}{0.675832in}}{\pgfqpoint{4.400566in}{0.668018in}}%
\pgfpathcurveto{\pgfqpoint{4.408380in}{0.660205in}}{\pgfqpoint{4.418979in}{0.655815in}}{\pgfqpoint{4.430029in}{0.655815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449537in}{0.752121in}}%
\pgfpathcurveto{\pgfqpoint{4.460588in}{0.752121in}}{\pgfqpoint{4.471187in}{0.756511in}}{\pgfqpoint{4.479000in}{0.764325in}}%
\pgfpathcurveto{\pgfqpoint{4.486814in}{0.772138in}}{\pgfqpoint{4.491204in}{0.782738in}}{\pgfqpoint{4.491204in}{0.793788in}}%
\pgfpathcurveto{\pgfqpoint{4.491204in}{0.804838in}}{\pgfqpoint{4.486814in}{0.815437in}}{\pgfqpoint{4.479000in}{0.823250in}}%
\pgfpathcurveto{\pgfqpoint{4.471187in}{0.831064in}}{\pgfqpoint{4.460588in}{0.835454in}}{\pgfqpoint{4.449537in}{0.835454in}}%
\pgfpathcurveto{\pgfqpoint{4.438487in}{0.835454in}}{\pgfqpoint{4.427888in}{0.831064in}}{\pgfqpoint{4.420075in}{0.823250in}}%
\pgfpathcurveto{\pgfqpoint{4.412261in}{0.815437in}}{\pgfqpoint{4.407871in}{0.804838in}}{\pgfqpoint{4.407871in}{0.793788in}}%
\pgfpathcurveto{\pgfqpoint{4.407871in}{0.782738in}}{\pgfqpoint{4.412261in}{0.772138in}}{\pgfqpoint{4.420075in}{0.764325in}}%
\pgfpathcurveto{\pgfqpoint{4.427888in}{0.756511in}}{\pgfqpoint{4.438487in}{0.752121in}}{\pgfqpoint{4.449537in}{0.752121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259692in}{0.737901in}}%
\pgfpathcurveto{\pgfqpoint{4.270742in}{0.737901in}}{\pgfqpoint{4.281341in}{0.742291in}}{\pgfqpoint{4.289154in}{0.750105in}}%
\pgfpathcurveto{\pgfqpoint{4.296968in}{0.757919in}}{\pgfqpoint{4.301358in}{0.768518in}}{\pgfqpoint{4.301358in}{0.779568in}}%
\pgfpathcurveto{\pgfqpoint{4.301358in}{0.790618in}}{\pgfqpoint{4.296968in}{0.801217in}}{\pgfqpoint{4.289154in}{0.809031in}}%
\pgfpathcurveto{\pgfqpoint{4.281341in}{0.816844in}}{\pgfqpoint{4.270742in}{0.821234in}}{\pgfqpoint{4.259692in}{0.821234in}}%
\pgfpathcurveto{\pgfqpoint{4.248641in}{0.821234in}}{\pgfqpoint{4.238042in}{0.816844in}}{\pgfqpoint{4.230229in}{0.809031in}}%
\pgfpathcurveto{\pgfqpoint{4.222415in}{0.801217in}}{\pgfqpoint{4.218025in}{0.790618in}}{\pgfqpoint{4.218025in}{0.779568in}}%
\pgfpathcurveto{\pgfqpoint{4.218025in}{0.768518in}}{\pgfqpoint{4.222415in}{0.757919in}}{\pgfqpoint{4.230229in}{0.750105in}}%
\pgfpathcurveto{\pgfqpoint{4.238042in}{0.742291in}}{\pgfqpoint{4.248641in}{0.737901in}}{\pgfqpoint{4.259692in}{0.737901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596288in}{0.649699in}}%
\pgfpathcurveto{\pgfqpoint{4.607338in}{0.649699in}}{\pgfqpoint{4.617937in}{0.654089in}}{\pgfqpoint{4.625751in}{0.661903in}}%
\pgfpathcurveto{\pgfqpoint{4.633564in}{0.669717in}}{\pgfqpoint{4.637955in}{0.680316in}}{\pgfqpoint{4.637955in}{0.691366in}}%
\pgfpathcurveto{\pgfqpoint{4.637955in}{0.702416in}}{\pgfqpoint{4.633564in}{0.713015in}}{\pgfqpoint{4.625751in}{0.720829in}}%
\pgfpathcurveto{\pgfqpoint{4.617937in}{0.728642in}}{\pgfqpoint{4.607338in}{0.733033in}}{\pgfqpoint{4.596288in}{0.733033in}}%
\pgfpathcurveto{\pgfqpoint{4.585238in}{0.733033in}}{\pgfqpoint{4.574639in}{0.728642in}}{\pgfqpoint{4.566825in}{0.720829in}}%
\pgfpathcurveto{\pgfqpoint{4.559012in}{0.713015in}}{\pgfqpoint{4.554621in}{0.702416in}}{\pgfqpoint{4.554621in}{0.691366in}}%
\pgfpathcurveto{\pgfqpoint{4.554621in}{0.680316in}}{\pgfqpoint{4.559012in}{0.669717in}}{\pgfqpoint{4.566825in}{0.661903in}}%
\pgfpathcurveto{\pgfqpoint{4.574639in}{0.654089in}}{\pgfqpoint{4.585238in}{0.649699in}}{\pgfqpoint{4.596288in}{0.649699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135172in}{0.524328in}}%
\pgfpathcurveto{\pgfqpoint{4.146223in}{0.524328in}}{\pgfqpoint{4.156822in}{0.528718in}}{\pgfqpoint{4.164635in}{0.536532in}}%
\pgfpathcurveto{\pgfqpoint{4.172449in}{0.544345in}}{\pgfqpoint{4.176839in}{0.554944in}}{\pgfqpoint{4.176839in}{0.565994in}}%
\pgfpathcurveto{\pgfqpoint{4.176839in}{0.577045in}}{\pgfqpoint{4.172449in}{0.587644in}}{\pgfqpoint{4.164635in}{0.595457in}}%
\pgfpathcurveto{\pgfqpoint{4.156822in}{0.603271in}}{\pgfqpoint{4.146223in}{0.607661in}}{\pgfqpoint{4.135172in}{0.607661in}}%
\pgfpathcurveto{\pgfqpoint{4.124122in}{0.607661in}}{\pgfqpoint{4.113523in}{0.603271in}}{\pgfqpoint{4.105710in}{0.595457in}}%
\pgfpathcurveto{\pgfqpoint{4.097896in}{0.587644in}}{\pgfqpoint{4.093506in}{0.577045in}}{\pgfqpoint{4.093506in}{0.565994in}}%
\pgfpathcurveto{\pgfqpoint{4.093506in}{0.554944in}}{\pgfqpoint{4.097896in}{0.544345in}}{\pgfqpoint{4.105710in}{0.536532in}}%
\pgfpathcurveto{\pgfqpoint{4.113523in}{0.528718in}}{\pgfqpoint{4.124122in}{0.524328in}}{\pgfqpoint{4.135172in}{0.524328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162255in}{0.635262in}}%
\pgfpathcurveto{\pgfqpoint{4.173305in}{0.635262in}}{\pgfqpoint{4.183904in}{0.639652in}}{\pgfqpoint{4.191717in}{0.647466in}}%
\pgfpathcurveto{\pgfqpoint{4.199531in}{0.655280in}}{\pgfqpoint{4.203921in}{0.665879in}}{\pgfqpoint{4.203921in}{0.676929in}}%
\pgfpathcurveto{\pgfqpoint{4.203921in}{0.687979in}}{\pgfqpoint{4.199531in}{0.698578in}}{\pgfqpoint{4.191717in}{0.706392in}}%
\pgfpathcurveto{\pgfqpoint{4.183904in}{0.714205in}}{\pgfqpoint{4.173305in}{0.718595in}}{\pgfqpoint{4.162255in}{0.718595in}}%
\pgfpathcurveto{\pgfqpoint{4.151205in}{0.718595in}}{\pgfqpoint{4.140606in}{0.714205in}}{\pgfqpoint{4.132792in}{0.706392in}}%
\pgfpathcurveto{\pgfqpoint{4.124978in}{0.698578in}}{\pgfqpoint{4.120588in}{0.687979in}}{\pgfqpoint{4.120588in}{0.676929in}}%
\pgfpathcurveto{\pgfqpoint{4.120588in}{0.665879in}}{\pgfqpoint{4.124978in}{0.655280in}}{\pgfqpoint{4.132792in}{0.647466in}}%
\pgfpathcurveto{\pgfqpoint{4.140606in}{0.639652in}}{\pgfqpoint{4.151205in}{0.635262in}}{\pgfqpoint{4.162255in}{0.635262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282845in}{0.528004in}}%
\pgfpathcurveto{\pgfqpoint{4.293895in}{0.528004in}}{\pgfqpoint{4.304494in}{0.532394in}}{\pgfqpoint{4.312308in}{0.540208in}}%
\pgfpathcurveto{\pgfqpoint{4.320121in}{0.548021in}}{\pgfqpoint{4.324512in}{0.558620in}}{\pgfqpoint{4.324512in}{0.569670in}}%
\pgfpathcurveto{\pgfqpoint{4.324512in}{0.580721in}}{\pgfqpoint{4.320121in}{0.591320in}}{\pgfqpoint{4.312308in}{0.599133in}}%
\pgfpathcurveto{\pgfqpoint{4.304494in}{0.606947in}}{\pgfqpoint{4.293895in}{0.611337in}}{\pgfqpoint{4.282845in}{0.611337in}}%
\pgfpathcurveto{\pgfqpoint{4.271795in}{0.611337in}}{\pgfqpoint{4.261196in}{0.606947in}}{\pgfqpoint{4.253382in}{0.599133in}}%
\pgfpathcurveto{\pgfqpoint{4.245569in}{0.591320in}}{\pgfqpoint{4.241178in}{0.580721in}}{\pgfqpoint{4.241178in}{0.569670in}}%
\pgfpathcurveto{\pgfqpoint{4.241178in}{0.558620in}}{\pgfqpoint{4.245569in}{0.548021in}}{\pgfqpoint{4.253382in}{0.540208in}}%
\pgfpathcurveto{\pgfqpoint{4.261196in}{0.532394in}}{\pgfqpoint{4.271795in}{0.528004in}}{\pgfqpoint{4.282845in}{0.528004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285385in}{0.688974in}}%
\pgfpathcurveto{\pgfqpoint{4.296435in}{0.688974in}}{\pgfqpoint{4.307034in}{0.693364in}}{\pgfqpoint{4.314848in}{0.701178in}}%
\pgfpathcurveto{\pgfqpoint{4.322661in}{0.708992in}}{\pgfqpoint{4.327051in}{0.719591in}}{\pgfqpoint{4.327051in}{0.730641in}}%
\pgfpathcurveto{\pgfqpoint{4.327051in}{0.741691in}}{\pgfqpoint{4.322661in}{0.752290in}}{\pgfqpoint{4.314848in}{0.760104in}}%
\pgfpathcurveto{\pgfqpoint{4.307034in}{0.767917in}}{\pgfqpoint{4.296435in}{0.772307in}}{\pgfqpoint{4.285385in}{0.772307in}}%
\pgfpathcurveto{\pgfqpoint{4.274335in}{0.772307in}}{\pgfqpoint{4.263736in}{0.767917in}}{\pgfqpoint{4.255922in}{0.760104in}}%
\pgfpathcurveto{\pgfqpoint{4.248108in}{0.752290in}}{\pgfqpoint{4.243718in}{0.741691in}}{\pgfqpoint{4.243718in}{0.730641in}}%
\pgfpathcurveto{\pgfqpoint{4.243718in}{0.719591in}}{\pgfqpoint{4.248108in}{0.708992in}}{\pgfqpoint{4.255922in}{0.701178in}}%
\pgfpathcurveto{\pgfqpoint{4.263736in}{0.693364in}}{\pgfqpoint{4.274335in}{0.688974in}}{\pgfqpoint{4.285385in}{0.688974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910667in}{0.481436in}}%
\pgfpathcurveto{\pgfqpoint{3.921717in}{0.481436in}}{\pgfqpoint{3.932316in}{0.485826in}}{\pgfqpoint{3.940129in}{0.493639in}}%
\pgfpathcurveto{\pgfqpoint{3.947943in}{0.501453in}}{\pgfqpoint{3.952333in}{0.512052in}}{\pgfqpoint{3.952333in}{0.523102in}}%
\pgfpathcurveto{\pgfqpoint{3.952333in}{0.534152in}}{\pgfqpoint{3.947943in}{0.544751in}}{\pgfqpoint{3.940129in}{0.552565in}}%
\pgfpathcurveto{\pgfqpoint{3.932316in}{0.560379in}}{\pgfqpoint{3.921717in}{0.564769in}}{\pgfqpoint{3.910667in}{0.564769in}}%
\pgfpathcurveto{\pgfqpoint{3.899616in}{0.564769in}}{\pgfqpoint{3.889017in}{0.560379in}}{\pgfqpoint{3.881204in}{0.552565in}}%
\pgfpathcurveto{\pgfqpoint{3.873390in}{0.544751in}}{\pgfqpoint{3.869000in}{0.534152in}}{\pgfqpoint{3.869000in}{0.523102in}}%
\pgfpathcurveto{\pgfqpoint{3.869000in}{0.512052in}}{\pgfqpoint{3.873390in}{0.501453in}}{\pgfqpoint{3.881204in}{0.493639in}}%
\pgfpathcurveto{\pgfqpoint{3.889017in}{0.485826in}}{\pgfqpoint{3.899616in}{0.481436in}}{\pgfqpoint{3.910667in}{0.481436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246758in}{0.629645in}}%
\pgfpathcurveto{\pgfqpoint{4.257808in}{0.629645in}}{\pgfqpoint{4.268407in}{0.634036in}}{\pgfqpoint{4.276220in}{0.641849in}}%
\pgfpathcurveto{\pgfqpoint{4.284034in}{0.649663in}}{\pgfqpoint{4.288424in}{0.660262in}}{\pgfqpoint{4.288424in}{0.671312in}}%
\pgfpathcurveto{\pgfqpoint{4.288424in}{0.682362in}}{\pgfqpoint{4.284034in}{0.692961in}}{\pgfqpoint{4.276220in}{0.700775in}}%
\pgfpathcurveto{\pgfqpoint{4.268407in}{0.708588in}}{\pgfqpoint{4.257808in}{0.712979in}}{\pgfqpoint{4.246758in}{0.712979in}}%
\pgfpathcurveto{\pgfqpoint{4.235708in}{0.712979in}}{\pgfqpoint{4.225108in}{0.708588in}}{\pgfqpoint{4.217295in}{0.700775in}}%
\pgfpathcurveto{\pgfqpoint{4.209481in}{0.692961in}}{\pgfqpoint{4.205091in}{0.682362in}}{\pgfqpoint{4.205091in}{0.671312in}}%
\pgfpathcurveto{\pgfqpoint{4.205091in}{0.660262in}}{\pgfqpoint{4.209481in}{0.649663in}}{\pgfqpoint{4.217295in}{0.641849in}}%
\pgfpathcurveto{\pgfqpoint{4.225108in}{0.634036in}}{\pgfqpoint{4.235708in}{0.629645in}}{\pgfqpoint{4.246758in}{0.629645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214450in}{0.486167in}}%
\pgfpathcurveto{\pgfqpoint{4.225500in}{0.486167in}}{\pgfqpoint{4.236099in}{0.490558in}}{\pgfqpoint{4.243912in}{0.498371in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{0.506185in}}{\pgfqpoint{4.256116in}{0.516784in}}{\pgfqpoint{4.256116in}{0.527834in}}%
\pgfpathcurveto{\pgfqpoint{4.256116in}{0.538884in}}{\pgfqpoint{4.251726in}{0.549483in}}{\pgfqpoint{4.243912in}{0.557297in}}%
\pgfpathcurveto{\pgfqpoint{4.236099in}{0.565110in}}{\pgfqpoint{4.225500in}{0.569501in}}{\pgfqpoint{4.214450in}{0.569501in}}%
\pgfpathcurveto{\pgfqpoint{4.203400in}{0.569501in}}{\pgfqpoint{4.192801in}{0.565110in}}{\pgfqpoint{4.184987in}{0.557297in}}%
\pgfpathcurveto{\pgfqpoint{4.177173in}{0.549483in}}{\pgfqpoint{4.172783in}{0.538884in}}{\pgfqpoint{4.172783in}{0.527834in}}%
\pgfpathcurveto{\pgfqpoint{4.172783in}{0.516784in}}{\pgfqpoint{4.177173in}{0.506185in}}{\pgfqpoint{4.184987in}{0.498371in}}%
\pgfpathcurveto{\pgfqpoint{4.192801in}{0.490558in}}{\pgfqpoint{4.203400in}{0.486167in}}{\pgfqpoint{4.214450in}{0.486167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193306in}{0.537600in}}%
\pgfpathcurveto{\pgfqpoint{4.204357in}{0.537600in}}{\pgfqpoint{4.214956in}{0.541990in}}{\pgfqpoint{4.222769in}{0.549804in}}%
\pgfpathcurveto{\pgfqpoint{4.230583in}{0.557617in}}{\pgfqpoint{4.234973in}{0.568216in}}{\pgfqpoint{4.234973in}{0.579266in}}%
\pgfpathcurveto{\pgfqpoint{4.234973in}{0.590316in}}{\pgfqpoint{4.230583in}{0.600915in}}{\pgfqpoint{4.222769in}{0.608729in}}%
\pgfpathcurveto{\pgfqpoint{4.214956in}{0.616543in}}{\pgfqpoint{4.204357in}{0.620933in}}{\pgfqpoint{4.193306in}{0.620933in}}%
\pgfpathcurveto{\pgfqpoint{4.182256in}{0.620933in}}{\pgfqpoint{4.171657in}{0.616543in}}{\pgfqpoint{4.163844in}{0.608729in}}%
\pgfpathcurveto{\pgfqpoint{4.156030in}{0.600915in}}{\pgfqpoint{4.151640in}{0.590316in}}{\pgfqpoint{4.151640in}{0.579266in}}%
\pgfpathcurveto{\pgfqpoint{4.151640in}{0.568216in}}{\pgfqpoint{4.156030in}{0.557617in}}{\pgfqpoint{4.163844in}{0.549804in}}%
\pgfpathcurveto{\pgfqpoint{4.171657in}{0.541990in}}{\pgfqpoint{4.182256in}{0.537600in}}{\pgfqpoint{4.193306in}{0.537600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146085in}{0.672051in}}%
\pgfpathcurveto{\pgfqpoint{4.157135in}{0.672051in}}{\pgfqpoint{4.167734in}{0.676441in}}{\pgfqpoint{4.175547in}{0.684254in}}%
\pgfpathcurveto{\pgfqpoint{4.183361in}{0.692068in}}{\pgfqpoint{4.187751in}{0.702667in}}{\pgfqpoint{4.187751in}{0.713717in}}%
\pgfpathcurveto{\pgfqpoint{4.187751in}{0.724767in}}{\pgfqpoint{4.183361in}{0.735366in}}{\pgfqpoint{4.175547in}{0.743180in}}%
\pgfpathcurveto{\pgfqpoint{4.167734in}{0.750994in}}{\pgfqpoint{4.157135in}{0.755384in}}{\pgfqpoint{4.146085in}{0.755384in}}%
\pgfpathcurveto{\pgfqpoint{4.135035in}{0.755384in}}{\pgfqpoint{4.124435in}{0.750994in}}{\pgfqpoint{4.116622in}{0.743180in}}%
\pgfpathcurveto{\pgfqpoint{4.108808in}{0.735366in}}{\pgfqpoint{4.104418in}{0.724767in}}{\pgfqpoint{4.104418in}{0.713717in}}%
\pgfpathcurveto{\pgfqpoint{4.104418in}{0.702667in}}{\pgfqpoint{4.108808in}{0.692068in}}{\pgfqpoint{4.116622in}{0.684254in}}%
\pgfpathcurveto{\pgfqpoint{4.124435in}{0.676441in}}{\pgfqpoint{4.135035in}{0.672051in}}{\pgfqpoint{4.146085in}{0.672051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302749in}{0.605850in}}%
\pgfpathcurveto{\pgfqpoint{4.313799in}{0.605850in}}{\pgfqpoint{4.324399in}{0.610240in}}{\pgfqpoint{4.332212in}{0.618054in}}%
\pgfpathcurveto{\pgfqpoint{4.340026in}{0.625867in}}{\pgfqpoint{4.344416in}{0.636466in}}{\pgfqpoint{4.344416in}{0.647517in}}%
\pgfpathcurveto{\pgfqpoint{4.344416in}{0.658567in}}{\pgfqpoint{4.340026in}{0.669166in}}{\pgfqpoint{4.332212in}{0.676979in}}%
\pgfpathcurveto{\pgfqpoint{4.324399in}{0.684793in}}{\pgfqpoint{4.313799in}{0.689183in}}{\pgfqpoint{4.302749in}{0.689183in}}%
\pgfpathcurveto{\pgfqpoint{4.291699in}{0.689183in}}{\pgfqpoint{4.281100in}{0.684793in}}{\pgfqpoint{4.273287in}{0.676979in}}%
\pgfpathcurveto{\pgfqpoint{4.265473in}{0.669166in}}{\pgfqpoint{4.261083in}{0.658567in}}{\pgfqpoint{4.261083in}{0.647517in}}%
\pgfpathcurveto{\pgfqpoint{4.261083in}{0.636466in}}{\pgfqpoint{4.265473in}{0.625867in}}{\pgfqpoint{4.273287in}{0.618054in}}%
\pgfpathcurveto{\pgfqpoint{4.281100in}{0.610240in}}{\pgfqpoint{4.291699in}{0.605850in}}{\pgfqpoint{4.302749in}{0.605850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193434in}{0.734839in}}%
\pgfpathcurveto{\pgfqpoint{4.204484in}{0.734839in}}{\pgfqpoint{4.215083in}{0.739230in}}{\pgfqpoint{4.222896in}{0.747043in}}%
\pgfpathcurveto{\pgfqpoint{4.230710in}{0.754857in}}{\pgfqpoint{4.235100in}{0.765456in}}{\pgfqpoint{4.235100in}{0.776506in}}%
\pgfpathcurveto{\pgfqpoint{4.235100in}{0.787556in}}{\pgfqpoint{4.230710in}{0.798155in}}{\pgfqpoint{4.222896in}{0.805969in}}%
\pgfpathcurveto{\pgfqpoint{4.215083in}{0.813782in}}{\pgfqpoint{4.204484in}{0.818173in}}{\pgfqpoint{4.193434in}{0.818173in}}%
\pgfpathcurveto{\pgfqpoint{4.182383in}{0.818173in}}{\pgfqpoint{4.171784in}{0.813782in}}{\pgfqpoint{4.163971in}{0.805969in}}%
\pgfpathcurveto{\pgfqpoint{4.156157in}{0.798155in}}{\pgfqpoint{4.151767in}{0.787556in}}{\pgfqpoint{4.151767in}{0.776506in}}%
\pgfpathcurveto{\pgfqpoint{4.151767in}{0.765456in}}{\pgfqpoint{4.156157in}{0.754857in}}{\pgfqpoint{4.163971in}{0.747043in}}%
\pgfpathcurveto{\pgfqpoint{4.171784in}{0.739230in}}{\pgfqpoint{4.182383in}{0.734839in}}{\pgfqpoint{4.193434in}{0.734839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306140in}{0.497002in}}%
\pgfpathcurveto{\pgfqpoint{4.317190in}{0.497002in}}{\pgfqpoint{4.327789in}{0.501392in}}{\pgfqpoint{4.335603in}{0.509206in}}%
\pgfpathcurveto{\pgfqpoint{4.343416in}{0.517019in}}{\pgfqpoint{4.347806in}{0.527618in}}{\pgfqpoint{4.347806in}{0.538668in}}%
\pgfpathcurveto{\pgfqpoint{4.347806in}{0.549719in}}{\pgfqpoint{4.343416in}{0.560318in}}{\pgfqpoint{4.335603in}{0.568131in}}%
\pgfpathcurveto{\pgfqpoint{4.327789in}{0.575945in}}{\pgfqpoint{4.317190in}{0.580335in}}{\pgfqpoint{4.306140in}{0.580335in}}%
\pgfpathcurveto{\pgfqpoint{4.295090in}{0.580335in}}{\pgfqpoint{4.284491in}{0.575945in}}{\pgfqpoint{4.276677in}{0.568131in}}%
\pgfpathcurveto{\pgfqpoint{4.268863in}{0.560318in}}{\pgfqpoint{4.264473in}{0.549719in}}{\pgfqpoint{4.264473in}{0.538668in}}%
\pgfpathcurveto{\pgfqpoint{4.264473in}{0.527618in}}{\pgfqpoint{4.268863in}{0.517019in}}{\pgfqpoint{4.276677in}{0.509206in}}%
\pgfpathcurveto{\pgfqpoint{4.284491in}{0.501392in}}{\pgfqpoint{4.295090in}{0.497002in}}{\pgfqpoint{4.306140in}{0.497002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566708in}{0.818753in}}%
\pgfpathcurveto{\pgfqpoint{4.577759in}{0.818753in}}{\pgfqpoint{4.588358in}{0.823144in}}{\pgfqpoint{4.596171in}{0.830957in}}%
\pgfpathcurveto{\pgfqpoint{4.603985in}{0.838771in}}{\pgfqpoint{4.608375in}{0.849370in}}{\pgfqpoint{4.608375in}{0.860420in}}%
\pgfpathcurveto{\pgfqpoint{4.608375in}{0.871470in}}{\pgfqpoint{4.603985in}{0.882069in}}{\pgfqpoint{4.596171in}{0.889883in}}%
\pgfpathcurveto{\pgfqpoint{4.588358in}{0.897696in}}{\pgfqpoint{4.577759in}{0.902087in}}{\pgfqpoint{4.566708in}{0.902087in}}%
\pgfpathcurveto{\pgfqpoint{4.555658in}{0.902087in}}{\pgfqpoint{4.545059in}{0.897696in}}{\pgfqpoint{4.537246in}{0.889883in}}%
\pgfpathcurveto{\pgfqpoint{4.529432in}{0.882069in}}{\pgfqpoint{4.525042in}{0.871470in}}{\pgfqpoint{4.525042in}{0.860420in}}%
\pgfpathcurveto{\pgfqpoint{4.525042in}{0.849370in}}{\pgfqpoint{4.529432in}{0.838771in}}{\pgfqpoint{4.537246in}{0.830957in}}%
\pgfpathcurveto{\pgfqpoint{4.545059in}{0.823144in}}{\pgfqpoint{4.555658in}{0.818753in}}{\pgfqpoint{4.566708in}{0.818753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339901in}{0.513263in}}%
\pgfpathcurveto{\pgfqpoint{4.350951in}{0.513263in}}{\pgfqpoint{4.361550in}{0.517653in}}{\pgfqpoint{4.369364in}{0.525467in}}%
\pgfpathcurveto{\pgfqpoint{4.377177in}{0.533281in}}{\pgfqpoint{4.381568in}{0.543880in}}{\pgfqpoint{4.381568in}{0.554930in}}%
\pgfpathcurveto{\pgfqpoint{4.381568in}{0.565980in}}{\pgfqpoint{4.377177in}{0.576579in}}{\pgfqpoint{4.369364in}{0.584393in}}%
\pgfpathcurveto{\pgfqpoint{4.361550in}{0.592206in}}{\pgfqpoint{4.350951in}{0.596596in}}{\pgfqpoint{4.339901in}{0.596596in}}%
\pgfpathcurveto{\pgfqpoint{4.328851in}{0.596596in}}{\pgfqpoint{4.318252in}{0.592206in}}{\pgfqpoint{4.310438in}{0.584393in}}%
\pgfpathcurveto{\pgfqpoint{4.302625in}{0.576579in}}{\pgfqpoint{4.298234in}{0.565980in}}{\pgfqpoint{4.298234in}{0.554930in}}%
\pgfpathcurveto{\pgfqpoint{4.298234in}{0.543880in}}{\pgfqpoint{4.302625in}{0.533281in}}{\pgfqpoint{4.310438in}{0.525467in}}%
\pgfpathcurveto{\pgfqpoint{4.318252in}{0.517653in}}{\pgfqpoint{4.328851in}{0.513263in}}{\pgfqpoint{4.339901in}{0.513263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231619in}{0.649791in}}%
\pgfpathcurveto{\pgfqpoint{4.242669in}{0.649791in}}{\pgfqpoint{4.253268in}{0.654181in}}{\pgfqpoint{4.261082in}{0.661994in}}%
\pgfpathcurveto{\pgfqpoint{4.268896in}{0.669808in}}{\pgfqpoint{4.273286in}{0.680407in}}{\pgfqpoint{4.273286in}{0.691457in}}%
\pgfpathcurveto{\pgfqpoint{4.273286in}{0.702507in}}{\pgfqpoint{4.268896in}{0.713106in}}{\pgfqpoint{4.261082in}{0.720920in}}%
\pgfpathcurveto{\pgfqpoint{4.253268in}{0.728734in}}{\pgfqpoint{4.242669in}{0.733124in}}{\pgfqpoint{4.231619in}{0.733124in}}%
\pgfpathcurveto{\pgfqpoint{4.220569in}{0.733124in}}{\pgfqpoint{4.209970in}{0.728734in}}{\pgfqpoint{4.202157in}{0.720920in}}%
\pgfpathcurveto{\pgfqpoint{4.194343in}{0.713106in}}{\pgfqpoint{4.189953in}{0.702507in}}{\pgfqpoint{4.189953in}{0.691457in}}%
\pgfpathcurveto{\pgfqpoint{4.189953in}{0.680407in}}{\pgfqpoint{4.194343in}{0.669808in}}{\pgfqpoint{4.202157in}{0.661994in}}%
\pgfpathcurveto{\pgfqpoint{4.209970in}{0.654181in}}{\pgfqpoint{4.220569in}{0.649791in}}{\pgfqpoint{4.231619in}{0.649791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282660in}{0.487868in}}%
\pgfpathcurveto{\pgfqpoint{4.293710in}{0.487868in}}{\pgfqpoint{4.304309in}{0.492258in}}{\pgfqpoint{4.312123in}{0.500072in}}%
\pgfpathcurveto{\pgfqpoint{4.319937in}{0.507886in}}{\pgfqpoint{4.324327in}{0.518485in}}{\pgfqpoint{4.324327in}{0.529535in}}%
\pgfpathcurveto{\pgfqpoint{4.324327in}{0.540585in}}{\pgfqpoint{4.319937in}{0.551184in}}{\pgfqpoint{4.312123in}{0.558998in}}%
\pgfpathcurveto{\pgfqpoint{4.304309in}{0.566811in}}{\pgfqpoint{4.293710in}{0.571202in}}{\pgfqpoint{4.282660in}{0.571202in}}%
\pgfpathcurveto{\pgfqpoint{4.271610in}{0.571202in}}{\pgfqpoint{4.261011in}{0.566811in}}{\pgfqpoint{4.253198in}{0.558998in}}%
\pgfpathcurveto{\pgfqpoint{4.245384in}{0.551184in}}{\pgfqpoint{4.240994in}{0.540585in}}{\pgfqpoint{4.240994in}{0.529535in}}%
\pgfpathcurveto{\pgfqpoint{4.240994in}{0.518485in}}{\pgfqpoint{4.245384in}{0.507886in}}{\pgfqpoint{4.253198in}{0.500072in}}%
\pgfpathcurveto{\pgfqpoint{4.261011in}{0.492258in}}{\pgfqpoint{4.271610in}{0.487868in}}{\pgfqpoint{4.282660in}{0.487868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513604in}{0.711862in}}%
\pgfpathcurveto{\pgfqpoint{4.524655in}{0.711862in}}{\pgfqpoint{4.535254in}{0.716252in}}{\pgfqpoint{4.543067in}{0.724066in}}%
\pgfpathcurveto{\pgfqpoint{4.550881in}{0.731879in}}{\pgfqpoint{4.555271in}{0.742478in}}{\pgfqpoint{4.555271in}{0.753528in}}%
\pgfpathcurveto{\pgfqpoint{4.555271in}{0.764579in}}{\pgfqpoint{4.550881in}{0.775178in}}{\pgfqpoint{4.543067in}{0.782991in}}%
\pgfpathcurveto{\pgfqpoint{4.535254in}{0.790805in}}{\pgfqpoint{4.524655in}{0.795195in}}{\pgfqpoint{4.513604in}{0.795195in}}%
\pgfpathcurveto{\pgfqpoint{4.502554in}{0.795195in}}{\pgfqpoint{4.491955in}{0.790805in}}{\pgfqpoint{4.484142in}{0.782991in}}%
\pgfpathcurveto{\pgfqpoint{4.476328in}{0.775178in}}{\pgfqpoint{4.471938in}{0.764579in}}{\pgfqpoint{4.471938in}{0.753528in}}%
\pgfpathcurveto{\pgfqpoint{4.471938in}{0.742478in}}{\pgfqpoint{4.476328in}{0.731879in}}{\pgfqpoint{4.484142in}{0.724066in}}%
\pgfpathcurveto{\pgfqpoint{4.491955in}{0.716252in}}{\pgfqpoint{4.502554in}{0.711862in}}{\pgfqpoint{4.513604in}{0.711862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363391in}{0.471257in}}%
\pgfpathcurveto{\pgfqpoint{4.374441in}{0.471257in}}{\pgfqpoint{4.385040in}{0.475647in}}{\pgfqpoint{4.392854in}{0.483461in}}%
\pgfpathcurveto{\pgfqpoint{4.400667in}{0.491275in}}{\pgfqpoint{4.405057in}{0.501874in}}{\pgfqpoint{4.405057in}{0.512924in}}%
\pgfpathcurveto{\pgfqpoint{4.405057in}{0.523974in}}{\pgfqpoint{4.400667in}{0.534573in}}{\pgfqpoint{4.392854in}{0.542387in}}%
\pgfpathcurveto{\pgfqpoint{4.385040in}{0.550200in}}{\pgfqpoint{4.374441in}{0.554590in}}{\pgfqpoint{4.363391in}{0.554590in}}%
\pgfpathcurveto{\pgfqpoint{4.352341in}{0.554590in}}{\pgfqpoint{4.341742in}{0.550200in}}{\pgfqpoint{4.333928in}{0.542387in}}%
\pgfpathcurveto{\pgfqpoint{4.326114in}{0.534573in}}{\pgfqpoint{4.321724in}{0.523974in}}{\pgfqpoint{4.321724in}{0.512924in}}%
\pgfpathcurveto{\pgfqpoint{4.321724in}{0.501874in}}{\pgfqpoint{4.326114in}{0.491275in}}{\pgfqpoint{4.333928in}{0.483461in}}%
\pgfpathcurveto{\pgfqpoint{4.341742in}{0.475647in}}{\pgfqpoint{4.352341in}{0.471257in}}{\pgfqpoint{4.363391in}{0.471257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248987in}{0.644652in}}%
\pgfpathcurveto{\pgfqpoint{4.260038in}{0.644652in}}{\pgfqpoint{4.270637in}{0.649042in}}{\pgfqpoint{4.278450in}{0.656856in}}%
\pgfpathcurveto{\pgfqpoint{4.286264in}{0.664669in}}{\pgfqpoint{4.290654in}{0.675268in}}{\pgfqpoint{4.290654in}{0.686318in}}%
\pgfpathcurveto{\pgfqpoint{4.290654in}{0.697368in}}{\pgfqpoint{4.286264in}{0.707967in}}{\pgfqpoint{4.278450in}{0.715781in}}%
\pgfpathcurveto{\pgfqpoint{4.270637in}{0.723595in}}{\pgfqpoint{4.260038in}{0.727985in}}{\pgfqpoint{4.248987in}{0.727985in}}%
\pgfpathcurveto{\pgfqpoint{4.237937in}{0.727985in}}{\pgfqpoint{4.227338in}{0.723595in}}{\pgfqpoint{4.219525in}{0.715781in}}%
\pgfpathcurveto{\pgfqpoint{4.211711in}{0.707967in}}{\pgfqpoint{4.207321in}{0.697368in}}{\pgfqpoint{4.207321in}{0.686318in}}%
\pgfpathcurveto{\pgfqpoint{4.207321in}{0.675268in}}{\pgfqpoint{4.211711in}{0.664669in}}{\pgfqpoint{4.219525in}{0.656856in}}%
\pgfpathcurveto{\pgfqpoint{4.227338in}{0.649042in}}{\pgfqpoint{4.237937in}{0.644652in}}{\pgfqpoint{4.248987in}{0.644652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141862in}{0.525504in}}%
\pgfpathcurveto{\pgfqpoint{4.152912in}{0.525504in}}{\pgfqpoint{4.163511in}{0.529894in}}{\pgfqpoint{4.171325in}{0.537708in}}%
\pgfpathcurveto{\pgfqpoint{4.179138in}{0.545522in}}{\pgfqpoint{4.183529in}{0.556121in}}{\pgfqpoint{4.183529in}{0.567171in}}%
\pgfpathcurveto{\pgfqpoint{4.183529in}{0.578221in}}{\pgfqpoint{4.179138in}{0.588820in}}{\pgfqpoint{4.171325in}{0.596633in}}%
\pgfpathcurveto{\pgfqpoint{4.163511in}{0.604447in}}{\pgfqpoint{4.152912in}{0.608837in}}{\pgfqpoint{4.141862in}{0.608837in}}%
\pgfpathcurveto{\pgfqpoint{4.130812in}{0.608837in}}{\pgfqpoint{4.120213in}{0.604447in}}{\pgfqpoint{4.112399in}{0.596633in}}%
\pgfpathcurveto{\pgfqpoint{4.104586in}{0.588820in}}{\pgfqpoint{4.100195in}{0.578221in}}{\pgfqpoint{4.100195in}{0.567171in}}%
\pgfpathcurveto{\pgfqpoint{4.100195in}{0.556121in}}{\pgfqpoint{4.104586in}{0.545522in}}{\pgfqpoint{4.112399in}{0.537708in}}%
\pgfpathcurveto{\pgfqpoint{4.120213in}{0.529894in}}{\pgfqpoint{4.130812in}{0.525504in}}{\pgfqpoint{4.141862in}{0.525504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629114in}{0.341278in}}%
\pgfpathcurveto{\pgfqpoint{4.640164in}{0.341278in}}{\pgfqpoint{4.650763in}{0.345668in}}{\pgfqpoint{4.658576in}{0.353482in}}%
\pgfpathcurveto{\pgfqpoint{4.666390in}{0.361295in}}{\pgfqpoint{4.670780in}{0.371894in}}{\pgfqpoint{4.670780in}{0.382945in}}%
\pgfpathcurveto{\pgfqpoint{4.670780in}{0.393995in}}{\pgfqpoint{4.666390in}{0.404594in}}{\pgfqpoint{4.658576in}{0.412407in}}%
\pgfpathcurveto{\pgfqpoint{4.650763in}{0.420221in}}{\pgfqpoint{4.640164in}{0.424611in}}{\pgfqpoint{4.629114in}{0.424611in}}%
\pgfpathcurveto{\pgfqpoint{4.618063in}{0.424611in}}{\pgfqpoint{4.607464in}{0.420221in}}{\pgfqpoint{4.599651in}{0.412407in}}%
\pgfpathcurveto{\pgfqpoint{4.591837in}{0.404594in}}{\pgfqpoint{4.587447in}{0.393995in}}{\pgfqpoint{4.587447in}{0.382945in}}%
\pgfpathcurveto{\pgfqpoint{4.587447in}{0.371894in}}{\pgfqpoint{4.591837in}{0.361295in}}{\pgfqpoint{4.599651in}{0.353482in}}%
\pgfpathcurveto{\pgfqpoint{4.607464in}{0.345668in}}{\pgfqpoint{4.618063in}{0.341278in}}{\pgfqpoint{4.629114in}{0.341278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183278in}{0.668420in}}%
\pgfpathcurveto{\pgfqpoint{4.194328in}{0.668420in}}{\pgfqpoint{4.204927in}{0.672810in}}{\pgfqpoint{4.212740in}{0.680624in}}%
\pgfpathcurveto{\pgfqpoint{4.220554in}{0.688437in}}{\pgfqpoint{4.224944in}{0.699036in}}{\pgfqpoint{4.224944in}{0.710086in}}%
\pgfpathcurveto{\pgfqpoint{4.224944in}{0.721136in}}{\pgfqpoint{4.220554in}{0.731735in}}{\pgfqpoint{4.212740in}{0.739549in}}%
\pgfpathcurveto{\pgfqpoint{4.204927in}{0.747363in}}{\pgfqpoint{4.194328in}{0.751753in}}{\pgfqpoint{4.183278in}{0.751753in}}%
\pgfpathcurveto{\pgfqpoint{4.172227in}{0.751753in}}{\pgfqpoint{4.161628in}{0.747363in}}{\pgfqpoint{4.153815in}{0.739549in}}%
\pgfpathcurveto{\pgfqpoint{4.146001in}{0.731735in}}{\pgfqpoint{4.141611in}{0.721136in}}{\pgfqpoint{4.141611in}{0.710086in}}%
\pgfpathcurveto{\pgfqpoint{4.141611in}{0.699036in}}{\pgfqpoint{4.146001in}{0.688437in}}{\pgfqpoint{4.153815in}{0.680624in}}%
\pgfpathcurveto{\pgfqpoint{4.161628in}{0.672810in}}{\pgfqpoint{4.172227in}{0.668420in}}{\pgfqpoint{4.183278in}{0.668420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374208in}{0.649304in}}%
\pgfpathcurveto{\pgfqpoint{4.385258in}{0.649304in}}{\pgfqpoint{4.395857in}{0.653695in}}{\pgfqpoint{4.403671in}{0.661508in}}%
\pgfpathcurveto{\pgfqpoint{4.411484in}{0.669322in}}{\pgfqpoint{4.415875in}{0.679921in}}{\pgfqpoint{4.415875in}{0.690971in}}%
\pgfpathcurveto{\pgfqpoint{4.415875in}{0.702021in}}{\pgfqpoint{4.411484in}{0.712620in}}{\pgfqpoint{4.403671in}{0.720434in}}%
\pgfpathcurveto{\pgfqpoint{4.395857in}{0.728247in}}{\pgfqpoint{4.385258in}{0.732638in}}{\pgfqpoint{4.374208in}{0.732638in}}%
\pgfpathcurveto{\pgfqpoint{4.363158in}{0.732638in}}{\pgfqpoint{4.352559in}{0.728247in}}{\pgfqpoint{4.344745in}{0.720434in}}%
\pgfpathcurveto{\pgfqpoint{4.336932in}{0.712620in}}{\pgfqpoint{4.332541in}{0.702021in}}{\pgfqpoint{4.332541in}{0.690971in}}%
\pgfpathcurveto{\pgfqpoint{4.332541in}{0.679921in}}{\pgfqpoint{4.336932in}{0.669322in}}{\pgfqpoint{4.344745in}{0.661508in}}%
\pgfpathcurveto{\pgfqpoint{4.352559in}{0.653695in}}{\pgfqpoint{4.363158in}{0.649304in}}{\pgfqpoint{4.374208in}{0.649304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172740in}{0.550334in}}%
\pgfpathcurveto{\pgfqpoint{4.183790in}{0.550334in}}{\pgfqpoint{4.194389in}{0.554724in}}{\pgfqpoint{4.202203in}{0.562538in}}%
\pgfpathcurveto{\pgfqpoint{4.210017in}{0.570351in}}{\pgfqpoint{4.214407in}{0.580950in}}{\pgfqpoint{4.214407in}{0.592001in}}%
\pgfpathcurveto{\pgfqpoint{4.214407in}{0.603051in}}{\pgfqpoint{4.210017in}{0.613650in}}{\pgfqpoint{4.202203in}{0.621463in}}%
\pgfpathcurveto{\pgfqpoint{4.194389in}{0.629277in}}{\pgfqpoint{4.183790in}{0.633667in}}{\pgfqpoint{4.172740in}{0.633667in}}%
\pgfpathcurveto{\pgfqpoint{4.161690in}{0.633667in}}{\pgfqpoint{4.151091in}{0.629277in}}{\pgfqpoint{4.143277in}{0.621463in}}%
\pgfpathcurveto{\pgfqpoint{4.135464in}{0.613650in}}{\pgfqpoint{4.131073in}{0.603051in}}{\pgfqpoint{4.131073in}{0.592001in}}%
\pgfpathcurveto{\pgfqpoint{4.131073in}{0.580950in}}{\pgfqpoint{4.135464in}{0.570351in}}{\pgfqpoint{4.143277in}{0.562538in}}%
\pgfpathcurveto{\pgfqpoint{4.151091in}{0.554724in}}{\pgfqpoint{4.161690in}{0.550334in}}{\pgfqpoint{4.172740in}{0.550334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078671in}{0.563656in}}%
\pgfpathcurveto{\pgfqpoint{4.089722in}{0.563656in}}{\pgfqpoint{4.100321in}{0.568046in}}{\pgfqpoint{4.108134in}{0.575859in}}%
\pgfpathcurveto{\pgfqpoint{4.115948in}{0.583673in}}{\pgfqpoint{4.120338in}{0.594272in}}{\pgfqpoint{4.120338in}{0.605322in}}%
\pgfpathcurveto{\pgfqpoint{4.120338in}{0.616372in}}{\pgfqpoint{4.115948in}{0.626971in}}{\pgfqpoint{4.108134in}{0.634785in}}%
\pgfpathcurveto{\pgfqpoint{4.100321in}{0.642599in}}{\pgfqpoint{4.089722in}{0.646989in}}{\pgfqpoint{4.078671in}{0.646989in}}%
\pgfpathcurveto{\pgfqpoint{4.067621in}{0.646989in}}{\pgfqpoint{4.057022in}{0.642599in}}{\pgfqpoint{4.049209in}{0.634785in}}%
\pgfpathcurveto{\pgfqpoint{4.041395in}{0.626971in}}{\pgfqpoint{4.037005in}{0.616372in}}{\pgfqpoint{4.037005in}{0.605322in}}%
\pgfpathcurveto{\pgfqpoint{4.037005in}{0.594272in}}{\pgfqpoint{4.041395in}{0.583673in}}{\pgfqpoint{4.049209in}{0.575859in}}%
\pgfpathcurveto{\pgfqpoint{4.057022in}{0.568046in}}{\pgfqpoint{4.067621in}{0.563656in}}{\pgfqpoint{4.078671in}{0.563656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227873in}{0.622368in}}%
\pgfpathcurveto{\pgfqpoint{4.238923in}{0.622368in}}{\pgfqpoint{4.249522in}{0.626758in}}{\pgfqpoint{4.257336in}{0.634572in}}%
\pgfpathcurveto{\pgfqpoint{4.265150in}{0.642385in}}{\pgfqpoint{4.269540in}{0.652984in}}{\pgfqpoint{4.269540in}{0.664034in}}%
\pgfpathcurveto{\pgfqpoint{4.269540in}{0.675085in}}{\pgfqpoint{4.265150in}{0.685684in}}{\pgfqpoint{4.257336in}{0.693497in}}%
\pgfpathcurveto{\pgfqpoint{4.249522in}{0.701311in}}{\pgfqpoint{4.238923in}{0.705701in}}{\pgfqpoint{4.227873in}{0.705701in}}%
\pgfpathcurveto{\pgfqpoint{4.216823in}{0.705701in}}{\pgfqpoint{4.206224in}{0.701311in}}{\pgfqpoint{4.198411in}{0.693497in}}%
\pgfpathcurveto{\pgfqpoint{4.190597in}{0.685684in}}{\pgfqpoint{4.186207in}{0.675085in}}{\pgfqpoint{4.186207in}{0.664034in}}%
\pgfpathcurveto{\pgfqpoint{4.186207in}{0.652984in}}{\pgfqpoint{4.190597in}{0.642385in}}{\pgfqpoint{4.198411in}{0.634572in}}%
\pgfpathcurveto{\pgfqpoint{4.206224in}{0.626758in}}{\pgfqpoint{4.216823in}{0.622368in}}{\pgfqpoint{4.227873in}{0.622368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569180in}{0.643313in}}%
\pgfpathcurveto{\pgfqpoint{4.580230in}{0.643313in}}{\pgfqpoint{4.590829in}{0.647703in}}{\pgfqpoint{4.598643in}{0.655517in}}%
\pgfpathcurveto{\pgfqpoint{4.606456in}{0.663331in}}{\pgfqpoint{4.610847in}{0.673930in}}{\pgfqpoint{4.610847in}{0.684980in}}%
\pgfpathcurveto{\pgfqpoint{4.610847in}{0.696030in}}{\pgfqpoint{4.606456in}{0.706629in}}{\pgfqpoint{4.598643in}{0.714443in}}%
\pgfpathcurveto{\pgfqpoint{4.590829in}{0.722256in}}{\pgfqpoint{4.580230in}{0.726646in}}{\pgfqpoint{4.569180in}{0.726646in}}%
\pgfpathcurveto{\pgfqpoint{4.558130in}{0.726646in}}{\pgfqpoint{4.547531in}{0.722256in}}{\pgfqpoint{4.539717in}{0.714443in}}%
\pgfpathcurveto{\pgfqpoint{4.531904in}{0.706629in}}{\pgfqpoint{4.527513in}{0.696030in}}{\pgfqpoint{4.527513in}{0.684980in}}%
\pgfpathcurveto{\pgfqpoint{4.527513in}{0.673930in}}{\pgfqpoint{4.531904in}{0.663331in}}{\pgfqpoint{4.539717in}{0.655517in}}%
\pgfpathcurveto{\pgfqpoint{4.547531in}{0.647703in}}{\pgfqpoint{4.558130in}{0.643313in}}{\pgfqpoint{4.569180in}{0.643313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297303in}{0.489758in}}%
\pgfpathcurveto{\pgfqpoint{4.308353in}{0.489758in}}{\pgfqpoint{4.318952in}{0.494148in}}{\pgfqpoint{4.326766in}{0.501962in}}%
\pgfpathcurveto{\pgfqpoint{4.334580in}{0.509775in}}{\pgfqpoint{4.338970in}{0.520374in}}{\pgfqpoint{4.338970in}{0.531424in}}%
\pgfpathcurveto{\pgfqpoint{4.338970in}{0.542474in}}{\pgfqpoint{4.334580in}{0.553073in}}{\pgfqpoint{4.326766in}{0.560887in}}%
\pgfpathcurveto{\pgfqpoint{4.318952in}{0.568701in}}{\pgfqpoint{4.308353in}{0.573091in}}{\pgfqpoint{4.297303in}{0.573091in}}%
\pgfpathcurveto{\pgfqpoint{4.286253in}{0.573091in}}{\pgfqpoint{4.275654in}{0.568701in}}{\pgfqpoint{4.267841in}{0.560887in}}%
\pgfpathcurveto{\pgfqpoint{4.260027in}{0.553073in}}{\pgfqpoint{4.255637in}{0.542474in}}{\pgfqpoint{4.255637in}{0.531424in}}%
\pgfpathcurveto{\pgfqpoint{4.255637in}{0.520374in}}{\pgfqpoint{4.260027in}{0.509775in}}{\pgfqpoint{4.267841in}{0.501962in}}%
\pgfpathcurveto{\pgfqpoint{4.275654in}{0.494148in}}{\pgfqpoint{4.286253in}{0.489758in}}{\pgfqpoint{4.297303in}{0.489758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101233in}{0.674146in}}%
\pgfpathcurveto{\pgfqpoint{4.112283in}{0.674146in}}{\pgfqpoint{4.122882in}{0.678536in}}{\pgfqpoint{4.130696in}{0.686350in}}%
\pgfpathcurveto{\pgfqpoint{4.138510in}{0.694164in}}{\pgfqpoint{4.142900in}{0.704763in}}{\pgfqpoint{4.142900in}{0.715813in}}%
\pgfpathcurveto{\pgfqpoint{4.142900in}{0.726863in}}{\pgfqpoint{4.138510in}{0.737462in}}{\pgfqpoint{4.130696in}{0.745276in}}%
\pgfpathcurveto{\pgfqpoint{4.122882in}{0.753089in}}{\pgfqpoint{4.112283in}{0.757479in}}{\pgfqpoint{4.101233in}{0.757479in}}%
\pgfpathcurveto{\pgfqpoint{4.090183in}{0.757479in}}{\pgfqpoint{4.079584in}{0.753089in}}{\pgfqpoint{4.071770in}{0.745276in}}%
\pgfpathcurveto{\pgfqpoint{4.063957in}{0.737462in}}{\pgfqpoint{4.059567in}{0.726863in}}{\pgfqpoint{4.059567in}{0.715813in}}%
\pgfpathcurveto{\pgfqpoint{4.059567in}{0.704763in}}{\pgfqpoint{4.063957in}{0.694164in}}{\pgfqpoint{4.071770in}{0.686350in}}%
\pgfpathcurveto{\pgfqpoint{4.079584in}{0.678536in}}{\pgfqpoint{4.090183in}{0.674146in}}{\pgfqpoint{4.101233in}{0.674146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261637in}{0.710755in}}%
\pgfpathcurveto{\pgfqpoint{4.272688in}{0.710755in}}{\pgfqpoint{4.283287in}{0.715145in}}{\pgfqpoint{4.291100in}{0.722959in}}%
\pgfpathcurveto{\pgfqpoint{4.298914in}{0.730773in}}{\pgfqpoint{4.303304in}{0.741372in}}{\pgfqpoint{4.303304in}{0.752422in}}%
\pgfpathcurveto{\pgfqpoint{4.303304in}{0.763472in}}{\pgfqpoint{4.298914in}{0.774071in}}{\pgfqpoint{4.291100in}{0.781885in}}%
\pgfpathcurveto{\pgfqpoint{4.283287in}{0.789698in}}{\pgfqpoint{4.272688in}{0.794088in}}{\pgfqpoint{4.261637in}{0.794088in}}%
\pgfpathcurveto{\pgfqpoint{4.250587in}{0.794088in}}{\pgfqpoint{4.239988in}{0.789698in}}{\pgfqpoint{4.232175in}{0.781885in}}%
\pgfpathcurveto{\pgfqpoint{4.224361in}{0.774071in}}{\pgfqpoint{4.219971in}{0.763472in}}{\pgfqpoint{4.219971in}{0.752422in}}%
\pgfpathcurveto{\pgfqpoint{4.219971in}{0.741372in}}{\pgfqpoint{4.224361in}{0.730773in}}{\pgfqpoint{4.232175in}{0.722959in}}%
\pgfpathcurveto{\pgfqpoint{4.239988in}{0.715145in}}{\pgfqpoint{4.250587in}{0.710755in}}{\pgfqpoint{4.261637in}{0.710755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262481in}{0.523254in}}%
\pgfpathcurveto{\pgfqpoint{4.273531in}{0.523254in}}{\pgfqpoint{4.284130in}{0.527644in}}{\pgfqpoint{4.291944in}{0.535458in}}%
\pgfpathcurveto{\pgfqpoint{4.299757in}{0.543271in}}{\pgfqpoint{4.304148in}{0.553870in}}{\pgfqpoint{4.304148in}{0.564920in}}%
\pgfpathcurveto{\pgfqpoint{4.304148in}{0.575971in}}{\pgfqpoint{4.299757in}{0.586570in}}{\pgfqpoint{4.291944in}{0.594383in}}%
\pgfpathcurveto{\pgfqpoint{4.284130in}{0.602197in}}{\pgfqpoint{4.273531in}{0.606587in}}{\pgfqpoint{4.262481in}{0.606587in}}%
\pgfpathcurveto{\pgfqpoint{4.251431in}{0.606587in}}{\pgfqpoint{4.240832in}{0.602197in}}{\pgfqpoint{4.233018in}{0.594383in}}%
\pgfpathcurveto{\pgfqpoint{4.225205in}{0.586570in}}{\pgfqpoint{4.220814in}{0.575971in}}{\pgfqpoint{4.220814in}{0.564920in}}%
\pgfpathcurveto{\pgfqpoint{4.220814in}{0.553870in}}{\pgfqpoint{4.225205in}{0.543271in}}{\pgfqpoint{4.233018in}{0.535458in}}%
\pgfpathcurveto{\pgfqpoint{4.240832in}{0.527644in}}{\pgfqpoint{4.251431in}{0.523254in}}{\pgfqpoint{4.262481in}{0.523254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320485in}{0.661649in}}%
\pgfpathcurveto{\pgfqpoint{4.331535in}{0.661649in}}{\pgfqpoint{4.342134in}{0.666039in}}{\pgfqpoint{4.349948in}{0.673853in}}%
\pgfpathcurveto{\pgfqpoint{4.357762in}{0.681666in}}{\pgfqpoint{4.362152in}{0.692265in}}{\pgfqpoint{4.362152in}{0.703315in}}%
\pgfpathcurveto{\pgfqpoint{4.362152in}{0.714365in}}{\pgfqpoint{4.357762in}{0.724964in}}{\pgfqpoint{4.349948in}{0.732778in}}%
\pgfpathcurveto{\pgfqpoint{4.342134in}{0.740592in}}{\pgfqpoint{4.331535in}{0.744982in}}{\pgfqpoint{4.320485in}{0.744982in}}%
\pgfpathcurveto{\pgfqpoint{4.309435in}{0.744982in}}{\pgfqpoint{4.298836in}{0.740592in}}{\pgfqpoint{4.291022in}{0.732778in}}%
\pgfpathcurveto{\pgfqpoint{4.283209in}{0.724964in}}{\pgfqpoint{4.278818in}{0.714365in}}{\pgfqpoint{4.278818in}{0.703315in}}%
\pgfpathcurveto{\pgfqpoint{4.278818in}{0.692265in}}{\pgfqpoint{4.283209in}{0.681666in}}{\pgfqpoint{4.291022in}{0.673853in}}%
\pgfpathcurveto{\pgfqpoint{4.298836in}{0.666039in}}{\pgfqpoint{4.309435in}{0.661649in}}{\pgfqpoint{4.320485in}{0.661649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308068in}{0.603690in}}%
\pgfpathcurveto{\pgfqpoint{4.319118in}{0.603690in}}{\pgfqpoint{4.329717in}{0.608080in}}{\pgfqpoint{4.337531in}{0.615894in}}%
\pgfpathcurveto{\pgfqpoint{4.345345in}{0.623708in}}{\pgfqpoint{4.349735in}{0.634307in}}{\pgfqpoint{4.349735in}{0.645357in}}%
\pgfpathcurveto{\pgfqpoint{4.349735in}{0.656407in}}{\pgfqpoint{4.345345in}{0.667006in}}{\pgfqpoint{4.337531in}{0.674819in}}%
\pgfpathcurveto{\pgfqpoint{4.329717in}{0.682633in}}{\pgfqpoint{4.319118in}{0.687023in}}{\pgfqpoint{4.308068in}{0.687023in}}%
\pgfpathcurveto{\pgfqpoint{4.297018in}{0.687023in}}{\pgfqpoint{4.286419in}{0.682633in}}{\pgfqpoint{4.278605in}{0.674819in}}%
\pgfpathcurveto{\pgfqpoint{4.270792in}{0.667006in}}{\pgfqpoint{4.266402in}{0.656407in}}{\pgfqpoint{4.266402in}{0.645357in}}%
\pgfpathcurveto{\pgfqpoint{4.266402in}{0.634307in}}{\pgfqpoint{4.270792in}{0.623708in}}{\pgfqpoint{4.278605in}{0.615894in}}%
\pgfpathcurveto{\pgfqpoint{4.286419in}{0.608080in}}{\pgfqpoint{4.297018in}{0.603690in}}{\pgfqpoint{4.308068in}{0.603690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355647in}{0.604487in}}%
\pgfpathcurveto{\pgfqpoint{4.366697in}{0.604487in}}{\pgfqpoint{4.377296in}{0.608877in}}{\pgfqpoint{4.385110in}{0.616690in}}%
\pgfpathcurveto{\pgfqpoint{4.392923in}{0.624504in}}{\pgfqpoint{4.397314in}{0.635103in}}{\pgfqpoint{4.397314in}{0.646153in}}%
\pgfpathcurveto{\pgfqpoint{4.397314in}{0.657203in}}{\pgfqpoint{4.392923in}{0.667802in}}{\pgfqpoint{4.385110in}{0.675616in}}%
\pgfpathcurveto{\pgfqpoint{4.377296in}{0.683430in}}{\pgfqpoint{4.366697in}{0.687820in}}{\pgfqpoint{4.355647in}{0.687820in}}%
\pgfpathcurveto{\pgfqpoint{4.344597in}{0.687820in}}{\pgfqpoint{4.333998in}{0.683430in}}{\pgfqpoint{4.326184in}{0.675616in}}%
\pgfpathcurveto{\pgfqpoint{4.318370in}{0.667802in}}{\pgfqpoint{4.313980in}{0.657203in}}{\pgfqpoint{4.313980in}{0.646153in}}%
\pgfpathcurveto{\pgfqpoint{4.313980in}{0.635103in}}{\pgfqpoint{4.318370in}{0.624504in}}{\pgfqpoint{4.326184in}{0.616690in}}%
\pgfpathcurveto{\pgfqpoint{4.333998in}{0.608877in}}{\pgfqpoint{4.344597in}{0.604487in}}{\pgfqpoint{4.355647in}{0.604487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485222in}{0.655298in}}%
\pgfpathcurveto{\pgfqpoint{4.496272in}{0.655298in}}{\pgfqpoint{4.506871in}{0.659688in}}{\pgfqpoint{4.514685in}{0.667502in}}%
\pgfpathcurveto{\pgfqpoint{4.522498in}{0.675315in}}{\pgfqpoint{4.526888in}{0.685914in}}{\pgfqpoint{4.526888in}{0.696964in}}%
\pgfpathcurveto{\pgfqpoint{4.526888in}{0.708014in}}{\pgfqpoint{4.522498in}{0.718613in}}{\pgfqpoint{4.514685in}{0.726427in}}%
\pgfpathcurveto{\pgfqpoint{4.506871in}{0.734241in}}{\pgfqpoint{4.496272in}{0.738631in}}{\pgfqpoint{4.485222in}{0.738631in}}%
\pgfpathcurveto{\pgfqpoint{4.474172in}{0.738631in}}{\pgfqpoint{4.463573in}{0.734241in}}{\pgfqpoint{4.455759in}{0.726427in}}%
\pgfpathcurveto{\pgfqpoint{4.447945in}{0.718613in}}{\pgfqpoint{4.443555in}{0.708014in}}{\pgfqpoint{4.443555in}{0.696964in}}%
\pgfpathcurveto{\pgfqpoint{4.443555in}{0.685914in}}{\pgfqpoint{4.447945in}{0.675315in}}{\pgfqpoint{4.455759in}{0.667502in}}%
\pgfpathcurveto{\pgfqpoint{4.463573in}{0.659688in}}{\pgfqpoint{4.474172in}{0.655298in}}{\pgfqpoint{4.485222in}{0.655298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488270in}{0.574041in}}%
\pgfpathcurveto{\pgfqpoint{4.499320in}{0.574041in}}{\pgfqpoint{4.509919in}{0.578432in}}{\pgfqpoint{4.517733in}{0.586245in}}%
\pgfpathcurveto{\pgfqpoint{4.525546in}{0.594059in}}{\pgfqpoint{4.529937in}{0.604658in}}{\pgfqpoint{4.529937in}{0.615708in}}%
\pgfpathcurveto{\pgfqpoint{4.529937in}{0.626758in}}{\pgfqpoint{4.525546in}{0.637357in}}{\pgfqpoint{4.517733in}{0.645171in}}%
\pgfpathcurveto{\pgfqpoint{4.509919in}{0.652985in}}{\pgfqpoint{4.499320in}{0.657375in}}{\pgfqpoint{4.488270in}{0.657375in}}%
\pgfpathcurveto{\pgfqpoint{4.477220in}{0.657375in}}{\pgfqpoint{4.466621in}{0.652985in}}{\pgfqpoint{4.458807in}{0.645171in}}%
\pgfpathcurveto{\pgfqpoint{4.450994in}{0.637357in}}{\pgfqpoint{4.446603in}{0.626758in}}{\pgfqpoint{4.446603in}{0.615708in}}%
\pgfpathcurveto{\pgfqpoint{4.446603in}{0.604658in}}{\pgfqpoint{4.450994in}{0.594059in}}{\pgfqpoint{4.458807in}{0.586245in}}%
\pgfpathcurveto{\pgfqpoint{4.466621in}{0.578432in}}{\pgfqpoint{4.477220in}{0.574041in}}{\pgfqpoint{4.488270in}{0.574041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212334in}{0.643271in}}%
\pgfpathcurveto{\pgfqpoint{4.223384in}{0.643271in}}{\pgfqpoint{4.233983in}{0.647661in}}{\pgfqpoint{4.241797in}{0.655475in}}%
\pgfpathcurveto{\pgfqpoint{4.249610in}{0.663289in}}{\pgfqpoint{4.254001in}{0.673888in}}{\pgfqpoint{4.254001in}{0.684938in}}%
\pgfpathcurveto{\pgfqpoint{4.254001in}{0.695988in}}{\pgfqpoint{4.249610in}{0.706587in}}{\pgfqpoint{4.241797in}{0.714401in}}%
\pgfpathcurveto{\pgfqpoint{4.233983in}{0.722214in}}{\pgfqpoint{4.223384in}{0.726604in}}{\pgfqpoint{4.212334in}{0.726604in}}%
\pgfpathcurveto{\pgfqpoint{4.201284in}{0.726604in}}{\pgfqpoint{4.190685in}{0.722214in}}{\pgfqpoint{4.182871in}{0.714401in}}%
\pgfpathcurveto{\pgfqpoint{4.175058in}{0.706587in}}{\pgfqpoint{4.170667in}{0.695988in}}{\pgfqpoint{4.170667in}{0.684938in}}%
\pgfpathcurveto{\pgfqpoint{4.170667in}{0.673888in}}{\pgfqpoint{4.175058in}{0.663289in}}{\pgfqpoint{4.182871in}{0.655475in}}%
\pgfpathcurveto{\pgfqpoint{4.190685in}{0.647661in}}{\pgfqpoint{4.201284in}{0.643271in}}{\pgfqpoint{4.212334in}{0.643271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403130in}{0.743929in}}%
\pgfpathcurveto{\pgfqpoint{4.414180in}{0.743929in}}{\pgfqpoint{4.424779in}{0.748320in}}{\pgfqpoint{4.432593in}{0.756133in}}%
\pgfpathcurveto{\pgfqpoint{4.440407in}{0.763947in}}{\pgfqpoint{4.444797in}{0.774546in}}{\pgfqpoint{4.444797in}{0.785596in}}%
\pgfpathcurveto{\pgfqpoint{4.444797in}{0.796646in}}{\pgfqpoint{4.440407in}{0.807245in}}{\pgfqpoint{4.432593in}{0.815059in}}%
\pgfpathcurveto{\pgfqpoint{4.424779in}{0.822872in}}{\pgfqpoint{4.414180in}{0.827263in}}{\pgfqpoint{4.403130in}{0.827263in}}%
\pgfpathcurveto{\pgfqpoint{4.392080in}{0.827263in}}{\pgfqpoint{4.381481in}{0.822872in}}{\pgfqpoint{4.373667in}{0.815059in}}%
\pgfpathcurveto{\pgfqpoint{4.365854in}{0.807245in}}{\pgfqpoint{4.361464in}{0.796646in}}{\pgfqpoint{4.361464in}{0.785596in}}%
\pgfpathcurveto{\pgfqpoint{4.361464in}{0.774546in}}{\pgfqpoint{4.365854in}{0.763947in}}{\pgfqpoint{4.373667in}{0.756133in}}%
\pgfpathcurveto{\pgfqpoint{4.381481in}{0.748320in}}{\pgfqpoint{4.392080in}{0.743929in}}{\pgfqpoint{4.403130in}{0.743929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435702in}{0.656976in}}%
\pgfpathcurveto{\pgfqpoint{4.446752in}{0.656976in}}{\pgfqpoint{4.457351in}{0.661366in}}{\pgfqpoint{4.465165in}{0.669179in}}%
\pgfpathcurveto{\pgfqpoint{4.472978in}{0.676993in}}{\pgfqpoint{4.477369in}{0.687592in}}{\pgfqpoint{4.477369in}{0.698642in}}%
\pgfpathcurveto{\pgfqpoint{4.477369in}{0.709692in}}{\pgfqpoint{4.472978in}{0.720291in}}{\pgfqpoint{4.465165in}{0.728105in}}%
\pgfpathcurveto{\pgfqpoint{4.457351in}{0.735919in}}{\pgfqpoint{4.446752in}{0.740309in}}{\pgfqpoint{4.435702in}{0.740309in}}%
\pgfpathcurveto{\pgfqpoint{4.424652in}{0.740309in}}{\pgfqpoint{4.414053in}{0.735919in}}{\pgfqpoint{4.406239in}{0.728105in}}%
\pgfpathcurveto{\pgfqpoint{4.398425in}{0.720291in}}{\pgfqpoint{4.394035in}{0.709692in}}{\pgfqpoint{4.394035in}{0.698642in}}%
\pgfpathcurveto{\pgfqpoint{4.394035in}{0.687592in}}{\pgfqpoint{4.398425in}{0.676993in}}{\pgfqpoint{4.406239in}{0.669179in}}%
\pgfpathcurveto{\pgfqpoint{4.414053in}{0.661366in}}{\pgfqpoint{4.424652in}{0.656976in}}{\pgfqpoint{4.435702in}{0.656976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569909in}{0.702376in}}%
\pgfpathcurveto{\pgfqpoint{4.580959in}{0.702376in}}{\pgfqpoint{4.591558in}{0.706766in}}{\pgfqpoint{4.599371in}{0.714579in}}%
\pgfpathcurveto{\pgfqpoint{4.607185in}{0.722393in}}{\pgfqpoint{4.611575in}{0.732992in}}{\pgfqpoint{4.611575in}{0.744042in}}%
\pgfpathcurveto{\pgfqpoint{4.611575in}{0.755092in}}{\pgfqpoint{4.607185in}{0.765691in}}{\pgfqpoint{4.599371in}{0.773505in}}%
\pgfpathcurveto{\pgfqpoint{4.591558in}{0.781319in}}{\pgfqpoint{4.580959in}{0.785709in}}{\pgfqpoint{4.569909in}{0.785709in}}%
\pgfpathcurveto{\pgfqpoint{4.558858in}{0.785709in}}{\pgfqpoint{4.548259in}{0.781319in}}{\pgfqpoint{4.540446in}{0.773505in}}%
\pgfpathcurveto{\pgfqpoint{4.532632in}{0.765691in}}{\pgfqpoint{4.528242in}{0.755092in}}{\pgfqpoint{4.528242in}{0.744042in}}%
\pgfpathcurveto{\pgfqpoint{4.528242in}{0.732992in}}{\pgfqpoint{4.532632in}{0.722393in}}{\pgfqpoint{4.540446in}{0.714579in}}%
\pgfpathcurveto{\pgfqpoint{4.548259in}{0.706766in}}{\pgfqpoint{4.558858in}{0.702376in}}{\pgfqpoint{4.569909in}{0.702376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386814in}{0.693831in}}%
\pgfpathcurveto{\pgfqpoint{4.397865in}{0.693831in}}{\pgfqpoint{4.408464in}{0.698221in}}{\pgfqpoint{4.416277in}{0.706035in}}%
\pgfpathcurveto{\pgfqpoint{4.424091in}{0.713849in}}{\pgfqpoint{4.428481in}{0.724448in}}{\pgfqpoint{4.428481in}{0.735498in}}%
\pgfpathcurveto{\pgfqpoint{4.428481in}{0.746548in}}{\pgfqpoint{4.424091in}{0.757147in}}{\pgfqpoint{4.416277in}{0.764960in}}%
\pgfpathcurveto{\pgfqpoint{4.408464in}{0.772774in}}{\pgfqpoint{4.397865in}{0.777164in}}{\pgfqpoint{4.386814in}{0.777164in}}%
\pgfpathcurveto{\pgfqpoint{4.375764in}{0.777164in}}{\pgfqpoint{4.365165in}{0.772774in}}{\pgfqpoint{4.357352in}{0.764960in}}%
\pgfpathcurveto{\pgfqpoint{4.349538in}{0.757147in}}{\pgfqpoint{4.345148in}{0.746548in}}{\pgfqpoint{4.345148in}{0.735498in}}%
\pgfpathcurveto{\pgfqpoint{4.345148in}{0.724448in}}{\pgfqpoint{4.349538in}{0.713849in}}{\pgfqpoint{4.357352in}{0.706035in}}%
\pgfpathcurveto{\pgfqpoint{4.365165in}{0.698221in}}{\pgfqpoint{4.375764in}{0.693831in}}{\pgfqpoint{4.386814in}{0.693831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289608in}{0.664539in}}%
\pgfpathcurveto{\pgfqpoint{4.300658in}{0.664539in}}{\pgfqpoint{4.311257in}{0.668929in}}{\pgfqpoint{4.319070in}{0.676743in}}%
\pgfpathcurveto{\pgfqpoint{4.326884in}{0.684557in}}{\pgfqpoint{4.331274in}{0.695156in}}{\pgfqpoint{4.331274in}{0.706206in}}%
\pgfpathcurveto{\pgfqpoint{4.331274in}{0.717256in}}{\pgfqpoint{4.326884in}{0.727855in}}{\pgfqpoint{4.319070in}{0.735669in}}%
\pgfpathcurveto{\pgfqpoint{4.311257in}{0.743482in}}{\pgfqpoint{4.300658in}{0.747872in}}{\pgfqpoint{4.289608in}{0.747872in}}%
\pgfpathcurveto{\pgfqpoint{4.278558in}{0.747872in}}{\pgfqpoint{4.267958in}{0.743482in}}{\pgfqpoint{4.260145in}{0.735669in}}%
\pgfpathcurveto{\pgfqpoint{4.252331in}{0.727855in}}{\pgfqpoint{4.247941in}{0.717256in}}{\pgfqpoint{4.247941in}{0.706206in}}%
\pgfpathcurveto{\pgfqpoint{4.247941in}{0.695156in}}{\pgfqpoint{4.252331in}{0.684557in}}{\pgfqpoint{4.260145in}{0.676743in}}%
\pgfpathcurveto{\pgfqpoint{4.267958in}{0.668929in}}{\pgfqpoint{4.278558in}{0.664539in}}{\pgfqpoint{4.289608in}{0.664539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008604in}{0.734854in}}%
\pgfpathcurveto{\pgfqpoint{4.019654in}{0.734854in}}{\pgfqpoint{4.030253in}{0.739244in}}{\pgfqpoint{4.038066in}{0.747058in}}%
\pgfpathcurveto{\pgfqpoint{4.045880in}{0.754872in}}{\pgfqpoint{4.050270in}{0.765471in}}{\pgfqpoint{4.050270in}{0.776521in}}%
\pgfpathcurveto{\pgfqpoint{4.050270in}{0.787571in}}{\pgfqpoint{4.045880in}{0.798170in}}{\pgfqpoint{4.038066in}{0.805983in}}%
\pgfpathcurveto{\pgfqpoint{4.030253in}{0.813797in}}{\pgfqpoint{4.019654in}{0.818187in}}{\pgfqpoint{4.008604in}{0.818187in}}%
\pgfpathcurveto{\pgfqpoint{3.997553in}{0.818187in}}{\pgfqpoint{3.986954in}{0.813797in}}{\pgfqpoint{3.979141in}{0.805983in}}%
\pgfpathcurveto{\pgfqpoint{3.971327in}{0.798170in}}{\pgfqpoint{3.966937in}{0.787571in}}{\pgfqpoint{3.966937in}{0.776521in}}%
\pgfpathcurveto{\pgfqpoint{3.966937in}{0.765471in}}{\pgfqpoint{3.971327in}{0.754872in}}{\pgfqpoint{3.979141in}{0.747058in}}%
\pgfpathcurveto{\pgfqpoint{3.986954in}{0.739244in}}{\pgfqpoint{3.997553in}{0.734854in}}{\pgfqpoint{4.008604in}{0.734854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350186in}{0.598138in}}%
\pgfpathcurveto{\pgfqpoint{4.361236in}{0.598138in}}{\pgfqpoint{4.371835in}{0.602528in}}{\pgfqpoint{4.379649in}{0.610342in}}%
\pgfpathcurveto{\pgfqpoint{4.387462in}{0.618156in}}{\pgfqpoint{4.391853in}{0.628755in}}{\pgfqpoint{4.391853in}{0.639805in}}%
\pgfpathcurveto{\pgfqpoint{4.391853in}{0.650855in}}{\pgfqpoint{4.387462in}{0.661454in}}{\pgfqpoint{4.379649in}{0.669268in}}%
\pgfpathcurveto{\pgfqpoint{4.371835in}{0.677081in}}{\pgfqpoint{4.361236in}{0.681471in}}{\pgfqpoint{4.350186in}{0.681471in}}%
\pgfpathcurveto{\pgfqpoint{4.339136in}{0.681471in}}{\pgfqpoint{4.328537in}{0.677081in}}{\pgfqpoint{4.320723in}{0.669268in}}%
\pgfpathcurveto{\pgfqpoint{4.312910in}{0.661454in}}{\pgfqpoint{4.308519in}{0.650855in}}{\pgfqpoint{4.308519in}{0.639805in}}%
\pgfpathcurveto{\pgfqpoint{4.308519in}{0.628755in}}{\pgfqpoint{4.312910in}{0.618156in}}{\pgfqpoint{4.320723in}{0.610342in}}%
\pgfpathcurveto{\pgfqpoint{4.328537in}{0.602528in}}{\pgfqpoint{4.339136in}{0.598138in}}{\pgfqpoint{4.350186in}{0.598138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249800in}{0.802106in}}%
\pgfpathcurveto{\pgfqpoint{4.260851in}{0.802106in}}{\pgfqpoint{4.271450in}{0.806496in}}{\pgfqpoint{4.279263in}{0.814310in}}%
\pgfpathcurveto{\pgfqpoint{4.287077in}{0.822123in}}{\pgfqpoint{4.291467in}{0.832722in}}{\pgfqpoint{4.291467in}{0.843772in}}%
\pgfpathcurveto{\pgfqpoint{4.291467in}{0.854823in}}{\pgfqpoint{4.287077in}{0.865422in}}{\pgfqpoint{4.279263in}{0.873235in}}%
\pgfpathcurveto{\pgfqpoint{4.271450in}{0.881049in}}{\pgfqpoint{4.260851in}{0.885439in}}{\pgfqpoint{4.249800in}{0.885439in}}%
\pgfpathcurveto{\pgfqpoint{4.238750in}{0.885439in}}{\pgfqpoint{4.228151in}{0.881049in}}{\pgfqpoint{4.220338in}{0.873235in}}%
\pgfpathcurveto{\pgfqpoint{4.212524in}{0.865422in}}{\pgfqpoint{4.208134in}{0.854823in}}{\pgfqpoint{4.208134in}{0.843772in}}%
\pgfpathcurveto{\pgfqpoint{4.208134in}{0.832722in}}{\pgfqpoint{4.212524in}{0.822123in}}{\pgfqpoint{4.220338in}{0.814310in}}%
\pgfpathcurveto{\pgfqpoint{4.228151in}{0.806496in}}{\pgfqpoint{4.238750in}{0.802106in}}{\pgfqpoint{4.249800in}{0.802106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333942in}{0.455229in}}%
\pgfpathcurveto{\pgfqpoint{4.344992in}{0.455229in}}{\pgfqpoint{4.355591in}{0.459620in}}{\pgfqpoint{4.363405in}{0.467433in}}%
\pgfpathcurveto{\pgfqpoint{4.371218in}{0.475247in}}{\pgfqpoint{4.375609in}{0.485846in}}{\pgfqpoint{4.375609in}{0.496896in}}%
\pgfpathcurveto{\pgfqpoint{4.375609in}{0.507946in}}{\pgfqpoint{4.371218in}{0.518545in}}{\pgfqpoint{4.363405in}{0.526359in}}%
\pgfpathcurveto{\pgfqpoint{4.355591in}{0.534173in}}{\pgfqpoint{4.344992in}{0.538563in}}{\pgfqpoint{4.333942in}{0.538563in}}%
\pgfpathcurveto{\pgfqpoint{4.322892in}{0.538563in}}{\pgfqpoint{4.312293in}{0.534173in}}{\pgfqpoint{4.304479in}{0.526359in}}%
\pgfpathcurveto{\pgfqpoint{4.296666in}{0.518545in}}{\pgfqpoint{4.292275in}{0.507946in}}{\pgfqpoint{4.292275in}{0.496896in}}%
\pgfpathcurveto{\pgfqpoint{4.292275in}{0.485846in}}{\pgfqpoint{4.296666in}{0.475247in}}{\pgfqpoint{4.304479in}{0.467433in}}%
\pgfpathcurveto{\pgfqpoint{4.312293in}{0.459620in}}{\pgfqpoint{4.322892in}{0.455229in}}{\pgfqpoint{4.333942in}{0.455229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418714in}{0.616414in}}%
\pgfpathcurveto{\pgfqpoint{4.429765in}{0.616414in}}{\pgfqpoint{4.440364in}{0.620804in}}{\pgfqpoint{4.448177in}{0.628617in}}%
\pgfpathcurveto{\pgfqpoint{4.455991in}{0.636431in}}{\pgfqpoint{4.460381in}{0.647030in}}{\pgfqpoint{4.460381in}{0.658080in}}%
\pgfpathcurveto{\pgfqpoint{4.460381in}{0.669130in}}{\pgfqpoint{4.455991in}{0.679729in}}{\pgfqpoint{4.448177in}{0.687543in}}%
\pgfpathcurveto{\pgfqpoint{4.440364in}{0.695357in}}{\pgfqpoint{4.429765in}{0.699747in}}{\pgfqpoint{4.418714in}{0.699747in}}%
\pgfpathcurveto{\pgfqpoint{4.407664in}{0.699747in}}{\pgfqpoint{4.397065in}{0.695357in}}{\pgfqpoint{4.389252in}{0.687543in}}%
\pgfpathcurveto{\pgfqpoint{4.381438in}{0.679729in}}{\pgfqpoint{4.377048in}{0.669130in}}{\pgfqpoint{4.377048in}{0.658080in}}%
\pgfpathcurveto{\pgfqpoint{4.377048in}{0.647030in}}{\pgfqpoint{4.381438in}{0.636431in}}{\pgfqpoint{4.389252in}{0.628617in}}%
\pgfpathcurveto{\pgfqpoint{4.397065in}{0.620804in}}{\pgfqpoint{4.407664in}{0.616414in}}{\pgfqpoint{4.418714in}{0.616414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095825in}{0.523367in}}%
\pgfpathcurveto{\pgfqpoint{4.106875in}{0.523367in}}{\pgfqpoint{4.117474in}{0.527758in}}{\pgfqpoint{4.125287in}{0.535571in}}%
\pgfpathcurveto{\pgfqpoint{4.133101in}{0.543385in}}{\pgfqpoint{4.137491in}{0.553984in}}{\pgfqpoint{4.137491in}{0.565034in}}%
\pgfpathcurveto{\pgfqpoint{4.137491in}{0.576084in}}{\pgfqpoint{4.133101in}{0.586683in}}{\pgfqpoint{4.125287in}{0.594497in}}%
\pgfpathcurveto{\pgfqpoint{4.117474in}{0.602310in}}{\pgfqpoint{4.106875in}{0.606701in}}{\pgfqpoint{4.095825in}{0.606701in}}%
\pgfpathcurveto{\pgfqpoint{4.084775in}{0.606701in}}{\pgfqpoint{4.074175in}{0.602310in}}{\pgfqpoint{4.066362in}{0.594497in}}%
\pgfpathcurveto{\pgfqpoint{4.058548in}{0.586683in}}{\pgfqpoint{4.054158in}{0.576084in}}{\pgfqpoint{4.054158in}{0.565034in}}%
\pgfpathcurveto{\pgfqpoint{4.054158in}{0.553984in}}{\pgfqpoint{4.058548in}{0.543385in}}{\pgfqpoint{4.066362in}{0.535571in}}%
\pgfpathcurveto{\pgfqpoint{4.074175in}{0.527758in}}{\pgfqpoint{4.084775in}{0.523367in}}{\pgfqpoint{4.095825in}{0.523367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015708in}{0.504937in}}%
\pgfpathcurveto{\pgfqpoint{4.026758in}{0.504937in}}{\pgfqpoint{4.037357in}{0.509327in}}{\pgfqpoint{4.045171in}{0.517141in}}%
\pgfpathcurveto{\pgfqpoint{4.052985in}{0.524955in}}{\pgfqpoint{4.057375in}{0.535554in}}{\pgfqpoint{4.057375in}{0.546604in}}%
\pgfpathcurveto{\pgfqpoint{4.057375in}{0.557654in}}{\pgfqpoint{4.052985in}{0.568253in}}{\pgfqpoint{4.045171in}{0.576067in}}%
\pgfpathcurveto{\pgfqpoint{4.037357in}{0.583880in}}{\pgfqpoint{4.026758in}{0.588271in}}{\pgfqpoint{4.015708in}{0.588271in}}%
\pgfpathcurveto{\pgfqpoint{4.004658in}{0.588271in}}{\pgfqpoint{3.994059in}{0.583880in}}{\pgfqpoint{3.986245in}{0.576067in}}%
\pgfpathcurveto{\pgfqpoint{3.978432in}{0.568253in}}{\pgfqpoint{3.974041in}{0.557654in}}{\pgfqpoint{3.974041in}{0.546604in}}%
\pgfpathcurveto{\pgfqpoint{3.974041in}{0.535554in}}{\pgfqpoint{3.978432in}{0.524955in}}{\pgfqpoint{3.986245in}{0.517141in}}%
\pgfpathcurveto{\pgfqpoint{3.994059in}{0.509327in}}{\pgfqpoint{4.004658in}{0.504937in}}{\pgfqpoint{4.015708in}{0.504937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480699in}{1.013240in}}%
\pgfpathcurveto{\pgfqpoint{3.491749in}{1.013240in}}{\pgfqpoint{3.502348in}{1.017630in}}{\pgfqpoint{3.510161in}{1.025444in}}%
\pgfpathcurveto{\pgfqpoint{3.517975in}{1.033258in}}{\pgfqpoint{3.522365in}{1.043857in}}{\pgfqpoint{3.522365in}{1.054907in}}%
\pgfpathcurveto{\pgfqpoint{3.522365in}{1.065957in}}{\pgfqpoint{3.517975in}{1.076556in}}{\pgfqpoint{3.510161in}{1.084370in}}%
\pgfpathcurveto{\pgfqpoint{3.502348in}{1.092183in}}{\pgfqpoint{3.491749in}{1.096574in}}{\pgfqpoint{3.480699in}{1.096574in}}%
\pgfpathcurveto{\pgfqpoint{3.469648in}{1.096574in}}{\pgfqpoint{3.459049in}{1.092183in}}{\pgfqpoint{3.451236in}{1.084370in}}%
\pgfpathcurveto{\pgfqpoint{3.443422in}{1.076556in}}{\pgfqpoint{3.439032in}{1.065957in}}{\pgfqpoint{3.439032in}{1.054907in}}%
\pgfpathcurveto{\pgfqpoint{3.439032in}{1.043857in}}{\pgfqpoint{3.443422in}{1.033258in}}{\pgfqpoint{3.451236in}{1.025444in}}%
\pgfpathcurveto{\pgfqpoint{3.459049in}{1.017630in}}{\pgfqpoint{3.469648in}{1.013240in}}{\pgfqpoint{3.480699in}{1.013240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134953in}{1.001065in}}%
\pgfpathcurveto{\pgfqpoint{3.146003in}{1.001065in}}{\pgfqpoint{3.156602in}{1.005455in}}{\pgfqpoint{3.164416in}{1.013269in}}%
\pgfpathcurveto{\pgfqpoint{3.172229in}{1.021083in}}{\pgfqpoint{3.176620in}{1.031682in}}{\pgfqpoint{3.176620in}{1.042732in}}%
\pgfpathcurveto{\pgfqpoint{3.176620in}{1.053782in}}{\pgfqpoint{3.172229in}{1.064381in}}{\pgfqpoint{3.164416in}{1.072195in}}%
\pgfpathcurveto{\pgfqpoint{3.156602in}{1.080008in}}{\pgfqpoint{3.146003in}{1.084398in}}{\pgfqpoint{3.134953in}{1.084398in}}%
\pgfpathcurveto{\pgfqpoint{3.123903in}{1.084398in}}{\pgfqpoint{3.113304in}{1.080008in}}{\pgfqpoint{3.105490in}{1.072195in}}%
\pgfpathcurveto{\pgfqpoint{3.097677in}{1.064381in}}{\pgfqpoint{3.093286in}{1.053782in}}{\pgfqpoint{3.093286in}{1.042732in}}%
\pgfpathcurveto{\pgfqpoint{3.093286in}{1.031682in}}{\pgfqpoint{3.097677in}{1.021083in}}{\pgfqpoint{3.105490in}{1.013269in}}%
\pgfpathcurveto{\pgfqpoint{3.113304in}{1.005455in}}{\pgfqpoint{3.123903in}{1.001065in}}{\pgfqpoint{3.134953in}{1.001065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450854in}{1.031275in}}%
\pgfpathcurveto{\pgfqpoint{3.461904in}{1.031275in}}{\pgfqpoint{3.472503in}{1.035665in}}{\pgfqpoint{3.480317in}{1.043479in}}%
\pgfpathcurveto{\pgfqpoint{3.488130in}{1.051292in}}{\pgfqpoint{3.492520in}{1.061891in}}{\pgfqpoint{3.492520in}{1.072941in}}%
\pgfpathcurveto{\pgfqpoint{3.492520in}{1.083992in}}{\pgfqpoint{3.488130in}{1.094591in}}{\pgfqpoint{3.480317in}{1.102404in}}%
\pgfpathcurveto{\pgfqpoint{3.472503in}{1.110218in}}{\pgfqpoint{3.461904in}{1.114608in}}{\pgfqpoint{3.450854in}{1.114608in}}%
\pgfpathcurveto{\pgfqpoint{3.439804in}{1.114608in}}{\pgfqpoint{3.429205in}{1.110218in}}{\pgfqpoint{3.421391in}{1.102404in}}%
\pgfpathcurveto{\pgfqpoint{3.413577in}{1.094591in}}{\pgfqpoint{3.409187in}{1.083992in}}{\pgfqpoint{3.409187in}{1.072941in}}%
\pgfpathcurveto{\pgfqpoint{3.409187in}{1.061891in}}{\pgfqpoint{3.413577in}{1.051292in}}{\pgfqpoint{3.421391in}{1.043479in}}%
\pgfpathcurveto{\pgfqpoint{3.429205in}{1.035665in}}{\pgfqpoint{3.439804in}{1.031275in}}{\pgfqpoint{3.450854in}{1.031275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680394in}{0.962926in}}%
\pgfpathcurveto{\pgfqpoint{3.691444in}{0.962926in}}{\pgfqpoint{3.702043in}{0.967316in}}{\pgfqpoint{3.709857in}{0.975130in}}%
\pgfpathcurveto{\pgfqpoint{3.717670in}{0.982943in}}{\pgfqpoint{3.722061in}{0.993542in}}{\pgfqpoint{3.722061in}{1.004592in}}%
\pgfpathcurveto{\pgfqpoint{3.722061in}{1.015643in}}{\pgfqpoint{3.717670in}{1.026242in}}{\pgfqpoint{3.709857in}{1.034055in}}%
\pgfpathcurveto{\pgfqpoint{3.702043in}{1.041869in}}{\pgfqpoint{3.691444in}{1.046259in}}{\pgfqpoint{3.680394in}{1.046259in}}%
\pgfpathcurveto{\pgfqpoint{3.669344in}{1.046259in}}{\pgfqpoint{3.658745in}{1.041869in}}{\pgfqpoint{3.650931in}{1.034055in}}%
\pgfpathcurveto{\pgfqpoint{3.643117in}{1.026242in}}{\pgfqpoint{3.638727in}{1.015643in}}{\pgfqpoint{3.638727in}{1.004592in}}%
\pgfpathcurveto{\pgfqpoint{3.638727in}{0.993542in}}{\pgfqpoint{3.643117in}{0.982943in}}{\pgfqpoint{3.650931in}{0.975130in}}%
\pgfpathcurveto{\pgfqpoint{3.658745in}{0.967316in}}{\pgfqpoint{3.669344in}{0.962926in}}{\pgfqpoint{3.680394in}{0.962926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578010in}{1.094306in}}%
\pgfpathcurveto{\pgfqpoint{3.589060in}{1.094306in}}{\pgfqpoint{3.599659in}{1.098697in}}{\pgfqpoint{3.607473in}{1.106510in}}%
\pgfpathcurveto{\pgfqpoint{3.615286in}{1.114324in}}{\pgfqpoint{3.619676in}{1.124923in}}{\pgfqpoint{3.619676in}{1.135973in}}%
\pgfpathcurveto{\pgfqpoint{3.619676in}{1.147023in}}{\pgfqpoint{3.615286in}{1.157622in}}{\pgfqpoint{3.607473in}{1.165436in}}%
\pgfpathcurveto{\pgfqpoint{3.599659in}{1.173249in}}{\pgfqpoint{3.589060in}{1.177640in}}{\pgfqpoint{3.578010in}{1.177640in}}%
\pgfpathcurveto{\pgfqpoint{3.566960in}{1.177640in}}{\pgfqpoint{3.556361in}{1.173249in}}{\pgfqpoint{3.548547in}{1.165436in}}%
\pgfpathcurveto{\pgfqpoint{3.540733in}{1.157622in}}{\pgfqpoint{3.536343in}{1.147023in}}{\pgfqpoint{3.536343in}{1.135973in}}%
\pgfpathcurveto{\pgfqpoint{3.536343in}{1.124923in}}{\pgfqpoint{3.540733in}{1.114324in}}{\pgfqpoint{3.548547in}{1.106510in}}%
\pgfpathcurveto{\pgfqpoint{3.556361in}{1.098697in}}{\pgfqpoint{3.566960in}{1.094306in}}{\pgfqpoint{3.578010in}{1.094306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597445in}{0.861549in}}%
\pgfpathcurveto{\pgfqpoint{3.608496in}{0.861549in}}{\pgfqpoint{3.619095in}{0.865939in}}{\pgfqpoint{3.626908in}{0.873753in}}%
\pgfpathcurveto{\pgfqpoint{3.634722in}{0.881567in}}{\pgfqpoint{3.639112in}{0.892166in}}{\pgfqpoint{3.639112in}{0.903216in}}%
\pgfpathcurveto{\pgfqpoint{3.639112in}{0.914266in}}{\pgfqpoint{3.634722in}{0.924865in}}{\pgfqpoint{3.626908in}{0.932679in}}%
\pgfpathcurveto{\pgfqpoint{3.619095in}{0.940492in}}{\pgfqpoint{3.608496in}{0.944882in}}{\pgfqpoint{3.597445in}{0.944882in}}%
\pgfpathcurveto{\pgfqpoint{3.586395in}{0.944882in}}{\pgfqpoint{3.575796in}{0.940492in}}{\pgfqpoint{3.567983in}{0.932679in}}%
\pgfpathcurveto{\pgfqpoint{3.560169in}{0.924865in}}{\pgfqpoint{3.555779in}{0.914266in}}{\pgfqpoint{3.555779in}{0.903216in}}%
\pgfpathcurveto{\pgfqpoint{3.555779in}{0.892166in}}{\pgfqpoint{3.560169in}{0.881567in}}{\pgfqpoint{3.567983in}{0.873753in}}%
\pgfpathcurveto{\pgfqpoint{3.575796in}{0.865939in}}{\pgfqpoint{3.586395in}{0.861549in}}{\pgfqpoint{3.597445in}{0.861549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282065in}{1.095599in}}%
\pgfpathcurveto{\pgfqpoint{3.293115in}{1.095599in}}{\pgfqpoint{3.303714in}{1.099990in}}{\pgfqpoint{3.311528in}{1.107803in}}%
\pgfpathcurveto{\pgfqpoint{3.319341in}{1.115617in}}{\pgfqpoint{3.323732in}{1.126216in}}{\pgfqpoint{3.323732in}{1.137266in}}%
\pgfpathcurveto{\pgfqpoint{3.323732in}{1.148316in}}{\pgfqpoint{3.319341in}{1.158915in}}{\pgfqpoint{3.311528in}{1.166729in}}%
\pgfpathcurveto{\pgfqpoint{3.303714in}{1.174542in}}{\pgfqpoint{3.293115in}{1.178933in}}{\pgfqpoint{3.282065in}{1.178933in}}%
\pgfpathcurveto{\pgfqpoint{3.271015in}{1.178933in}}{\pgfqpoint{3.260416in}{1.174542in}}{\pgfqpoint{3.252602in}{1.166729in}}%
\pgfpathcurveto{\pgfqpoint{3.244789in}{1.158915in}}{\pgfqpoint{3.240398in}{1.148316in}}{\pgfqpoint{3.240398in}{1.137266in}}%
\pgfpathcurveto{\pgfqpoint{3.240398in}{1.126216in}}{\pgfqpoint{3.244789in}{1.115617in}}{\pgfqpoint{3.252602in}{1.107803in}}%
\pgfpathcurveto{\pgfqpoint{3.260416in}{1.099990in}}{\pgfqpoint{3.271015in}{1.095599in}}{\pgfqpoint{3.282065in}{1.095599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592018in}{1.106870in}}%
\pgfpathcurveto{\pgfqpoint{3.603068in}{1.106870in}}{\pgfqpoint{3.613667in}{1.111260in}}{\pgfqpoint{3.621481in}{1.119074in}}%
\pgfpathcurveto{\pgfqpoint{3.629295in}{1.126888in}}{\pgfqpoint{3.633685in}{1.137487in}}{\pgfqpoint{3.633685in}{1.148537in}}%
\pgfpathcurveto{\pgfqpoint{3.633685in}{1.159587in}}{\pgfqpoint{3.629295in}{1.170186in}}{\pgfqpoint{3.621481in}{1.178000in}}%
\pgfpathcurveto{\pgfqpoint{3.613667in}{1.185813in}}{\pgfqpoint{3.603068in}{1.190204in}}{\pgfqpoint{3.592018in}{1.190204in}}%
\pgfpathcurveto{\pgfqpoint{3.580968in}{1.190204in}}{\pgfqpoint{3.570369in}{1.185813in}}{\pgfqpoint{3.562555in}{1.178000in}}%
\pgfpathcurveto{\pgfqpoint{3.554742in}{1.170186in}}{\pgfqpoint{3.550352in}{1.159587in}}{\pgfqpoint{3.550352in}{1.148537in}}%
\pgfpathcurveto{\pgfqpoint{3.550352in}{1.137487in}}{\pgfqpoint{3.554742in}{1.126888in}}{\pgfqpoint{3.562555in}{1.119074in}}%
\pgfpathcurveto{\pgfqpoint{3.570369in}{1.111260in}}{\pgfqpoint{3.580968in}{1.106870in}}{\pgfqpoint{3.592018in}{1.106870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353595in}{0.982623in}}%
\pgfpathcurveto{\pgfqpoint{3.364646in}{0.982623in}}{\pgfqpoint{3.375245in}{0.987013in}}{\pgfqpoint{3.383058in}{0.994826in}}%
\pgfpathcurveto{\pgfqpoint{3.390872in}{1.002640in}}{\pgfqpoint{3.395262in}{1.013239in}}{\pgfqpoint{3.395262in}{1.024289in}}%
\pgfpathcurveto{\pgfqpoint{3.395262in}{1.035339in}}{\pgfqpoint{3.390872in}{1.045938in}}{\pgfqpoint{3.383058in}{1.053752in}}%
\pgfpathcurveto{\pgfqpoint{3.375245in}{1.061566in}}{\pgfqpoint{3.364646in}{1.065956in}}{\pgfqpoint{3.353595in}{1.065956in}}%
\pgfpathcurveto{\pgfqpoint{3.342545in}{1.065956in}}{\pgfqpoint{3.331946in}{1.061566in}}{\pgfqpoint{3.324133in}{1.053752in}}%
\pgfpathcurveto{\pgfqpoint{3.316319in}{1.045938in}}{\pgfqpoint{3.311929in}{1.035339in}}{\pgfqpoint{3.311929in}{1.024289in}}%
\pgfpathcurveto{\pgfqpoint{3.311929in}{1.013239in}}{\pgfqpoint{3.316319in}{1.002640in}}{\pgfqpoint{3.324133in}{0.994826in}}%
\pgfpathcurveto{\pgfqpoint{3.331946in}{0.987013in}}{\pgfqpoint{3.342545in}{0.982623in}}{\pgfqpoint{3.353595in}{0.982623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398495in}{1.009915in}}%
\pgfpathcurveto{\pgfqpoint{3.409546in}{1.009915in}}{\pgfqpoint{3.420145in}{1.014305in}}{\pgfqpoint{3.427958in}{1.022119in}}%
\pgfpathcurveto{\pgfqpoint{3.435772in}{1.029932in}}{\pgfqpoint{3.440162in}{1.040531in}}{\pgfqpoint{3.440162in}{1.051582in}}%
\pgfpathcurveto{\pgfqpoint{3.440162in}{1.062632in}}{\pgfqpoint{3.435772in}{1.073231in}}{\pgfqpoint{3.427958in}{1.081044in}}%
\pgfpathcurveto{\pgfqpoint{3.420145in}{1.088858in}}{\pgfqpoint{3.409546in}{1.093248in}}{\pgfqpoint{3.398495in}{1.093248in}}%
\pgfpathcurveto{\pgfqpoint{3.387445in}{1.093248in}}{\pgfqpoint{3.376846in}{1.088858in}}{\pgfqpoint{3.369033in}{1.081044in}}%
\pgfpathcurveto{\pgfqpoint{3.361219in}{1.073231in}}{\pgfqpoint{3.356829in}{1.062632in}}{\pgfqpoint{3.356829in}{1.051582in}}%
\pgfpathcurveto{\pgfqpoint{3.356829in}{1.040531in}}{\pgfqpoint{3.361219in}{1.029932in}}{\pgfqpoint{3.369033in}{1.022119in}}%
\pgfpathcurveto{\pgfqpoint{3.376846in}{1.014305in}}{\pgfqpoint{3.387445in}{1.009915in}}{\pgfqpoint{3.398495in}{1.009915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943322in}{1.138790in}}%
\pgfpathcurveto{\pgfqpoint{3.954372in}{1.138790in}}{\pgfqpoint{3.964972in}{1.143180in}}{\pgfqpoint{3.972785in}{1.150994in}}%
\pgfpathcurveto{\pgfqpoint{3.980599in}{1.158808in}}{\pgfqpoint{3.984989in}{1.169407in}}{\pgfqpoint{3.984989in}{1.180457in}}%
\pgfpathcurveto{\pgfqpoint{3.984989in}{1.191507in}}{\pgfqpoint{3.980599in}{1.202106in}}{\pgfqpoint{3.972785in}{1.209919in}}%
\pgfpathcurveto{\pgfqpoint{3.964972in}{1.217733in}}{\pgfqpoint{3.954372in}{1.222123in}}{\pgfqpoint{3.943322in}{1.222123in}}%
\pgfpathcurveto{\pgfqpoint{3.932272in}{1.222123in}}{\pgfqpoint{3.921673in}{1.217733in}}{\pgfqpoint{3.913860in}{1.209919in}}%
\pgfpathcurveto{\pgfqpoint{3.906046in}{1.202106in}}{\pgfqpoint{3.901656in}{1.191507in}}{\pgfqpoint{3.901656in}{1.180457in}}%
\pgfpathcurveto{\pgfqpoint{3.901656in}{1.169407in}}{\pgfqpoint{3.906046in}{1.158808in}}{\pgfqpoint{3.913860in}{1.150994in}}%
\pgfpathcurveto{\pgfqpoint{3.921673in}{1.143180in}}{\pgfqpoint{3.932272in}{1.138790in}}{\pgfqpoint{3.943322in}{1.138790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194947in}{1.081601in}}%
\pgfpathcurveto{\pgfqpoint{3.205997in}{1.081601in}}{\pgfqpoint{3.216596in}{1.085991in}}{\pgfqpoint{3.224410in}{1.093804in}}%
\pgfpathcurveto{\pgfqpoint{3.232223in}{1.101618in}}{\pgfqpoint{3.236614in}{1.112217in}}{\pgfqpoint{3.236614in}{1.123267in}}%
\pgfpathcurveto{\pgfqpoint{3.236614in}{1.134317in}}{\pgfqpoint{3.232223in}{1.144916in}}{\pgfqpoint{3.224410in}{1.152730in}}%
\pgfpathcurveto{\pgfqpoint{3.216596in}{1.160544in}}{\pgfqpoint{3.205997in}{1.164934in}}{\pgfqpoint{3.194947in}{1.164934in}}%
\pgfpathcurveto{\pgfqpoint{3.183897in}{1.164934in}}{\pgfqpoint{3.173298in}{1.160544in}}{\pgfqpoint{3.165484in}{1.152730in}}%
\pgfpathcurveto{\pgfqpoint{3.157671in}{1.144916in}}{\pgfqpoint{3.153280in}{1.134317in}}{\pgfqpoint{3.153280in}{1.123267in}}%
\pgfpathcurveto{\pgfqpoint{3.153280in}{1.112217in}}{\pgfqpoint{3.157671in}{1.101618in}}{\pgfqpoint{3.165484in}{1.093804in}}%
\pgfpathcurveto{\pgfqpoint{3.173298in}{1.085991in}}{\pgfqpoint{3.183897in}{1.081601in}}{\pgfqpoint{3.194947in}{1.081601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196125in}{1.094615in}}%
\pgfpathcurveto{\pgfqpoint{3.207175in}{1.094615in}}{\pgfqpoint{3.217774in}{1.099005in}}{\pgfqpoint{3.225588in}{1.106818in}}%
\pgfpathcurveto{\pgfqpoint{3.233401in}{1.114632in}}{\pgfqpoint{3.237791in}{1.125231in}}{\pgfqpoint{3.237791in}{1.136281in}}%
\pgfpathcurveto{\pgfqpoint{3.237791in}{1.147331in}}{\pgfqpoint{3.233401in}{1.157930in}}{\pgfqpoint{3.225588in}{1.165744in}}%
\pgfpathcurveto{\pgfqpoint{3.217774in}{1.173558in}}{\pgfqpoint{3.207175in}{1.177948in}}{\pgfqpoint{3.196125in}{1.177948in}}%
\pgfpathcurveto{\pgfqpoint{3.185075in}{1.177948in}}{\pgfqpoint{3.174476in}{1.173558in}}{\pgfqpoint{3.166662in}{1.165744in}}%
\pgfpathcurveto{\pgfqpoint{3.158848in}{1.157930in}}{\pgfqpoint{3.154458in}{1.147331in}}{\pgfqpoint{3.154458in}{1.136281in}}%
\pgfpathcurveto{\pgfqpoint{3.154458in}{1.125231in}}{\pgfqpoint{3.158848in}{1.114632in}}{\pgfqpoint{3.166662in}{1.106818in}}%
\pgfpathcurveto{\pgfqpoint{3.174476in}{1.099005in}}{\pgfqpoint{3.185075in}{1.094615in}}{\pgfqpoint{3.196125in}{1.094615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475825in}{1.120334in}}%
\pgfpathcurveto{\pgfqpoint{3.486875in}{1.120334in}}{\pgfqpoint{3.497474in}{1.124724in}}{\pgfqpoint{3.505287in}{1.132538in}}%
\pgfpathcurveto{\pgfqpoint{3.513101in}{1.140351in}}{\pgfqpoint{3.517491in}{1.150950in}}{\pgfqpoint{3.517491in}{1.162001in}}%
\pgfpathcurveto{\pgfqpoint{3.517491in}{1.173051in}}{\pgfqpoint{3.513101in}{1.183650in}}{\pgfqpoint{3.505287in}{1.191463in}}%
\pgfpathcurveto{\pgfqpoint{3.497474in}{1.199277in}}{\pgfqpoint{3.486875in}{1.203667in}}{\pgfqpoint{3.475825in}{1.203667in}}%
\pgfpathcurveto{\pgfqpoint{3.464775in}{1.203667in}}{\pgfqpoint{3.454175in}{1.199277in}}{\pgfqpoint{3.446362in}{1.191463in}}%
\pgfpathcurveto{\pgfqpoint{3.438548in}{1.183650in}}{\pgfqpoint{3.434158in}{1.173051in}}{\pgfqpoint{3.434158in}{1.162001in}}%
\pgfpathcurveto{\pgfqpoint{3.434158in}{1.150950in}}{\pgfqpoint{3.438548in}{1.140351in}}{\pgfqpoint{3.446362in}{1.132538in}}%
\pgfpathcurveto{\pgfqpoint{3.454175in}{1.124724in}}{\pgfqpoint{3.464775in}{1.120334in}}{\pgfqpoint{3.475825in}{1.120334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487643in}{1.052656in}}%
\pgfpathcurveto{\pgfqpoint{3.498693in}{1.052656in}}{\pgfqpoint{3.509292in}{1.057046in}}{\pgfqpoint{3.517106in}{1.064860in}}%
\pgfpathcurveto{\pgfqpoint{3.524919in}{1.072674in}}{\pgfqpoint{3.529310in}{1.083273in}}{\pgfqpoint{3.529310in}{1.094323in}}%
\pgfpathcurveto{\pgfqpoint{3.529310in}{1.105373in}}{\pgfqpoint{3.524919in}{1.115972in}}{\pgfqpoint{3.517106in}{1.123786in}}%
\pgfpathcurveto{\pgfqpoint{3.509292in}{1.131599in}}{\pgfqpoint{3.498693in}{1.135989in}}{\pgfqpoint{3.487643in}{1.135989in}}%
\pgfpathcurveto{\pgfqpoint{3.476593in}{1.135989in}}{\pgfqpoint{3.465994in}{1.131599in}}{\pgfqpoint{3.458180in}{1.123786in}}%
\pgfpathcurveto{\pgfqpoint{3.450367in}{1.115972in}}{\pgfqpoint{3.445976in}{1.105373in}}{\pgfqpoint{3.445976in}{1.094323in}}%
\pgfpathcurveto{\pgfqpoint{3.445976in}{1.083273in}}{\pgfqpoint{3.450367in}{1.072674in}}{\pgfqpoint{3.458180in}{1.064860in}}%
\pgfpathcurveto{\pgfqpoint{3.465994in}{1.057046in}}{\pgfqpoint{3.476593in}{1.052656in}}{\pgfqpoint{3.487643in}{1.052656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208356in}{0.957311in}}%
\pgfpathcurveto{\pgfqpoint{3.219406in}{0.957311in}}{\pgfqpoint{3.230005in}{0.961701in}}{\pgfqpoint{3.237819in}{0.969515in}}%
\pgfpathcurveto{\pgfqpoint{3.245633in}{0.977329in}}{\pgfqpoint{3.250023in}{0.987928in}}{\pgfqpoint{3.250023in}{0.998978in}}%
\pgfpathcurveto{\pgfqpoint{3.250023in}{1.010028in}}{\pgfqpoint{3.245633in}{1.020627in}}{\pgfqpoint{3.237819in}{1.028441in}}%
\pgfpathcurveto{\pgfqpoint{3.230005in}{1.036254in}}{\pgfqpoint{3.219406in}{1.040644in}}{\pgfqpoint{3.208356in}{1.040644in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.040644in}}{\pgfqpoint{3.186707in}{1.036254in}}{\pgfqpoint{3.178894in}{1.028441in}}%
\pgfpathcurveto{\pgfqpoint{3.171080in}{1.020627in}}{\pgfqpoint{3.166690in}{1.010028in}}{\pgfqpoint{3.166690in}{0.998978in}}%
\pgfpathcurveto{\pgfqpoint{3.166690in}{0.987928in}}{\pgfqpoint{3.171080in}{0.977329in}}{\pgfqpoint{3.178894in}{0.969515in}}%
\pgfpathcurveto{\pgfqpoint{3.186707in}{0.961701in}}{\pgfqpoint{3.197306in}{0.957311in}}{\pgfqpoint{3.208356in}{0.957311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332327in}{1.160815in}}%
\pgfpathcurveto{\pgfqpoint{3.343378in}{1.160815in}}{\pgfqpoint{3.353977in}{1.165205in}}{\pgfqpoint{3.361790in}{1.173019in}}%
\pgfpathcurveto{\pgfqpoint{3.369604in}{1.180832in}}{\pgfqpoint{3.373994in}{1.191432in}}{\pgfqpoint{3.373994in}{1.202482in}}%
\pgfpathcurveto{\pgfqpoint{3.373994in}{1.213532in}}{\pgfqpoint{3.369604in}{1.224131in}}{\pgfqpoint{3.361790in}{1.231944in}}%
\pgfpathcurveto{\pgfqpoint{3.353977in}{1.239758in}}{\pgfqpoint{3.343378in}{1.244148in}}{\pgfqpoint{3.332327in}{1.244148in}}%
\pgfpathcurveto{\pgfqpoint{3.321277in}{1.244148in}}{\pgfqpoint{3.310678in}{1.239758in}}{\pgfqpoint{3.302865in}{1.231944in}}%
\pgfpathcurveto{\pgfqpoint{3.295051in}{1.224131in}}{\pgfqpoint{3.290661in}{1.213532in}}{\pgfqpoint{3.290661in}{1.202482in}}%
\pgfpathcurveto{\pgfqpoint{3.290661in}{1.191432in}}{\pgfqpoint{3.295051in}{1.180832in}}{\pgfqpoint{3.302865in}{1.173019in}}%
\pgfpathcurveto{\pgfqpoint{3.310678in}{1.165205in}}{\pgfqpoint{3.321277in}{1.160815in}}{\pgfqpoint{3.332327in}{1.160815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347612in}{1.027710in}}%
\pgfpathcurveto{\pgfqpoint{3.358662in}{1.027710in}}{\pgfqpoint{3.369261in}{1.032100in}}{\pgfqpoint{3.377075in}{1.039914in}}%
\pgfpathcurveto{\pgfqpoint{3.384888in}{1.047728in}}{\pgfqpoint{3.389278in}{1.058327in}}{\pgfqpoint{3.389278in}{1.069377in}}%
\pgfpathcurveto{\pgfqpoint{3.389278in}{1.080427in}}{\pgfqpoint{3.384888in}{1.091026in}}{\pgfqpoint{3.377075in}{1.098840in}}%
\pgfpathcurveto{\pgfqpoint{3.369261in}{1.106653in}}{\pgfqpoint{3.358662in}{1.111043in}}{\pgfqpoint{3.347612in}{1.111043in}}%
\pgfpathcurveto{\pgfqpoint{3.336562in}{1.111043in}}{\pgfqpoint{3.325963in}{1.106653in}}{\pgfqpoint{3.318149in}{1.098840in}}%
\pgfpathcurveto{\pgfqpoint{3.310335in}{1.091026in}}{\pgfqpoint{3.305945in}{1.080427in}}{\pgfqpoint{3.305945in}{1.069377in}}%
\pgfpathcurveto{\pgfqpoint{3.305945in}{1.058327in}}{\pgfqpoint{3.310335in}{1.047728in}}{\pgfqpoint{3.318149in}{1.039914in}}%
\pgfpathcurveto{\pgfqpoint{3.325963in}{1.032100in}}{\pgfqpoint{3.336562in}{1.027710in}}{\pgfqpoint{3.347612in}{1.027710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457956in}{0.994649in}}%
\pgfpathcurveto{\pgfqpoint{3.469006in}{0.994649in}}{\pgfqpoint{3.479605in}{0.999040in}}{\pgfqpoint{3.487418in}{1.006853in}}%
\pgfpathcurveto{\pgfqpoint{3.495232in}{1.014667in}}{\pgfqpoint{3.499622in}{1.025266in}}{\pgfqpoint{3.499622in}{1.036316in}}%
\pgfpathcurveto{\pgfqpoint{3.499622in}{1.047366in}}{\pgfqpoint{3.495232in}{1.057965in}}{\pgfqpoint{3.487418in}{1.065779in}}%
\pgfpathcurveto{\pgfqpoint{3.479605in}{1.073592in}}{\pgfqpoint{3.469006in}{1.077983in}}{\pgfqpoint{3.457956in}{1.077983in}}%
\pgfpathcurveto{\pgfqpoint{3.446905in}{1.077983in}}{\pgfqpoint{3.436306in}{1.073592in}}{\pgfqpoint{3.428493in}{1.065779in}}%
\pgfpathcurveto{\pgfqpoint{3.420679in}{1.057965in}}{\pgfqpoint{3.416289in}{1.047366in}}{\pgfqpoint{3.416289in}{1.036316in}}%
\pgfpathcurveto{\pgfqpoint{3.416289in}{1.025266in}}{\pgfqpoint{3.420679in}{1.014667in}}{\pgfqpoint{3.428493in}{1.006853in}}%
\pgfpathcurveto{\pgfqpoint{3.436306in}{0.999040in}}{\pgfqpoint{3.446905in}{0.994649in}}{\pgfqpoint{3.457956in}{0.994649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455119in}{1.043967in}}%
\pgfpathcurveto{\pgfqpoint{3.466169in}{1.043967in}}{\pgfqpoint{3.476768in}{1.048357in}}{\pgfqpoint{3.484582in}{1.056171in}}%
\pgfpathcurveto{\pgfqpoint{3.492395in}{1.063984in}}{\pgfqpoint{3.496786in}{1.074583in}}{\pgfqpoint{3.496786in}{1.085634in}}%
\pgfpathcurveto{\pgfqpoint{3.496786in}{1.096684in}}{\pgfqpoint{3.492395in}{1.107283in}}{\pgfqpoint{3.484582in}{1.115096in}}%
\pgfpathcurveto{\pgfqpoint{3.476768in}{1.122910in}}{\pgfqpoint{3.466169in}{1.127300in}}{\pgfqpoint{3.455119in}{1.127300in}}%
\pgfpathcurveto{\pgfqpoint{3.444069in}{1.127300in}}{\pgfqpoint{3.433470in}{1.122910in}}{\pgfqpoint{3.425656in}{1.115096in}}%
\pgfpathcurveto{\pgfqpoint{3.417843in}{1.107283in}}{\pgfqpoint{3.413452in}{1.096684in}}{\pgfqpoint{3.413452in}{1.085634in}}%
\pgfpathcurveto{\pgfqpoint{3.413452in}{1.074583in}}{\pgfqpoint{3.417843in}{1.063984in}}{\pgfqpoint{3.425656in}{1.056171in}}%
\pgfpathcurveto{\pgfqpoint{3.433470in}{1.048357in}}{\pgfqpoint{3.444069in}{1.043967in}}{\pgfqpoint{3.455119in}{1.043967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446766in}{0.969280in}}%
\pgfpathcurveto{\pgfqpoint{3.457816in}{0.969280in}}{\pgfqpoint{3.468415in}{0.973670in}}{\pgfqpoint{3.476229in}{0.981484in}}%
\pgfpathcurveto{\pgfqpoint{3.484043in}{0.989297in}}{\pgfqpoint{3.488433in}{0.999896in}}{\pgfqpoint{3.488433in}{1.010946in}}%
\pgfpathcurveto{\pgfqpoint{3.488433in}{1.021997in}}{\pgfqpoint{3.484043in}{1.032596in}}{\pgfqpoint{3.476229in}{1.040409in}}%
\pgfpathcurveto{\pgfqpoint{3.468415in}{1.048223in}}{\pgfqpoint{3.457816in}{1.052613in}}{\pgfqpoint{3.446766in}{1.052613in}}%
\pgfpathcurveto{\pgfqpoint{3.435716in}{1.052613in}}{\pgfqpoint{3.425117in}{1.048223in}}{\pgfqpoint{3.417303in}{1.040409in}}%
\pgfpathcurveto{\pgfqpoint{3.409490in}{1.032596in}}{\pgfqpoint{3.405100in}{1.021997in}}{\pgfqpoint{3.405100in}{1.010946in}}%
\pgfpathcurveto{\pgfqpoint{3.405100in}{0.999896in}}{\pgfqpoint{3.409490in}{0.989297in}}{\pgfqpoint{3.417303in}{0.981484in}}%
\pgfpathcurveto{\pgfqpoint{3.425117in}{0.973670in}}{\pgfqpoint{3.435716in}{0.969280in}}{\pgfqpoint{3.446766in}{0.969280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798286in}{0.999825in}}%
\pgfpathcurveto{\pgfqpoint{3.809336in}{0.999825in}}{\pgfqpoint{3.819935in}{1.004215in}}{\pgfqpoint{3.827748in}{1.012029in}}%
\pgfpathcurveto{\pgfqpoint{3.835562in}{1.019842in}}{\pgfqpoint{3.839952in}{1.030441in}}{\pgfqpoint{3.839952in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.839952in}{1.052541in}}{\pgfqpoint{3.835562in}{1.063141in}}{\pgfqpoint{3.827748in}{1.070954in}}%
\pgfpathcurveto{\pgfqpoint{3.819935in}{1.078768in}}{\pgfqpoint{3.809336in}{1.083158in}}{\pgfqpoint{3.798286in}{1.083158in}}%
\pgfpathcurveto{\pgfqpoint{3.787235in}{1.083158in}}{\pgfqpoint{3.776636in}{1.078768in}}{\pgfqpoint{3.768823in}{1.070954in}}%
\pgfpathcurveto{\pgfqpoint{3.761009in}{1.063141in}}{\pgfqpoint{3.756619in}{1.052541in}}{\pgfqpoint{3.756619in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.756619in}{1.030441in}}{\pgfqpoint{3.761009in}{1.019842in}}{\pgfqpoint{3.768823in}{1.012029in}}%
\pgfpathcurveto{\pgfqpoint{3.776636in}{1.004215in}}{\pgfqpoint{3.787235in}{0.999825in}}{\pgfqpoint{3.798286in}{0.999825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275585in}{0.984357in}}%
\pgfpathcurveto{\pgfqpoint{3.286635in}{0.984357in}}{\pgfqpoint{3.297234in}{0.988747in}}{\pgfqpoint{3.305048in}{0.996561in}}%
\pgfpathcurveto{\pgfqpoint{3.312861in}{1.004374in}}{\pgfqpoint{3.317251in}{1.014973in}}{\pgfqpoint{3.317251in}{1.026023in}}%
\pgfpathcurveto{\pgfqpoint{3.317251in}{1.037073in}}{\pgfqpoint{3.312861in}{1.047672in}}{\pgfqpoint{3.305048in}{1.055486in}}%
\pgfpathcurveto{\pgfqpoint{3.297234in}{1.063300in}}{\pgfqpoint{3.286635in}{1.067690in}}{\pgfqpoint{3.275585in}{1.067690in}}%
\pgfpathcurveto{\pgfqpoint{3.264535in}{1.067690in}}{\pgfqpoint{3.253936in}{1.063300in}}{\pgfqpoint{3.246122in}{1.055486in}}%
\pgfpathcurveto{\pgfqpoint{3.238308in}{1.047672in}}{\pgfqpoint{3.233918in}{1.037073in}}{\pgfqpoint{3.233918in}{1.026023in}}%
\pgfpathcurveto{\pgfqpoint{3.233918in}{1.014973in}}{\pgfqpoint{3.238308in}{1.004374in}}{\pgfqpoint{3.246122in}{0.996561in}}%
\pgfpathcurveto{\pgfqpoint{3.253936in}{0.988747in}}{\pgfqpoint{3.264535in}{0.984357in}}{\pgfqpoint{3.275585in}{0.984357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448451in}{0.936558in}}%
\pgfpathcurveto{\pgfqpoint{3.459501in}{0.936558in}}{\pgfqpoint{3.470100in}{0.940948in}}{\pgfqpoint{3.477914in}{0.948762in}}%
\pgfpathcurveto{\pgfqpoint{3.485727in}{0.956576in}}{\pgfqpoint{3.490118in}{0.967175in}}{\pgfqpoint{3.490118in}{0.978225in}}%
\pgfpathcurveto{\pgfqpoint{3.490118in}{0.989275in}}{\pgfqpoint{3.485727in}{0.999874in}}{\pgfqpoint{3.477914in}{1.007688in}}%
\pgfpathcurveto{\pgfqpoint{3.470100in}{1.015501in}}{\pgfqpoint{3.459501in}{1.019891in}}{\pgfqpoint{3.448451in}{1.019891in}}%
\pgfpathcurveto{\pgfqpoint{3.437401in}{1.019891in}}{\pgfqpoint{3.426802in}{1.015501in}}{\pgfqpoint{3.418988in}{1.007688in}}%
\pgfpathcurveto{\pgfqpoint{3.411174in}{0.999874in}}{\pgfqpoint{3.406784in}{0.989275in}}{\pgfqpoint{3.406784in}{0.978225in}}%
\pgfpathcurveto{\pgfqpoint{3.406784in}{0.967175in}}{\pgfqpoint{3.411174in}{0.956576in}}{\pgfqpoint{3.418988in}{0.948762in}}%
\pgfpathcurveto{\pgfqpoint{3.426802in}{0.940948in}}{\pgfqpoint{3.437401in}{0.936558in}}{\pgfqpoint{3.448451in}{0.936558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814211in}{0.967040in}}%
\pgfpathcurveto{\pgfqpoint{3.825262in}{0.967040in}}{\pgfqpoint{3.835861in}{0.971431in}}{\pgfqpoint{3.843674in}{0.979244in}}%
\pgfpathcurveto{\pgfqpoint{3.851488in}{0.987058in}}{\pgfqpoint{3.855878in}{0.997657in}}{\pgfqpoint{3.855878in}{1.008707in}}%
\pgfpathcurveto{\pgfqpoint{3.855878in}{1.019757in}}{\pgfqpoint{3.851488in}{1.030356in}}{\pgfqpoint{3.843674in}{1.038170in}}%
\pgfpathcurveto{\pgfqpoint{3.835861in}{1.045983in}}{\pgfqpoint{3.825262in}{1.050374in}}{\pgfqpoint{3.814211in}{1.050374in}}%
\pgfpathcurveto{\pgfqpoint{3.803161in}{1.050374in}}{\pgfqpoint{3.792562in}{1.045983in}}{\pgfqpoint{3.784749in}{1.038170in}}%
\pgfpathcurveto{\pgfqpoint{3.776935in}{1.030356in}}{\pgfqpoint{3.772545in}{1.019757in}}{\pgfqpoint{3.772545in}{1.008707in}}%
\pgfpathcurveto{\pgfqpoint{3.772545in}{0.997657in}}{\pgfqpoint{3.776935in}{0.987058in}}{\pgfqpoint{3.784749in}{0.979244in}}%
\pgfpathcurveto{\pgfqpoint{3.792562in}{0.971431in}}{\pgfqpoint{3.803161in}{0.967040in}}{\pgfqpoint{3.814211in}{0.967040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592903in}{0.996172in}}%
\pgfpathcurveto{\pgfqpoint{3.603953in}{0.996172in}}{\pgfqpoint{3.614552in}{1.000562in}}{\pgfqpoint{3.622366in}{1.008376in}}%
\pgfpathcurveto{\pgfqpoint{3.630179in}{1.016190in}}{\pgfqpoint{3.634570in}{1.026789in}}{\pgfqpoint{3.634570in}{1.037839in}}%
\pgfpathcurveto{\pgfqpoint{3.634570in}{1.048889in}}{\pgfqpoint{3.630179in}{1.059488in}}{\pgfqpoint{3.622366in}{1.067301in}}%
\pgfpathcurveto{\pgfqpoint{3.614552in}{1.075115in}}{\pgfqpoint{3.603953in}{1.079505in}}{\pgfqpoint{3.592903in}{1.079505in}}%
\pgfpathcurveto{\pgfqpoint{3.581853in}{1.079505in}}{\pgfqpoint{3.571254in}{1.075115in}}{\pgfqpoint{3.563440in}{1.067301in}}%
\pgfpathcurveto{\pgfqpoint{3.555627in}{1.059488in}}{\pgfqpoint{3.551236in}{1.048889in}}{\pgfqpoint{3.551236in}{1.037839in}}%
\pgfpathcurveto{\pgfqpoint{3.551236in}{1.026789in}}{\pgfqpoint{3.555627in}{1.016190in}}{\pgfqpoint{3.563440in}{1.008376in}}%
\pgfpathcurveto{\pgfqpoint{3.571254in}{1.000562in}}{\pgfqpoint{3.581853in}{0.996172in}}{\pgfqpoint{3.592903in}{0.996172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422175in}{0.927674in}}%
\pgfpathcurveto{\pgfqpoint{3.433225in}{0.927674in}}{\pgfqpoint{3.443824in}{0.932065in}}{\pgfqpoint{3.451637in}{0.939878in}}%
\pgfpathcurveto{\pgfqpoint{3.459451in}{0.947692in}}{\pgfqpoint{3.463841in}{0.958291in}}{\pgfqpoint{3.463841in}{0.969341in}}%
\pgfpathcurveto{\pgfqpoint{3.463841in}{0.980391in}}{\pgfqpoint{3.459451in}{0.990990in}}{\pgfqpoint{3.451637in}{0.998804in}}%
\pgfpathcurveto{\pgfqpoint{3.443824in}{1.006617in}}{\pgfqpoint{3.433225in}{1.011008in}}{\pgfqpoint{3.422175in}{1.011008in}}%
\pgfpathcurveto{\pgfqpoint{3.411125in}{1.011008in}}{\pgfqpoint{3.400526in}{1.006617in}}{\pgfqpoint{3.392712in}{0.998804in}}%
\pgfpathcurveto{\pgfqpoint{3.384898in}{0.990990in}}{\pgfqpoint{3.380508in}{0.980391in}}{\pgfqpoint{3.380508in}{0.969341in}}%
\pgfpathcurveto{\pgfqpoint{3.380508in}{0.958291in}}{\pgfqpoint{3.384898in}{0.947692in}}{\pgfqpoint{3.392712in}{0.939878in}}%
\pgfpathcurveto{\pgfqpoint{3.400526in}{0.932065in}}{\pgfqpoint{3.411125in}{0.927674in}}{\pgfqpoint{3.422175in}{0.927674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597600in}{1.073147in}}%
\pgfpathcurveto{\pgfqpoint{3.608650in}{1.073147in}}{\pgfqpoint{3.619249in}{1.077537in}}{\pgfqpoint{3.627063in}{1.085350in}}%
\pgfpathcurveto{\pgfqpoint{3.634876in}{1.093164in}}{\pgfqpoint{3.639267in}{1.103763in}}{\pgfqpoint{3.639267in}{1.114813in}}%
\pgfpathcurveto{\pgfqpoint{3.639267in}{1.125863in}}{\pgfqpoint{3.634876in}{1.136462in}}{\pgfqpoint{3.627063in}{1.144276in}}%
\pgfpathcurveto{\pgfqpoint{3.619249in}{1.152090in}}{\pgfqpoint{3.608650in}{1.156480in}}{\pgfqpoint{3.597600in}{1.156480in}}%
\pgfpathcurveto{\pgfqpoint{3.586550in}{1.156480in}}{\pgfqpoint{3.575951in}{1.152090in}}{\pgfqpoint{3.568137in}{1.144276in}}%
\pgfpathcurveto{\pgfqpoint{3.560323in}{1.136462in}}{\pgfqpoint{3.555933in}{1.125863in}}{\pgfqpoint{3.555933in}{1.114813in}}%
\pgfpathcurveto{\pgfqpoint{3.555933in}{1.103763in}}{\pgfqpoint{3.560323in}{1.093164in}}{\pgfqpoint{3.568137in}{1.085350in}}%
\pgfpathcurveto{\pgfqpoint{3.575951in}{1.077537in}}{\pgfqpoint{3.586550in}{1.073147in}}{\pgfqpoint{3.597600in}{1.073147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697365in}{1.048172in}}%
\pgfpathcurveto{\pgfqpoint{3.708415in}{1.048172in}}{\pgfqpoint{3.719014in}{1.052562in}}{\pgfqpoint{3.726827in}{1.060376in}}%
\pgfpathcurveto{\pgfqpoint{3.734641in}{1.068189in}}{\pgfqpoint{3.739031in}{1.078788in}}{\pgfqpoint{3.739031in}{1.089839in}}%
\pgfpathcurveto{\pgfqpoint{3.739031in}{1.100889in}}{\pgfqpoint{3.734641in}{1.111488in}}{\pgfqpoint{3.726827in}{1.119301in}}%
\pgfpathcurveto{\pgfqpoint{3.719014in}{1.127115in}}{\pgfqpoint{3.708415in}{1.131505in}}{\pgfqpoint{3.697365in}{1.131505in}}%
\pgfpathcurveto{\pgfqpoint{3.686314in}{1.131505in}}{\pgfqpoint{3.675715in}{1.127115in}}{\pgfqpoint{3.667902in}{1.119301in}}%
\pgfpathcurveto{\pgfqpoint{3.660088in}{1.111488in}}{\pgfqpoint{3.655698in}{1.100889in}}{\pgfqpoint{3.655698in}{1.089839in}}%
\pgfpathcurveto{\pgfqpoint{3.655698in}{1.078788in}}{\pgfqpoint{3.660088in}{1.068189in}}{\pgfqpoint{3.667902in}{1.060376in}}%
\pgfpathcurveto{\pgfqpoint{3.675715in}{1.052562in}}{\pgfqpoint{3.686314in}{1.048172in}}{\pgfqpoint{3.697365in}{1.048172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267275in}{1.137899in}}%
\pgfpathcurveto{\pgfqpoint{3.278325in}{1.137899in}}{\pgfqpoint{3.288924in}{1.142290in}}{\pgfqpoint{3.296738in}{1.150103in}}%
\pgfpathcurveto{\pgfqpoint{3.304552in}{1.157917in}}{\pgfqpoint{3.308942in}{1.168516in}}{\pgfqpoint{3.308942in}{1.179566in}}%
\pgfpathcurveto{\pgfqpoint{3.308942in}{1.190616in}}{\pgfqpoint{3.304552in}{1.201215in}}{\pgfqpoint{3.296738in}{1.209029in}}%
\pgfpathcurveto{\pgfqpoint{3.288924in}{1.216843in}}{\pgfqpoint{3.278325in}{1.221233in}}{\pgfqpoint{3.267275in}{1.221233in}}%
\pgfpathcurveto{\pgfqpoint{3.256225in}{1.221233in}}{\pgfqpoint{3.245626in}{1.216843in}}{\pgfqpoint{3.237812in}{1.209029in}}%
\pgfpathcurveto{\pgfqpoint{3.229999in}{1.201215in}}{\pgfqpoint{3.225608in}{1.190616in}}{\pgfqpoint{3.225608in}{1.179566in}}%
\pgfpathcurveto{\pgfqpoint{3.225608in}{1.168516in}}{\pgfqpoint{3.229999in}{1.157917in}}{\pgfqpoint{3.237812in}{1.150103in}}%
\pgfpathcurveto{\pgfqpoint{3.245626in}{1.142290in}}{\pgfqpoint{3.256225in}{1.137899in}}{\pgfqpoint{3.267275in}{1.137899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359439in}{1.083908in}}%
\pgfpathcurveto{\pgfqpoint{3.370489in}{1.083908in}}{\pgfqpoint{3.381088in}{1.088298in}}{\pgfqpoint{3.388902in}{1.096112in}}%
\pgfpathcurveto{\pgfqpoint{3.396716in}{1.103925in}}{\pgfqpoint{3.401106in}{1.114524in}}{\pgfqpoint{3.401106in}{1.125574in}}%
\pgfpathcurveto{\pgfqpoint{3.401106in}{1.136625in}}{\pgfqpoint{3.396716in}{1.147224in}}{\pgfqpoint{3.388902in}{1.155037in}}%
\pgfpathcurveto{\pgfqpoint{3.381088in}{1.162851in}}{\pgfqpoint{3.370489in}{1.167241in}}{\pgfqpoint{3.359439in}{1.167241in}}%
\pgfpathcurveto{\pgfqpoint{3.348389in}{1.167241in}}{\pgfqpoint{3.337790in}{1.162851in}}{\pgfqpoint{3.329976in}{1.155037in}}%
\pgfpathcurveto{\pgfqpoint{3.322163in}{1.147224in}}{\pgfqpoint{3.317773in}{1.136625in}}{\pgfqpoint{3.317773in}{1.125574in}}%
\pgfpathcurveto{\pgfqpoint{3.317773in}{1.114524in}}{\pgfqpoint{3.322163in}{1.103925in}}{\pgfqpoint{3.329976in}{1.096112in}}%
\pgfpathcurveto{\pgfqpoint{3.337790in}{1.088298in}}{\pgfqpoint{3.348389in}{1.083908in}}{\pgfqpoint{3.359439in}{1.083908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516246in}{0.974298in}}%
\pgfpathcurveto{\pgfqpoint{3.527296in}{0.974298in}}{\pgfqpoint{3.537895in}{0.978688in}}{\pgfqpoint{3.545709in}{0.986502in}}%
\pgfpathcurveto{\pgfqpoint{3.553522in}{0.994316in}}{\pgfqpoint{3.557912in}{1.004915in}}{\pgfqpoint{3.557912in}{1.015965in}}%
\pgfpathcurveto{\pgfqpoint{3.557912in}{1.027015in}}{\pgfqpoint{3.553522in}{1.037614in}}{\pgfqpoint{3.545709in}{1.045428in}}%
\pgfpathcurveto{\pgfqpoint{3.537895in}{1.053241in}}{\pgfqpoint{3.527296in}{1.057631in}}{\pgfqpoint{3.516246in}{1.057631in}}%
\pgfpathcurveto{\pgfqpoint{3.505196in}{1.057631in}}{\pgfqpoint{3.494597in}{1.053241in}}{\pgfqpoint{3.486783in}{1.045428in}}%
\pgfpathcurveto{\pgfqpoint{3.478969in}{1.037614in}}{\pgfqpoint{3.474579in}{1.027015in}}{\pgfqpoint{3.474579in}{1.015965in}}%
\pgfpathcurveto{\pgfqpoint{3.474579in}{1.004915in}}{\pgfqpoint{3.478969in}{0.994316in}}{\pgfqpoint{3.486783in}{0.986502in}}%
\pgfpathcurveto{\pgfqpoint{3.494597in}{0.978688in}}{\pgfqpoint{3.505196in}{0.974298in}}{\pgfqpoint{3.516246in}{0.974298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837906in}{0.956770in}}%
\pgfpathcurveto{\pgfqpoint{3.848956in}{0.956770in}}{\pgfqpoint{3.859555in}{0.961160in}}{\pgfqpoint{3.867369in}{0.968974in}}%
\pgfpathcurveto{\pgfqpoint{3.875182in}{0.976787in}}{\pgfqpoint{3.879573in}{0.987386in}}{\pgfqpoint{3.879573in}{0.998437in}}%
\pgfpathcurveto{\pgfqpoint{3.879573in}{1.009487in}}{\pgfqpoint{3.875182in}{1.020086in}}{\pgfqpoint{3.867369in}{1.027899in}}%
\pgfpathcurveto{\pgfqpoint{3.859555in}{1.035713in}}{\pgfqpoint{3.848956in}{1.040103in}}{\pgfqpoint{3.837906in}{1.040103in}}%
\pgfpathcurveto{\pgfqpoint{3.826856in}{1.040103in}}{\pgfqpoint{3.816257in}{1.035713in}}{\pgfqpoint{3.808443in}{1.027899in}}%
\pgfpathcurveto{\pgfqpoint{3.800629in}{1.020086in}}{\pgfqpoint{3.796239in}{1.009487in}}{\pgfqpoint{3.796239in}{0.998437in}}%
\pgfpathcurveto{\pgfqpoint{3.796239in}{0.987386in}}{\pgfqpoint{3.800629in}{0.976787in}}{\pgfqpoint{3.808443in}{0.968974in}}%
\pgfpathcurveto{\pgfqpoint{3.816257in}{0.961160in}}{\pgfqpoint{3.826856in}{0.956770in}}{\pgfqpoint{3.837906in}{0.956770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314581in}{1.041724in}}%
\pgfpathcurveto{\pgfqpoint{3.325631in}{1.041724in}}{\pgfqpoint{3.336230in}{1.046114in}}{\pgfqpoint{3.344043in}{1.053928in}}%
\pgfpathcurveto{\pgfqpoint{3.351857in}{1.061741in}}{\pgfqpoint{3.356247in}{1.072340in}}{\pgfqpoint{3.356247in}{1.083390in}}%
\pgfpathcurveto{\pgfqpoint{3.356247in}{1.094441in}}{\pgfqpoint{3.351857in}{1.105040in}}{\pgfqpoint{3.344043in}{1.112853in}}%
\pgfpathcurveto{\pgfqpoint{3.336230in}{1.120667in}}{\pgfqpoint{3.325631in}{1.125057in}}{\pgfqpoint{3.314581in}{1.125057in}}%
\pgfpathcurveto{\pgfqpoint{3.303531in}{1.125057in}}{\pgfqpoint{3.292932in}{1.120667in}}{\pgfqpoint{3.285118in}{1.112853in}}%
\pgfpathcurveto{\pgfqpoint{3.277304in}{1.105040in}}{\pgfqpoint{3.272914in}{1.094441in}}{\pgfqpoint{3.272914in}{1.083390in}}%
\pgfpathcurveto{\pgfqpoint{3.272914in}{1.072340in}}{\pgfqpoint{3.277304in}{1.061741in}}{\pgfqpoint{3.285118in}{1.053928in}}%
\pgfpathcurveto{\pgfqpoint{3.292932in}{1.046114in}}{\pgfqpoint{3.303531in}{1.041724in}}{\pgfqpoint{3.314581in}{1.041724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586542in}{0.978346in}}%
\pgfpathcurveto{\pgfqpoint{3.597592in}{0.978346in}}{\pgfqpoint{3.608191in}{0.982736in}}{\pgfqpoint{3.616005in}{0.990550in}}%
\pgfpathcurveto{\pgfqpoint{3.623819in}{0.998364in}}{\pgfqpoint{3.628209in}{1.008963in}}{\pgfqpoint{3.628209in}{1.020013in}}%
\pgfpathcurveto{\pgfqpoint{3.628209in}{1.031063in}}{\pgfqpoint{3.623819in}{1.041662in}}{\pgfqpoint{3.616005in}{1.049476in}}%
\pgfpathcurveto{\pgfqpoint{3.608191in}{1.057289in}}{\pgfqpoint{3.597592in}{1.061680in}}{\pgfqpoint{3.586542in}{1.061680in}}%
\pgfpathcurveto{\pgfqpoint{3.575492in}{1.061680in}}{\pgfqpoint{3.564893in}{1.057289in}}{\pgfqpoint{3.557079in}{1.049476in}}%
\pgfpathcurveto{\pgfqpoint{3.549266in}{1.041662in}}{\pgfqpoint{3.544875in}{1.031063in}}{\pgfqpoint{3.544875in}{1.020013in}}%
\pgfpathcurveto{\pgfqpoint{3.544875in}{1.008963in}}{\pgfqpoint{3.549266in}{0.998364in}}{\pgfqpoint{3.557079in}{0.990550in}}%
\pgfpathcurveto{\pgfqpoint{3.564893in}{0.982736in}}{\pgfqpoint{3.575492in}{0.978346in}}{\pgfqpoint{3.586542in}{0.978346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265487in}{1.031970in}}%
\pgfpathcurveto{\pgfqpoint{3.276537in}{1.031970in}}{\pgfqpoint{3.287136in}{1.036360in}}{\pgfqpoint{3.294950in}{1.044174in}}%
\pgfpathcurveto{\pgfqpoint{3.302763in}{1.051988in}}{\pgfqpoint{3.307153in}{1.062587in}}{\pgfqpoint{3.307153in}{1.073637in}}%
\pgfpathcurveto{\pgfqpoint{3.307153in}{1.084687in}}{\pgfqpoint{3.302763in}{1.095286in}}{\pgfqpoint{3.294950in}{1.103099in}}%
\pgfpathcurveto{\pgfqpoint{3.287136in}{1.110913in}}{\pgfqpoint{3.276537in}{1.115303in}}{\pgfqpoint{3.265487in}{1.115303in}}%
\pgfpathcurveto{\pgfqpoint{3.254437in}{1.115303in}}{\pgfqpoint{3.243838in}{1.110913in}}{\pgfqpoint{3.236024in}{1.103099in}}%
\pgfpathcurveto{\pgfqpoint{3.228210in}{1.095286in}}{\pgfqpoint{3.223820in}{1.084687in}}{\pgfqpoint{3.223820in}{1.073637in}}%
\pgfpathcurveto{\pgfqpoint{3.223820in}{1.062587in}}{\pgfqpoint{3.228210in}{1.051988in}}{\pgfqpoint{3.236024in}{1.044174in}}%
\pgfpathcurveto{\pgfqpoint{3.243838in}{1.036360in}}{\pgfqpoint{3.254437in}{1.031970in}}{\pgfqpoint{3.265487in}{1.031970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328942in}{1.086915in}}%
\pgfpathcurveto{\pgfqpoint{3.339993in}{1.086915in}}{\pgfqpoint{3.350592in}{1.091305in}}{\pgfqpoint{3.358405in}{1.099119in}}%
\pgfpathcurveto{\pgfqpoint{3.366219in}{1.106933in}}{\pgfqpoint{3.370609in}{1.117532in}}{\pgfqpoint{3.370609in}{1.128582in}}%
\pgfpathcurveto{\pgfqpoint{3.370609in}{1.139632in}}{\pgfqpoint{3.366219in}{1.150231in}}{\pgfqpoint{3.358405in}{1.158045in}}%
\pgfpathcurveto{\pgfqpoint{3.350592in}{1.165858in}}{\pgfqpoint{3.339993in}{1.170249in}}{\pgfqpoint{3.328942in}{1.170249in}}%
\pgfpathcurveto{\pgfqpoint{3.317892in}{1.170249in}}{\pgfqpoint{3.307293in}{1.165858in}}{\pgfqpoint{3.299480in}{1.158045in}}%
\pgfpathcurveto{\pgfqpoint{3.291666in}{1.150231in}}{\pgfqpoint{3.287276in}{1.139632in}}{\pgfqpoint{3.287276in}{1.128582in}}%
\pgfpathcurveto{\pgfqpoint{3.287276in}{1.117532in}}{\pgfqpoint{3.291666in}{1.106933in}}{\pgfqpoint{3.299480in}{1.099119in}}%
\pgfpathcurveto{\pgfqpoint{3.307293in}{1.091305in}}{\pgfqpoint{3.317892in}{1.086915in}}{\pgfqpoint{3.328942in}{1.086915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295742in}{1.090311in}}%
\pgfpathcurveto{\pgfqpoint{3.306792in}{1.090311in}}{\pgfqpoint{3.317391in}{1.094701in}}{\pgfqpoint{3.325205in}{1.102515in}}%
\pgfpathcurveto{\pgfqpoint{3.333018in}{1.110329in}}{\pgfqpoint{3.337408in}{1.120928in}}{\pgfqpoint{3.337408in}{1.131978in}}%
\pgfpathcurveto{\pgfqpoint{3.337408in}{1.143028in}}{\pgfqpoint{3.333018in}{1.153627in}}{\pgfqpoint{3.325205in}{1.161441in}}%
\pgfpathcurveto{\pgfqpoint{3.317391in}{1.169254in}}{\pgfqpoint{3.306792in}{1.173645in}}{\pgfqpoint{3.295742in}{1.173645in}}%
\pgfpathcurveto{\pgfqpoint{3.284692in}{1.173645in}}{\pgfqpoint{3.274093in}{1.169254in}}{\pgfqpoint{3.266279in}{1.161441in}}%
\pgfpathcurveto{\pgfqpoint{3.258465in}{1.153627in}}{\pgfqpoint{3.254075in}{1.143028in}}{\pgfqpoint{3.254075in}{1.131978in}}%
\pgfpathcurveto{\pgfqpoint{3.254075in}{1.120928in}}{\pgfqpoint{3.258465in}{1.110329in}}{\pgfqpoint{3.266279in}{1.102515in}}%
\pgfpathcurveto{\pgfqpoint{3.274093in}{1.094701in}}{\pgfqpoint{3.284692in}{1.090311in}}{\pgfqpoint{3.295742in}{1.090311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719417in}{0.949532in}}%
\pgfpathcurveto{\pgfqpoint{3.730467in}{0.949532in}}{\pgfqpoint{3.741066in}{0.953923in}}{\pgfqpoint{3.748880in}{0.961736in}}%
\pgfpathcurveto{\pgfqpoint{3.756694in}{0.969550in}}{\pgfqpoint{3.761084in}{0.980149in}}{\pgfqpoint{3.761084in}{0.991199in}}%
\pgfpathcurveto{\pgfqpoint{3.761084in}{1.002249in}}{\pgfqpoint{3.756694in}{1.012848in}}{\pgfqpoint{3.748880in}{1.020662in}}%
\pgfpathcurveto{\pgfqpoint{3.741066in}{1.028476in}}{\pgfqpoint{3.730467in}{1.032866in}}{\pgfqpoint{3.719417in}{1.032866in}}%
\pgfpathcurveto{\pgfqpoint{3.708367in}{1.032866in}}{\pgfqpoint{3.697768in}{1.028476in}}{\pgfqpoint{3.689954in}{1.020662in}}%
\pgfpathcurveto{\pgfqpoint{3.682141in}{1.012848in}}{\pgfqpoint{3.677750in}{1.002249in}}{\pgfqpoint{3.677750in}{0.991199in}}%
\pgfpathcurveto{\pgfqpoint{3.677750in}{0.980149in}}{\pgfqpoint{3.682141in}{0.969550in}}{\pgfqpoint{3.689954in}{0.961736in}}%
\pgfpathcurveto{\pgfqpoint{3.697768in}{0.953923in}}{\pgfqpoint{3.708367in}{0.949532in}}{\pgfqpoint{3.719417in}{0.949532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576101in}{0.956682in}}%
\pgfpathcurveto{\pgfqpoint{3.587151in}{0.956682in}}{\pgfqpoint{3.597750in}{0.961073in}}{\pgfqpoint{3.605564in}{0.968886in}}%
\pgfpathcurveto{\pgfqpoint{3.613377in}{0.976700in}}{\pgfqpoint{3.617768in}{0.987299in}}{\pgfqpoint{3.617768in}{0.998349in}}%
\pgfpathcurveto{\pgfqpoint{3.617768in}{1.009399in}}{\pgfqpoint{3.613377in}{1.019998in}}{\pgfqpoint{3.605564in}{1.027812in}}%
\pgfpathcurveto{\pgfqpoint{3.597750in}{1.035625in}}{\pgfqpoint{3.587151in}{1.040016in}}{\pgfqpoint{3.576101in}{1.040016in}}%
\pgfpathcurveto{\pgfqpoint{3.565051in}{1.040016in}}{\pgfqpoint{3.554452in}{1.035625in}}{\pgfqpoint{3.546638in}{1.027812in}}%
\pgfpathcurveto{\pgfqpoint{3.538824in}{1.019998in}}{\pgfqpoint{3.534434in}{1.009399in}}{\pgfqpoint{3.534434in}{0.998349in}}%
\pgfpathcurveto{\pgfqpoint{3.534434in}{0.987299in}}{\pgfqpoint{3.538824in}{0.976700in}}{\pgfqpoint{3.546638in}{0.968886in}}%
\pgfpathcurveto{\pgfqpoint{3.554452in}{0.961073in}}{\pgfqpoint{3.565051in}{0.956682in}}{\pgfqpoint{3.576101in}{0.956682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174728in}{0.979515in}}%
\pgfpathcurveto{\pgfqpoint{3.185778in}{0.979515in}}{\pgfqpoint{3.196377in}{0.983905in}}{\pgfqpoint{3.204191in}{0.991719in}}%
\pgfpathcurveto{\pgfqpoint{3.212005in}{0.999532in}}{\pgfqpoint{3.216395in}{1.010131in}}{\pgfqpoint{3.216395in}{1.021181in}}%
\pgfpathcurveto{\pgfqpoint{3.216395in}{1.032232in}}{\pgfqpoint{3.212005in}{1.042831in}}{\pgfqpoint{3.204191in}{1.050644in}}%
\pgfpathcurveto{\pgfqpoint{3.196377in}{1.058458in}}{\pgfqpoint{3.185778in}{1.062848in}}{\pgfqpoint{3.174728in}{1.062848in}}%
\pgfpathcurveto{\pgfqpoint{3.163678in}{1.062848in}}{\pgfqpoint{3.153079in}{1.058458in}}{\pgfqpoint{3.145266in}{1.050644in}}%
\pgfpathcurveto{\pgfqpoint{3.137452in}{1.042831in}}{\pgfqpoint{3.133062in}{1.032232in}}{\pgfqpoint{3.133062in}{1.021181in}}%
\pgfpathcurveto{\pgfqpoint{3.133062in}{1.010131in}}{\pgfqpoint{3.137452in}{0.999532in}}{\pgfqpoint{3.145266in}{0.991719in}}%
\pgfpathcurveto{\pgfqpoint{3.153079in}{0.983905in}}{\pgfqpoint{3.163678in}{0.979515in}}{\pgfqpoint{3.174728in}{0.979515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682033in}{0.950748in}}%
\pgfpathcurveto{\pgfqpoint{3.693083in}{0.950748in}}{\pgfqpoint{3.703682in}{0.955138in}}{\pgfqpoint{3.711496in}{0.962952in}}%
\pgfpathcurveto{\pgfqpoint{3.719310in}{0.970765in}}{\pgfqpoint{3.723700in}{0.981364in}}{\pgfqpoint{3.723700in}{0.992415in}}%
\pgfpathcurveto{\pgfqpoint{3.723700in}{1.003465in}}{\pgfqpoint{3.719310in}{1.014064in}}{\pgfqpoint{3.711496in}{1.021877in}}%
\pgfpathcurveto{\pgfqpoint{3.703682in}{1.029691in}}{\pgfqpoint{3.693083in}{1.034081in}}{\pgfqpoint{3.682033in}{1.034081in}}%
\pgfpathcurveto{\pgfqpoint{3.670983in}{1.034081in}}{\pgfqpoint{3.660384in}{1.029691in}}{\pgfqpoint{3.652570in}{1.021877in}}%
\pgfpathcurveto{\pgfqpoint{3.644757in}{1.014064in}}{\pgfqpoint{3.640366in}{1.003465in}}{\pgfqpoint{3.640366in}{0.992415in}}%
\pgfpathcurveto{\pgfqpoint{3.640366in}{0.981364in}}{\pgfqpoint{3.644757in}{0.970765in}}{\pgfqpoint{3.652570in}{0.962952in}}%
\pgfpathcurveto{\pgfqpoint{3.660384in}{0.955138in}}{\pgfqpoint{3.670983in}{0.950748in}}{\pgfqpoint{3.682033in}{0.950748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492360in}{0.965909in}}%
\pgfpathcurveto{\pgfqpoint{3.503411in}{0.965909in}}{\pgfqpoint{3.514010in}{0.970299in}}{\pgfqpoint{3.521823in}{0.978113in}}%
\pgfpathcurveto{\pgfqpoint{3.529637in}{0.985926in}}{\pgfqpoint{3.534027in}{0.996525in}}{\pgfqpoint{3.534027in}{1.007575in}}%
\pgfpathcurveto{\pgfqpoint{3.534027in}{1.018626in}}{\pgfqpoint{3.529637in}{1.029225in}}{\pgfqpoint{3.521823in}{1.037038in}}%
\pgfpathcurveto{\pgfqpoint{3.514010in}{1.044852in}}{\pgfqpoint{3.503411in}{1.049242in}}{\pgfqpoint{3.492360in}{1.049242in}}%
\pgfpathcurveto{\pgfqpoint{3.481310in}{1.049242in}}{\pgfqpoint{3.470711in}{1.044852in}}{\pgfqpoint{3.462898in}{1.037038in}}%
\pgfpathcurveto{\pgfqpoint{3.455084in}{1.029225in}}{\pgfqpoint{3.450694in}{1.018626in}}{\pgfqpoint{3.450694in}{1.007575in}}%
\pgfpathcurveto{\pgfqpoint{3.450694in}{0.996525in}}{\pgfqpoint{3.455084in}{0.985926in}}{\pgfqpoint{3.462898in}{0.978113in}}%
\pgfpathcurveto{\pgfqpoint{3.470711in}{0.970299in}}{\pgfqpoint{3.481310in}{0.965909in}}{\pgfqpoint{3.492360in}{0.965909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414785in}{0.985133in}}%
\pgfpathcurveto{\pgfqpoint{3.425835in}{0.985133in}}{\pgfqpoint{3.436434in}{0.989523in}}{\pgfqpoint{3.444248in}{0.997336in}}%
\pgfpathcurveto{\pgfqpoint{3.452061in}{1.005150in}}{\pgfqpoint{3.456452in}{1.015749in}}{\pgfqpoint{3.456452in}{1.026799in}}%
\pgfpathcurveto{\pgfqpoint{3.456452in}{1.037849in}}{\pgfqpoint{3.452061in}{1.048448in}}{\pgfqpoint{3.444248in}{1.056262in}}%
\pgfpathcurveto{\pgfqpoint{3.436434in}{1.064076in}}{\pgfqpoint{3.425835in}{1.068466in}}{\pgfqpoint{3.414785in}{1.068466in}}%
\pgfpathcurveto{\pgfqpoint{3.403735in}{1.068466in}}{\pgfqpoint{3.393136in}{1.064076in}}{\pgfqpoint{3.385322in}{1.056262in}}%
\pgfpathcurveto{\pgfqpoint{3.377509in}{1.048448in}}{\pgfqpoint{3.373118in}{1.037849in}}{\pgfqpoint{3.373118in}{1.026799in}}%
\pgfpathcurveto{\pgfqpoint{3.373118in}{1.015749in}}{\pgfqpoint{3.377509in}{1.005150in}}{\pgfqpoint{3.385322in}{0.997336in}}%
\pgfpathcurveto{\pgfqpoint{3.393136in}{0.989523in}}{\pgfqpoint{3.403735in}{0.985133in}}{\pgfqpoint{3.414785in}{0.985133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847207in}{0.918214in}}%
\pgfpathcurveto{\pgfqpoint{3.858257in}{0.918214in}}{\pgfqpoint{3.868856in}{0.922604in}}{\pgfqpoint{3.876670in}{0.930418in}}%
\pgfpathcurveto{\pgfqpoint{3.884483in}{0.938231in}}{\pgfqpoint{3.888874in}{0.948830in}}{\pgfqpoint{3.888874in}{0.959881in}}%
\pgfpathcurveto{\pgfqpoint{3.888874in}{0.970931in}}{\pgfqpoint{3.884483in}{0.981530in}}{\pgfqpoint{3.876670in}{0.989343in}}%
\pgfpathcurveto{\pgfqpoint{3.868856in}{0.997157in}}{\pgfqpoint{3.858257in}{1.001547in}}{\pgfqpoint{3.847207in}{1.001547in}}%
\pgfpathcurveto{\pgfqpoint{3.836157in}{1.001547in}}{\pgfqpoint{3.825558in}{0.997157in}}{\pgfqpoint{3.817744in}{0.989343in}}%
\pgfpathcurveto{\pgfqpoint{3.809930in}{0.981530in}}{\pgfqpoint{3.805540in}{0.970931in}}{\pgfqpoint{3.805540in}{0.959881in}}%
\pgfpathcurveto{\pgfqpoint{3.805540in}{0.948830in}}{\pgfqpoint{3.809930in}{0.938231in}}{\pgfqpoint{3.817744in}{0.930418in}}%
\pgfpathcurveto{\pgfqpoint{3.825558in}{0.922604in}}{\pgfqpoint{3.836157in}{0.918214in}}{\pgfqpoint{3.847207in}{0.918214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547269in}{1.017029in}}%
\pgfpathcurveto{\pgfqpoint{3.558319in}{1.017029in}}{\pgfqpoint{3.568918in}{1.021419in}}{\pgfqpoint{3.576732in}{1.029233in}}%
\pgfpathcurveto{\pgfqpoint{3.584545in}{1.037046in}}{\pgfqpoint{3.588936in}{1.047645in}}{\pgfqpoint{3.588936in}{1.058695in}}%
\pgfpathcurveto{\pgfqpoint{3.588936in}{1.069745in}}{\pgfqpoint{3.584545in}{1.080344in}}{\pgfqpoint{3.576732in}{1.088158in}}%
\pgfpathcurveto{\pgfqpoint{3.568918in}{1.095972in}}{\pgfqpoint{3.558319in}{1.100362in}}{\pgfqpoint{3.547269in}{1.100362in}}%
\pgfpathcurveto{\pgfqpoint{3.536219in}{1.100362in}}{\pgfqpoint{3.525620in}{1.095972in}}{\pgfqpoint{3.517806in}{1.088158in}}%
\pgfpathcurveto{\pgfqpoint{3.509992in}{1.080344in}}{\pgfqpoint{3.505602in}{1.069745in}}{\pgfqpoint{3.505602in}{1.058695in}}%
\pgfpathcurveto{\pgfqpoint{3.505602in}{1.047645in}}{\pgfqpoint{3.509992in}{1.037046in}}{\pgfqpoint{3.517806in}{1.029233in}}%
\pgfpathcurveto{\pgfqpoint{3.525620in}{1.021419in}}{\pgfqpoint{3.536219in}{1.017029in}}{\pgfqpoint{3.547269in}{1.017029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365134in}{1.101336in}}%
\pgfpathcurveto{\pgfqpoint{3.376185in}{1.101336in}}{\pgfqpoint{3.386784in}{1.105726in}}{\pgfqpoint{3.394597in}{1.113540in}}%
\pgfpathcurveto{\pgfqpoint{3.402411in}{1.121353in}}{\pgfqpoint{3.406801in}{1.131952in}}{\pgfqpoint{3.406801in}{1.143002in}}%
\pgfpathcurveto{\pgfqpoint{3.406801in}{1.154053in}}{\pgfqpoint{3.402411in}{1.164652in}}{\pgfqpoint{3.394597in}{1.172465in}}%
\pgfpathcurveto{\pgfqpoint{3.386784in}{1.180279in}}{\pgfqpoint{3.376185in}{1.184669in}}{\pgfqpoint{3.365134in}{1.184669in}}%
\pgfpathcurveto{\pgfqpoint{3.354084in}{1.184669in}}{\pgfqpoint{3.343485in}{1.180279in}}{\pgfqpoint{3.335672in}{1.172465in}}%
\pgfpathcurveto{\pgfqpoint{3.327858in}{1.164652in}}{\pgfqpoint{3.323468in}{1.154053in}}{\pgfqpoint{3.323468in}{1.143002in}}%
\pgfpathcurveto{\pgfqpoint{3.323468in}{1.131952in}}{\pgfqpoint{3.327858in}{1.121353in}}{\pgfqpoint{3.335672in}{1.113540in}}%
\pgfpathcurveto{\pgfqpoint{3.343485in}{1.105726in}}{\pgfqpoint{3.354084in}{1.101336in}}{\pgfqpoint{3.365134in}{1.101336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793627in}{0.989689in}}%
\pgfpathcurveto{\pgfqpoint{3.804677in}{0.989689in}}{\pgfqpoint{3.815276in}{0.994079in}}{\pgfqpoint{3.823090in}{1.001893in}}%
\pgfpathcurveto{\pgfqpoint{3.830903in}{1.009707in}}{\pgfqpoint{3.835294in}{1.020306in}}{\pgfqpoint{3.835294in}{1.031356in}}%
\pgfpathcurveto{\pgfqpoint{3.835294in}{1.042406in}}{\pgfqpoint{3.830903in}{1.053005in}}{\pgfqpoint{3.823090in}{1.060819in}}%
\pgfpathcurveto{\pgfqpoint{3.815276in}{1.068632in}}{\pgfqpoint{3.804677in}{1.073022in}}{\pgfqpoint{3.793627in}{1.073022in}}%
\pgfpathcurveto{\pgfqpoint{3.782577in}{1.073022in}}{\pgfqpoint{3.771978in}{1.068632in}}{\pgfqpoint{3.764164in}{1.060819in}}%
\pgfpathcurveto{\pgfqpoint{3.756350in}{1.053005in}}{\pgfqpoint{3.751960in}{1.042406in}}{\pgfqpoint{3.751960in}{1.031356in}}%
\pgfpathcurveto{\pgfqpoint{3.751960in}{1.020306in}}{\pgfqpoint{3.756350in}{1.009707in}}{\pgfqpoint{3.764164in}{1.001893in}}%
\pgfpathcurveto{\pgfqpoint{3.771978in}{0.994079in}}{\pgfqpoint{3.782577in}{0.989689in}}{\pgfqpoint{3.793627in}{0.989689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810748in}{1.086940in}}%
\pgfpathcurveto{\pgfqpoint{3.821798in}{1.086940in}}{\pgfqpoint{3.832397in}{1.091330in}}{\pgfqpoint{3.840210in}{1.099144in}}%
\pgfpathcurveto{\pgfqpoint{3.848024in}{1.106958in}}{\pgfqpoint{3.852414in}{1.117557in}}{\pgfqpoint{3.852414in}{1.128607in}}%
\pgfpathcurveto{\pgfqpoint{3.852414in}{1.139657in}}{\pgfqpoint{3.848024in}{1.150256in}}{\pgfqpoint{3.840210in}{1.158069in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.165883in}}{\pgfqpoint{3.821798in}{1.170273in}}{\pgfqpoint{3.810748in}{1.170273in}}%
\pgfpathcurveto{\pgfqpoint{3.799697in}{1.170273in}}{\pgfqpoint{3.789098in}{1.165883in}}{\pgfqpoint{3.781285in}{1.158069in}}%
\pgfpathcurveto{\pgfqpoint{3.773471in}{1.150256in}}{\pgfqpoint{3.769081in}{1.139657in}}{\pgfqpoint{3.769081in}{1.128607in}}%
\pgfpathcurveto{\pgfqpoint{3.769081in}{1.117557in}}{\pgfqpoint{3.773471in}{1.106958in}}{\pgfqpoint{3.781285in}{1.099144in}}%
\pgfpathcurveto{\pgfqpoint{3.789098in}{1.091330in}}{\pgfqpoint{3.799697in}{1.086940in}}{\pgfqpoint{3.810748in}{1.086940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570319in}{1.094447in}}%
\pgfpathcurveto{\pgfqpoint{3.581369in}{1.094447in}}{\pgfqpoint{3.591968in}{1.098837in}}{\pgfqpoint{3.599782in}{1.106651in}}%
\pgfpathcurveto{\pgfqpoint{3.607596in}{1.114465in}}{\pgfqpoint{3.611986in}{1.125064in}}{\pgfqpoint{3.611986in}{1.136114in}}%
\pgfpathcurveto{\pgfqpoint{3.611986in}{1.147164in}}{\pgfqpoint{3.607596in}{1.157763in}}{\pgfqpoint{3.599782in}{1.165576in}}%
\pgfpathcurveto{\pgfqpoint{3.591968in}{1.173390in}}{\pgfqpoint{3.581369in}{1.177780in}}{\pgfqpoint{3.570319in}{1.177780in}}%
\pgfpathcurveto{\pgfqpoint{3.559269in}{1.177780in}}{\pgfqpoint{3.548670in}{1.173390in}}{\pgfqpoint{3.540856in}{1.165576in}}%
\pgfpathcurveto{\pgfqpoint{3.533043in}{1.157763in}}{\pgfqpoint{3.528653in}{1.147164in}}{\pgfqpoint{3.528653in}{1.136114in}}%
\pgfpathcurveto{\pgfqpoint{3.528653in}{1.125064in}}{\pgfqpoint{3.533043in}{1.114465in}}{\pgfqpoint{3.540856in}{1.106651in}}%
\pgfpathcurveto{\pgfqpoint{3.548670in}{1.098837in}}{\pgfqpoint{3.559269in}{1.094447in}}{\pgfqpoint{3.570319in}{1.094447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806246in}{1.135253in}}%
\pgfpathcurveto{\pgfqpoint{3.817296in}{1.135253in}}{\pgfqpoint{3.827895in}{1.139644in}}{\pgfqpoint{3.835708in}{1.147457in}}%
\pgfpathcurveto{\pgfqpoint{3.843522in}{1.155271in}}{\pgfqpoint{3.847912in}{1.165870in}}{\pgfqpoint{3.847912in}{1.176920in}}%
\pgfpathcurveto{\pgfqpoint{3.847912in}{1.187970in}}{\pgfqpoint{3.843522in}{1.198569in}}{\pgfqpoint{3.835708in}{1.206383in}}%
\pgfpathcurveto{\pgfqpoint{3.827895in}{1.214196in}}{\pgfqpoint{3.817296in}{1.218587in}}{\pgfqpoint{3.806246in}{1.218587in}}%
\pgfpathcurveto{\pgfqpoint{3.795195in}{1.218587in}}{\pgfqpoint{3.784596in}{1.214196in}}{\pgfqpoint{3.776783in}{1.206383in}}%
\pgfpathcurveto{\pgfqpoint{3.768969in}{1.198569in}}{\pgfqpoint{3.764579in}{1.187970in}}{\pgfqpoint{3.764579in}{1.176920in}}%
\pgfpathcurveto{\pgfqpoint{3.764579in}{1.165870in}}{\pgfqpoint{3.768969in}{1.155271in}}{\pgfqpoint{3.776783in}{1.147457in}}%
\pgfpathcurveto{\pgfqpoint{3.784596in}{1.139644in}}{\pgfqpoint{3.795195in}{1.135253in}}{\pgfqpoint{3.806246in}{1.135253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352924in}{1.019417in}}%
\pgfpathcurveto{\pgfqpoint{3.363974in}{1.019417in}}{\pgfqpoint{3.374573in}{1.023807in}}{\pgfqpoint{3.382386in}{1.031621in}}%
\pgfpathcurveto{\pgfqpoint{3.390200in}{1.039434in}}{\pgfqpoint{3.394590in}{1.050033in}}{\pgfqpoint{3.394590in}{1.061084in}}%
\pgfpathcurveto{\pgfqpoint{3.394590in}{1.072134in}}{\pgfqpoint{3.390200in}{1.082733in}}{\pgfqpoint{3.382386in}{1.090546in}}%
\pgfpathcurveto{\pgfqpoint{3.374573in}{1.098360in}}{\pgfqpoint{3.363974in}{1.102750in}}{\pgfqpoint{3.352924in}{1.102750in}}%
\pgfpathcurveto{\pgfqpoint{3.341873in}{1.102750in}}{\pgfqpoint{3.331274in}{1.098360in}}{\pgfqpoint{3.323461in}{1.090546in}}%
\pgfpathcurveto{\pgfqpoint{3.315647in}{1.082733in}}{\pgfqpoint{3.311257in}{1.072134in}}{\pgfqpoint{3.311257in}{1.061084in}}%
\pgfpathcurveto{\pgfqpoint{3.311257in}{1.050033in}}{\pgfqpoint{3.315647in}{1.039434in}}{\pgfqpoint{3.323461in}{1.031621in}}%
\pgfpathcurveto{\pgfqpoint{3.331274in}{1.023807in}}{\pgfqpoint{3.341873in}{1.019417in}}{\pgfqpoint{3.352924in}{1.019417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652516in}{1.024326in}}%
\pgfpathcurveto{\pgfqpoint{3.663566in}{1.024326in}}{\pgfqpoint{3.674165in}{1.028716in}}{\pgfqpoint{3.681979in}{1.036530in}}%
\pgfpathcurveto{\pgfqpoint{3.689792in}{1.044344in}}{\pgfqpoint{3.694182in}{1.054943in}}{\pgfqpoint{3.694182in}{1.065993in}}%
\pgfpathcurveto{\pgfqpoint{3.694182in}{1.077043in}}{\pgfqpoint{3.689792in}{1.087642in}}{\pgfqpoint{3.681979in}{1.095456in}}%
\pgfpathcurveto{\pgfqpoint{3.674165in}{1.103269in}}{\pgfqpoint{3.663566in}{1.107659in}}{\pgfqpoint{3.652516in}{1.107659in}}%
\pgfpathcurveto{\pgfqpoint{3.641466in}{1.107659in}}{\pgfqpoint{3.630867in}{1.103269in}}{\pgfqpoint{3.623053in}{1.095456in}}%
\pgfpathcurveto{\pgfqpoint{3.615239in}{1.087642in}}{\pgfqpoint{3.610849in}{1.077043in}}{\pgfqpoint{3.610849in}{1.065993in}}%
\pgfpathcurveto{\pgfqpoint{3.610849in}{1.054943in}}{\pgfqpoint{3.615239in}{1.044344in}}{\pgfqpoint{3.623053in}{1.036530in}}%
\pgfpathcurveto{\pgfqpoint{3.630867in}{1.028716in}}{\pgfqpoint{3.641466in}{1.024326in}}{\pgfqpoint{3.652516in}{1.024326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541031in}{1.093697in}}%
\pgfpathcurveto{\pgfqpoint{3.552082in}{1.093697in}}{\pgfqpoint{3.562681in}{1.098087in}}{\pgfqpoint{3.570494in}{1.105901in}}%
\pgfpathcurveto{\pgfqpoint{3.578308in}{1.113714in}}{\pgfqpoint{3.582698in}{1.124313in}}{\pgfqpoint{3.582698in}{1.135363in}}%
\pgfpathcurveto{\pgfqpoint{3.582698in}{1.146414in}}{\pgfqpoint{3.578308in}{1.157013in}}{\pgfqpoint{3.570494in}{1.164826in}}%
\pgfpathcurveto{\pgfqpoint{3.562681in}{1.172640in}}{\pgfqpoint{3.552082in}{1.177030in}}{\pgfqpoint{3.541031in}{1.177030in}}%
\pgfpathcurveto{\pgfqpoint{3.529981in}{1.177030in}}{\pgfqpoint{3.519382in}{1.172640in}}{\pgfqpoint{3.511569in}{1.164826in}}%
\pgfpathcurveto{\pgfqpoint{3.503755in}{1.157013in}}{\pgfqpoint{3.499365in}{1.146414in}}{\pgfqpoint{3.499365in}{1.135363in}}%
\pgfpathcurveto{\pgfqpoint{3.499365in}{1.124313in}}{\pgfqpoint{3.503755in}{1.113714in}}{\pgfqpoint{3.511569in}{1.105901in}}%
\pgfpathcurveto{\pgfqpoint{3.519382in}{1.098087in}}{\pgfqpoint{3.529981in}{1.093697in}}{\pgfqpoint{3.541031in}{1.093697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814216in}{1.034955in}}%
\pgfpathcurveto{\pgfqpoint{3.825266in}{1.034955in}}{\pgfqpoint{3.835865in}{1.039345in}}{\pgfqpoint{3.843679in}{1.047158in}}%
\pgfpathcurveto{\pgfqpoint{3.851493in}{1.054972in}}{\pgfqpoint{3.855883in}{1.065571in}}{\pgfqpoint{3.855883in}{1.076621in}}%
\pgfpathcurveto{\pgfqpoint{3.855883in}{1.087671in}}{\pgfqpoint{3.851493in}{1.098270in}}{\pgfqpoint{3.843679in}{1.106084in}}%
\pgfpathcurveto{\pgfqpoint{3.835865in}{1.113898in}}{\pgfqpoint{3.825266in}{1.118288in}}{\pgfqpoint{3.814216in}{1.118288in}}%
\pgfpathcurveto{\pgfqpoint{3.803166in}{1.118288in}}{\pgfqpoint{3.792567in}{1.113898in}}{\pgfqpoint{3.784753in}{1.106084in}}%
\pgfpathcurveto{\pgfqpoint{3.776940in}{1.098270in}}{\pgfqpoint{3.772550in}{1.087671in}}{\pgfqpoint{3.772550in}{1.076621in}}%
\pgfpathcurveto{\pgfqpoint{3.772550in}{1.065571in}}{\pgfqpoint{3.776940in}{1.054972in}}{\pgfqpoint{3.784753in}{1.047158in}}%
\pgfpathcurveto{\pgfqpoint{3.792567in}{1.039345in}}{\pgfqpoint{3.803166in}{1.034955in}}{\pgfqpoint{3.814216in}{1.034955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768372in}{1.052419in}}%
\pgfpathcurveto{\pgfqpoint{3.779422in}{1.052419in}}{\pgfqpoint{3.790021in}{1.056809in}}{\pgfqpoint{3.797835in}{1.064623in}}%
\pgfpathcurveto{\pgfqpoint{3.805648in}{1.072436in}}{\pgfqpoint{3.810039in}{1.083035in}}{\pgfqpoint{3.810039in}{1.094085in}}%
\pgfpathcurveto{\pgfqpoint{3.810039in}{1.105136in}}{\pgfqpoint{3.805648in}{1.115735in}}{\pgfqpoint{3.797835in}{1.123548in}}%
\pgfpathcurveto{\pgfqpoint{3.790021in}{1.131362in}}{\pgfqpoint{3.779422in}{1.135752in}}{\pgfqpoint{3.768372in}{1.135752in}}%
\pgfpathcurveto{\pgfqpoint{3.757322in}{1.135752in}}{\pgfqpoint{3.746723in}{1.131362in}}{\pgfqpoint{3.738909in}{1.123548in}}%
\pgfpathcurveto{\pgfqpoint{3.731095in}{1.115735in}}{\pgfqpoint{3.726705in}{1.105136in}}{\pgfqpoint{3.726705in}{1.094085in}}%
\pgfpathcurveto{\pgfqpoint{3.726705in}{1.083035in}}{\pgfqpoint{3.731095in}{1.072436in}}{\pgfqpoint{3.738909in}{1.064623in}}%
\pgfpathcurveto{\pgfqpoint{3.746723in}{1.056809in}}{\pgfqpoint{3.757322in}{1.052419in}}{\pgfqpoint{3.768372in}{1.052419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379271in}{1.036004in}}%
\pgfpathcurveto{\pgfqpoint{3.390321in}{1.036004in}}{\pgfqpoint{3.400920in}{1.040394in}}{\pgfqpoint{3.408734in}{1.048208in}}%
\pgfpathcurveto{\pgfqpoint{3.416547in}{1.056022in}}{\pgfqpoint{3.420938in}{1.066621in}}{\pgfqpoint{3.420938in}{1.077671in}}%
\pgfpathcurveto{\pgfqpoint{3.420938in}{1.088721in}}{\pgfqpoint{3.416547in}{1.099320in}}{\pgfqpoint{3.408734in}{1.107134in}}%
\pgfpathcurveto{\pgfqpoint{3.400920in}{1.114947in}}{\pgfqpoint{3.390321in}{1.119337in}}{\pgfqpoint{3.379271in}{1.119337in}}%
\pgfpathcurveto{\pgfqpoint{3.368221in}{1.119337in}}{\pgfqpoint{3.357622in}{1.114947in}}{\pgfqpoint{3.349808in}{1.107134in}}%
\pgfpathcurveto{\pgfqpoint{3.341995in}{1.099320in}}{\pgfqpoint{3.337604in}{1.088721in}}{\pgfqpoint{3.337604in}{1.077671in}}%
\pgfpathcurveto{\pgfqpoint{3.337604in}{1.066621in}}{\pgfqpoint{3.341995in}{1.056022in}}{\pgfqpoint{3.349808in}{1.048208in}}%
\pgfpathcurveto{\pgfqpoint{3.357622in}{1.040394in}}{\pgfqpoint{3.368221in}{1.036004in}}{\pgfqpoint{3.379271in}{1.036004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345272in}{0.882547in}}%
\pgfpathcurveto{\pgfqpoint{3.356322in}{0.882547in}}{\pgfqpoint{3.366921in}{0.886938in}}{\pgfqpoint{3.374734in}{0.894751in}}%
\pgfpathcurveto{\pgfqpoint{3.382548in}{0.902565in}}{\pgfqpoint{3.386938in}{0.913164in}}{\pgfqpoint{3.386938in}{0.924214in}}%
\pgfpathcurveto{\pgfqpoint{3.386938in}{0.935264in}}{\pgfqpoint{3.382548in}{0.945863in}}{\pgfqpoint{3.374734in}{0.953677in}}%
\pgfpathcurveto{\pgfqpoint{3.366921in}{0.961491in}}{\pgfqpoint{3.356322in}{0.965881in}}{\pgfqpoint{3.345272in}{0.965881in}}%
\pgfpathcurveto{\pgfqpoint{3.334222in}{0.965881in}}{\pgfqpoint{3.323622in}{0.961491in}}{\pgfqpoint{3.315809in}{0.953677in}}%
\pgfpathcurveto{\pgfqpoint{3.307995in}{0.945863in}}{\pgfqpoint{3.303605in}{0.935264in}}{\pgfqpoint{3.303605in}{0.924214in}}%
\pgfpathcurveto{\pgfqpoint{3.303605in}{0.913164in}}{\pgfqpoint{3.307995in}{0.902565in}}{\pgfqpoint{3.315809in}{0.894751in}}%
\pgfpathcurveto{\pgfqpoint{3.323622in}{0.886938in}}{\pgfqpoint{3.334222in}{0.882547in}}{\pgfqpoint{3.345272in}{0.882547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784428in}{1.016643in}}%
\pgfpathcurveto{\pgfqpoint{3.795478in}{1.016643in}}{\pgfqpoint{3.806077in}{1.021033in}}{\pgfqpoint{3.813891in}{1.028847in}}%
\pgfpathcurveto{\pgfqpoint{3.821704in}{1.036661in}}{\pgfqpoint{3.826095in}{1.047260in}}{\pgfqpoint{3.826095in}{1.058310in}}%
\pgfpathcurveto{\pgfqpoint{3.826095in}{1.069360in}}{\pgfqpoint{3.821704in}{1.079959in}}{\pgfqpoint{3.813891in}{1.087772in}}%
\pgfpathcurveto{\pgfqpoint{3.806077in}{1.095586in}}{\pgfqpoint{3.795478in}{1.099976in}}{\pgfqpoint{3.784428in}{1.099976in}}%
\pgfpathcurveto{\pgfqpoint{3.773378in}{1.099976in}}{\pgfqpoint{3.762779in}{1.095586in}}{\pgfqpoint{3.754965in}{1.087772in}}%
\pgfpathcurveto{\pgfqpoint{3.747152in}{1.079959in}}{\pgfqpoint{3.742761in}{1.069360in}}{\pgfqpoint{3.742761in}{1.058310in}}%
\pgfpathcurveto{\pgfqpoint{3.742761in}{1.047260in}}{\pgfqpoint{3.747152in}{1.036661in}}{\pgfqpoint{3.754965in}{1.028847in}}%
\pgfpathcurveto{\pgfqpoint{3.762779in}{1.021033in}}{\pgfqpoint{3.773378in}{1.016643in}}{\pgfqpoint{3.784428in}{1.016643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340276in}{0.959961in}}%
\pgfpathcurveto{\pgfqpoint{3.351326in}{0.959961in}}{\pgfqpoint{3.361925in}{0.964351in}}{\pgfqpoint{3.369739in}{0.972165in}}%
\pgfpathcurveto{\pgfqpoint{3.377553in}{0.979979in}}{\pgfqpoint{3.381943in}{0.990578in}}{\pgfqpoint{3.381943in}{1.001628in}}%
\pgfpathcurveto{\pgfqpoint{3.381943in}{1.012678in}}{\pgfqpoint{3.377553in}{1.023277in}}{\pgfqpoint{3.369739in}{1.031090in}}%
\pgfpathcurveto{\pgfqpoint{3.361925in}{1.038904in}}{\pgfqpoint{3.351326in}{1.043294in}}{\pgfqpoint{3.340276in}{1.043294in}}%
\pgfpathcurveto{\pgfqpoint{3.329226in}{1.043294in}}{\pgfqpoint{3.318627in}{1.038904in}}{\pgfqpoint{3.310814in}{1.031090in}}%
\pgfpathcurveto{\pgfqpoint{3.303000in}{1.023277in}}{\pgfqpoint{3.298610in}{1.012678in}}{\pgfqpoint{3.298610in}{1.001628in}}%
\pgfpathcurveto{\pgfqpoint{3.298610in}{0.990578in}}{\pgfqpoint{3.303000in}{0.979979in}}{\pgfqpoint{3.310814in}{0.972165in}}%
\pgfpathcurveto{\pgfqpoint{3.318627in}{0.964351in}}{\pgfqpoint{3.329226in}{0.959961in}}{\pgfqpoint{3.340276in}{0.959961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277598in}{1.036433in}}%
\pgfpathcurveto{\pgfqpoint{3.288648in}{1.036433in}}{\pgfqpoint{3.299247in}{1.040823in}}{\pgfqpoint{3.307061in}{1.048637in}}%
\pgfpathcurveto{\pgfqpoint{3.314875in}{1.056450in}}{\pgfqpoint{3.319265in}{1.067049in}}{\pgfqpoint{3.319265in}{1.078100in}}%
\pgfpathcurveto{\pgfqpoint{3.319265in}{1.089150in}}{\pgfqpoint{3.314875in}{1.099749in}}{\pgfqpoint{3.307061in}{1.107562in}}%
\pgfpathcurveto{\pgfqpoint{3.299247in}{1.115376in}}{\pgfqpoint{3.288648in}{1.119766in}}{\pgfqpoint{3.277598in}{1.119766in}}%
\pgfpathcurveto{\pgfqpoint{3.266548in}{1.119766in}}{\pgfqpoint{3.255949in}{1.115376in}}{\pgfqpoint{3.248136in}{1.107562in}}%
\pgfpathcurveto{\pgfqpoint{3.240322in}{1.099749in}}{\pgfqpoint{3.235932in}{1.089150in}}{\pgfqpoint{3.235932in}{1.078100in}}%
\pgfpathcurveto{\pgfqpoint{3.235932in}{1.067049in}}{\pgfqpoint{3.240322in}{1.056450in}}{\pgfqpoint{3.248136in}{1.048637in}}%
\pgfpathcurveto{\pgfqpoint{3.255949in}{1.040823in}}{\pgfqpoint{3.266548in}{1.036433in}}{\pgfqpoint{3.277598in}{1.036433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639683in}{0.977330in}}%
\pgfpathcurveto{\pgfqpoint{3.650733in}{0.977330in}}{\pgfqpoint{3.661332in}{0.981720in}}{\pgfqpoint{3.669146in}{0.989534in}}%
\pgfpathcurveto{\pgfqpoint{3.676959in}{0.997347in}}{\pgfqpoint{3.681350in}{1.007946in}}{\pgfqpoint{3.681350in}{1.018996in}}%
\pgfpathcurveto{\pgfqpoint{3.681350in}{1.030046in}}{\pgfqpoint{3.676959in}{1.040646in}}{\pgfqpoint{3.669146in}{1.048459in}}%
\pgfpathcurveto{\pgfqpoint{3.661332in}{1.056273in}}{\pgfqpoint{3.650733in}{1.060663in}}{\pgfqpoint{3.639683in}{1.060663in}}%
\pgfpathcurveto{\pgfqpoint{3.628633in}{1.060663in}}{\pgfqpoint{3.618034in}{1.056273in}}{\pgfqpoint{3.610220in}{1.048459in}}%
\pgfpathcurveto{\pgfqpoint{3.602406in}{1.040646in}}{\pgfqpoint{3.598016in}{1.030046in}}{\pgfqpoint{3.598016in}{1.018996in}}%
\pgfpathcurveto{\pgfqpoint{3.598016in}{1.007946in}}{\pgfqpoint{3.602406in}{0.997347in}}{\pgfqpoint{3.610220in}{0.989534in}}%
\pgfpathcurveto{\pgfqpoint{3.618034in}{0.981720in}}{\pgfqpoint{3.628633in}{0.977330in}}{\pgfqpoint{3.639683in}{0.977330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248375in}{1.123389in}}%
\pgfpathcurveto{\pgfqpoint{3.259425in}{1.123389in}}{\pgfqpoint{3.270024in}{1.127779in}}{\pgfqpoint{3.277837in}{1.135593in}}%
\pgfpathcurveto{\pgfqpoint{3.285651in}{1.143406in}}{\pgfqpoint{3.290041in}{1.154005in}}{\pgfqpoint{3.290041in}{1.165056in}}%
\pgfpathcurveto{\pgfqpoint{3.290041in}{1.176106in}}{\pgfqpoint{3.285651in}{1.186705in}}{\pgfqpoint{3.277837in}{1.194518in}}%
\pgfpathcurveto{\pgfqpoint{3.270024in}{1.202332in}}{\pgfqpoint{3.259425in}{1.206722in}}{\pgfqpoint{3.248375in}{1.206722in}}%
\pgfpathcurveto{\pgfqpoint{3.237324in}{1.206722in}}{\pgfqpoint{3.226725in}{1.202332in}}{\pgfqpoint{3.218912in}{1.194518in}}%
\pgfpathcurveto{\pgfqpoint{3.211098in}{1.186705in}}{\pgfqpoint{3.206708in}{1.176106in}}{\pgfqpoint{3.206708in}{1.165056in}}%
\pgfpathcurveto{\pgfqpoint{3.206708in}{1.154005in}}{\pgfqpoint{3.211098in}{1.143406in}}{\pgfqpoint{3.218912in}{1.135593in}}%
\pgfpathcurveto{\pgfqpoint{3.226725in}{1.127779in}}{\pgfqpoint{3.237324in}{1.123389in}}{\pgfqpoint{3.248375in}{1.123389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472961in}{1.058750in}}%
\pgfpathcurveto{\pgfqpoint{3.484011in}{1.058750in}}{\pgfqpoint{3.494610in}{1.063140in}}{\pgfqpoint{3.502423in}{1.070954in}}%
\pgfpathcurveto{\pgfqpoint{3.510237in}{1.078768in}}{\pgfqpoint{3.514627in}{1.089367in}}{\pgfqpoint{3.514627in}{1.100417in}}%
\pgfpathcurveto{\pgfqpoint{3.514627in}{1.111467in}}{\pgfqpoint{3.510237in}{1.122066in}}{\pgfqpoint{3.502423in}{1.129880in}}%
\pgfpathcurveto{\pgfqpoint{3.494610in}{1.137693in}}{\pgfqpoint{3.484011in}{1.142083in}}{\pgfqpoint{3.472961in}{1.142083in}}%
\pgfpathcurveto{\pgfqpoint{3.461910in}{1.142083in}}{\pgfqpoint{3.451311in}{1.137693in}}{\pgfqpoint{3.443498in}{1.129880in}}%
\pgfpathcurveto{\pgfqpoint{3.435684in}{1.122066in}}{\pgfqpoint{3.431294in}{1.111467in}}{\pgfqpoint{3.431294in}{1.100417in}}%
\pgfpathcurveto{\pgfqpoint{3.431294in}{1.089367in}}{\pgfqpoint{3.435684in}{1.078768in}}{\pgfqpoint{3.443498in}{1.070954in}}%
\pgfpathcurveto{\pgfqpoint{3.451311in}{1.063140in}}{\pgfqpoint{3.461910in}{1.058750in}}{\pgfqpoint{3.472961in}{1.058750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229279in}{0.996450in}}%
\pgfpathcurveto{\pgfqpoint{3.240329in}{0.996450in}}{\pgfqpoint{3.250929in}{1.000840in}}{\pgfqpoint{3.258742in}{1.008654in}}%
\pgfpathcurveto{\pgfqpoint{3.266556in}{1.016467in}}{\pgfqpoint{3.270946in}{1.027066in}}{\pgfqpoint{3.270946in}{1.038117in}}%
\pgfpathcurveto{\pgfqpoint{3.270946in}{1.049167in}}{\pgfqpoint{3.266556in}{1.059766in}}{\pgfqpoint{3.258742in}{1.067579in}}%
\pgfpathcurveto{\pgfqpoint{3.250929in}{1.075393in}}{\pgfqpoint{3.240329in}{1.079783in}}{\pgfqpoint{3.229279in}{1.079783in}}%
\pgfpathcurveto{\pgfqpoint{3.218229in}{1.079783in}}{\pgfqpoint{3.207630in}{1.075393in}}{\pgfqpoint{3.199817in}{1.067579in}}%
\pgfpathcurveto{\pgfqpoint{3.192003in}{1.059766in}}{\pgfqpoint{3.187613in}{1.049167in}}{\pgfqpoint{3.187613in}{1.038117in}}%
\pgfpathcurveto{\pgfqpoint{3.187613in}{1.027066in}}{\pgfqpoint{3.192003in}{1.016467in}}{\pgfqpoint{3.199817in}{1.008654in}}%
\pgfpathcurveto{\pgfqpoint{3.207630in}{1.000840in}}{\pgfqpoint{3.218229in}{0.996450in}}{\pgfqpoint{3.229279in}{0.996450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569947in}{1.002724in}}%
\pgfpathcurveto{\pgfqpoint{3.580997in}{1.002724in}}{\pgfqpoint{3.591596in}{1.007114in}}{\pgfqpoint{3.599409in}{1.014928in}}%
\pgfpathcurveto{\pgfqpoint{3.607223in}{1.022741in}}{\pgfqpoint{3.611613in}{1.033340in}}{\pgfqpoint{3.611613in}{1.044391in}}%
\pgfpathcurveto{\pgfqpoint{3.611613in}{1.055441in}}{\pgfqpoint{3.607223in}{1.066040in}}{\pgfqpoint{3.599409in}{1.073853in}}%
\pgfpathcurveto{\pgfqpoint{3.591596in}{1.081667in}}{\pgfqpoint{3.580997in}{1.086057in}}{\pgfqpoint{3.569947in}{1.086057in}}%
\pgfpathcurveto{\pgfqpoint{3.558897in}{1.086057in}}{\pgfqpoint{3.548297in}{1.081667in}}{\pgfqpoint{3.540484in}{1.073853in}}%
\pgfpathcurveto{\pgfqpoint{3.532670in}{1.066040in}}{\pgfqpoint{3.528280in}{1.055441in}}{\pgfqpoint{3.528280in}{1.044391in}}%
\pgfpathcurveto{\pgfqpoint{3.528280in}{1.033340in}}{\pgfqpoint{3.532670in}{1.022741in}}{\pgfqpoint{3.540484in}{1.014928in}}%
\pgfpathcurveto{\pgfqpoint{3.548297in}{1.007114in}}{\pgfqpoint{3.558897in}{1.002724in}}{\pgfqpoint{3.569947in}{1.002724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255466in}{0.999195in}}%
\pgfpathcurveto{\pgfqpoint{3.266517in}{0.999195in}}{\pgfqpoint{3.277116in}{1.003586in}}{\pgfqpoint{3.284929in}{1.011399in}}%
\pgfpathcurveto{\pgfqpoint{3.292743in}{1.019213in}}{\pgfqpoint{3.297133in}{1.029812in}}{\pgfqpoint{3.297133in}{1.040862in}}%
\pgfpathcurveto{\pgfqpoint{3.297133in}{1.051912in}}{\pgfqpoint{3.292743in}{1.062511in}}{\pgfqpoint{3.284929in}{1.070325in}}%
\pgfpathcurveto{\pgfqpoint{3.277116in}{1.078138in}}{\pgfqpoint{3.266517in}{1.082529in}}{\pgfqpoint{3.255466in}{1.082529in}}%
\pgfpathcurveto{\pgfqpoint{3.244416in}{1.082529in}}{\pgfqpoint{3.233817in}{1.078138in}}{\pgfqpoint{3.226004in}{1.070325in}}%
\pgfpathcurveto{\pgfqpoint{3.218190in}{1.062511in}}{\pgfqpoint{3.213800in}{1.051912in}}{\pgfqpoint{3.213800in}{1.040862in}}%
\pgfpathcurveto{\pgfqpoint{3.213800in}{1.029812in}}{\pgfqpoint{3.218190in}{1.019213in}}{\pgfqpoint{3.226004in}{1.011399in}}%
\pgfpathcurveto{\pgfqpoint{3.233817in}{1.003586in}}{\pgfqpoint{3.244416in}{0.999195in}}{\pgfqpoint{3.255466in}{0.999195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230219in}{0.875652in}}%
\pgfpathcurveto{\pgfqpoint{3.241269in}{0.875652in}}{\pgfqpoint{3.251868in}{0.880042in}}{\pgfqpoint{3.259681in}{0.887855in}}%
\pgfpathcurveto{\pgfqpoint{3.267495in}{0.895669in}}{\pgfqpoint{3.271885in}{0.906268in}}{\pgfqpoint{3.271885in}{0.917318in}}%
\pgfpathcurveto{\pgfqpoint{3.271885in}{0.928368in}}{\pgfqpoint{3.267495in}{0.938967in}}{\pgfqpoint{3.259681in}{0.946781in}}%
\pgfpathcurveto{\pgfqpoint{3.251868in}{0.954595in}}{\pgfqpoint{3.241269in}{0.958985in}}{\pgfqpoint{3.230219in}{0.958985in}}%
\pgfpathcurveto{\pgfqpoint{3.219168in}{0.958985in}}{\pgfqpoint{3.208569in}{0.954595in}}{\pgfqpoint{3.200756in}{0.946781in}}%
\pgfpathcurveto{\pgfqpoint{3.192942in}{0.938967in}}{\pgfqpoint{3.188552in}{0.928368in}}{\pgfqpoint{3.188552in}{0.917318in}}%
\pgfpathcurveto{\pgfqpoint{3.188552in}{0.906268in}}{\pgfqpoint{3.192942in}{0.895669in}}{\pgfqpoint{3.200756in}{0.887855in}}%
\pgfpathcurveto{\pgfqpoint{3.208569in}{0.880042in}}{\pgfqpoint{3.219168in}{0.875652in}}{\pgfqpoint{3.230219in}{0.875652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540096in}{1.041752in}}%
\pgfpathcurveto{\pgfqpoint{3.551146in}{1.041752in}}{\pgfqpoint{3.561745in}{1.046142in}}{\pgfqpoint{3.569559in}{1.053956in}}%
\pgfpathcurveto{\pgfqpoint{3.577373in}{1.061770in}}{\pgfqpoint{3.581763in}{1.072369in}}{\pgfqpoint{3.581763in}{1.083419in}}%
\pgfpathcurveto{\pgfqpoint{3.581763in}{1.094469in}}{\pgfqpoint{3.577373in}{1.105068in}}{\pgfqpoint{3.569559in}{1.112882in}}%
\pgfpathcurveto{\pgfqpoint{3.561745in}{1.120695in}}{\pgfqpoint{3.551146in}{1.125085in}}{\pgfqpoint{3.540096in}{1.125085in}}%
\pgfpathcurveto{\pgfqpoint{3.529046in}{1.125085in}}{\pgfqpoint{3.518447in}{1.120695in}}{\pgfqpoint{3.510634in}{1.112882in}}%
\pgfpathcurveto{\pgfqpoint{3.502820in}{1.105068in}}{\pgfqpoint{3.498430in}{1.094469in}}{\pgfqpoint{3.498430in}{1.083419in}}%
\pgfpathcurveto{\pgfqpoint{3.498430in}{1.072369in}}{\pgfqpoint{3.502820in}{1.061770in}}{\pgfqpoint{3.510634in}{1.053956in}}%
\pgfpathcurveto{\pgfqpoint{3.518447in}{1.046142in}}{\pgfqpoint{3.529046in}{1.041752in}}{\pgfqpoint{3.540096in}{1.041752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270179in}{1.108774in}}%
\pgfpathcurveto{\pgfqpoint{3.281229in}{1.108774in}}{\pgfqpoint{3.291828in}{1.113164in}}{\pgfqpoint{3.299642in}{1.120978in}}%
\pgfpathcurveto{\pgfqpoint{3.307455in}{1.128791in}}{\pgfqpoint{3.311845in}{1.139390in}}{\pgfqpoint{3.311845in}{1.150440in}}%
\pgfpathcurveto{\pgfqpoint{3.311845in}{1.161491in}}{\pgfqpoint{3.307455in}{1.172090in}}{\pgfqpoint{3.299642in}{1.179903in}}%
\pgfpathcurveto{\pgfqpoint{3.291828in}{1.187717in}}{\pgfqpoint{3.281229in}{1.192107in}}{\pgfqpoint{3.270179in}{1.192107in}}%
\pgfpathcurveto{\pgfqpoint{3.259129in}{1.192107in}}{\pgfqpoint{3.248530in}{1.187717in}}{\pgfqpoint{3.240716in}{1.179903in}}%
\pgfpathcurveto{\pgfqpoint{3.232902in}{1.172090in}}{\pgfqpoint{3.228512in}{1.161491in}}{\pgfqpoint{3.228512in}{1.150440in}}%
\pgfpathcurveto{\pgfqpoint{3.228512in}{1.139390in}}{\pgfqpoint{3.232902in}{1.128791in}}{\pgfqpoint{3.240716in}{1.120978in}}%
\pgfpathcurveto{\pgfqpoint{3.248530in}{1.113164in}}{\pgfqpoint{3.259129in}{1.108774in}}{\pgfqpoint{3.270179in}{1.108774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303599in}{0.973138in}}%
\pgfpathcurveto{\pgfqpoint{3.314649in}{0.973138in}}{\pgfqpoint{3.325249in}{0.977528in}}{\pgfqpoint{3.333062in}{0.985342in}}%
\pgfpathcurveto{\pgfqpoint{3.340876in}{0.993155in}}{\pgfqpoint{3.345266in}{1.003754in}}{\pgfqpoint{3.345266in}{1.014804in}}%
\pgfpathcurveto{\pgfqpoint{3.345266in}{1.025854in}}{\pgfqpoint{3.340876in}{1.036454in}}{\pgfqpoint{3.333062in}{1.044267in}}%
\pgfpathcurveto{\pgfqpoint{3.325249in}{1.052081in}}{\pgfqpoint{3.314649in}{1.056471in}}{\pgfqpoint{3.303599in}{1.056471in}}%
\pgfpathcurveto{\pgfqpoint{3.292549in}{1.056471in}}{\pgfqpoint{3.281950in}{1.052081in}}{\pgfqpoint{3.274137in}{1.044267in}}%
\pgfpathcurveto{\pgfqpoint{3.266323in}{1.036454in}}{\pgfqpoint{3.261933in}{1.025854in}}{\pgfqpoint{3.261933in}{1.014804in}}%
\pgfpathcurveto{\pgfqpoint{3.261933in}{1.003754in}}{\pgfqpoint{3.266323in}{0.993155in}}{\pgfqpoint{3.274137in}{0.985342in}}%
\pgfpathcurveto{\pgfqpoint{3.281950in}{0.977528in}}{\pgfqpoint{3.292549in}{0.973138in}}{\pgfqpoint{3.303599in}{0.973138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578679in}{0.853121in}}%
\pgfpathcurveto{\pgfqpoint{3.589729in}{0.853121in}}{\pgfqpoint{3.600328in}{0.857511in}}{\pgfqpoint{3.608142in}{0.865325in}}%
\pgfpathcurveto{\pgfqpoint{3.615955in}{0.873139in}}{\pgfqpoint{3.620345in}{0.883738in}}{\pgfqpoint{3.620345in}{0.894788in}}%
\pgfpathcurveto{\pgfqpoint{3.620345in}{0.905838in}}{\pgfqpoint{3.615955in}{0.916437in}}{\pgfqpoint{3.608142in}{0.924251in}}%
\pgfpathcurveto{\pgfqpoint{3.600328in}{0.932064in}}{\pgfqpoint{3.589729in}{0.936455in}}{\pgfqpoint{3.578679in}{0.936455in}}%
\pgfpathcurveto{\pgfqpoint{3.567629in}{0.936455in}}{\pgfqpoint{3.557030in}{0.932064in}}{\pgfqpoint{3.549216in}{0.924251in}}%
\pgfpathcurveto{\pgfqpoint{3.541402in}{0.916437in}}{\pgfqpoint{3.537012in}{0.905838in}}{\pgfqpoint{3.537012in}{0.894788in}}%
\pgfpathcurveto{\pgfqpoint{3.537012in}{0.883738in}}{\pgfqpoint{3.541402in}{0.873139in}}{\pgfqpoint{3.549216in}{0.865325in}}%
\pgfpathcurveto{\pgfqpoint{3.557030in}{0.857511in}}{\pgfqpoint{3.567629in}{0.853121in}}{\pgfqpoint{3.578679in}{0.853121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604372in}{0.963919in}}%
\pgfpathcurveto{\pgfqpoint{3.615422in}{0.963919in}}{\pgfqpoint{3.626021in}{0.968309in}}{\pgfqpoint{3.633835in}{0.976123in}}%
\pgfpathcurveto{\pgfqpoint{3.641649in}{0.983937in}}{\pgfqpoint{3.646039in}{0.994536in}}{\pgfqpoint{3.646039in}{1.005586in}}%
\pgfpathcurveto{\pgfqpoint{3.646039in}{1.016636in}}{\pgfqpoint{3.641649in}{1.027235in}}{\pgfqpoint{3.633835in}{1.035049in}}%
\pgfpathcurveto{\pgfqpoint{3.626021in}{1.042862in}}{\pgfqpoint{3.615422in}{1.047253in}}{\pgfqpoint{3.604372in}{1.047253in}}%
\pgfpathcurveto{\pgfqpoint{3.593322in}{1.047253in}}{\pgfqpoint{3.582723in}{1.042862in}}{\pgfqpoint{3.574909in}{1.035049in}}%
\pgfpathcurveto{\pgfqpoint{3.567096in}{1.027235in}}{\pgfqpoint{3.562706in}{1.016636in}}{\pgfqpoint{3.562706in}{1.005586in}}%
\pgfpathcurveto{\pgfqpoint{3.562706in}{0.994536in}}{\pgfqpoint{3.567096in}{0.983937in}}{\pgfqpoint{3.574909in}{0.976123in}}%
\pgfpathcurveto{\pgfqpoint{3.582723in}{0.968309in}}{\pgfqpoint{3.593322in}{0.963919in}}{\pgfqpoint{3.604372in}{0.963919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767012in}{1.086873in}}%
\pgfpathcurveto{\pgfqpoint{3.778063in}{1.086873in}}{\pgfqpoint{3.788662in}{1.091263in}}{\pgfqpoint{3.796475in}{1.099077in}}%
\pgfpathcurveto{\pgfqpoint{3.804289in}{1.106890in}}{\pgfqpoint{3.808679in}{1.117489in}}{\pgfqpoint{3.808679in}{1.128539in}}%
\pgfpathcurveto{\pgfqpoint{3.808679in}{1.139589in}}{\pgfqpoint{3.804289in}{1.150188in}}{\pgfqpoint{3.796475in}{1.158002in}}%
\pgfpathcurveto{\pgfqpoint{3.788662in}{1.165816in}}{\pgfqpoint{3.778063in}{1.170206in}}{\pgfqpoint{3.767012in}{1.170206in}}%
\pgfpathcurveto{\pgfqpoint{3.755962in}{1.170206in}}{\pgfqpoint{3.745363in}{1.165816in}}{\pgfqpoint{3.737550in}{1.158002in}}%
\pgfpathcurveto{\pgfqpoint{3.729736in}{1.150188in}}{\pgfqpoint{3.725346in}{1.139589in}}{\pgfqpoint{3.725346in}{1.128539in}}%
\pgfpathcurveto{\pgfqpoint{3.725346in}{1.117489in}}{\pgfqpoint{3.729736in}{1.106890in}}{\pgfqpoint{3.737550in}{1.099077in}}%
\pgfpathcurveto{\pgfqpoint{3.745363in}{1.091263in}}{\pgfqpoint{3.755962in}{1.086873in}}{\pgfqpoint{3.767012in}{1.086873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707228in}{1.086326in}}%
\pgfpathcurveto{\pgfqpoint{3.718278in}{1.086326in}}{\pgfqpoint{3.728877in}{1.090716in}}{\pgfqpoint{3.736690in}{1.098530in}}%
\pgfpathcurveto{\pgfqpoint{3.744504in}{1.106344in}}{\pgfqpoint{3.748894in}{1.116943in}}{\pgfqpoint{3.748894in}{1.127993in}}%
\pgfpathcurveto{\pgfqpoint{3.748894in}{1.139043in}}{\pgfqpoint{3.744504in}{1.149642in}}{\pgfqpoint{3.736690in}{1.157456in}}%
\pgfpathcurveto{\pgfqpoint{3.728877in}{1.165269in}}{\pgfqpoint{3.718278in}{1.169659in}}{\pgfqpoint{3.707228in}{1.169659in}}%
\pgfpathcurveto{\pgfqpoint{3.696177in}{1.169659in}}{\pgfqpoint{3.685578in}{1.165269in}}{\pgfqpoint{3.677765in}{1.157456in}}%
\pgfpathcurveto{\pgfqpoint{3.669951in}{1.149642in}}{\pgfqpoint{3.665561in}{1.139043in}}{\pgfqpoint{3.665561in}{1.127993in}}%
\pgfpathcurveto{\pgfqpoint{3.665561in}{1.116943in}}{\pgfqpoint{3.669951in}{1.106344in}}{\pgfqpoint{3.677765in}{1.098530in}}%
\pgfpathcurveto{\pgfqpoint{3.685578in}{1.090716in}}{\pgfqpoint{3.696177in}{1.086326in}}{\pgfqpoint{3.707228in}{1.086326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530546in}{0.927608in}}%
\pgfpathcurveto{\pgfqpoint{3.541596in}{0.927608in}}{\pgfqpoint{3.552195in}{0.931998in}}{\pgfqpoint{3.560009in}{0.939812in}}%
\pgfpathcurveto{\pgfqpoint{3.567822in}{0.947626in}}{\pgfqpoint{3.572213in}{0.958225in}}{\pgfqpoint{3.572213in}{0.969275in}}%
\pgfpathcurveto{\pgfqpoint{3.572213in}{0.980325in}}{\pgfqpoint{3.567822in}{0.990924in}}{\pgfqpoint{3.560009in}{0.998738in}}%
\pgfpathcurveto{\pgfqpoint{3.552195in}{1.006551in}}{\pgfqpoint{3.541596in}{1.010941in}}{\pgfqpoint{3.530546in}{1.010941in}}%
\pgfpathcurveto{\pgfqpoint{3.519496in}{1.010941in}}{\pgfqpoint{3.508897in}{1.006551in}}{\pgfqpoint{3.501083in}{0.998738in}}%
\pgfpathcurveto{\pgfqpoint{3.493269in}{0.990924in}}{\pgfqpoint{3.488879in}{0.980325in}}{\pgfqpoint{3.488879in}{0.969275in}}%
\pgfpathcurveto{\pgfqpoint{3.488879in}{0.958225in}}{\pgfqpoint{3.493269in}{0.947626in}}{\pgfqpoint{3.501083in}{0.939812in}}%
\pgfpathcurveto{\pgfqpoint{3.508897in}{0.931998in}}{\pgfqpoint{3.519496in}{0.927608in}}{\pgfqpoint{3.530546in}{0.927608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410032in}{0.962560in}}%
\pgfpathcurveto{\pgfqpoint{3.421082in}{0.962560in}}{\pgfqpoint{3.431681in}{0.966950in}}{\pgfqpoint{3.439495in}{0.974764in}}%
\pgfpathcurveto{\pgfqpoint{3.447308in}{0.982577in}}{\pgfqpoint{3.451699in}{0.993176in}}{\pgfqpoint{3.451699in}{1.004226in}}%
\pgfpathcurveto{\pgfqpoint{3.451699in}{1.015276in}}{\pgfqpoint{3.447308in}{1.025875in}}{\pgfqpoint{3.439495in}{1.033689in}}%
\pgfpathcurveto{\pgfqpoint{3.431681in}{1.041503in}}{\pgfqpoint{3.421082in}{1.045893in}}{\pgfqpoint{3.410032in}{1.045893in}}%
\pgfpathcurveto{\pgfqpoint{3.398982in}{1.045893in}}{\pgfqpoint{3.388383in}{1.041503in}}{\pgfqpoint{3.380569in}{1.033689in}}%
\pgfpathcurveto{\pgfqpoint{3.372756in}{1.025875in}}{\pgfqpoint{3.368365in}{1.015276in}}{\pgfqpoint{3.368365in}{1.004226in}}%
\pgfpathcurveto{\pgfqpoint{3.368365in}{0.993176in}}{\pgfqpoint{3.372756in}{0.982577in}}{\pgfqpoint{3.380569in}{0.974764in}}%
\pgfpathcurveto{\pgfqpoint{3.388383in}{0.966950in}}{\pgfqpoint{3.398982in}{0.962560in}}{\pgfqpoint{3.410032in}{0.962560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672253in}{0.906292in}}%
\pgfpathcurveto{\pgfqpoint{3.683304in}{0.906292in}}{\pgfqpoint{3.693903in}{0.910682in}}{\pgfqpoint{3.701716in}{0.918496in}}%
\pgfpathcurveto{\pgfqpoint{3.709530in}{0.926309in}}{\pgfqpoint{3.713920in}{0.936908in}}{\pgfqpoint{3.713920in}{0.947958in}}%
\pgfpathcurveto{\pgfqpoint{3.713920in}{0.959009in}}{\pgfqpoint{3.709530in}{0.969608in}}{\pgfqpoint{3.701716in}{0.977421in}}%
\pgfpathcurveto{\pgfqpoint{3.693903in}{0.985235in}}{\pgfqpoint{3.683304in}{0.989625in}}{\pgfqpoint{3.672253in}{0.989625in}}%
\pgfpathcurveto{\pgfqpoint{3.661203in}{0.989625in}}{\pgfqpoint{3.650604in}{0.985235in}}{\pgfqpoint{3.642791in}{0.977421in}}%
\pgfpathcurveto{\pgfqpoint{3.634977in}{0.969608in}}{\pgfqpoint{3.630587in}{0.959009in}}{\pgfqpoint{3.630587in}{0.947958in}}%
\pgfpathcurveto{\pgfqpoint{3.630587in}{0.936908in}}{\pgfqpoint{3.634977in}{0.926309in}}{\pgfqpoint{3.642791in}{0.918496in}}%
\pgfpathcurveto{\pgfqpoint{3.650604in}{0.910682in}}{\pgfqpoint{3.661203in}{0.906292in}}{\pgfqpoint{3.672253in}{0.906292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473805in}{0.954750in}}%
\pgfpathcurveto{\pgfqpoint{3.484855in}{0.954750in}}{\pgfqpoint{3.495455in}{0.959140in}}{\pgfqpoint{3.503268in}{0.966954in}}%
\pgfpathcurveto{\pgfqpoint{3.511082in}{0.974768in}}{\pgfqpoint{3.515472in}{0.985367in}}{\pgfqpoint{3.515472in}{0.996417in}}%
\pgfpathcurveto{\pgfqpoint{3.515472in}{1.007467in}}{\pgfqpoint{3.511082in}{1.018066in}}{\pgfqpoint{3.503268in}{1.025880in}}%
\pgfpathcurveto{\pgfqpoint{3.495455in}{1.033693in}}{\pgfqpoint{3.484855in}{1.038084in}}{\pgfqpoint{3.473805in}{1.038084in}}%
\pgfpathcurveto{\pgfqpoint{3.462755in}{1.038084in}}{\pgfqpoint{3.452156in}{1.033693in}}{\pgfqpoint{3.444343in}{1.025880in}}%
\pgfpathcurveto{\pgfqpoint{3.436529in}{1.018066in}}{\pgfqpoint{3.432139in}{1.007467in}}{\pgfqpoint{3.432139in}{0.996417in}}%
\pgfpathcurveto{\pgfqpoint{3.432139in}{0.985367in}}{\pgfqpoint{3.436529in}{0.974768in}}{\pgfqpoint{3.444343in}{0.966954in}}%
\pgfpathcurveto{\pgfqpoint{3.452156in}{0.959140in}}{\pgfqpoint{3.462755in}{0.954750in}}{\pgfqpoint{3.473805in}{0.954750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442510in}{0.933068in}}%
\pgfpathcurveto{\pgfqpoint{3.453561in}{0.933068in}}{\pgfqpoint{3.464160in}{0.937458in}}{\pgfqpoint{3.471973in}{0.945272in}}%
\pgfpathcurveto{\pgfqpoint{3.479787in}{0.953086in}}{\pgfqpoint{3.484177in}{0.963685in}}{\pgfqpoint{3.484177in}{0.974735in}}%
\pgfpathcurveto{\pgfqpoint{3.484177in}{0.985785in}}{\pgfqpoint{3.479787in}{0.996384in}}{\pgfqpoint{3.471973in}{1.004198in}}%
\pgfpathcurveto{\pgfqpoint{3.464160in}{1.012011in}}{\pgfqpoint{3.453561in}{1.016401in}}{\pgfqpoint{3.442510in}{1.016401in}}%
\pgfpathcurveto{\pgfqpoint{3.431460in}{1.016401in}}{\pgfqpoint{3.420861in}{1.012011in}}{\pgfqpoint{3.413048in}{1.004198in}}%
\pgfpathcurveto{\pgfqpoint{3.405234in}{0.996384in}}{\pgfqpoint{3.400844in}{0.985785in}}{\pgfqpoint{3.400844in}{0.974735in}}%
\pgfpathcurveto{\pgfqpoint{3.400844in}{0.963685in}}{\pgfqpoint{3.405234in}{0.953086in}}{\pgfqpoint{3.413048in}{0.945272in}}%
\pgfpathcurveto{\pgfqpoint{3.420861in}{0.937458in}}{\pgfqpoint{3.431460in}{0.933068in}}{\pgfqpoint{3.442510in}{0.933068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067460in}{1.053426in}}%
\pgfpathcurveto{\pgfqpoint{3.078511in}{1.053426in}}{\pgfqpoint{3.089110in}{1.057816in}}{\pgfqpoint{3.096923in}{1.065629in}}%
\pgfpathcurveto{\pgfqpoint{3.104737in}{1.073443in}}{\pgfqpoint{3.109127in}{1.084042in}}{\pgfqpoint{3.109127in}{1.095092in}}%
\pgfpathcurveto{\pgfqpoint{3.109127in}{1.106142in}}{\pgfqpoint{3.104737in}{1.116741in}}{\pgfqpoint{3.096923in}{1.124555in}}%
\pgfpathcurveto{\pgfqpoint{3.089110in}{1.132369in}}{\pgfqpoint{3.078511in}{1.136759in}}{\pgfqpoint{3.067460in}{1.136759in}}%
\pgfpathcurveto{\pgfqpoint{3.056410in}{1.136759in}}{\pgfqpoint{3.045811in}{1.132369in}}{\pgfqpoint{3.037998in}{1.124555in}}%
\pgfpathcurveto{\pgfqpoint{3.030184in}{1.116741in}}{\pgfqpoint{3.025794in}{1.106142in}}{\pgfqpoint{3.025794in}{1.095092in}}%
\pgfpathcurveto{\pgfqpoint{3.025794in}{1.084042in}}{\pgfqpoint{3.030184in}{1.073443in}}{\pgfqpoint{3.037998in}{1.065629in}}%
\pgfpathcurveto{\pgfqpoint{3.045811in}{1.057816in}}{\pgfqpoint{3.056410in}{1.053426in}}{\pgfqpoint{3.067460in}{1.053426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757971in}{1.148545in}}%
\pgfpathcurveto{\pgfqpoint{3.769022in}{1.148545in}}{\pgfqpoint{3.779621in}{1.152936in}}{\pgfqpoint{3.787434in}{1.160749in}}%
\pgfpathcurveto{\pgfqpoint{3.795248in}{1.168563in}}{\pgfqpoint{3.799638in}{1.179162in}}{\pgfqpoint{3.799638in}{1.190212in}}%
\pgfpathcurveto{\pgfqpoint{3.799638in}{1.201262in}}{\pgfqpoint{3.795248in}{1.211861in}}{\pgfqpoint{3.787434in}{1.219675in}}%
\pgfpathcurveto{\pgfqpoint{3.779621in}{1.227488in}}{\pgfqpoint{3.769022in}{1.231879in}}{\pgfqpoint{3.757971in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{3.746921in}{1.231879in}}{\pgfqpoint{3.736322in}{1.227488in}}{\pgfqpoint{3.728509in}{1.219675in}}%
\pgfpathcurveto{\pgfqpoint{3.720695in}{1.211861in}}{\pgfqpoint{3.716305in}{1.201262in}}{\pgfqpoint{3.716305in}{1.190212in}}%
\pgfpathcurveto{\pgfqpoint{3.716305in}{1.179162in}}{\pgfqpoint{3.720695in}{1.168563in}}{\pgfqpoint{3.728509in}{1.160749in}}%
\pgfpathcurveto{\pgfqpoint{3.736322in}{1.152936in}}{\pgfqpoint{3.746921in}{1.148545in}}{\pgfqpoint{3.757971in}{1.148545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899776in}{1.010603in}}%
\pgfpathcurveto{\pgfqpoint{2.910826in}{1.010603in}}{\pgfqpoint{2.921425in}{1.014994in}}{\pgfqpoint{2.929239in}{1.022807in}}%
\pgfpathcurveto{\pgfqpoint{2.937053in}{1.030621in}}{\pgfqpoint{2.941443in}{1.041220in}}{\pgfqpoint{2.941443in}{1.052270in}}%
\pgfpathcurveto{\pgfqpoint{2.941443in}{1.063320in}}{\pgfqpoint{2.937053in}{1.073919in}}{\pgfqpoint{2.929239in}{1.081733in}}%
\pgfpathcurveto{\pgfqpoint{2.921425in}{1.089547in}}{\pgfqpoint{2.910826in}{1.093937in}}{\pgfqpoint{2.899776in}{1.093937in}}%
\pgfpathcurveto{\pgfqpoint{2.888726in}{1.093937in}}{\pgfqpoint{2.878127in}{1.089547in}}{\pgfqpoint{2.870313in}{1.081733in}}%
\pgfpathcurveto{\pgfqpoint{2.862500in}{1.073919in}}{\pgfqpoint{2.858109in}{1.063320in}}{\pgfqpoint{2.858109in}{1.052270in}}%
\pgfpathcurveto{\pgfqpoint{2.858109in}{1.041220in}}{\pgfqpoint{2.862500in}{1.030621in}}{\pgfqpoint{2.870313in}{1.022807in}}%
\pgfpathcurveto{\pgfqpoint{2.878127in}{1.014994in}}{\pgfqpoint{2.888726in}{1.010603in}}{\pgfqpoint{2.899776in}{1.010603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401422in}{1.013527in}}%
\pgfpathcurveto{\pgfqpoint{3.412472in}{1.013527in}}{\pgfqpoint{3.423071in}{1.017917in}}{\pgfqpoint{3.430884in}{1.025730in}}%
\pgfpathcurveto{\pgfqpoint{3.438698in}{1.033544in}}{\pgfqpoint{3.443088in}{1.044143in}}{\pgfqpoint{3.443088in}{1.055193in}}%
\pgfpathcurveto{\pgfqpoint{3.443088in}{1.066243in}}{\pgfqpoint{3.438698in}{1.076842in}}{\pgfqpoint{3.430884in}{1.084656in}}%
\pgfpathcurveto{\pgfqpoint{3.423071in}{1.092470in}}{\pgfqpoint{3.412472in}{1.096860in}}{\pgfqpoint{3.401422in}{1.096860in}}%
\pgfpathcurveto{\pgfqpoint{3.390372in}{1.096860in}}{\pgfqpoint{3.379773in}{1.092470in}}{\pgfqpoint{3.371959in}{1.084656in}}%
\pgfpathcurveto{\pgfqpoint{3.364145in}{1.076842in}}{\pgfqpoint{3.359755in}{1.066243in}}{\pgfqpoint{3.359755in}{1.055193in}}%
\pgfpathcurveto{\pgfqpoint{3.359755in}{1.044143in}}{\pgfqpoint{3.364145in}{1.033544in}}{\pgfqpoint{3.371959in}{1.025730in}}%
\pgfpathcurveto{\pgfqpoint{3.379773in}{1.017917in}}{\pgfqpoint{3.390372in}{1.013527in}}{\pgfqpoint{3.401422in}{1.013527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345327in}{1.126827in}}%
\pgfpathcurveto{\pgfqpoint{3.356377in}{1.126827in}}{\pgfqpoint{3.366976in}{1.131217in}}{\pgfqpoint{3.374790in}{1.139031in}}%
\pgfpathcurveto{\pgfqpoint{3.382604in}{1.146844in}}{\pgfqpoint{3.386994in}{1.157443in}}{\pgfqpoint{3.386994in}{1.168493in}}%
\pgfpathcurveto{\pgfqpoint{3.386994in}{1.179543in}}{\pgfqpoint{3.382604in}{1.190143in}}{\pgfqpoint{3.374790in}{1.197956in}}%
\pgfpathcurveto{\pgfqpoint{3.366976in}{1.205770in}}{\pgfqpoint{3.356377in}{1.210160in}}{\pgfqpoint{3.345327in}{1.210160in}}%
\pgfpathcurveto{\pgfqpoint{3.334277in}{1.210160in}}{\pgfqpoint{3.323678in}{1.205770in}}{\pgfqpoint{3.315864in}{1.197956in}}%
\pgfpathcurveto{\pgfqpoint{3.308051in}{1.190143in}}{\pgfqpoint{3.303661in}{1.179543in}}{\pgfqpoint{3.303661in}{1.168493in}}%
\pgfpathcurveto{\pgfqpoint{3.303661in}{1.157443in}}{\pgfqpoint{3.308051in}{1.146844in}}{\pgfqpoint{3.315864in}{1.139031in}}%
\pgfpathcurveto{\pgfqpoint{3.323678in}{1.131217in}}{\pgfqpoint{3.334277in}{1.126827in}}{\pgfqpoint{3.345327in}{1.126827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667746in}{0.911715in}}%
\pgfpathcurveto{\pgfqpoint{3.678796in}{0.911715in}}{\pgfqpoint{3.689395in}{0.916106in}}{\pgfqpoint{3.697209in}{0.923919in}}%
\pgfpathcurveto{\pgfqpoint{3.705022in}{0.931733in}}{\pgfqpoint{3.709413in}{0.942332in}}{\pgfqpoint{3.709413in}{0.953382in}}%
\pgfpathcurveto{\pgfqpoint{3.709413in}{0.964432in}}{\pgfqpoint{3.705022in}{0.975031in}}{\pgfqpoint{3.697209in}{0.982845in}}%
\pgfpathcurveto{\pgfqpoint{3.689395in}{0.990659in}}{\pgfqpoint{3.678796in}{0.995049in}}{\pgfqpoint{3.667746in}{0.995049in}}%
\pgfpathcurveto{\pgfqpoint{3.656696in}{0.995049in}}{\pgfqpoint{3.646097in}{0.990659in}}{\pgfqpoint{3.638283in}{0.982845in}}%
\pgfpathcurveto{\pgfqpoint{3.630470in}{0.975031in}}{\pgfqpoint{3.626079in}{0.964432in}}{\pgfqpoint{3.626079in}{0.953382in}}%
\pgfpathcurveto{\pgfqpoint{3.626079in}{0.942332in}}{\pgfqpoint{3.630470in}{0.931733in}}{\pgfqpoint{3.638283in}{0.923919in}}%
\pgfpathcurveto{\pgfqpoint{3.646097in}{0.916106in}}{\pgfqpoint{3.656696in}{0.911715in}}{\pgfqpoint{3.667746in}{0.911715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518926in}{0.986146in}}%
\pgfpathcurveto{\pgfqpoint{3.529976in}{0.986146in}}{\pgfqpoint{3.540575in}{0.990536in}}{\pgfqpoint{3.548389in}{0.998349in}}%
\pgfpathcurveto{\pgfqpoint{3.556203in}{1.006163in}}{\pgfqpoint{3.560593in}{1.016762in}}{\pgfqpoint{3.560593in}{1.027812in}}%
\pgfpathcurveto{\pgfqpoint{3.560593in}{1.038862in}}{\pgfqpoint{3.556203in}{1.049461in}}{\pgfqpoint{3.548389in}{1.057275in}}%
\pgfpathcurveto{\pgfqpoint{3.540575in}{1.065089in}}{\pgfqpoint{3.529976in}{1.069479in}}{\pgfqpoint{3.518926in}{1.069479in}}%
\pgfpathcurveto{\pgfqpoint{3.507876in}{1.069479in}}{\pgfqpoint{3.497277in}{1.065089in}}{\pgfqpoint{3.489464in}{1.057275in}}%
\pgfpathcurveto{\pgfqpoint{3.481650in}{1.049461in}}{\pgfqpoint{3.477260in}{1.038862in}}{\pgfqpoint{3.477260in}{1.027812in}}%
\pgfpathcurveto{\pgfqpoint{3.477260in}{1.016762in}}{\pgfqpoint{3.481650in}{1.006163in}}{\pgfqpoint{3.489464in}{0.998349in}}%
\pgfpathcurveto{\pgfqpoint{3.497277in}{0.990536in}}{\pgfqpoint{3.507876in}{0.986146in}}{\pgfqpoint{3.518926in}{0.986146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871689in}{1.016198in}}%
\pgfpathcurveto{\pgfqpoint{3.882739in}{1.016198in}}{\pgfqpoint{3.893339in}{1.020588in}}{\pgfqpoint{3.901152in}{1.028402in}}%
\pgfpathcurveto{\pgfqpoint{3.908966in}{1.036215in}}{\pgfqpoint{3.913356in}{1.046814in}}{\pgfqpoint{3.913356in}{1.057864in}}%
\pgfpathcurveto{\pgfqpoint{3.913356in}{1.068914in}}{\pgfqpoint{3.908966in}{1.079513in}}{\pgfqpoint{3.901152in}{1.087327in}}%
\pgfpathcurveto{\pgfqpoint{3.893339in}{1.095141in}}{\pgfqpoint{3.882739in}{1.099531in}}{\pgfqpoint{3.871689in}{1.099531in}}%
\pgfpathcurveto{\pgfqpoint{3.860639in}{1.099531in}}{\pgfqpoint{3.850040in}{1.095141in}}{\pgfqpoint{3.842227in}{1.087327in}}%
\pgfpathcurveto{\pgfqpoint{3.834413in}{1.079513in}}{\pgfqpoint{3.830023in}{1.068914in}}{\pgfqpoint{3.830023in}{1.057864in}}%
\pgfpathcurveto{\pgfqpoint{3.830023in}{1.046814in}}{\pgfqpoint{3.834413in}{1.036215in}}{\pgfqpoint{3.842227in}{1.028402in}}%
\pgfpathcurveto{\pgfqpoint{3.850040in}{1.020588in}}{\pgfqpoint{3.860639in}{1.016198in}}{\pgfqpoint{3.871689in}{1.016198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700516in}{1.072886in}}%
\pgfpathcurveto{\pgfqpoint{3.711566in}{1.072886in}}{\pgfqpoint{3.722165in}{1.077276in}}{\pgfqpoint{3.729979in}{1.085089in}}%
\pgfpathcurveto{\pgfqpoint{3.737792in}{1.092903in}}{\pgfqpoint{3.742183in}{1.103502in}}{\pgfqpoint{3.742183in}{1.114552in}}%
\pgfpathcurveto{\pgfqpoint{3.742183in}{1.125602in}}{\pgfqpoint{3.737792in}{1.136201in}}{\pgfqpoint{3.729979in}{1.144015in}}%
\pgfpathcurveto{\pgfqpoint{3.722165in}{1.151829in}}{\pgfqpoint{3.711566in}{1.156219in}}{\pgfqpoint{3.700516in}{1.156219in}}%
\pgfpathcurveto{\pgfqpoint{3.689466in}{1.156219in}}{\pgfqpoint{3.678867in}{1.151829in}}{\pgfqpoint{3.671053in}{1.144015in}}%
\pgfpathcurveto{\pgfqpoint{3.663239in}{1.136201in}}{\pgfqpoint{3.658849in}{1.125602in}}{\pgfqpoint{3.658849in}{1.114552in}}%
\pgfpathcurveto{\pgfqpoint{3.658849in}{1.103502in}}{\pgfqpoint{3.663239in}{1.092903in}}{\pgfqpoint{3.671053in}{1.085089in}}%
\pgfpathcurveto{\pgfqpoint{3.678867in}{1.077276in}}{\pgfqpoint{3.689466in}{1.072886in}}{\pgfqpoint{3.700516in}{1.072886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561950in}{1.027335in}}%
\pgfpathcurveto{\pgfqpoint{3.573000in}{1.027335in}}{\pgfqpoint{3.583599in}{1.031726in}}{\pgfqpoint{3.591413in}{1.039539in}}%
\pgfpathcurveto{\pgfqpoint{3.599226in}{1.047353in}}{\pgfqpoint{3.603616in}{1.057952in}}{\pgfqpoint{3.603616in}{1.069002in}}%
\pgfpathcurveto{\pgfqpoint{3.603616in}{1.080052in}}{\pgfqpoint{3.599226in}{1.090651in}}{\pgfqpoint{3.591413in}{1.098465in}}%
\pgfpathcurveto{\pgfqpoint{3.583599in}{1.106279in}}{\pgfqpoint{3.573000in}{1.110669in}}{\pgfqpoint{3.561950in}{1.110669in}}%
\pgfpathcurveto{\pgfqpoint{3.550900in}{1.110669in}}{\pgfqpoint{3.540301in}{1.106279in}}{\pgfqpoint{3.532487in}{1.098465in}}%
\pgfpathcurveto{\pgfqpoint{3.524673in}{1.090651in}}{\pgfqpoint{3.520283in}{1.080052in}}{\pgfqpoint{3.520283in}{1.069002in}}%
\pgfpathcurveto{\pgfqpoint{3.520283in}{1.057952in}}{\pgfqpoint{3.524673in}{1.047353in}}{\pgfqpoint{3.532487in}{1.039539in}}%
\pgfpathcurveto{\pgfqpoint{3.540301in}{1.031726in}}{\pgfqpoint{3.550900in}{1.027335in}}{\pgfqpoint{3.561950in}{1.027335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780436in}{0.869982in}}%
\pgfpathcurveto{\pgfqpoint{3.791486in}{0.869982in}}{\pgfqpoint{3.802085in}{0.874372in}}{\pgfqpoint{3.809899in}{0.882186in}}%
\pgfpathcurveto{\pgfqpoint{3.817712in}{0.889999in}}{\pgfqpoint{3.822103in}{0.900598in}}{\pgfqpoint{3.822103in}{0.911648in}}%
\pgfpathcurveto{\pgfqpoint{3.822103in}{0.922698in}}{\pgfqpoint{3.817712in}{0.933298in}}{\pgfqpoint{3.809899in}{0.941111in}}%
\pgfpathcurveto{\pgfqpoint{3.802085in}{0.948925in}}{\pgfqpoint{3.791486in}{0.953315in}}{\pgfqpoint{3.780436in}{0.953315in}}%
\pgfpathcurveto{\pgfqpoint{3.769386in}{0.953315in}}{\pgfqpoint{3.758787in}{0.948925in}}{\pgfqpoint{3.750973in}{0.941111in}}%
\pgfpathcurveto{\pgfqpoint{3.743160in}{0.933298in}}{\pgfqpoint{3.738769in}{0.922698in}}{\pgfqpoint{3.738769in}{0.911648in}}%
\pgfpathcurveto{\pgfqpoint{3.738769in}{0.900598in}}{\pgfqpoint{3.743160in}{0.889999in}}{\pgfqpoint{3.750973in}{0.882186in}}%
\pgfpathcurveto{\pgfqpoint{3.758787in}{0.874372in}}{\pgfqpoint{3.769386in}{0.869982in}}{\pgfqpoint{3.780436in}{0.869982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683132in}{0.892903in}}%
\pgfpathcurveto{\pgfqpoint{3.694182in}{0.892903in}}{\pgfqpoint{3.704781in}{0.897293in}}{\pgfqpoint{3.712595in}{0.905107in}}%
\pgfpathcurveto{\pgfqpoint{3.720408in}{0.912920in}}{\pgfqpoint{3.724798in}{0.923519in}}{\pgfqpoint{3.724798in}{0.934569in}}%
\pgfpathcurveto{\pgfqpoint{3.724798in}{0.945620in}}{\pgfqpoint{3.720408in}{0.956219in}}{\pgfqpoint{3.712595in}{0.964032in}}%
\pgfpathcurveto{\pgfqpoint{3.704781in}{0.971846in}}{\pgfqpoint{3.694182in}{0.976236in}}{\pgfqpoint{3.683132in}{0.976236in}}%
\pgfpathcurveto{\pgfqpoint{3.672082in}{0.976236in}}{\pgfqpoint{3.661483in}{0.971846in}}{\pgfqpoint{3.653669in}{0.964032in}}%
\pgfpathcurveto{\pgfqpoint{3.645855in}{0.956219in}}{\pgfqpoint{3.641465in}{0.945620in}}{\pgfqpoint{3.641465in}{0.934569in}}%
\pgfpathcurveto{\pgfqpoint{3.641465in}{0.923519in}}{\pgfqpoint{3.645855in}{0.912920in}}{\pgfqpoint{3.653669in}{0.905107in}}%
\pgfpathcurveto{\pgfqpoint{3.661483in}{0.897293in}}{\pgfqpoint{3.672082in}{0.892903in}}{\pgfqpoint{3.683132in}{0.892903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673016in}{1.098344in}}%
\pgfpathcurveto{\pgfqpoint{3.684066in}{1.098344in}}{\pgfqpoint{3.694665in}{1.102734in}}{\pgfqpoint{3.702479in}{1.110548in}}%
\pgfpathcurveto{\pgfqpoint{3.710293in}{1.118361in}}{\pgfqpoint{3.714683in}{1.128960in}}{\pgfqpoint{3.714683in}{1.140011in}}%
\pgfpathcurveto{\pgfqpoint{3.714683in}{1.151061in}}{\pgfqpoint{3.710293in}{1.161660in}}{\pgfqpoint{3.702479in}{1.169473in}}%
\pgfpathcurveto{\pgfqpoint{3.694665in}{1.177287in}}{\pgfqpoint{3.684066in}{1.181677in}}{\pgfqpoint{3.673016in}{1.181677in}}%
\pgfpathcurveto{\pgfqpoint{3.661966in}{1.181677in}}{\pgfqpoint{3.651367in}{1.177287in}}{\pgfqpoint{3.643554in}{1.169473in}}%
\pgfpathcurveto{\pgfqpoint{3.635740in}{1.161660in}}{\pgfqpoint{3.631350in}{1.151061in}}{\pgfqpoint{3.631350in}{1.140011in}}%
\pgfpathcurveto{\pgfqpoint{3.631350in}{1.128960in}}{\pgfqpoint{3.635740in}{1.118361in}}{\pgfqpoint{3.643554in}{1.110548in}}%
\pgfpathcurveto{\pgfqpoint{3.651367in}{1.102734in}}{\pgfqpoint{3.661966in}{1.098344in}}{\pgfqpoint{3.673016in}{1.098344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594158in}{1.015860in}}%
\pgfpathcurveto{\pgfqpoint{3.605208in}{1.015860in}}{\pgfqpoint{3.615807in}{1.020251in}}{\pgfqpoint{3.623621in}{1.028064in}}%
\pgfpathcurveto{\pgfqpoint{3.631434in}{1.035878in}}{\pgfqpoint{3.635824in}{1.046477in}}{\pgfqpoint{3.635824in}{1.057527in}}%
\pgfpathcurveto{\pgfqpoint{3.635824in}{1.068577in}}{\pgfqpoint{3.631434in}{1.079176in}}{\pgfqpoint{3.623621in}{1.086990in}}%
\pgfpathcurveto{\pgfqpoint{3.615807in}{1.094803in}}{\pgfqpoint{3.605208in}{1.099194in}}{\pgfqpoint{3.594158in}{1.099194in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{1.099194in}}{\pgfqpoint{3.572509in}{1.094803in}}{\pgfqpoint{3.564695in}{1.086990in}}%
\pgfpathcurveto{\pgfqpoint{3.556881in}{1.079176in}}{\pgfqpoint{3.552491in}{1.068577in}}{\pgfqpoint{3.552491in}{1.057527in}}%
\pgfpathcurveto{\pgfqpoint{3.552491in}{1.046477in}}{\pgfqpoint{3.556881in}{1.035878in}}{\pgfqpoint{3.564695in}{1.028064in}}%
\pgfpathcurveto{\pgfqpoint{3.572509in}{1.020251in}}{\pgfqpoint{3.583108in}{1.015860in}}{\pgfqpoint{3.594158in}{1.015860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573405in}{0.967338in}}%
\pgfpathcurveto{\pgfqpoint{3.584455in}{0.967338in}}{\pgfqpoint{3.595054in}{0.971728in}}{\pgfqpoint{3.602868in}{0.979542in}}%
\pgfpathcurveto{\pgfqpoint{3.610681in}{0.987356in}}{\pgfqpoint{3.615071in}{0.997955in}}{\pgfqpoint{3.615071in}{1.009005in}}%
\pgfpathcurveto{\pgfqpoint{3.615071in}{1.020055in}}{\pgfqpoint{3.610681in}{1.030654in}}{\pgfqpoint{3.602868in}{1.038468in}}%
\pgfpathcurveto{\pgfqpoint{3.595054in}{1.046281in}}{\pgfqpoint{3.584455in}{1.050671in}}{\pgfqpoint{3.573405in}{1.050671in}}%
\pgfpathcurveto{\pgfqpoint{3.562355in}{1.050671in}}{\pgfqpoint{3.551756in}{1.046281in}}{\pgfqpoint{3.543942in}{1.038468in}}%
\pgfpathcurveto{\pgfqpoint{3.536128in}{1.030654in}}{\pgfqpoint{3.531738in}{1.020055in}}{\pgfqpoint{3.531738in}{1.009005in}}%
\pgfpathcurveto{\pgfqpoint{3.531738in}{0.997955in}}{\pgfqpoint{3.536128in}{0.987356in}}{\pgfqpoint{3.543942in}{0.979542in}}%
\pgfpathcurveto{\pgfqpoint{3.551756in}{0.971728in}}{\pgfqpoint{3.562355in}{0.967338in}}{\pgfqpoint{3.573405in}{0.967338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786529in}{1.054548in}}%
\pgfpathcurveto{\pgfqpoint{3.797579in}{1.054548in}}{\pgfqpoint{3.808178in}{1.058938in}}{\pgfqpoint{3.815991in}{1.066752in}}%
\pgfpathcurveto{\pgfqpoint{3.823805in}{1.074565in}}{\pgfqpoint{3.828195in}{1.085165in}}{\pgfqpoint{3.828195in}{1.096215in}}%
\pgfpathcurveto{\pgfqpoint{3.828195in}{1.107265in}}{\pgfqpoint{3.823805in}{1.117864in}}{\pgfqpoint{3.815991in}{1.125677in}}%
\pgfpathcurveto{\pgfqpoint{3.808178in}{1.133491in}}{\pgfqpoint{3.797579in}{1.137881in}}{\pgfqpoint{3.786529in}{1.137881in}}%
\pgfpathcurveto{\pgfqpoint{3.775479in}{1.137881in}}{\pgfqpoint{3.764880in}{1.133491in}}{\pgfqpoint{3.757066in}{1.125677in}}%
\pgfpathcurveto{\pgfqpoint{3.749252in}{1.117864in}}{\pgfqpoint{3.744862in}{1.107265in}}{\pgfqpoint{3.744862in}{1.096215in}}%
\pgfpathcurveto{\pgfqpoint{3.744862in}{1.085165in}}{\pgfqpoint{3.749252in}{1.074565in}}{\pgfqpoint{3.757066in}{1.066752in}}%
\pgfpathcurveto{\pgfqpoint{3.764880in}{1.058938in}}{\pgfqpoint{3.775479in}{1.054548in}}{\pgfqpoint{3.786529in}{1.054548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359256in}{0.993646in}}%
\pgfpathcurveto{\pgfqpoint{3.370306in}{0.993646in}}{\pgfqpoint{3.380905in}{0.998036in}}{\pgfqpoint{3.388718in}{1.005850in}}%
\pgfpathcurveto{\pgfqpoint{3.396532in}{1.013663in}}{\pgfqpoint{3.400922in}{1.024262in}}{\pgfqpoint{3.400922in}{1.035312in}}%
\pgfpathcurveto{\pgfqpoint{3.400922in}{1.046362in}}{\pgfqpoint{3.396532in}{1.056961in}}{\pgfqpoint{3.388718in}{1.064775in}}%
\pgfpathcurveto{\pgfqpoint{3.380905in}{1.072589in}}{\pgfqpoint{3.370306in}{1.076979in}}{\pgfqpoint{3.359256in}{1.076979in}}%
\pgfpathcurveto{\pgfqpoint{3.348205in}{1.076979in}}{\pgfqpoint{3.337606in}{1.072589in}}{\pgfqpoint{3.329793in}{1.064775in}}%
\pgfpathcurveto{\pgfqpoint{3.321979in}{1.056961in}}{\pgfqpoint{3.317589in}{1.046362in}}{\pgfqpoint{3.317589in}{1.035312in}}%
\pgfpathcurveto{\pgfqpoint{3.317589in}{1.024262in}}{\pgfqpoint{3.321979in}{1.013663in}}{\pgfqpoint{3.329793in}{1.005850in}}%
\pgfpathcurveto{\pgfqpoint{3.337606in}{0.998036in}}{\pgfqpoint{3.348205in}{0.993646in}}{\pgfqpoint{3.359256in}{0.993646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511350in}{1.001388in}}%
\pgfpathcurveto{\pgfqpoint{3.522400in}{1.001388in}}{\pgfqpoint{3.532999in}{1.005778in}}{\pgfqpoint{3.540813in}{1.013592in}}%
\pgfpathcurveto{\pgfqpoint{3.548626in}{1.021405in}}{\pgfqpoint{3.553016in}{1.032004in}}{\pgfqpoint{3.553016in}{1.043055in}}%
\pgfpathcurveto{\pgfqpoint{3.553016in}{1.054105in}}{\pgfqpoint{3.548626in}{1.064704in}}{\pgfqpoint{3.540813in}{1.072517in}}%
\pgfpathcurveto{\pgfqpoint{3.532999in}{1.080331in}}{\pgfqpoint{3.522400in}{1.084721in}}{\pgfqpoint{3.511350in}{1.084721in}}%
\pgfpathcurveto{\pgfqpoint{3.500300in}{1.084721in}}{\pgfqpoint{3.489701in}{1.080331in}}{\pgfqpoint{3.481887in}{1.072517in}}%
\pgfpathcurveto{\pgfqpoint{3.474073in}{1.064704in}}{\pgfqpoint{3.469683in}{1.054105in}}{\pgfqpoint{3.469683in}{1.043055in}}%
\pgfpathcurveto{\pgfqpoint{3.469683in}{1.032004in}}{\pgfqpoint{3.474073in}{1.021405in}}{\pgfqpoint{3.481887in}{1.013592in}}%
\pgfpathcurveto{\pgfqpoint{3.489701in}{1.005778in}}{\pgfqpoint{3.500300in}{1.001388in}}{\pgfqpoint{3.511350in}{1.001388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615014in}{1.051577in}}%
\pgfpathcurveto{\pgfqpoint{3.626064in}{1.051577in}}{\pgfqpoint{3.636663in}{1.055967in}}{\pgfqpoint{3.644477in}{1.063781in}}%
\pgfpathcurveto{\pgfqpoint{3.652290in}{1.071594in}}{\pgfqpoint{3.656681in}{1.082193in}}{\pgfqpoint{3.656681in}{1.093244in}}%
\pgfpathcurveto{\pgfqpoint{3.656681in}{1.104294in}}{\pgfqpoint{3.652290in}{1.114893in}}{\pgfqpoint{3.644477in}{1.122706in}}%
\pgfpathcurveto{\pgfqpoint{3.636663in}{1.130520in}}{\pgfqpoint{3.626064in}{1.134910in}}{\pgfqpoint{3.615014in}{1.134910in}}%
\pgfpathcurveto{\pgfqpoint{3.603964in}{1.134910in}}{\pgfqpoint{3.593365in}{1.130520in}}{\pgfqpoint{3.585551in}{1.122706in}}%
\pgfpathcurveto{\pgfqpoint{3.577737in}{1.114893in}}{\pgfqpoint{3.573347in}{1.104294in}}{\pgfqpoint{3.573347in}{1.093244in}}%
\pgfpathcurveto{\pgfqpoint{3.573347in}{1.082193in}}{\pgfqpoint{3.577737in}{1.071594in}}{\pgfqpoint{3.585551in}{1.063781in}}%
\pgfpathcurveto{\pgfqpoint{3.593365in}{1.055967in}}{\pgfqpoint{3.603964in}{1.051577in}}{\pgfqpoint{3.615014in}{1.051577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470509in}{0.990974in}}%
\pgfpathcurveto{\pgfqpoint{3.481560in}{0.990974in}}{\pgfqpoint{3.492159in}{0.995365in}}{\pgfqpoint{3.499972in}{1.003178in}}%
\pgfpathcurveto{\pgfqpoint{3.507786in}{1.010992in}}{\pgfqpoint{3.512176in}{1.021591in}}{\pgfqpoint{3.512176in}{1.032641in}}%
\pgfpathcurveto{\pgfqpoint{3.512176in}{1.043691in}}{\pgfqpoint{3.507786in}{1.054290in}}{\pgfqpoint{3.499972in}{1.062104in}}%
\pgfpathcurveto{\pgfqpoint{3.492159in}{1.069917in}}{\pgfqpoint{3.481560in}{1.074308in}}{\pgfqpoint{3.470509in}{1.074308in}}%
\pgfpathcurveto{\pgfqpoint{3.459459in}{1.074308in}}{\pgfqpoint{3.448860in}{1.069917in}}{\pgfqpoint{3.441047in}{1.062104in}}%
\pgfpathcurveto{\pgfqpoint{3.433233in}{1.054290in}}{\pgfqpoint{3.428843in}{1.043691in}}{\pgfqpoint{3.428843in}{1.032641in}}%
\pgfpathcurveto{\pgfqpoint{3.428843in}{1.021591in}}{\pgfqpoint{3.433233in}{1.010992in}}{\pgfqpoint{3.441047in}{1.003178in}}%
\pgfpathcurveto{\pgfqpoint{3.448860in}{0.995365in}}{\pgfqpoint{3.459459in}{0.990974in}}{\pgfqpoint{3.470509in}{0.990974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605002in}{0.961954in}}%
\pgfpathcurveto{\pgfqpoint{3.616052in}{0.961954in}}{\pgfqpoint{3.626651in}{0.966344in}}{\pgfqpoint{3.634465in}{0.974158in}}%
\pgfpathcurveto{\pgfqpoint{3.642279in}{0.981971in}}{\pgfqpoint{3.646669in}{0.992570in}}{\pgfqpoint{3.646669in}{1.003620in}}%
\pgfpathcurveto{\pgfqpoint{3.646669in}{1.014671in}}{\pgfqpoint{3.642279in}{1.025270in}}{\pgfqpoint{3.634465in}{1.033083in}}%
\pgfpathcurveto{\pgfqpoint{3.626651in}{1.040897in}}{\pgfqpoint{3.616052in}{1.045287in}}{\pgfqpoint{3.605002in}{1.045287in}}%
\pgfpathcurveto{\pgfqpoint{3.593952in}{1.045287in}}{\pgfqpoint{3.583353in}{1.040897in}}{\pgfqpoint{3.575539in}{1.033083in}}%
\pgfpathcurveto{\pgfqpoint{3.567726in}{1.025270in}}{\pgfqpoint{3.563335in}{1.014671in}}{\pgfqpoint{3.563335in}{1.003620in}}%
\pgfpathcurveto{\pgfqpoint{3.563335in}{0.992570in}}{\pgfqpoint{3.567726in}{0.981971in}}{\pgfqpoint{3.575539in}{0.974158in}}%
\pgfpathcurveto{\pgfqpoint{3.583353in}{0.966344in}}{\pgfqpoint{3.593952in}{0.961954in}}{\pgfqpoint{3.605002in}{0.961954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498318in}{1.083298in}}%
\pgfpathcurveto{\pgfqpoint{3.509368in}{1.083298in}}{\pgfqpoint{3.519967in}{1.087688in}}{\pgfqpoint{3.527780in}{1.095502in}}%
\pgfpathcurveto{\pgfqpoint{3.535594in}{1.103315in}}{\pgfqpoint{3.539984in}{1.113914in}}{\pgfqpoint{3.539984in}{1.124965in}}%
\pgfpathcurveto{\pgfqpoint{3.539984in}{1.136015in}}{\pgfqpoint{3.535594in}{1.146614in}}{\pgfqpoint{3.527780in}{1.154427in}}%
\pgfpathcurveto{\pgfqpoint{3.519967in}{1.162241in}}{\pgfqpoint{3.509368in}{1.166631in}}{\pgfqpoint{3.498318in}{1.166631in}}%
\pgfpathcurveto{\pgfqpoint{3.487268in}{1.166631in}}{\pgfqpoint{3.476669in}{1.162241in}}{\pgfqpoint{3.468855in}{1.154427in}}%
\pgfpathcurveto{\pgfqpoint{3.461041in}{1.146614in}}{\pgfqpoint{3.456651in}{1.136015in}}{\pgfqpoint{3.456651in}{1.124965in}}%
\pgfpathcurveto{\pgfqpoint{3.456651in}{1.113914in}}{\pgfqpoint{3.461041in}{1.103315in}}{\pgfqpoint{3.468855in}{1.095502in}}%
\pgfpathcurveto{\pgfqpoint{3.476669in}{1.087688in}}{\pgfqpoint{3.487268in}{1.083298in}}{\pgfqpoint{3.498318in}{1.083298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216403in}{0.914315in}}%
\pgfpathcurveto{\pgfqpoint{3.227453in}{0.914315in}}{\pgfqpoint{3.238052in}{0.918706in}}{\pgfqpoint{3.245866in}{0.926519in}}%
\pgfpathcurveto{\pgfqpoint{3.253679in}{0.934333in}}{\pgfqpoint{3.258069in}{0.944932in}}{\pgfqpoint{3.258069in}{0.955982in}}%
\pgfpathcurveto{\pgfqpoint{3.258069in}{0.967032in}}{\pgfqpoint{3.253679in}{0.977631in}}{\pgfqpoint{3.245866in}{0.985445in}}%
\pgfpathcurveto{\pgfqpoint{3.238052in}{0.993258in}}{\pgfqpoint{3.227453in}{0.997649in}}{\pgfqpoint{3.216403in}{0.997649in}}%
\pgfpathcurveto{\pgfqpoint{3.205353in}{0.997649in}}{\pgfqpoint{3.194754in}{0.993258in}}{\pgfqpoint{3.186940in}{0.985445in}}%
\pgfpathcurveto{\pgfqpoint{3.179126in}{0.977631in}}{\pgfqpoint{3.174736in}{0.967032in}}{\pgfqpoint{3.174736in}{0.955982in}}%
\pgfpathcurveto{\pgfqpoint{3.174736in}{0.944932in}}{\pgfqpoint{3.179126in}{0.934333in}}{\pgfqpoint{3.186940in}{0.926519in}}%
\pgfpathcurveto{\pgfqpoint{3.194754in}{0.918706in}}{\pgfqpoint{3.205353in}{0.914315in}}{\pgfqpoint{3.216403in}{0.914315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406028in}{1.033233in}}%
\pgfpathcurveto{\pgfqpoint{3.417078in}{1.033233in}}{\pgfqpoint{3.427677in}{1.037624in}}{\pgfqpoint{3.435490in}{1.045437in}}%
\pgfpathcurveto{\pgfqpoint{3.443304in}{1.053251in}}{\pgfqpoint{3.447694in}{1.063850in}}{\pgfqpoint{3.447694in}{1.074900in}}%
\pgfpathcurveto{\pgfqpoint{3.447694in}{1.085950in}}{\pgfqpoint{3.443304in}{1.096549in}}{\pgfqpoint{3.435490in}{1.104363in}}%
\pgfpathcurveto{\pgfqpoint{3.427677in}{1.112176in}}{\pgfqpoint{3.417078in}{1.116567in}}{\pgfqpoint{3.406028in}{1.116567in}}%
\pgfpathcurveto{\pgfqpoint{3.394978in}{1.116567in}}{\pgfqpoint{3.384378in}{1.112176in}}{\pgfqpoint{3.376565in}{1.104363in}}%
\pgfpathcurveto{\pgfqpoint{3.368751in}{1.096549in}}{\pgfqpoint{3.364361in}{1.085950in}}{\pgfqpoint{3.364361in}{1.074900in}}%
\pgfpathcurveto{\pgfqpoint{3.364361in}{1.063850in}}{\pgfqpoint{3.368751in}{1.053251in}}{\pgfqpoint{3.376565in}{1.045437in}}%
\pgfpathcurveto{\pgfqpoint{3.384378in}{1.037624in}}{\pgfqpoint{3.394978in}{1.033233in}}{\pgfqpoint{3.406028in}{1.033233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695750in}{1.117110in}}%
\pgfpathcurveto{\pgfqpoint{3.706800in}{1.117110in}}{\pgfqpoint{3.717399in}{1.121500in}}{\pgfqpoint{3.725212in}{1.129314in}}%
\pgfpathcurveto{\pgfqpoint{3.733026in}{1.137127in}}{\pgfqpoint{3.737416in}{1.147726in}}{\pgfqpoint{3.737416in}{1.158776in}}%
\pgfpathcurveto{\pgfqpoint{3.737416in}{1.169827in}}{\pgfqpoint{3.733026in}{1.180426in}}{\pgfqpoint{3.725212in}{1.188239in}}%
\pgfpathcurveto{\pgfqpoint{3.717399in}{1.196053in}}{\pgfqpoint{3.706800in}{1.200443in}}{\pgfqpoint{3.695750in}{1.200443in}}%
\pgfpathcurveto{\pgfqpoint{3.684699in}{1.200443in}}{\pgfqpoint{3.674100in}{1.196053in}}{\pgfqpoint{3.666287in}{1.188239in}}%
\pgfpathcurveto{\pgfqpoint{3.658473in}{1.180426in}}{\pgfqpoint{3.654083in}{1.169827in}}{\pgfqpoint{3.654083in}{1.158776in}}%
\pgfpathcurveto{\pgfqpoint{3.654083in}{1.147726in}}{\pgfqpoint{3.658473in}{1.137127in}}{\pgfqpoint{3.666287in}{1.129314in}}%
\pgfpathcurveto{\pgfqpoint{3.674100in}{1.121500in}}{\pgfqpoint{3.684699in}{1.117110in}}{\pgfqpoint{3.695750in}{1.117110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575130in}{0.878461in}}%
\pgfpathcurveto{\pgfqpoint{3.586180in}{0.878461in}}{\pgfqpoint{3.596779in}{0.882852in}}{\pgfqpoint{3.604593in}{0.890665in}}%
\pgfpathcurveto{\pgfqpoint{3.612406in}{0.898479in}}{\pgfqpoint{3.616797in}{0.909078in}}{\pgfqpoint{3.616797in}{0.920128in}}%
\pgfpathcurveto{\pgfqpoint{3.616797in}{0.931178in}}{\pgfqpoint{3.612406in}{0.941777in}}{\pgfqpoint{3.604593in}{0.949591in}}%
\pgfpathcurveto{\pgfqpoint{3.596779in}{0.957405in}}{\pgfqpoint{3.586180in}{0.961795in}}{\pgfqpoint{3.575130in}{0.961795in}}%
\pgfpathcurveto{\pgfqpoint{3.564080in}{0.961795in}}{\pgfqpoint{3.553481in}{0.957405in}}{\pgfqpoint{3.545667in}{0.949591in}}%
\pgfpathcurveto{\pgfqpoint{3.537854in}{0.941777in}}{\pgfqpoint{3.533463in}{0.931178in}}{\pgfqpoint{3.533463in}{0.920128in}}%
\pgfpathcurveto{\pgfqpoint{3.533463in}{0.909078in}}{\pgfqpoint{3.537854in}{0.898479in}}{\pgfqpoint{3.545667in}{0.890665in}}%
\pgfpathcurveto{\pgfqpoint{3.553481in}{0.882852in}}{\pgfqpoint{3.564080in}{0.878461in}}{\pgfqpoint{3.575130in}{0.878461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453038in}{0.915277in}}%
\pgfpathcurveto{\pgfqpoint{3.464088in}{0.915277in}}{\pgfqpoint{3.474687in}{0.919667in}}{\pgfqpoint{3.482501in}{0.927481in}}%
\pgfpathcurveto{\pgfqpoint{3.490315in}{0.935294in}}{\pgfqpoint{3.494705in}{0.945893in}}{\pgfqpoint{3.494705in}{0.956944in}}%
\pgfpathcurveto{\pgfqpoint{3.494705in}{0.967994in}}{\pgfqpoint{3.490315in}{0.978593in}}{\pgfqpoint{3.482501in}{0.986406in}}%
\pgfpathcurveto{\pgfqpoint{3.474687in}{0.994220in}}{\pgfqpoint{3.464088in}{0.998610in}}{\pgfqpoint{3.453038in}{0.998610in}}%
\pgfpathcurveto{\pgfqpoint{3.441988in}{0.998610in}}{\pgfqpoint{3.431389in}{0.994220in}}{\pgfqpoint{3.423575in}{0.986406in}}%
\pgfpathcurveto{\pgfqpoint{3.415762in}{0.978593in}}{\pgfqpoint{3.411371in}{0.967994in}}{\pgfqpoint{3.411371in}{0.956944in}}%
\pgfpathcurveto{\pgfqpoint{3.411371in}{0.945893in}}{\pgfqpoint{3.415762in}{0.935294in}}{\pgfqpoint{3.423575in}{0.927481in}}%
\pgfpathcurveto{\pgfqpoint{3.431389in}{0.919667in}}{\pgfqpoint{3.441988in}{0.915277in}}{\pgfqpoint{3.453038in}{0.915277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781989in}{0.990862in}}%
\pgfpathcurveto{\pgfqpoint{3.793039in}{0.990862in}}{\pgfqpoint{3.803638in}{0.995253in}}{\pgfqpoint{3.811452in}{1.003066in}}%
\pgfpathcurveto{\pgfqpoint{3.819266in}{1.010880in}}{\pgfqpoint{3.823656in}{1.021479in}}{\pgfqpoint{3.823656in}{1.032529in}}%
\pgfpathcurveto{\pgfqpoint{3.823656in}{1.043579in}}{\pgfqpoint{3.819266in}{1.054178in}}{\pgfqpoint{3.811452in}{1.061992in}}%
\pgfpathcurveto{\pgfqpoint{3.803638in}{1.069805in}}{\pgfqpoint{3.793039in}{1.074196in}}{\pgfqpoint{3.781989in}{1.074196in}}%
\pgfpathcurveto{\pgfqpoint{3.770939in}{1.074196in}}{\pgfqpoint{3.760340in}{1.069805in}}{\pgfqpoint{3.752526in}{1.061992in}}%
\pgfpathcurveto{\pgfqpoint{3.744713in}{1.054178in}}{\pgfqpoint{3.740322in}{1.043579in}}{\pgfqpoint{3.740322in}{1.032529in}}%
\pgfpathcurveto{\pgfqpoint{3.740322in}{1.021479in}}{\pgfqpoint{3.744713in}{1.010880in}}{\pgfqpoint{3.752526in}{1.003066in}}%
\pgfpathcurveto{\pgfqpoint{3.760340in}{0.995253in}}{\pgfqpoint{3.770939in}{0.990862in}}{\pgfqpoint{3.781989in}{0.990862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839785in}{1.156693in}}%
\pgfpathcurveto{\pgfqpoint{3.850836in}{1.156693in}}{\pgfqpoint{3.861435in}{1.161083in}}{\pgfqpoint{3.869248in}{1.168897in}}%
\pgfpathcurveto{\pgfqpoint{3.877062in}{1.176711in}}{\pgfqpoint{3.881452in}{1.187310in}}{\pgfqpoint{3.881452in}{1.198360in}}%
\pgfpathcurveto{\pgfqpoint{3.881452in}{1.209410in}}{\pgfqpoint{3.877062in}{1.220009in}}{\pgfqpoint{3.869248in}{1.227823in}}%
\pgfpathcurveto{\pgfqpoint{3.861435in}{1.235636in}}{\pgfqpoint{3.850836in}{1.240026in}}{\pgfqpoint{3.839785in}{1.240026in}}%
\pgfpathcurveto{\pgfqpoint{3.828735in}{1.240026in}}{\pgfqpoint{3.818136in}{1.235636in}}{\pgfqpoint{3.810323in}{1.227823in}}%
\pgfpathcurveto{\pgfqpoint{3.802509in}{1.220009in}}{\pgfqpoint{3.798119in}{1.209410in}}{\pgfqpoint{3.798119in}{1.198360in}}%
\pgfpathcurveto{\pgfqpoint{3.798119in}{1.187310in}}{\pgfqpoint{3.802509in}{1.176711in}}{\pgfqpoint{3.810323in}{1.168897in}}%
\pgfpathcurveto{\pgfqpoint{3.818136in}{1.161083in}}{\pgfqpoint{3.828735in}{1.156693in}}{\pgfqpoint{3.839785in}{1.156693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627957in}{1.046926in}}%
\pgfpathcurveto{\pgfqpoint{3.639008in}{1.046926in}}{\pgfqpoint{3.649607in}{1.051316in}}{\pgfqpoint{3.657420in}{1.059130in}}%
\pgfpathcurveto{\pgfqpoint{3.665234in}{1.066943in}}{\pgfqpoint{3.669624in}{1.077542in}}{\pgfqpoint{3.669624in}{1.088592in}}%
\pgfpathcurveto{\pgfqpoint{3.669624in}{1.099642in}}{\pgfqpoint{3.665234in}{1.110241in}}{\pgfqpoint{3.657420in}{1.118055in}}%
\pgfpathcurveto{\pgfqpoint{3.649607in}{1.125869in}}{\pgfqpoint{3.639008in}{1.130259in}}{\pgfqpoint{3.627957in}{1.130259in}}%
\pgfpathcurveto{\pgfqpoint{3.616907in}{1.130259in}}{\pgfqpoint{3.606308in}{1.125869in}}{\pgfqpoint{3.598495in}{1.118055in}}%
\pgfpathcurveto{\pgfqpoint{3.590681in}{1.110241in}}{\pgfqpoint{3.586291in}{1.099642in}}{\pgfqpoint{3.586291in}{1.088592in}}%
\pgfpathcurveto{\pgfqpoint{3.586291in}{1.077542in}}{\pgfqpoint{3.590681in}{1.066943in}}{\pgfqpoint{3.598495in}{1.059130in}}%
\pgfpathcurveto{\pgfqpoint{3.606308in}{1.051316in}}{\pgfqpoint{3.616907in}{1.046926in}}{\pgfqpoint{3.627957in}{1.046926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320007in}{1.120561in}}%
\pgfpathcurveto{\pgfqpoint{3.331057in}{1.120561in}}{\pgfqpoint{3.341657in}{1.124951in}}{\pgfqpoint{3.349470in}{1.132764in}}%
\pgfpathcurveto{\pgfqpoint{3.357284in}{1.140578in}}{\pgfqpoint{3.361674in}{1.151177in}}{\pgfqpoint{3.361674in}{1.162227in}}%
\pgfpathcurveto{\pgfqpoint{3.361674in}{1.173277in}}{\pgfqpoint{3.357284in}{1.183876in}}{\pgfqpoint{3.349470in}{1.191690in}}%
\pgfpathcurveto{\pgfqpoint{3.341657in}{1.199504in}}{\pgfqpoint{3.331057in}{1.203894in}}{\pgfqpoint{3.320007in}{1.203894in}}%
\pgfpathcurveto{\pgfqpoint{3.308957in}{1.203894in}}{\pgfqpoint{3.298358in}{1.199504in}}{\pgfqpoint{3.290545in}{1.191690in}}%
\pgfpathcurveto{\pgfqpoint{3.282731in}{1.183876in}}{\pgfqpoint{3.278341in}{1.173277in}}{\pgfqpoint{3.278341in}{1.162227in}}%
\pgfpathcurveto{\pgfqpoint{3.278341in}{1.151177in}}{\pgfqpoint{3.282731in}{1.140578in}}{\pgfqpoint{3.290545in}{1.132764in}}%
\pgfpathcurveto{\pgfqpoint{3.298358in}{1.124951in}}{\pgfqpoint{3.308957in}{1.120561in}}{\pgfqpoint{3.320007in}{1.120561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356446in}{1.030756in}}%
\pgfpathcurveto{\pgfqpoint{3.367496in}{1.030756in}}{\pgfqpoint{3.378095in}{1.035146in}}{\pgfqpoint{3.385909in}{1.042960in}}%
\pgfpathcurveto{\pgfqpoint{3.393722in}{1.050774in}}{\pgfqpoint{3.398113in}{1.061373in}}{\pgfqpoint{3.398113in}{1.072423in}}%
\pgfpathcurveto{\pgfqpoint{3.398113in}{1.083473in}}{\pgfqpoint{3.393722in}{1.094072in}}{\pgfqpoint{3.385909in}{1.101885in}}%
\pgfpathcurveto{\pgfqpoint{3.378095in}{1.109699in}}{\pgfqpoint{3.367496in}{1.114089in}}{\pgfqpoint{3.356446in}{1.114089in}}%
\pgfpathcurveto{\pgfqpoint{3.345396in}{1.114089in}}{\pgfqpoint{3.334797in}{1.109699in}}{\pgfqpoint{3.326983in}{1.101885in}}%
\pgfpathcurveto{\pgfqpoint{3.319169in}{1.094072in}}{\pgfqpoint{3.314779in}{1.083473in}}{\pgfqpoint{3.314779in}{1.072423in}}%
\pgfpathcurveto{\pgfqpoint{3.314779in}{1.061373in}}{\pgfqpoint{3.319169in}{1.050774in}}{\pgfqpoint{3.326983in}{1.042960in}}%
\pgfpathcurveto{\pgfqpoint{3.334797in}{1.035146in}}{\pgfqpoint{3.345396in}{1.030756in}}{\pgfqpoint{3.356446in}{1.030756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446043in}{1.065981in}}%
\pgfpathcurveto{\pgfqpoint{3.457093in}{1.065981in}}{\pgfqpoint{3.467692in}{1.070371in}}{\pgfqpoint{3.475506in}{1.078185in}}%
\pgfpathcurveto{\pgfqpoint{3.483320in}{1.085998in}}{\pgfqpoint{3.487710in}{1.096597in}}{\pgfqpoint{3.487710in}{1.107648in}}%
\pgfpathcurveto{\pgfqpoint{3.487710in}{1.118698in}}{\pgfqpoint{3.483320in}{1.129297in}}{\pgfqpoint{3.475506in}{1.137110in}}%
\pgfpathcurveto{\pgfqpoint{3.467692in}{1.144924in}}{\pgfqpoint{3.457093in}{1.149314in}}{\pgfqpoint{3.446043in}{1.149314in}}%
\pgfpathcurveto{\pgfqpoint{3.434993in}{1.149314in}}{\pgfqpoint{3.424394in}{1.144924in}}{\pgfqpoint{3.416580in}{1.137110in}}%
\pgfpathcurveto{\pgfqpoint{3.408767in}{1.129297in}}{\pgfqpoint{3.404377in}{1.118698in}}{\pgfqpoint{3.404377in}{1.107648in}}%
\pgfpathcurveto{\pgfqpoint{3.404377in}{1.096597in}}{\pgfqpoint{3.408767in}{1.085998in}}{\pgfqpoint{3.416580in}{1.078185in}}%
\pgfpathcurveto{\pgfqpoint{3.424394in}{1.070371in}}{\pgfqpoint{3.434993in}{1.065981in}}{\pgfqpoint{3.446043in}{1.065981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269361in}{1.095051in}}%
\pgfpathcurveto{\pgfqpoint{3.280411in}{1.095051in}}{\pgfqpoint{3.291010in}{1.099442in}}{\pgfqpoint{3.298823in}{1.107255in}}%
\pgfpathcurveto{\pgfqpoint{3.306637in}{1.115069in}}{\pgfqpoint{3.311027in}{1.125668in}}{\pgfqpoint{3.311027in}{1.136718in}}%
\pgfpathcurveto{\pgfqpoint{3.311027in}{1.147768in}}{\pgfqpoint{3.306637in}{1.158367in}}{\pgfqpoint{3.298823in}{1.166181in}}%
\pgfpathcurveto{\pgfqpoint{3.291010in}{1.173995in}}{\pgfqpoint{3.280411in}{1.178385in}}{\pgfqpoint{3.269361in}{1.178385in}}%
\pgfpathcurveto{\pgfqpoint{3.258310in}{1.178385in}}{\pgfqpoint{3.247711in}{1.173995in}}{\pgfqpoint{3.239898in}{1.166181in}}%
\pgfpathcurveto{\pgfqpoint{3.232084in}{1.158367in}}{\pgfqpoint{3.227694in}{1.147768in}}{\pgfqpoint{3.227694in}{1.136718in}}%
\pgfpathcurveto{\pgfqpoint{3.227694in}{1.125668in}}{\pgfqpoint{3.232084in}{1.115069in}}{\pgfqpoint{3.239898in}{1.107255in}}%
\pgfpathcurveto{\pgfqpoint{3.247711in}{1.099442in}}{\pgfqpoint{3.258310in}{1.095051in}}{\pgfqpoint{3.269361in}{1.095051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398287in}{0.915555in}}%
\pgfpathcurveto{\pgfqpoint{3.409337in}{0.915555in}}{\pgfqpoint{3.419936in}{0.919945in}}{\pgfqpoint{3.427750in}{0.927759in}}%
\pgfpathcurveto{\pgfqpoint{3.435563in}{0.935572in}}{\pgfqpoint{3.439954in}{0.946171in}}{\pgfqpoint{3.439954in}{0.957222in}}%
\pgfpathcurveto{\pgfqpoint{3.439954in}{0.968272in}}{\pgfqpoint{3.435563in}{0.978871in}}{\pgfqpoint{3.427750in}{0.986684in}}%
\pgfpathcurveto{\pgfqpoint{3.419936in}{0.994498in}}{\pgfqpoint{3.409337in}{0.998888in}}{\pgfqpoint{3.398287in}{0.998888in}}%
\pgfpathcurveto{\pgfqpoint{3.387237in}{0.998888in}}{\pgfqpoint{3.376638in}{0.994498in}}{\pgfqpoint{3.368824in}{0.986684in}}%
\pgfpathcurveto{\pgfqpoint{3.361011in}{0.978871in}}{\pgfqpoint{3.356620in}{0.968272in}}{\pgfqpoint{3.356620in}{0.957222in}}%
\pgfpathcurveto{\pgfqpoint{3.356620in}{0.946171in}}{\pgfqpoint{3.361011in}{0.935572in}}{\pgfqpoint{3.368824in}{0.927759in}}%
\pgfpathcurveto{\pgfqpoint{3.376638in}{0.919945in}}{\pgfqpoint{3.387237in}{0.915555in}}{\pgfqpoint{3.398287in}{0.915555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510443in}{0.970047in}}%
\pgfpathcurveto{\pgfqpoint{3.521493in}{0.970047in}}{\pgfqpoint{3.532092in}{0.974437in}}{\pgfqpoint{3.539906in}{0.982251in}}%
\pgfpathcurveto{\pgfqpoint{3.547719in}{0.990064in}}{\pgfqpoint{3.552109in}{1.000663in}}{\pgfqpoint{3.552109in}{1.011714in}}%
\pgfpathcurveto{\pgfqpoint{3.552109in}{1.022764in}}{\pgfqpoint{3.547719in}{1.033363in}}{\pgfqpoint{3.539906in}{1.041176in}}%
\pgfpathcurveto{\pgfqpoint{3.532092in}{1.048990in}}{\pgfqpoint{3.521493in}{1.053380in}}{\pgfqpoint{3.510443in}{1.053380in}}%
\pgfpathcurveto{\pgfqpoint{3.499393in}{1.053380in}}{\pgfqpoint{3.488794in}{1.048990in}}{\pgfqpoint{3.480980in}{1.041176in}}%
\pgfpathcurveto{\pgfqpoint{3.473166in}{1.033363in}}{\pgfqpoint{3.468776in}{1.022764in}}{\pgfqpoint{3.468776in}{1.011714in}}%
\pgfpathcurveto{\pgfqpoint{3.468776in}{1.000663in}}{\pgfqpoint{3.473166in}{0.990064in}}{\pgfqpoint{3.480980in}{0.982251in}}%
\pgfpathcurveto{\pgfqpoint{3.488794in}{0.974437in}}{\pgfqpoint{3.499393in}{0.970047in}}{\pgfqpoint{3.510443in}{0.970047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243203in}{1.066371in}}%
\pgfpathcurveto{\pgfqpoint{3.254254in}{1.066371in}}{\pgfqpoint{3.264853in}{1.070762in}}{\pgfqpoint{3.272666in}{1.078575in}}%
\pgfpathcurveto{\pgfqpoint{3.280480in}{1.086389in}}{\pgfqpoint{3.284870in}{1.096988in}}{\pgfqpoint{3.284870in}{1.108038in}}%
\pgfpathcurveto{\pgfqpoint{3.284870in}{1.119088in}}{\pgfqpoint{3.280480in}{1.129687in}}{\pgfqpoint{3.272666in}{1.137501in}}%
\pgfpathcurveto{\pgfqpoint{3.264853in}{1.145314in}}{\pgfqpoint{3.254254in}{1.149705in}}{\pgfqpoint{3.243203in}{1.149705in}}%
\pgfpathcurveto{\pgfqpoint{3.232153in}{1.149705in}}{\pgfqpoint{3.221554in}{1.145314in}}{\pgfqpoint{3.213741in}{1.137501in}}%
\pgfpathcurveto{\pgfqpoint{3.205927in}{1.129687in}}{\pgfqpoint{3.201537in}{1.119088in}}{\pgfqpoint{3.201537in}{1.108038in}}%
\pgfpathcurveto{\pgfqpoint{3.201537in}{1.096988in}}{\pgfqpoint{3.205927in}{1.086389in}}{\pgfqpoint{3.213741in}{1.078575in}}%
\pgfpathcurveto{\pgfqpoint{3.221554in}{1.070762in}}{\pgfqpoint{3.232153in}{1.066371in}}{\pgfqpoint{3.243203in}{1.066371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736180in}{0.982699in}}%
\pgfpathcurveto{\pgfqpoint{3.747230in}{0.982699in}}{\pgfqpoint{3.757829in}{0.987090in}}{\pgfqpoint{3.765643in}{0.994903in}}%
\pgfpathcurveto{\pgfqpoint{3.773457in}{1.002717in}}{\pgfqpoint{3.777847in}{1.013316in}}{\pgfqpoint{3.777847in}{1.024366in}}%
\pgfpathcurveto{\pgfqpoint{3.777847in}{1.035416in}}{\pgfqpoint{3.773457in}{1.046015in}}{\pgfqpoint{3.765643in}{1.053829in}}%
\pgfpathcurveto{\pgfqpoint{3.757829in}{1.061642in}}{\pgfqpoint{3.747230in}{1.066033in}}{\pgfqpoint{3.736180in}{1.066033in}}%
\pgfpathcurveto{\pgfqpoint{3.725130in}{1.066033in}}{\pgfqpoint{3.714531in}{1.061642in}}{\pgfqpoint{3.706717in}{1.053829in}}%
\pgfpathcurveto{\pgfqpoint{3.698904in}{1.046015in}}{\pgfqpoint{3.694513in}{1.035416in}}{\pgfqpoint{3.694513in}{1.024366in}}%
\pgfpathcurveto{\pgfqpoint{3.694513in}{1.013316in}}{\pgfqpoint{3.698904in}{1.002717in}}{\pgfqpoint{3.706717in}{0.994903in}}%
\pgfpathcurveto{\pgfqpoint{3.714531in}{0.987090in}}{\pgfqpoint{3.725130in}{0.982699in}}{\pgfqpoint{3.736180in}{0.982699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460087in}{0.917541in}}%
\pgfpathcurveto{\pgfqpoint{3.471137in}{0.917541in}}{\pgfqpoint{3.481736in}{0.921931in}}{\pgfqpoint{3.489550in}{0.929745in}}%
\pgfpathcurveto{\pgfqpoint{3.497363in}{0.937558in}}{\pgfqpoint{3.501754in}{0.948157in}}{\pgfqpoint{3.501754in}{0.959207in}}%
\pgfpathcurveto{\pgfqpoint{3.501754in}{0.970258in}}{\pgfqpoint{3.497363in}{0.980857in}}{\pgfqpoint{3.489550in}{0.988670in}}%
\pgfpathcurveto{\pgfqpoint{3.481736in}{0.996484in}}{\pgfqpoint{3.471137in}{1.000874in}}{\pgfqpoint{3.460087in}{1.000874in}}%
\pgfpathcurveto{\pgfqpoint{3.449037in}{1.000874in}}{\pgfqpoint{3.438438in}{0.996484in}}{\pgfqpoint{3.430624in}{0.988670in}}%
\pgfpathcurveto{\pgfqpoint{3.422811in}{0.980857in}}{\pgfqpoint{3.418420in}{0.970258in}}{\pgfqpoint{3.418420in}{0.959207in}}%
\pgfpathcurveto{\pgfqpoint{3.418420in}{0.948157in}}{\pgfqpoint{3.422811in}{0.937558in}}{\pgfqpoint{3.430624in}{0.929745in}}%
\pgfpathcurveto{\pgfqpoint{3.438438in}{0.921931in}}{\pgfqpoint{3.449037in}{0.917541in}}{\pgfqpoint{3.460087in}{0.917541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498111in}{0.960756in}}%
\pgfpathcurveto{\pgfqpoint{3.509162in}{0.960756in}}{\pgfqpoint{3.519761in}{0.965146in}}{\pgfqpoint{3.527574in}{0.972960in}}%
\pgfpathcurveto{\pgfqpoint{3.535388in}{0.980774in}}{\pgfqpoint{3.539778in}{0.991373in}}{\pgfqpoint{3.539778in}{1.002423in}}%
\pgfpathcurveto{\pgfqpoint{3.539778in}{1.013473in}}{\pgfqpoint{3.535388in}{1.024072in}}{\pgfqpoint{3.527574in}{1.031886in}}%
\pgfpathcurveto{\pgfqpoint{3.519761in}{1.039699in}}{\pgfqpoint{3.509162in}{1.044089in}}{\pgfqpoint{3.498111in}{1.044089in}}%
\pgfpathcurveto{\pgfqpoint{3.487061in}{1.044089in}}{\pgfqpoint{3.476462in}{1.039699in}}{\pgfqpoint{3.468649in}{1.031886in}}%
\pgfpathcurveto{\pgfqpoint{3.460835in}{1.024072in}}{\pgfqpoint{3.456445in}{1.013473in}}{\pgfqpoint{3.456445in}{1.002423in}}%
\pgfpathcurveto{\pgfqpoint{3.456445in}{0.991373in}}{\pgfqpoint{3.460835in}{0.980774in}}{\pgfqpoint{3.468649in}{0.972960in}}%
\pgfpathcurveto{\pgfqpoint{3.476462in}{0.965146in}}{\pgfqpoint{3.487061in}{0.960756in}}{\pgfqpoint{3.498111in}{0.960756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614274in}{0.977347in}}%
\pgfpathcurveto{\pgfqpoint{3.625324in}{0.977347in}}{\pgfqpoint{3.635923in}{0.981737in}}{\pgfqpoint{3.643737in}{0.989551in}}%
\pgfpathcurveto{\pgfqpoint{3.651550in}{0.997364in}}{\pgfqpoint{3.655941in}{1.007963in}}{\pgfqpoint{3.655941in}{1.019014in}}%
\pgfpathcurveto{\pgfqpoint{3.655941in}{1.030064in}}{\pgfqpoint{3.651550in}{1.040663in}}{\pgfqpoint{3.643737in}{1.048476in}}%
\pgfpathcurveto{\pgfqpoint{3.635923in}{1.056290in}}{\pgfqpoint{3.625324in}{1.060680in}}{\pgfqpoint{3.614274in}{1.060680in}}%
\pgfpathcurveto{\pgfqpoint{3.603224in}{1.060680in}}{\pgfqpoint{3.592625in}{1.056290in}}{\pgfqpoint{3.584811in}{1.048476in}}%
\pgfpathcurveto{\pgfqpoint{3.576998in}{1.040663in}}{\pgfqpoint{3.572607in}{1.030064in}}{\pgfqpoint{3.572607in}{1.019014in}}%
\pgfpathcurveto{\pgfqpoint{3.572607in}{1.007963in}}{\pgfqpoint{3.576998in}{0.997364in}}{\pgfqpoint{3.584811in}{0.989551in}}%
\pgfpathcurveto{\pgfqpoint{3.592625in}{0.981737in}}{\pgfqpoint{3.603224in}{0.977347in}}{\pgfqpoint{3.614274in}{0.977347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459872in}{1.076423in}}%
\pgfpathcurveto{\pgfqpoint{3.470922in}{1.076423in}}{\pgfqpoint{3.481521in}{1.080813in}}{\pgfqpoint{3.489334in}{1.088627in}}%
\pgfpathcurveto{\pgfqpoint{3.497148in}{1.096440in}}{\pgfqpoint{3.501538in}{1.107039in}}{\pgfqpoint{3.501538in}{1.118089in}}%
\pgfpathcurveto{\pgfqpoint{3.501538in}{1.129140in}}{\pgfqpoint{3.497148in}{1.139739in}}{\pgfqpoint{3.489334in}{1.147552in}}%
\pgfpathcurveto{\pgfqpoint{3.481521in}{1.155366in}}{\pgfqpoint{3.470922in}{1.159756in}}{\pgfqpoint{3.459872in}{1.159756in}}%
\pgfpathcurveto{\pgfqpoint{3.448821in}{1.159756in}}{\pgfqpoint{3.438222in}{1.155366in}}{\pgfqpoint{3.430409in}{1.147552in}}%
\pgfpathcurveto{\pgfqpoint{3.422595in}{1.139739in}}{\pgfqpoint{3.418205in}{1.129140in}}{\pgfqpoint{3.418205in}{1.118089in}}%
\pgfpathcurveto{\pgfqpoint{3.418205in}{1.107039in}}{\pgfqpoint{3.422595in}{1.096440in}}{\pgfqpoint{3.430409in}{1.088627in}}%
\pgfpathcurveto{\pgfqpoint{3.438222in}{1.080813in}}{\pgfqpoint{3.448821in}{1.076423in}}{\pgfqpoint{3.459872in}{1.076423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412588in}{1.042719in}}%
\pgfpathcurveto{\pgfqpoint{3.423638in}{1.042719in}}{\pgfqpoint{3.434237in}{1.047110in}}{\pgfqpoint{3.442051in}{1.054923in}}%
\pgfpathcurveto{\pgfqpoint{3.449865in}{1.062737in}}{\pgfqpoint{3.454255in}{1.073336in}}{\pgfqpoint{3.454255in}{1.084386in}}%
\pgfpathcurveto{\pgfqpoint{3.454255in}{1.095436in}}{\pgfqpoint{3.449865in}{1.106035in}}{\pgfqpoint{3.442051in}{1.113849in}}%
\pgfpathcurveto{\pgfqpoint{3.434237in}{1.121662in}}{\pgfqpoint{3.423638in}{1.126053in}}{\pgfqpoint{3.412588in}{1.126053in}}%
\pgfpathcurveto{\pgfqpoint{3.401538in}{1.126053in}}{\pgfqpoint{3.390939in}{1.121662in}}{\pgfqpoint{3.383126in}{1.113849in}}%
\pgfpathcurveto{\pgfqpoint{3.375312in}{1.106035in}}{\pgfqpoint{3.370922in}{1.095436in}}{\pgfqpoint{3.370922in}{1.084386in}}%
\pgfpathcurveto{\pgfqpoint{3.370922in}{1.073336in}}{\pgfqpoint{3.375312in}{1.062737in}}{\pgfqpoint{3.383126in}{1.054923in}}%
\pgfpathcurveto{\pgfqpoint{3.390939in}{1.047110in}}{\pgfqpoint{3.401538in}{1.042719in}}{\pgfqpoint{3.412588in}{1.042719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440556in}{0.915675in}}%
\pgfpathcurveto{\pgfqpoint{3.451606in}{0.915675in}}{\pgfqpoint{3.462205in}{0.920065in}}{\pgfqpoint{3.470019in}{0.927878in}}%
\pgfpathcurveto{\pgfqpoint{3.477832in}{0.935692in}}{\pgfqpoint{3.482222in}{0.946291in}}{\pgfqpoint{3.482222in}{0.957341in}}%
\pgfpathcurveto{\pgfqpoint{3.482222in}{0.968391in}}{\pgfqpoint{3.477832in}{0.978990in}}{\pgfqpoint{3.470019in}{0.986804in}}%
\pgfpathcurveto{\pgfqpoint{3.462205in}{0.994618in}}{\pgfqpoint{3.451606in}{0.999008in}}{\pgfqpoint{3.440556in}{0.999008in}}%
\pgfpathcurveto{\pgfqpoint{3.429506in}{0.999008in}}{\pgfqpoint{3.418907in}{0.994618in}}{\pgfqpoint{3.411093in}{0.986804in}}%
\pgfpathcurveto{\pgfqpoint{3.403279in}{0.978990in}}{\pgfqpoint{3.398889in}{0.968391in}}{\pgfqpoint{3.398889in}{0.957341in}}%
\pgfpathcurveto{\pgfqpoint{3.398889in}{0.946291in}}{\pgfqpoint{3.403279in}{0.935692in}}{\pgfqpoint{3.411093in}{0.927878in}}%
\pgfpathcurveto{\pgfqpoint{3.418907in}{0.920065in}}{\pgfqpoint{3.429506in}{0.915675in}}{\pgfqpoint{3.440556in}{0.915675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451592in}{0.951984in}}%
\pgfpathcurveto{\pgfqpoint{3.462642in}{0.951984in}}{\pgfqpoint{3.473241in}{0.956374in}}{\pgfqpoint{3.481055in}{0.964187in}}%
\pgfpathcurveto{\pgfqpoint{3.488868in}{0.972001in}}{\pgfqpoint{3.493259in}{0.982600in}}{\pgfqpoint{3.493259in}{0.993650in}}%
\pgfpathcurveto{\pgfqpoint{3.493259in}{1.004700in}}{\pgfqpoint{3.488868in}{1.015299in}}{\pgfqpoint{3.481055in}{1.023113in}}%
\pgfpathcurveto{\pgfqpoint{3.473241in}{1.030927in}}{\pgfqpoint{3.462642in}{1.035317in}}{\pgfqpoint{3.451592in}{1.035317in}}%
\pgfpathcurveto{\pgfqpoint{3.440542in}{1.035317in}}{\pgfqpoint{3.429943in}{1.030927in}}{\pgfqpoint{3.422129in}{1.023113in}}%
\pgfpathcurveto{\pgfqpoint{3.414316in}{1.015299in}}{\pgfqpoint{3.409925in}{1.004700in}}{\pgfqpoint{3.409925in}{0.993650in}}%
\pgfpathcurveto{\pgfqpoint{3.409925in}{0.982600in}}{\pgfqpoint{3.414316in}{0.972001in}}{\pgfqpoint{3.422129in}{0.964187in}}%
\pgfpathcurveto{\pgfqpoint{3.429943in}{0.956374in}}{\pgfqpoint{3.440542in}{0.951984in}}{\pgfqpoint{3.451592in}{0.951984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497042in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{3.508092in}{1.017174in}}{\pgfqpoint{3.518691in}{1.021565in}}{\pgfqpoint{3.526505in}{1.029378in}}%
\pgfpathcurveto{\pgfqpoint{3.534318in}{1.037192in}}{\pgfqpoint{3.538709in}{1.047791in}}{\pgfqpoint{3.538709in}{1.058841in}}%
\pgfpathcurveto{\pgfqpoint{3.538709in}{1.069891in}}{\pgfqpoint{3.534318in}{1.080490in}}{\pgfqpoint{3.526505in}{1.088304in}}%
\pgfpathcurveto{\pgfqpoint{3.518691in}{1.096117in}}{\pgfqpoint{3.508092in}{1.100508in}}{\pgfqpoint{3.497042in}{1.100508in}}%
\pgfpathcurveto{\pgfqpoint{3.485992in}{1.100508in}}{\pgfqpoint{3.475393in}{1.096117in}}{\pgfqpoint{3.467579in}{1.088304in}}%
\pgfpathcurveto{\pgfqpoint{3.459766in}{1.080490in}}{\pgfqpoint{3.455375in}{1.069891in}}{\pgfqpoint{3.455375in}{1.058841in}}%
\pgfpathcurveto{\pgfqpoint{3.455375in}{1.047791in}}{\pgfqpoint{3.459766in}{1.037192in}}{\pgfqpoint{3.467579in}{1.029378in}}%
\pgfpathcurveto{\pgfqpoint{3.475393in}{1.021565in}}{\pgfqpoint{3.485992in}{1.017174in}}{\pgfqpoint{3.497042in}{1.017174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602102in}{1.113989in}}%
\pgfpathcurveto{\pgfqpoint{3.613152in}{1.113989in}}{\pgfqpoint{3.623751in}{1.118379in}}{\pgfqpoint{3.631565in}{1.126193in}}%
\pgfpathcurveto{\pgfqpoint{3.639378in}{1.134007in}}{\pgfqpoint{3.643769in}{1.144606in}}{\pgfqpoint{3.643769in}{1.155656in}}%
\pgfpathcurveto{\pgfqpoint{3.643769in}{1.166706in}}{\pgfqpoint{3.639378in}{1.177305in}}{\pgfqpoint{3.631565in}{1.185119in}}%
\pgfpathcurveto{\pgfqpoint{3.623751in}{1.192932in}}{\pgfqpoint{3.613152in}{1.197322in}}{\pgfqpoint{3.602102in}{1.197322in}}%
\pgfpathcurveto{\pgfqpoint{3.591052in}{1.197322in}}{\pgfqpoint{3.580453in}{1.192932in}}{\pgfqpoint{3.572639in}{1.185119in}}%
\pgfpathcurveto{\pgfqpoint{3.564826in}{1.177305in}}{\pgfqpoint{3.560435in}{1.166706in}}{\pgfqpoint{3.560435in}{1.155656in}}%
\pgfpathcurveto{\pgfqpoint{3.560435in}{1.144606in}}{\pgfqpoint{3.564826in}{1.134007in}}{\pgfqpoint{3.572639in}{1.126193in}}%
\pgfpathcurveto{\pgfqpoint{3.580453in}{1.118379in}}{\pgfqpoint{3.591052in}{1.113989in}}{\pgfqpoint{3.602102in}{1.113989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553894in}{1.158280in}}%
\pgfpathcurveto{\pgfqpoint{3.564944in}{1.158280in}}{\pgfqpoint{3.575543in}{1.162670in}}{\pgfqpoint{3.583357in}{1.170484in}}%
\pgfpathcurveto{\pgfqpoint{3.591170in}{1.178297in}}{\pgfqpoint{3.595561in}{1.188896in}}{\pgfqpoint{3.595561in}{1.199946in}}%
\pgfpathcurveto{\pgfqpoint{3.595561in}{1.210997in}}{\pgfqpoint{3.591170in}{1.221596in}}{\pgfqpoint{3.583357in}{1.229409in}}%
\pgfpathcurveto{\pgfqpoint{3.575543in}{1.237223in}}{\pgfqpoint{3.564944in}{1.241613in}}{\pgfqpoint{3.553894in}{1.241613in}}%
\pgfpathcurveto{\pgfqpoint{3.542844in}{1.241613in}}{\pgfqpoint{3.532245in}{1.237223in}}{\pgfqpoint{3.524431in}{1.229409in}}%
\pgfpathcurveto{\pgfqpoint{3.516618in}{1.221596in}}{\pgfqpoint{3.512227in}{1.210997in}}{\pgfqpoint{3.512227in}{1.199946in}}%
\pgfpathcurveto{\pgfqpoint{3.512227in}{1.188896in}}{\pgfqpoint{3.516618in}{1.178297in}}{\pgfqpoint{3.524431in}{1.170484in}}%
\pgfpathcurveto{\pgfqpoint{3.532245in}{1.162670in}}{\pgfqpoint{3.542844in}{1.158280in}}{\pgfqpoint{3.553894in}{1.158280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648521in}{1.094302in}}%
\pgfpathcurveto{\pgfqpoint{3.659571in}{1.094302in}}{\pgfqpoint{3.670170in}{1.098693in}}{\pgfqpoint{3.677984in}{1.106506in}}%
\pgfpathcurveto{\pgfqpoint{3.685797in}{1.114320in}}{\pgfqpoint{3.690187in}{1.124919in}}{\pgfqpoint{3.690187in}{1.135969in}}%
\pgfpathcurveto{\pgfqpoint{3.690187in}{1.147019in}}{\pgfqpoint{3.685797in}{1.157618in}}{\pgfqpoint{3.677984in}{1.165432in}}%
\pgfpathcurveto{\pgfqpoint{3.670170in}{1.173245in}}{\pgfqpoint{3.659571in}{1.177636in}}{\pgfqpoint{3.648521in}{1.177636in}}%
\pgfpathcurveto{\pgfqpoint{3.637471in}{1.177636in}}{\pgfqpoint{3.626872in}{1.173245in}}{\pgfqpoint{3.619058in}{1.165432in}}%
\pgfpathcurveto{\pgfqpoint{3.611244in}{1.157618in}}{\pgfqpoint{3.606854in}{1.147019in}}{\pgfqpoint{3.606854in}{1.135969in}}%
\pgfpathcurveto{\pgfqpoint{3.606854in}{1.124919in}}{\pgfqpoint{3.611244in}{1.114320in}}{\pgfqpoint{3.619058in}{1.106506in}}%
\pgfpathcurveto{\pgfqpoint{3.626872in}{1.098693in}}{\pgfqpoint{3.637471in}{1.094302in}}{\pgfqpoint{3.648521in}{1.094302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906679in}{1.071883in}}%
\pgfpathcurveto{\pgfqpoint{3.917729in}{1.071883in}}{\pgfqpoint{3.928328in}{1.076273in}}{\pgfqpoint{3.936142in}{1.084087in}}%
\pgfpathcurveto{\pgfqpoint{3.943956in}{1.091901in}}{\pgfqpoint{3.948346in}{1.102500in}}{\pgfqpoint{3.948346in}{1.113550in}}%
\pgfpathcurveto{\pgfqpoint{3.948346in}{1.124600in}}{\pgfqpoint{3.943956in}{1.135199in}}{\pgfqpoint{3.936142in}{1.143013in}}%
\pgfpathcurveto{\pgfqpoint{3.928328in}{1.150826in}}{\pgfqpoint{3.917729in}{1.155216in}}{\pgfqpoint{3.906679in}{1.155216in}}%
\pgfpathcurveto{\pgfqpoint{3.895629in}{1.155216in}}{\pgfqpoint{3.885030in}{1.150826in}}{\pgfqpoint{3.877216in}{1.143013in}}%
\pgfpathcurveto{\pgfqpoint{3.869403in}{1.135199in}}{\pgfqpoint{3.865013in}{1.124600in}}{\pgfqpoint{3.865013in}{1.113550in}}%
\pgfpathcurveto{\pgfqpoint{3.865013in}{1.102500in}}{\pgfqpoint{3.869403in}{1.091901in}}{\pgfqpoint{3.877216in}{1.084087in}}%
\pgfpathcurveto{\pgfqpoint{3.885030in}{1.076273in}}{\pgfqpoint{3.895629in}{1.071883in}}{\pgfqpoint{3.906679in}{1.071883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329675in}{0.895077in}}%
\pgfpathcurveto{\pgfqpoint{3.340725in}{0.895077in}}{\pgfqpoint{3.351324in}{0.899467in}}{\pgfqpoint{3.359138in}{0.907281in}}%
\pgfpathcurveto{\pgfqpoint{3.366952in}{0.915094in}}{\pgfqpoint{3.371342in}{0.925693in}}{\pgfqpoint{3.371342in}{0.936743in}}%
\pgfpathcurveto{\pgfqpoint{3.371342in}{0.947793in}}{\pgfqpoint{3.366952in}{0.958393in}}{\pgfqpoint{3.359138in}{0.966206in}}%
\pgfpathcurveto{\pgfqpoint{3.351324in}{0.974020in}}{\pgfqpoint{3.340725in}{0.978410in}}{\pgfqpoint{3.329675in}{0.978410in}}%
\pgfpathcurveto{\pgfqpoint{3.318625in}{0.978410in}}{\pgfqpoint{3.308026in}{0.974020in}}{\pgfqpoint{3.300212in}{0.966206in}}%
\pgfpathcurveto{\pgfqpoint{3.292399in}{0.958393in}}{\pgfqpoint{3.288009in}{0.947793in}}{\pgfqpoint{3.288009in}{0.936743in}}%
\pgfpathcurveto{\pgfqpoint{3.288009in}{0.925693in}}{\pgfqpoint{3.292399in}{0.915094in}}{\pgfqpoint{3.300212in}{0.907281in}}%
\pgfpathcurveto{\pgfqpoint{3.308026in}{0.899467in}}{\pgfqpoint{3.318625in}{0.895077in}}{\pgfqpoint{3.329675in}{0.895077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374540in}{1.153077in}}%
\pgfpathcurveto{\pgfqpoint{3.385590in}{1.153077in}}{\pgfqpoint{3.396189in}{1.157468in}}{\pgfqpoint{3.404002in}{1.165281in}}%
\pgfpathcurveto{\pgfqpoint{3.411816in}{1.173095in}}{\pgfqpoint{3.416206in}{1.183694in}}{\pgfqpoint{3.416206in}{1.194744in}}%
\pgfpathcurveto{\pgfqpoint{3.416206in}{1.205794in}}{\pgfqpoint{3.411816in}{1.216393in}}{\pgfqpoint{3.404002in}{1.224207in}}%
\pgfpathcurveto{\pgfqpoint{3.396189in}{1.232020in}}{\pgfqpoint{3.385590in}{1.236411in}}{\pgfqpoint{3.374540in}{1.236411in}}%
\pgfpathcurveto{\pgfqpoint{3.363490in}{1.236411in}}{\pgfqpoint{3.352891in}{1.232020in}}{\pgfqpoint{3.345077in}{1.224207in}}%
\pgfpathcurveto{\pgfqpoint{3.337263in}{1.216393in}}{\pgfqpoint{3.332873in}{1.205794in}}{\pgfqpoint{3.332873in}{1.194744in}}%
\pgfpathcurveto{\pgfqpoint{3.332873in}{1.183694in}}{\pgfqpoint{3.337263in}{1.173095in}}{\pgfqpoint{3.345077in}{1.165281in}}%
\pgfpathcurveto{\pgfqpoint{3.352891in}{1.157468in}}{\pgfqpoint{3.363490in}{1.153077in}}{\pgfqpoint{3.374540in}{1.153077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760204in}{0.946971in}}%
\pgfpathcurveto{\pgfqpoint{3.771254in}{0.946971in}}{\pgfqpoint{3.781853in}{0.951362in}}{\pgfqpoint{3.789666in}{0.959175in}}%
\pgfpathcurveto{\pgfqpoint{3.797480in}{0.966989in}}{\pgfqpoint{3.801870in}{0.977588in}}{\pgfqpoint{3.801870in}{0.988638in}}%
\pgfpathcurveto{\pgfqpoint{3.801870in}{0.999688in}}{\pgfqpoint{3.797480in}{1.010287in}}{\pgfqpoint{3.789666in}{1.018101in}}%
\pgfpathcurveto{\pgfqpoint{3.781853in}{1.025914in}}{\pgfqpoint{3.771254in}{1.030305in}}{\pgfqpoint{3.760204in}{1.030305in}}%
\pgfpathcurveto{\pgfqpoint{3.749153in}{1.030305in}}{\pgfqpoint{3.738554in}{1.025914in}}{\pgfqpoint{3.730741in}{1.018101in}}%
\pgfpathcurveto{\pgfqpoint{3.722927in}{1.010287in}}{\pgfqpoint{3.718537in}{0.999688in}}{\pgfqpoint{3.718537in}{0.988638in}}%
\pgfpathcurveto{\pgfqpoint{3.718537in}{0.977588in}}{\pgfqpoint{3.722927in}{0.966989in}}{\pgfqpoint{3.730741in}{0.959175in}}%
\pgfpathcurveto{\pgfqpoint{3.738554in}{0.951362in}}{\pgfqpoint{3.749153in}{0.946971in}}{\pgfqpoint{3.760204in}{0.946971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551303in}{1.082159in}}%
\pgfpathcurveto{\pgfqpoint{3.562353in}{1.082159in}}{\pgfqpoint{3.572952in}{1.086550in}}{\pgfqpoint{3.580766in}{1.094363in}}%
\pgfpathcurveto{\pgfqpoint{3.588579in}{1.102177in}}{\pgfqpoint{3.592969in}{1.112776in}}{\pgfqpoint{3.592969in}{1.123826in}}%
\pgfpathcurveto{\pgfqpoint{3.592969in}{1.134876in}}{\pgfqpoint{3.588579in}{1.145475in}}{\pgfqpoint{3.580766in}{1.153289in}}%
\pgfpathcurveto{\pgfqpoint{3.572952in}{1.161102in}}{\pgfqpoint{3.562353in}{1.165493in}}{\pgfqpoint{3.551303in}{1.165493in}}%
\pgfpathcurveto{\pgfqpoint{3.540253in}{1.165493in}}{\pgfqpoint{3.529654in}{1.161102in}}{\pgfqpoint{3.521840in}{1.153289in}}%
\pgfpathcurveto{\pgfqpoint{3.514026in}{1.145475in}}{\pgfqpoint{3.509636in}{1.134876in}}{\pgfqpoint{3.509636in}{1.123826in}}%
\pgfpathcurveto{\pgfqpoint{3.509636in}{1.112776in}}{\pgfqpoint{3.514026in}{1.102177in}}{\pgfqpoint{3.521840in}{1.094363in}}%
\pgfpathcurveto{\pgfqpoint{3.529654in}{1.086550in}}{\pgfqpoint{3.540253in}{1.082159in}}{\pgfqpoint{3.551303in}{1.082159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505696in}{1.028519in}}%
\pgfpathcurveto{\pgfqpoint{3.516746in}{1.028519in}}{\pgfqpoint{3.527345in}{1.032910in}}{\pgfqpoint{3.535159in}{1.040723in}}%
\pgfpathcurveto{\pgfqpoint{3.542973in}{1.048537in}}{\pgfqpoint{3.547363in}{1.059136in}}{\pgfqpoint{3.547363in}{1.070186in}}%
\pgfpathcurveto{\pgfqpoint{3.547363in}{1.081236in}}{\pgfqpoint{3.542973in}{1.091835in}}{\pgfqpoint{3.535159in}{1.099649in}}%
\pgfpathcurveto{\pgfqpoint{3.527345in}{1.107462in}}{\pgfqpoint{3.516746in}{1.111853in}}{\pgfqpoint{3.505696in}{1.111853in}}%
\pgfpathcurveto{\pgfqpoint{3.494646in}{1.111853in}}{\pgfqpoint{3.484047in}{1.107462in}}{\pgfqpoint{3.476233in}{1.099649in}}%
\pgfpathcurveto{\pgfqpoint{3.468420in}{1.091835in}}{\pgfqpoint{3.464030in}{1.081236in}}{\pgfqpoint{3.464030in}{1.070186in}}%
\pgfpathcurveto{\pgfqpoint{3.464030in}{1.059136in}}{\pgfqpoint{3.468420in}{1.048537in}}{\pgfqpoint{3.476233in}{1.040723in}}%
\pgfpathcurveto{\pgfqpoint{3.484047in}{1.032910in}}{\pgfqpoint{3.494646in}{1.028519in}}{\pgfqpoint{3.505696in}{1.028519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311030in}{0.963571in}}%
\pgfpathcurveto{\pgfqpoint{3.322080in}{0.963571in}}{\pgfqpoint{3.332679in}{0.967961in}}{\pgfqpoint{3.340493in}{0.975775in}}%
\pgfpathcurveto{\pgfqpoint{3.348307in}{0.983589in}}{\pgfqpoint{3.352697in}{0.994188in}}{\pgfqpoint{3.352697in}{1.005238in}}%
\pgfpathcurveto{\pgfqpoint{3.352697in}{1.016288in}}{\pgfqpoint{3.348307in}{1.026887in}}{\pgfqpoint{3.340493in}{1.034701in}}%
\pgfpathcurveto{\pgfqpoint{3.332679in}{1.042514in}}{\pgfqpoint{3.322080in}{1.046904in}}{\pgfqpoint{3.311030in}{1.046904in}}%
\pgfpathcurveto{\pgfqpoint{3.299980in}{1.046904in}}{\pgfqpoint{3.289381in}{1.042514in}}{\pgfqpoint{3.281567in}{1.034701in}}%
\pgfpathcurveto{\pgfqpoint{3.273754in}{1.026887in}}{\pgfqpoint{3.269363in}{1.016288in}}{\pgfqpoint{3.269363in}{1.005238in}}%
\pgfpathcurveto{\pgfqpoint{3.269363in}{0.994188in}}{\pgfqpoint{3.273754in}{0.983589in}}{\pgfqpoint{3.281567in}{0.975775in}}%
\pgfpathcurveto{\pgfqpoint{3.289381in}{0.967961in}}{\pgfqpoint{3.299980in}{0.963571in}}{\pgfqpoint{3.311030in}{0.963571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751978in}{1.026565in}}%
\pgfpathcurveto{\pgfqpoint{3.763028in}{1.026565in}}{\pgfqpoint{3.773627in}{1.030956in}}{\pgfqpoint{3.781441in}{1.038769in}}%
\pgfpathcurveto{\pgfqpoint{3.789255in}{1.046583in}}{\pgfqpoint{3.793645in}{1.057182in}}{\pgfqpoint{3.793645in}{1.068232in}}%
\pgfpathcurveto{\pgfqpoint{3.793645in}{1.079282in}}{\pgfqpoint{3.789255in}{1.089881in}}{\pgfqpoint{3.781441in}{1.097695in}}%
\pgfpathcurveto{\pgfqpoint{3.773627in}{1.105508in}}{\pgfqpoint{3.763028in}{1.109899in}}{\pgfqpoint{3.751978in}{1.109899in}}%
\pgfpathcurveto{\pgfqpoint{3.740928in}{1.109899in}}{\pgfqpoint{3.730329in}{1.105508in}}{\pgfqpoint{3.722515in}{1.097695in}}%
\pgfpathcurveto{\pgfqpoint{3.714702in}{1.089881in}}{\pgfqpoint{3.710312in}{1.079282in}}{\pgfqpoint{3.710312in}{1.068232in}}%
\pgfpathcurveto{\pgfqpoint{3.710312in}{1.057182in}}{\pgfqpoint{3.714702in}{1.046583in}}{\pgfqpoint{3.722515in}{1.038769in}}%
\pgfpathcurveto{\pgfqpoint{3.730329in}{1.030956in}}{\pgfqpoint{3.740928in}{1.026565in}}{\pgfqpoint{3.751978in}{1.026565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731898in}{1.023882in}}%
\pgfpathcurveto{\pgfqpoint{3.742948in}{1.023882in}}{\pgfqpoint{3.753547in}{1.028272in}}{\pgfqpoint{3.761360in}{1.036086in}}%
\pgfpathcurveto{\pgfqpoint{3.769174in}{1.043900in}}{\pgfqpoint{3.773564in}{1.054499in}}{\pgfqpoint{3.773564in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{3.773564in}{1.076599in}}{\pgfqpoint{3.769174in}{1.087198in}}{\pgfqpoint{3.761360in}{1.095011in}}%
\pgfpathcurveto{\pgfqpoint{3.753547in}{1.102825in}}{\pgfqpoint{3.742948in}{1.107215in}}{\pgfqpoint{3.731898in}{1.107215in}}%
\pgfpathcurveto{\pgfqpoint{3.720847in}{1.107215in}}{\pgfqpoint{3.710248in}{1.102825in}}{\pgfqpoint{3.702435in}{1.095011in}}%
\pgfpathcurveto{\pgfqpoint{3.694621in}{1.087198in}}{\pgfqpoint{3.690231in}{1.076599in}}{\pgfqpoint{3.690231in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{3.690231in}{1.054499in}}{\pgfqpoint{3.694621in}{1.043900in}}{\pgfqpoint{3.702435in}{1.036086in}}%
\pgfpathcurveto{\pgfqpoint{3.710248in}{1.028272in}}{\pgfqpoint{3.720847in}{1.023882in}}{\pgfqpoint{3.731898in}{1.023882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672650in}{1.054049in}}%
\pgfpathcurveto{\pgfqpoint{3.683700in}{1.054049in}}{\pgfqpoint{3.694299in}{1.058439in}}{\pgfqpoint{3.702112in}{1.066253in}}%
\pgfpathcurveto{\pgfqpoint{3.709926in}{1.074066in}}{\pgfqpoint{3.714316in}{1.084665in}}{\pgfqpoint{3.714316in}{1.095716in}}%
\pgfpathcurveto{\pgfqpoint{3.714316in}{1.106766in}}{\pgfqpoint{3.709926in}{1.117365in}}{\pgfqpoint{3.702112in}{1.125178in}}%
\pgfpathcurveto{\pgfqpoint{3.694299in}{1.132992in}}{\pgfqpoint{3.683700in}{1.137382in}}{\pgfqpoint{3.672650in}{1.137382in}}%
\pgfpathcurveto{\pgfqpoint{3.661599in}{1.137382in}}{\pgfqpoint{3.651000in}{1.132992in}}{\pgfqpoint{3.643187in}{1.125178in}}%
\pgfpathcurveto{\pgfqpoint{3.635373in}{1.117365in}}{\pgfqpoint{3.630983in}{1.106766in}}{\pgfqpoint{3.630983in}{1.095716in}}%
\pgfpathcurveto{\pgfqpoint{3.630983in}{1.084665in}}{\pgfqpoint{3.635373in}{1.074066in}}{\pgfqpoint{3.643187in}{1.066253in}}%
\pgfpathcurveto{\pgfqpoint{3.651000in}{1.058439in}}{\pgfqpoint{3.661599in}{1.054049in}}{\pgfqpoint{3.672650in}{1.054049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180596in}{1.116780in}}%
\pgfpathcurveto{\pgfqpoint{3.191646in}{1.116780in}}{\pgfqpoint{3.202245in}{1.121170in}}{\pgfqpoint{3.210058in}{1.128983in}}%
\pgfpathcurveto{\pgfqpoint{3.217872in}{1.136797in}}{\pgfqpoint{3.222262in}{1.147396in}}{\pgfqpoint{3.222262in}{1.158446in}}%
\pgfpathcurveto{\pgfqpoint{3.222262in}{1.169496in}}{\pgfqpoint{3.217872in}{1.180095in}}{\pgfqpoint{3.210058in}{1.187909in}}%
\pgfpathcurveto{\pgfqpoint{3.202245in}{1.195723in}}{\pgfqpoint{3.191646in}{1.200113in}}{\pgfqpoint{3.180596in}{1.200113in}}%
\pgfpathcurveto{\pgfqpoint{3.169545in}{1.200113in}}{\pgfqpoint{3.158946in}{1.195723in}}{\pgfqpoint{3.151133in}{1.187909in}}%
\pgfpathcurveto{\pgfqpoint{3.143319in}{1.180095in}}{\pgfqpoint{3.138929in}{1.169496in}}{\pgfqpoint{3.138929in}{1.158446in}}%
\pgfpathcurveto{\pgfqpoint{3.138929in}{1.147396in}}{\pgfqpoint{3.143319in}{1.136797in}}{\pgfqpoint{3.151133in}{1.128983in}}%
\pgfpathcurveto{\pgfqpoint{3.158946in}{1.121170in}}{\pgfqpoint{3.169545in}{1.116780in}}{\pgfqpoint{3.180596in}{1.116780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273795in}{1.062800in}}%
\pgfpathcurveto{\pgfqpoint{3.284845in}{1.062800in}}{\pgfqpoint{3.295444in}{1.067190in}}{\pgfqpoint{3.303257in}{1.075004in}}%
\pgfpathcurveto{\pgfqpoint{3.311071in}{1.082817in}}{\pgfqpoint{3.315461in}{1.093416in}}{\pgfqpoint{3.315461in}{1.104467in}}%
\pgfpathcurveto{\pgfqpoint{3.315461in}{1.115517in}}{\pgfqpoint{3.311071in}{1.126116in}}{\pgfqpoint{3.303257in}{1.133929in}}%
\pgfpathcurveto{\pgfqpoint{3.295444in}{1.141743in}}{\pgfqpoint{3.284845in}{1.146133in}}{\pgfqpoint{3.273795in}{1.146133in}}%
\pgfpathcurveto{\pgfqpoint{3.262744in}{1.146133in}}{\pgfqpoint{3.252145in}{1.141743in}}{\pgfqpoint{3.244332in}{1.133929in}}%
\pgfpathcurveto{\pgfqpoint{3.236518in}{1.126116in}}{\pgfqpoint{3.232128in}{1.115517in}}{\pgfqpoint{3.232128in}{1.104467in}}%
\pgfpathcurveto{\pgfqpoint{3.232128in}{1.093416in}}{\pgfqpoint{3.236518in}{1.082817in}}{\pgfqpoint{3.244332in}{1.075004in}}%
\pgfpathcurveto{\pgfqpoint{3.252145in}{1.067190in}}{\pgfqpoint{3.262744in}{1.062800in}}{\pgfqpoint{3.273795in}{1.062800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736251in}{0.925140in}}%
\pgfpathcurveto{\pgfqpoint{3.747301in}{0.925140in}}{\pgfqpoint{3.757900in}{0.929530in}}{\pgfqpoint{3.765714in}{0.937344in}}%
\pgfpathcurveto{\pgfqpoint{3.773527in}{0.945158in}}{\pgfqpoint{3.777917in}{0.955757in}}{\pgfqpoint{3.777917in}{0.966807in}}%
\pgfpathcurveto{\pgfqpoint{3.777917in}{0.977857in}}{\pgfqpoint{3.773527in}{0.988456in}}{\pgfqpoint{3.765714in}{0.996270in}}%
\pgfpathcurveto{\pgfqpoint{3.757900in}{1.004083in}}{\pgfqpoint{3.747301in}{1.008474in}}{\pgfqpoint{3.736251in}{1.008474in}}%
\pgfpathcurveto{\pgfqpoint{3.725201in}{1.008474in}}{\pgfqpoint{3.714602in}{1.004083in}}{\pgfqpoint{3.706788in}{0.996270in}}%
\pgfpathcurveto{\pgfqpoint{3.698974in}{0.988456in}}{\pgfqpoint{3.694584in}{0.977857in}}{\pgfqpoint{3.694584in}{0.966807in}}%
\pgfpathcurveto{\pgfqpoint{3.694584in}{0.955757in}}{\pgfqpoint{3.698974in}{0.945158in}}{\pgfqpoint{3.706788in}{0.937344in}}%
\pgfpathcurveto{\pgfqpoint{3.714602in}{0.929530in}}{\pgfqpoint{3.725201in}{0.925140in}}{\pgfqpoint{3.736251in}{0.925140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625510in}{1.062847in}}%
\pgfpathcurveto{\pgfqpoint{3.636560in}{1.062847in}}{\pgfqpoint{3.647159in}{1.067237in}}{\pgfqpoint{3.654972in}{1.075051in}}%
\pgfpathcurveto{\pgfqpoint{3.662786in}{1.082864in}}{\pgfqpoint{3.667176in}{1.093463in}}{\pgfqpoint{3.667176in}{1.104514in}}%
\pgfpathcurveto{\pgfqpoint{3.667176in}{1.115564in}}{\pgfqpoint{3.662786in}{1.126163in}}{\pgfqpoint{3.654972in}{1.133976in}}%
\pgfpathcurveto{\pgfqpoint{3.647159in}{1.141790in}}{\pgfqpoint{3.636560in}{1.146180in}}{\pgfqpoint{3.625510in}{1.146180in}}%
\pgfpathcurveto{\pgfqpoint{3.614459in}{1.146180in}}{\pgfqpoint{3.603860in}{1.141790in}}{\pgfqpoint{3.596047in}{1.133976in}}%
\pgfpathcurveto{\pgfqpoint{3.588233in}{1.126163in}}{\pgfqpoint{3.583843in}{1.115564in}}{\pgfqpoint{3.583843in}{1.104514in}}%
\pgfpathcurveto{\pgfqpoint{3.583843in}{1.093463in}}{\pgfqpoint{3.588233in}{1.082864in}}{\pgfqpoint{3.596047in}{1.075051in}}%
\pgfpathcurveto{\pgfqpoint{3.603860in}{1.067237in}}{\pgfqpoint{3.614459in}{1.062847in}}{\pgfqpoint{3.625510in}{1.062847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325735in}{0.996672in}}%
\pgfpathcurveto{\pgfqpoint{3.336786in}{0.996672in}}{\pgfqpoint{3.347385in}{1.001062in}}{\pgfqpoint{3.355198in}{1.008876in}}%
\pgfpathcurveto{\pgfqpoint{3.363012in}{1.016690in}}{\pgfqpoint{3.367402in}{1.027289in}}{\pgfqpoint{3.367402in}{1.038339in}}%
\pgfpathcurveto{\pgfqpoint{3.367402in}{1.049389in}}{\pgfqpoint{3.363012in}{1.059988in}}{\pgfqpoint{3.355198in}{1.067801in}}%
\pgfpathcurveto{\pgfqpoint{3.347385in}{1.075615in}}{\pgfqpoint{3.336786in}{1.080005in}}{\pgfqpoint{3.325735in}{1.080005in}}%
\pgfpathcurveto{\pgfqpoint{3.314685in}{1.080005in}}{\pgfqpoint{3.304086in}{1.075615in}}{\pgfqpoint{3.296273in}{1.067801in}}%
\pgfpathcurveto{\pgfqpoint{3.288459in}{1.059988in}}{\pgfqpoint{3.284069in}{1.049389in}}{\pgfqpoint{3.284069in}{1.038339in}}%
\pgfpathcurveto{\pgfqpoint{3.284069in}{1.027289in}}{\pgfqpoint{3.288459in}{1.016690in}}{\pgfqpoint{3.296273in}{1.008876in}}%
\pgfpathcurveto{\pgfqpoint{3.304086in}{1.001062in}}{\pgfqpoint{3.314685in}{0.996672in}}{\pgfqpoint{3.325735in}{0.996672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390008in}{1.008001in}}%
\pgfpathcurveto{\pgfqpoint{3.401058in}{1.008001in}}{\pgfqpoint{3.411657in}{1.012391in}}{\pgfqpoint{3.419471in}{1.020204in}}%
\pgfpathcurveto{\pgfqpoint{3.427284in}{1.028018in}}{\pgfqpoint{3.431674in}{1.038617in}}{\pgfqpoint{3.431674in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{3.431674in}{1.060717in}}{\pgfqpoint{3.427284in}{1.071316in}}{\pgfqpoint{3.419471in}{1.079130in}}%
\pgfpathcurveto{\pgfqpoint{3.411657in}{1.086944in}}{\pgfqpoint{3.401058in}{1.091334in}}{\pgfqpoint{3.390008in}{1.091334in}}%
\pgfpathcurveto{\pgfqpoint{3.378958in}{1.091334in}}{\pgfqpoint{3.368359in}{1.086944in}}{\pgfqpoint{3.360545in}{1.079130in}}%
\pgfpathcurveto{\pgfqpoint{3.352731in}{1.071316in}}{\pgfqpoint{3.348341in}{1.060717in}}{\pgfqpoint{3.348341in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{3.348341in}{1.038617in}}{\pgfqpoint{3.352731in}{1.028018in}}{\pgfqpoint{3.360545in}{1.020204in}}%
\pgfpathcurveto{\pgfqpoint{3.368359in}{1.012391in}}{\pgfqpoint{3.378958in}{1.008001in}}{\pgfqpoint{3.390008in}{1.008001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384433in}{0.983250in}}%
\pgfpathcurveto{\pgfqpoint{3.395483in}{0.983250in}}{\pgfqpoint{3.406082in}{0.987640in}}{\pgfqpoint{3.413896in}{0.995454in}}%
\pgfpathcurveto{\pgfqpoint{3.421710in}{1.003268in}}{\pgfqpoint{3.426100in}{1.013867in}}{\pgfqpoint{3.426100in}{1.024917in}}%
\pgfpathcurveto{\pgfqpoint{3.426100in}{1.035967in}}{\pgfqpoint{3.421710in}{1.046566in}}{\pgfqpoint{3.413896in}{1.054380in}}%
\pgfpathcurveto{\pgfqpoint{3.406082in}{1.062193in}}{\pgfqpoint{3.395483in}{1.066584in}}{\pgfqpoint{3.384433in}{1.066584in}}%
\pgfpathcurveto{\pgfqpoint{3.373383in}{1.066584in}}{\pgfqpoint{3.362784in}{1.062193in}}{\pgfqpoint{3.354970in}{1.054380in}}%
\pgfpathcurveto{\pgfqpoint{3.347157in}{1.046566in}}{\pgfqpoint{3.342767in}{1.035967in}}{\pgfqpoint{3.342767in}{1.024917in}}%
\pgfpathcurveto{\pgfqpoint{3.342767in}{1.013867in}}{\pgfqpoint{3.347157in}{1.003268in}}{\pgfqpoint{3.354970in}{0.995454in}}%
\pgfpathcurveto{\pgfqpoint{3.362784in}{0.987640in}}{\pgfqpoint{3.373383in}{0.983250in}}{\pgfqpoint{3.384433in}{0.983250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786712in}{1.065149in}}%
\pgfpathcurveto{\pgfqpoint{3.797762in}{1.065149in}}{\pgfqpoint{3.808361in}{1.069539in}}{\pgfqpoint{3.816175in}{1.077353in}}%
\pgfpathcurveto{\pgfqpoint{3.823988in}{1.085167in}}{\pgfqpoint{3.828379in}{1.095766in}}{\pgfqpoint{3.828379in}{1.106816in}}%
\pgfpathcurveto{\pgfqpoint{3.828379in}{1.117866in}}{\pgfqpoint{3.823988in}{1.128465in}}{\pgfqpoint{3.816175in}{1.136279in}}%
\pgfpathcurveto{\pgfqpoint{3.808361in}{1.144092in}}{\pgfqpoint{3.797762in}{1.148482in}}{\pgfqpoint{3.786712in}{1.148482in}}%
\pgfpathcurveto{\pgfqpoint{3.775662in}{1.148482in}}{\pgfqpoint{3.765063in}{1.144092in}}{\pgfqpoint{3.757249in}{1.136279in}}%
\pgfpathcurveto{\pgfqpoint{3.749436in}{1.128465in}}{\pgfqpoint{3.745045in}{1.117866in}}{\pgfqpoint{3.745045in}{1.106816in}}%
\pgfpathcurveto{\pgfqpoint{3.745045in}{1.095766in}}{\pgfqpoint{3.749436in}{1.085167in}}{\pgfqpoint{3.757249in}{1.077353in}}%
\pgfpathcurveto{\pgfqpoint{3.765063in}{1.069539in}}{\pgfqpoint{3.775662in}{1.065149in}}{\pgfqpoint{3.786712in}{1.065149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483381in}{0.991923in}}%
\pgfpathcurveto{\pgfqpoint{3.494431in}{0.991923in}}{\pgfqpoint{3.505030in}{0.996313in}}{\pgfqpoint{3.512844in}{1.004127in}}%
\pgfpathcurveto{\pgfqpoint{3.520658in}{1.011941in}}{\pgfqpoint{3.525048in}{1.022540in}}{\pgfqpoint{3.525048in}{1.033590in}}%
\pgfpathcurveto{\pgfqpoint{3.525048in}{1.044640in}}{\pgfqpoint{3.520658in}{1.055239in}}{\pgfqpoint{3.512844in}{1.063052in}}%
\pgfpathcurveto{\pgfqpoint{3.505030in}{1.070866in}}{\pgfqpoint{3.494431in}{1.075256in}}{\pgfqpoint{3.483381in}{1.075256in}}%
\pgfpathcurveto{\pgfqpoint{3.472331in}{1.075256in}}{\pgfqpoint{3.461732in}{1.070866in}}{\pgfqpoint{3.453918in}{1.063052in}}%
\pgfpathcurveto{\pgfqpoint{3.446105in}{1.055239in}}{\pgfqpoint{3.441714in}{1.044640in}}{\pgfqpoint{3.441714in}{1.033590in}}%
\pgfpathcurveto{\pgfqpoint{3.441714in}{1.022540in}}{\pgfqpoint{3.446105in}{1.011941in}}{\pgfqpoint{3.453918in}{1.004127in}}%
\pgfpathcurveto{\pgfqpoint{3.461732in}{0.996313in}}{\pgfqpoint{3.472331in}{0.991923in}}{\pgfqpoint{3.483381in}{0.991923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091955in}{0.955139in}}%
\pgfpathcurveto{\pgfqpoint{3.103005in}{0.955139in}}{\pgfqpoint{3.113604in}{0.959529in}}{\pgfqpoint{3.121417in}{0.967343in}}%
\pgfpathcurveto{\pgfqpoint{3.129231in}{0.975156in}}{\pgfqpoint{3.133621in}{0.985755in}}{\pgfqpoint{3.133621in}{0.996805in}}%
\pgfpathcurveto{\pgfqpoint{3.133621in}{1.007855in}}{\pgfqpoint{3.129231in}{1.018454in}}{\pgfqpoint{3.121417in}{1.026268in}}%
\pgfpathcurveto{\pgfqpoint{3.113604in}{1.034082in}}{\pgfqpoint{3.103005in}{1.038472in}}{\pgfqpoint{3.091955in}{1.038472in}}%
\pgfpathcurveto{\pgfqpoint{3.080904in}{1.038472in}}{\pgfqpoint{3.070305in}{1.034082in}}{\pgfqpoint{3.062492in}{1.026268in}}%
\pgfpathcurveto{\pgfqpoint{3.054678in}{1.018454in}}{\pgfqpoint{3.050288in}{1.007855in}}{\pgfqpoint{3.050288in}{0.996805in}}%
\pgfpathcurveto{\pgfqpoint{3.050288in}{0.985755in}}{\pgfqpoint{3.054678in}{0.975156in}}{\pgfqpoint{3.062492in}{0.967343in}}%
\pgfpathcurveto{\pgfqpoint{3.070305in}{0.959529in}}{\pgfqpoint{3.080904in}{0.955139in}}{\pgfqpoint{3.091955in}{0.955139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463331in}{0.859509in}}%
\pgfpathcurveto{\pgfqpoint{3.474381in}{0.859509in}}{\pgfqpoint{3.484980in}{0.863899in}}{\pgfqpoint{3.492794in}{0.871713in}}%
\pgfpathcurveto{\pgfqpoint{3.500608in}{0.879527in}}{\pgfqpoint{3.504998in}{0.890126in}}{\pgfqpoint{3.504998in}{0.901176in}}%
\pgfpathcurveto{\pgfqpoint{3.504998in}{0.912226in}}{\pgfqpoint{3.500608in}{0.922825in}}{\pgfqpoint{3.492794in}{0.930639in}}%
\pgfpathcurveto{\pgfqpoint{3.484980in}{0.938452in}}{\pgfqpoint{3.474381in}{0.942842in}}{\pgfqpoint{3.463331in}{0.942842in}}%
\pgfpathcurveto{\pgfqpoint{3.452281in}{0.942842in}}{\pgfqpoint{3.441682in}{0.938452in}}{\pgfqpoint{3.433869in}{0.930639in}}%
\pgfpathcurveto{\pgfqpoint{3.426055in}{0.922825in}}{\pgfqpoint{3.421665in}{0.912226in}}{\pgfqpoint{3.421665in}{0.901176in}}%
\pgfpathcurveto{\pgfqpoint{3.421665in}{0.890126in}}{\pgfqpoint{3.426055in}{0.879527in}}{\pgfqpoint{3.433869in}{0.871713in}}%
\pgfpathcurveto{\pgfqpoint{3.441682in}{0.863899in}}{\pgfqpoint{3.452281in}{0.859509in}}{\pgfqpoint{3.463331in}{0.859509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759001in}{1.010921in}}%
\pgfpathcurveto{\pgfqpoint{3.770051in}{1.010921in}}{\pgfqpoint{3.780650in}{1.015311in}}{\pgfqpoint{3.788463in}{1.023124in}}%
\pgfpathcurveto{\pgfqpoint{3.796277in}{1.030938in}}{\pgfqpoint{3.800667in}{1.041537in}}{\pgfqpoint{3.800667in}{1.052587in}}%
\pgfpathcurveto{\pgfqpoint{3.800667in}{1.063637in}}{\pgfqpoint{3.796277in}{1.074236in}}{\pgfqpoint{3.788463in}{1.082050in}}%
\pgfpathcurveto{\pgfqpoint{3.780650in}{1.089864in}}{\pgfqpoint{3.770051in}{1.094254in}}{\pgfqpoint{3.759001in}{1.094254in}}%
\pgfpathcurveto{\pgfqpoint{3.747950in}{1.094254in}}{\pgfqpoint{3.737351in}{1.089864in}}{\pgfqpoint{3.729538in}{1.082050in}}%
\pgfpathcurveto{\pgfqpoint{3.721724in}{1.074236in}}{\pgfqpoint{3.717334in}{1.063637in}}{\pgfqpoint{3.717334in}{1.052587in}}%
\pgfpathcurveto{\pgfqpoint{3.717334in}{1.041537in}}{\pgfqpoint{3.721724in}{1.030938in}}{\pgfqpoint{3.729538in}{1.023124in}}%
\pgfpathcurveto{\pgfqpoint{3.737351in}{1.015311in}}{\pgfqpoint{3.747950in}{1.010921in}}{\pgfqpoint{3.759001in}{1.010921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284164in}{0.999094in}}%
\pgfpathcurveto{\pgfqpoint{3.295215in}{0.999094in}}{\pgfqpoint{3.305814in}{1.003485in}}{\pgfqpoint{3.313627in}{1.011298in}}%
\pgfpathcurveto{\pgfqpoint{3.321441in}{1.019112in}}{\pgfqpoint{3.325831in}{1.029711in}}{\pgfqpoint{3.325831in}{1.040761in}}%
\pgfpathcurveto{\pgfqpoint{3.325831in}{1.051811in}}{\pgfqpoint{3.321441in}{1.062410in}}{\pgfqpoint{3.313627in}{1.070224in}}%
\pgfpathcurveto{\pgfqpoint{3.305814in}{1.078037in}}{\pgfqpoint{3.295215in}{1.082428in}}{\pgfqpoint{3.284164in}{1.082428in}}%
\pgfpathcurveto{\pgfqpoint{3.273114in}{1.082428in}}{\pgfqpoint{3.262515in}{1.078037in}}{\pgfqpoint{3.254702in}{1.070224in}}%
\pgfpathcurveto{\pgfqpoint{3.246888in}{1.062410in}}{\pgfqpoint{3.242498in}{1.051811in}}{\pgfqpoint{3.242498in}{1.040761in}}%
\pgfpathcurveto{\pgfqpoint{3.242498in}{1.029711in}}{\pgfqpoint{3.246888in}{1.019112in}}{\pgfqpoint{3.254702in}{1.011298in}}%
\pgfpathcurveto{\pgfqpoint{3.262515in}{1.003485in}}{\pgfqpoint{3.273114in}{0.999094in}}{\pgfqpoint{3.284164in}{0.999094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375612in}{1.050024in}}%
\pgfpathcurveto{\pgfqpoint{3.386662in}{1.050024in}}{\pgfqpoint{3.397261in}{1.054415in}}{\pgfqpoint{3.405075in}{1.062228in}}%
\pgfpathcurveto{\pgfqpoint{3.412889in}{1.070042in}}{\pgfqpoint{3.417279in}{1.080641in}}{\pgfqpoint{3.417279in}{1.091691in}}%
\pgfpathcurveto{\pgfqpoint{3.417279in}{1.102741in}}{\pgfqpoint{3.412889in}{1.113340in}}{\pgfqpoint{3.405075in}{1.121154in}}%
\pgfpathcurveto{\pgfqpoint{3.397261in}{1.128967in}}{\pgfqpoint{3.386662in}{1.133358in}}{\pgfqpoint{3.375612in}{1.133358in}}%
\pgfpathcurveto{\pgfqpoint{3.364562in}{1.133358in}}{\pgfqpoint{3.353963in}{1.128967in}}{\pgfqpoint{3.346149in}{1.121154in}}%
\pgfpathcurveto{\pgfqpoint{3.338336in}{1.113340in}}{\pgfqpoint{3.333946in}{1.102741in}}{\pgfqpoint{3.333946in}{1.091691in}}%
\pgfpathcurveto{\pgfqpoint{3.333946in}{1.080641in}}{\pgfqpoint{3.338336in}{1.070042in}}{\pgfqpoint{3.346149in}{1.062228in}}%
\pgfpathcurveto{\pgfqpoint{3.353963in}{1.054415in}}{\pgfqpoint{3.364562in}{1.050024in}}{\pgfqpoint{3.375612in}{1.050024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748242in}{1.124651in}}%
\pgfpathcurveto{\pgfqpoint{3.759292in}{1.124651in}}{\pgfqpoint{3.769891in}{1.129041in}}{\pgfqpoint{3.777705in}{1.136855in}}%
\pgfpathcurveto{\pgfqpoint{3.785518in}{1.144668in}}{\pgfqpoint{3.789909in}{1.155268in}}{\pgfqpoint{3.789909in}{1.166318in}}%
\pgfpathcurveto{\pgfqpoint{3.789909in}{1.177368in}}{\pgfqpoint{3.785518in}{1.187967in}}{\pgfqpoint{3.777705in}{1.195780in}}%
\pgfpathcurveto{\pgfqpoint{3.769891in}{1.203594in}}{\pgfqpoint{3.759292in}{1.207984in}}{\pgfqpoint{3.748242in}{1.207984in}}%
\pgfpathcurveto{\pgfqpoint{3.737192in}{1.207984in}}{\pgfqpoint{3.726593in}{1.203594in}}{\pgfqpoint{3.718779in}{1.195780in}}%
\pgfpathcurveto{\pgfqpoint{3.710965in}{1.187967in}}{\pgfqpoint{3.706575in}{1.177368in}}{\pgfqpoint{3.706575in}{1.166318in}}%
\pgfpathcurveto{\pgfqpoint{3.706575in}{1.155268in}}{\pgfqpoint{3.710965in}{1.144668in}}{\pgfqpoint{3.718779in}{1.136855in}}%
\pgfpathcurveto{\pgfqpoint{3.726593in}{1.129041in}}{\pgfqpoint{3.737192in}{1.124651in}}{\pgfqpoint{3.748242in}{1.124651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663558in}{1.046544in}}%
\pgfpathcurveto{\pgfqpoint{3.674608in}{1.046544in}}{\pgfqpoint{3.685207in}{1.050934in}}{\pgfqpoint{3.693021in}{1.058748in}}%
\pgfpathcurveto{\pgfqpoint{3.700834in}{1.066561in}}{\pgfqpoint{3.705225in}{1.077160in}}{\pgfqpoint{3.705225in}{1.088211in}}%
\pgfpathcurveto{\pgfqpoint{3.705225in}{1.099261in}}{\pgfqpoint{3.700834in}{1.109860in}}{\pgfqpoint{3.693021in}{1.117673in}}%
\pgfpathcurveto{\pgfqpoint{3.685207in}{1.125487in}}{\pgfqpoint{3.674608in}{1.129877in}}{\pgfqpoint{3.663558in}{1.129877in}}%
\pgfpathcurveto{\pgfqpoint{3.652508in}{1.129877in}}{\pgfqpoint{3.641909in}{1.125487in}}{\pgfqpoint{3.634095in}{1.117673in}}%
\pgfpathcurveto{\pgfqpoint{3.626282in}{1.109860in}}{\pgfqpoint{3.621891in}{1.099261in}}{\pgfqpoint{3.621891in}{1.088211in}}%
\pgfpathcurveto{\pgfqpoint{3.621891in}{1.077160in}}{\pgfqpoint{3.626282in}{1.066561in}}{\pgfqpoint{3.634095in}{1.058748in}}%
\pgfpathcurveto{\pgfqpoint{3.641909in}{1.050934in}}{\pgfqpoint{3.652508in}{1.046544in}}{\pgfqpoint{3.663558in}{1.046544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396134in}{1.021135in}}%
\pgfpathcurveto{\pgfqpoint{3.407184in}{1.021135in}}{\pgfqpoint{3.417783in}{1.025526in}}{\pgfqpoint{3.425597in}{1.033339in}}%
\pgfpathcurveto{\pgfqpoint{3.433410in}{1.041153in}}{\pgfqpoint{3.437800in}{1.051752in}}{\pgfqpoint{3.437800in}{1.062802in}}%
\pgfpathcurveto{\pgfqpoint{3.437800in}{1.073852in}}{\pgfqpoint{3.433410in}{1.084451in}}{\pgfqpoint{3.425597in}{1.092265in}}%
\pgfpathcurveto{\pgfqpoint{3.417783in}{1.100079in}}{\pgfqpoint{3.407184in}{1.104469in}}{\pgfqpoint{3.396134in}{1.104469in}}%
\pgfpathcurveto{\pgfqpoint{3.385084in}{1.104469in}}{\pgfqpoint{3.374485in}{1.100079in}}{\pgfqpoint{3.366671in}{1.092265in}}%
\pgfpathcurveto{\pgfqpoint{3.358857in}{1.084451in}}{\pgfqpoint{3.354467in}{1.073852in}}{\pgfqpoint{3.354467in}{1.062802in}}%
\pgfpathcurveto{\pgfqpoint{3.354467in}{1.051752in}}{\pgfqpoint{3.358857in}{1.041153in}}{\pgfqpoint{3.366671in}{1.033339in}}%
\pgfpathcurveto{\pgfqpoint{3.374485in}{1.025526in}}{\pgfqpoint{3.385084in}{1.021135in}}{\pgfqpoint{3.396134in}{1.021135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436852in}{1.063088in}}%
\pgfpathcurveto{\pgfqpoint{3.447903in}{1.063088in}}{\pgfqpoint{3.458502in}{1.067478in}}{\pgfqpoint{3.466315in}{1.075292in}}%
\pgfpathcurveto{\pgfqpoint{3.474129in}{1.083105in}}{\pgfqpoint{3.478519in}{1.093704in}}{\pgfqpoint{3.478519in}{1.104754in}}%
\pgfpathcurveto{\pgfqpoint{3.478519in}{1.115804in}}{\pgfqpoint{3.474129in}{1.126403in}}{\pgfqpoint{3.466315in}{1.134217in}}%
\pgfpathcurveto{\pgfqpoint{3.458502in}{1.142031in}}{\pgfqpoint{3.447903in}{1.146421in}}{\pgfqpoint{3.436852in}{1.146421in}}%
\pgfpathcurveto{\pgfqpoint{3.425802in}{1.146421in}}{\pgfqpoint{3.415203in}{1.142031in}}{\pgfqpoint{3.407390in}{1.134217in}}%
\pgfpathcurveto{\pgfqpoint{3.399576in}{1.126403in}}{\pgfqpoint{3.395186in}{1.115804in}}{\pgfqpoint{3.395186in}{1.104754in}}%
\pgfpathcurveto{\pgfqpoint{3.395186in}{1.093704in}}{\pgfqpoint{3.399576in}{1.083105in}}{\pgfqpoint{3.407390in}{1.075292in}}%
\pgfpathcurveto{\pgfqpoint{3.415203in}{1.067478in}}{\pgfqpoint{3.425802in}{1.063088in}}{\pgfqpoint{3.436852in}{1.063088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113706in}{1.059828in}}%
\pgfpathcurveto{\pgfqpoint{3.124756in}{1.059828in}}{\pgfqpoint{3.135355in}{1.064218in}}{\pgfqpoint{3.143169in}{1.072031in}}%
\pgfpathcurveto{\pgfqpoint{3.150983in}{1.079845in}}{\pgfqpoint{3.155373in}{1.090444in}}{\pgfqpoint{3.155373in}{1.101494in}}%
\pgfpathcurveto{\pgfqpoint{3.155373in}{1.112544in}}{\pgfqpoint{3.150983in}{1.123143in}}{\pgfqpoint{3.143169in}{1.130957in}}%
\pgfpathcurveto{\pgfqpoint{3.135355in}{1.138771in}}{\pgfqpoint{3.124756in}{1.143161in}}{\pgfqpoint{3.113706in}{1.143161in}}%
\pgfpathcurveto{\pgfqpoint{3.102656in}{1.143161in}}{\pgfqpoint{3.092057in}{1.138771in}}{\pgfqpoint{3.084243in}{1.130957in}}%
\pgfpathcurveto{\pgfqpoint{3.076430in}{1.123143in}}{\pgfqpoint{3.072040in}{1.112544in}}{\pgfqpoint{3.072040in}{1.101494in}}%
\pgfpathcurveto{\pgfqpoint{3.072040in}{1.090444in}}{\pgfqpoint{3.076430in}{1.079845in}}{\pgfqpoint{3.084243in}{1.072031in}}%
\pgfpathcurveto{\pgfqpoint{3.092057in}{1.064218in}}{\pgfqpoint{3.102656in}{1.059828in}}{\pgfqpoint{3.113706in}{1.059828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486745in}{1.065097in}}%
\pgfpathcurveto{\pgfqpoint{3.497795in}{1.065097in}}{\pgfqpoint{3.508394in}{1.069488in}}{\pgfqpoint{3.516208in}{1.077301in}}%
\pgfpathcurveto{\pgfqpoint{3.524021in}{1.085115in}}{\pgfqpoint{3.528411in}{1.095714in}}{\pgfqpoint{3.528411in}{1.106764in}}%
\pgfpathcurveto{\pgfqpoint{3.528411in}{1.117814in}}{\pgfqpoint{3.524021in}{1.128413in}}{\pgfqpoint{3.516208in}{1.136227in}}%
\pgfpathcurveto{\pgfqpoint{3.508394in}{1.144040in}}{\pgfqpoint{3.497795in}{1.148431in}}{\pgfqpoint{3.486745in}{1.148431in}}%
\pgfpathcurveto{\pgfqpoint{3.475695in}{1.148431in}}{\pgfqpoint{3.465096in}{1.144040in}}{\pgfqpoint{3.457282in}{1.136227in}}%
\pgfpathcurveto{\pgfqpoint{3.449468in}{1.128413in}}{\pgfqpoint{3.445078in}{1.117814in}}{\pgfqpoint{3.445078in}{1.106764in}}%
\pgfpathcurveto{\pgfqpoint{3.445078in}{1.095714in}}{\pgfqpoint{3.449468in}{1.085115in}}{\pgfqpoint{3.457282in}{1.077301in}}%
\pgfpathcurveto{\pgfqpoint{3.465096in}{1.069488in}}{\pgfqpoint{3.475695in}{1.065097in}}{\pgfqpoint{3.486745in}{1.065097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194189in}{1.136218in}}%
\pgfpathcurveto{\pgfqpoint{3.205239in}{1.136218in}}{\pgfqpoint{3.215838in}{1.140609in}}{\pgfqpoint{3.223651in}{1.148422in}}%
\pgfpathcurveto{\pgfqpoint{3.231465in}{1.156236in}}{\pgfqpoint{3.235855in}{1.166835in}}{\pgfqpoint{3.235855in}{1.177885in}}%
\pgfpathcurveto{\pgfqpoint{3.235855in}{1.188935in}}{\pgfqpoint{3.231465in}{1.199534in}}{\pgfqpoint{3.223651in}{1.207348in}}%
\pgfpathcurveto{\pgfqpoint{3.215838in}{1.215162in}}{\pgfqpoint{3.205239in}{1.219552in}}{\pgfqpoint{3.194189in}{1.219552in}}%
\pgfpathcurveto{\pgfqpoint{3.183138in}{1.219552in}}{\pgfqpoint{3.172539in}{1.215162in}}{\pgfqpoint{3.164726in}{1.207348in}}%
\pgfpathcurveto{\pgfqpoint{3.156912in}{1.199534in}}{\pgfqpoint{3.152522in}{1.188935in}}{\pgfqpoint{3.152522in}{1.177885in}}%
\pgfpathcurveto{\pgfqpoint{3.152522in}{1.166835in}}{\pgfqpoint{3.156912in}{1.156236in}}{\pgfqpoint{3.164726in}{1.148422in}}%
\pgfpathcurveto{\pgfqpoint{3.172539in}{1.140609in}}{\pgfqpoint{3.183138in}{1.136218in}}{\pgfqpoint{3.194189in}{1.136218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142483in}{1.014196in}}%
\pgfpathcurveto{\pgfqpoint{3.153533in}{1.014196in}}{\pgfqpoint{3.164132in}{1.018587in}}{\pgfqpoint{3.171946in}{1.026400in}}%
\pgfpathcurveto{\pgfqpoint{3.179759in}{1.034214in}}{\pgfqpoint{3.184149in}{1.044813in}}{\pgfqpoint{3.184149in}{1.055863in}}%
\pgfpathcurveto{\pgfqpoint{3.184149in}{1.066913in}}{\pgfqpoint{3.179759in}{1.077512in}}{\pgfqpoint{3.171946in}{1.085326in}}%
\pgfpathcurveto{\pgfqpoint{3.164132in}{1.093139in}}{\pgfqpoint{3.153533in}{1.097530in}}{\pgfqpoint{3.142483in}{1.097530in}}%
\pgfpathcurveto{\pgfqpoint{3.131433in}{1.097530in}}{\pgfqpoint{3.120834in}{1.093139in}}{\pgfqpoint{3.113020in}{1.085326in}}%
\pgfpathcurveto{\pgfqpoint{3.105206in}{1.077512in}}{\pgfqpoint{3.100816in}{1.066913in}}{\pgfqpoint{3.100816in}{1.055863in}}%
\pgfpathcurveto{\pgfqpoint{3.100816in}{1.044813in}}{\pgfqpoint{3.105206in}{1.034214in}}{\pgfqpoint{3.113020in}{1.026400in}}%
\pgfpathcurveto{\pgfqpoint{3.120834in}{1.018587in}}{\pgfqpoint{3.131433in}{1.014196in}}{\pgfqpoint{3.142483in}{1.014196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698788in}{1.049737in}}%
\pgfpathcurveto{\pgfqpoint{3.709838in}{1.049737in}}{\pgfqpoint{3.720437in}{1.054127in}}{\pgfqpoint{3.728250in}{1.061941in}}%
\pgfpathcurveto{\pgfqpoint{3.736064in}{1.069754in}}{\pgfqpoint{3.740454in}{1.080353in}}{\pgfqpoint{3.740454in}{1.091403in}}%
\pgfpathcurveto{\pgfqpoint{3.740454in}{1.102453in}}{\pgfqpoint{3.736064in}{1.113052in}}{\pgfqpoint{3.728250in}{1.120866in}}%
\pgfpathcurveto{\pgfqpoint{3.720437in}{1.128680in}}{\pgfqpoint{3.709838in}{1.133070in}}{\pgfqpoint{3.698788in}{1.133070in}}%
\pgfpathcurveto{\pgfqpoint{3.687737in}{1.133070in}}{\pgfqpoint{3.677138in}{1.128680in}}{\pgfqpoint{3.669325in}{1.120866in}}%
\pgfpathcurveto{\pgfqpoint{3.661511in}{1.113052in}}{\pgfqpoint{3.657121in}{1.102453in}}{\pgfqpoint{3.657121in}{1.091403in}}%
\pgfpathcurveto{\pgfqpoint{3.657121in}{1.080353in}}{\pgfqpoint{3.661511in}{1.069754in}}{\pgfqpoint{3.669325in}{1.061941in}}%
\pgfpathcurveto{\pgfqpoint{3.677138in}{1.054127in}}{\pgfqpoint{3.687737in}{1.049737in}}{\pgfqpoint{3.698788in}{1.049737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554649in}{1.000951in}}%
\pgfpathcurveto{\pgfqpoint{3.565699in}{1.000951in}}{\pgfqpoint{3.576298in}{1.005342in}}{\pgfqpoint{3.584112in}{1.013155in}}%
\pgfpathcurveto{\pgfqpoint{3.591925in}{1.020969in}}{\pgfqpoint{3.596315in}{1.031568in}}{\pgfqpoint{3.596315in}{1.042618in}}%
\pgfpathcurveto{\pgfqpoint{3.596315in}{1.053668in}}{\pgfqpoint{3.591925in}{1.064267in}}{\pgfqpoint{3.584112in}{1.072081in}}%
\pgfpathcurveto{\pgfqpoint{3.576298in}{1.079895in}}{\pgfqpoint{3.565699in}{1.084285in}}{\pgfqpoint{3.554649in}{1.084285in}}%
\pgfpathcurveto{\pgfqpoint{3.543599in}{1.084285in}}{\pgfqpoint{3.533000in}{1.079895in}}{\pgfqpoint{3.525186in}{1.072081in}}%
\pgfpathcurveto{\pgfqpoint{3.517372in}{1.064267in}}{\pgfqpoint{3.512982in}{1.053668in}}{\pgfqpoint{3.512982in}{1.042618in}}%
\pgfpathcurveto{\pgfqpoint{3.512982in}{1.031568in}}{\pgfqpoint{3.517372in}{1.020969in}}{\pgfqpoint{3.525186in}{1.013155in}}%
\pgfpathcurveto{\pgfqpoint{3.533000in}{1.005342in}}{\pgfqpoint{3.543599in}{1.000951in}}{\pgfqpoint{3.554649in}{1.000951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407691in}{0.940345in}}%
\pgfpathcurveto{\pgfqpoint{3.418741in}{0.940345in}}{\pgfqpoint{3.429340in}{0.944735in}}{\pgfqpoint{3.437154in}{0.952549in}}%
\pgfpathcurveto{\pgfqpoint{3.444967in}{0.960362in}}{\pgfqpoint{3.449358in}{0.970961in}}{\pgfqpoint{3.449358in}{0.982011in}}%
\pgfpathcurveto{\pgfqpoint{3.449358in}{0.993061in}}{\pgfqpoint{3.444967in}{1.003661in}}{\pgfqpoint{3.437154in}{1.011474in}}%
\pgfpathcurveto{\pgfqpoint{3.429340in}{1.019288in}}{\pgfqpoint{3.418741in}{1.023678in}}{\pgfqpoint{3.407691in}{1.023678in}}%
\pgfpathcurveto{\pgfqpoint{3.396641in}{1.023678in}}{\pgfqpoint{3.386042in}{1.019288in}}{\pgfqpoint{3.378228in}{1.011474in}}%
\pgfpathcurveto{\pgfqpoint{3.370415in}{1.003661in}}{\pgfqpoint{3.366024in}{0.993061in}}{\pgfqpoint{3.366024in}{0.982011in}}%
\pgfpathcurveto{\pgfqpoint{3.366024in}{0.970961in}}{\pgfqpoint{3.370415in}{0.960362in}}{\pgfqpoint{3.378228in}{0.952549in}}%
\pgfpathcurveto{\pgfqpoint{3.386042in}{0.944735in}}{\pgfqpoint{3.396641in}{0.940345in}}{\pgfqpoint{3.407691in}{0.940345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479964in}{1.115054in}}%
\pgfpathcurveto{\pgfqpoint{3.491014in}{1.115054in}}{\pgfqpoint{3.501613in}{1.119444in}}{\pgfqpoint{3.509427in}{1.127258in}}%
\pgfpathcurveto{\pgfqpoint{3.517240in}{1.135071in}}{\pgfqpoint{3.521631in}{1.145670in}}{\pgfqpoint{3.521631in}{1.156721in}}%
\pgfpathcurveto{\pgfqpoint{3.521631in}{1.167771in}}{\pgfqpoint{3.517240in}{1.178370in}}{\pgfqpoint{3.509427in}{1.186183in}}%
\pgfpathcurveto{\pgfqpoint{3.501613in}{1.193997in}}{\pgfqpoint{3.491014in}{1.198387in}}{\pgfqpoint{3.479964in}{1.198387in}}%
\pgfpathcurveto{\pgfqpoint{3.468914in}{1.198387in}}{\pgfqpoint{3.458315in}{1.193997in}}{\pgfqpoint{3.450501in}{1.186183in}}%
\pgfpathcurveto{\pgfqpoint{3.442688in}{1.178370in}}{\pgfqpoint{3.438297in}{1.167771in}}{\pgfqpoint{3.438297in}{1.156721in}}%
\pgfpathcurveto{\pgfqpoint{3.438297in}{1.145670in}}{\pgfqpoint{3.442688in}{1.135071in}}{\pgfqpoint{3.450501in}{1.127258in}}%
\pgfpathcurveto{\pgfqpoint{3.458315in}{1.119444in}}{\pgfqpoint{3.468914in}{1.115054in}}{\pgfqpoint{3.479964in}{1.115054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612293in}{1.222168in}}%
\pgfpathcurveto{\pgfqpoint{3.623343in}{1.222168in}}{\pgfqpoint{3.633942in}{1.226558in}}{\pgfqpoint{3.641755in}{1.234371in}}%
\pgfpathcurveto{\pgfqpoint{3.649569in}{1.242185in}}{\pgfqpoint{3.653959in}{1.252784in}}{\pgfqpoint{3.653959in}{1.263834in}}%
\pgfpathcurveto{\pgfqpoint{3.653959in}{1.274884in}}{\pgfqpoint{3.649569in}{1.285483in}}{\pgfqpoint{3.641755in}{1.293297in}}%
\pgfpathcurveto{\pgfqpoint{3.633942in}{1.301111in}}{\pgfqpoint{3.623343in}{1.305501in}}{\pgfqpoint{3.612293in}{1.305501in}}%
\pgfpathcurveto{\pgfqpoint{3.601242in}{1.305501in}}{\pgfqpoint{3.590643in}{1.301111in}}{\pgfqpoint{3.582830in}{1.293297in}}%
\pgfpathcurveto{\pgfqpoint{3.575016in}{1.285483in}}{\pgfqpoint{3.570626in}{1.274884in}}{\pgfqpoint{3.570626in}{1.263834in}}%
\pgfpathcurveto{\pgfqpoint{3.570626in}{1.252784in}}{\pgfqpoint{3.575016in}{1.242185in}}{\pgfqpoint{3.582830in}{1.234371in}}%
\pgfpathcurveto{\pgfqpoint{3.590643in}{1.226558in}}{\pgfqpoint{3.601242in}{1.222168in}}{\pgfqpoint{3.612293in}{1.222168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491787in}{0.975081in}}%
\pgfpathcurveto{\pgfqpoint{3.502837in}{0.975081in}}{\pgfqpoint{3.513436in}{0.979472in}}{\pgfqpoint{3.521249in}{0.987285in}}%
\pgfpathcurveto{\pgfqpoint{3.529063in}{0.995099in}}{\pgfqpoint{3.533453in}{1.005698in}}{\pgfqpoint{3.533453in}{1.016748in}}%
\pgfpathcurveto{\pgfqpoint{3.533453in}{1.027798in}}{\pgfqpoint{3.529063in}{1.038397in}}{\pgfqpoint{3.521249in}{1.046211in}}%
\pgfpathcurveto{\pgfqpoint{3.513436in}{1.054024in}}{\pgfqpoint{3.502837in}{1.058415in}}{\pgfqpoint{3.491787in}{1.058415in}}%
\pgfpathcurveto{\pgfqpoint{3.480736in}{1.058415in}}{\pgfqpoint{3.470137in}{1.054024in}}{\pgfqpoint{3.462324in}{1.046211in}}%
\pgfpathcurveto{\pgfqpoint{3.454510in}{1.038397in}}{\pgfqpoint{3.450120in}{1.027798in}}{\pgfqpoint{3.450120in}{1.016748in}}%
\pgfpathcurveto{\pgfqpoint{3.450120in}{1.005698in}}{\pgfqpoint{3.454510in}{0.995099in}}{\pgfqpoint{3.462324in}{0.987285in}}%
\pgfpathcurveto{\pgfqpoint{3.470137in}{0.979472in}}{\pgfqpoint{3.480736in}{0.975081in}}{\pgfqpoint{3.491787in}{0.975081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480190in}{0.891416in}}%
\pgfpathcurveto{\pgfqpoint{3.491240in}{0.891416in}}{\pgfqpoint{3.501839in}{0.895806in}}{\pgfqpoint{3.509653in}{0.903620in}}%
\pgfpathcurveto{\pgfqpoint{3.517467in}{0.911433in}}{\pgfqpoint{3.521857in}{0.922032in}}{\pgfqpoint{3.521857in}{0.933082in}}%
\pgfpathcurveto{\pgfqpoint{3.521857in}{0.944132in}}{\pgfqpoint{3.517467in}{0.954731in}}{\pgfqpoint{3.509653in}{0.962545in}}%
\pgfpathcurveto{\pgfqpoint{3.501839in}{0.970359in}}{\pgfqpoint{3.491240in}{0.974749in}}{\pgfqpoint{3.480190in}{0.974749in}}%
\pgfpathcurveto{\pgfqpoint{3.469140in}{0.974749in}}{\pgfqpoint{3.458541in}{0.970359in}}{\pgfqpoint{3.450727in}{0.962545in}}%
\pgfpathcurveto{\pgfqpoint{3.442914in}{0.954731in}}{\pgfqpoint{3.438523in}{0.944132in}}{\pgfqpoint{3.438523in}{0.933082in}}%
\pgfpathcurveto{\pgfqpoint{3.438523in}{0.922032in}}{\pgfqpoint{3.442914in}{0.911433in}}{\pgfqpoint{3.450727in}{0.903620in}}%
\pgfpathcurveto{\pgfqpoint{3.458541in}{0.895806in}}{\pgfqpoint{3.469140in}{0.891416in}}{\pgfqpoint{3.480190in}{0.891416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619958in}{0.933433in}}%
\pgfpathcurveto{\pgfqpoint{3.631008in}{0.933433in}}{\pgfqpoint{3.641607in}{0.937823in}}{\pgfqpoint{3.649421in}{0.945636in}}%
\pgfpathcurveto{\pgfqpoint{3.657234in}{0.953450in}}{\pgfqpoint{3.661624in}{0.964049in}}{\pgfqpoint{3.661624in}{0.975099in}}%
\pgfpathcurveto{\pgfqpoint{3.661624in}{0.986149in}}{\pgfqpoint{3.657234in}{0.996748in}}{\pgfqpoint{3.649421in}{1.004562in}}%
\pgfpathcurveto{\pgfqpoint{3.641607in}{1.012376in}}{\pgfqpoint{3.631008in}{1.016766in}}{\pgfqpoint{3.619958in}{1.016766in}}%
\pgfpathcurveto{\pgfqpoint{3.608908in}{1.016766in}}{\pgfqpoint{3.598309in}{1.012376in}}{\pgfqpoint{3.590495in}{1.004562in}}%
\pgfpathcurveto{\pgfqpoint{3.582681in}{0.996748in}}{\pgfqpoint{3.578291in}{0.986149in}}{\pgfqpoint{3.578291in}{0.975099in}}%
\pgfpathcurveto{\pgfqpoint{3.578291in}{0.964049in}}{\pgfqpoint{3.582681in}{0.953450in}}{\pgfqpoint{3.590495in}{0.945636in}}%
\pgfpathcurveto{\pgfqpoint{3.598309in}{0.937823in}}{\pgfqpoint{3.608908in}{0.933433in}}{\pgfqpoint{3.619958in}{0.933433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664658in}{1.019553in}}%
\pgfpathcurveto{\pgfqpoint{3.675708in}{1.019553in}}{\pgfqpoint{3.686308in}{1.023943in}}{\pgfqpoint{3.694121in}{1.031757in}}%
\pgfpathcurveto{\pgfqpoint{3.701935in}{1.039570in}}{\pgfqpoint{3.706325in}{1.050170in}}{\pgfqpoint{3.706325in}{1.061220in}}%
\pgfpathcurveto{\pgfqpoint{3.706325in}{1.072270in}}{\pgfqpoint{3.701935in}{1.082869in}}{\pgfqpoint{3.694121in}{1.090682in}}%
\pgfpathcurveto{\pgfqpoint{3.686308in}{1.098496in}}{\pgfqpoint{3.675708in}{1.102886in}}{\pgfqpoint{3.664658in}{1.102886in}}%
\pgfpathcurveto{\pgfqpoint{3.653608in}{1.102886in}}{\pgfqpoint{3.643009in}{1.098496in}}{\pgfqpoint{3.635196in}{1.090682in}}%
\pgfpathcurveto{\pgfqpoint{3.627382in}{1.082869in}}{\pgfqpoint{3.622992in}{1.072270in}}{\pgfqpoint{3.622992in}{1.061220in}}%
\pgfpathcurveto{\pgfqpoint{3.622992in}{1.050170in}}{\pgfqpoint{3.627382in}{1.039570in}}{\pgfqpoint{3.635196in}{1.031757in}}%
\pgfpathcurveto{\pgfqpoint{3.643009in}{1.023943in}}{\pgfqpoint{3.653608in}{1.019553in}}{\pgfqpoint{3.664658in}{1.019553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459063in}{0.955462in}}%
\pgfpathcurveto{\pgfqpoint{3.470113in}{0.955462in}}{\pgfqpoint{3.480712in}{0.959852in}}{\pgfqpoint{3.488526in}{0.967666in}}%
\pgfpathcurveto{\pgfqpoint{3.496339in}{0.975479in}}{\pgfqpoint{3.500729in}{0.986078in}}{\pgfqpoint{3.500729in}{0.997128in}}%
\pgfpathcurveto{\pgfqpoint{3.500729in}{1.008178in}}{\pgfqpoint{3.496339in}{1.018777in}}{\pgfqpoint{3.488526in}{1.026591in}}%
\pgfpathcurveto{\pgfqpoint{3.480712in}{1.034405in}}{\pgfqpoint{3.470113in}{1.038795in}}{\pgfqpoint{3.459063in}{1.038795in}}%
\pgfpathcurveto{\pgfqpoint{3.448013in}{1.038795in}}{\pgfqpoint{3.437414in}{1.034405in}}{\pgfqpoint{3.429600in}{1.026591in}}%
\pgfpathcurveto{\pgfqpoint{3.421786in}{1.018777in}}{\pgfqpoint{3.417396in}{1.008178in}}{\pgfqpoint{3.417396in}{0.997128in}}%
\pgfpathcurveto{\pgfqpoint{3.417396in}{0.986078in}}{\pgfqpoint{3.421786in}{0.975479in}}{\pgfqpoint{3.429600in}{0.967666in}}%
\pgfpathcurveto{\pgfqpoint{3.437414in}{0.959852in}}{\pgfqpoint{3.448013in}{0.955462in}}{\pgfqpoint{3.459063in}{0.955462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266393in}{0.900358in}}%
\pgfpathcurveto{\pgfqpoint{3.277443in}{0.900358in}}{\pgfqpoint{3.288042in}{0.904748in}}{\pgfqpoint{3.295855in}{0.912562in}}%
\pgfpathcurveto{\pgfqpoint{3.303669in}{0.920375in}}{\pgfqpoint{3.308059in}{0.930974in}}{\pgfqpoint{3.308059in}{0.942024in}}%
\pgfpathcurveto{\pgfqpoint{3.308059in}{0.953074in}}{\pgfqpoint{3.303669in}{0.963673in}}{\pgfqpoint{3.295855in}{0.971487in}}%
\pgfpathcurveto{\pgfqpoint{3.288042in}{0.979301in}}{\pgfqpoint{3.277443in}{0.983691in}}{\pgfqpoint{3.266393in}{0.983691in}}%
\pgfpathcurveto{\pgfqpoint{3.255343in}{0.983691in}}{\pgfqpoint{3.244743in}{0.979301in}}{\pgfqpoint{3.236930in}{0.971487in}}%
\pgfpathcurveto{\pgfqpoint{3.229116in}{0.963673in}}{\pgfqpoint{3.224726in}{0.953074in}}{\pgfqpoint{3.224726in}{0.942024in}}%
\pgfpathcurveto{\pgfqpoint{3.224726in}{0.930974in}}{\pgfqpoint{3.229116in}{0.920375in}}{\pgfqpoint{3.236930in}{0.912562in}}%
\pgfpathcurveto{\pgfqpoint{3.244743in}{0.904748in}}{\pgfqpoint{3.255343in}{0.900358in}}{\pgfqpoint{3.266393in}{0.900358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380826in}{0.949908in}}%
\pgfpathcurveto{\pgfqpoint{3.391876in}{0.949908in}}{\pgfqpoint{3.402475in}{0.954298in}}{\pgfqpoint{3.410289in}{0.962112in}}%
\pgfpathcurveto{\pgfqpoint{3.418102in}{0.969925in}}{\pgfqpoint{3.422492in}{0.980524in}}{\pgfqpoint{3.422492in}{0.991574in}}%
\pgfpathcurveto{\pgfqpoint{3.422492in}{1.002624in}}{\pgfqpoint{3.418102in}{1.013223in}}{\pgfqpoint{3.410289in}{1.021037in}}%
\pgfpathcurveto{\pgfqpoint{3.402475in}{1.028851in}}{\pgfqpoint{3.391876in}{1.033241in}}{\pgfqpoint{3.380826in}{1.033241in}}%
\pgfpathcurveto{\pgfqpoint{3.369776in}{1.033241in}}{\pgfqpoint{3.359177in}{1.028851in}}{\pgfqpoint{3.351363in}{1.021037in}}%
\pgfpathcurveto{\pgfqpoint{3.343549in}{1.013223in}}{\pgfqpoint{3.339159in}{1.002624in}}{\pgfqpoint{3.339159in}{0.991574in}}%
\pgfpathcurveto{\pgfqpoint{3.339159in}{0.980524in}}{\pgfqpoint{3.343549in}{0.969925in}}{\pgfqpoint{3.351363in}{0.962112in}}%
\pgfpathcurveto{\pgfqpoint{3.359177in}{0.954298in}}{\pgfqpoint{3.369776in}{0.949908in}}{\pgfqpoint{3.380826in}{0.949908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602967in}{0.926607in}}%
\pgfpathcurveto{\pgfqpoint{3.614017in}{0.926607in}}{\pgfqpoint{3.624616in}{0.930998in}}{\pgfqpoint{3.632430in}{0.938811in}}%
\pgfpathcurveto{\pgfqpoint{3.640243in}{0.946625in}}{\pgfqpoint{3.644634in}{0.957224in}}{\pgfqpoint{3.644634in}{0.968274in}}%
\pgfpathcurveto{\pgfqpoint{3.644634in}{0.979324in}}{\pgfqpoint{3.640243in}{0.989923in}}{\pgfqpoint{3.632430in}{0.997737in}}%
\pgfpathcurveto{\pgfqpoint{3.624616in}{1.005550in}}{\pgfqpoint{3.614017in}{1.009941in}}{\pgfqpoint{3.602967in}{1.009941in}}%
\pgfpathcurveto{\pgfqpoint{3.591917in}{1.009941in}}{\pgfqpoint{3.581318in}{1.005550in}}{\pgfqpoint{3.573504in}{0.997737in}}%
\pgfpathcurveto{\pgfqpoint{3.565690in}{0.989923in}}{\pgfqpoint{3.561300in}{0.979324in}}{\pgfqpoint{3.561300in}{0.968274in}}%
\pgfpathcurveto{\pgfqpoint{3.561300in}{0.957224in}}{\pgfqpoint{3.565690in}{0.946625in}}{\pgfqpoint{3.573504in}{0.938811in}}%
\pgfpathcurveto{\pgfqpoint{3.581318in}{0.930998in}}{\pgfqpoint{3.591917in}{0.926607in}}{\pgfqpoint{3.602967in}{0.926607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666477in}{1.059104in}}%
\pgfpathcurveto{\pgfqpoint{3.677527in}{1.059104in}}{\pgfqpoint{3.688126in}{1.063495in}}{\pgfqpoint{3.695940in}{1.071308in}}%
\pgfpathcurveto{\pgfqpoint{3.703754in}{1.079122in}}{\pgfqpoint{3.708144in}{1.089721in}}{\pgfqpoint{3.708144in}{1.100771in}}%
\pgfpathcurveto{\pgfqpoint{3.708144in}{1.111821in}}{\pgfqpoint{3.703754in}{1.122420in}}{\pgfqpoint{3.695940in}{1.130234in}}%
\pgfpathcurveto{\pgfqpoint{3.688126in}{1.138048in}}{\pgfqpoint{3.677527in}{1.142438in}}{\pgfqpoint{3.666477in}{1.142438in}}%
\pgfpathcurveto{\pgfqpoint{3.655427in}{1.142438in}}{\pgfqpoint{3.644828in}{1.138048in}}{\pgfqpoint{3.637015in}{1.130234in}}%
\pgfpathcurveto{\pgfqpoint{3.629201in}{1.122420in}}{\pgfqpoint{3.624811in}{1.111821in}}{\pgfqpoint{3.624811in}{1.100771in}}%
\pgfpathcurveto{\pgfqpoint{3.624811in}{1.089721in}}{\pgfqpoint{3.629201in}{1.079122in}}{\pgfqpoint{3.637015in}{1.071308in}}%
\pgfpathcurveto{\pgfqpoint{3.644828in}{1.063495in}}{\pgfqpoint{3.655427in}{1.059104in}}{\pgfqpoint{3.666477in}{1.059104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562035in}{1.042171in}}%
\pgfpathcurveto{\pgfqpoint{3.573085in}{1.042171in}}{\pgfqpoint{3.583684in}{1.046561in}}{\pgfqpoint{3.591498in}{1.054375in}}%
\pgfpathcurveto{\pgfqpoint{3.599311in}{1.062188in}}{\pgfqpoint{3.603702in}{1.072787in}}{\pgfqpoint{3.603702in}{1.083838in}}%
\pgfpathcurveto{\pgfqpoint{3.603702in}{1.094888in}}{\pgfqpoint{3.599311in}{1.105487in}}{\pgfqpoint{3.591498in}{1.113300in}}%
\pgfpathcurveto{\pgfqpoint{3.583684in}{1.121114in}}{\pgfqpoint{3.573085in}{1.125504in}}{\pgfqpoint{3.562035in}{1.125504in}}%
\pgfpathcurveto{\pgfqpoint{3.550985in}{1.125504in}}{\pgfqpoint{3.540386in}{1.121114in}}{\pgfqpoint{3.532572in}{1.113300in}}%
\pgfpathcurveto{\pgfqpoint{3.524759in}{1.105487in}}{\pgfqpoint{3.520368in}{1.094888in}}{\pgfqpoint{3.520368in}{1.083838in}}%
\pgfpathcurveto{\pgfqpoint{3.520368in}{1.072787in}}{\pgfqpoint{3.524759in}{1.062188in}}{\pgfqpoint{3.532572in}{1.054375in}}%
\pgfpathcurveto{\pgfqpoint{3.540386in}{1.046561in}}{\pgfqpoint{3.550985in}{1.042171in}}{\pgfqpoint{3.562035in}{1.042171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504307in}{1.045691in}}%
\pgfpathcurveto{\pgfqpoint{3.515357in}{1.045691in}}{\pgfqpoint{3.525956in}{1.050081in}}{\pgfqpoint{3.533770in}{1.057895in}}%
\pgfpathcurveto{\pgfqpoint{3.541583in}{1.065708in}}{\pgfqpoint{3.545974in}{1.076307in}}{\pgfqpoint{3.545974in}{1.087357in}}%
\pgfpathcurveto{\pgfqpoint{3.545974in}{1.098407in}}{\pgfqpoint{3.541583in}{1.109006in}}{\pgfqpoint{3.533770in}{1.116820in}}%
\pgfpathcurveto{\pgfqpoint{3.525956in}{1.124634in}}{\pgfqpoint{3.515357in}{1.129024in}}{\pgfqpoint{3.504307in}{1.129024in}}%
\pgfpathcurveto{\pgfqpoint{3.493257in}{1.129024in}}{\pgfqpoint{3.482658in}{1.124634in}}{\pgfqpoint{3.474844in}{1.116820in}}%
\pgfpathcurveto{\pgfqpoint{3.467030in}{1.109006in}}{\pgfqpoint{3.462640in}{1.098407in}}{\pgfqpoint{3.462640in}{1.087357in}}%
\pgfpathcurveto{\pgfqpoint{3.462640in}{1.076307in}}{\pgfqpoint{3.467030in}{1.065708in}}{\pgfqpoint{3.474844in}{1.057895in}}%
\pgfpathcurveto{\pgfqpoint{3.482658in}{1.050081in}}{\pgfqpoint{3.493257in}{1.045691in}}{\pgfqpoint{3.504307in}{1.045691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614657in}{1.115014in}}%
\pgfpathcurveto{\pgfqpoint{3.625708in}{1.115014in}}{\pgfqpoint{3.636307in}{1.119405in}}{\pgfqpoint{3.644120in}{1.127218in}}%
\pgfpathcurveto{\pgfqpoint{3.651934in}{1.135032in}}{\pgfqpoint{3.656324in}{1.145631in}}{\pgfqpoint{3.656324in}{1.156681in}}%
\pgfpathcurveto{\pgfqpoint{3.656324in}{1.167731in}}{\pgfqpoint{3.651934in}{1.178330in}}{\pgfqpoint{3.644120in}{1.186144in}}%
\pgfpathcurveto{\pgfqpoint{3.636307in}{1.193958in}}{\pgfqpoint{3.625708in}{1.198348in}}{\pgfqpoint{3.614657in}{1.198348in}}%
\pgfpathcurveto{\pgfqpoint{3.603607in}{1.198348in}}{\pgfqpoint{3.593008in}{1.193958in}}{\pgfqpoint{3.585195in}{1.186144in}}%
\pgfpathcurveto{\pgfqpoint{3.577381in}{1.178330in}}{\pgfqpoint{3.572991in}{1.167731in}}{\pgfqpoint{3.572991in}{1.156681in}}%
\pgfpathcurveto{\pgfqpoint{3.572991in}{1.145631in}}{\pgfqpoint{3.577381in}{1.135032in}}{\pgfqpoint{3.585195in}{1.127218in}}%
\pgfpathcurveto{\pgfqpoint{3.593008in}{1.119405in}}{\pgfqpoint{3.603607in}{1.115014in}}{\pgfqpoint{3.614657in}{1.115014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612306in}{1.020869in}}%
\pgfpathcurveto{\pgfqpoint{3.623356in}{1.020869in}}{\pgfqpoint{3.633956in}{1.025259in}}{\pgfqpoint{3.641769in}{1.033072in}}%
\pgfpathcurveto{\pgfqpoint{3.649583in}{1.040886in}}{\pgfqpoint{3.653973in}{1.051485in}}{\pgfqpoint{3.653973in}{1.062535in}}%
\pgfpathcurveto{\pgfqpoint{3.653973in}{1.073585in}}{\pgfqpoint{3.649583in}{1.084184in}}{\pgfqpoint{3.641769in}{1.091998in}}%
\pgfpathcurveto{\pgfqpoint{3.633956in}{1.099812in}}{\pgfqpoint{3.623356in}{1.104202in}}{\pgfqpoint{3.612306in}{1.104202in}}%
\pgfpathcurveto{\pgfqpoint{3.601256in}{1.104202in}}{\pgfqpoint{3.590657in}{1.099812in}}{\pgfqpoint{3.582844in}{1.091998in}}%
\pgfpathcurveto{\pgfqpoint{3.575030in}{1.084184in}}{\pgfqpoint{3.570640in}{1.073585in}}{\pgfqpoint{3.570640in}{1.062535in}}%
\pgfpathcurveto{\pgfqpoint{3.570640in}{1.051485in}}{\pgfqpoint{3.575030in}{1.040886in}}{\pgfqpoint{3.582844in}{1.033072in}}%
\pgfpathcurveto{\pgfqpoint{3.590657in}{1.025259in}}{\pgfqpoint{3.601256in}{1.020869in}}{\pgfqpoint{3.612306in}{1.020869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584754in}{1.015857in}}%
\pgfpathcurveto{\pgfqpoint{3.595805in}{1.015857in}}{\pgfqpoint{3.606404in}{1.020247in}}{\pgfqpoint{3.614217in}{1.028061in}}%
\pgfpathcurveto{\pgfqpoint{3.622031in}{1.035875in}}{\pgfqpoint{3.626421in}{1.046474in}}{\pgfqpoint{3.626421in}{1.057524in}}%
\pgfpathcurveto{\pgfqpoint{3.626421in}{1.068574in}}{\pgfqpoint{3.622031in}{1.079173in}}{\pgfqpoint{3.614217in}{1.086987in}}%
\pgfpathcurveto{\pgfqpoint{3.606404in}{1.094800in}}{\pgfqpoint{3.595805in}{1.099190in}}{\pgfqpoint{3.584754in}{1.099190in}}%
\pgfpathcurveto{\pgfqpoint{3.573704in}{1.099190in}}{\pgfqpoint{3.563105in}{1.094800in}}{\pgfqpoint{3.555292in}{1.086987in}}%
\pgfpathcurveto{\pgfqpoint{3.547478in}{1.079173in}}{\pgfqpoint{3.543088in}{1.068574in}}{\pgfqpoint{3.543088in}{1.057524in}}%
\pgfpathcurveto{\pgfqpoint{3.543088in}{1.046474in}}{\pgfqpoint{3.547478in}{1.035875in}}{\pgfqpoint{3.555292in}{1.028061in}}%
\pgfpathcurveto{\pgfqpoint{3.563105in}{1.020247in}}{\pgfqpoint{3.573704in}{1.015857in}}{\pgfqpoint{3.584754in}{1.015857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460828in}{0.924409in}}%
\pgfpathcurveto{\pgfqpoint{3.471878in}{0.924409in}}{\pgfqpoint{3.482477in}{0.928799in}}{\pgfqpoint{3.490291in}{0.936613in}}%
\pgfpathcurveto{\pgfqpoint{3.498104in}{0.944427in}}{\pgfqpoint{3.502495in}{0.955026in}}{\pgfqpoint{3.502495in}{0.966076in}}%
\pgfpathcurveto{\pgfqpoint{3.502495in}{0.977126in}}{\pgfqpoint{3.498104in}{0.987725in}}{\pgfqpoint{3.490291in}{0.995539in}}%
\pgfpathcurveto{\pgfqpoint{3.482477in}{1.003352in}}{\pgfqpoint{3.471878in}{1.007742in}}{\pgfqpoint{3.460828in}{1.007742in}}%
\pgfpathcurveto{\pgfqpoint{3.449778in}{1.007742in}}{\pgfqpoint{3.439179in}{1.003352in}}{\pgfqpoint{3.431365in}{0.995539in}}%
\pgfpathcurveto{\pgfqpoint{3.423552in}{0.987725in}}{\pgfqpoint{3.419161in}{0.977126in}}{\pgfqpoint{3.419161in}{0.966076in}}%
\pgfpathcurveto{\pgfqpoint{3.419161in}{0.955026in}}{\pgfqpoint{3.423552in}{0.944427in}}{\pgfqpoint{3.431365in}{0.936613in}}%
\pgfpathcurveto{\pgfqpoint{3.439179in}{0.928799in}}{\pgfqpoint{3.449778in}{0.924409in}}{\pgfqpoint{3.460828in}{0.924409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694791in}{1.002477in}}%
\pgfpathcurveto{\pgfqpoint{3.705841in}{1.002477in}}{\pgfqpoint{3.716440in}{1.006867in}}{\pgfqpoint{3.724254in}{1.014680in}}%
\pgfpathcurveto{\pgfqpoint{3.732067in}{1.022494in}}{\pgfqpoint{3.736458in}{1.033093in}}{\pgfqpoint{3.736458in}{1.044143in}}%
\pgfpathcurveto{\pgfqpoint{3.736458in}{1.055193in}}{\pgfqpoint{3.732067in}{1.065792in}}{\pgfqpoint{3.724254in}{1.073606in}}%
\pgfpathcurveto{\pgfqpoint{3.716440in}{1.081420in}}{\pgfqpoint{3.705841in}{1.085810in}}{\pgfqpoint{3.694791in}{1.085810in}}%
\pgfpathcurveto{\pgfqpoint{3.683741in}{1.085810in}}{\pgfqpoint{3.673142in}{1.081420in}}{\pgfqpoint{3.665328in}{1.073606in}}%
\pgfpathcurveto{\pgfqpoint{3.657515in}{1.065792in}}{\pgfqpoint{3.653124in}{1.055193in}}{\pgfqpoint{3.653124in}{1.044143in}}%
\pgfpathcurveto{\pgfqpoint{3.653124in}{1.033093in}}{\pgfqpoint{3.657515in}{1.022494in}}{\pgfqpoint{3.665328in}{1.014680in}}%
\pgfpathcurveto{\pgfqpoint{3.673142in}{1.006867in}}{\pgfqpoint{3.683741in}{1.002477in}}{\pgfqpoint{3.694791in}{1.002477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454971in}{1.025493in}}%
\pgfpathcurveto{\pgfqpoint{3.466021in}{1.025493in}}{\pgfqpoint{3.476620in}{1.029884in}}{\pgfqpoint{3.484434in}{1.037697in}}%
\pgfpathcurveto{\pgfqpoint{3.492248in}{1.045511in}}{\pgfqpoint{3.496638in}{1.056110in}}{\pgfqpoint{3.496638in}{1.067160in}}%
\pgfpathcurveto{\pgfqpoint{3.496638in}{1.078210in}}{\pgfqpoint{3.492248in}{1.088809in}}{\pgfqpoint{3.484434in}{1.096623in}}%
\pgfpathcurveto{\pgfqpoint{3.476620in}{1.104436in}}{\pgfqpoint{3.466021in}{1.108827in}}{\pgfqpoint{3.454971in}{1.108827in}}%
\pgfpathcurveto{\pgfqpoint{3.443921in}{1.108827in}}{\pgfqpoint{3.433322in}{1.104436in}}{\pgfqpoint{3.425509in}{1.096623in}}%
\pgfpathcurveto{\pgfqpoint{3.417695in}{1.088809in}}{\pgfqpoint{3.413305in}{1.078210in}}{\pgfqpoint{3.413305in}{1.067160in}}%
\pgfpathcurveto{\pgfqpoint{3.413305in}{1.056110in}}{\pgfqpoint{3.417695in}{1.045511in}}{\pgfqpoint{3.425509in}{1.037697in}}%
\pgfpathcurveto{\pgfqpoint{3.433322in}{1.029884in}}{\pgfqpoint{3.443921in}{1.025493in}}{\pgfqpoint{3.454971in}{1.025493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673618in}{0.998765in}}%
\pgfpathcurveto{\pgfqpoint{3.684668in}{0.998765in}}{\pgfqpoint{3.695267in}{1.003156in}}{\pgfqpoint{3.703081in}{1.010969in}}%
\pgfpathcurveto{\pgfqpoint{3.710894in}{1.018783in}}{\pgfqpoint{3.715285in}{1.029382in}}{\pgfqpoint{3.715285in}{1.040432in}}%
\pgfpathcurveto{\pgfqpoint{3.715285in}{1.051482in}}{\pgfqpoint{3.710894in}{1.062081in}}{\pgfqpoint{3.703081in}{1.069895in}}%
\pgfpathcurveto{\pgfqpoint{3.695267in}{1.077708in}}{\pgfqpoint{3.684668in}{1.082099in}}{\pgfqpoint{3.673618in}{1.082099in}}%
\pgfpathcurveto{\pgfqpoint{3.662568in}{1.082099in}}{\pgfqpoint{3.651969in}{1.077708in}}{\pgfqpoint{3.644155in}{1.069895in}}%
\pgfpathcurveto{\pgfqpoint{3.636342in}{1.062081in}}{\pgfqpoint{3.631951in}{1.051482in}}{\pgfqpoint{3.631951in}{1.040432in}}%
\pgfpathcurveto{\pgfqpoint{3.631951in}{1.029382in}}{\pgfqpoint{3.636342in}{1.018783in}}{\pgfqpoint{3.644155in}{1.010969in}}%
\pgfpathcurveto{\pgfqpoint{3.651969in}{1.003156in}}{\pgfqpoint{3.662568in}{0.998765in}}{\pgfqpoint{3.673618in}{0.998765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781642in}{0.900611in}}%
\pgfpathcurveto{\pgfqpoint{3.792692in}{0.900611in}}{\pgfqpoint{3.803291in}{0.905001in}}{\pgfqpoint{3.811105in}{0.912815in}}%
\pgfpathcurveto{\pgfqpoint{3.818918in}{0.920628in}}{\pgfqpoint{3.823309in}{0.931227in}}{\pgfqpoint{3.823309in}{0.942278in}}%
\pgfpathcurveto{\pgfqpoint{3.823309in}{0.953328in}}{\pgfqpoint{3.818918in}{0.963927in}}{\pgfqpoint{3.811105in}{0.971740in}}%
\pgfpathcurveto{\pgfqpoint{3.803291in}{0.979554in}}{\pgfqpoint{3.792692in}{0.983944in}}{\pgfqpoint{3.781642in}{0.983944in}}%
\pgfpathcurveto{\pgfqpoint{3.770592in}{0.983944in}}{\pgfqpoint{3.759993in}{0.979554in}}{\pgfqpoint{3.752179in}{0.971740in}}%
\pgfpathcurveto{\pgfqpoint{3.744366in}{0.963927in}}{\pgfqpoint{3.739975in}{0.953328in}}{\pgfqpoint{3.739975in}{0.942278in}}%
\pgfpathcurveto{\pgfqpoint{3.739975in}{0.931227in}}{\pgfqpoint{3.744366in}{0.920628in}}{\pgfqpoint{3.752179in}{0.912815in}}%
\pgfpathcurveto{\pgfqpoint{3.759993in}{0.905001in}}{\pgfqpoint{3.770592in}{0.900611in}}{\pgfqpoint{3.781642in}{0.900611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444052in}{0.971694in}}%
\pgfpathcurveto{\pgfqpoint{3.455103in}{0.971694in}}{\pgfqpoint{3.465702in}{0.976085in}}{\pgfqpoint{3.473515in}{0.983898in}}%
\pgfpathcurveto{\pgfqpoint{3.481329in}{0.991712in}}{\pgfqpoint{3.485719in}{1.002311in}}{\pgfqpoint{3.485719in}{1.013361in}}%
\pgfpathcurveto{\pgfqpoint{3.485719in}{1.024411in}}{\pgfqpoint{3.481329in}{1.035010in}}{\pgfqpoint{3.473515in}{1.042824in}}%
\pgfpathcurveto{\pgfqpoint{3.465702in}{1.050637in}}{\pgfqpoint{3.455103in}{1.055028in}}{\pgfqpoint{3.444052in}{1.055028in}}%
\pgfpathcurveto{\pgfqpoint{3.433002in}{1.055028in}}{\pgfqpoint{3.422403in}{1.050637in}}{\pgfqpoint{3.414590in}{1.042824in}}%
\pgfpathcurveto{\pgfqpoint{3.406776in}{1.035010in}}{\pgfqpoint{3.402386in}{1.024411in}}{\pgfqpoint{3.402386in}{1.013361in}}%
\pgfpathcurveto{\pgfqpoint{3.402386in}{1.002311in}}{\pgfqpoint{3.406776in}{0.991712in}}{\pgfqpoint{3.414590in}{0.983898in}}%
\pgfpathcurveto{\pgfqpoint{3.422403in}{0.976085in}}{\pgfqpoint{3.433002in}{0.971694in}}{\pgfqpoint{3.444052in}{0.971694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740719in}{1.006500in}}%
\pgfpathcurveto{\pgfqpoint{3.751769in}{1.006500in}}{\pgfqpoint{3.762368in}{1.010890in}}{\pgfqpoint{3.770181in}{1.018704in}}%
\pgfpathcurveto{\pgfqpoint{3.777995in}{1.026518in}}{\pgfqpoint{3.782385in}{1.037117in}}{\pgfqpoint{3.782385in}{1.048167in}}%
\pgfpathcurveto{\pgfqpoint{3.782385in}{1.059217in}}{\pgfqpoint{3.777995in}{1.069816in}}{\pgfqpoint{3.770181in}{1.077630in}}%
\pgfpathcurveto{\pgfqpoint{3.762368in}{1.085443in}}{\pgfqpoint{3.751769in}{1.089833in}}{\pgfqpoint{3.740719in}{1.089833in}}%
\pgfpathcurveto{\pgfqpoint{3.729668in}{1.089833in}}{\pgfqpoint{3.719069in}{1.085443in}}{\pgfqpoint{3.711256in}{1.077630in}}%
\pgfpathcurveto{\pgfqpoint{3.703442in}{1.069816in}}{\pgfqpoint{3.699052in}{1.059217in}}{\pgfqpoint{3.699052in}{1.048167in}}%
\pgfpathcurveto{\pgfqpoint{3.699052in}{1.037117in}}{\pgfqpoint{3.703442in}{1.026518in}}{\pgfqpoint{3.711256in}{1.018704in}}%
\pgfpathcurveto{\pgfqpoint{3.719069in}{1.010890in}}{\pgfqpoint{3.729668in}{1.006500in}}{\pgfqpoint{3.740719in}{1.006500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345613in}{1.060476in}}%
\pgfpathcurveto{\pgfqpoint{3.356663in}{1.060476in}}{\pgfqpoint{3.367262in}{1.064866in}}{\pgfqpoint{3.375076in}{1.072680in}}%
\pgfpathcurveto{\pgfqpoint{3.382889in}{1.080493in}}{\pgfqpoint{3.387280in}{1.091092in}}{\pgfqpoint{3.387280in}{1.102143in}}%
\pgfpathcurveto{\pgfqpoint{3.387280in}{1.113193in}}{\pgfqpoint{3.382889in}{1.123792in}}{\pgfqpoint{3.375076in}{1.131605in}}%
\pgfpathcurveto{\pgfqpoint{3.367262in}{1.139419in}}{\pgfqpoint{3.356663in}{1.143809in}}{\pgfqpoint{3.345613in}{1.143809in}}%
\pgfpathcurveto{\pgfqpoint{3.334563in}{1.143809in}}{\pgfqpoint{3.323964in}{1.139419in}}{\pgfqpoint{3.316150in}{1.131605in}}%
\pgfpathcurveto{\pgfqpoint{3.308336in}{1.123792in}}{\pgfqpoint{3.303946in}{1.113193in}}{\pgfqpoint{3.303946in}{1.102143in}}%
\pgfpathcurveto{\pgfqpoint{3.303946in}{1.091092in}}{\pgfqpoint{3.308336in}{1.080493in}}{\pgfqpoint{3.316150in}{1.072680in}}%
\pgfpathcurveto{\pgfqpoint{3.323964in}{1.064866in}}{\pgfqpoint{3.334563in}{1.060476in}}{\pgfqpoint{3.345613in}{1.060476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535533in}{1.078575in}}%
\pgfpathcurveto{\pgfqpoint{3.546583in}{1.078575in}}{\pgfqpoint{3.557182in}{1.082965in}}{\pgfqpoint{3.564996in}{1.090779in}}%
\pgfpathcurveto{\pgfqpoint{3.572809in}{1.098592in}}{\pgfqpoint{3.577200in}{1.109191in}}{\pgfqpoint{3.577200in}{1.120242in}}%
\pgfpathcurveto{\pgfqpoint{3.577200in}{1.131292in}}{\pgfqpoint{3.572809in}{1.141891in}}{\pgfqpoint{3.564996in}{1.149704in}}%
\pgfpathcurveto{\pgfqpoint{3.557182in}{1.157518in}}{\pgfqpoint{3.546583in}{1.161908in}}{\pgfqpoint{3.535533in}{1.161908in}}%
\pgfpathcurveto{\pgfqpoint{3.524483in}{1.161908in}}{\pgfqpoint{3.513884in}{1.157518in}}{\pgfqpoint{3.506070in}{1.149704in}}%
\pgfpathcurveto{\pgfqpoint{3.498257in}{1.141891in}}{\pgfqpoint{3.493866in}{1.131292in}}{\pgfqpoint{3.493866in}{1.120242in}}%
\pgfpathcurveto{\pgfqpoint{3.493866in}{1.109191in}}{\pgfqpoint{3.498257in}{1.098592in}}{\pgfqpoint{3.506070in}{1.090779in}}%
\pgfpathcurveto{\pgfqpoint{3.513884in}{1.082965in}}{\pgfqpoint{3.524483in}{1.078575in}}{\pgfqpoint{3.535533in}{1.078575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384383in}{1.055515in}}%
\pgfpathcurveto{\pgfqpoint{3.395433in}{1.055515in}}{\pgfqpoint{3.406032in}{1.059905in}}{\pgfqpoint{3.413846in}{1.067719in}}%
\pgfpathcurveto{\pgfqpoint{3.421659in}{1.075533in}}{\pgfqpoint{3.426050in}{1.086132in}}{\pgfqpoint{3.426050in}{1.097182in}}%
\pgfpathcurveto{\pgfqpoint{3.426050in}{1.108232in}}{\pgfqpoint{3.421659in}{1.118831in}}{\pgfqpoint{3.413846in}{1.126645in}}%
\pgfpathcurveto{\pgfqpoint{3.406032in}{1.134458in}}{\pgfqpoint{3.395433in}{1.138848in}}{\pgfqpoint{3.384383in}{1.138848in}}%
\pgfpathcurveto{\pgfqpoint{3.373333in}{1.138848in}}{\pgfqpoint{3.362734in}{1.134458in}}{\pgfqpoint{3.354920in}{1.126645in}}%
\pgfpathcurveto{\pgfqpoint{3.347107in}{1.118831in}}{\pgfqpoint{3.342716in}{1.108232in}}{\pgfqpoint{3.342716in}{1.097182in}}%
\pgfpathcurveto{\pgfqpoint{3.342716in}{1.086132in}}{\pgfqpoint{3.347107in}{1.075533in}}{\pgfqpoint{3.354920in}{1.067719in}}%
\pgfpathcurveto{\pgfqpoint{3.362734in}{1.059905in}}{\pgfqpoint{3.373333in}{1.055515in}}{\pgfqpoint{3.384383in}{1.055515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534744in}{1.037374in}}%
\pgfpathcurveto{\pgfqpoint{3.545794in}{1.037374in}}{\pgfqpoint{3.556393in}{1.041765in}}{\pgfqpoint{3.564207in}{1.049578in}}%
\pgfpathcurveto{\pgfqpoint{3.572020in}{1.057392in}}{\pgfqpoint{3.576411in}{1.067991in}}{\pgfqpoint{3.576411in}{1.079041in}}%
\pgfpathcurveto{\pgfqpoint{3.576411in}{1.090091in}}{\pgfqpoint{3.572020in}{1.100690in}}{\pgfqpoint{3.564207in}{1.108504in}}%
\pgfpathcurveto{\pgfqpoint{3.556393in}{1.116317in}}{\pgfqpoint{3.545794in}{1.120708in}}{\pgfqpoint{3.534744in}{1.120708in}}%
\pgfpathcurveto{\pgfqpoint{3.523694in}{1.120708in}}{\pgfqpoint{3.513095in}{1.116317in}}{\pgfqpoint{3.505281in}{1.108504in}}%
\pgfpathcurveto{\pgfqpoint{3.497468in}{1.100690in}}{\pgfqpoint{3.493077in}{1.090091in}}{\pgfqpoint{3.493077in}{1.079041in}}%
\pgfpathcurveto{\pgfqpoint{3.493077in}{1.067991in}}{\pgfqpoint{3.497468in}{1.057392in}}{\pgfqpoint{3.505281in}{1.049578in}}%
\pgfpathcurveto{\pgfqpoint{3.513095in}{1.041765in}}{\pgfqpoint{3.523694in}{1.037374in}}{\pgfqpoint{3.534744in}{1.037374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737746in}{1.002863in}}%
\pgfpathcurveto{\pgfqpoint{3.748796in}{1.002863in}}{\pgfqpoint{3.759395in}{1.007254in}}{\pgfqpoint{3.767209in}{1.015067in}}%
\pgfpathcurveto{\pgfqpoint{3.775022in}{1.022881in}}{\pgfqpoint{3.779413in}{1.033480in}}{\pgfqpoint{3.779413in}{1.044530in}}%
\pgfpathcurveto{\pgfqpoint{3.779413in}{1.055580in}}{\pgfqpoint{3.775022in}{1.066179in}}{\pgfqpoint{3.767209in}{1.073993in}}%
\pgfpathcurveto{\pgfqpoint{3.759395in}{1.081806in}}{\pgfqpoint{3.748796in}{1.086197in}}{\pgfqpoint{3.737746in}{1.086197in}}%
\pgfpathcurveto{\pgfqpoint{3.726696in}{1.086197in}}{\pgfqpoint{3.716097in}{1.081806in}}{\pgfqpoint{3.708283in}{1.073993in}}%
\pgfpathcurveto{\pgfqpoint{3.700470in}{1.066179in}}{\pgfqpoint{3.696079in}{1.055580in}}{\pgfqpoint{3.696079in}{1.044530in}}%
\pgfpathcurveto{\pgfqpoint{3.696079in}{1.033480in}}{\pgfqpoint{3.700470in}{1.022881in}}{\pgfqpoint{3.708283in}{1.015067in}}%
\pgfpathcurveto{\pgfqpoint{3.716097in}{1.007254in}}{\pgfqpoint{3.726696in}{1.002863in}}{\pgfqpoint{3.737746in}{1.002863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326218in}{0.929236in}}%
\pgfpathcurveto{\pgfqpoint{3.337268in}{0.929236in}}{\pgfqpoint{3.347867in}{0.933626in}}{\pgfqpoint{3.355681in}{0.941440in}}%
\pgfpathcurveto{\pgfqpoint{3.363494in}{0.949253in}}{\pgfqpoint{3.367884in}{0.959852in}}{\pgfqpoint{3.367884in}{0.970903in}}%
\pgfpathcurveto{\pgfqpoint{3.367884in}{0.981953in}}{\pgfqpoint{3.363494in}{0.992552in}}{\pgfqpoint{3.355681in}{1.000365in}}%
\pgfpathcurveto{\pgfqpoint{3.347867in}{1.008179in}}{\pgfqpoint{3.337268in}{1.012569in}}{\pgfqpoint{3.326218in}{1.012569in}}%
\pgfpathcurveto{\pgfqpoint{3.315168in}{1.012569in}}{\pgfqpoint{3.304569in}{1.008179in}}{\pgfqpoint{3.296755in}{1.000365in}}%
\pgfpathcurveto{\pgfqpoint{3.288941in}{0.992552in}}{\pgfqpoint{3.284551in}{0.981953in}}{\pgfqpoint{3.284551in}{0.970903in}}%
\pgfpathcurveto{\pgfqpoint{3.284551in}{0.959852in}}{\pgfqpoint{3.288941in}{0.949253in}}{\pgfqpoint{3.296755in}{0.941440in}}%
\pgfpathcurveto{\pgfqpoint{3.304569in}{0.933626in}}{\pgfqpoint{3.315168in}{0.929236in}}{\pgfqpoint{3.326218in}{0.929236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721063in}{1.038842in}}%
\pgfpathcurveto{\pgfqpoint{3.732113in}{1.038842in}}{\pgfqpoint{3.742712in}{1.043233in}}{\pgfqpoint{3.750525in}{1.051046in}}%
\pgfpathcurveto{\pgfqpoint{3.758339in}{1.058860in}}{\pgfqpoint{3.762729in}{1.069459in}}{\pgfqpoint{3.762729in}{1.080509in}}%
\pgfpathcurveto{\pgfqpoint{3.762729in}{1.091559in}}{\pgfqpoint{3.758339in}{1.102158in}}{\pgfqpoint{3.750525in}{1.109972in}}%
\pgfpathcurveto{\pgfqpoint{3.742712in}{1.117785in}}{\pgfqpoint{3.732113in}{1.122176in}}{\pgfqpoint{3.721063in}{1.122176in}}%
\pgfpathcurveto{\pgfqpoint{3.710012in}{1.122176in}}{\pgfqpoint{3.699413in}{1.117785in}}{\pgfqpoint{3.691600in}{1.109972in}}%
\pgfpathcurveto{\pgfqpoint{3.683786in}{1.102158in}}{\pgfqpoint{3.679396in}{1.091559in}}{\pgfqpoint{3.679396in}{1.080509in}}%
\pgfpathcurveto{\pgfqpoint{3.679396in}{1.069459in}}{\pgfqpoint{3.683786in}{1.058860in}}{\pgfqpoint{3.691600in}{1.051046in}}%
\pgfpathcurveto{\pgfqpoint{3.699413in}{1.043233in}}{\pgfqpoint{3.710012in}{1.038842in}}{\pgfqpoint{3.721063in}{1.038842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345464in}{0.954414in}}%
\pgfpathcurveto{\pgfqpoint{3.356514in}{0.954414in}}{\pgfqpoint{3.367113in}{0.958804in}}{\pgfqpoint{3.374927in}{0.966618in}}%
\pgfpathcurveto{\pgfqpoint{3.382741in}{0.974431in}}{\pgfqpoint{3.387131in}{0.985030in}}{\pgfqpoint{3.387131in}{0.996081in}}%
\pgfpathcurveto{\pgfqpoint{3.387131in}{1.007131in}}{\pgfqpoint{3.382741in}{1.017730in}}{\pgfqpoint{3.374927in}{1.025543in}}%
\pgfpathcurveto{\pgfqpoint{3.367113in}{1.033357in}}{\pgfqpoint{3.356514in}{1.037747in}}{\pgfqpoint{3.345464in}{1.037747in}}%
\pgfpathcurveto{\pgfqpoint{3.334414in}{1.037747in}}{\pgfqpoint{3.323815in}{1.033357in}}{\pgfqpoint{3.316001in}{1.025543in}}%
\pgfpathcurveto{\pgfqpoint{3.308188in}{1.017730in}}{\pgfqpoint{3.303798in}{1.007131in}}{\pgfqpoint{3.303798in}{0.996081in}}%
\pgfpathcurveto{\pgfqpoint{3.303798in}{0.985030in}}{\pgfqpoint{3.308188in}{0.974431in}}{\pgfqpoint{3.316001in}{0.966618in}}%
\pgfpathcurveto{\pgfqpoint{3.323815in}{0.958804in}}{\pgfqpoint{3.334414in}{0.954414in}}{\pgfqpoint{3.345464in}{0.954414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639724in}{1.146943in}}%
\pgfpathcurveto{\pgfqpoint{3.650774in}{1.146943in}}{\pgfqpoint{3.661373in}{1.151333in}}{\pgfqpoint{3.669187in}{1.159147in}}%
\pgfpathcurveto{\pgfqpoint{3.677000in}{1.166961in}}{\pgfqpoint{3.681391in}{1.177560in}}{\pgfqpoint{3.681391in}{1.188610in}}%
\pgfpathcurveto{\pgfqpoint{3.681391in}{1.199660in}}{\pgfqpoint{3.677000in}{1.210259in}}{\pgfqpoint{3.669187in}{1.218072in}}%
\pgfpathcurveto{\pgfqpoint{3.661373in}{1.225886in}}{\pgfqpoint{3.650774in}{1.230276in}}{\pgfqpoint{3.639724in}{1.230276in}}%
\pgfpathcurveto{\pgfqpoint{3.628674in}{1.230276in}}{\pgfqpoint{3.618075in}{1.225886in}}{\pgfqpoint{3.610261in}{1.218072in}}%
\pgfpathcurveto{\pgfqpoint{3.602447in}{1.210259in}}{\pgfqpoint{3.598057in}{1.199660in}}{\pgfqpoint{3.598057in}{1.188610in}}%
\pgfpathcurveto{\pgfqpoint{3.598057in}{1.177560in}}{\pgfqpoint{3.602447in}{1.166961in}}{\pgfqpoint{3.610261in}{1.159147in}}%
\pgfpathcurveto{\pgfqpoint{3.618075in}{1.151333in}}{\pgfqpoint{3.628674in}{1.146943in}}{\pgfqpoint{3.639724in}{1.146943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633426in}{1.123446in}}%
\pgfpathcurveto{\pgfqpoint{3.644476in}{1.123446in}}{\pgfqpoint{3.655075in}{1.127836in}}{\pgfqpoint{3.662889in}{1.135650in}}%
\pgfpathcurveto{\pgfqpoint{3.670702in}{1.143464in}}{\pgfqpoint{3.675092in}{1.154063in}}{\pgfqpoint{3.675092in}{1.165113in}}%
\pgfpathcurveto{\pgfqpoint{3.675092in}{1.176163in}}{\pgfqpoint{3.670702in}{1.186762in}}{\pgfqpoint{3.662889in}{1.194575in}}%
\pgfpathcurveto{\pgfqpoint{3.655075in}{1.202389in}}{\pgfqpoint{3.644476in}{1.206779in}}{\pgfqpoint{3.633426in}{1.206779in}}%
\pgfpathcurveto{\pgfqpoint{3.622376in}{1.206779in}}{\pgfqpoint{3.611777in}{1.202389in}}{\pgfqpoint{3.603963in}{1.194575in}}%
\pgfpathcurveto{\pgfqpoint{3.596149in}{1.186762in}}{\pgfqpoint{3.591759in}{1.176163in}}{\pgfqpoint{3.591759in}{1.165113in}}%
\pgfpathcurveto{\pgfqpoint{3.591759in}{1.154063in}}{\pgfqpoint{3.596149in}{1.143464in}}{\pgfqpoint{3.603963in}{1.135650in}}%
\pgfpathcurveto{\pgfqpoint{3.611777in}{1.127836in}}{\pgfqpoint{3.622376in}{1.123446in}}{\pgfqpoint{3.633426in}{1.123446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355137in}{1.049511in}}%
\pgfpathcurveto{\pgfqpoint{3.366187in}{1.049511in}}{\pgfqpoint{3.376787in}{1.053901in}}{\pgfqpoint{3.384600in}{1.061715in}}%
\pgfpathcurveto{\pgfqpoint{3.392414in}{1.069528in}}{\pgfqpoint{3.396804in}{1.080127in}}{\pgfqpoint{3.396804in}{1.091177in}}%
\pgfpathcurveto{\pgfqpoint{3.396804in}{1.102228in}}{\pgfqpoint{3.392414in}{1.112827in}}{\pgfqpoint{3.384600in}{1.120640in}}%
\pgfpathcurveto{\pgfqpoint{3.376787in}{1.128454in}}{\pgfqpoint{3.366187in}{1.132844in}}{\pgfqpoint{3.355137in}{1.132844in}}%
\pgfpathcurveto{\pgfqpoint{3.344087in}{1.132844in}}{\pgfqpoint{3.333488in}{1.128454in}}{\pgfqpoint{3.325675in}{1.120640in}}%
\pgfpathcurveto{\pgfqpoint{3.317861in}{1.112827in}}{\pgfqpoint{3.313471in}{1.102228in}}{\pgfqpoint{3.313471in}{1.091177in}}%
\pgfpathcurveto{\pgfqpoint{3.313471in}{1.080127in}}{\pgfqpoint{3.317861in}{1.069528in}}{\pgfqpoint{3.325675in}{1.061715in}}%
\pgfpathcurveto{\pgfqpoint{3.333488in}{1.053901in}}{\pgfqpoint{3.344087in}{1.049511in}}{\pgfqpoint{3.355137in}{1.049511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351689in}{1.070963in}}%
\pgfpathcurveto{\pgfqpoint{3.362739in}{1.070963in}}{\pgfqpoint{3.373338in}{1.075354in}}{\pgfqpoint{3.381152in}{1.083167in}}%
\pgfpathcurveto{\pgfqpoint{3.388965in}{1.090981in}}{\pgfqpoint{3.393356in}{1.101580in}}{\pgfqpoint{3.393356in}{1.112630in}}%
\pgfpathcurveto{\pgfqpoint{3.393356in}{1.123680in}}{\pgfqpoint{3.388965in}{1.134279in}}{\pgfqpoint{3.381152in}{1.142093in}}%
\pgfpathcurveto{\pgfqpoint{3.373338in}{1.149907in}}{\pgfqpoint{3.362739in}{1.154297in}}{\pgfqpoint{3.351689in}{1.154297in}}%
\pgfpathcurveto{\pgfqpoint{3.340639in}{1.154297in}}{\pgfqpoint{3.330040in}{1.149907in}}{\pgfqpoint{3.322226in}{1.142093in}}%
\pgfpathcurveto{\pgfqpoint{3.314413in}{1.134279in}}{\pgfqpoint{3.310022in}{1.123680in}}{\pgfqpoint{3.310022in}{1.112630in}}%
\pgfpathcurveto{\pgfqpoint{3.310022in}{1.101580in}}{\pgfqpoint{3.314413in}{1.090981in}}{\pgfqpoint{3.322226in}{1.083167in}}%
\pgfpathcurveto{\pgfqpoint{3.330040in}{1.075354in}}{\pgfqpoint{3.340639in}{1.070963in}}{\pgfqpoint{3.351689in}{1.070963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487682in}{0.932170in}}%
\pgfpathcurveto{\pgfqpoint{3.498732in}{0.932170in}}{\pgfqpoint{3.509331in}{0.936560in}}{\pgfqpoint{3.517145in}{0.944374in}}%
\pgfpathcurveto{\pgfqpoint{3.524958in}{0.952187in}}{\pgfqpoint{3.529349in}{0.962786in}}{\pgfqpoint{3.529349in}{0.973836in}}%
\pgfpathcurveto{\pgfqpoint{3.529349in}{0.984887in}}{\pgfqpoint{3.524958in}{0.995486in}}{\pgfqpoint{3.517145in}{1.003299in}}%
\pgfpathcurveto{\pgfqpoint{3.509331in}{1.011113in}}{\pgfqpoint{3.498732in}{1.015503in}}{\pgfqpoint{3.487682in}{1.015503in}}%
\pgfpathcurveto{\pgfqpoint{3.476632in}{1.015503in}}{\pgfqpoint{3.466033in}{1.011113in}}{\pgfqpoint{3.458219in}{1.003299in}}%
\pgfpathcurveto{\pgfqpoint{3.450406in}{0.995486in}}{\pgfqpoint{3.446015in}{0.984887in}}{\pgfqpoint{3.446015in}{0.973836in}}%
\pgfpathcurveto{\pgfqpoint{3.446015in}{0.962786in}}{\pgfqpoint{3.450406in}{0.952187in}}{\pgfqpoint{3.458219in}{0.944374in}}%
\pgfpathcurveto{\pgfqpoint{3.466033in}{0.936560in}}{\pgfqpoint{3.476632in}{0.932170in}}{\pgfqpoint{3.487682in}{0.932170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515633in}{0.973392in}}%
\pgfpathcurveto{\pgfqpoint{3.526683in}{0.973392in}}{\pgfqpoint{3.537282in}{0.977782in}}{\pgfqpoint{3.545096in}{0.985596in}}%
\pgfpathcurveto{\pgfqpoint{3.552909in}{0.993409in}}{\pgfqpoint{3.557300in}{1.004008in}}{\pgfqpoint{3.557300in}{1.015058in}}%
\pgfpathcurveto{\pgfqpoint{3.557300in}{1.026109in}}{\pgfqpoint{3.552909in}{1.036708in}}{\pgfqpoint{3.545096in}{1.044521in}}%
\pgfpathcurveto{\pgfqpoint{3.537282in}{1.052335in}}{\pgfqpoint{3.526683in}{1.056725in}}{\pgfqpoint{3.515633in}{1.056725in}}%
\pgfpathcurveto{\pgfqpoint{3.504583in}{1.056725in}}{\pgfqpoint{3.493984in}{1.052335in}}{\pgfqpoint{3.486170in}{1.044521in}}%
\pgfpathcurveto{\pgfqpoint{3.478356in}{1.036708in}}{\pgfqpoint{3.473966in}{1.026109in}}{\pgfqpoint{3.473966in}{1.015058in}}%
\pgfpathcurveto{\pgfqpoint{3.473966in}{1.004008in}}{\pgfqpoint{3.478356in}{0.993409in}}{\pgfqpoint{3.486170in}{0.985596in}}%
\pgfpathcurveto{\pgfqpoint{3.493984in}{0.977782in}}{\pgfqpoint{3.504583in}{0.973392in}}{\pgfqpoint{3.515633in}{0.973392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304761in}{0.915634in}}%
\pgfpathcurveto{\pgfqpoint{3.315811in}{0.915634in}}{\pgfqpoint{3.326410in}{0.920025in}}{\pgfqpoint{3.334223in}{0.927838in}}%
\pgfpathcurveto{\pgfqpoint{3.342037in}{0.935652in}}{\pgfqpoint{3.346427in}{0.946251in}}{\pgfqpoint{3.346427in}{0.957301in}}%
\pgfpathcurveto{\pgfqpoint{3.346427in}{0.968351in}}{\pgfqpoint{3.342037in}{0.978950in}}{\pgfqpoint{3.334223in}{0.986764in}}%
\pgfpathcurveto{\pgfqpoint{3.326410in}{0.994577in}}{\pgfqpoint{3.315811in}{0.998968in}}{\pgfqpoint{3.304761in}{0.998968in}}%
\pgfpathcurveto{\pgfqpoint{3.293710in}{0.998968in}}{\pgfqpoint{3.283111in}{0.994577in}}{\pgfqpoint{3.275298in}{0.986764in}}%
\pgfpathcurveto{\pgfqpoint{3.267484in}{0.978950in}}{\pgfqpoint{3.263094in}{0.968351in}}{\pgfqpoint{3.263094in}{0.957301in}}%
\pgfpathcurveto{\pgfqpoint{3.263094in}{0.946251in}}{\pgfqpoint{3.267484in}{0.935652in}}{\pgfqpoint{3.275298in}{0.927838in}}%
\pgfpathcurveto{\pgfqpoint{3.283111in}{0.920025in}}{\pgfqpoint{3.293710in}{0.915634in}}{\pgfqpoint{3.304761in}{0.915634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278301in}{1.066777in}}%
\pgfpathcurveto{\pgfqpoint{3.289351in}{1.066777in}}{\pgfqpoint{3.299950in}{1.071168in}}{\pgfqpoint{3.307764in}{1.078981in}}%
\pgfpathcurveto{\pgfqpoint{3.315577in}{1.086795in}}{\pgfqpoint{3.319968in}{1.097394in}}{\pgfqpoint{3.319968in}{1.108444in}}%
\pgfpathcurveto{\pgfqpoint{3.319968in}{1.119494in}}{\pgfqpoint{3.315577in}{1.130093in}}{\pgfqpoint{3.307764in}{1.137907in}}%
\pgfpathcurveto{\pgfqpoint{3.299950in}{1.145720in}}{\pgfqpoint{3.289351in}{1.150111in}}{\pgfqpoint{3.278301in}{1.150111in}}%
\pgfpathcurveto{\pgfqpoint{3.267251in}{1.150111in}}{\pgfqpoint{3.256652in}{1.145720in}}{\pgfqpoint{3.248838in}{1.137907in}}%
\pgfpathcurveto{\pgfqpoint{3.241025in}{1.130093in}}{\pgfqpoint{3.236634in}{1.119494in}}{\pgfqpoint{3.236634in}{1.108444in}}%
\pgfpathcurveto{\pgfqpoint{3.236634in}{1.097394in}}{\pgfqpoint{3.241025in}{1.086795in}}{\pgfqpoint{3.248838in}{1.078981in}}%
\pgfpathcurveto{\pgfqpoint{3.256652in}{1.071168in}}{\pgfqpoint{3.267251in}{1.066777in}}{\pgfqpoint{3.278301in}{1.066777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637395in}{1.055343in}}%
\pgfpathcurveto{\pgfqpoint{3.648445in}{1.055343in}}{\pgfqpoint{3.659044in}{1.059733in}}{\pgfqpoint{3.666858in}{1.067547in}}%
\pgfpathcurveto{\pgfqpoint{3.674671in}{1.075361in}}{\pgfqpoint{3.679061in}{1.085960in}}{\pgfqpoint{3.679061in}{1.097010in}}%
\pgfpathcurveto{\pgfqpoint{3.679061in}{1.108060in}}{\pgfqpoint{3.674671in}{1.118659in}}{\pgfqpoint{3.666858in}{1.126473in}}%
\pgfpathcurveto{\pgfqpoint{3.659044in}{1.134286in}}{\pgfqpoint{3.648445in}{1.138677in}}{\pgfqpoint{3.637395in}{1.138677in}}%
\pgfpathcurveto{\pgfqpoint{3.626345in}{1.138677in}}{\pgfqpoint{3.615746in}{1.134286in}}{\pgfqpoint{3.607932in}{1.126473in}}%
\pgfpathcurveto{\pgfqpoint{3.600118in}{1.118659in}}{\pgfqpoint{3.595728in}{1.108060in}}{\pgfqpoint{3.595728in}{1.097010in}}%
\pgfpathcurveto{\pgfqpoint{3.595728in}{1.085960in}}{\pgfqpoint{3.600118in}{1.075361in}}{\pgfqpoint{3.607932in}{1.067547in}}%
\pgfpathcurveto{\pgfqpoint{3.615746in}{1.059733in}}{\pgfqpoint{3.626345in}{1.055343in}}{\pgfqpoint{3.637395in}{1.055343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683071in}{1.058849in}}%
\pgfpathcurveto{\pgfqpoint{3.694122in}{1.058849in}}{\pgfqpoint{3.704721in}{1.063239in}}{\pgfqpoint{3.712534in}{1.071053in}}%
\pgfpathcurveto{\pgfqpoint{3.720348in}{1.078866in}}{\pgfqpoint{3.724738in}{1.089465in}}{\pgfqpoint{3.724738in}{1.100516in}}%
\pgfpathcurveto{\pgfqpoint{3.724738in}{1.111566in}}{\pgfqpoint{3.720348in}{1.122165in}}{\pgfqpoint{3.712534in}{1.129978in}}%
\pgfpathcurveto{\pgfqpoint{3.704721in}{1.137792in}}{\pgfqpoint{3.694122in}{1.142182in}}{\pgfqpoint{3.683071in}{1.142182in}}%
\pgfpathcurveto{\pgfqpoint{3.672021in}{1.142182in}}{\pgfqpoint{3.661422in}{1.137792in}}{\pgfqpoint{3.653609in}{1.129978in}}%
\pgfpathcurveto{\pgfqpoint{3.645795in}{1.122165in}}{\pgfqpoint{3.641405in}{1.111566in}}{\pgfqpoint{3.641405in}{1.100516in}}%
\pgfpathcurveto{\pgfqpoint{3.641405in}{1.089465in}}{\pgfqpoint{3.645795in}{1.078866in}}{\pgfqpoint{3.653609in}{1.071053in}}%
\pgfpathcurveto{\pgfqpoint{3.661422in}{1.063239in}}{\pgfqpoint{3.672021in}{1.058849in}}{\pgfqpoint{3.683071in}{1.058849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452504in}{1.074236in}}%
\pgfpathcurveto{\pgfqpoint{3.463554in}{1.074236in}}{\pgfqpoint{3.474153in}{1.078626in}}{\pgfqpoint{3.481967in}{1.086439in}}%
\pgfpathcurveto{\pgfqpoint{3.489780in}{1.094253in}}{\pgfqpoint{3.494170in}{1.104852in}}{\pgfqpoint{3.494170in}{1.115902in}}%
\pgfpathcurveto{\pgfqpoint{3.494170in}{1.126952in}}{\pgfqpoint{3.489780in}{1.137551in}}{\pgfqpoint{3.481967in}{1.145365in}}%
\pgfpathcurveto{\pgfqpoint{3.474153in}{1.153179in}}{\pgfqpoint{3.463554in}{1.157569in}}{\pgfqpoint{3.452504in}{1.157569in}}%
\pgfpathcurveto{\pgfqpoint{3.441454in}{1.157569in}}{\pgfqpoint{3.430855in}{1.153179in}}{\pgfqpoint{3.423041in}{1.145365in}}%
\pgfpathcurveto{\pgfqpoint{3.415227in}{1.137551in}}{\pgfqpoint{3.410837in}{1.126952in}}{\pgfqpoint{3.410837in}{1.115902in}}%
\pgfpathcurveto{\pgfqpoint{3.410837in}{1.104852in}}{\pgfqpoint{3.415227in}{1.094253in}}{\pgfqpoint{3.423041in}{1.086439in}}%
\pgfpathcurveto{\pgfqpoint{3.430855in}{1.078626in}}{\pgfqpoint{3.441454in}{1.074236in}}{\pgfqpoint{3.452504in}{1.074236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292241in}{0.994447in}}%
\pgfpathcurveto{\pgfqpoint{3.303291in}{0.994447in}}{\pgfqpoint{3.313890in}{0.998838in}}{\pgfqpoint{3.321704in}{1.006651in}}%
\pgfpathcurveto{\pgfqpoint{3.329517in}{1.014465in}}{\pgfqpoint{3.333908in}{1.025064in}}{\pgfqpoint{3.333908in}{1.036114in}}%
\pgfpathcurveto{\pgfqpoint{3.333908in}{1.047164in}}{\pgfqpoint{3.329517in}{1.057763in}}{\pgfqpoint{3.321704in}{1.065577in}}%
\pgfpathcurveto{\pgfqpoint{3.313890in}{1.073390in}}{\pgfqpoint{3.303291in}{1.077781in}}{\pgfqpoint{3.292241in}{1.077781in}}%
\pgfpathcurveto{\pgfqpoint{3.281191in}{1.077781in}}{\pgfqpoint{3.270592in}{1.073390in}}{\pgfqpoint{3.262778in}{1.065577in}}%
\pgfpathcurveto{\pgfqpoint{3.254965in}{1.057763in}}{\pgfqpoint{3.250574in}{1.047164in}}{\pgfqpoint{3.250574in}{1.036114in}}%
\pgfpathcurveto{\pgfqpoint{3.250574in}{1.025064in}}{\pgfqpoint{3.254965in}{1.014465in}}{\pgfqpoint{3.262778in}{1.006651in}}%
\pgfpathcurveto{\pgfqpoint{3.270592in}{0.998838in}}{\pgfqpoint{3.281191in}{0.994447in}}{\pgfqpoint{3.292241in}{0.994447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617187in}{1.079512in}}%
\pgfpathcurveto{\pgfqpoint{3.628237in}{1.079512in}}{\pgfqpoint{3.638836in}{1.083903in}}{\pgfqpoint{3.646650in}{1.091716in}}%
\pgfpathcurveto{\pgfqpoint{3.654463in}{1.099530in}}{\pgfqpoint{3.658854in}{1.110129in}}{\pgfqpoint{3.658854in}{1.121179in}}%
\pgfpathcurveto{\pgfqpoint{3.658854in}{1.132229in}}{\pgfqpoint{3.654463in}{1.142828in}}{\pgfqpoint{3.646650in}{1.150642in}}%
\pgfpathcurveto{\pgfqpoint{3.638836in}{1.158456in}}{\pgfqpoint{3.628237in}{1.162846in}}{\pgfqpoint{3.617187in}{1.162846in}}%
\pgfpathcurveto{\pgfqpoint{3.606137in}{1.162846in}}{\pgfqpoint{3.595538in}{1.158456in}}{\pgfqpoint{3.587724in}{1.150642in}}%
\pgfpathcurveto{\pgfqpoint{3.579911in}{1.142828in}}{\pgfqpoint{3.575520in}{1.132229in}}{\pgfqpoint{3.575520in}{1.121179in}}%
\pgfpathcurveto{\pgfqpoint{3.575520in}{1.110129in}}{\pgfqpoint{3.579911in}{1.099530in}}{\pgfqpoint{3.587724in}{1.091716in}}%
\pgfpathcurveto{\pgfqpoint{3.595538in}{1.083903in}}{\pgfqpoint{3.606137in}{1.079512in}}{\pgfqpoint{3.617187in}{1.079512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493383in}{0.987209in}}%
\pgfpathcurveto{\pgfqpoint{3.504433in}{0.987209in}}{\pgfqpoint{3.515032in}{0.991599in}}{\pgfqpoint{3.522846in}{0.999413in}}%
\pgfpathcurveto{\pgfqpoint{3.530659in}{1.007227in}}{\pgfqpoint{3.535049in}{1.017826in}}{\pgfqpoint{3.535049in}{1.028876in}}%
\pgfpathcurveto{\pgfqpoint{3.535049in}{1.039926in}}{\pgfqpoint{3.530659in}{1.050525in}}{\pgfqpoint{3.522846in}{1.058339in}}%
\pgfpathcurveto{\pgfqpoint{3.515032in}{1.066152in}}{\pgfqpoint{3.504433in}{1.070543in}}{\pgfqpoint{3.493383in}{1.070543in}}%
\pgfpathcurveto{\pgfqpoint{3.482333in}{1.070543in}}{\pgfqpoint{3.471734in}{1.066152in}}{\pgfqpoint{3.463920in}{1.058339in}}%
\pgfpathcurveto{\pgfqpoint{3.456106in}{1.050525in}}{\pgfqpoint{3.451716in}{1.039926in}}{\pgfqpoint{3.451716in}{1.028876in}}%
\pgfpathcurveto{\pgfqpoint{3.451716in}{1.017826in}}{\pgfqpoint{3.456106in}{1.007227in}}{\pgfqpoint{3.463920in}{0.999413in}}%
\pgfpathcurveto{\pgfqpoint{3.471734in}{0.991599in}}{\pgfqpoint{3.482333in}{0.987209in}}{\pgfqpoint{3.493383in}{0.987209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449444in}{0.875263in}}%
\pgfpathcurveto{\pgfqpoint{3.460494in}{0.875263in}}{\pgfqpoint{3.471093in}{0.879654in}}{\pgfqpoint{3.478907in}{0.887467in}}%
\pgfpathcurveto{\pgfqpoint{3.486720in}{0.895281in}}{\pgfqpoint{3.491110in}{0.905880in}}{\pgfqpoint{3.491110in}{0.916930in}}%
\pgfpathcurveto{\pgfqpoint{3.491110in}{0.927980in}}{\pgfqpoint{3.486720in}{0.938579in}}{\pgfqpoint{3.478907in}{0.946393in}}%
\pgfpathcurveto{\pgfqpoint{3.471093in}{0.954206in}}{\pgfqpoint{3.460494in}{0.958597in}}{\pgfqpoint{3.449444in}{0.958597in}}%
\pgfpathcurveto{\pgfqpoint{3.438394in}{0.958597in}}{\pgfqpoint{3.427795in}{0.954206in}}{\pgfqpoint{3.419981in}{0.946393in}}%
\pgfpathcurveto{\pgfqpoint{3.412167in}{0.938579in}}{\pgfqpoint{3.407777in}{0.927980in}}{\pgfqpoint{3.407777in}{0.916930in}}%
\pgfpathcurveto{\pgfqpoint{3.407777in}{0.905880in}}{\pgfqpoint{3.412167in}{0.895281in}}{\pgfqpoint{3.419981in}{0.887467in}}%
\pgfpathcurveto{\pgfqpoint{3.427795in}{0.879654in}}{\pgfqpoint{3.438394in}{0.875263in}}{\pgfqpoint{3.449444in}{0.875263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789615in}{1.002610in}}%
\pgfpathcurveto{\pgfqpoint{3.800665in}{1.002610in}}{\pgfqpoint{3.811264in}{1.007001in}}{\pgfqpoint{3.819077in}{1.014814in}}%
\pgfpathcurveto{\pgfqpoint{3.826891in}{1.022628in}}{\pgfqpoint{3.831281in}{1.033227in}}{\pgfqpoint{3.831281in}{1.044277in}}%
\pgfpathcurveto{\pgfqpoint{3.831281in}{1.055327in}}{\pgfqpoint{3.826891in}{1.065926in}}{\pgfqpoint{3.819077in}{1.073740in}}%
\pgfpathcurveto{\pgfqpoint{3.811264in}{1.081553in}}{\pgfqpoint{3.800665in}{1.085944in}}{\pgfqpoint{3.789615in}{1.085944in}}%
\pgfpathcurveto{\pgfqpoint{3.778564in}{1.085944in}}{\pgfqpoint{3.767965in}{1.081553in}}{\pgfqpoint{3.760152in}{1.073740in}}%
\pgfpathcurveto{\pgfqpoint{3.752338in}{1.065926in}}{\pgfqpoint{3.747948in}{1.055327in}}{\pgfqpoint{3.747948in}{1.044277in}}%
\pgfpathcurveto{\pgfqpoint{3.747948in}{1.033227in}}{\pgfqpoint{3.752338in}{1.022628in}}{\pgfqpoint{3.760152in}{1.014814in}}%
\pgfpathcurveto{\pgfqpoint{3.767965in}{1.007001in}}{\pgfqpoint{3.778564in}{1.002610in}}{\pgfqpoint{3.789615in}{1.002610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302998in}{1.004822in}}%
\pgfpathcurveto{\pgfqpoint{3.314048in}{1.004822in}}{\pgfqpoint{3.324647in}{1.009212in}}{\pgfqpoint{3.332461in}{1.017026in}}%
\pgfpathcurveto{\pgfqpoint{3.340275in}{1.024840in}}{\pgfqpoint{3.344665in}{1.035439in}}{\pgfqpoint{3.344665in}{1.046489in}}%
\pgfpathcurveto{\pgfqpoint{3.344665in}{1.057539in}}{\pgfqpoint{3.340275in}{1.068138in}}{\pgfqpoint{3.332461in}{1.075952in}}%
\pgfpathcurveto{\pgfqpoint{3.324647in}{1.083765in}}{\pgfqpoint{3.314048in}{1.088155in}}{\pgfqpoint{3.302998in}{1.088155in}}%
\pgfpathcurveto{\pgfqpoint{3.291948in}{1.088155in}}{\pgfqpoint{3.281349in}{1.083765in}}{\pgfqpoint{3.273535in}{1.075952in}}%
\pgfpathcurveto{\pgfqpoint{3.265722in}{1.068138in}}{\pgfqpoint{3.261331in}{1.057539in}}{\pgfqpoint{3.261331in}{1.046489in}}%
\pgfpathcurveto{\pgfqpoint{3.261331in}{1.035439in}}{\pgfqpoint{3.265722in}{1.024840in}}{\pgfqpoint{3.273535in}{1.017026in}}%
\pgfpathcurveto{\pgfqpoint{3.281349in}{1.009212in}}{\pgfqpoint{3.291948in}{1.004822in}}{\pgfqpoint{3.302998in}{1.004822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672130in}{0.965988in}}%
\pgfpathcurveto{\pgfqpoint{3.683180in}{0.965988in}}{\pgfqpoint{3.693779in}{0.970378in}}{\pgfqpoint{3.701593in}{0.978192in}}%
\pgfpathcurveto{\pgfqpoint{3.709406in}{0.986005in}}{\pgfqpoint{3.713796in}{0.996605in}}{\pgfqpoint{3.713796in}{1.007655in}}%
\pgfpathcurveto{\pgfqpoint{3.713796in}{1.018705in}}{\pgfqpoint{3.709406in}{1.029304in}}{\pgfqpoint{3.701593in}{1.037117in}}%
\pgfpathcurveto{\pgfqpoint{3.693779in}{1.044931in}}{\pgfqpoint{3.683180in}{1.049321in}}{\pgfqpoint{3.672130in}{1.049321in}}%
\pgfpathcurveto{\pgfqpoint{3.661080in}{1.049321in}}{\pgfqpoint{3.650481in}{1.044931in}}{\pgfqpoint{3.642667in}{1.037117in}}%
\pgfpathcurveto{\pgfqpoint{3.634853in}{1.029304in}}{\pgfqpoint{3.630463in}{1.018705in}}{\pgfqpoint{3.630463in}{1.007655in}}%
\pgfpathcurveto{\pgfqpoint{3.630463in}{0.996605in}}{\pgfqpoint{3.634853in}{0.986005in}}{\pgfqpoint{3.642667in}{0.978192in}}%
\pgfpathcurveto{\pgfqpoint{3.650481in}{0.970378in}}{\pgfqpoint{3.661080in}{0.965988in}}{\pgfqpoint{3.672130in}{0.965988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558112in}{0.943460in}}%
\pgfpathcurveto{\pgfqpoint{3.569162in}{0.943460in}}{\pgfqpoint{3.579761in}{0.947850in}}{\pgfqpoint{3.587575in}{0.955664in}}%
\pgfpathcurveto{\pgfqpoint{3.595389in}{0.963477in}}{\pgfqpoint{3.599779in}{0.974076in}}{\pgfqpoint{3.599779in}{0.985126in}}%
\pgfpathcurveto{\pgfqpoint{3.599779in}{0.996177in}}{\pgfqpoint{3.595389in}{1.006776in}}{\pgfqpoint{3.587575in}{1.014589in}}%
\pgfpathcurveto{\pgfqpoint{3.579761in}{1.022403in}}{\pgfqpoint{3.569162in}{1.026793in}}{\pgfqpoint{3.558112in}{1.026793in}}%
\pgfpathcurveto{\pgfqpoint{3.547062in}{1.026793in}}{\pgfqpoint{3.536463in}{1.022403in}}{\pgfqpoint{3.528649in}{1.014589in}}%
\pgfpathcurveto{\pgfqpoint{3.520836in}{1.006776in}}{\pgfqpoint{3.516446in}{0.996177in}}{\pgfqpoint{3.516446in}{0.985126in}}%
\pgfpathcurveto{\pgfqpoint{3.516446in}{0.974076in}}{\pgfqpoint{3.520836in}{0.963477in}}{\pgfqpoint{3.528649in}{0.955664in}}%
\pgfpathcurveto{\pgfqpoint{3.536463in}{0.947850in}}{\pgfqpoint{3.547062in}{0.943460in}}{\pgfqpoint{3.558112in}{0.943460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418810in}{1.025487in}}%
\pgfpathcurveto{\pgfqpoint{3.429860in}{1.025487in}}{\pgfqpoint{3.440459in}{1.029877in}}{\pgfqpoint{3.448272in}{1.037691in}}%
\pgfpathcurveto{\pgfqpoint{3.456086in}{1.045505in}}{\pgfqpoint{3.460476in}{1.056104in}}{\pgfqpoint{3.460476in}{1.067154in}}%
\pgfpathcurveto{\pgfqpoint{3.460476in}{1.078204in}}{\pgfqpoint{3.456086in}{1.088803in}}{\pgfqpoint{3.448272in}{1.096617in}}%
\pgfpathcurveto{\pgfqpoint{3.440459in}{1.104430in}}{\pgfqpoint{3.429860in}{1.108821in}}{\pgfqpoint{3.418810in}{1.108821in}}%
\pgfpathcurveto{\pgfqpoint{3.407759in}{1.108821in}}{\pgfqpoint{3.397160in}{1.104430in}}{\pgfqpoint{3.389347in}{1.096617in}}%
\pgfpathcurveto{\pgfqpoint{3.381533in}{1.088803in}}{\pgfqpoint{3.377143in}{1.078204in}}{\pgfqpoint{3.377143in}{1.067154in}}%
\pgfpathcurveto{\pgfqpoint{3.377143in}{1.056104in}}{\pgfqpoint{3.381533in}{1.045505in}}{\pgfqpoint{3.389347in}{1.037691in}}%
\pgfpathcurveto{\pgfqpoint{3.397160in}{1.029877in}}{\pgfqpoint{3.407759in}{1.025487in}}{\pgfqpoint{3.418810in}{1.025487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689179in}{0.859174in}}%
\pgfpathcurveto{\pgfqpoint{3.700229in}{0.859174in}}{\pgfqpoint{3.710828in}{0.863564in}}{\pgfqpoint{3.718641in}{0.871377in}}%
\pgfpathcurveto{\pgfqpoint{3.726455in}{0.879191in}}{\pgfqpoint{3.730845in}{0.889790in}}{\pgfqpoint{3.730845in}{0.900840in}}%
\pgfpathcurveto{\pgfqpoint{3.730845in}{0.911890in}}{\pgfqpoint{3.726455in}{0.922489in}}{\pgfqpoint{3.718641in}{0.930303in}}%
\pgfpathcurveto{\pgfqpoint{3.710828in}{0.938117in}}{\pgfqpoint{3.700229in}{0.942507in}}{\pgfqpoint{3.689179in}{0.942507in}}%
\pgfpathcurveto{\pgfqpoint{3.678128in}{0.942507in}}{\pgfqpoint{3.667529in}{0.938117in}}{\pgfqpoint{3.659716in}{0.930303in}}%
\pgfpathcurveto{\pgfqpoint{3.651902in}{0.922489in}}{\pgfqpoint{3.647512in}{0.911890in}}{\pgfqpoint{3.647512in}{0.900840in}}%
\pgfpathcurveto{\pgfqpoint{3.647512in}{0.889790in}}{\pgfqpoint{3.651902in}{0.879191in}}{\pgfqpoint{3.659716in}{0.871377in}}%
\pgfpathcurveto{\pgfqpoint{3.667529in}{0.863564in}}{\pgfqpoint{3.678128in}{0.859174in}}{\pgfqpoint{3.689179in}{0.859174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607499in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.618549in}{1.025000in}}{\pgfqpoint{3.629148in}{1.029390in}}{\pgfqpoint{3.636962in}{1.037204in}}%
\pgfpathcurveto{\pgfqpoint{3.644775in}{1.045018in}}{\pgfqpoint{3.649166in}{1.055617in}}{\pgfqpoint{3.649166in}{1.066667in}}%
\pgfpathcurveto{\pgfqpoint{3.649166in}{1.077717in}}{\pgfqpoint{3.644775in}{1.088316in}}{\pgfqpoint{3.636962in}{1.096130in}}%
\pgfpathcurveto{\pgfqpoint{3.629148in}{1.103943in}}{\pgfqpoint{3.618549in}{1.108334in}}{\pgfqpoint{3.607499in}{1.108334in}}%
\pgfpathcurveto{\pgfqpoint{3.596449in}{1.108334in}}{\pgfqpoint{3.585850in}{1.103943in}}{\pgfqpoint{3.578036in}{1.096130in}}%
\pgfpathcurveto{\pgfqpoint{3.570222in}{1.088316in}}{\pgfqpoint{3.565832in}{1.077717in}}{\pgfqpoint{3.565832in}{1.066667in}}%
\pgfpathcurveto{\pgfqpoint{3.565832in}{1.055617in}}{\pgfqpoint{3.570222in}{1.045018in}}{\pgfqpoint{3.578036in}{1.037204in}}%
\pgfpathcurveto{\pgfqpoint{3.585850in}{1.029390in}}{\pgfqpoint{3.596449in}{1.025000in}}{\pgfqpoint{3.607499in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645224in}{1.103739in}}%
\pgfpathcurveto{\pgfqpoint{3.656274in}{1.103739in}}{\pgfqpoint{3.666873in}{1.108129in}}{\pgfqpoint{3.674686in}{1.115942in}}%
\pgfpathcurveto{\pgfqpoint{3.682500in}{1.123756in}}{\pgfqpoint{3.686890in}{1.134355in}}{\pgfqpoint{3.686890in}{1.145405in}}%
\pgfpathcurveto{\pgfqpoint{3.686890in}{1.156455in}}{\pgfqpoint{3.682500in}{1.167054in}}{\pgfqpoint{3.674686in}{1.174868in}}%
\pgfpathcurveto{\pgfqpoint{3.666873in}{1.182682in}}{\pgfqpoint{3.656274in}{1.187072in}}{\pgfqpoint{3.645224in}{1.187072in}}%
\pgfpathcurveto{\pgfqpoint{3.634173in}{1.187072in}}{\pgfqpoint{3.623574in}{1.182682in}}{\pgfqpoint{3.615761in}{1.174868in}}%
\pgfpathcurveto{\pgfqpoint{3.607947in}{1.167054in}}{\pgfqpoint{3.603557in}{1.156455in}}{\pgfqpoint{3.603557in}{1.145405in}}%
\pgfpathcurveto{\pgfqpoint{3.603557in}{1.134355in}}{\pgfqpoint{3.607947in}{1.123756in}}{\pgfqpoint{3.615761in}{1.115942in}}%
\pgfpathcurveto{\pgfqpoint{3.623574in}{1.108129in}}{\pgfqpoint{3.634173in}{1.103739in}}{\pgfqpoint{3.645224in}{1.103739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827951in}{1.189201in}}%
\pgfpathcurveto{\pgfqpoint{3.839001in}{1.189201in}}{\pgfqpoint{3.849600in}{1.193591in}}{\pgfqpoint{3.857414in}{1.201405in}}%
\pgfpathcurveto{\pgfqpoint{3.865227in}{1.209218in}}{\pgfqpoint{3.869618in}{1.219817in}}{\pgfqpoint{3.869618in}{1.230867in}}%
\pgfpathcurveto{\pgfqpoint{3.869618in}{1.241918in}}{\pgfqpoint{3.865227in}{1.252517in}}{\pgfqpoint{3.857414in}{1.260330in}}%
\pgfpathcurveto{\pgfqpoint{3.849600in}{1.268144in}}{\pgfqpoint{3.839001in}{1.272534in}}{\pgfqpoint{3.827951in}{1.272534in}}%
\pgfpathcurveto{\pgfqpoint{3.816901in}{1.272534in}}{\pgfqpoint{3.806302in}{1.268144in}}{\pgfqpoint{3.798488in}{1.260330in}}%
\pgfpathcurveto{\pgfqpoint{3.790675in}{1.252517in}}{\pgfqpoint{3.786284in}{1.241918in}}{\pgfqpoint{3.786284in}{1.230867in}}%
\pgfpathcurveto{\pgfqpoint{3.786284in}{1.219817in}}{\pgfqpoint{3.790675in}{1.209218in}}{\pgfqpoint{3.798488in}{1.201405in}}%
\pgfpathcurveto{\pgfqpoint{3.806302in}{1.193591in}}{\pgfqpoint{3.816901in}{1.189201in}}{\pgfqpoint{3.827951in}{1.189201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382060in}{1.005600in}}%
\pgfpathcurveto{\pgfqpoint{3.393110in}{1.005600in}}{\pgfqpoint{3.403709in}{1.009991in}}{\pgfqpoint{3.411523in}{1.017804in}}%
\pgfpathcurveto{\pgfqpoint{3.419337in}{1.025618in}}{\pgfqpoint{3.423727in}{1.036217in}}{\pgfqpoint{3.423727in}{1.047267in}}%
\pgfpathcurveto{\pgfqpoint{3.423727in}{1.058317in}}{\pgfqpoint{3.419337in}{1.068916in}}{\pgfqpoint{3.411523in}{1.076730in}}%
\pgfpathcurveto{\pgfqpoint{3.403709in}{1.084543in}}{\pgfqpoint{3.393110in}{1.088934in}}{\pgfqpoint{3.382060in}{1.088934in}}%
\pgfpathcurveto{\pgfqpoint{3.371010in}{1.088934in}}{\pgfqpoint{3.360411in}{1.084543in}}{\pgfqpoint{3.352597in}{1.076730in}}%
\pgfpathcurveto{\pgfqpoint{3.344784in}{1.068916in}}{\pgfqpoint{3.340394in}{1.058317in}}{\pgfqpoint{3.340394in}{1.047267in}}%
\pgfpathcurveto{\pgfqpoint{3.340394in}{1.036217in}}{\pgfqpoint{3.344784in}{1.025618in}}{\pgfqpoint{3.352597in}{1.017804in}}%
\pgfpathcurveto{\pgfqpoint{3.360411in}{1.009991in}}{\pgfqpoint{3.371010in}{1.005600in}}{\pgfqpoint{3.382060in}{1.005600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619244in}{1.021295in}}%
\pgfpathcurveto{\pgfqpoint{3.630294in}{1.021295in}}{\pgfqpoint{3.640893in}{1.025685in}}{\pgfqpoint{3.648707in}{1.033498in}}%
\pgfpathcurveto{\pgfqpoint{3.656520in}{1.041312in}}{\pgfqpoint{3.660911in}{1.051911in}}{\pgfqpoint{3.660911in}{1.062961in}}%
\pgfpathcurveto{\pgfqpoint{3.660911in}{1.074011in}}{\pgfqpoint{3.656520in}{1.084610in}}{\pgfqpoint{3.648707in}{1.092424in}}%
\pgfpathcurveto{\pgfqpoint{3.640893in}{1.100238in}}{\pgfqpoint{3.630294in}{1.104628in}}{\pgfqpoint{3.619244in}{1.104628in}}%
\pgfpathcurveto{\pgfqpoint{3.608194in}{1.104628in}}{\pgfqpoint{3.597595in}{1.100238in}}{\pgfqpoint{3.589781in}{1.092424in}}%
\pgfpathcurveto{\pgfqpoint{3.581967in}{1.084610in}}{\pgfqpoint{3.577577in}{1.074011in}}{\pgfqpoint{3.577577in}{1.062961in}}%
\pgfpathcurveto{\pgfqpoint{3.577577in}{1.051911in}}{\pgfqpoint{3.581967in}{1.041312in}}{\pgfqpoint{3.589781in}{1.033498in}}%
\pgfpathcurveto{\pgfqpoint{3.597595in}{1.025685in}}{\pgfqpoint{3.608194in}{1.021295in}}{\pgfqpoint{3.619244in}{1.021295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446092in}{0.986902in}}%
\pgfpathcurveto{\pgfqpoint{3.457143in}{0.986902in}}{\pgfqpoint{3.467742in}{0.991292in}}{\pgfqpoint{3.475555in}{0.999106in}}%
\pgfpathcurveto{\pgfqpoint{3.483369in}{1.006919in}}{\pgfqpoint{3.487759in}{1.017518in}}{\pgfqpoint{3.487759in}{1.028569in}}%
\pgfpathcurveto{\pgfqpoint{3.487759in}{1.039619in}}{\pgfqpoint{3.483369in}{1.050218in}}{\pgfqpoint{3.475555in}{1.058031in}}%
\pgfpathcurveto{\pgfqpoint{3.467742in}{1.065845in}}{\pgfqpoint{3.457143in}{1.070235in}}{\pgfqpoint{3.446092in}{1.070235in}}%
\pgfpathcurveto{\pgfqpoint{3.435042in}{1.070235in}}{\pgfqpoint{3.424443in}{1.065845in}}{\pgfqpoint{3.416630in}{1.058031in}}%
\pgfpathcurveto{\pgfqpoint{3.408816in}{1.050218in}}{\pgfqpoint{3.404426in}{1.039619in}}{\pgfqpoint{3.404426in}{1.028569in}}%
\pgfpathcurveto{\pgfqpoint{3.404426in}{1.017518in}}{\pgfqpoint{3.408816in}{1.006919in}}{\pgfqpoint{3.416630in}{0.999106in}}%
\pgfpathcurveto{\pgfqpoint{3.424443in}{0.991292in}}{\pgfqpoint{3.435042in}{0.986902in}}{\pgfqpoint{3.446092in}{0.986902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276568in}{1.002132in}}%
\pgfpathcurveto{\pgfqpoint{3.287618in}{1.002132in}}{\pgfqpoint{3.298217in}{1.006523in}}{\pgfqpoint{3.306030in}{1.014336in}}%
\pgfpathcurveto{\pgfqpoint{3.313844in}{1.022150in}}{\pgfqpoint{3.318234in}{1.032749in}}{\pgfqpoint{3.318234in}{1.043799in}}%
\pgfpathcurveto{\pgfqpoint{3.318234in}{1.054849in}}{\pgfqpoint{3.313844in}{1.065448in}}{\pgfqpoint{3.306030in}{1.073262in}}%
\pgfpathcurveto{\pgfqpoint{3.298217in}{1.081075in}}{\pgfqpoint{3.287618in}{1.085466in}}{\pgfqpoint{3.276568in}{1.085466in}}%
\pgfpathcurveto{\pgfqpoint{3.265517in}{1.085466in}}{\pgfqpoint{3.254918in}{1.081075in}}{\pgfqpoint{3.247105in}{1.073262in}}%
\pgfpathcurveto{\pgfqpoint{3.239291in}{1.065448in}}{\pgfqpoint{3.234901in}{1.054849in}}{\pgfqpoint{3.234901in}{1.043799in}}%
\pgfpathcurveto{\pgfqpoint{3.234901in}{1.032749in}}{\pgfqpoint{3.239291in}{1.022150in}}{\pgfqpoint{3.247105in}{1.014336in}}%
\pgfpathcurveto{\pgfqpoint{3.254918in}{1.006523in}}{\pgfqpoint{3.265517in}{1.002132in}}{\pgfqpoint{3.276568in}{1.002132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281630in}{0.872870in}}%
\pgfpathcurveto{\pgfqpoint{3.292680in}{0.872870in}}{\pgfqpoint{3.303279in}{0.877260in}}{\pgfqpoint{3.311093in}{0.885074in}}%
\pgfpathcurveto{\pgfqpoint{3.318907in}{0.892887in}}{\pgfqpoint{3.323297in}{0.903486in}}{\pgfqpoint{3.323297in}{0.914536in}}%
\pgfpathcurveto{\pgfqpoint{3.323297in}{0.925587in}}{\pgfqpoint{3.318907in}{0.936186in}}{\pgfqpoint{3.311093in}{0.943999in}}%
\pgfpathcurveto{\pgfqpoint{3.303279in}{0.951813in}}{\pgfqpoint{3.292680in}{0.956203in}}{\pgfqpoint{3.281630in}{0.956203in}}%
\pgfpathcurveto{\pgfqpoint{3.270580in}{0.956203in}}{\pgfqpoint{3.259981in}{0.951813in}}{\pgfqpoint{3.252167in}{0.943999in}}%
\pgfpathcurveto{\pgfqpoint{3.244354in}{0.936186in}}{\pgfqpoint{3.239963in}{0.925587in}}{\pgfqpoint{3.239963in}{0.914536in}}%
\pgfpathcurveto{\pgfqpoint{3.239963in}{0.903486in}}{\pgfqpoint{3.244354in}{0.892887in}}{\pgfqpoint{3.252167in}{0.885074in}}%
\pgfpathcurveto{\pgfqpoint{3.259981in}{0.877260in}}{\pgfqpoint{3.270580in}{0.872870in}}{\pgfqpoint{3.281630in}{0.872870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440095in}{0.945105in}}%
\pgfpathcurveto{\pgfqpoint{3.451145in}{0.945105in}}{\pgfqpoint{3.461744in}{0.949495in}}{\pgfqpoint{3.469558in}{0.957308in}}%
\pgfpathcurveto{\pgfqpoint{3.477371in}{0.965122in}}{\pgfqpoint{3.481761in}{0.975721in}}{\pgfqpoint{3.481761in}{0.986771in}}%
\pgfpathcurveto{\pgfqpoint{3.481761in}{0.997821in}}{\pgfqpoint{3.477371in}{1.008420in}}{\pgfqpoint{3.469558in}{1.016234in}}%
\pgfpathcurveto{\pgfqpoint{3.461744in}{1.024048in}}{\pgfqpoint{3.451145in}{1.028438in}}{\pgfqpoint{3.440095in}{1.028438in}}%
\pgfpathcurveto{\pgfqpoint{3.429045in}{1.028438in}}{\pgfqpoint{3.418446in}{1.024048in}}{\pgfqpoint{3.410632in}{1.016234in}}%
\pgfpathcurveto{\pgfqpoint{3.402818in}{1.008420in}}{\pgfqpoint{3.398428in}{0.997821in}}{\pgfqpoint{3.398428in}{0.986771in}}%
\pgfpathcurveto{\pgfqpoint{3.398428in}{0.975721in}}{\pgfqpoint{3.402818in}{0.965122in}}{\pgfqpoint{3.410632in}{0.957308in}}%
\pgfpathcurveto{\pgfqpoint{3.418446in}{0.949495in}}{\pgfqpoint{3.429045in}{0.945105in}}{\pgfqpoint{3.440095in}{0.945105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461800in}{0.959175in}}%
\pgfpathcurveto{\pgfqpoint{3.472850in}{0.959175in}}{\pgfqpoint{3.483449in}{0.963565in}}{\pgfqpoint{3.491263in}{0.971379in}}%
\pgfpathcurveto{\pgfqpoint{3.499076in}{0.979193in}}{\pgfqpoint{3.503467in}{0.989792in}}{\pgfqpoint{3.503467in}{1.000842in}}%
\pgfpathcurveto{\pgfqpoint{3.503467in}{1.011892in}}{\pgfqpoint{3.499076in}{1.022491in}}{\pgfqpoint{3.491263in}{1.030305in}}%
\pgfpathcurveto{\pgfqpoint{3.483449in}{1.038118in}}{\pgfqpoint{3.472850in}{1.042509in}}{\pgfqpoint{3.461800in}{1.042509in}}%
\pgfpathcurveto{\pgfqpoint{3.450750in}{1.042509in}}{\pgfqpoint{3.440151in}{1.038118in}}{\pgfqpoint{3.432337in}{1.030305in}}%
\pgfpathcurveto{\pgfqpoint{3.424524in}{1.022491in}}{\pgfqpoint{3.420133in}{1.011892in}}{\pgfqpoint{3.420133in}{1.000842in}}%
\pgfpathcurveto{\pgfqpoint{3.420133in}{0.989792in}}{\pgfqpoint{3.424524in}{0.979193in}}{\pgfqpoint{3.432337in}{0.971379in}}%
\pgfpathcurveto{\pgfqpoint{3.440151in}{0.963565in}}{\pgfqpoint{3.450750in}{0.959175in}}{\pgfqpoint{3.461800in}{0.959175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534303in}{1.044315in}}%
\pgfpathcurveto{\pgfqpoint{3.545353in}{1.044315in}}{\pgfqpoint{3.555952in}{1.048705in}}{\pgfqpoint{3.563765in}{1.056519in}}%
\pgfpathcurveto{\pgfqpoint{3.571579in}{1.064332in}}{\pgfqpoint{3.575969in}{1.074931in}}{\pgfqpoint{3.575969in}{1.085982in}}%
\pgfpathcurveto{\pgfqpoint{3.575969in}{1.097032in}}{\pgfqpoint{3.571579in}{1.107631in}}{\pgfqpoint{3.563765in}{1.115444in}}%
\pgfpathcurveto{\pgfqpoint{3.555952in}{1.123258in}}{\pgfqpoint{3.545353in}{1.127648in}}{\pgfqpoint{3.534303in}{1.127648in}}%
\pgfpathcurveto{\pgfqpoint{3.523252in}{1.127648in}}{\pgfqpoint{3.512653in}{1.123258in}}{\pgfqpoint{3.504840in}{1.115444in}}%
\pgfpathcurveto{\pgfqpoint{3.497026in}{1.107631in}}{\pgfqpoint{3.492636in}{1.097032in}}{\pgfqpoint{3.492636in}{1.085982in}}%
\pgfpathcurveto{\pgfqpoint{3.492636in}{1.074931in}}{\pgfqpoint{3.497026in}{1.064332in}}{\pgfqpoint{3.504840in}{1.056519in}}%
\pgfpathcurveto{\pgfqpoint{3.512653in}{1.048705in}}{\pgfqpoint{3.523252in}{1.044315in}}{\pgfqpoint{3.534303in}{1.044315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361375in}{0.910071in}}%
\pgfpathcurveto{\pgfqpoint{3.372425in}{0.910071in}}{\pgfqpoint{3.383024in}{0.914461in}}{\pgfqpoint{3.390838in}{0.922275in}}%
\pgfpathcurveto{\pgfqpoint{3.398651in}{0.930089in}}{\pgfqpoint{3.403041in}{0.940688in}}{\pgfqpoint{3.403041in}{0.951738in}}%
\pgfpathcurveto{\pgfqpoint{3.403041in}{0.962788in}}{\pgfqpoint{3.398651in}{0.973387in}}{\pgfqpoint{3.390838in}{0.981201in}}%
\pgfpathcurveto{\pgfqpoint{3.383024in}{0.989014in}}{\pgfqpoint{3.372425in}{0.993404in}}{\pgfqpoint{3.361375in}{0.993404in}}%
\pgfpathcurveto{\pgfqpoint{3.350325in}{0.993404in}}{\pgfqpoint{3.339726in}{0.989014in}}{\pgfqpoint{3.331912in}{0.981201in}}%
\pgfpathcurveto{\pgfqpoint{3.324098in}{0.973387in}}{\pgfqpoint{3.319708in}{0.962788in}}{\pgfqpoint{3.319708in}{0.951738in}}%
\pgfpathcurveto{\pgfqpoint{3.319708in}{0.940688in}}{\pgfqpoint{3.324098in}{0.930089in}}{\pgfqpoint{3.331912in}{0.922275in}}%
\pgfpathcurveto{\pgfqpoint{3.339726in}{0.914461in}}{\pgfqpoint{3.350325in}{0.910071in}}{\pgfqpoint{3.361375in}{0.910071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239053in}{1.068212in}}%
\pgfpathcurveto{\pgfqpoint{3.250103in}{1.068212in}}{\pgfqpoint{3.260702in}{1.072603in}}{\pgfqpoint{3.268515in}{1.080416in}}%
\pgfpathcurveto{\pgfqpoint{3.276329in}{1.088230in}}{\pgfqpoint{3.280719in}{1.098829in}}{\pgfqpoint{3.280719in}{1.109879in}}%
\pgfpathcurveto{\pgfqpoint{3.280719in}{1.120929in}}{\pgfqpoint{3.276329in}{1.131528in}}{\pgfqpoint{3.268515in}{1.139342in}}%
\pgfpathcurveto{\pgfqpoint{3.260702in}{1.147155in}}{\pgfqpoint{3.250103in}{1.151546in}}{\pgfqpoint{3.239053in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{3.228003in}{1.151546in}}{\pgfqpoint{3.217404in}{1.147155in}}{\pgfqpoint{3.209590in}{1.139342in}}%
\pgfpathcurveto{\pgfqpoint{3.201776in}{1.131528in}}{\pgfqpoint{3.197386in}{1.120929in}}{\pgfqpoint{3.197386in}{1.109879in}}%
\pgfpathcurveto{\pgfqpoint{3.197386in}{1.098829in}}{\pgfqpoint{3.201776in}{1.088230in}}{\pgfqpoint{3.209590in}{1.080416in}}%
\pgfpathcurveto{\pgfqpoint{3.217404in}{1.072603in}}{\pgfqpoint{3.228003in}{1.068212in}}{\pgfqpoint{3.239053in}{1.068212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373820in}{0.885785in}}%
\pgfpathcurveto{\pgfqpoint{3.384871in}{0.885785in}}{\pgfqpoint{3.395470in}{0.890175in}}{\pgfqpoint{3.403283in}{0.897989in}}%
\pgfpathcurveto{\pgfqpoint{3.411097in}{0.905803in}}{\pgfqpoint{3.415487in}{0.916402in}}{\pgfqpoint{3.415487in}{0.927452in}}%
\pgfpathcurveto{\pgfqpoint{3.415487in}{0.938502in}}{\pgfqpoint{3.411097in}{0.949101in}}{\pgfqpoint{3.403283in}{0.956915in}}%
\pgfpathcurveto{\pgfqpoint{3.395470in}{0.964728in}}{\pgfqpoint{3.384871in}{0.969119in}}{\pgfqpoint{3.373820in}{0.969119in}}%
\pgfpathcurveto{\pgfqpoint{3.362770in}{0.969119in}}{\pgfqpoint{3.352171in}{0.964728in}}{\pgfqpoint{3.344358in}{0.956915in}}%
\pgfpathcurveto{\pgfqpoint{3.336544in}{0.949101in}}{\pgfqpoint{3.332154in}{0.938502in}}{\pgfqpoint{3.332154in}{0.927452in}}%
\pgfpathcurveto{\pgfqpoint{3.332154in}{0.916402in}}{\pgfqpoint{3.336544in}{0.905803in}}{\pgfqpoint{3.344358in}{0.897989in}}%
\pgfpathcurveto{\pgfqpoint{3.352171in}{0.890175in}}{\pgfqpoint{3.362770in}{0.885785in}}{\pgfqpoint{3.373820in}{0.885785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331882in}{1.047487in}}%
\pgfpathcurveto{\pgfqpoint{3.342932in}{1.047487in}}{\pgfqpoint{3.353531in}{1.051877in}}{\pgfqpoint{3.361345in}{1.059691in}}%
\pgfpathcurveto{\pgfqpoint{3.369159in}{1.067505in}}{\pgfqpoint{3.373549in}{1.078104in}}{\pgfqpoint{3.373549in}{1.089154in}}%
\pgfpathcurveto{\pgfqpoint{3.373549in}{1.100204in}}{\pgfqpoint{3.369159in}{1.110803in}}{\pgfqpoint{3.361345in}{1.118617in}}%
\pgfpathcurveto{\pgfqpoint{3.353531in}{1.126430in}}{\pgfqpoint{3.342932in}{1.130820in}}{\pgfqpoint{3.331882in}{1.130820in}}%
\pgfpathcurveto{\pgfqpoint{3.320832in}{1.130820in}}{\pgfqpoint{3.310233in}{1.126430in}}{\pgfqpoint{3.302419in}{1.118617in}}%
\pgfpathcurveto{\pgfqpoint{3.294606in}{1.110803in}}{\pgfqpoint{3.290216in}{1.100204in}}{\pgfqpoint{3.290216in}{1.089154in}}%
\pgfpathcurveto{\pgfqpoint{3.290216in}{1.078104in}}{\pgfqpoint{3.294606in}{1.067505in}}{\pgfqpoint{3.302419in}{1.059691in}}%
\pgfpathcurveto{\pgfqpoint{3.310233in}{1.051877in}}{\pgfqpoint{3.320832in}{1.047487in}}{\pgfqpoint{3.331882in}{1.047487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344583in}{1.031350in}}%
\pgfpathcurveto{\pgfqpoint{3.355633in}{1.031350in}}{\pgfqpoint{3.366232in}{1.035740in}}{\pgfqpoint{3.374045in}{1.043554in}}%
\pgfpathcurveto{\pgfqpoint{3.381859in}{1.051368in}}{\pgfqpoint{3.386249in}{1.061967in}}{\pgfqpoint{3.386249in}{1.073017in}}%
\pgfpathcurveto{\pgfqpoint{3.386249in}{1.084067in}}{\pgfqpoint{3.381859in}{1.094666in}}{\pgfqpoint{3.374045in}{1.102480in}}%
\pgfpathcurveto{\pgfqpoint{3.366232in}{1.110293in}}{\pgfqpoint{3.355633in}{1.114683in}}{\pgfqpoint{3.344583in}{1.114683in}}%
\pgfpathcurveto{\pgfqpoint{3.333532in}{1.114683in}}{\pgfqpoint{3.322933in}{1.110293in}}{\pgfqpoint{3.315120in}{1.102480in}}%
\pgfpathcurveto{\pgfqpoint{3.307306in}{1.094666in}}{\pgfqpoint{3.302916in}{1.084067in}}{\pgfqpoint{3.302916in}{1.073017in}}%
\pgfpathcurveto{\pgfqpoint{3.302916in}{1.061967in}}{\pgfqpoint{3.307306in}{1.051368in}}{\pgfqpoint{3.315120in}{1.043554in}}%
\pgfpathcurveto{\pgfqpoint{3.322933in}{1.035740in}}{\pgfqpoint{3.333532in}{1.031350in}}{\pgfqpoint{3.344583in}{1.031350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327859in}{0.972806in}}%
\pgfpathcurveto{\pgfqpoint{3.338909in}{0.972806in}}{\pgfqpoint{3.349508in}{0.977196in}}{\pgfqpoint{3.357321in}{0.985010in}}%
\pgfpathcurveto{\pgfqpoint{3.365135in}{0.992823in}}{\pgfqpoint{3.369525in}{1.003422in}}{\pgfqpoint{3.369525in}{1.014472in}}%
\pgfpathcurveto{\pgfqpoint{3.369525in}{1.025522in}}{\pgfqpoint{3.365135in}{1.036121in}}{\pgfqpoint{3.357321in}{1.043935in}}%
\pgfpathcurveto{\pgfqpoint{3.349508in}{1.051749in}}{\pgfqpoint{3.338909in}{1.056139in}}{\pgfqpoint{3.327859in}{1.056139in}}%
\pgfpathcurveto{\pgfqpoint{3.316809in}{1.056139in}}{\pgfqpoint{3.306210in}{1.051749in}}{\pgfqpoint{3.298396in}{1.043935in}}%
\pgfpathcurveto{\pgfqpoint{3.290582in}{1.036121in}}{\pgfqpoint{3.286192in}{1.025522in}}{\pgfqpoint{3.286192in}{1.014472in}}%
\pgfpathcurveto{\pgfqpoint{3.286192in}{1.003422in}}{\pgfqpoint{3.290582in}{0.992823in}}{\pgfqpoint{3.298396in}{0.985010in}}%
\pgfpathcurveto{\pgfqpoint{3.306210in}{0.977196in}}{\pgfqpoint{3.316809in}{0.972806in}}{\pgfqpoint{3.327859in}{0.972806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431429in}{1.105095in}}%
\pgfpathcurveto{\pgfqpoint{3.442479in}{1.105095in}}{\pgfqpoint{3.453078in}{1.109486in}}{\pgfqpoint{3.460892in}{1.117299in}}%
\pgfpathcurveto{\pgfqpoint{3.468706in}{1.125113in}}{\pgfqpoint{3.473096in}{1.135712in}}{\pgfqpoint{3.473096in}{1.146762in}}%
\pgfpathcurveto{\pgfqpoint{3.473096in}{1.157812in}}{\pgfqpoint{3.468706in}{1.168411in}}{\pgfqpoint{3.460892in}{1.176225in}}%
\pgfpathcurveto{\pgfqpoint{3.453078in}{1.184038in}}{\pgfqpoint{3.442479in}{1.188429in}}{\pgfqpoint{3.431429in}{1.188429in}}%
\pgfpathcurveto{\pgfqpoint{3.420379in}{1.188429in}}{\pgfqpoint{3.409780in}{1.184038in}}{\pgfqpoint{3.401966in}{1.176225in}}%
\pgfpathcurveto{\pgfqpoint{3.394153in}{1.168411in}}{\pgfqpoint{3.389762in}{1.157812in}}{\pgfqpoint{3.389762in}{1.146762in}}%
\pgfpathcurveto{\pgfqpoint{3.389762in}{1.135712in}}{\pgfqpoint{3.394153in}{1.125113in}}{\pgfqpoint{3.401966in}{1.117299in}}%
\pgfpathcurveto{\pgfqpoint{3.409780in}{1.109486in}}{\pgfqpoint{3.420379in}{1.105095in}}{\pgfqpoint{3.431429in}{1.105095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628356in}{1.129859in}}%
\pgfpathcurveto{\pgfqpoint{3.639406in}{1.129859in}}{\pgfqpoint{3.650005in}{1.134250in}}{\pgfqpoint{3.657818in}{1.142063in}}%
\pgfpathcurveto{\pgfqpoint{3.665632in}{1.149877in}}{\pgfqpoint{3.670022in}{1.160476in}}{\pgfqpoint{3.670022in}{1.171526in}}%
\pgfpathcurveto{\pgfqpoint{3.670022in}{1.182576in}}{\pgfqpoint{3.665632in}{1.193175in}}{\pgfqpoint{3.657818in}{1.200989in}}%
\pgfpathcurveto{\pgfqpoint{3.650005in}{1.208802in}}{\pgfqpoint{3.639406in}{1.213193in}}{\pgfqpoint{3.628356in}{1.213193in}}%
\pgfpathcurveto{\pgfqpoint{3.617306in}{1.213193in}}{\pgfqpoint{3.606707in}{1.208802in}}{\pgfqpoint{3.598893in}{1.200989in}}%
\pgfpathcurveto{\pgfqpoint{3.591079in}{1.193175in}}{\pgfqpoint{3.586689in}{1.182576in}}{\pgfqpoint{3.586689in}{1.171526in}}%
\pgfpathcurveto{\pgfqpoint{3.586689in}{1.160476in}}{\pgfqpoint{3.591079in}{1.149877in}}{\pgfqpoint{3.598893in}{1.142063in}}%
\pgfpathcurveto{\pgfqpoint{3.606707in}{1.134250in}}{\pgfqpoint{3.617306in}{1.129859in}}{\pgfqpoint{3.628356in}{1.129859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674829in}{0.924744in}}%
\pgfpathcurveto{\pgfqpoint{3.685879in}{0.924744in}}{\pgfqpoint{3.696479in}{0.929134in}}{\pgfqpoint{3.704292in}{0.936948in}}%
\pgfpathcurveto{\pgfqpoint{3.712106in}{0.944761in}}{\pgfqpoint{3.716496in}{0.955360in}}{\pgfqpoint{3.716496in}{0.966410in}}%
\pgfpathcurveto{\pgfqpoint{3.716496in}{0.977460in}}{\pgfqpoint{3.712106in}{0.988060in}}{\pgfqpoint{3.704292in}{0.995873in}}%
\pgfpathcurveto{\pgfqpoint{3.696479in}{1.003687in}}{\pgfqpoint{3.685879in}{1.008077in}}{\pgfqpoint{3.674829in}{1.008077in}}%
\pgfpathcurveto{\pgfqpoint{3.663779in}{1.008077in}}{\pgfqpoint{3.653180in}{1.003687in}}{\pgfqpoint{3.645367in}{0.995873in}}%
\pgfpathcurveto{\pgfqpoint{3.637553in}{0.988060in}}{\pgfqpoint{3.633163in}{0.977460in}}{\pgfqpoint{3.633163in}{0.966410in}}%
\pgfpathcurveto{\pgfqpoint{3.633163in}{0.955360in}}{\pgfqpoint{3.637553in}{0.944761in}}{\pgfqpoint{3.645367in}{0.936948in}}%
\pgfpathcurveto{\pgfqpoint{3.653180in}{0.929134in}}{\pgfqpoint{3.663779in}{0.924744in}}{\pgfqpoint{3.674829in}{0.924744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302896in}{0.979106in}}%
\pgfpathcurveto{\pgfqpoint{3.313946in}{0.979106in}}{\pgfqpoint{3.324545in}{0.983497in}}{\pgfqpoint{3.332359in}{0.991310in}}%
\pgfpathcurveto{\pgfqpoint{3.340173in}{0.999124in}}{\pgfqpoint{3.344563in}{1.009723in}}{\pgfqpoint{3.344563in}{1.020773in}}%
\pgfpathcurveto{\pgfqpoint{3.344563in}{1.031823in}}{\pgfqpoint{3.340173in}{1.042422in}}{\pgfqpoint{3.332359in}{1.050236in}}%
\pgfpathcurveto{\pgfqpoint{3.324545in}{1.058050in}}{\pgfqpoint{3.313946in}{1.062440in}}{\pgfqpoint{3.302896in}{1.062440in}}%
\pgfpathcurveto{\pgfqpoint{3.291846in}{1.062440in}}{\pgfqpoint{3.281247in}{1.058050in}}{\pgfqpoint{3.273433in}{1.050236in}}%
\pgfpathcurveto{\pgfqpoint{3.265620in}{1.042422in}}{\pgfqpoint{3.261230in}{1.031823in}}{\pgfqpoint{3.261230in}{1.020773in}}%
\pgfpathcurveto{\pgfqpoint{3.261230in}{1.009723in}}{\pgfqpoint{3.265620in}{0.999124in}}{\pgfqpoint{3.273433in}{0.991310in}}%
\pgfpathcurveto{\pgfqpoint{3.281247in}{0.983497in}}{\pgfqpoint{3.291846in}{0.979106in}}{\pgfqpoint{3.302896in}{0.979106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598561in}{0.998846in}}%
\pgfpathcurveto{\pgfqpoint{3.609611in}{0.998846in}}{\pgfqpoint{3.620210in}{1.003236in}}{\pgfqpoint{3.628024in}{1.011050in}}%
\pgfpathcurveto{\pgfqpoint{3.635838in}{1.018863in}}{\pgfqpoint{3.640228in}{1.029462in}}{\pgfqpoint{3.640228in}{1.040513in}}%
\pgfpathcurveto{\pgfqpoint{3.640228in}{1.051563in}}{\pgfqpoint{3.635838in}{1.062162in}}{\pgfqpoint{3.628024in}{1.069975in}}%
\pgfpathcurveto{\pgfqpoint{3.620210in}{1.077789in}}{\pgfqpoint{3.609611in}{1.082179in}}{\pgfqpoint{3.598561in}{1.082179in}}%
\pgfpathcurveto{\pgfqpoint{3.587511in}{1.082179in}}{\pgfqpoint{3.576912in}{1.077789in}}{\pgfqpoint{3.569098in}{1.069975in}}%
\pgfpathcurveto{\pgfqpoint{3.561285in}{1.062162in}}{\pgfqpoint{3.556894in}{1.051563in}}{\pgfqpoint{3.556894in}{1.040513in}}%
\pgfpathcurveto{\pgfqpoint{3.556894in}{1.029462in}}{\pgfqpoint{3.561285in}{1.018863in}}{\pgfqpoint{3.569098in}{1.011050in}}%
\pgfpathcurveto{\pgfqpoint{3.576912in}{1.003236in}}{\pgfqpoint{3.587511in}{0.998846in}}{\pgfqpoint{3.598561in}{0.998846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322786in}{1.022339in}}%
\pgfpathcurveto{\pgfqpoint{3.333836in}{1.022339in}}{\pgfqpoint{3.344435in}{1.026729in}}{\pgfqpoint{3.352248in}{1.034543in}}%
\pgfpathcurveto{\pgfqpoint{3.360062in}{1.042356in}}{\pgfqpoint{3.364452in}{1.052955in}}{\pgfqpoint{3.364452in}{1.064005in}}%
\pgfpathcurveto{\pgfqpoint{3.364452in}{1.075056in}}{\pgfqpoint{3.360062in}{1.085655in}}{\pgfqpoint{3.352248in}{1.093468in}}%
\pgfpathcurveto{\pgfqpoint{3.344435in}{1.101282in}}{\pgfqpoint{3.333836in}{1.105672in}}{\pgfqpoint{3.322786in}{1.105672in}}%
\pgfpathcurveto{\pgfqpoint{3.311736in}{1.105672in}}{\pgfqpoint{3.301137in}{1.101282in}}{\pgfqpoint{3.293323in}{1.093468in}}%
\pgfpathcurveto{\pgfqpoint{3.285509in}{1.085655in}}{\pgfqpoint{3.281119in}{1.075056in}}{\pgfqpoint{3.281119in}{1.064005in}}%
\pgfpathcurveto{\pgfqpoint{3.281119in}{1.052955in}}{\pgfqpoint{3.285509in}{1.042356in}}{\pgfqpoint{3.293323in}{1.034543in}}%
\pgfpathcurveto{\pgfqpoint{3.301137in}{1.026729in}}{\pgfqpoint{3.311736in}{1.022339in}}{\pgfqpoint{3.322786in}{1.022339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799823in}{1.091397in}}%
\pgfpathcurveto{\pgfqpoint{3.810874in}{1.091397in}}{\pgfqpoint{3.821473in}{1.095788in}}{\pgfqpoint{3.829286in}{1.103601in}}%
\pgfpathcurveto{\pgfqpoint{3.837100in}{1.111415in}}{\pgfqpoint{3.841490in}{1.122014in}}{\pgfqpoint{3.841490in}{1.133064in}}%
\pgfpathcurveto{\pgfqpoint{3.841490in}{1.144114in}}{\pgfqpoint{3.837100in}{1.154713in}}{\pgfqpoint{3.829286in}{1.162527in}}%
\pgfpathcurveto{\pgfqpoint{3.821473in}{1.170340in}}{\pgfqpoint{3.810874in}{1.174731in}}{\pgfqpoint{3.799823in}{1.174731in}}%
\pgfpathcurveto{\pgfqpoint{3.788773in}{1.174731in}}{\pgfqpoint{3.778174in}{1.170340in}}{\pgfqpoint{3.770361in}{1.162527in}}%
\pgfpathcurveto{\pgfqpoint{3.762547in}{1.154713in}}{\pgfqpoint{3.758157in}{1.144114in}}{\pgfqpoint{3.758157in}{1.133064in}}%
\pgfpathcurveto{\pgfqpoint{3.758157in}{1.122014in}}{\pgfqpoint{3.762547in}{1.111415in}}{\pgfqpoint{3.770361in}{1.103601in}}%
\pgfpathcurveto{\pgfqpoint{3.778174in}{1.095788in}}{\pgfqpoint{3.788773in}{1.091397in}}{\pgfqpoint{3.799823in}{1.091397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477093in}{1.143832in}}%
\pgfpathcurveto{\pgfqpoint{3.488143in}{1.143832in}}{\pgfqpoint{3.498742in}{1.148222in}}{\pgfqpoint{3.506555in}{1.156036in}}%
\pgfpathcurveto{\pgfqpoint{3.514369in}{1.163849in}}{\pgfqpoint{3.518759in}{1.174448in}}{\pgfqpoint{3.518759in}{1.185498in}}%
\pgfpathcurveto{\pgfqpoint{3.518759in}{1.196548in}}{\pgfqpoint{3.514369in}{1.207148in}}{\pgfqpoint{3.506555in}{1.214961in}}%
\pgfpathcurveto{\pgfqpoint{3.498742in}{1.222775in}}{\pgfqpoint{3.488143in}{1.227165in}}{\pgfqpoint{3.477093in}{1.227165in}}%
\pgfpathcurveto{\pgfqpoint{3.466043in}{1.227165in}}{\pgfqpoint{3.455443in}{1.222775in}}{\pgfqpoint{3.447630in}{1.214961in}}%
\pgfpathcurveto{\pgfqpoint{3.439816in}{1.207148in}}{\pgfqpoint{3.435426in}{1.196548in}}{\pgfqpoint{3.435426in}{1.185498in}}%
\pgfpathcurveto{\pgfqpoint{3.435426in}{1.174448in}}{\pgfqpoint{3.439816in}{1.163849in}}{\pgfqpoint{3.447630in}{1.156036in}}%
\pgfpathcurveto{\pgfqpoint{3.455443in}{1.148222in}}{\pgfqpoint{3.466043in}{1.143832in}}{\pgfqpoint{3.477093in}{1.143832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395475in}{0.983091in}}%
\pgfpathcurveto{\pgfqpoint{3.406525in}{0.983091in}}{\pgfqpoint{3.417124in}{0.987482in}}{\pgfqpoint{3.424938in}{0.995295in}}%
\pgfpathcurveto{\pgfqpoint{3.432751in}{1.003109in}}{\pgfqpoint{3.437141in}{1.013708in}}{\pgfqpoint{3.437141in}{1.024758in}}%
\pgfpathcurveto{\pgfqpoint{3.437141in}{1.035808in}}{\pgfqpoint{3.432751in}{1.046407in}}{\pgfqpoint{3.424938in}{1.054221in}}%
\pgfpathcurveto{\pgfqpoint{3.417124in}{1.062034in}}{\pgfqpoint{3.406525in}{1.066425in}}{\pgfqpoint{3.395475in}{1.066425in}}%
\pgfpathcurveto{\pgfqpoint{3.384425in}{1.066425in}}{\pgfqpoint{3.373826in}{1.062034in}}{\pgfqpoint{3.366012in}{1.054221in}}%
\pgfpathcurveto{\pgfqpoint{3.358198in}{1.046407in}}{\pgfqpoint{3.353808in}{1.035808in}}{\pgfqpoint{3.353808in}{1.024758in}}%
\pgfpathcurveto{\pgfqpoint{3.353808in}{1.013708in}}{\pgfqpoint{3.358198in}{1.003109in}}{\pgfqpoint{3.366012in}{0.995295in}}%
\pgfpathcurveto{\pgfqpoint{3.373826in}{0.987482in}}{\pgfqpoint{3.384425in}{0.983091in}}{\pgfqpoint{3.395475in}{0.983091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571188in}{0.974735in}}%
\pgfpathcurveto{\pgfqpoint{3.582239in}{0.974735in}}{\pgfqpoint{3.592838in}{0.979125in}}{\pgfqpoint{3.600651in}{0.986939in}}%
\pgfpathcurveto{\pgfqpoint{3.608465in}{0.994752in}}{\pgfqpoint{3.612855in}{1.005351in}}{\pgfqpoint{3.612855in}{1.016401in}}%
\pgfpathcurveto{\pgfqpoint{3.612855in}{1.027451in}}{\pgfqpoint{3.608465in}{1.038050in}}{\pgfqpoint{3.600651in}{1.045864in}}%
\pgfpathcurveto{\pgfqpoint{3.592838in}{1.053678in}}{\pgfqpoint{3.582239in}{1.058068in}}{\pgfqpoint{3.571188in}{1.058068in}}%
\pgfpathcurveto{\pgfqpoint{3.560138in}{1.058068in}}{\pgfqpoint{3.549539in}{1.053678in}}{\pgfqpoint{3.541726in}{1.045864in}}%
\pgfpathcurveto{\pgfqpoint{3.533912in}{1.038050in}}{\pgfqpoint{3.529522in}{1.027451in}}{\pgfqpoint{3.529522in}{1.016401in}}%
\pgfpathcurveto{\pgfqpoint{3.529522in}{1.005351in}}{\pgfqpoint{3.533912in}{0.994752in}}{\pgfqpoint{3.541726in}{0.986939in}}%
\pgfpathcurveto{\pgfqpoint{3.549539in}{0.979125in}}{\pgfqpoint{3.560138in}{0.974735in}}{\pgfqpoint{3.571188in}{0.974735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223195in}{0.904034in}}%
\pgfpathcurveto{\pgfqpoint{3.234245in}{0.904034in}}{\pgfqpoint{3.244844in}{0.908425in}}{\pgfqpoint{3.252658in}{0.916238in}}%
\pgfpathcurveto{\pgfqpoint{3.260471in}{0.924052in}}{\pgfqpoint{3.264862in}{0.934651in}}{\pgfqpoint{3.264862in}{0.945701in}}%
\pgfpathcurveto{\pgfqpoint{3.264862in}{0.956751in}}{\pgfqpoint{3.260471in}{0.967350in}}{\pgfqpoint{3.252658in}{0.975164in}}%
\pgfpathcurveto{\pgfqpoint{3.244844in}{0.982977in}}{\pgfqpoint{3.234245in}{0.987368in}}{\pgfqpoint{3.223195in}{0.987368in}}%
\pgfpathcurveto{\pgfqpoint{3.212145in}{0.987368in}}{\pgfqpoint{3.201546in}{0.982977in}}{\pgfqpoint{3.193732in}{0.975164in}}%
\pgfpathcurveto{\pgfqpoint{3.185919in}{0.967350in}}{\pgfqpoint{3.181528in}{0.956751in}}{\pgfqpoint{3.181528in}{0.945701in}}%
\pgfpathcurveto{\pgfqpoint{3.181528in}{0.934651in}}{\pgfqpoint{3.185919in}{0.924052in}}{\pgfqpoint{3.193732in}{0.916238in}}%
\pgfpathcurveto{\pgfqpoint{3.201546in}{0.908425in}}{\pgfqpoint{3.212145in}{0.904034in}}{\pgfqpoint{3.223195in}{0.904034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521541in}{1.117228in}}%
\pgfpathcurveto{\pgfqpoint{3.532591in}{1.117228in}}{\pgfqpoint{3.543190in}{1.121618in}}{\pgfqpoint{3.551004in}{1.129432in}}%
\pgfpathcurveto{\pgfqpoint{3.558818in}{1.137245in}}{\pgfqpoint{3.563208in}{1.147844in}}{\pgfqpoint{3.563208in}{1.158894in}}%
\pgfpathcurveto{\pgfqpoint{3.563208in}{1.169945in}}{\pgfqpoint{3.558818in}{1.180544in}}{\pgfqpoint{3.551004in}{1.188357in}}%
\pgfpathcurveto{\pgfqpoint{3.543190in}{1.196171in}}{\pgfqpoint{3.532591in}{1.200561in}}{\pgfqpoint{3.521541in}{1.200561in}}%
\pgfpathcurveto{\pgfqpoint{3.510491in}{1.200561in}}{\pgfqpoint{3.499892in}{1.196171in}}{\pgfqpoint{3.492078in}{1.188357in}}%
\pgfpathcurveto{\pgfqpoint{3.484265in}{1.180544in}}{\pgfqpoint{3.479875in}{1.169945in}}{\pgfqpoint{3.479875in}{1.158894in}}%
\pgfpathcurveto{\pgfqpoint{3.479875in}{1.147844in}}{\pgfqpoint{3.484265in}{1.137245in}}{\pgfqpoint{3.492078in}{1.129432in}}%
\pgfpathcurveto{\pgfqpoint{3.499892in}{1.121618in}}{\pgfqpoint{3.510491in}{1.117228in}}{\pgfqpoint{3.521541in}{1.117228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656742in}{0.962937in}}%
\pgfpathcurveto{\pgfqpoint{3.667792in}{0.962937in}}{\pgfqpoint{3.678391in}{0.967327in}}{\pgfqpoint{3.686205in}{0.975141in}}%
\pgfpathcurveto{\pgfqpoint{3.694018in}{0.982954in}}{\pgfqpoint{3.698408in}{0.993553in}}{\pgfqpoint{3.698408in}{1.004604in}}%
\pgfpathcurveto{\pgfqpoint{3.698408in}{1.015654in}}{\pgfqpoint{3.694018in}{1.026253in}}{\pgfqpoint{3.686205in}{1.034066in}}%
\pgfpathcurveto{\pgfqpoint{3.678391in}{1.041880in}}{\pgfqpoint{3.667792in}{1.046270in}}{\pgfqpoint{3.656742in}{1.046270in}}%
\pgfpathcurveto{\pgfqpoint{3.645692in}{1.046270in}}{\pgfqpoint{3.635093in}{1.041880in}}{\pgfqpoint{3.627279in}{1.034066in}}%
\pgfpathcurveto{\pgfqpoint{3.619465in}{1.026253in}}{\pgfqpoint{3.615075in}{1.015654in}}{\pgfqpoint{3.615075in}{1.004604in}}%
\pgfpathcurveto{\pgfqpoint{3.615075in}{0.993553in}}{\pgfqpoint{3.619465in}{0.982954in}}{\pgfqpoint{3.627279in}{0.975141in}}%
\pgfpathcurveto{\pgfqpoint{3.635093in}{0.967327in}}{\pgfqpoint{3.645692in}{0.962937in}}{\pgfqpoint{3.656742in}{0.962937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329343in}{1.027496in}}%
\pgfpathcurveto{\pgfqpoint{3.340393in}{1.027496in}}{\pgfqpoint{3.350992in}{1.031887in}}{\pgfqpoint{3.358805in}{1.039700in}}%
\pgfpathcurveto{\pgfqpoint{3.366619in}{1.047514in}}{\pgfqpoint{3.371009in}{1.058113in}}{\pgfqpoint{3.371009in}{1.069163in}}%
\pgfpathcurveto{\pgfqpoint{3.371009in}{1.080213in}}{\pgfqpoint{3.366619in}{1.090812in}}{\pgfqpoint{3.358805in}{1.098626in}}%
\pgfpathcurveto{\pgfqpoint{3.350992in}{1.106439in}}{\pgfqpoint{3.340393in}{1.110830in}}{\pgfqpoint{3.329343in}{1.110830in}}%
\pgfpathcurveto{\pgfqpoint{3.318293in}{1.110830in}}{\pgfqpoint{3.307694in}{1.106439in}}{\pgfqpoint{3.299880in}{1.098626in}}%
\pgfpathcurveto{\pgfqpoint{3.292066in}{1.090812in}}{\pgfqpoint{3.287676in}{1.080213in}}{\pgfqpoint{3.287676in}{1.069163in}}%
\pgfpathcurveto{\pgfqpoint{3.287676in}{1.058113in}}{\pgfqpoint{3.292066in}{1.047514in}}{\pgfqpoint{3.299880in}{1.039700in}}%
\pgfpathcurveto{\pgfqpoint{3.307694in}{1.031887in}}{\pgfqpoint{3.318293in}{1.027496in}}{\pgfqpoint{3.329343in}{1.027496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622668in}{1.001299in}}%
\pgfpathcurveto{\pgfqpoint{3.633718in}{1.001299in}}{\pgfqpoint{3.644317in}{1.005689in}}{\pgfqpoint{3.652131in}{1.013503in}}%
\pgfpathcurveto{\pgfqpoint{3.659945in}{1.021317in}}{\pgfqpoint{3.664335in}{1.031916in}}{\pgfqpoint{3.664335in}{1.042966in}}%
\pgfpathcurveto{\pgfqpoint{3.664335in}{1.054016in}}{\pgfqpoint{3.659945in}{1.064615in}}{\pgfqpoint{3.652131in}{1.072429in}}%
\pgfpathcurveto{\pgfqpoint{3.644317in}{1.080242in}}{\pgfqpoint{3.633718in}{1.084633in}}{\pgfqpoint{3.622668in}{1.084633in}}%
\pgfpathcurveto{\pgfqpoint{3.611618in}{1.084633in}}{\pgfqpoint{3.601019in}{1.080242in}}{\pgfqpoint{3.593205in}{1.072429in}}%
\pgfpathcurveto{\pgfqpoint{3.585392in}{1.064615in}}{\pgfqpoint{3.581002in}{1.054016in}}{\pgfqpoint{3.581002in}{1.042966in}}%
\pgfpathcurveto{\pgfqpoint{3.581002in}{1.031916in}}{\pgfqpoint{3.585392in}{1.021317in}}{\pgfqpoint{3.593205in}{1.013503in}}%
\pgfpathcurveto{\pgfqpoint{3.601019in}{1.005689in}}{\pgfqpoint{3.611618in}{1.001299in}}{\pgfqpoint{3.622668in}{1.001299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520720in}{0.970490in}}%
\pgfpathcurveto{\pgfqpoint{3.531770in}{0.970490in}}{\pgfqpoint{3.542369in}{0.974880in}}{\pgfqpoint{3.550182in}{0.982694in}}%
\pgfpathcurveto{\pgfqpoint{3.557996in}{0.990507in}}{\pgfqpoint{3.562386in}{1.001106in}}{\pgfqpoint{3.562386in}{1.012156in}}%
\pgfpathcurveto{\pgfqpoint{3.562386in}{1.023207in}}{\pgfqpoint{3.557996in}{1.033806in}}{\pgfqpoint{3.550182in}{1.041619in}}%
\pgfpathcurveto{\pgfqpoint{3.542369in}{1.049433in}}{\pgfqpoint{3.531770in}{1.053823in}}{\pgfqpoint{3.520720in}{1.053823in}}%
\pgfpathcurveto{\pgfqpoint{3.509670in}{1.053823in}}{\pgfqpoint{3.499071in}{1.049433in}}{\pgfqpoint{3.491257in}{1.041619in}}%
\pgfpathcurveto{\pgfqpoint{3.483443in}{1.033806in}}{\pgfqpoint{3.479053in}{1.023207in}}{\pgfqpoint{3.479053in}{1.012156in}}%
\pgfpathcurveto{\pgfqpoint{3.479053in}{1.001106in}}{\pgfqpoint{3.483443in}{0.990507in}}{\pgfqpoint{3.491257in}{0.982694in}}%
\pgfpathcurveto{\pgfqpoint{3.499071in}{0.974880in}}{\pgfqpoint{3.509670in}{0.970490in}}{\pgfqpoint{3.520720in}{0.970490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494133in}{0.905062in}}%
\pgfpathcurveto{\pgfqpoint{3.505183in}{0.905062in}}{\pgfqpoint{3.515782in}{0.909452in}}{\pgfqpoint{3.523596in}{0.917266in}}%
\pgfpathcurveto{\pgfqpoint{3.531410in}{0.925079in}}{\pgfqpoint{3.535800in}{0.935678in}}{\pgfqpoint{3.535800in}{0.946729in}}%
\pgfpathcurveto{\pgfqpoint{3.535800in}{0.957779in}}{\pgfqpoint{3.531410in}{0.968378in}}{\pgfqpoint{3.523596in}{0.976191in}}%
\pgfpathcurveto{\pgfqpoint{3.515782in}{0.984005in}}{\pgfqpoint{3.505183in}{0.988395in}}{\pgfqpoint{3.494133in}{0.988395in}}%
\pgfpathcurveto{\pgfqpoint{3.483083in}{0.988395in}}{\pgfqpoint{3.472484in}{0.984005in}}{\pgfqpoint{3.464671in}{0.976191in}}%
\pgfpathcurveto{\pgfqpoint{3.456857in}{0.968378in}}{\pgfqpoint{3.452467in}{0.957779in}}{\pgfqpoint{3.452467in}{0.946729in}}%
\pgfpathcurveto{\pgfqpoint{3.452467in}{0.935678in}}{\pgfqpoint{3.456857in}{0.925079in}}{\pgfqpoint{3.464671in}{0.917266in}}%
\pgfpathcurveto{\pgfqpoint{3.472484in}{0.909452in}}{\pgfqpoint{3.483083in}{0.905062in}}{\pgfqpoint{3.494133in}{0.905062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351645in}{1.039651in}}%
\pgfpathcurveto{\pgfqpoint{3.362695in}{1.039651in}}{\pgfqpoint{3.373294in}{1.044041in}}{\pgfqpoint{3.381107in}{1.051855in}}%
\pgfpathcurveto{\pgfqpoint{3.388921in}{1.059668in}}{\pgfqpoint{3.393311in}{1.070267in}}{\pgfqpoint{3.393311in}{1.081318in}}%
\pgfpathcurveto{\pgfqpoint{3.393311in}{1.092368in}}{\pgfqpoint{3.388921in}{1.102967in}}{\pgfqpoint{3.381107in}{1.110780in}}%
\pgfpathcurveto{\pgfqpoint{3.373294in}{1.118594in}}{\pgfqpoint{3.362695in}{1.122984in}}{\pgfqpoint{3.351645in}{1.122984in}}%
\pgfpathcurveto{\pgfqpoint{3.340594in}{1.122984in}}{\pgfqpoint{3.329995in}{1.118594in}}{\pgfqpoint{3.322182in}{1.110780in}}%
\pgfpathcurveto{\pgfqpoint{3.314368in}{1.102967in}}{\pgfqpoint{3.309978in}{1.092368in}}{\pgfqpoint{3.309978in}{1.081318in}}%
\pgfpathcurveto{\pgfqpoint{3.309978in}{1.070267in}}{\pgfqpoint{3.314368in}{1.059668in}}{\pgfqpoint{3.322182in}{1.051855in}}%
\pgfpathcurveto{\pgfqpoint{3.329995in}{1.044041in}}{\pgfqpoint{3.340594in}{1.039651in}}{\pgfqpoint{3.351645in}{1.039651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368622in}{1.088265in}}%
\pgfpathcurveto{\pgfqpoint{3.379672in}{1.088265in}}{\pgfqpoint{3.390271in}{1.092655in}}{\pgfqpoint{3.398084in}{1.100468in}}%
\pgfpathcurveto{\pgfqpoint{3.405898in}{1.108282in}}{\pgfqpoint{3.410288in}{1.118881in}}{\pgfqpoint{3.410288in}{1.129931in}}%
\pgfpathcurveto{\pgfqpoint{3.410288in}{1.140981in}}{\pgfqpoint{3.405898in}{1.151580in}}{\pgfqpoint{3.398084in}{1.159394in}}%
\pgfpathcurveto{\pgfqpoint{3.390271in}{1.167208in}}{\pgfqpoint{3.379672in}{1.171598in}}{\pgfqpoint{3.368622in}{1.171598in}}%
\pgfpathcurveto{\pgfqpoint{3.357571in}{1.171598in}}{\pgfqpoint{3.346972in}{1.167208in}}{\pgfqpoint{3.339159in}{1.159394in}}%
\pgfpathcurveto{\pgfqpoint{3.331345in}{1.151580in}}{\pgfqpoint{3.326955in}{1.140981in}}{\pgfqpoint{3.326955in}{1.129931in}}%
\pgfpathcurveto{\pgfqpoint{3.326955in}{1.118881in}}{\pgfqpoint{3.331345in}{1.108282in}}{\pgfqpoint{3.339159in}{1.100468in}}%
\pgfpathcurveto{\pgfqpoint{3.346972in}{1.092655in}}{\pgfqpoint{3.357571in}{1.088265in}}{\pgfqpoint{3.368622in}{1.088265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661406in}{1.030008in}}%
\pgfpathcurveto{\pgfqpoint{3.672456in}{1.030008in}}{\pgfqpoint{3.683055in}{1.034398in}}{\pgfqpoint{3.690869in}{1.042212in}}%
\pgfpathcurveto{\pgfqpoint{3.698683in}{1.050025in}}{\pgfqpoint{3.703073in}{1.060624in}}{\pgfqpoint{3.703073in}{1.071675in}}%
\pgfpathcurveto{\pgfqpoint{3.703073in}{1.082725in}}{\pgfqpoint{3.698683in}{1.093324in}}{\pgfqpoint{3.690869in}{1.101137in}}%
\pgfpathcurveto{\pgfqpoint{3.683055in}{1.108951in}}{\pgfqpoint{3.672456in}{1.113341in}}{\pgfqpoint{3.661406in}{1.113341in}}%
\pgfpathcurveto{\pgfqpoint{3.650356in}{1.113341in}}{\pgfqpoint{3.639757in}{1.108951in}}{\pgfqpoint{3.631944in}{1.101137in}}%
\pgfpathcurveto{\pgfqpoint{3.624130in}{1.093324in}}{\pgfqpoint{3.619740in}{1.082725in}}{\pgfqpoint{3.619740in}{1.071675in}}%
\pgfpathcurveto{\pgfqpoint{3.619740in}{1.060624in}}{\pgfqpoint{3.624130in}{1.050025in}}{\pgfqpoint{3.631944in}{1.042212in}}%
\pgfpathcurveto{\pgfqpoint{3.639757in}{1.034398in}}{\pgfqpoint{3.650356in}{1.030008in}}{\pgfqpoint{3.661406in}{1.030008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551632in}{1.005950in}}%
\pgfpathcurveto{\pgfqpoint{3.562682in}{1.005950in}}{\pgfqpoint{3.573281in}{1.010340in}}{\pgfqpoint{3.581094in}{1.018154in}}%
\pgfpathcurveto{\pgfqpoint{3.588908in}{1.025968in}}{\pgfqpoint{3.593298in}{1.036567in}}{\pgfqpoint{3.593298in}{1.047617in}}%
\pgfpathcurveto{\pgfqpoint{3.593298in}{1.058667in}}{\pgfqpoint{3.588908in}{1.069266in}}{\pgfqpoint{3.581094in}{1.077080in}}%
\pgfpathcurveto{\pgfqpoint{3.573281in}{1.084893in}}{\pgfqpoint{3.562682in}{1.089283in}}{\pgfqpoint{3.551632in}{1.089283in}}%
\pgfpathcurveto{\pgfqpoint{3.540581in}{1.089283in}}{\pgfqpoint{3.529982in}{1.084893in}}{\pgfqpoint{3.522169in}{1.077080in}}%
\pgfpathcurveto{\pgfqpoint{3.514355in}{1.069266in}}{\pgfqpoint{3.509965in}{1.058667in}}{\pgfqpoint{3.509965in}{1.047617in}}%
\pgfpathcurveto{\pgfqpoint{3.509965in}{1.036567in}}{\pgfqpoint{3.514355in}{1.025968in}}{\pgfqpoint{3.522169in}{1.018154in}}%
\pgfpathcurveto{\pgfqpoint{3.529982in}{1.010340in}}{\pgfqpoint{3.540581in}{1.005950in}}{\pgfqpoint{3.551632in}{1.005950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505947in}{1.044366in}}%
\pgfpathcurveto{\pgfqpoint{3.516997in}{1.044366in}}{\pgfqpoint{3.527596in}{1.048756in}}{\pgfqpoint{3.535410in}{1.056570in}}%
\pgfpathcurveto{\pgfqpoint{3.543224in}{1.064383in}}{\pgfqpoint{3.547614in}{1.074983in}}{\pgfqpoint{3.547614in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{3.547614in}{1.097083in}}{\pgfqpoint{3.543224in}{1.107682in}}{\pgfqpoint{3.535410in}{1.115495in}}%
\pgfpathcurveto{\pgfqpoint{3.527596in}{1.123309in}}{\pgfqpoint{3.516997in}{1.127699in}}{\pgfqpoint{3.505947in}{1.127699in}}%
\pgfpathcurveto{\pgfqpoint{3.494897in}{1.127699in}}{\pgfqpoint{3.484298in}{1.123309in}}{\pgfqpoint{3.476484in}{1.115495in}}%
\pgfpathcurveto{\pgfqpoint{3.468671in}{1.107682in}}{\pgfqpoint{3.464280in}{1.097083in}}{\pgfqpoint{3.464280in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{3.464280in}{1.074983in}}{\pgfqpoint{3.468671in}{1.064383in}}{\pgfqpoint{3.476484in}{1.056570in}}%
\pgfpathcurveto{\pgfqpoint{3.484298in}{1.048756in}}{\pgfqpoint{3.494897in}{1.044366in}}{\pgfqpoint{3.505947in}{1.044366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239341in}{1.026596in}}%
\pgfpathcurveto{\pgfqpoint{3.250391in}{1.026596in}}{\pgfqpoint{3.260990in}{1.030986in}}{\pgfqpoint{3.268804in}{1.038799in}}%
\pgfpathcurveto{\pgfqpoint{3.276618in}{1.046613in}}{\pgfqpoint{3.281008in}{1.057212in}}{\pgfqpoint{3.281008in}{1.068262in}}%
\pgfpathcurveto{\pgfqpoint{3.281008in}{1.079312in}}{\pgfqpoint{3.276618in}{1.089911in}}{\pgfqpoint{3.268804in}{1.097725in}}%
\pgfpathcurveto{\pgfqpoint{3.260990in}{1.105539in}}{\pgfqpoint{3.250391in}{1.109929in}}{\pgfqpoint{3.239341in}{1.109929in}}%
\pgfpathcurveto{\pgfqpoint{3.228291in}{1.109929in}}{\pgfqpoint{3.217692in}{1.105539in}}{\pgfqpoint{3.209878in}{1.097725in}}%
\pgfpathcurveto{\pgfqpoint{3.202065in}{1.089911in}}{\pgfqpoint{3.197675in}{1.079312in}}{\pgfqpoint{3.197675in}{1.068262in}}%
\pgfpathcurveto{\pgfqpoint{3.197675in}{1.057212in}}{\pgfqpoint{3.202065in}{1.046613in}}{\pgfqpoint{3.209878in}{1.038799in}}%
\pgfpathcurveto{\pgfqpoint{3.217692in}{1.030986in}}{\pgfqpoint{3.228291in}{1.026596in}}{\pgfqpoint{3.239341in}{1.026596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913229in}{0.897490in}}%
\pgfpathcurveto{\pgfqpoint{2.924279in}{0.897490in}}{\pgfqpoint{2.934878in}{0.901880in}}{\pgfqpoint{2.942692in}{0.909693in}}%
\pgfpathcurveto{\pgfqpoint{2.950505in}{0.917507in}}{\pgfqpoint{2.954896in}{0.928106in}}{\pgfqpoint{2.954896in}{0.939156in}}%
\pgfpathcurveto{\pgfqpoint{2.954896in}{0.950206in}}{\pgfqpoint{2.950505in}{0.960805in}}{\pgfqpoint{2.942692in}{0.968619in}}%
\pgfpathcurveto{\pgfqpoint{2.934878in}{0.976433in}}{\pgfqpoint{2.924279in}{0.980823in}}{\pgfqpoint{2.913229in}{0.980823in}}%
\pgfpathcurveto{\pgfqpoint{2.902179in}{0.980823in}}{\pgfqpoint{2.891580in}{0.976433in}}{\pgfqpoint{2.883766in}{0.968619in}}%
\pgfpathcurveto{\pgfqpoint{2.875952in}{0.960805in}}{\pgfqpoint{2.871562in}{0.950206in}}{\pgfqpoint{2.871562in}{0.939156in}}%
\pgfpathcurveto{\pgfqpoint{2.871562in}{0.928106in}}{\pgfqpoint{2.875952in}{0.917507in}}{\pgfqpoint{2.883766in}{0.909693in}}%
\pgfpathcurveto{\pgfqpoint{2.891580in}{0.901880in}}{\pgfqpoint{2.902179in}{0.897490in}}{\pgfqpoint{2.913229in}{0.897490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524256in}{0.943535in}}%
\pgfpathcurveto{\pgfqpoint{3.535307in}{0.943535in}}{\pgfqpoint{3.545906in}{0.947925in}}{\pgfqpoint{3.553719in}{0.955739in}}%
\pgfpathcurveto{\pgfqpoint{3.561533in}{0.963552in}}{\pgfqpoint{3.565923in}{0.974151in}}{\pgfqpoint{3.565923in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{3.565923in}{0.996252in}}{\pgfqpoint{3.561533in}{1.006851in}}{\pgfqpoint{3.553719in}{1.014664in}}%
\pgfpathcurveto{\pgfqpoint{3.545906in}{1.022478in}}{\pgfqpoint{3.535307in}{1.026868in}}{\pgfqpoint{3.524256in}{1.026868in}}%
\pgfpathcurveto{\pgfqpoint{3.513206in}{1.026868in}}{\pgfqpoint{3.502607in}{1.022478in}}{\pgfqpoint{3.494794in}{1.014664in}}%
\pgfpathcurveto{\pgfqpoint{3.486980in}{1.006851in}}{\pgfqpoint{3.482590in}{0.996252in}}{\pgfqpoint{3.482590in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{3.482590in}{0.974151in}}{\pgfqpoint{3.486980in}{0.963552in}}{\pgfqpoint{3.494794in}{0.955739in}}%
\pgfpathcurveto{\pgfqpoint{3.502607in}{0.947925in}}{\pgfqpoint{3.513206in}{0.943535in}}{\pgfqpoint{3.524256in}{0.943535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498370in}{1.211246in}}%
\pgfpathcurveto{\pgfqpoint{3.509420in}{1.211246in}}{\pgfqpoint{3.520019in}{1.215636in}}{\pgfqpoint{3.527832in}{1.223450in}}%
\pgfpathcurveto{\pgfqpoint{3.535646in}{1.231263in}}{\pgfqpoint{3.540036in}{1.241862in}}{\pgfqpoint{3.540036in}{1.252912in}}%
\pgfpathcurveto{\pgfqpoint{3.540036in}{1.263963in}}{\pgfqpoint{3.535646in}{1.274562in}}{\pgfqpoint{3.527832in}{1.282375in}}%
\pgfpathcurveto{\pgfqpoint{3.520019in}{1.290189in}}{\pgfqpoint{3.509420in}{1.294579in}}{\pgfqpoint{3.498370in}{1.294579in}}%
\pgfpathcurveto{\pgfqpoint{3.487319in}{1.294579in}}{\pgfqpoint{3.476720in}{1.290189in}}{\pgfqpoint{3.468907in}{1.282375in}}%
\pgfpathcurveto{\pgfqpoint{3.461093in}{1.274562in}}{\pgfqpoint{3.456703in}{1.263963in}}{\pgfqpoint{3.456703in}{1.252912in}}%
\pgfpathcurveto{\pgfqpoint{3.456703in}{1.241862in}}{\pgfqpoint{3.461093in}{1.231263in}}{\pgfqpoint{3.468907in}{1.223450in}}%
\pgfpathcurveto{\pgfqpoint{3.476720in}{1.215636in}}{\pgfqpoint{3.487319in}{1.211246in}}{\pgfqpoint{3.498370in}{1.211246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641901in}{0.946076in}}%
\pgfpathcurveto{\pgfqpoint{3.652951in}{0.946076in}}{\pgfqpoint{3.663551in}{0.950466in}}{\pgfqpoint{3.671364in}{0.958280in}}%
\pgfpathcurveto{\pgfqpoint{3.679178in}{0.966093in}}{\pgfqpoint{3.683568in}{0.976692in}}{\pgfqpoint{3.683568in}{0.987742in}}%
\pgfpathcurveto{\pgfqpoint{3.683568in}{0.998792in}}{\pgfqpoint{3.679178in}{1.009391in}}{\pgfqpoint{3.671364in}{1.017205in}}%
\pgfpathcurveto{\pgfqpoint{3.663551in}{1.025019in}}{\pgfqpoint{3.652951in}{1.029409in}}{\pgfqpoint{3.641901in}{1.029409in}}%
\pgfpathcurveto{\pgfqpoint{3.630851in}{1.029409in}}{\pgfqpoint{3.620252in}{1.025019in}}{\pgfqpoint{3.612439in}{1.017205in}}%
\pgfpathcurveto{\pgfqpoint{3.604625in}{1.009391in}}{\pgfqpoint{3.600235in}{0.998792in}}{\pgfqpoint{3.600235in}{0.987742in}}%
\pgfpathcurveto{\pgfqpoint{3.600235in}{0.976692in}}{\pgfqpoint{3.604625in}{0.966093in}}{\pgfqpoint{3.612439in}{0.958280in}}%
\pgfpathcurveto{\pgfqpoint{3.620252in}{0.950466in}}{\pgfqpoint{3.630851in}{0.946076in}}{\pgfqpoint{3.641901in}{0.946076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305662in}{0.961985in}}%
\pgfpathcurveto{\pgfqpoint{3.316712in}{0.961985in}}{\pgfqpoint{3.327311in}{0.966375in}}{\pgfqpoint{3.335124in}{0.974188in}}%
\pgfpathcurveto{\pgfqpoint{3.342938in}{0.982002in}}{\pgfqpoint{3.347328in}{0.992601in}}{\pgfqpoint{3.347328in}{1.003651in}}%
\pgfpathcurveto{\pgfqpoint{3.347328in}{1.014701in}}{\pgfqpoint{3.342938in}{1.025300in}}{\pgfqpoint{3.335124in}{1.033114in}}%
\pgfpathcurveto{\pgfqpoint{3.327311in}{1.040928in}}{\pgfqpoint{3.316712in}{1.045318in}}{\pgfqpoint{3.305662in}{1.045318in}}%
\pgfpathcurveto{\pgfqpoint{3.294612in}{1.045318in}}{\pgfqpoint{3.284012in}{1.040928in}}{\pgfqpoint{3.276199in}{1.033114in}}%
\pgfpathcurveto{\pgfqpoint{3.268385in}{1.025300in}}{\pgfqpoint{3.263995in}{1.014701in}}{\pgfqpoint{3.263995in}{1.003651in}}%
\pgfpathcurveto{\pgfqpoint{3.263995in}{0.992601in}}{\pgfqpoint{3.268385in}{0.982002in}}{\pgfqpoint{3.276199in}{0.974188in}}%
\pgfpathcurveto{\pgfqpoint{3.284012in}{0.966375in}}{\pgfqpoint{3.294612in}{0.961985in}}{\pgfqpoint{3.305662in}{0.961985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392593in}{1.040218in}}%
\pgfpathcurveto{\pgfqpoint{3.403643in}{1.040218in}}{\pgfqpoint{3.414242in}{1.044608in}}{\pgfqpoint{3.422055in}{1.052422in}}%
\pgfpathcurveto{\pgfqpoint{3.429869in}{1.060236in}}{\pgfqpoint{3.434259in}{1.070835in}}{\pgfqpoint{3.434259in}{1.081885in}}%
\pgfpathcurveto{\pgfqpoint{3.434259in}{1.092935in}}{\pgfqpoint{3.429869in}{1.103534in}}{\pgfqpoint{3.422055in}{1.111347in}}%
\pgfpathcurveto{\pgfqpoint{3.414242in}{1.119161in}}{\pgfqpoint{3.403643in}{1.123551in}}{\pgfqpoint{3.392593in}{1.123551in}}%
\pgfpathcurveto{\pgfqpoint{3.381542in}{1.123551in}}{\pgfqpoint{3.370943in}{1.119161in}}{\pgfqpoint{3.363130in}{1.111347in}}%
\pgfpathcurveto{\pgfqpoint{3.355316in}{1.103534in}}{\pgfqpoint{3.350926in}{1.092935in}}{\pgfqpoint{3.350926in}{1.081885in}}%
\pgfpathcurveto{\pgfqpoint{3.350926in}{1.070835in}}{\pgfqpoint{3.355316in}{1.060236in}}{\pgfqpoint{3.363130in}{1.052422in}}%
\pgfpathcurveto{\pgfqpoint{3.370943in}{1.044608in}}{\pgfqpoint{3.381542in}{1.040218in}}{\pgfqpoint{3.392593in}{1.040218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677215in}{0.995756in}}%
\pgfpathcurveto{\pgfqpoint{3.688265in}{0.995756in}}{\pgfqpoint{3.698864in}{1.000147in}}{\pgfqpoint{3.706677in}{1.007960in}}%
\pgfpathcurveto{\pgfqpoint{3.714491in}{1.015774in}}{\pgfqpoint{3.718881in}{1.026373in}}{\pgfqpoint{3.718881in}{1.037423in}}%
\pgfpathcurveto{\pgfqpoint{3.718881in}{1.048473in}}{\pgfqpoint{3.714491in}{1.059072in}}{\pgfqpoint{3.706677in}{1.066886in}}%
\pgfpathcurveto{\pgfqpoint{3.698864in}{1.074699in}}{\pgfqpoint{3.688265in}{1.079090in}}{\pgfqpoint{3.677215in}{1.079090in}}%
\pgfpathcurveto{\pgfqpoint{3.666164in}{1.079090in}}{\pgfqpoint{3.655565in}{1.074699in}}{\pgfqpoint{3.647752in}{1.066886in}}%
\pgfpathcurveto{\pgfqpoint{3.639938in}{1.059072in}}{\pgfqpoint{3.635548in}{1.048473in}}{\pgfqpoint{3.635548in}{1.037423in}}%
\pgfpathcurveto{\pgfqpoint{3.635548in}{1.026373in}}{\pgfqpoint{3.639938in}{1.015774in}}{\pgfqpoint{3.647752in}{1.007960in}}%
\pgfpathcurveto{\pgfqpoint{3.655565in}{1.000147in}}{\pgfqpoint{3.666164in}{0.995756in}}{\pgfqpoint{3.677215in}{0.995756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372796in}{1.039435in}}%
\pgfpathcurveto{\pgfqpoint{3.383846in}{1.039435in}}{\pgfqpoint{3.394445in}{1.043825in}}{\pgfqpoint{3.402259in}{1.051639in}}%
\pgfpathcurveto{\pgfqpoint{3.410072in}{1.059453in}}{\pgfqpoint{3.414463in}{1.070052in}}{\pgfqpoint{3.414463in}{1.081102in}}%
\pgfpathcurveto{\pgfqpoint{3.414463in}{1.092152in}}{\pgfqpoint{3.410072in}{1.102751in}}{\pgfqpoint{3.402259in}{1.110565in}}%
\pgfpathcurveto{\pgfqpoint{3.394445in}{1.118378in}}{\pgfqpoint{3.383846in}{1.122768in}}{\pgfqpoint{3.372796in}{1.122768in}}%
\pgfpathcurveto{\pgfqpoint{3.361746in}{1.122768in}}{\pgfqpoint{3.351147in}{1.118378in}}{\pgfqpoint{3.343333in}{1.110565in}}%
\pgfpathcurveto{\pgfqpoint{3.335520in}{1.102751in}}{\pgfqpoint{3.331129in}{1.092152in}}{\pgfqpoint{3.331129in}{1.081102in}}%
\pgfpathcurveto{\pgfqpoint{3.331129in}{1.070052in}}{\pgfqpoint{3.335520in}{1.059453in}}{\pgfqpoint{3.343333in}{1.051639in}}%
\pgfpathcurveto{\pgfqpoint{3.351147in}{1.043825in}}{\pgfqpoint{3.361746in}{1.039435in}}{\pgfqpoint{3.372796in}{1.039435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796034in}{1.030706in}}%
\pgfpathcurveto{\pgfqpoint{3.807084in}{1.030706in}}{\pgfqpoint{3.817683in}{1.035096in}}{\pgfqpoint{3.825497in}{1.042910in}}%
\pgfpathcurveto{\pgfqpoint{3.833310in}{1.050724in}}{\pgfqpoint{3.837701in}{1.061323in}}{\pgfqpoint{3.837701in}{1.072373in}}%
\pgfpathcurveto{\pgfqpoint{3.837701in}{1.083423in}}{\pgfqpoint{3.833310in}{1.094022in}}{\pgfqpoint{3.825497in}{1.101836in}}%
\pgfpathcurveto{\pgfqpoint{3.817683in}{1.109649in}}{\pgfqpoint{3.807084in}{1.114040in}}{\pgfqpoint{3.796034in}{1.114040in}}%
\pgfpathcurveto{\pgfqpoint{3.784984in}{1.114040in}}{\pgfqpoint{3.774385in}{1.109649in}}{\pgfqpoint{3.766571in}{1.101836in}}%
\pgfpathcurveto{\pgfqpoint{3.758758in}{1.094022in}}{\pgfqpoint{3.754367in}{1.083423in}}{\pgfqpoint{3.754367in}{1.072373in}}%
\pgfpathcurveto{\pgfqpoint{3.754367in}{1.061323in}}{\pgfqpoint{3.758758in}{1.050724in}}{\pgfqpoint{3.766571in}{1.042910in}}%
\pgfpathcurveto{\pgfqpoint{3.774385in}{1.035096in}}{\pgfqpoint{3.784984in}{1.030706in}}{\pgfqpoint{3.796034in}{1.030706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398324in}{0.996936in}}%
\pgfpathcurveto{\pgfqpoint{3.409374in}{0.996936in}}{\pgfqpoint{3.419973in}{1.001326in}}{\pgfqpoint{3.427786in}{1.009140in}}%
\pgfpathcurveto{\pgfqpoint{3.435600in}{1.016954in}}{\pgfqpoint{3.439990in}{1.027553in}}{\pgfqpoint{3.439990in}{1.038603in}}%
\pgfpathcurveto{\pgfqpoint{3.439990in}{1.049653in}}{\pgfqpoint{3.435600in}{1.060252in}}{\pgfqpoint{3.427786in}{1.068065in}}%
\pgfpathcurveto{\pgfqpoint{3.419973in}{1.075879in}}{\pgfqpoint{3.409374in}{1.080269in}}{\pgfqpoint{3.398324in}{1.080269in}}%
\pgfpathcurveto{\pgfqpoint{3.387274in}{1.080269in}}{\pgfqpoint{3.376675in}{1.075879in}}{\pgfqpoint{3.368861in}{1.068065in}}%
\pgfpathcurveto{\pgfqpoint{3.361047in}{1.060252in}}{\pgfqpoint{3.356657in}{1.049653in}}{\pgfqpoint{3.356657in}{1.038603in}}%
\pgfpathcurveto{\pgfqpoint{3.356657in}{1.027553in}}{\pgfqpoint{3.361047in}{1.016954in}}{\pgfqpoint{3.368861in}{1.009140in}}%
\pgfpathcurveto{\pgfqpoint{3.376675in}{1.001326in}}{\pgfqpoint{3.387274in}{0.996936in}}{\pgfqpoint{3.398324in}{0.996936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208201in}{0.964885in}}%
\pgfpathcurveto{\pgfqpoint{3.219251in}{0.964885in}}{\pgfqpoint{3.229850in}{0.969275in}}{\pgfqpoint{3.237664in}{0.977088in}}%
\pgfpathcurveto{\pgfqpoint{3.245477in}{0.984902in}}{\pgfqpoint{3.249868in}{0.995501in}}{\pgfqpoint{3.249868in}{1.006551in}}%
\pgfpathcurveto{\pgfqpoint{3.249868in}{1.017601in}}{\pgfqpoint{3.245477in}{1.028200in}}{\pgfqpoint{3.237664in}{1.036014in}}%
\pgfpathcurveto{\pgfqpoint{3.229850in}{1.043828in}}{\pgfqpoint{3.219251in}{1.048218in}}{\pgfqpoint{3.208201in}{1.048218in}}%
\pgfpathcurveto{\pgfqpoint{3.197151in}{1.048218in}}{\pgfqpoint{3.186552in}{1.043828in}}{\pgfqpoint{3.178738in}{1.036014in}}%
\pgfpathcurveto{\pgfqpoint{3.170925in}{1.028200in}}{\pgfqpoint{3.166534in}{1.017601in}}{\pgfqpoint{3.166534in}{1.006551in}}%
\pgfpathcurveto{\pgfqpoint{3.166534in}{0.995501in}}{\pgfqpoint{3.170925in}{0.984902in}}{\pgfqpoint{3.178738in}{0.977088in}}%
\pgfpathcurveto{\pgfqpoint{3.186552in}{0.969275in}}{\pgfqpoint{3.197151in}{0.964885in}}{\pgfqpoint{3.208201in}{0.964885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327537in}{1.062957in}}%
\pgfpathcurveto{\pgfqpoint{3.338587in}{1.062957in}}{\pgfqpoint{3.349186in}{1.067347in}}{\pgfqpoint{3.357000in}{1.075161in}}%
\pgfpathcurveto{\pgfqpoint{3.364813in}{1.082974in}}{\pgfqpoint{3.369204in}{1.093573in}}{\pgfqpoint{3.369204in}{1.104624in}}%
\pgfpathcurveto{\pgfqpoint{3.369204in}{1.115674in}}{\pgfqpoint{3.364813in}{1.126273in}}{\pgfqpoint{3.357000in}{1.134086in}}%
\pgfpathcurveto{\pgfqpoint{3.349186in}{1.141900in}}{\pgfqpoint{3.338587in}{1.146290in}}{\pgfqpoint{3.327537in}{1.146290in}}%
\pgfpathcurveto{\pgfqpoint{3.316487in}{1.146290in}}{\pgfqpoint{3.305888in}{1.141900in}}{\pgfqpoint{3.298074in}{1.134086in}}%
\pgfpathcurveto{\pgfqpoint{3.290261in}{1.126273in}}{\pgfqpoint{3.285870in}{1.115674in}}{\pgfqpoint{3.285870in}{1.104624in}}%
\pgfpathcurveto{\pgfqpoint{3.285870in}{1.093573in}}{\pgfqpoint{3.290261in}{1.082974in}}{\pgfqpoint{3.298074in}{1.075161in}}%
\pgfpathcurveto{\pgfqpoint{3.305888in}{1.067347in}}{\pgfqpoint{3.316487in}{1.062957in}}{\pgfqpoint{3.327537in}{1.062957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690349in}{1.025021in}}%
\pgfpathcurveto{\pgfqpoint{3.701399in}{1.025021in}}{\pgfqpoint{3.711998in}{1.029411in}}{\pgfqpoint{3.719811in}{1.037225in}}%
\pgfpathcurveto{\pgfqpoint{3.727625in}{1.045039in}}{\pgfqpoint{3.732015in}{1.055638in}}{\pgfqpoint{3.732015in}{1.066688in}}%
\pgfpathcurveto{\pgfqpoint{3.732015in}{1.077738in}}{\pgfqpoint{3.727625in}{1.088337in}}{\pgfqpoint{3.719811in}{1.096150in}}%
\pgfpathcurveto{\pgfqpoint{3.711998in}{1.103964in}}{\pgfqpoint{3.701399in}{1.108354in}}{\pgfqpoint{3.690349in}{1.108354in}}%
\pgfpathcurveto{\pgfqpoint{3.679299in}{1.108354in}}{\pgfqpoint{3.668700in}{1.103964in}}{\pgfqpoint{3.660886in}{1.096150in}}%
\pgfpathcurveto{\pgfqpoint{3.653072in}{1.088337in}}{\pgfqpoint{3.648682in}{1.077738in}}{\pgfqpoint{3.648682in}{1.066688in}}%
\pgfpathcurveto{\pgfqpoint{3.648682in}{1.055638in}}{\pgfqpoint{3.653072in}{1.045039in}}{\pgfqpoint{3.660886in}{1.037225in}}%
\pgfpathcurveto{\pgfqpoint{3.668700in}{1.029411in}}{\pgfqpoint{3.679299in}{1.025021in}}{\pgfqpoint{3.690349in}{1.025021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446807in}{1.103394in}}%
\pgfpathcurveto{\pgfqpoint{3.457857in}{1.103394in}}{\pgfqpoint{3.468456in}{1.107785in}}{\pgfqpoint{3.476270in}{1.115598in}}%
\pgfpathcurveto{\pgfqpoint{3.484084in}{1.123412in}}{\pgfqpoint{3.488474in}{1.134011in}}{\pgfqpoint{3.488474in}{1.145061in}}%
\pgfpathcurveto{\pgfqpoint{3.488474in}{1.156111in}}{\pgfqpoint{3.484084in}{1.166710in}}{\pgfqpoint{3.476270in}{1.174524in}}%
\pgfpathcurveto{\pgfqpoint{3.468456in}{1.182338in}}{\pgfqpoint{3.457857in}{1.186728in}}{\pgfqpoint{3.446807in}{1.186728in}}%
\pgfpathcurveto{\pgfqpoint{3.435757in}{1.186728in}}{\pgfqpoint{3.425158in}{1.182338in}}{\pgfqpoint{3.417344in}{1.174524in}}%
\pgfpathcurveto{\pgfqpoint{3.409531in}{1.166710in}}{\pgfqpoint{3.405141in}{1.156111in}}{\pgfqpoint{3.405141in}{1.145061in}}%
\pgfpathcurveto{\pgfqpoint{3.405141in}{1.134011in}}{\pgfqpoint{3.409531in}{1.123412in}}{\pgfqpoint{3.417344in}{1.115598in}}%
\pgfpathcurveto{\pgfqpoint{3.425158in}{1.107785in}}{\pgfqpoint{3.435757in}{1.103394in}}{\pgfqpoint{3.446807in}{1.103394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425690in}{0.954048in}}%
\pgfpathcurveto{\pgfqpoint{3.436740in}{0.954048in}}{\pgfqpoint{3.447339in}{0.958438in}}{\pgfqpoint{3.455153in}{0.966252in}}%
\pgfpathcurveto{\pgfqpoint{3.462967in}{0.974065in}}{\pgfqpoint{3.467357in}{0.984665in}}{\pgfqpoint{3.467357in}{0.995715in}}%
\pgfpathcurveto{\pgfqpoint{3.467357in}{1.006765in}}{\pgfqpoint{3.462967in}{1.017364in}}{\pgfqpoint{3.455153in}{1.025177in}}%
\pgfpathcurveto{\pgfqpoint{3.447339in}{1.032991in}}{\pgfqpoint{3.436740in}{1.037381in}}{\pgfqpoint{3.425690in}{1.037381in}}%
\pgfpathcurveto{\pgfqpoint{3.414640in}{1.037381in}}{\pgfqpoint{3.404041in}{1.032991in}}{\pgfqpoint{3.396228in}{1.025177in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{1.017364in}}{\pgfqpoint{3.384024in}{1.006765in}}{\pgfqpoint{3.384024in}{0.995715in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.984665in}}{\pgfqpoint{3.388414in}{0.974065in}}{\pgfqpoint{3.396228in}{0.966252in}}%
\pgfpathcurveto{\pgfqpoint{3.404041in}{0.958438in}}{\pgfqpoint{3.414640in}{0.954048in}}{\pgfqpoint{3.425690in}{0.954048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410404in}{1.019768in}}%
\pgfpathcurveto{\pgfqpoint{3.421454in}{1.019768in}}{\pgfqpoint{3.432053in}{1.024159in}}{\pgfqpoint{3.439867in}{1.031972in}}%
\pgfpathcurveto{\pgfqpoint{3.447680in}{1.039786in}}{\pgfqpoint{3.452071in}{1.050385in}}{\pgfqpoint{3.452071in}{1.061435in}}%
\pgfpathcurveto{\pgfqpoint{3.452071in}{1.072485in}}{\pgfqpoint{3.447680in}{1.083084in}}{\pgfqpoint{3.439867in}{1.090898in}}%
\pgfpathcurveto{\pgfqpoint{3.432053in}{1.098711in}}{\pgfqpoint{3.421454in}{1.103102in}}{\pgfqpoint{3.410404in}{1.103102in}}%
\pgfpathcurveto{\pgfqpoint{3.399354in}{1.103102in}}{\pgfqpoint{3.388755in}{1.098711in}}{\pgfqpoint{3.380941in}{1.090898in}}%
\pgfpathcurveto{\pgfqpoint{3.373127in}{1.083084in}}{\pgfqpoint{3.368737in}{1.072485in}}{\pgfqpoint{3.368737in}{1.061435in}}%
\pgfpathcurveto{\pgfqpoint{3.368737in}{1.050385in}}{\pgfqpoint{3.373127in}{1.039786in}}{\pgfqpoint{3.380941in}{1.031972in}}%
\pgfpathcurveto{\pgfqpoint{3.388755in}{1.024159in}}{\pgfqpoint{3.399354in}{1.019768in}}{\pgfqpoint{3.410404in}{1.019768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587068in}{0.974265in}}%
\pgfpathcurveto{\pgfqpoint{3.598118in}{0.974265in}}{\pgfqpoint{3.608717in}{0.978656in}}{\pgfqpoint{3.616531in}{0.986469in}}%
\pgfpathcurveto{\pgfqpoint{3.624344in}{0.994283in}}{\pgfqpoint{3.628734in}{1.004882in}}{\pgfqpoint{3.628734in}{1.015932in}}%
\pgfpathcurveto{\pgfqpoint{3.628734in}{1.026982in}}{\pgfqpoint{3.624344in}{1.037581in}}{\pgfqpoint{3.616531in}{1.045395in}}%
\pgfpathcurveto{\pgfqpoint{3.608717in}{1.053209in}}{\pgfqpoint{3.598118in}{1.057599in}}{\pgfqpoint{3.587068in}{1.057599in}}%
\pgfpathcurveto{\pgfqpoint{3.576018in}{1.057599in}}{\pgfqpoint{3.565419in}{1.053209in}}{\pgfqpoint{3.557605in}{1.045395in}}%
\pgfpathcurveto{\pgfqpoint{3.549791in}{1.037581in}}{\pgfqpoint{3.545401in}{1.026982in}}{\pgfqpoint{3.545401in}{1.015932in}}%
\pgfpathcurveto{\pgfqpoint{3.545401in}{1.004882in}}{\pgfqpoint{3.549791in}{0.994283in}}{\pgfqpoint{3.557605in}{0.986469in}}%
\pgfpathcurveto{\pgfqpoint{3.565419in}{0.978656in}}{\pgfqpoint{3.576018in}{0.974265in}}{\pgfqpoint{3.587068in}{0.974265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289233in}{1.062638in}}%
\pgfpathcurveto{\pgfqpoint{3.300283in}{1.062638in}}{\pgfqpoint{3.310882in}{1.067029in}}{\pgfqpoint{3.318696in}{1.074842in}}%
\pgfpathcurveto{\pgfqpoint{3.326510in}{1.082656in}}{\pgfqpoint{3.330900in}{1.093255in}}{\pgfqpoint{3.330900in}{1.104305in}}%
\pgfpathcurveto{\pgfqpoint{3.330900in}{1.115355in}}{\pgfqpoint{3.326510in}{1.125954in}}{\pgfqpoint{3.318696in}{1.133768in}}%
\pgfpathcurveto{\pgfqpoint{3.310882in}{1.141582in}}{\pgfqpoint{3.300283in}{1.145972in}}{\pgfqpoint{3.289233in}{1.145972in}}%
\pgfpathcurveto{\pgfqpoint{3.278183in}{1.145972in}}{\pgfqpoint{3.267584in}{1.141582in}}{\pgfqpoint{3.259770in}{1.133768in}}%
\pgfpathcurveto{\pgfqpoint{3.251957in}{1.125954in}}{\pgfqpoint{3.247567in}{1.115355in}}{\pgfqpoint{3.247567in}{1.104305in}}%
\pgfpathcurveto{\pgfqpoint{3.247567in}{1.093255in}}{\pgfqpoint{3.251957in}{1.082656in}}{\pgfqpoint{3.259770in}{1.074842in}}%
\pgfpathcurveto{\pgfqpoint{3.267584in}{1.067029in}}{\pgfqpoint{3.278183in}{1.062638in}}{\pgfqpoint{3.289233in}{1.062638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397058in}{1.060230in}}%
\pgfpathcurveto{\pgfqpoint{3.408108in}{1.060230in}}{\pgfqpoint{3.418707in}{1.064620in}}{\pgfqpoint{3.426521in}{1.072434in}}%
\pgfpathcurveto{\pgfqpoint{3.434334in}{1.080247in}}{\pgfqpoint{3.438725in}{1.090846in}}{\pgfqpoint{3.438725in}{1.101897in}}%
\pgfpathcurveto{\pgfqpoint{3.438725in}{1.112947in}}{\pgfqpoint{3.434334in}{1.123546in}}{\pgfqpoint{3.426521in}{1.131359in}}%
\pgfpathcurveto{\pgfqpoint{3.418707in}{1.139173in}}{\pgfqpoint{3.408108in}{1.143563in}}{\pgfqpoint{3.397058in}{1.143563in}}%
\pgfpathcurveto{\pgfqpoint{3.386008in}{1.143563in}}{\pgfqpoint{3.375409in}{1.139173in}}{\pgfqpoint{3.367595in}{1.131359in}}%
\pgfpathcurveto{\pgfqpoint{3.359782in}{1.123546in}}{\pgfqpoint{3.355391in}{1.112947in}}{\pgfqpoint{3.355391in}{1.101897in}}%
\pgfpathcurveto{\pgfqpoint{3.355391in}{1.090846in}}{\pgfqpoint{3.359782in}{1.080247in}}{\pgfqpoint{3.367595in}{1.072434in}}%
\pgfpathcurveto{\pgfqpoint{3.375409in}{1.064620in}}{\pgfqpoint{3.386008in}{1.060230in}}{\pgfqpoint{3.397058in}{1.060230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551027in}{0.944665in}}%
\pgfpathcurveto{\pgfqpoint{3.562078in}{0.944665in}}{\pgfqpoint{3.572677in}{0.949055in}}{\pgfqpoint{3.580490in}{0.956869in}}%
\pgfpathcurveto{\pgfqpoint{3.588304in}{0.964683in}}{\pgfqpoint{3.592694in}{0.975282in}}{\pgfqpoint{3.592694in}{0.986332in}}%
\pgfpathcurveto{\pgfqpoint{3.592694in}{0.997382in}}{\pgfqpoint{3.588304in}{1.007981in}}{\pgfqpoint{3.580490in}{1.015794in}}%
\pgfpathcurveto{\pgfqpoint{3.572677in}{1.023608in}}{\pgfqpoint{3.562078in}{1.027998in}}{\pgfqpoint{3.551027in}{1.027998in}}%
\pgfpathcurveto{\pgfqpoint{3.539977in}{1.027998in}}{\pgfqpoint{3.529378in}{1.023608in}}{\pgfqpoint{3.521565in}{1.015794in}}%
\pgfpathcurveto{\pgfqpoint{3.513751in}{1.007981in}}{\pgfqpoint{3.509361in}{0.997382in}}{\pgfqpoint{3.509361in}{0.986332in}}%
\pgfpathcurveto{\pgfqpoint{3.509361in}{0.975282in}}{\pgfqpoint{3.513751in}{0.964683in}}{\pgfqpoint{3.521565in}{0.956869in}}%
\pgfpathcurveto{\pgfqpoint{3.529378in}{0.949055in}}{\pgfqpoint{3.539977in}{0.944665in}}{\pgfqpoint{3.551027in}{0.944665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350117in}{1.053360in}}%
\pgfpathcurveto{\pgfqpoint{3.361167in}{1.053360in}}{\pgfqpoint{3.371766in}{1.057750in}}{\pgfqpoint{3.379580in}{1.065564in}}%
\pgfpathcurveto{\pgfqpoint{3.387394in}{1.073377in}}{\pgfqpoint{3.391784in}{1.083976in}}{\pgfqpoint{3.391784in}{1.095026in}}%
\pgfpathcurveto{\pgfqpoint{3.391784in}{1.106076in}}{\pgfqpoint{3.387394in}{1.116676in}}{\pgfqpoint{3.379580in}{1.124489in}}%
\pgfpathcurveto{\pgfqpoint{3.371766in}{1.132303in}}{\pgfqpoint{3.361167in}{1.136693in}}{\pgfqpoint{3.350117in}{1.136693in}}%
\pgfpathcurveto{\pgfqpoint{3.339067in}{1.136693in}}{\pgfqpoint{3.328468in}{1.132303in}}{\pgfqpoint{3.320654in}{1.124489in}}%
\pgfpathcurveto{\pgfqpoint{3.312841in}{1.116676in}}{\pgfqpoint{3.308451in}{1.106076in}}{\pgfqpoint{3.308451in}{1.095026in}}%
\pgfpathcurveto{\pgfqpoint{3.308451in}{1.083976in}}{\pgfqpoint{3.312841in}{1.073377in}}{\pgfqpoint{3.320654in}{1.065564in}}%
\pgfpathcurveto{\pgfqpoint{3.328468in}{1.057750in}}{\pgfqpoint{3.339067in}{1.053360in}}{\pgfqpoint{3.350117in}{1.053360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183701in}{1.125201in}}%
\pgfpathcurveto{\pgfqpoint{3.194751in}{1.125201in}}{\pgfqpoint{3.205350in}{1.129591in}}{\pgfqpoint{3.213164in}{1.137405in}}%
\pgfpathcurveto{\pgfqpoint{3.220977in}{1.145219in}}{\pgfqpoint{3.225367in}{1.155818in}}{\pgfqpoint{3.225367in}{1.166868in}}%
\pgfpathcurveto{\pgfqpoint{3.225367in}{1.177918in}}{\pgfqpoint{3.220977in}{1.188517in}}{\pgfqpoint{3.213164in}{1.196331in}}%
\pgfpathcurveto{\pgfqpoint{3.205350in}{1.204144in}}{\pgfqpoint{3.194751in}{1.208534in}}{\pgfqpoint{3.183701in}{1.208534in}}%
\pgfpathcurveto{\pgfqpoint{3.172651in}{1.208534in}}{\pgfqpoint{3.162052in}{1.204144in}}{\pgfqpoint{3.154238in}{1.196331in}}%
\pgfpathcurveto{\pgfqpoint{3.146424in}{1.188517in}}{\pgfqpoint{3.142034in}{1.177918in}}{\pgfqpoint{3.142034in}{1.166868in}}%
\pgfpathcurveto{\pgfqpoint{3.142034in}{1.155818in}}{\pgfqpoint{3.146424in}{1.145219in}}{\pgfqpoint{3.154238in}{1.137405in}}%
\pgfpathcurveto{\pgfqpoint{3.162052in}{1.129591in}}{\pgfqpoint{3.172651in}{1.125201in}}{\pgfqpoint{3.183701in}{1.125201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479354in}{1.069151in}}%
\pgfpathcurveto{\pgfqpoint{3.490404in}{1.069151in}}{\pgfqpoint{3.501003in}{1.073541in}}{\pgfqpoint{3.508817in}{1.081355in}}%
\pgfpathcurveto{\pgfqpoint{3.516630in}{1.089168in}}{\pgfqpoint{3.521020in}{1.099767in}}{\pgfqpoint{3.521020in}{1.110818in}}%
\pgfpathcurveto{\pgfqpoint{3.521020in}{1.121868in}}{\pgfqpoint{3.516630in}{1.132467in}}{\pgfqpoint{3.508817in}{1.140280in}}%
\pgfpathcurveto{\pgfqpoint{3.501003in}{1.148094in}}{\pgfqpoint{3.490404in}{1.152484in}}{\pgfqpoint{3.479354in}{1.152484in}}%
\pgfpathcurveto{\pgfqpoint{3.468304in}{1.152484in}}{\pgfqpoint{3.457705in}{1.148094in}}{\pgfqpoint{3.449891in}{1.140280in}}%
\pgfpathcurveto{\pgfqpoint{3.442077in}{1.132467in}}{\pgfqpoint{3.437687in}{1.121868in}}{\pgfqpoint{3.437687in}{1.110818in}}%
\pgfpathcurveto{\pgfqpoint{3.437687in}{1.099767in}}{\pgfqpoint{3.442077in}{1.089168in}}{\pgfqpoint{3.449891in}{1.081355in}}%
\pgfpathcurveto{\pgfqpoint{3.457705in}{1.073541in}}{\pgfqpoint{3.468304in}{1.069151in}}{\pgfqpoint{3.479354in}{1.069151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590016in}{1.064778in}}%
\pgfpathcurveto{\pgfqpoint{3.601066in}{1.064778in}}{\pgfqpoint{3.611665in}{1.069169in}}{\pgfqpoint{3.619479in}{1.076982in}}%
\pgfpathcurveto{\pgfqpoint{3.627292in}{1.084796in}}{\pgfqpoint{3.631682in}{1.095395in}}{\pgfqpoint{3.631682in}{1.106445in}}%
\pgfpathcurveto{\pgfqpoint{3.631682in}{1.117495in}}{\pgfqpoint{3.627292in}{1.128094in}}{\pgfqpoint{3.619479in}{1.135908in}}%
\pgfpathcurveto{\pgfqpoint{3.611665in}{1.143721in}}{\pgfqpoint{3.601066in}{1.148112in}}{\pgfqpoint{3.590016in}{1.148112in}}%
\pgfpathcurveto{\pgfqpoint{3.578966in}{1.148112in}}{\pgfqpoint{3.568367in}{1.143721in}}{\pgfqpoint{3.560553in}{1.135908in}}%
\pgfpathcurveto{\pgfqpoint{3.552739in}{1.128094in}}{\pgfqpoint{3.548349in}{1.117495in}}{\pgfqpoint{3.548349in}{1.106445in}}%
\pgfpathcurveto{\pgfqpoint{3.548349in}{1.095395in}}{\pgfqpoint{3.552739in}{1.084796in}}{\pgfqpoint{3.560553in}{1.076982in}}%
\pgfpathcurveto{\pgfqpoint{3.568367in}{1.069169in}}{\pgfqpoint{3.578966in}{1.064778in}}{\pgfqpoint{3.590016in}{1.064778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024664in}{1.038506in}}%
\pgfpathcurveto{\pgfqpoint{4.035715in}{1.038506in}}{\pgfqpoint{4.046314in}{1.042896in}}{\pgfqpoint{4.054127in}{1.050710in}}%
\pgfpathcurveto{\pgfqpoint{4.061941in}{1.058523in}}{\pgfqpoint{4.066331in}{1.069122in}}{\pgfqpoint{4.066331in}{1.080172in}}%
\pgfpathcurveto{\pgfqpoint{4.066331in}{1.091223in}}{\pgfqpoint{4.061941in}{1.101822in}}{\pgfqpoint{4.054127in}{1.109635in}}%
\pgfpathcurveto{\pgfqpoint{4.046314in}{1.117449in}}{\pgfqpoint{4.035715in}{1.121839in}}{\pgfqpoint{4.024664in}{1.121839in}}%
\pgfpathcurveto{\pgfqpoint{4.013614in}{1.121839in}}{\pgfqpoint{4.003015in}{1.117449in}}{\pgfqpoint{3.995202in}{1.109635in}}%
\pgfpathcurveto{\pgfqpoint{3.987388in}{1.101822in}}{\pgfqpoint{3.982998in}{1.091223in}}{\pgfqpoint{3.982998in}{1.080172in}}%
\pgfpathcurveto{\pgfqpoint{3.982998in}{1.069122in}}{\pgfqpoint{3.987388in}{1.058523in}}{\pgfqpoint{3.995202in}{1.050710in}}%
\pgfpathcurveto{\pgfqpoint{4.003015in}{1.042896in}}{\pgfqpoint{4.013614in}{1.038506in}}{\pgfqpoint{4.024664in}{1.038506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240944in}{0.898452in}}%
\pgfpathcurveto{\pgfqpoint{3.251994in}{0.898452in}}{\pgfqpoint{3.262593in}{0.902842in}}{\pgfqpoint{3.270406in}{0.910656in}}%
\pgfpathcurveto{\pgfqpoint{3.278220in}{0.918470in}}{\pgfqpoint{3.282610in}{0.929069in}}{\pgfqpoint{3.282610in}{0.940119in}}%
\pgfpathcurveto{\pgfqpoint{3.282610in}{0.951169in}}{\pgfqpoint{3.278220in}{0.961768in}}{\pgfqpoint{3.270406in}{0.969582in}}%
\pgfpathcurveto{\pgfqpoint{3.262593in}{0.977395in}}{\pgfqpoint{3.251994in}{0.981785in}}{\pgfqpoint{3.240944in}{0.981785in}}%
\pgfpathcurveto{\pgfqpoint{3.229894in}{0.981785in}}{\pgfqpoint{3.219295in}{0.977395in}}{\pgfqpoint{3.211481in}{0.969582in}}%
\pgfpathcurveto{\pgfqpoint{3.203667in}{0.961768in}}{\pgfqpoint{3.199277in}{0.951169in}}{\pgfqpoint{3.199277in}{0.940119in}}%
\pgfpathcurveto{\pgfqpoint{3.199277in}{0.929069in}}{\pgfqpoint{3.203667in}{0.918470in}}{\pgfqpoint{3.211481in}{0.910656in}}%
\pgfpathcurveto{\pgfqpoint{3.219295in}{0.902842in}}{\pgfqpoint{3.229894in}{0.898452in}}{\pgfqpoint{3.240944in}{0.898452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551925in}{0.906380in}}%
\pgfpathcurveto{\pgfqpoint{3.562975in}{0.906380in}}{\pgfqpoint{3.573574in}{0.910771in}}{\pgfqpoint{3.581387in}{0.918584in}}%
\pgfpathcurveto{\pgfqpoint{3.589201in}{0.926398in}}{\pgfqpoint{3.593591in}{0.936997in}}{\pgfqpoint{3.593591in}{0.948047in}}%
\pgfpathcurveto{\pgfqpoint{3.593591in}{0.959097in}}{\pgfqpoint{3.589201in}{0.969696in}}{\pgfqpoint{3.581387in}{0.977510in}}%
\pgfpathcurveto{\pgfqpoint{3.573574in}{0.985323in}}{\pgfqpoint{3.562975in}{0.989714in}}{\pgfqpoint{3.551925in}{0.989714in}}%
\pgfpathcurveto{\pgfqpoint{3.540875in}{0.989714in}}{\pgfqpoint{3.530276in}{0.985323in}}{\pgfqpoint{3.522462in}{0.977510in}}%
\pgfpathcurveto{\pgfqpoint{3.514648in}{0.969696in}}{\pgfqpoint{3.510258in}{0.959097in}}{\pgfqpoint{3.510258in}{0.948047in}}%
\pgfpathcurveto{\pgfqpoint{3.510258in}{0.936997in}}{\pgfqpoint{3.514648in}{0.926398in}}{\pgfqpoint{3.522462in}{0.918584in}}%
\pgfpathcurveto{\pgfqpoint{3.530276in}{0.910771in}}{\pgfqpoint{3.540875in}{0.906380in}}{\pgfqpoint{3.551925in}{0.906380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586029in}{1.097853in}}%
\pgfpathcurveto{\pgfqpoint{3.597079in}{1.097853in}}{\pgfqpoint{3.607678in}{1.102244in}}{\pgfqpoint{3.615492in}{1.110057in}}%
\pgfpathcurveto{\pgfqpoint{3.623306in}{1.117871in}}{\pgfqpoint{3.627696in}{1.128470in}}{\pgfqpoint{3.627696in}{1.139520in}}%
\pgfpathcurveto{\pgfqpoint{3.627696in}{1.150570in}}{\pgfqpoint{3.623306in}{1.161169in}}{\pgfqpoint{3.615492in}{1.168983in}}%
\pgfpathcurveto{\pgfqpoint{3.607678in}{1.176796in}}{\pgfqpoint{3.597079in}{1.181187in}}{\pgfqpoint{3.586029in}{1.181187in}}%
\pgfpathcurveto{\pgfqpoint{3.574979in}{1.181187in}}{\pgfqpoint{3.564380in}{1.176796in}}{\pgfqpoint{3.556566in}{1.168983in}}%
\pgfpathcurveto{\pgfqpoint{3.548753in}{1.161169in}}{\pgfqpoint{3.544362in}{1.150570in}}{\pgfqpoint{3.544362in}{1.139520in}}%
\pgfpathcurveto{\pgfqpoint{3.544362in}{1.128470in}}{\pgfqpoint{3.548753in}{1.117871in}}{\pgfqpoint{3.556566in}{1.110057in}}%
\pgfpathcurveto{\pgfqpoint{3.564380in}{1.102244in}}{\pgfqpoint{3.574979in}{1.097853in}}{\pgfqpoint{3.586029in}{1.097853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585357in}{1.171798in}}%
\pgfpathcurveto{\pgfqpoint{3.596407in}{1.171798in}}{\pgfqpoint{3.607006in}{1.176188in}}{\pgfqpoint{3.614820in}{1.184002in}}%
\pgfpathcurveto{\pgfqpoint{3.622634in}{1.191815in}}{\pgfqpoint{3.627024in}{1.202414in}}{\pgfqpoint{3.627024in}{1.213465in}}%
\pgfpathcurveto{\pgfqpoint{3.627024in}{1.224515in}}{\pgfqpoint{3.622634in}{1.235114in}}{\pgfqpoint{3.614820in}{1.242927in}}%
\pgfpathcurveto{\pgfqpoint{3.607006in}{1.250741in}}{\pgfqpoint{3.596407in}{1.255131in}}{\pgfqpoint{3.585357in}{1.255131in}}%
\pgfpathcurveto{\pgfqpoint{3.574307in}{1.255131in}}{\pgfqpoint{3.563708in}{1.250741in}}{\pgfqpoint{3.555894in}{1.242927in}}%
\pgfpathcurveto{\pgfqpoint{3.548081in}{1.235114in}}{\pgfqpoint{3.543691in}{1.224515in}}{\pgfqpoint{3.543691in}{1.213465in}}%
\pgfpathcurveto{\pgfqpoint{3.543691in}{1.202414in}}{\pgfqpoint{3.548081in}{1.191815in}}{\pgfqpoint{3.555894in}{1.184002in}}%
\pgfpathcurveto{\pgfqpoint{3.563708in}{1.176188in}}{\pgfqpoint{3.574307in}{1.171798in}}{\pgfqpoint{3.585357in}{1.171798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387212in}{1.111451in}}%
\pgfpathcurveto{\pgfqpoint{3.398262in}{1.111451in}}{\pgfqpoint{3.408861in}{1.115842in}}{\pgfqpoint{3.416674in}{1.123655in}}%
\pgfpathcurveto{\pgfqpoint{3.424488in}{1.131469in}}{\pgfqpoint{3.428878in}{1.142068in}}{\pgfqpoint{3.428878in}{1.153118in}}%
\pgfpathcurveto{\pgfqpoint{3.428878in}{1.164168in}}{\pgfqpoint{3.424488in}{1.174767in}}{\pgfqpoint{3.416674in}{1.182581in}}%
\pgfpathcurveto{\pgfqpoint{3.408861in}{1.190395in}}{\pgfqpoint{3.398262in}{1.194785in}}{\pgfqpoint{3.387212in}{1.194785in}}%
\pgfpathcurveto{\pgfqpoint{3.376161in}{1.194785in}}{\pgfqpoint{3.365562in}{1.190395in}}{\pgfqpoint{3.357749in}{1.182581in}}%
\pgfpathcurveto{\pgfqpoint{3.349935in}{1.174767in}}{\pgfqpoint{3.345545in}{1.164168in}}{\pgfqpoint{3.345545in}{1.153118in}}%
\pgfpathcurveto{\pgfqpoint{3.345545in}{1.142068in}}{\pgfqpoint{3.349935in}{1.131469in}}{\pgfqpoint{3.357749in}{1.123655in}}%
\pgfpathcurveto{\pgfqpoint{3.365562in}{1.115842in}}{\pgfqpoint{3.376161in}{1.111451in}}{\pgfqpoint{3.387212in}{1.111451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684271in}{1.044788in}}%
\pgfpathcurveto{\pgfqpoint{3.695321in}{1.044788in}}{\pgfqpoint{3.705920in}{1.049179in}}{\pgfqpoint{3.713734in}{1.056992in}}%
\pgfpathcurveto{\pgfqpoint{3.721548in}{1.064806in}}{\pgfqpoint{3.725938in}{1.075405in}}{\pgfqpoint{3.725938in}{1.086455in}}%
\pgfpathcurveto{\pgfqpoint{3.725938in}{1.097505in}}{\pgfqpoint{3.721548in}{1.108104in}}{\pgfqpoint{3.713734in}{1.115918in}}%
\pgfpathcurveto{\pgfqpoint{3.705920in}{1.123731in}}{\pgfqpoint{3.695321in}{1.128122in}}{\pgfqpoint{3.684271in}{1.128122in}}%
\pgfpathcurveto{\pgfqpoint{3.673221in}{1.128122in}}{\pgfqpoint{3.662622in}{1.123731in}}{\pgfqpoint{3.654808in}{1.115918in}}%
\pgfpathcurveto{\pgfqpoint{3.646995in}{1.108104in}}{\pgfqpoint{3.642605in}{1.097505in}}{\pgfqpoint{3.642605in}{1.086455in}}%
\pgfpathcurveto{\pgfqpoint{3.642605in}{1.075405in}}{\pgfqpoint{3.646995in}{1.064806in}}{\pgfqpoint{3.654808in}{1.056992in}}%
\pgfpathcurveto{\pgfqpoint{3.662622in}{1.049179in}}{\pgfqpoint{3.673221in}{1.044788in}}{\pgfqpoint{3.684271in}{1.044788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501267in}{1.016473in}}%
\pgfpathcurveto{\pgfqpoint{3.512317in}{1.016473in}}{\pgfqpoint{3.522916in}{1.020863in}}{\pgfqpoint{3.530729in}{1.028677in}}%
\pgfpathcurveto{\pgfqpoint{3.538543in}{1.036490in}}{\pgfqpoint{3.542933in}{1.047089in}}{\pgfqpoint{3.542933in}{1.058140in}}%
\pgfpathcurveto{\pgfqpoint{3.542933in}{1.069190in}}{\pgfqpoint{3.538543in}{1.079789in}}{\pgfqpoint{3.530729in}{1.087602in}}%
\pgfpathcurveto{\pgfqpoint{3.522916in}{1.095416in}}{\pgfqpoint{3.512317in}{1.099806in}}{\pgfqpoint{3.501267in}{1.099806in}}%
\pgfpathcurveto{\pgfqpoint{3.490217in}{1.099806in}}{\pgfqpoint{3.479617in}{1.095416in}}{\pgfqpoint{3.471804in}{1.087602in}}%
\pgfpathcurveto{\pgfqpoint{3.463990in}{1.079789in}}{\pgfqpoint{3.459600in}{1.069190in}}{\pgfqpoint{3.459600in}{1.058140in}}%
\pgfpathcurveto{\pgfqpoint{3.459600in}{1.047089in}}{\pgfqpoint{3.463990in}{1.036490in}}{\pgfqpoint{3.471804in}{1.028677in}}%
\pgfpathcurveto{\pgfqpoint{3.479617in}{1.020863in}}{\pgfqpoint{3.490217in}{1.016473in}}{\pgfqpoint{3.501267in}{1.016473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699656in}{0.852154in}}%
\pgfpathcurveto{\pgfqpoint{3.710706in}{0.852154in}}{\pgfqpoint{3.721305in}{0.856544in}}{\pgfqpoint{3.729119in}{0.864358in}}%
\pgfpathcurveto{\pgfqpoint{3.736933in}{0.872172in}}{\pgfqpoint{3.741323in}{0.882771in}}{\pgfqpoint{3.741323in}{0.893821in}}%
\pgfpathcurveto{\pgfqpoint{3.741323in}{0.904871in}}{\pgfqpoint{3.736933in}{0.915470in}}{\pgfqpoint{3.729119in}{0.923284in}}%
\pgfpathcurveto{\pgfqpoint{3.721305in}{0.931097in}}{\pgfqpoint{3.710706in}{0.935487in}}{\pgfqpoint{3.699656in}{0.935487in}}%
\pgfpathcurveto{\pgfqpoint{3.688606in}{0.935487in}}{\pgfqpoint{3.678007in}{0.931097in}}{\pgfqpoint{3.670193in}{0.923284in}}%
\pgfpathcurveto{\pgfqpoint{3.662380in}{0.915470in}}{\pgfqpoint{3.657990in}{0.904871in}}{\pgfqpoint{3.657990in}{0.893821in}}%
\pgfpathcurveto{\pgfqpoint{3.657990in}{0.882771in}}{\pgfqpoint{3.662380in}{0.872172in}}{\pgfqpoint{3.670193in}{0.864358in}}%
\pgfpathcurveto{\pgfqpoint{3.678007in}{0.856544in}}{\pgfqpoint{3.688606in}{0.852154in}}{\pgfqpoint{3.699656in}{0.852154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623511in}{1.095790in}}%
\pgfpathcurveto{\pgfqpoint{3.634562in}{1.095790in}}{\pgfqpoint{3.645161in}{1.100180in}}{\pgfqpoint{3.652974in}{1.107994in}}%
\pgfpathcurveto{\pgfqpoint{3.660788in}{1.115808in}}{\pgfqpoint{3.665178in}{1.126407in}}{\pgfqpoint{3.665178in}{1.137457in}}%
\pgfpathcurveto{\pgfqpoint{3.665178in}{1.148507in}}{\pgfqpoint{3.660788in}{1.159106in}}{\pgfqpoint{3.652974in}{1.166920in}}%
\pgfpathcurveto{\pgfqpoint{3.645161in}{1.174733in}}{\pgfqpoint{3.634562in}{1.179123in}}{\pgfqpoint{3.623511in}{1.179123in}}%
\pgfpathcurveto{\pgfqpoint{3.612461in}{1.179123in}}{\pgfqpoint{3.601862in}{1.174733in}}{\pgfqpoint{3.594049in}{1.166920in}}%
\pgfpathcurveto{\pgfqpoint{3.586235in}{1.159106in}}{\pgfqpoint{3.581845in}{1.148507in}}{\pgfqpoint{3.581845in}{1.137457in}}%
\pgfpathcurveto{\pgfqpoint{3.581845in}{1.126407in}}{\pgfqpoint{3.586235in}{1.115808in}}{\pgfqpoint{3.594049in}{1.107994in}}%
\pgfpathcurveto{\pgfqpoint{3.601862in}{1.100180in}}{\pgfqpoint{3.612461in}{1.095790in}}{\pgfqpoint{3.623511in}{1.095790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460346in}{1.028785in}}%
\pgfpathcurveto{\pgfqpoint{3.471396in}{1.028785in}}{\pgfqpoint{3.481995in}{1.033175in}}{\pgfqpoint{3.489809in}{1.040988in}}%
\pgfpathcurveto{\pgfqpoint{3.497622in}{1.048802in}}{\pgfqpoint{3.502013in}{1.059401in}}{\pgfqpoint{3.502013in}{1.070451in}}%
\pgfpathcurveto{\pgfqpoint{3.502013in}{1.081501in}}{\pgfqpoint{3.497622in}{1.092100in}}{\pgfqpoint{3.489809in}{1.099914in}}%
\pgfpathcurveto{\pgfqpoint{3.481995in}{1.107728in}}{\pgfqpoint{3.471396in}{1.112118in}}{\pgfqpoint{3.460346in}{1.112118in}}%
\pgfpathcurveto{\pgfqpoint{3.449296in}{1.112118in}}{\pgfqpoint{3.438697in}{1.107728in}}{\pgfqpoint{3.430883in}{1.099914in}}%
\pgfpathcurveto{\pgfqpoint{3.423069in}{1.092100in}}{\pgfqpoint{3.418679in}{1.081501in}}{\pgfqpoint{3.418679in}{1.070451in}}%
\pgfpathcurveto{\pgfqpoint{3.418679in}{1.059401in}}{\pgfqpoint{3.423069in}{1.048802in}}{\pgfqpoint{3.430883in}{1.040988in}}%
\pgfpathcurveto{\pgfqpoint{3.438697in}{1.033175in}}{\pgfqpoint{3.449296in}{1.028785in}}{\pgfqpoint{3.460346in}{1.028785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442167in}{0.965431in}}%
\pgfpathcurveto{\pgfqpoint{3.453217in}{0.965431in}}{\pgfqpoint{3.463816in}{0.969821in}}{\pgfqpoint{3.471630in}{0.977635in}}%
\pgfpathcurveto{\pgfqpoint{3.479444in}{0.985449in}}{\pgfqpoint{3.483834in}{0.996048in}}{\pgfqpoint{3.483834in}{1.007098in}}%
\pgfpathcurveto{\pgfqpoint{3.483834in}{1.018148in}}{\pgfqpoint{3.479444in}{1.028747in}}{\pgfqpoint{3.471630in}{1.036561in}}%
\pgfpathcurveto{\pgfqpoint{3.463816in}{1.044374in}}{\pgfqpoint{3.453217in}{1.048764in}}{\pgfqpoint{3.442167in}{1.048764in}}%
\pgfpathcurveto{\pgfqpoint{3.431117in}{1.048764in}}{\pgfqpoint{3.420518in}{1.044374in}}{\pgfqpoint{3.412704in}{1.036561in}}%
\pgfpathcurveto{\pgfqpoint{3.404891in}{1.028747in}}{\pgfqpoint{3.400501in}{1.018148in}}{\pgfqpoint{3.400501in}{1.007098in}}%
\pgfpathcurveto{\pgfqpoint{3.400501in}{0.996048in}}{\pgfqpoint{3.404891in}{0.985449in}}{\pgfqpoint{3.412704in}{0.977635in}}%
\pgfpathcurveto{\pgfqpoint{3.420518in}{0.969821in}}{\pgfqpoint{3.431117in}{0.965431in}}{\pgfqpoint{3.442167in}{0.965431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541295in}{1.093355in}}%
\pgfpathcurveto{\pgfqpoint{3.552345in}{1.093355in}}{\pgfqpoint{3.562944in}{1.097745in}}{\pgfqpoint{3.570758in}{1.105559in}}%
\pgfpathcurveto{\pgfqpoint{3.578571in}{1.113373in}}{\pgfqpoint{3.582961in}{1.123972in}}{\pgfqpoint{3.582961in}{1.135022in}}%
\pgfpathcurveto{\pgfqpoint{3.582961in}{1.146072in}}{\pgfqpoint{3.578571in}{1.156671in}}{\pgfqpoint{3.570758in}{1.164484in}}%
\pgfpathcurveto{\pgfqpoint{3.562944in}{1.172298in}}{\pgfqpoint{3.552345in}{1.176688in}}{\pgfqpoint{3.541295in}{1.176688in}}%
\pgfpathcurveto{\pgfqpoint{3.530245in}{1.176688in}}{\pgfqpoint{3.519646in}{1.172298in}}{\pgfqpoint{3.511832in}{1.164484in}}%
\pgfpathcurveto{\pgfqpoint{3.504018in}{1.156671in}}{\pgfqpoint{3.499628in}{1.146072in}}{\pgfqpoint{3.499628in}{1.135022in}}%
\pgfpathcurveto{\pgfqpoint{3.499628in}{1.123972in}}{\pgfqpoint{3.504018in}{1.113373in}}{\pgfqpoint{3.511832in}{1.105559in}}%
\pgfpathcurveto{\pgfqpoint{3.519646in}{1.097745in}}{\pgfqpoint{3.530245in}{1.093355in}}{\pgfqpoint{3.541295in}{1.093355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519847in}{1.090163in}}%
\pgfpathcurveto{\pgfqpoint{3.530897in}{1.090163in}}{\pgfqpoint{3.541496in}{1.094554in}}{\pgfqpoint{3.549310in}{1.102367in}}%
\pgfpathcurveto{\pgfqpoint{3.557123in}{1.110181in}}{\pgfqpoint{3.561513in}{1.120780in}}{\pgfqpoint{3.561513in}{1.131830in}}%
\pgfpathcurveto{\pgfqpoint{3.561513in}{1.142880in}}{\pgfqpoint{3.557123in}{1.153479in}}{\pgfqpoint{3.549310in}{1.161293in}}%
\pgfpathcurveto{\pgfqpoint{3.541496in}{1.169106in}}{\pgfqpoint{3.530897in}{1.173497in}}{\pgfqpoint{3.519847in}{1.173497in}}%
\pgfpathcurveto{\pgfqpoint{3.508797in}{1.173497in}}{\pgfqpoint{3.498198in}{1.169106in}}{\pgfqpoint{3.490384in}{1.161293in}}%
\pgfpathcurveto{\pgfqpoint{3.482570in}{1.153479in}}{\pgfqpoint{3.478180in}{1.142880in}}{\pgfqpoint{3.478180in}{1.131830in}}%
\pgfpathcurveto{\pgfqpoint{3.478180in}{1.120780in}}{\pgfqpoint{3.482570in}{1.110181in}}{\pgfqpoint{3.490384in}{1.102367in}}%
\pgfpathcurveto{\pgfqpoint{3.498198in}{1.094554in}}{\pgfqpoint{3.508797in}{1.090163in}}{\pgfqpoint{3.519847in}{1.090163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571319in}{0.923669in}}%
\pgfpathcurveto{\pgfqpoint{3.582369in}{0.923669in}}{\pgfqpoint{3.592968in}{0.928060in}}{\pgfqpoint{3.600781in}{0.935873in}}%
\pgfpathcurveto{\pgfqpoint{3.608595in}{0.943687in}}{\pgfqpoint{3.612985in}{0.954286in}}{\pgfqpoint{3.612985in}{0.965336in}}%
\pgfpathcurveto{\pgfqpoint{3.612985in}{0.976386in}}{\pgfqpoint{3.608595in}{0.986985in}}{\pgfqpoint{3.600781in}{0.994799in}}%
\pgfpathcurveto{\pgfqpoint{3.592968in}{1.002612in}}{\pgfqpoint{3.582369in}{1.007003in}}{\pgfqpoint{3.571319in}{1.007003in}}%
\pgfpathcurveto{\pgfqpoint{3.560268in}{1.007003in}}{\pgfqpoint{3.549669in}{1.002612in}}{\pgfqpoint{3.541856in}{0.994799in}}%
\pgfpathcurveto{\pgfqpoint{3.534042in}{0.986985in}}{\pgfqpoint{3.529652in}{0.976386in}}{\pgfqpoint{3.529652in}{0.965336in}}%
\pgfpathcurveto{\pgfqpoint{3.529652in}{0.954286in}}{\pgfqpoint{3.534042in}{0.943687in}}{\pgfqpoint{3.541856in}{0.935873in}}%
\pgfpathcurveto{\pgfqpoint{3.549669in}{0.928060in}}{\pgfqpoint{3.560268in}{0.923669in}}{\pgfqpoint{3.571319in}{0.923669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425242in}{1.109662in}}%
\pgfpathcurveto{\pgfqpoint{3.436292in}{1.109662in}}{\pgfqpoint{3.446892in}{1.114052in}}{\pgfqpoint{3.454705in}{1.121866in}}%
\pgfpathcurveto{\pgfqpoint{3.462519in}{1.129679in}}{\pgfqpoint{3.466909in}{1.140278in}}{\pgfqpoint{3.466909in}{1.151328in}}%
\pgfpathcurveto{\pgfqpoint{3.466909in}{1.162378in}}{\pgfqpoint{3.462519in}{1.172977in}}{\pgfqpoint{3.454705in}{1.180791in}}%
\pgfpathcurveto{\pgfqpoint{3.446892in}{1.188605in}}{\pgfqpoint{3.436292in}{1.192995in}}{\pgfqpoint{3.425242in}{1.192995in}}%
\pgfpathcurveto{\pgfqpoint{3.414192in}{1.192995in}}{\pgfqpoint{3.403593in}{1.188605in}}{\pgfqpoint{3.395780in}{1.180791in}}%
\pgfpathcurveto{\pgfqpoint{3.387966in}{1.172977in}}{\pgfqpoint{3.383576in}{1.162378in}}{\pgfqpoint{3.383576in}{1.151328in}}%
\pgfpathcurveto{\pgfqpoint{3.383576in}{1.140278in}}{\pgfqpoint{3.387966in}{1.129679in}}{\pgfqpoint{3.395780in}{1.121866in}}%
\pgfpathcurveto{\pgfqpoint{3.403593in}{1.114052in}}{\pgfqpoint{3.414192in}{1.109662in}}{\pgfqpoint{3.425242in}{1.109662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931951in}{0.927190in}}%
\pgfpathcurveto{\pgfqpoint{3.943001in}{0.927190in}}{\pgfqpoint{3.953600in}{0.931580in}}{\pgfqpoint{3.961414in}{0.939393in}}%
\pgfpathcurveto{\pgfqpoint{3.969227in}{0.947207in}}{\pgfqpoint{3.973618in}{0.957806in}}{\pgfqpoint{3.973618in}{0.968856in}}%
\pgfpathcurveto{\pgfqpoint{3.973618in}{0.979906in}}{\pgfqpoint{3.969227in}{0.990505in}}{\pgfqpoint{3.961414in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{3.953600in}{1.006133in}}{\pgfqpoint{3.943001in}{1.010523in}}{\pgfqpoint{3.931951in}{1.010523in}}%
\pgfpathcurveto{\pgfqpoint{3.920901in}{1.010523in}}{\pgfqpoint{3.910302in}{1.006133in}}{\pgfqpoint{3.902488in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{3.894675in}{0.990505in}}{\pgfqpoint{3.890284in}{0.979906in}}{\pgfqpoint{3.890284in}{0.968856in}}%
\pgfpathcurveto{\pgfqpoint{3.890284in}{0.957806in}}{\pgfqpoint{3.894675in}{0.947207in}}{\pgfqpoint{3.902488in}{0.939393in}}%
\pgfpathcurveto{\pgfqpoint{3.910302in}{0.931580in}}{\pgfqpoint{3.920901in}{0.927190in}}{\pgfqpoint{3.931951in}{0.927190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745959in}{0.971930in}}%
\pgfpathcurveto{\pgfqpoint{3.757009in}{0.971930in}}{\pgfqpoint{3.767608in}{0.976320in}}{\pgfqpoint{3.775421in}{0.984134in}}%
\pgfpathcurveto{\pgfqpoint{3.783235in}{0.991947in}}{\pgfqpoint{3.787625in}{1.002546in}}{\pgfqpoint{3.787625in}{1.013597in}}%
\pgfpathcurveto{\pgfqpoint{3.787625in}{1.024647in}}{\pgfqpoint{3.783235in}{1.035246in}}{\pgfqpoint{3.775421in}{1.043059in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.050873in}}{\pgfqpoint{3.757009in}{1.055263in}}{\pgfqpoint{3.745959in}{1.055263in}}%
\pgfpathcurveto{\pgfqpoint{3.734908in}{1.055263in}}{\pgfqpoint{3.724309in}{1.050873in}}{\pgfqpoint{3.716496in}{1.043059in}}%
\pgfpathcurveto{\pgfqpoint{3.708682in}{1.035246in}}{\pgfqpoint{3.704292in}{1.024647in}}{\pgfqpoint{3.704292in}{1.013597in}}%
\pgfpathcurveto{\pgfqpoint{3.704292in}{1.002546in}}{\pgfqpoint{3.708682in}{0.991947in}}{\pgfqpoint{3.716496in}{0.984134in}}%
\pgfpathcurveto{\pgfqpoint{3.724309in}{0.976320in}}{\pgfqpoint{3.734908in}{0.971930in}}{\pgfqpoint{3.745959in}{0.971930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315293in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.326343in}{1.151385in}}{\pgfqpoint{3.336942in}{1.155775in}}{\pgfqpoint{3.344756in}{1.163589in}}%
\pgfpathcurveto{\pgfqpoint{3.352569in}{1.171403in}}{\pgfqpoint{3.356960in}{1.182002in}}{\pgfqpoint{3.356960in}{1.193052in}}%
\pgfpathcurveto{\pgfqpoint{3.356960in}{1.204102in}}{\pgfqpoint{3.352569in}{1.214701in}}{\pgfqpoint{3.344756in}{1.222515in}}%
\pgfpathcurveto{\pgfqpoint{3.336942in}{1.230328in}}{\pgfqpoint{3.326343in}{1.234719in}}{\pgfqpoint{3.315293in}{1.234719in}}%
\pgfpathcurveto{\pgfqpoint{3.304243in}{1.234719in}}{\pgfqpoint{3.293644in}{1.230328in}}{\pgfqpoint{3.285830in}{1.222515in}}%
\pgfpathcurveto{\pgfqpoint{3.278017in}{1.214701in}}{\pgfqpoint{3.273626in}{1.204102in}}{\pgfqpoint{3.273626in}{1.193052in}}%
\pgfpathcurveto{\pgfqpoint{3.273626in}{1.182002in}}{\pgfqpoint{3.278017in}{1.171403in}}{\pgfqpoint{3.285830in}{1.163589in}}%
\pgfpathcurveto{\pgfqpoint{3.293644in}{1.155775in}}{\pgfqpoint{3.304243in}{1.151385in}}{\pgfqpoint{3.315293in}{1.151385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362024in}{0.956248in}}%
\pgfpathcurveto{\pgfqpoint{3.373074in}{0.956248in}}{\pgfqpoint{3.383673in}{0.960638in}}{\pgfqpoint{3.391486in}{0.968451in}}%
\pgfpathcurveto{\pgfqpoint{3.399300in}{0.976265in}}{\pgfqpoint{3.403690in}{0.986864in}}{\pgfqpoint{3.403690in}{0.997914in}}%
\pgfpathcurveto{\pgfqpoint{3.403690in}{1.008964in}}{\pgfqpoint{3.399300in}{1.019563in}}{\pgfqpoint{3.391486in}{1.027377in}}%
\pgfpathcurveto{\pgfqpoint{3.383673in}{1.035191in}}{\pgfqpoint{3.373074in}{1.039581in}}{\pgfqpoint{3.362024in}{1.039581in}}%
\pgfpathcurveto{\pgfqpoint{3.350974in}{1.039581in}}{\pgfqpoint{3.340375in}{1.035191in}}{\pgfqpoint{3.332561in}{1.027377in}}%
\pgfpathcurveto{\pgfqpoint{3.324747in}{1.019563in}}{\pgfqpoint{3.320357in}{1.008964in}}{\pgfqpoint{3.320357in}{0.997914in}}%
\pgfpathcurveto{\pgfqpoint{3.320357in}{0.986864in}}{\pgfqpoint{3.324747in}{0.976265in}}{\pgfqpoint{3.332561in}{0.968451in}}%
\pgfpathcurveto{\pgfqpoint{3.340375in}{0.960638in}}{\pgfqpoint{3.350974in}{0.956248in}}{\pgfqpoint{3.362024in}{0.956248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.046354in,y=0.231270in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015943in}{0.442523in}}%
\pgfpathlineto{\pgfqpoint{3.964284in}{0.838845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950129in}{1.263475in}}%
\pgfpathlineto{\pgfqpoint{3.964284in}{0.838845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827698in}{0.782228in}}%
\pgfpathlineto{\pgfqpoint{3.964284in}{0.838845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766686in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{2.766686in}{1.492174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326023in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{1.492174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766686in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{0.286826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766686in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{1.492174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.046354in,y=1.575508in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Unsupervised Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863908in}{1.187390in}}%
\pgfpathlineto{\pgfqpoint{4.508971in}{1.187390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.536749in}{1.187390in}}{\pgfqpoint{4.536749in}{1.215168in}}%
\pgfpathlineto{\pgfqpoint{4.536749in}{1.394952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.536749in}{1.422730in}}{\pgfqpoint{4.508971in}{1.422730in}}%
\pgfpathlineto{\pgfqpoint{2.863908in}{1.422730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.836130in}{1.422730in}}{\pgfqpoint{2.836130in}{1.394952in}}%
\pgfpathlineto{\pgfqpoint{2.836130in}{1.215168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.836130in}{1.187390in}}{\pgfqpoint{2.863908in}{1.187390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030574in}{1.264744in}}%
\pgfpathcurveto{\pgfqpoint{3.041625in}{1.264744in}}{\pgfqpoint{3.052224in}{1.269134in}}{\pgfqpoint{3.060037in}{1.276948in}}%
\pgfpathcurveto{\pgfqpoint{3.067851in}{1.284761in}}{\pgfqpoint{3.072241in}{1.295360in}}{\pgfqpoint{3.072241in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{3.072241in}{1.317461in}}{\pgfqpoint{3.067851in}{1.328060in}}{\pgfqpoint{3.060037in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{3.052224in}{1.343687in}}{\pgfqpoint{3.041625in}{1.348077in}}{\pgfqpoint{3.030574in}{1.348077in}}%
\pgfpathcurveto{\pgfqpoint{3.019524in}{1.348077in}}{\pgfqpoint{3.008925in}{1.343687in}}{\pgfqpoint{3.001112in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{2.993298in}{1.328060in}}{\pgfqpoint{2.988908in}{1.317461in}}{\pgfqpoint{2.988908in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{2.988908in}{1.295360in}}{\pgfqpoint{2.993298in}{1.284761in}}{\pgfqpoint{3.001112in}{1.276948in}}%
\pgfpathcurveto{\pgfqpoint{3.008925in}{1.269134in}}{\pgfqpoint{3.019524in}{1.264744in}}{\pgfqpoint{3.030574in}{1.264744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280574in,y=1.269952in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Alzheimer's Disease}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Promises and pitfalls of deep neural networks in neuroimaging-based psychiatry (revision 2)/figures/un-supervised.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.183438in}{2.050321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.183438in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.183438in}{2.050321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.050321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{0.179012in}{1.851247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.527778in}{0.583333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.986111in,height=0.500000in]{figures/un-supervised-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356884in}{1.244255in}}%
\pgfpathlineto{\pgfqpoint{1.440218in}{1.244255in}}%
\pgfpathmoveto{\pgfqpoint{1.398551in}{1.202588in}}%
\pgfpathlineto{\pgfqpoint{1.398551in}{1.285922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722100in}{1.149840in}}%
\pgfpathlineto{\pgfqpoint{1.805433in}{1.149840in}}%
\pgfpathmoveto{\pgfqpoint{1.763767in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{1.763767in}{1.191507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525589in}{1.138105in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.138105in}}%
\pgfpathmoveto{\pgfqpoint{1.567255in}{1.096438in}}%
\pgfpathlineto{\pgfqpoint{1.567255in}{1.179772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563097in}{1.034352in}}%
\pgfpathlineto{\pgfqpoint{1.646430in}{1.034352in}}%
\pgfpathmoveto{\pgfqpoint{1.604763in}{0.992685in}}%
\pgfpathlineto{\pgfqpoint{1.604763in}{1.076019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816721in}{1.173330in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.173330in}}%
\pgfpathmoveto{\pgfqpoint{1.858387in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{1.858387in}{1.214997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923545in}{1.181175in}}%
\pgfpathlineto{\pgfqpoint{2.006878in}{1.181175in}}%
\pgfpathmoveto{\pgfqpoint{1.965211in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{1.222841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515940in}{1.488421in}}%
\pgfpathlineto{\pgfqpoint{1.599273in}{1.488421in}}%
\pgfpathmoveto{\pgfqpoint{1.557607in}{1.446754in}}%
\pgfpathlineto{\pgfqpoint{1.557607in}{1.530088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750572in}{0.957317in}}%
\pgfpathlineto{\pgfqpoint{1.833905in}{0.957317in}}%
\pgfpathmoveto{\pgfqpoint{1.792238in}{0.915651in}}%
\pgfpathlineto{\pgfqpoint{1.792238in}{0.998984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565382in}{1.334371in}}%
\pgfpathlineto{\pgfqpoint{1.648715in}{1.334371in}}%
\pgfpathmoveto{\pgfqpoint{1.607048in}{1.292704in}}%
\pgfpathlineto{\pgfqpoint{1.607048in}{1.376037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619907in}{1.288097in}}%
\pgfpathlineto{\pgfqpoint{1.703240in}{1.288097in}}%
\pgfpathmoveto{\pgfqpoint{1.661573in}{1.246430in}}%
\pgfpathlineto{\pgfqpoint{1.661573in}{1.329764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267591in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{1.350925in}{1.051300in}}%
\pgfpathmoveto{\pgfqpoint{1.309258in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{1.309258in}{1.092966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690788in}{1.074977in}}%
\pgfpathlineto{\pgfqpoint{1.774122in}{1.074977in}}%
\pgfpathmoveto{\pgfqpoint{1.732455in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{1.732455in}{1.116643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273554in}{1.295115in}}%
\pgfpathlineto{\pgfqpoint{1.356888in}{1.295115in}}%
\pgfpathmoveto{\pgfqpoint{1.315221in}{1.253449in}}%
\pgfpathlineto{\pgfqpoint{1.315221in}{1.336782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677175in}{1.448555in}}%
\pgfpathlineto{\pgfqpoint{1.760509in}{1.448555in}}%
\pgfpathmoveto{\pgfqpoint{1.718842in}{1.406888in}}%
\pgfpathlineto{\pgfqpoint{1.718842in}{1.490221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055447in}{1.329481in}}%
\pgfpathlineto{\pgfqpoint{2.138780in}{1.329481in}}%
\pgfpathmoveto{\pgfqpoint{2.097113in}{1.287814in}}%
\pgfpathlineto{\pgfqpoint{2.097113in}{1.371148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209153in}{1.133303in}}%
\pgfpathlineto{\pgfqpoint{1.292486in}{1.133303in}}%
\pgfpathmoveto{\pgfqpoint{1.250819in}{1.091636in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{1.174970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610623in}{1.165582in}}%
\pgfpathlineto{\pgfqpoint{1.693957in}{1.165582in}}%
\pgfpathmoveto{\pgfqpoint{1.652290in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{1.652290in}{1.207249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560441in}{0.981803in}}%
\pgfpathlineto{\pgfqpoint{1.643774in}{0.981803in}}%
\pgfpathmoveto{\pgfqpoint{1.602108in}{0.940137in}}%
\pgfpathlineto{\pgfqpoint{1.602108in}{1.023470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534265in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.617599in}{1.073888in}}%
\pgfpathmoveto{\pgfqpoint{1.575932in}{1.032221in}}%
\pgfpathlineto{\pgfqpoint{1.575932in}{1.115555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001138in}{1.155239in}}%
\pgfpathlineto{\pgfqpoint{2.084472in}{1.155239in}}%
\pgfpathmoveto{\pgfqpoint{2.042805in}{1.113572in}}%
\pgfpathlineto{\pgfqpoint{2.042805in}{1.196906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803966in}{1.164908in}}%
\pgfpathlineto{\pgfqpoint{1.887300in}{1.164908in}}%
\pgfpathmoveto{\pgfqpoint{1.845633in}{1.123241in}}%
\pgfpathlineto{\pgfqpoint{1.845633in}{1.206575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877422in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{1.960756in}{1.067273in}}%
\pgfpathmoveto{\pgfqpoint{1.919089in}{1.025606in}}%
\pgfpathlineto{\pgfqpoint{1.919089in}{1.108939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509240in}{1.103317in}}%
\pgfpathlineto{\pgfqpoint{1.592573in}{1.103317in}}%
\pgfpathmoveto{\pgfqpoint{1.550906in}{1.061650in}}%
\pgfpathlineto{\pgfqpoint{1.550906in}{1.144983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852503in}{1.338352in}}%
\pgfpathlineto{\pgfqpoint{1.935836in}{1.338352in}}%
\pgfpathmoveto{\pgfqpoint{1.894169in}{1.296686in}}%
\pgfpathlineto{\pgfqpoint{1.894169in}{1.380019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858167in}{1.314741in}}%
\pgfpathlineto{\pgfqpoint{1.941500in}{1.314741in}}%
\pgfpathmoveto{\pgfqpoint{1.899834in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.899834in}{1.356408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733051in}{0.934774in}}%
\pgfpathlineto{\pgfqpoint{1.816384in}{0.934774in}}%
\pgfpathmoveto{\pgfqpoint{1.774717in}{0.893108in}}%
\pgfpathlineto{\pgfqpoint{1.774717in}{0.976441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791162in}{1.132607in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{1.132607in}}%
\pgfpathmoveto{\pgfqpoint{1.832829in}{1.090940in}}%
\pgfpathlineto{\pgfqpoint{1.832829in}{1.174273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507353in}{0.872401in}}%
\pgfpathlineto{\pgfqpoint{1.590686in}{0.872401in}}%
\pgfpathmoveto{\pgfqpoint{1.549020in}{0.830734in}}%
\pgfpathlineto{\pgfqpoint{1.549020in}{0.914068in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502190in}{1.251523in}}%
\pgfpathlineto{\pgfqpoint{1.585523in}{1.251523in}}%
\pgfpathmoveto{\pgfqpoint{1.543857in}{1.209856in}}%
\pgfpathlineto{\pgfqpoint{1.543857in}{1.293189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530937in}{1.163038in}}%
\pgfpathlineto{\pgfqpoint{1.614270in}{1.163038in}}%
\pgfpathmoveto{\pgfqpoint{1.572603in}{1.121371in}}%
\pgfpathlineto{\pgfqpoint{1.572603in}{1.204704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528742in}{1.226532in}}%
\pgfpathlineto{\pgfqpoint{1.612075in}{1.226532in}}%
\pgfpathmoveto{\pgfqpoint{1.570408in}{1.184866in}}%
\pgfpathlineto{\pgfqpoint{1.570408in}{1.268199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075485in}{0.940023in}}%
\pgfpathlineto{\pgfqpoint{1.158818in}{0.940023in}}%
\pgfpathmoveto{\pgfqpoint{1.117152in}{0.898356in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.981689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632794in}{1.445199in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{1.445199in}}%
\pgfpathmoveto{\pgfqpoint{1.674461in}{1.403532in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{1.486866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514775in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.598108in}{1.185237in}}%
\pgfpathmoveto{\pgfqpoint{1.556441in}{1.143570in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{1.226903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532672in}{1.198067in}}%
\pgfpathlineto{\pgfqpoint{1.616005in}{1.198067in}}%
\pgfpathmoveto{\pgfqpoint{1.574339in}{1.156400in}}%
\pgfpathlineto{\pgfqpoint{1.574339in}{1.239734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520748in}{1.024653in}}%
\pgfpathlineto{\pgfqpoint{1.604082in}{1.024653in}}%
\pgfpathmoveto{\pgfqpoint{1.562415in}{0.982987in}}%
\pgfpathlineto{\pgfqpoint{1.562415in}{1.066320in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390591in}{1.185702in}}%
\pgfpathlineto{\pgfqpoint{1.473924in}{1.185702in}}%
\pgfpathmoveto{\pgfqpoint{1.432258in}{1.144035in}}%
\pgfpathlineto{\pgfqpoint{1.432258in}{1.227368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.092633in}}%
\pgfpathlineto{\pgfqpoint{1.793847in}{1.092633in}}%
\pgfpathmoveto{\pgfqpoint{1.752180in}{1.050966in}}%
\pgfpathlineto{\pgfqpoint{1.752180in}{1.134300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914249in}{1.437369in}}%
\pgfpathlineto{\pgfqpoint{1.997582in}{1.437369in}}%
\pgfpathmoveto{\pgfqpoint{1.955916in}{1.395702in}}%
\pgfpathlineto{\pgfqpoint{1.955916in}{1.479036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719862in}{1.287235in}}%
\pgfpathlineto{\pgfqpoint{1.803195in}{1.287235in}}%
\pgfpathmoveto{\pgfqpoint{1.761528in}{1.245568in}}%
\pgfpathlineto{\pgfqpoint{1.761528in}{1.328901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588524in}{1.094649in}}%
\pgfpathlineto{\pgfqpoint{1.671857in}{1.094649in}}%
\pgfpathmoveto{\pgfqpoint{1.630191in}{1.052982in}}%
\pgfpathlineto{\pgfqpoint{1.630191in}{1.136316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120722in}{1.010047in}}%
\pgfpathlineto{\pgfqpoint{2.204055in}{1.010047in}}%
\pgfpathmoveto{\pgfqpoint{2.162388in}{0.968381in}}%
\pgfpathlineto{\pgfqpoint{2.162388in}{1.051714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449339in}{1.191182in}}%
\pgfpathlineto{\pgfqpoint{1.532672in}{1.191182in}}%
\pgfpathmoveto{\pgfqpoint{1.491005in}{1.149515in}}%
\pgfpathlineto{\pgfqpoint{1.491005in}{1.232849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022154in}{1.327531in}}%
\pgfpathlineto{\pgfqpoint{2.105487in}{1.327531in}}%
\pgfpathmoveto{\pgfqpoint{2.063821in}{1.285864in}}%
\pgfpathlineto{\pgfqpoint{2.063821in}{1.369198in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586380in}{1.302114in}}%
\pgfpathlineto{\pgfqpoint{1.669713in}{1.302114in}}%
\pgfpathmoveto{\pgfqpoint{1.628047in}{1.260447in}}%
\pgfpathlineto{\pgfqpoint{1.628047in}{1.343781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537931in}{0.878692in}}%
\pgfpathlineto{\pgfqpoint{1.621264in}{0.878692in}}%
\pgfpathmoveto{\pgfqpoint{1.579598in}{0.837026in}}%
\pgfpathlineto{\pgfqpoint{1.579598in}{0.920359in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980719in}{1.183046in}}%
\pgfpathlineto{\pgfqpoint{2.064053in}{1.183046in}}%
\pgfpathmoveto{\pgfqpoint{2.022386in}{1.141379in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{1.224713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505125in}{1.311797in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{1.311797in}}%
\pgfpathmoveto{\pgfqpoint{1.546792in}{1.270130in}}%
\pgfpathlineto{\pgfqpoint{1.546792in}{1.353464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494371in}{1.122008in}}%
\pgfpathlineto{\pgfqpoint{1.577705in}{1.122008in}}%
\pgfpathmoveto{\pgfqpoint{1.536038in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{1.536038in}{1.163675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633026in}{1.247545in}}%
\pgfpathlineto{\pgfqpoint{1.716359in}{1.247545in}}%
\pgfpathmoveto{\pgfqpoint{1.674692in}{1.205879in}}%
\pgfpathlineto{\pgfqpoint{1.674692in}{1.289212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922504in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{2.005837in}{1.166798in}}%
\pgfpathmoveto{\pgfqpoint{1.964171in}{1.125131in}}%
\pgfpathlineto{\pgfqpoint{1.964171in}{1.208464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832869in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{1.916202in}{1.463292in}}%
\pgfpathmoveto{\pgfqpoint{1.874535in}{1.421626in}}%
\pgfpathlineto{\pgfqpoint{1.874535in}{1.504959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444499in}{1.197682in}}%
\pgfpathlineto{\pgfqpoint{1.527832in}{1.197682in}}%
\pgfpathmoveto{\pgfqpoint{1.486165in}{1.156016in}}%
\pgfpathlineto{\pgfqpoint{1.486165in}{1.239349in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716257in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.197377in}}%
\pgfpathmoveto{\pgfqpoint{1.757924in}{1.155710in}}%
\pgfpathlineto{\pgfqpoint{1.757924in}{1.239043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789954in}{1.032902in}}%
\pgfpathlineto{\pgfqpoint{1.873287in}{1.032902in}}%
\pgfpathmoveto{\pgfqpoint{1.831621in}{0.991235in}}%
\pgfpathlineto{\pgfqpoint{1.831621in}{1.074568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839011in}{1.348350in}}%
\pgfpathlineto{\pgfqpoint{1.922344in}{1.348350in}}%
\pgfpathmoveto{\pgfqpoint{1.880677in}{1.306684in}}%
\pgfpathlineto{\pgfqpoint{1.880677in}{1.390017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134372in}{1.305798in}}%
\pgfpathlineto{\pgfqpoint{1.217705in}{1.305798in}}%
\pgfpathmoveto{\pgfqpoint{1.176038in}{1.264131in}}%
\pgfpathlineto{\pgfqpoint{1.176038in}{1.347465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811618in}{1.228130in}}%
\pgfpathlineto{\pgfqpoint{1.894951in}{1.228130in}}%
\pgfpathmoveto{\pgfqpoint{1.853284in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.269796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811276in}{0.852640in}}%
\pgfpathlineto{\pgfqpoint{1.894609in}{0.852640in}}%
\pgfpathmoveto{\pgfqpoint{1.852943in}{0.810974in}}%
\pgfpathlineto{\pgfqpoint{1.852943in}{0.894307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283319in}{1.408178in}}%
\pgfpathlineto{\pgfqpoint{1.366652in}{1.408178in}}%
\pgfpathmoveto{\pgfqpoint{1.324985in}{1.366512in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{1.449845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259802in}{1.336344in}}%
\pgfpathlineto{\pgfqpoint{1.343136in}{1.336344in}}%
\pgfpathmoveto{\pgfqpoint{1.301469in}{1.294677in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{1.378011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002440in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{2.085773in}{1.242305in}}%
\pgfpathmoveto{\pgfqpoint{2.044106in}{1.200638in}}%
\pgfpathlineto{\pgfqpoint{2.044106in}{1.283971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486682in}{1.381031in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.381031in}}%
\pgfpathmoveto{\pgfqpoint{1.528349in}{1.339364in}}%
\pgfpathlineto{\pgfqpoint{1.528349in}{1.422698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309646in}{1.092281in}}%
\pgfpathlineto{\pgfqpoint{1.392979in}{1.092281in}}%
\pgfpathmoveto{\pgfqpoint{1.351312in}{1.050614in}}%
\pgfpathlineto{\pgfqpoint{1.351312in}{1.133947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312106in}{1.073271in}}%
\pgfpathlineto{\pgfqpoint{1.395439in}{1.073271in}}%
\pgfpathmoveto{\pgfqpoint{1.353772in}{1.031605in}}%
\pgfpathlineto{\pgfqpoint{1.353772in}{1.114938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731027in}{1.053133in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.053133in}}%
\pgfpathmoveto{\pgfqpoint{1.772693in}{1.011467in}}%
\pgfpathlineto{\pgfqpoint{1.772693in}{1.094800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939902in}{1.407918in}}%
\pgfpathlineto{\pgfqpoint{2.023235in}{1.407918in}}%
\pgfpathmoveto{\pgfqpoint{1.981568in}{1.366252in}}%
\pgfpathlineto{\pgfqpoint{1.981568in}{1.449585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127637in}{1.337005in}}%
\pgfpathlineto{\pgfqpoint{2.210970in}{1.337005in}}%
\pgfpathmoveto{\pgfqpoint{2.169304in}{1.295338in}}%
\pgfpathlineto{\pgfqpoint{2.169304in}{1.378671in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625992in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{1.709325in}{1.123656in}}%
\pgfpathmoveto{\pgfqpoint{1.667659in}{1.081990in}}%
\pgfpathlineto{\pgfqpoint{1.667659in}{1.165323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116472in}{1.348440in}}%
\pgfpathlineto{\pgfqpoint{2.199805in}{1.348440in}}%
\pgfpathmoveto{\pgfqpoint{2.158139in}{1.306773in}}%
\pgfpathlineto{\pgfqpoint{2.158139in}{1.390106in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768831in}{1.176849in}}%
\pgfpathlineto{\pgfqpoint{1.852165in}{1.176849in}}%
\pgfpathmoveto{\pgfqpoint{1.810498in}{1.135182in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{1.218515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445540in}{1.010533in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{1.010533in}}%
\pgfpathmoveto{\pgfqpoint{1.487207in}{0.968866in}}%
\pgfpathlineto{\pgfqpoint{1.487207in}{1.052200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414231in}{1.093555in}}%
\pgfpathlineto{\pgfqpoint{1.497565in}{1.093555in}}%
\pgfpathmoveto{\pgfqpoint{1.455898in}{1.051889in}}%
\pgfpathlineto{\pgfqpoint{1.455898in}{1.135222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131913in}{1.182067in}}%
\pgfpathlineto{\pgfqpoint{2.215246in}{1.182067in}}%
\pgfpathmoveto{\pgfqpoint{2.173580in}{1.140400in}}%
\pgfpathlineto{\pgfqpoint{2.173580in}{1.223734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679636in}{1.066604in}}%
\pgfpathlineto{\pgfqpoint{1.762969in}{1.066604in}}%
\pgfpathmoveto{\pgfqpoint{1.721303in}{1.024937in}}%
\pgfpathlineto{\pgfqpoint{1.721303in}{1.108270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659409in}{1.061845in}}%
\pgfpathlineto{\pgfqpoint{1.742742in}{1.061845in}}%
\pgfpathmoveto{\pgfqpoint{1.701076in}{1.020178in}}%
\pgfpathlineto{\pgfqpoint{1.701076in}{1.103511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242741in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{1.326074in}{1.380729in}}%
\pgfpathmoveto{\pgfqpoint{1.284407in}{1.339063in}}%
\pgfpathlineto{\pgfqpoint{1.284407in}{1.422396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570039in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{1.653372in}{1.278894in}}%
\pgfpathmoveto{\pgfqpoint{1.611705in}{1.237227in}}%
\pgfpathlineto{\pgfqpoint{1.611705in}{1.320560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652851in}{1.280144in}}%
\pgfpathlineto{\pgfqpoint{1.736185in}{1.280144in}}%
\pgfpathmoveto{\pgfqpoint{1.694518in}{1.238477in}}%
\pgfpathlineto{\pgfqpoint{1.694518in}{1.321810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981525in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{2.064858in}{1.389656in}}%
\pgfpathmoveto{\pgfqpoint{2.023192in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{2.023192in}{1.431323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586269in}{1.184776in}}%
\pgfpathlineto{\pgfqpoint{1.669603in}{1.184776in}}%
\pgfpathmoveto{\pgfqpoint{1.627936in}{1.143109in}}%
\pgfpathlineto{\pgfqpoint{1.627936in}{1.226442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466356in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{1.549689in}{1.285903in}}%
\pgfpathmoveto{\pgfqpoint{1.508023in}{1.244236in}}%
\pgfpathlineto{\pgfqpoint{1.508023in}{1.327569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721303in}{1.323810in}}%
\pgfpathlineto{\pgfqpoint{1.804636in}{1.323810in}}%
\pgfpathmoveto{\pgfqpoint{1.762969in}{1.282144in}}%
\pgfpathlineto{\pgfqpoint{1.762969in}{1.365477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215713in}{1.114844in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{1.114844in}}%
\pgfpathmoveto{\pgfqpoint{1.257379in}{1.073177in}}%
\pgfpathlineto{\pgfqpoint{1.257379in}{1.156511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090343in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{2.173676in}{1.416705in}}%
\pgfpathmoveto{\pgfqpoint{2.132010in}{1.375039in}}%
\pgfpathlineto{\pgfqpoint{2.132010in}{1.458372in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633707in}{1.174308in}}%
\pgfpathlineto{\pgfqpoint{1.717041in}{1.174308in}}%
\pgfpathmoveto{\pgfqpoint{1.675374in}{1.132641in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.215974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745843in}{0.966203in}}%
\pgfpathlineto{\pgfqpoint{1.829176in}{0.966203in}}%
\pgfpathmoveto{\pgfqpoint{1.787509in}{0.924536in}}%
\pgfpathlineto{\pgfqpoint{1.787509in}{1.007869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039716in}{0.947644in}}%
\pgfpathlineto{\pgfqpoint{2.123049in}{0.947644in}}%
\pgfpathmoveto{\pgfqpoint{2.081382in}{0.905978in}}%
\pgfpathlineto{\pgfqpoint{2.081382in}{0.989311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496053in}{1.128656in}}%
\pgfpathlineto{\pgfqpoint{1.579386in}{1.128656in}}%
\pgfpathmoveto{\pgfqpoint{1.537720in}{1.086989in}}%
\pgfpathlineto{\pgfqpoint{1.537720in}{1.170323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692134in}{1.154489in}}%
\pgfpathlineto{\pgfqpoint{1.775467in}{1.154489in}}%
\pgfpathmoveto{\pgfqpoint{1.733801in}{1.112823in}}%
\pgfpathlineto{\pgfqpoint{1.733801in}{1.196156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880487in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{1.963820in}{1.278286in}}%
\pgfpathmoveto{\pgfqpoint{1.922153in}{1.236619in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{1.319953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519333in}{1.082065in}}%
\pgfpathlineto{\pgfqpoint{1.602667in}{1.082065in}}%
\pgfpathmoveto{\pgfqpoint{1.561000in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{1.561000in}{1.123732in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473428in}{1.257357in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{1.257357in}}%
\pgfpathmoveto{\pgfqpoint{1.515095in}{1.215690in}}%
\pgfpathlineto{\pgfqpoint{1.515095in}{1.299023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604681in}{1.014202in}}%
\pgfpathlineto{\pgfqpoint{1.688014in}{1.014202in}}%
\pgfpathmoveto{\pgfqpoint{1.646348in}{0.972535in}}%
\pgfpathlineto{\pgfqpoint{1.646348in}{1.055868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540681in}{1.079908in}}%
\pgfpathlineto{\pgfqpoint{1.624015in}{1.079908in}}%
\pgfpathmoveto{\pgfqpoint{1.582348in}{1.038242in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{1.121575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338434in}{1.207201in}}%
\pgfpathlineto{\pgfqpoint{1.421767in}{1.207201in}}%
\pgfpathmoveto{\pgfqpoint{1.380101in}{1.165534in}}%
\pgfpathlineto{\pgfqpoint{1.380101in}{1.248867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707380in}{1.295394in}}%
\pgfpathlineto{\pgfqpoint{1.790713in}{1.295394in}}%
\pgfpathmoveto{\pgfqpoint{1.749047in}{1.253727in}}%
\pgfpathlineto{\pgfqpoint{1.749047in}{1.337060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525029in}{1.370328in}}%
\pgfpathlineto{\pgfqpoint{1.608362in}{1.370328in}}%
\pgfpathmoveto{\pgfqpoint{1.566696in}{1.328661in}}%
\pgfpathlineto{\pgfqpoint{1.566696in}{1.411995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476380in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.559714in}{0.836234in}}%
\pgfpathmoveto{\pgfqpoint{1.518047in}{0.794568in}}%
\pgfpathlineto{\pgfqpoint{1.518047in}{0.877901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610630in}{1.181968in}}%
\pgfpathlineto{\pgfqpoint{1.693963in}{1.181968in}}%
\pgfpathmoveto{\pgfqpoint{1.652297in}{1.140302in}}%
\pgfpathlineto{\pgfqpoint{1.652297in}{1.223635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351058in}{1.283036in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{1.283036in}}%
\pgfpathmoveto{\pgfqpoint{1.392725in}{1.241369in}}%
\pgfpathlineto{\pgfqpoint{1.392725in}{1.324702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398885in}{1.343455in}}%
\pgfpathlineto{\pgfqpoint{1.482218in}{1.343455in}}%
\pgfpathmoveto{\pgfqpoint{1.440552in}{1.301788in}}%
\pgfpathlineto{\pgfqpoint{1.440552in}{1.385122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032514in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{2.115848in}{1.189471in}}%
\pgfpathmoveto{\pgfqpoint{2.074181in}{1.147804in}}%
\pgfpathlineto{\pgfqpoint{2.074181in}{1.231137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619128in}{1.265403in}}%
\pgfpathlineto{\pgfqpoint{1.702461in}{1.265403in}}%
\pgfpathmoveto{\pgfqpoint{1.660795in}{1.223736in}}%
\pgfpathlineto{\pgfqpoint{1.660795in}{1.307070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767197in}{1.111596in}}%
\pgfpathlineto{\pgfqpoint{1.850531in}{1.111596in}}%
\pgfpathmoveto{\pgfqpoint{1.808864in}{1.069929in}}%
\pgfpathlineto{\pgfqpoint{1.808864in}{1.153263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481477in}{1.165188in}}%
\pgfpathlineto{\pgfqpoint{1.564810in}{1.165188in}}%
\pgfpathmoveto{\pgfqpoint{1.523144in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.206855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384629in}{0.857272in}}%
\pgfpathlineto{\pgfqpoint{1.467963in}{0.857272in}}%
\pgfpathmoveto{\pgfqpoint{1.426296in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{1.426296in}{0.898938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750944in}{1.049161in}}%
\pgfpathlineto{\pgfqpoint{1.834278in}{1.049161in}}%
\pgfpathmoveto{\pgfqpoint{1.792611in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.792611in}{1.090827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819543in}{1.295397in}}%
\pgfpathlineto{\pgfqpoint{1.902876in}{1.295397in}}%
\pgfpathmoveto{\pgfqpoint{1.861209in}{1.253731in}}%
\pgfpathlineto{\pgfqpoint{1.861209in}{1.337064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007942in}{1.027599in}}%
\pgfpathlineto{\pgfqpoint{2.091275in}{1.027599in}}%
\pgfpathmoveto{\pgfqpoint{2.049609in}{0.985932in}}%
\pgfpathlineto{\pgfqpoint{2.049609in}{1.069265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971281in}{1.090901in}}%
\pgfpathlineto{\pgfqpoint{2.054614in}{1.090901in}}%
\pgfpathmoveto{\pgfqpoint{2.012948in}{1.049234in}}%
\pgfpathlineto{\pgfqpoint{2.012948in}{1.132567in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758839in}{1.464925in}}%
\pgfpathlineto{\pgfqpoint{1.842173in}{1.464925in}}%
\pgfpathmoveto{\pgfqpoint{1.800506in}{1.423258in}}%
\pgfpathlineto{\pgfqpoint{1.800506in}{1.506591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259249in}{1.120542in}}%
\pgfpathlineto{\pgfqpoint{1.342582in}{1.120542in}}%
\pgfpathmoveto{\pgfqpoint{1.300916in}{1.078875in}}%
\pgfpathlineto{\pgfqpoint{1.300916in}{1.162208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343690in}{1.126436in}}%
\pgfpathlineto{\pgfqpoint{1.427023in}{1.126436in}}%
\pgfpathmoveto{\pgfqpoint{1.385356in}{1.084769in}}%
\pgfpathlineto{\pgfqpoint{1.385356in}{1.168103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511894in}{1.134807in}}%
\pgfpathlineto{\pgfqpoint{1.595228in}{1.134807in}}%
\pgfpathmoveto{\pgfqpoint{1.553561in}{1.093140in}}%
\pgfpathlineto{\pgfqpoint{1.553561in}{1.176474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170514in}{1.200154in}}%
\pgfpathlineto{\pgfqpoint{2.253847in}{1.200154in}}%
\pgfpathmoveto{\pgfqpoint{2.212180in}{1.158488in}}%
\pgfpathlineto{\pgfqpoint{2.212180in}{1.241821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276979in}{1.017697in}}%
\pgfpathlineto{\pgfqpoint{1.360312in}{1.017697in}}%
\pgfpathmoveto{\pgfqpoint{1.318646in}{0.976031in}}%
\pgfpathlineto{\pgfqpoint{1.318646in}{1.059364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708641in}{0.893744in}}%
\pgfpathlineto{\pgfqpoint{1.791975in}{0.893744in}}%
\pgfpathmoveto{\pgfqpoint{1.750308in}{0.852077in}}%
\pgfpathlineto{\pgfqpoint{1.750308in}{0.935410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722727in}{1.201147in}}%
\pgfpathlineto{\pgfqpoint{1.806061in}{1.201147in}}%
\pgfpathmoveto{\pgfqpoint{1.764394in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.242814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298693in}{1.311277in}}%
\pgfpathlineto{\pgfqpoint{1.382026in}{1.311277in}}%
\pgfpathmoveto{\pgfqpoint{1.340359in}{1.269611in}}%
\pgfpathlineto{\pgfqpoint{1.340359in}{1.352944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918058in}{1.133450in}}%
\pgfpathlineto{\pgfqpoint{2.001391in}{1.133450in}}%
\pgfpathmoveto{\pgfqpoint{1.959724in}{1.091784in}}%
\pgfpathlineto{\pgfqpoint{1.959724in}{1.175117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462899in}{1.083866in}}%
\pgfpathlineto{\pgfqpoint{1.546232in}{1.083866in}}%
\pgfpathmoveto{\pgfqpoint{1.504565in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{1.504565in}{1.125532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944750in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{2.028084in}{1.085027in}}%
\pgfpathmoveto{\pgfqpoint{1.986417in}{1.043361in}}%
\pgfpathlineto{\pgfqpoint{1.986417in}{1.126694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584834in}{1.074193in}}%
\pgfpathlineto{\pgfqpoint{1.668168in}{1.074193in}}%
\pgfpathmoveto{\pgfqpoint{1.626501in}{1.032526in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{1.115859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281276in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{1.364609in}{1.335475in}}%
\pgfpathmoveto{\pgfqpoint{1.322942in}{1.293808in}}%
\pgfpathlineto{\pgfqpoint{1.322942in}{1.377142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885082in}{1.257807in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{1.257807in}}%
\pgfpathmoveto{\pgfqpoint{1.926749in}{1.216140in}}%
\pgfpathlineto{\pgfqpoint{1.926749in}{1.299474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518277in}{1.243190in}}%
\pgfpathlineto{\pgfqpoint{1.601610in}{1.243190in}}%
\pgfpathmoveto{\pgfqpoint{1.559943in}{1.201523in}}%
\pgfpathlineto{\pgfqpoint{1.559943in}{1.284856in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446484in}{1.097762in}}%
\pgfpathlineto{\pgfqpoint{1.529817in}{1.097762in}}%
\pgfpathmoveto{\pgfqpoint{1.488151in}{1.056095in}}%
\pgfpathlineto{\pgfqpoint{1.488151in}{1.139429in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650642in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{1.733975in}{0.948332in}}%
\pgfpathmoveto{\pgfqpoint{1.692309in}{0.906665in}}%
\pgfpathlineto{\pgfqpoint{1.692309in}{0.989999in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471053in}{1.044157in}}%
\pgfpathlineto{\pgfqpoint{1.554386in}{1.044157in}}%
\pgfpathmoveto{\pgfqpoint{1.512719in}{1.002491in}}%
\pgfpathlineto{\pgfqpoint{1.512719in}{1.085824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680343in}{1.092889in}}%
\pgfpathlineto{\pgfqpoint{1.763676in}{1.092889in}}%
\pgfpathmoveto{\pgfqpoint{1.722009in}{1.051223in}}%
\pgfpathlineto{\pgfqpoint{1.722009in}{1.134556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493736in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{1.577069in}{1.071760in}}%
\pgfpathmoveto{\pgfqpoint{1.535402in}{1.030093in}}%
\pgfpathlineto{\pgfqpoint{1.535402in}{1.113427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311674in}{1.204491in}}%
\pgfpathlineto{\pgfqpoint{1.395008in}{1.204491in}}%
\pgfpathmoveto{\pgfqpoint{1.353341in}{1.162824in}}%
\pgfpathlineto{\pgfqpoint{1.353341in}{1.246157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634669in}{1.356255in}}%
\pgfpathlineto{\pgfqpoint{1.718002in}{1.356255in}}%
\pgfpathmoveto{\pgfqpoint{1.676335in}{1.314589in}}%
\pgfpathlineto{\pgfqpoint{1.676335in}{1.397922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443165in}{1.324949in}}%
\pgfpathlineto{\pgfqpoint{1.526498in}{1.324949in}}%
\pgfpathmoveto{\pgfqpoint{1.484832in}{1.283283in}}%
\pgfpathlineto{\pgfqpoint{1.484832in}{1.366616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781013in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{1.864346in}{1.153865in}}%
\pgfpathmoveto{\pgfqpoint{1.822679in}{1.112199in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.195532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548619in}{1.337565in}}%
\pgfpathlineto{\pgfqpoint{1.631953in}{1.337565in}}%
\pgfpathmoveto{\pgfqpoint{1.590286in}{1.295899in}}%
\pgfpathlineto{\pgfqpoint{1.590286in}{1.379232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837141in}{1.221149in}}%
\pgfpathlineto{\pgfqpoint{1.920474in}{1.221149in}}%
\pgfpathmoveto{\pgfqpoint{1.878807in}{1.179482in}}%
\pgfpathlineto{\pgfqpoint{1.878807in}{1.262815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722184in}{1.177467in}}%
\pgfpathlineto{\pgfqpoint{1.805517in}{1.177467in}}%
\pgfpathmoveto{\pgfqpoint{1.763851in}{1.135800in}}%
\pgfpathlineto{\pgfqpoint{1.763851in}{1.219134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530385in}{0.928532in}}%
\pgfpathlineto{\pgfqpoint{1.613718in}{0.928532in}}%
\pgfpathmoveto{\pgfqpoint{1.572051in}{0.886866in}}%
\pgfpathlineto{\pgfqpoint{1.572051in}{0.970199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521516in}{1.014740in}}%
\pgfpathlineto{\pgfqpoint{1.604850in}{1.014740in}}%
\pgfpathmoveto{\pgfqpoint{1.563183in}{0.973073in}}%
\pgfpathlineto{\pgfqpoint{1.563183in}{1.056406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536112in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{1.619445in}{1.452382in}}%
\pgfpathmoveto{\pgfqpoint{1.577779in}{1.410715in}}%
\pgfpathlineto{\pgfqpoint{1.577779in}{1.494048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445594in}{1.344110in}}%
\pgfpathlineto{\pgfqpoint{1.528927in}{1.344110in}}%
\pgfpathmoveto{\pgfqpoint{1.487261in}{1.302443in}}%
\pgfpathlineto{\pgfqpoint{1.487261in}{1.385776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381514in}{1.109051in}}%
\pgfpathlineto{\pgfqpoint{1.464848in}{1.109051in}}%
\pgfpathmoveto{\pgfqpoint{1.423181in}{1.067384in}}%
\pgfpathlineto{\pgfqpoint{1.423181in}{1.150717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026222in}{1.242926in}}%
\pgfpathlineto{\pgfqpoint{2.109556in}{1.242926in}}%
\pgfpathmoveto{\pgfqpoint{2.067889in}{1.201259in}}%
\pgfpathlineto{\pgfqpoint{2.067889in}{1.284592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927924in}{1.278905in}}%
\pgfpathlineto{\pgfqpoint{2.011257in}{1.278905in}}%
\pgfpathmoveto{\pgfqpoint{1.969591in}{1.237238in}}%
\pgfpathlineto{\pgfqpoint{1.969591in}{1.320571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771674in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{1.855008in}{1.337169in}}%
\pgfpathmoveto{\pgfqpoint{1.813341in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.813341in}{1.378836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609267in}{1.071312in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{1.071312in}}%
\pgfpathmoveto{\pgfqpoint{1.650934in}{1.029645in}}%
\pgfpathlineto{\pgfqpoint{1.650934in}{1.112978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404441in}{1.399336in}}%
\pgfpathlineto{\pgfqpoint{1.487774in}{1.399336in}}%
\pgfpathmoveto{\pgfqpoint{1.446107in}{1.357670in}}%
\pgfpathlineto{\pgfqpoint{1.446107in}{1.441003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781083in}{1.210564in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{1.210564in}}%
\pgfpathmoveto{\pgfqpoint{1.822749in}{1.168898in}}%
\pgfpathlineto{\pgfqpoint{1.822749in}{1.252231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910408in}{0.958979in}}%
\pgfpathlineto{\pgfqpoint{1.993742in}{0.958979in}}%
\pgfpathmoveto{\pgfqpoint{1.952075in}{0.917313in}}%
\pgfpathlineto{\pgfqpoint{1.952075in}{1.000646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726103in}{1.084134in}}%
\pgfpathlineto{\pgfqpoint{1.809436in}{1.084134in}}%
\pgfpathmoveto{\pgfqpoint{1.767770in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{1.767770in}{1.125801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645985in}{1.400773in}}%
\pgfpathlineto{\pgfqpoint{1.729319in}{1.400773in}}%
\pgfpathmoveto{\pgfqpoint{1.687652in}{1.359106in}}%
\pgfpathlineto{\pgfqpoint{1.687652in}{1.442439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366399in}{1.405787in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{1.405787in}}%
\pgfpathmoveto{\pgfqpoint{1.408065in}{1.364121in}}%
\pgfpathlineto{\pgfqpoint{1.408065in}{1.447454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678272in}{1.263717in}}%
\pgfpathlineto{\pgfqpoint{1.761605in}{1.263717in}}%
\pgfpathmoveto{\pgfqpoint{1.719939in}{1.222050in}}%
\pgfpathlineto{\pgfqpoint{1.719939in}{1.305384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669511in}{1.164721in}}%
\pgfpathlineto{\pgfqpoint{1.752844in}{1.164721in}}%
\pgfpathmoveto{\pgfqpoint{1.711178in}{1.123055in}}%
\pgfpathlineto{\pgfqpoint{1.711178in}{1.206388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572974in}{1.164563in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{1.164563in}}%
\pgfpathmoveto{\pgfqpoint{1.614640in}{1.122896in}}%
\pgfpathlineto{\pgfqpoint{1.614640in}{1.206229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542084in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.625417in}{1.363087in}}%
\pgfpathmoveto{\pgfqpoint{1.583751in}{1.321420in}}%
\pgfpathlineto{\pgfqpoint{1.583751in}{1.404754in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754881in}{1.285872in}}%
\pgfpathlineto{\pgfqpoint{1.838214in}{1.285872in}}%
\pgfpathmoveto{\pgfqpoint{1.796548in}{1.244206in}}%
\pgfpathlineto{\pgfqpoint{1.796548in}{1.327539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620356in}{1.314545in}}%
\pgfpathlineto{\pgfqpoint{1.703689in}{1.314545in}}%
\pgfpathmoveto{\pgfqpoint{1.662022in}{1.272878in}}%
\pgfpathlineto{\pgfqpoint{1.662022in}{1.356211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433370in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{1.516704in}{1.226751in}}%
\pgfpathmoveto{\pgfqpoint{1.475037in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{1.475037in}{1.268418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406482in}{1.184161in}}%
\pgfpathlineto{\pgfqpoint{1.489815in}{1.184161in}}%
\pgfpathmoveto{\pgfqpoint{1.448149in}{1.142495in}}%
\pgfpathlineto{\pgfqpoint{1.448149in}{1.225828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892218in}{1.101154in}}%
\pgfpathlineto{\pgfqpoint{1.975551in}{1.101154in}}%
\pgfpathmoveto{\pgfqpoint{1.933885in}{1.059488in}}%
\pgfpathlineto{\pgfqpoint{1.933885in}{1.142821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534405in}{1.233503in}}%
\pgfpathlineto{\pgfqpoint{1.617738in}{1.233503in}}%
\pgfpathmoveto{\pgfqpoint{1.576071in}{1.191837in}}%
\pgfpathlineto{\pgfqpoint{1.576071in}{1.275170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644542in}{1.159952in}}%
\pgfpathlineto{\pgfqpoint{1.727876in}{1.159952in}}%
\pgfpathmoveto{\pgfqpoint{1.686209in}{1.118285in}}%
\pgfpathlineto{\pgfqpoint{1.686209in}{1.201618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310882in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{1.394216in}{1.127778in}}%
\pgfpathmoveto{\pgfqpoint{1.352549in}{1.086111in}}%
\pgfpathlineto{\pgfqpoint{1.352549in}{1.169445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629681in}{1.155035in}}%
\pgfpathlineto{\pgfqpoint{1.713014in}{1.155035in}}%
\pgfpathmoveto{\pgfqpoint{1.671347in}{1.113368in}}%
\pgfpathlineto{\pgfqpoint{1.671347in}{1.196701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485954in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{1.569287in}{1.206997in}}%
\pgfpathmoveto{\pgfqpoint{1.527620in}{1.165330in}}%
\pgfpathlineto{\pgfqpoint{1.527620in}{1.248664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837665in}{1.145299in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.145299in}}%
\pgfpathmoveto{\pgfqpoint{1.879332in}{1.103632in}}%
\pgfpathlineto{\pgfqpoint{1.879332in}{1.186965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631971in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{1.715305in}{1.297892in}}%
\pgfpathmoveto{\pgfqpoint{1.673638in}{1.256225in}}%
\pgfpathlineto{\pgfqpoint{1.673638in}{1.339559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724789in}{1.617575in}}%
\pgfpathlineto{\pgfqpoint{1.808122in}{1.617575in}}%
\pgfpathmoveto{\pgfqpoint{1.766455in}{1.575908in}}%
\pgfpathlineto{\pgfqpoint{1.766455in}{1.659241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994473in}{1.023726in}}%
\pgfpathlineto{\pgfqpoint{2.077807in}{1.023726in}}%
\pgfpathmoveto{\pgfqpoint{2.036140in}{0.982060in}}%
\pgfpathlineto{\pgfqpoint{2.036140in}{1.065393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712333in}{1.207619in}}%
\pgfpathlineto{\pgfqpoint{1.795666in}{1.207619in}}%
\pgfpathmoveto{\pgfqpoint{1.753999in}{1.165953in}}%
\pgfpathlineto{\pgfqpoint{1.753999in}{1.249286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456992in}{1.280171in}}%
\pgfpathlineto{\pgfqpoint{1.540325in}{1.280171in}}%
\pgfpathmoveto{\pgfqpoint{1.498658in}{1.238504in}}%
\pgfpathlineto{\pgfqpoint{1.498658in}{1.321837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954753in}{1.170230in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{1.170230in}}%
\pgfpathmoveto{\pgfqpoint{1.996419in}{1.128563in}}%
\pgfpathlineto{\pgfqpoint{1.996419in}{1.211896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708103in}{1.480428in}}%
\pgfpathlineto{\pgfqpoint{1.791437in}{1.480428in}}%
\pgfpathmoveto{\pgfqpoint{1.749770in}{1.438762in}}%
\pgfpathlineto{\pgfqpoint{1.749770in}{1.522095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522719in}{1.306046in}}%
\pgfpathlineto{\pgfqpoint{1.606052in}{1.306046in}}%
\pgfpathmoveto{\pgfqpoint{1.564385in}{1.264380in}}%
\pgfpathlineto{\pgfqpoint{1.564385in}{1.347713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663539in}{1.161366in}}%
\pgfpathlineto{\pgfqpoint{1.746872in}{1.161366in}}%
\pgfpathmoveto{\pgfqpoint{1.705205in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{1.705205in}{1.203033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467030in}{1.305891in}}%
\pgfpathlineto{\pgfqpoint{1.550364in}{1.305891in}}%
\pgfpathmoveto{\pgfqpoint{1.508697in}{1.264224in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{1.347558in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421624in}{1.277486in}}%
\pgfpathlineto{\pgfqpoint{1.504957in}{1.277486in}}%
\pgfpathmoveto{\pgfqpoint{1.463291in}{1.235820in}}%
\pgfpathlineto{\pgfqpoint{1.463291in}{1.319153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148667in}{0.722063in}}%
\pgfpathcurveto{\pgfqpoint{1.154193in}{0.722063in}}{\pgfqpoint{1.159492in}{0.724258in}}{\pgfqpoint{1.163399in}{0.728164in}}%
\pgfpathcurveto{\pgfqpoint{1.167306in}{0.732071in}}{\pgfqpoint{1.169501in}{0.737371in}}{\pgfqpoint{1.169501in}{0.742896in}}%
\pgfpathcurveto{\pgfqpoint{1.169501in}{0.748421in}}{\pgfqpoint{1.167306in}{0.753720in}}{\pgfqpoint{1.163399in}{0.757627in}}%
\pgfpathcurveto{\pgfqpoint{1.159492in}{0.761534in}}{\pgfqpoint{1.154193in}{0.763729in}}{\pgfqpoint{1.148667in}{0.763729in}}%
\pgfpathcurveto{\pgfqpoint{1.143142in}{0.763729in}}{\pgfqpoint{1.137843in}{0.761534in}}{\pgfqpoint{1.133936in}{0.757627in}}%
\pgfpathcurveto{\pgfqpoint{1.130029in}{0.753720in}}{\pgfqpoint{1.127834in}{0.748421in}}{\pgfqpoint{1.127834in}{0.742896in}}%
\pgfpathcurveto{\pgfqpoint{1.127834in}{0.737371in}}{\pgfqpoint{1.130029in}{0.732071in}}{\pgfqpoint{1.133936in}{0.728164in}}%
\pgfpathcurveto{\pgfqpoint{1.137843in}{0.724258in}}{\pgfqpoint{1.143142in}{0.722063in}}{\pgfqpoint{1.148667in}{0.722063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697968in}{0.539977in}}%
\pgfpathcurveto{\pgfqpoint{0.703493in}{0.539977in}}{\pgfqpoint{0.708793in}{0.542173in}}{\pgfqpoint{0.712700in}{0.546079in}}%
\pgfpathcurveto{\pgfqpoint{0.716606in}{0.549986in}}{\pgfqpoint{0.718801in}{0.555286in}}{\pgfqpoint{0.718801in}{0.560811in}}%
\pgfpathcurveto{\pgfqpoint{0.718801in}{0.566336in}}{\pgfqpoint{0.716606in}{0.571635in}}{\pgfqpoint{0.712700in}{0.575542in}}%
\pgfpathcurveto{\pgfqpoint{0.708793in}{0.579449in}}{\pgfqpoint{0.703493in}{0.581644in}}{\pgfqpoint{0.697968in}{0.581644in}}%
\pgfpathcurveto{\pgfqpoint{0.692443in}{0.581644in}}{\pgfqpoint{0.687144in}{0.579449in}}{\pgfqpoint{0.683237in}{0.575542in}}%
\pgfpathcurveto{\pgfqpoint{0.679330in}{0.571635in}}{\pgfqpoint{0.677135in}{0.566336in}}{\pgfqpoint{0.677135in}{0.560811in}}%
\pgfpathcurveto{\pgfqpoint{0.677135in}{0.555286in}}{\pgfqpoint{0.679330in}{0.549986in}}{\pgfqpoint{0.683237in}{0.546079in}}%
\pgfpathcurveto{\pgfqpoint{0.687144in}{0.542173in}}{\pgfqpoint{0.692443in}{0.539977in}}{\pgfqpoint{0.697968in}{0.539977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348146in}{1.066205in}}%
\pgfpathcurveto{\pgfqpoint{1.353671in}{1.066205in}}{\pgfqpoint{1.358971in}{1.068400in}}{\pgfqpoint{1.362877in}{1.072307in}}%
\pgfpathcurveto{\pgfqpoint{1.366784in}{1.076214in}}{\pgfqpoint{1.368979in}{1.081514in}}{\pgfqpoint{1.368979in}{1.087039in}}%
\pgfpathcurveto{\pgfqpoint{1.368979in}{1.092564in}}{\pgfqpoint{1.366784in}{1.097863in}}{\pgfqpoint{1.362877in}{1.101770in}}%
\pgfpathcurveto{\pgfqpoint{1.358971in}{1.105677in}}{\pgfqpoint{1.353671in}{1.107872in}}{\pgfqpoint{1.348146in}{1.107872in}}%
\pgfpathcurveto{\pgfqpoint{1.342621in}{1.107872in}}{\pgfqpoint{1.337321in}{1.105677in}}{\pgfqpoint{1.333415in}{1.101770in}}%
\pgfpathcurveto{\pgfqpoint{1.329508in}{1.097863in}}{\pgfqpoint{1.327313in}{1.092564in}}{\pgfqpoint{1.327313in}{1.087039in}}%
\pgfpathcurveto{\pgfqpoint{1.327313in}{1.081514in}}{\pgfqpoint{1.329508in}{1.076214in}}{\pgfqpoint{1.333415in}{1.072307in}}%
\pgfpathcurveto{\pgfqpoint{1.337321in}{1.068400in}}{\pgfqpoint{1.342621in}{1.066205in}}{\pgfqpoint{1.348146in}{1.066205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495265in}{0.847797in}}%
\pgfpathcurveto{\pgfqpoint{1.500790in}{0.847797in}}{\pgfqpoint{1.506089in}{0.849992in}}{\pgfqpoint{1.509996in}{0.853899in}}%
\pgfpathcurveto{\pgfqpoint{1.513903in}{0.857805in}}{\pgfqpoint{1.516098in}{0.863105in}}{\pgfqpoint{1.516098in}{0.868630in}}%
\pgfpathcurveto{\pgfqpoint{1.516098in}{0.874155in}}{\pgfqpoint{1.513903in}{0.879455in}}{\pgfqpoint{1.509996in}{0.883361in}}%
\pgfpathcurveto{\pgfqpoint{1.506089in}{0.887268in}}{\pgfqpoint{1.500790in}{0.889463in}}{\pgfqpoint{1.495265in}{0.889463in}}%
\pgfpathcurveto{\pgfqpoint{1.489740in}{0.889463in}}{\pgfqpoint{1.484440in}{0.887268in}}{\pgfqpoint{1.480533in}{0.883361in}}%
\pgfpathcurveto{\pgfqpoint{1.476627in}{0.879455in}}{\pgfqpoint{1.474432in}{0.874155in}}{\pgfqpoint{1.474432in}{0.868630in}}%
\pgfpathcurveto{\pgfqpoint{1.474432in}{0.863105in}}{\pgfqpoint{1.476627in}{0.857805in}}{\pgfqpoint{1.480533in}{0.853899in}}%
\pgfpathcurveto{\pgfqpoint{1.484440in}{0.849992in}}{\pgfqpoint{1.489740in}{0.847797in}}{\pgfqpoint{1.495265in}{0.847797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400446in}{0.748981in}}%
\pgfpathcurveto{\pgfqpoint{1.405971in}{0.748981in}}{\pgfqpoint{1.411270in}{0.751177in}}{\pgfqpoint{1.415177in}{0.755083in}}%
\pgfpathcurveto{\pgfqpoint{1.419084in}{0.758990in}}{\pgfqpoint{1.421279in}{0.764290in}}{\pgfqpoint{1.421279in}{0.769815in}}%
\pgfpathcurveto{\pgfqpoint{1.421279in}{0.775340in}}{\pgfqpoint{1.419084in}{0.780639in}}{\pgfqpoint{1.415177in}{0.784546in}}%
\pgfpathcurveto{\pgfqpoint{1.411270in}{0.788453in}}{\pgfqpoint{1.405971in}{0.790648in}}{\pgfqpoint{1.400446in}{0.790648in}}%
\pgfpathcurveto{\pgfqpoint{1.394921in}{0.790648in}}{\pgfqpoint{1.389621in}{0.788453in}}{\pgfqpoint{1.385714in}{0.784546in}}%
\pgfpathcurveto{\pgfqpoint{1.381807in}{0.780639in}}{\pgfqpoint{1.379612in}{0.775340in}}{\pgfqpoint{1.379612in}{0.769815in}}%
\pgfpathcurveto{\pgfqpoint{1.379612in}{0.764290in}}{\pgfqpoint{1.381807in}{0.758990in}}{\pgfqpoint{1.385714in}{0.755083in}}%
\pgfpathcurveto{\pgfqpoint{1.389621in}{0.751177in}}{\pgfqpoint{1.394921in}{0.748981in}}{\pgfqpoint{1.400446in}{0.748981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537171in}{0.900264in}}%
\pgfpathcurveto{\pgfqpoint{1.542697in}{0.900264in}}{\pgfqpoint{1.547996in}{0.902459in}}{\pgfqpoint{1.551903in}{0.906366in}}%
\pgfpathcurveto{\pgfqpoint{1.555810in}{0.910273in}}{\pgfqpoint{1.558005in}{0.915573in}}{\pgfqpoint{1.558005in}{0.921098in}}%
\pgfpathcurveto{\pgfqpoint{1.558005in}{0.926623in}}{\pgfqpoint{1.555810in}{0.931922in}}{\pgfqpoint{1.551903in}{0.935829in}}%
\pgfpathcurveto{\pgfqpoint{1.547996in}{0.939736in}}{\pgfqpoint{1.542697in}{0.941931in}}{\pgfqpoint{1.537171in}{0.941931in}}%
\pgfpathcurveto{\pgfqpoint{1.531646in}{0.941931in}}{\pgfqpoint{1.526347in}{0.939736in}}{\pgfqpoint{1.522440in}{0.935829in}}%
\pgfpathcurveto{\pgfqpoint{1.518533in}{0.931922in}}{\pgfqpoint{1.516338in}{0.926623in}}{\pgfqpoint{1.516338in}{0.921098in}}%
\pgfpathcurveto{\pgfqpoint{1.516338in}{0.915573in}}{\pgfqpoint{1.518533in}{0.910273in}}{\pgfqpoint{1.522440in}{0.906366in}}%
\pgfpathcurveto{\pgfqpoint{1.526347in}{0.902459in}}{\pgfqpoint{1.531646in}{0.900264in}}{\pgfqpoint{1.537171in}{0.900264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061981in}{0.491953in}}%
\pgfpathcurveto{\pgfqpoint{1.067506in}{0.491953in}}{\pgfqpoint{1.072805in}{0.494148in}}{\pgfqpoint{1.076712in}{0.498055in}}%
\pgfpathcurveto{\pgfqpoint{1.080619in}{0.501961in}}{\pgfqpoint{1.082814in}{0.507261in}}{\pgfqpoint{1.082814in}{0.512786in}}%
\pgfpathcurveto{\pgfqpoint{1.082814in}{0.518311in}}{\pgfqpoint{1.080619in}{0.523611in}}{\pgfqpoint{1.076712in}{0.527517in}}%
\pgfpathcurveto{\pgfqpoint{1.072805in}{0.531424in}}{\pgfqpoint{1.067506in}{0.533619in}}{\pgfqpoint{1.061981in}{0.533619in}}%
\pgfpathcurveto{\pgfqpoint{1.056456in}{0.533619in}}{\pgfqpoint{1.051156in}{0.531424in}}{\pgfqpoint{1.047249in}{0.527517in}}%
\pgfpathcurveto{\pgfqpoint{1.043342in}{0.523611in}}{\pgfqpoint{1.041147in}{0.518311in}}{\pgfqpoint{1.041147in}{0.512786in}}%
\pgfpathcurveto{\pgfqpoint{1.041147in}{0.507261in}}{\pgfqpoint{1.043342in}{0.501961in}}{\pgfqpoint{1.047249in}{0.498055in}}%
\pgfpathcurveto{\pgfqpoint{1.051156in}{0.494148in}}{\pgfqpoint{1.056456in}{0.491953in}}{\pgfqpoint{1.061981in}{0.491953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470250in}{0.520209in}}%
\pgfpathcurveto{\pgfqpoint{1.475775in}{0.520209in}}{\pgfqpoint{1.481074in}{0.522404in}}{\pgfqpoint{1.484981in}{0.526311in}}%
\pgfpathcurveto{\pgfqpoint{1.488888in}{0.530218in}}{\pgfqpoint{1.491083in}{0.535518in}}{\pgfqpoint{1.491083in}{0.541043in}}%
\pgfpathcurveto{\pgfqpoint{1.491083in}{0.546568in}}{\pgfqpoint{1.488888in}{0.551867in}}{\pgfqpoint{1.484981in}{0.555774in}}%
\pgfpathcurveto{\pgfqpoint{1.481074in}{0.559681in}}{\pgfqpoint{1.475775in}{0.561876in}}{\pgfqpoint{1.470250in}{0.561876in}}%
\pgfpathcurveto{\pgfqpoint{1.464725in}{0.561876in}}{\pgfqpoint{1.459425in}{0.559681in}}{\pgfqpoint{1.455518in}{0.555774in}}%
\pgfpathcurveto{\pgfqpoint{1.451611in}{0.551867in}}{\pgfqpoint{1.449416in}{0.546568in}}{\pgfqpoint{1.449416in}{0.541043in}}%
\pgfpathcurveto{\pgfqpoint{1.449416in}{0.535518in}}{\pgfqpoint{1.451611in}{0.530218in}}{\pgfqpoint{1.455518in}{0.526311in}}%
\pgfpathcurveto{\pgfqpoint{1.459425in}{0.522404in}}{\pgfqpoint{1.464725in}{0.520209in}}{\pgfqpoint{1.470250in}{0.520209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228322in}{0.650662in}}%
\pgfpathcurveto{\pgfqpoint{1.233847in}{0.650662in}}{\pgfqpoint{1.239146in}{0.652857in}}{\pgfqpoint{1.243053in}{0.656764in}}%
\pgfpathcurveto{\pgfqpoint{1.246960in}{0.660670in}}{\pgfqpoint{1.249155in}{0.665970in}}{\pgfqpoint{1.249155in}{0.671495in}}%
\pgfpathcurveto{\pgfqpoint{1.249155in}{0.677020in}}{\pgfqpoint{1.246960in}{0.682320in}}{\pgfqpoint{1.243053in}{0.686226in}}%
\pgfpathcurveto{\pgfqpoint{1.239146in}{0.690133in}}{\pgfqpoint{1.233847in}{0.692328in}}{\pgfqpoint{1.228322in}{0.692328in}}%
\pgfpathcurveto{\pgfqpoint{1.222797in}{0.692328in}}{\pgfqpoint{1.217497in}{0.690133in}}{\pgfqpoint{1.213590in}{0.686226in}}%
\pgfpathcurveto{\pgfqpoint{1.209683in}{0.682320in}}{\pgfqpoint{1.207488in}{0.677020in}}{\pgfqpoint{1.207488in}{0.671495in}}%
\pgfpathcurveto{\pgfqpoint{1.207488in}{0.665970in}}{\pgfqpoint{1.209683in}{0.660670in}}{\pgfqpoint{1.213590in}{0.656764in}}%
\pgfpathcurveto{\pgfqpoint{1.217497in}{0.652857in}}{\pgfqpoint{1.222797in}{0.650662in}}{\pgfqpoint{1.228322in}{0.650662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997518in}{0.613737in}}%
\pgfpathcurveto{\pgfqpoint{1.003043in}{0.613737in}}{\pgfqpoint{1.008342in}{0.615932in}}{\pgfqpoint{1.012249in}{0.619839in}}%
\pgfpathcurveto{\pgfqpoint{1.016156in}{0.623745in}}{\pgfqpoint{1.018351in}{0.629045in}}{\pgfqpoint{1.018351in}{0.634570in}}%
\pgfpathcurveto{\pgfqpoint{1.018351in}{0.640095in}}{\pgfqpoint{1.016156in}{0.645395in}}{\pgfqpoint{1.012249in}{0.649301in}}%
\pgfpathcurveto{\pgfqpoint{1.008342in}{0.653208in}}{\pgfqpoint{1.003043in}{0.655403in}}{\pgfqpoint{0.997518in}{0.655403in}}%
\pgfpathcurveto{\pgfqpoint{0.991993in}{0.655403in}}{\pgfqpoint{0.986693in}{0.653208in}}{\pgfqpoint{0.982786in}{0.649301in}}%
\pgfpathcurveto{\pgfqpoint{0.978880in}{0.645395in}}{\pgfqpoint{0.976684in}{0.640095in}}{\pgfqpoint{0.976684in}{0.634570in}}%
\pgfpathcurveto{\pgfqpoint{0.976684in}{0.629045in}}{\pgfqpoint{0.978880in}{0.623745in}}{\pgfqpoint{0.982786in}{0.619839in}}%
\pgfpathcurveto{\pgfqpoint{0.986693in}{0.615932in}}{\pgfqpoint{0.991993in}{0.613737in}}{\pgfqpoint{0.997518in}{0.613737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294331in}{0.748481in}}%
\pgfpathcurveto{\pgfqpoint{1.299856in}{0.748481in}}{\pgfqpoint{1.305155in}{0.750676in}}{\pgfqpoint{1.309062in}{0.754583in}}%
\pgfpathcurveto{\pgfqpoint{1.312969in}{0.758490in}}{\pgfqpoint{1.315164in}{0.763789in}}{\pgfqpoint{1.315164in}{0.769314in}}%
\pgfpathcurveto{\pgfqpoint{1.315164in}{0.774839in}}{\pgfqpoint{1.312969in}{0.780139in}}{\pgfqpoint{1.309062in}{0.784046in}}%
\pgfpathcurveto{\pgfqpoint{1.305155in}{0.787952in}}{\pgfqpoint{1.299856in}{0.790148in}}{\pgfqpoint{1.294331in}{0.790148in}}%
\pgfpathcurveto{\pgfqpoint{1.288806in}{0.790148in}}{\pgfqpoint{1.283506in}{0.787952in}}{\pgfqpoint{1.279599in}{0.784046in}}%
\pgfpathcurveto{\pgfqpoint{1.275692in}{0.780139in}}{\pgfqpoint{1.273497in}{0.774839in}}{\pgfqpoint{1.273497in}{0.769314in}}%
\pgfpathcurveto{\pgfqpoint{1.273497in}{0.763789in}}{\pgfqpoint{1.275692in}{0.758490in}}{\pgfqpoint{1.279599in}{0.754583in}}%
\pgfpathcurveto{\pgfqpoint{1.283506in}{0.750676in}}{\pgfqpoint{1.288806in}{0.748481in}}{\pgfqpoint{1.294331in}{0.748481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572562in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{0.578087in}{0.806238in}}{\pgfqpoint{0.583386in}{0.808433in}}{\pgfqpoint{0.587293in}{0.812340in}}%
\pgfpathcurveto{\pgfqpoint{0.591200in}{0.816247in}}{\pgfqpoint{0.593395in}{0.821547in}}{\pgfqpoint{0.593395in}{0.827072in}}%
\pgfpathcurveto{\pgfqpoint{0.593395in}{0.832597in}}{\pgfqpoint{0.591200in}{0.837896in}}{\pgfqpoint{0.587293in}{0.841803in}}%
\pgfpathcurveto{\pgfqpoint{0.583386in}{0.845710in}}{\pgfqpoint{0.578087in}{0.847905in}}{\pgfqpoint{0.572562in}{0.847905in}}%
\pgfpathcurveto{\pgfqpoint{0.567037in}{0.847905in}}{\pgfqpoint{0.561737in}{0.845710in}}{\pgfqpoint{0.557830in}{0.841803in}}%
\pgfpathcurveto{\pgfqpoint{0.553924in}{0.837896in}}{\pgfqpoint{0.551729in}{0.832597in}}{\pgfqpoint{0.551729in}{0.827072in}}%
\pgfpathcurveto{\pgfqpoint{0.551729in}{0.821547in}}{\pgfqpoint{0.553924in}{0.816247in}}{\pgfqpoint{0.557830in}{0.812340in}}%
\pgfpathcurveto{\pgfqpoint{0.561737in}{0.808433in}}{\pgfqpoint{0.567037in}{0.806238in}}{\pgfqpoint{0.572562in}{0.806238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033049in}{0.536970in}}%
\pgfpathcurveto{\pgfqpoint{1.038574in}{0.536970in}}{\pgfqpoint{1.043873in}{0.539165in}}{\pgfqpoint{1.047780in}{0.543072in}}%
\pgfpathcurveto{\pgfqpoint{1.051687in}{0.546979in}}{\pgfqpoint{1.053882in}{0.552279in}}{\pgfqpoint{1.053882in}{0.557804in}}%
\pgfpathcurveto{\pgfqpoint{1.053882in}{0.563329in}}{\pgfqpoint{1.051687in}{0.568628in}}{\pgfqpoint{1.047780in}{0.572535in}}%
\pgfpathcurveto{\pgfqpoint{1.043873in}{0.576442in}}{\pgfqpoint{1.038574in}{0.578637in}}{\pgfqpoint{1.033049in}{0.578637in}}%
\pgfpathcurveto{\pgfqpoint{1.027524in}{0.578637in}}{\pgfqpoint{1.022224in}{0.576442in}}{\pgfqpoint{1.018317in}{0.572535in}}%
\pgfpathcurveto{\pgfqpoint{1.014411in}{0.568628in}}{\pgfqpoint{1.012215in}{0.563329in}}{\pgfqpoint{1.012215in}{0.557804in}}%
\pgfpathcurveto{\pgfqpoint{1.012215in}{0.552279in}}{\pgfqpoint{1.014411in}{0.546979in}}{\pgfqpoint{1.018317in}{0.543072in}}%
\pgfpathcurveto{\pgfqpoint{1.022224in}{0.539165in}}{\pgfqpoint{1.027524in}{0.536970in}}{\pgfqpoint{1.033049in}{0.536970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362638in}{0.689881in}}%
\pgfpathcurveto{\pgfqpoint{1.368163in}{0.689881in}}{\pgfqpoint{1.373463in}{0.692076in}}{\pgfqpoint{1.377370in}{0.695983in}}%
\pgfpathcurveto{\pgfqpoint{1.381276in}{0.699889in}}{\pgfqpoint{1.383472in}{0.705189in}}{\pgfqpoint{1.383472in}{0.710714in}}%
\pgfpathcurveto{\pgfqpoint{1.383472in}{0.716239in}}{\pgfqpoint{1.381276in}{0.721539in}}{\pgfqpoint{1.377370in}{0.725445in}}%
\pgfpathcurveto{\pgfqpoint{1.373463in}{0.729352in}}{\pgfqpoint{1.368163in}{0.731547in}}{\pgfqpoint{1.362638in}{0.731547in}}%
\pgfpathcurveto{\pgfqpoint{1.357113in}{0.731547in}}{\pgfqpoint{1.351814in}{0.729352in}}{\pgfqpoint{1.347907in}{0.725445in}}%
\pgfpathcurveto{\pgfqpoint{1.344000in}{0.721539in}}{\pgfqpoint{1.341805in}{0.716239in}}{\pgfqpoint{1.341805in}{0.710714in}}%
\pgfpathcurveto{\pgfqpoint{1.341805in}{0.705189in}}{\pgfqpoint{1.344000in}{0.699889in}}{\pgfqpoint{1.347907in}{0.695983in}}%
\pgfpathcurveto{\pgfqpoint{1.351814in}{0.692076in}}{\pgfqpoint{1.357113in}{0.689881in}}{\pgfqpoint{1.362638in}{0.689881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769416in}{1.053945in}}%
\pgfpathcurveto{\pgfqpoint{0.774942in}{1.053945in}}{\pgfqpoint{0.780241in}{1.056140in}}{\pgfqpoint{0.784148in}{1.060047in}}%
\pgfpathcurveto{\pgfqpoint{0.788055in}{1.063954in}}{\pgfqpoint{0.790250in}{1.069254in}}{\pgfqpoint{0.790250in}{1.074779in}}%
\pgfpathcurveto{\pgfqpoint{0.790250in}{1.080304in}}{\pgfqpoint{0.788055in}{1.085603in}}{\pgfqpoint{0.784148in}{1.089510in}}%
\pgfpathcurveto{\pgfqpoint{0.780241in}{1.093417in}}{\pgfqpoint{0.774942in}{1.095612in}}{\pgfqpoint{0.769416in}{1.095612in}}%
\pgfpathcurveto{\pgfqpoint{0.763891in}{1.095612in}}{\pgfqpoint{0.758592in}{1.093417in}}{\pgfqpoint{0.754685in}{1.089510in}}%
\pgfpathcurveto{\pgfqpoint{0.750778in}{1.085603in}}{\pgfqpoint{0.748583in}{1.080304in}}{\pgfqpoint{0.748583in}{1.074779in}}%
\pgfpathcurveto{\pgfqpoint{0.748583in}{1.069254in}}{\pgfqpoint{0.750778in}{1.063954in}}{\pgfqpoint{0.754685in}{1.060047in}}%
\pgfpathcurveto{\pgfqpoint{0.758592in}{1.056140in}}{\pgfqpoint{0.763891in}{1.053945in}}{\pgfqpoint{0.769416in}{1.053945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358461in}{0.667151in}}%
\pgfpathcurveto{\pgfqpoint{1.363987in}{0.667151in}}{\pgfqpoint{1.369286in}{0.669346in}}{\pgfqpoint{1.373193in}{0.673253in}}%
\pgfpathcurveto{\pgfqpoint{1.377100in}{0.677160in}}{\pgfqpoint{1.379295in}{0.682459in}}{\pgfqpoint{1.379295in}{0.687984in}}%
\pgfpathcurveto{\pgfqpoint{1.379295in}{0.693509in}}{\pgfqpoint{1.377100in}{0.698809in}}{\pgfqpoint{1.373193in}{0.702716in}}%
\pgfpathcurveto{\pgfqpoint{1.369286in}{0.706622in}}{\pgfqpoint{1.363987in}{0.708818in}}{\pgfqpoint{1.358461in}{0.708818in}}%
\pgfpathcurveto{\pgfqpoint{1.352936in}{0.708818in}}{\pgfqpoint{1.347637in}{0.706622in}}{\pgfqpoint{1.343730in}{0.702716in}}%
\pgfpathcurveto{\pgfqpoint{1.339823in}{0.698809in}}{\pgfqpoint{1.337628in}{0.693509in}}{\pgfqpoint{1.337628in}{0.687984in}}%
\pgfpathcurveto{\pgfqpoint{1.337628in}{0.682459in}}{\pgfqpoint{1.339823in}{0.677160in}}{\pgfqpoint{1.343730in}{0.673253in}}%
\pgfpathcurveto{\pgfqpoint{1.347637in}{0.669346in}}{\pgfqpoint{1.352936in}{0.667151in}}{\pgfqpoint{1.358461in}{0.667151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331220in}{0.925270in}}%
\pgfpathcurveto{\pgfqpoint{1.336745in}{0.925270in}}{\pgfqpoint{1.342044in}{0.927465in}}{\pgfqpoint{1.345951in}{0.931372in}}%
\pgfpathcurveto{\pgfqpoint{1.349858in}{0.935279in}}{\pgfqpoint{1.352053in}{0.940578in}}{\pgfqpoint{1.352053in}{0.946104in}}%
\pgfpathcurveto{\pgfqpoint{1.352053in}{0.951629in}}{\pgfqpoint{1.349858in}{0.956928in}}{\pgfqpoint{1.345951in}{0.960835in}}%
\pgfpathcurveto{\pgfqpoint{1.342044in}{0.964742in}}{\pgfqpoint{1.336745in}{0.966937in}}{\pgfqpoint{1.331220in}{0.966937in}}%
\pgfpathcurveto{\pgfqpoint{1.325695in}{0.966937in}}{\pgfqpoint{1.320395in}{0.964742in}}{\pgfqpoint{1.316488in}{0.960835in}}%
\pgfpathcurveto{\pgfqpoint{1.312582in}{0.956928in}}{\pgfqpoint{1.310387in}{0.951629in}}{\pgfqpoint{1.310387in}{0.946104in}}%
\pgfpathcurveto{\pgfqpoint{1.310387in}{0.940578in}}{\pgfqpoint{1.312582in}{0.935279in}}{\pgfqpoint{1.316488in}{0.931372in}}%
\pgfpathcurveto{\pgfqpoint{1.320395in}{0.927465in}}{\pgfqpoint{1.325695in}{0.925270in}}{\pgfqpoint{1.331220in}{0.925270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503294in}{0.719971in}}%
\pgfpathcurveto{\pgfqpoint{1.508819in}{0.719971in}}{\pgfqpoint{1.514119in}{0.722166in}}{\pgfqpoint{1.518026in}{0.726073in}}%
\pgfpathcurveto{\pgfqpoint{1.521933in}{0.729979in}}{\pgfqpoint{1.524128in}{0.735279in}}{\pgfqpoint{1.524128in}{0.740804in}}%
\pgfpathcurveto{\pgfqpoint{1.524128in}{0.746329in}}{\pgfqpoint{1.521933in}{0.751629in}}{\pgfqpoint{1.518026in}{0.755535in}}%
\pgfpathcurveto{\pgfqpoint{1.514119in}{0.759442in}}{\pgfqpoint{1.508819in}{0.761637in}}{\pgfqpoint{1.503294in}{0.761637in}}%
\pgfpathcurveto{\pgfqpoint{1.497769in}{0.761637in}}{\pgfqpoint{1.492470in}{0.759442in}}{\pgfqpoint{1.488563in}{0.755535in}}%
\pgfpathcurveto{\pgfqpoint{1.484656in}{0.751629in}}{\pgfqpoint{1.482461in}{0.746329in}}{\pgfqpoint{1.482461in}{0.740804in}}%
\pgfpathcurveto{\pgfqpoint{1.482461in}{0.735279in}}{\pgfqpoint{1.484656in}{0.729979in}}{\pgfqpoint{1.488563in}{0.726073in}}%
\pgfpathcurveto{\pgfqpoint{1.492470in}{0.722166in}}{\pgfqpoint{1.497769in}{0.719971in}}{\pgfqpoint{1.503294in}{0.719971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242346in}{0.816126in}}%
\pgfpathcurveto{\pgfqpoint{1.247871in}{0.816126in}}{\pgfqpoint{1.253171in}{0.818321in}}{\pgfqpoint{1.257077in}{0.822228in}}%
\pgfpathcurveto{\pgfqpoint{1.260984in}{0.826134in}}{\pgfqpoint{1.263179in}{0.831434in}}{\pgfqpoint{1.263179in}{0.836959in}}%
\pgfpathcurveto{\pgfqpoint{1.263179in}{0.842484in}}{\pgfqpoint{1.260984in}{0.847784in}}{\pgfqpoint{1.257077in}{0.851690in}}%
\pgfpathcurveto{\pgfqpoint{1.253171in}{0.855597in}}{\pgfqpoint{1.247871in}{0.857792in}}{\pgfqpoint{1.242346in}{0.857792in}}%
\pgfpathcurveto{\pgfqpoint{1.236821in}{0.857792in}}{\pgfqpoint{1.231521in}{0.855597in}}{\pgfqpoint{1.227615in}{0.851690in}}%
\pgfpathcurveto{\pgfqpoint{1.223708in}{0.847784in}}{\pgfqpoint{1.221513in}{0.842484in}}{\pgfqpoint{1.221513in}{0.836959in}}%
\pgfpathcurveto{\pgfqpoint{1.221513in}{0.831434in}}{\pgfqpoint{1.223708in}{0.826134in}}{\pgfqpoint{1.227615in}{0.822228in}}%
\pgfpathcurveto{\pgfqpoint{1.231521in}{0.818321in}}{\pgfqpoint{1.236821in}{0.816126in}}{\pgfqpoint{1.242346in}{0.816126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358609in}{0.706130in}}%
\pgfpathcurveto{\pgfqpoint{1.364134in}{0.706130in}}{\pgfqpoint{1.369434in}{0.708326in}}{\pgfqpoint{1.373341in}{0.712232in}}%
\pgfpathcurveto{\pgfqpoint{1.377248in}{0.716139in}}{\pgfqpoint{1.379443in}{0.721439in}}{\pgfqpoint{1.379443in}{0.726964in}}%
\pgfpathcurveto{\pgfqpoint{1.379443in}{0.732489in}}{\pgfqpoint{1.377248in}{0.737788in}}{\pgfqpoint{1.373341in}{0.741695in}}%
\pgfpathcurveto{\pgfqpoint{1.369434in}{0.745602in}}{\pgfqpoint{1.364134in}{0.747797in}}{\pgfqpoint{1.358609in}{0.747797in}}%
\pgfpathcurveto{\pgfqpoint{1.353084in}{0.747797in}}{\pgfqpoint{1.347785in}{0.745602in}}{\pgfqpoint{1.343878in}{0.741695in}}%
\pgfpathcurveto{\pgfqpoint{1.339971in}{0.737788in}}{\pgfqpoint{1.337776in}{0.732489in}}{\pgfqpoint{1.337776in}{0.726964in}}%
\pgfpathcurveto{\pgfqpoint{1.337776in}{0.721439in}}{\pgfqpoint{1.339971in}{0.716139in}}{\pgfqpoint{1.343878in}{0.712232in}}%
\pgfpathcurveto{\pgfqpoint{1.347785in}{0.708326in}}{\pgfqpoint{1.353084in}{0.706130in}}{\pgfqpoint{1.358609in}{0.706130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141061in}{0.592184in}}%
\pgfpathcurveto{\pgfqpoint{1.146586in}{0.592184in}}{\pgfqpoint{1.151886in}{0.594379in}}{\pgfqpoint{1.155793in}{0.598286in}}%
\pgfpathcurveto{\pgfqpoint{1.159700in}{0.602193in}}{\pgfqpoint{1.161895in}{0.607492in}}{\pgfqpoint{1.161895in}{0.613017in}}%
\pgfpathcurveto{\pgfqpoint{1.161895in}{0.618543in}}{\pgfqpoint{1.159700in}{0.623842in}}{\pgfqpoint{1.155793in}{0.627749in}}%
\pgfpathcurveto{\pgfqpoint{1.151886in}{0.631656in}}{\pgfqpoint{1.146586in}{0.633851in}}{\pgfqpoint{1.141061in}{0.633851in}}%
\pgfpathcurveto{\pgfqpoint{1.135536in}{0.633851in}}{\pgfqpoint{1.130237in}{0.631656in}}{\pgfqpoint{1.126330in}{0.627749in}}%
\pgfpathcurveto{\pgfqpoint{1.122423in}{0.623842in}}{\pgfqpoint{1.120228in}{0.618543in}}{\pgfqpoint{1.120228in}{0.613017in}}%
\pgfpathcurveto{\pgfqpoint{1.120228in}{0.607492in}}{\pgfqpoint{1.122423in}{0.602193in}}{\pgfqpoint{1.126330in}{0.598286in}}%
\pgfpathcurveto{\pgfqpoint{1.130237in}{0.594379in}}{\pgfqpoint{1.135536in}{0.592184in}}{\pgfqpoint{1.141061in}{0.592184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{0.802923in}}%
\pgfpathcurveto{\pgfqpoint{1.179318in}{0.802923in}}{\pgfqpoint{1.184617in}{0.805118in}}{\pgfqpoint{1.188524in}{0.809025in}}%
\pgfpathcurveto{\pgfqpoint{1.192431in}{0.812931in}}{\pgfqpoint{1.194626in}{0.818231in}}{\pgfqpoint{1.194626in}{0.823756in}}%
\pgfpathcurveto{\pgfqpoint{1.194626in}{0.829281in}}{\pgfqpoint{1.192431in}{0.834581in}}{\pgfqpoint{1.188524in}{0.838487in}}%
\pgfpathcurveto{\pgfqpoint{1.184617in}{0.842394in}}{\pgfqpoint{1.179318in}{0.844589in}}{\pgfqpoint{1.173793in}{0.844589in}}%
\pgfpathcurveto{\pgfqpoint{1.168268in}{0.844589in}}{\pgfqpoint{1.162968in}{0.842394in}}{\pgfqpoint{1.159061in}{0.838487in}}%
\pgfpathcurveto{\pgfqpoint{1.155154in}{0.834581in}}{\pgfqpoint{1.152959in}{0.829281in}}{\pgfqpoint{1.152959in}{0.823756in}}%
\pgfpathcurveto{\pgfqpoint{1.152959in}{0.818231in}}{\pgfqpoint{1.155154in}{0.812931in}}{\pgfqpoint{1.159061in}{0.809025in}}%
\pgfpathcurveto{\pgfqpoint{1.162968in}{0.805118in}}{\pgfqpoint{1.168268in}{0.802923in}}{\pgfqpoint{1.173793in}{0.802923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000041in}{0.673634in}}%
\pgfpathcurveto{\pgfqpoint{1.005566in}{0.673634in}}{\pgfqpoint{1.010866in}{0.675829in}}{\pgfqpoint{1.014772in}{0.679736in}}%
\pgfpathcurveto{\pgfqpoint{1.018679in}{0.683642in}}{\pgfqpoint{1.020874in}{0.688942in}}{\pgfqpoint{1.020874in}{0.694467in}}%
\pgfpathcurveto{\pgfqpoint{1.020874in}{0.699992in}}{\pgfqpoint{1.018679in}{0.705292in}}{\pgfqpoint{1.014772in}{0.709198in}}%
\pgfpathcurveto{\pgfqpoint{1.010866in}{0.713105in}}{\pgfqpoint{1.005566in}{0.715300in}}{\pgfqpoint{1.000041in}{0.715300in}}%
\pgfpathcurveto{\pgfqpoint{0.994516in}{0.715300in}}{\pgfqpoint{0.989216in}{0.713105in}}{\pgfqpoint{0.985310in}{0.709198in}}%
\pgfpathcurveto{\pgfqpoint{0.981403in}{0.705292in}}{\pgfqpoint{0.979208in}{0.699992in}}{\pgfqpoint{0.979208in}{0.694467in}}%
\pgfpathcurveto{\pgfqpoint{0.979208in}{0.688942in}}{\pgfqpoint{0.981403in}{0.683642in}}{\pgfqpoint{0.985310in}{0.679736in}}%
\pgfpathcurveto{\pgfqpoint{0.989216in}{0.675829in}}{\pgfqpoint{0.994516in}{0.673634in}}{\pgfqpoint{1.000041in}{0.673634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212764in}{0.589077in}}%
\pgfpathcurveto{\pgfqpoint{1.218289in}{0.589077in}}{\pgfqpoint{1.223588in}{0.591273in}}{\pgfqpoint{1.227495in}{0.595179in}}%
\pgfpathcurveto{\pgfqpoint{1.231402in}{0.599086in}}{\pgfqpoint{1.233597in}{0.604386in}}{\pgfqpoint{1.233597in}{0.609911in}}%
\pgfpathcurveto{\pgfqpoint{1.233597in}{0.615436in}}{\pgfqpoint{1.231402in}{0.620735in}}{\pgfqpoint{1.227495in}{0.624642in}}%
\pgfpathcurveto{\pgfqpoint{1.223588in}{0.628549in}}{\pgfqpoint{1.218289in}{0.630744in}}{\pgfqpoint{1.212764in}{0.630744in}}%
\pgfpathcurveto{\pgfqpoint{1.207239in}{0.630744in}}{\pgfqpoint{1.201939in}{0.628549in}}{\pgfqpoint{1.198032in}{0.624642in}}%
\pgfpathcurveto{\pgfqpoint{1.194126in}{0.620735in}}{\pgfqpoint{1.191930in}{0.615436in}}{\pgfqpoint{1.191930in}{0.609911in}}%
\pgfpathcurveto{\pgfqpoint{1.191930in}{0.604386in}}{\pgfqpoint{1.194126in}{0.599086in}}{\pgfqpoint{1.198032in}{0.595179in}}%
\pgfpathcurveto{\pgfqpoint{1.201939in}{0.591273in}}{\pgfqpoint{1.207239in}{0.589077in}}{\pgfqpoint{1.212764in}{0.589077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826962in}{0.932734in}}%
\pgfpathcurveto{\pgfqpoint{0.832487in}{0.932734in}}{\pgfqpoint{0.837787in}{0.934929in}}{\pgfqpoint{0.841693in}{0.938836in}}%
\pgfpathcurveto{\pgfqpoint{0.845600in}{0.942743in}}{\pgfqpoint{0.847795in}{0.948042in}}{\pgfqpoint{0.847795in}{0.953567in}}%
\pgfpathcurveto{\pgfqpoint{0.847795in}{0.959092in}}{\pgfqpoint{0.845600in}{0.964392in}}{\pgfqpoint{0.841693in}{0.968299in}}%
\pgfpathcurveto{\pgfqpoint{0.837787in}{0.972205in}}{\pgfqpoint{0.832487in}{0.974401in}}{\pgfqpoint{0.826962in}{0.974401in}}%
\pgfpathcurveto{\pgfqpoint{0.821437in}{0.974401in}}{\pgfqpoint{0.816137in}{0.972205in}}{\pgfqpoint{0.812231in}{0.968299in}}%
\pgfpathcurveto{\pgfqpoint{0.808324in}{0.964392in}}{\pgfqpoint{0.806129in}{0.959092in}}{\pgfqpoint{0.806129in}{0.953567in}}%
\pgfpathcurveto{\pgfqpoint{0.806129in}{0.948042in}}{\pgfqpoint{0.808324in}{0.942743in}}{\pgfqpoint{0.812231in}{0.938836in}}%
\pgfpathcurveto{\pgfqpoint{0.816137in}{0.934929in}}{\pgfqpoint{0.821437in}{0.932734in}}{\pgfqpoint{0.826962in}{0.932734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218464in}{0.686614in}}%
\pgfpathcurveto{\pgfqpoint{1.223989in}{0.686614in}}{\pgfqpoint{1.229288in}{0.688809in}}{\pgfqpoint{1.233195in}{0.692716in}}%
\pgfpathcurveto{\pgfqpoint{1.237102in}{0.696622in}}{\pgfqpoint{1.239297in}{0.701922in}}{\pgfqpoint{1.239297in}{0.707447in}}%
\pgfpathcurveto{\pgfqpoint{1.239297in}{0.712972in}}{\pgfqpoint{1.237102in}{0.718272in}}{\pgfqpoint{1.233195in}{0.722178in}}%
\pgfpathcurveto{\pgfqpoint{1.229288in}{0.726085in}}{\pgfqpoint{1.223989in}{0.728280in}}{\pgfqpoint{1.218464in}{0.728280in}}%
\pgfpathcurveto{\pgfqpoint{1.212939in}{0.728280in}}{\pgfqpoint{1.207639in}{0.726085in}}{\pgfqpoint{1.203732in}{0.722178in}}%
\pgfpathcurveto{\pgfqpoint{1.199825in}{0.718272in}}{\pgfqpoint{1.197630in}{0.712972in}}{\pgfqpoint{1.197630in}{0.707447in}}%
\pgfpathcurveto{\pgfqpoint{1.197630in}{0.701922in}}{\pgfqpoint{1.199825in}{0.696622in}}{\pgfqpoint{1.203732in}{0.692716in}}%
\pgfpathcurveto{\pgfqpoint{1.207639in}{0.688809in}}{\pgfqpoint{1.212939in}{0.686614in}}{\pgfqpoint{1.218464in}{0.686614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807836in}{0.563259in}}%
\pgfpathcurveto{\pgfqpoint{0.813361in}{0.563259in}}{\pgfqpoint{0.818660in}{0.565454in}}{\pgfqpoint{0.822567in}{0.569361in}}%
\pgfpathcurveto{\pgfqpoint{0.826474in}{0.573268in}}{\pgfqpoint{0.828669in}{0.578567in}}{\pgfqpoint{0.828669in}{0.584092in}}%
\pgfpathcurveto{\pgfqpoint{0.828669in}{0.589617in}}{\pgfqpoint{0.826474in}{0.594917in}}{\pgfqpoint{0.822567in}{0.598824in}}%
\pgfpathcurveto{\pgfqpoint{0.818660in}{0.602730in}}{\pgfqpoint{0.813361in}{0.604926in}}{\pgfqpoint{0.807836in}{0.604926in}}%
\pgfpathcurveto{\pgfqpoint{0.802310in}{0.604926in}}{\pgfqpoint{0.797011in}{0.602730in}}{\pgfqpoint{0.793104in}{0.598824in}}%
\pgfpathcurveto{\pgfqpoint{0.789197in}{0.594917in}}{\pgfqpoint{0.787002in}{0.589617in}}{\pgfqpoint{0.787002in}{0.584092in}}%
\pgfpathcurveto{\pgfqpoint{0.787002in}{0.578567in}}{\pgfqpoint{0.789197in}{0.573268in}}{\pgfqpoint{0.793104in}{0.569361in}}%
\pgfpathcurveto{\pgfqpoint{0.797011in}{0.565454in}}{\pgfqpoint{0.802310in}{0.563259in}}{\pgfqpoint{0.807836in}{0.563259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746377in}{0.543932in}}%
\pgfpathcurveto{\pgfqpoint{1.751902in}{0.543932in}}{\pgfqpoint{1.757202in}{0.546128in}}{\pgfqpoint{1.761109in}{0.550034in}}%
\pgfpathcurveto{\pgfqpoint{1.765015in}{0.553941in}}{\pgfqpoint{1.767211in}{0.559241in}}{\pgfqpoint{1.767211in}{0.564766in}}%
\pgfpathcurveto{\pgfqpoint{1.767211in}{0.570291in}}{\pgfqpoint{1.765015in}{0.575590in}}{\pgfqpoint{1.761109in}{0.579497in}}%
\pgfpathcurveto{\pgfqpoint{1.757202in}{0.583404in}}{\pgfqpoint{1.751902in}{0.585599in}}{\pgfqpoint{1.746377in}{0.585599in}}%
\pgfpathcurveto{\pgfqpoint{1.740852in}{0.585599in}}{\pgfqpoint{1.735553in}{0.583404in}}{\pgfqpoint{1.731646in}{0.579497in}}%
\pgfpathcurveto{\pgfqpoint{1.727739in}{0.575590in}}{\pgfqpoint{1.725544in}{0.570291in}}{\pgfqpoint{1.725544in}{0.564766in}}%
\pgfpathcurveto{\pgfqpoint{1.725544in}{0.559241in}}{\pgfqpoint{1.727739in}{0.553941in}}{\pgfqpoint{1.731646in}{0.550034in}}%
\pgfpathcurveto{\pgfqpoint{1.735553in}{0.546128in}}{\pgfqpoint{1.740852in}{0.543932in}}{\pgfqpoint{1.746377in}{0.543932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937505in}{0.910928in}}%
\pgfpathcurveto{\pgfqpoint{0.943030in}{0.910928in}}{\pgfqpoint{0.948329in}{0.913123in}}{\pgfqpoint{0.952236in}{0.917030in}}%
\pgfpathcurveto{\pgfqpoint{0.956143in}{0.920936in}}{\pgfqpoint{0.958338in}{0.926236in}}{\pgfqpoint{0.958338in}{0.931761in}}%
\pgfpathcurveto{\pgfqpoint{0.958338in}{0.937286in}}{\pgfqpoint{0.956143in}{0.942586in}}{\pgfqpoint{0.952236in}{0.946492in}}%
\pgfpathcurveto{\pgfqpoint{0.948329in}{0.950399in}}{\pgfqpoint{0.943030in}{0.952594in}}{\pgfqpoint{0.937505in}{0.952594in}}%
\pgfpathcurveto{\pgfqpoint{0.931980in}{0.952594in}}{\pgfqpoint{0.926680in}{0.950399in}}{\pgfqpoint{0.922773in}{0.946492in}}%
\pgfpathcurveto{\pgfqpoint{0.918866in}{0.942586in}}{\pgfqpoint{0.916671in}{0.937286in}}{\pgfqpoint{0.916671in}{0.931761in}}%
\pgfpathcurveto{\pgfqpoint{0.916671in}{0.926236in}}{\pgfqpoint{0.918866in}{0.920936in}}{\pgfqpoint{0.922773in}{0.917030in}}%
\pgfpathcurveto{\pgfqpoint{0.926680in}{0.913123in}}{\pgfqpoint{0.931980in}{0.910928in}}{\pgfqpoint{0.937505in}{0.910928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060768in}{0.693610in}}%
\pgfpathcurveto{\pgfqpoint{1.066293in}{0.693610in}}{\pgfqpoint{1.071593in}{0.695805in}}{\pgfqpoint{1.075499in}{0.699712in}}%
\pgfpathcurveto{\pgfqpoint{1.079406in}{0.703618in}}{\pgfqpoint{1.081601in}{0.708918in}}{\pgfqpoint{1.081601in}{0.714443in}}%
\pgfpathcurveto{\pgfqpoint{1.081601in}{0.719968in}}{\pgfqpoint{1.079406in}{0.725268in}}{\pgfqpoint{1.075499in}{0.729174in}}%
\pgfpathcurveto{\pgfqpoint{1.071593in}{0.733081in}}{\pgfqpoint{1.066293in}{0.735276in}}{\pgfqpoint{1.060768in}{0.735276in}}%
\pgfpathcurveto{\pgfqpoint{1.055243in}{0.735276in}}{\pgfqpoint{1.049944in}{0.733081in}}{\pgfqpoint{1.046037in}{0.729174in}}%
\pgfpathcurveto{\pgfqpoint{1.042130in}{0.725268in}}{\pgfqpoint{1.039935in}{0.719968in}}{\pgfqpoint{1.039935in}{0.714443in}}%
\pgfpathcurveto{\pgfqpoint{1.039935in}{0.708918in}}{\pgfqpoint{1.042130in}{0.703618in}}{\pgfqpoint{1.046037in}{0.699712in}}%
\pgfpathcurveto{\pgfqpoint{1.049944in}{0.695805in}}{\pgfqpoint{1.055243in}{0.693610in}}{\pgfqpoint{1.060768in}{0.693610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604310in}{0.565653in}}%
\pgfpathcurveto{\pgfqpoint{0.609836in}{0.565653in}}{\pgfqpoint{0.615135in}{0.567848in}}{\pgfqpoint{0.619042in}{0.571755in}}%
\pgfpathcurveto{\pgfqpoint{0.622949in}{0.575662in}}{\pgfqpoint{0.625144in}{0.580962in}}{\pgfqpoint{0.625144in}{0.586487in}}%
\pgfpathcurveto{\pgfqpoint{0.625144in}{0.592012in}}{\pgfqpoint{0.622949in}{0.597311in}}{\pgfqpoint{0.619042in}{0.601218in}}%
\pgfpathcurveto{\pgfqpoint{0.615135in}{0.605125in}}{\pgfqpoint{0.609836in}{0.607320in}}{\pgfqpoint{0.604310in}{0.607320in}}%
\pgfpathcurveto{\pgfqpoint{0.598785in}{0.607320in}}{\pgfqpoint{0.593486in}{0.605125in}}{\pgfqpoint{0.589579in}{0.601218in}}%
\pgfpathcurveto{\pgfqpoint{0.585672in}{0.597311in}}{\pgfqpoint{0.583477in}{0.592012in}}{\pgfqpoint{0.583477in}{0.586487in}}%
\pgfpathcurveto{\pgfqpoint{0.583477in}{0.580962in}}{\pgfqpoint{0.585672in}{0.575662in}}{\pgfqpoint{0.589579in}{0.571755in}}%
\pgfpathcurveto{\pgfqpoint{0.593486in}{0.567848in}}{\pgfqpoint{0.598785in}{0.565653in}}{\pgfqpoint{0.604310in}{0.565653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291577in}{0.699882in}}%
\pgfpathcurveto{\pgfqpoint{1.297102in}{0.699882in}}{\pgfqpoint{1.302402in}{0.702077in}}{\pgfqpoint{1.306309in}{0.705984in}}%
\pgfpathcurveto{\pgfqpoint{1.310215in}{0.709891in}}{\pgfqpoint{1.312410in}{0.715191in}}{\pgfqpoint{1.312410in}{0.720716in}}%
\pgfpathcurveto{\pgfqpoint{1.312410in}{0.726241in}}{\pgfqpoint{1.310215in}{0.731540in}}{\pgfqpoint{1.306309in}{0.735447in}}%
\pgfpathcurveto{\pgfqpoint{1.302402in}{0.739354in}}{\pgfqpoint{1.297102in}{0.741549in}}{\pgfqpoint{1.291577in}{0.741549in}}%
\pgfpathcurveto{\pgfqpoint{1.286052in}{0.741549in}}{\pgfqpoint{1.280753in}{0.739354in}}{\pgfqpoint{1.276846in}{0.735447in}}%
\pgfpathcurveto{\pgfqpoint{1.272939in}{0.731540in}}{\pgfqpoint{1.270744in}{0.726241in}}{\pgfqpoint{1.270744in}{0.720716in}}%
\pgfpathcurveto{\pgfqpoint{1.270744in}{0.715191in}}{\pgfqpoint{1.272939in}{0.709891in}}{\pgfqpoint{1.276846in}{0.705984in}}%
\pgfpathcurveto{\pgfqpoint{1.280753in}{0.702077in}}{\pgfqpoint{1.286052in}{0.699882in}}{\pgfqpoint{1.291577in}{0.699882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768874in}{0.548753in}}%
\pgfpathcurveto{\pgfqpoint{0.774399in}{0.548753in}}{\pgfqpoint{0.779698in}{0.550948in}}{\pgfqpoint{0.783605in}{0.554855in}}%
\pgfpathcurveto{\pgfqpoint{0.787512in}{0.558762in}}{\pgfqpoint{0.789707in}{0.564061in}}{\pgfqpoint{0.789707in}{0.569586in}}%
\pgfpathcurveto{\pgfqpoint{0.789707in}{0.575111in}}{\pgfqpoint{0.787512in}{0.580411in}}{\pgfqpoint{0.783605in}{0.584318in}}%
\pgfpathcurveto{\pgfqpoint{0.779698in}{0.588225in}}{\pgfqpoint{0.774399in}{0.590420in}}{\pgfqpoint{0.768874in}{0.590420in}}%
\pgfpathcurveto{\pgfqpoint{0.763349in}{0.590420in}}{\pgfqpoint{0.758049in}{0.588225in}}{\pgfqpoint{0.754142in}{0.584318in}}%
\pgfpathcurveto{\pgfqpoint{0.750236in}{0.580411in}}{\pgfqpoint{0.748040in}{0.575111in}}{\pgfqpoint{0.748040in}{0.569586in}}%
\pgfpathcurveto{\pgfqpoint{0.748040in}{0.564061in}}{\pgfqpoint{0.750236in}{0.558762in}}{\pgfqpoint{0.754142in}{0.554855in}}%
\pgfpathcurveto{\pgfqpoint{0.758049in}{0.550948in}}{\pgfqpoint{0.763349in}{0.548753in}}{\pgfqpoint{0.768874in}{0.548753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420086in}{0.590747in}}%
\pgfpathcurveto{\pgfqpoint{1.425611in}{0.590747in}}{\pgfqpoint{1.430911in}{0.592942in}}{\pgfqpoint{1.434818in}{0.596849in}}%
\pgfpathcurveto{\pgfqpoint{1.438724in}{0.600755in}}{\pgfqpoint{1.440920in}{0.606055in}}{\pgfqpoint{1.440920in}{0.611580in}}%
\pgfpathcurveto{\pgfqpoint{1.440920in}{0.617105in}}{\pgfqpoint{1.438724in}{0.622405in}}{\pgfqpoint{1.434818in}{0.626311in}}%
\pgfpathcurveto{\pgfqpoint{1.430911in}{0.630218in}}{\pgfqpoint{1.425611in}{0.632413in}}{\pgfqpoint{1.420086in}{0.632413in}}%
\pgfpathcurveto{\pgfqpoint{1.414561in}{0.632413in}}{\pgfqpoint{1.409262in}{0.630218in}}{\pgfqpoint{1.405355in}{0.626311in}}%
\pgfpathcurveto{\pgfqpoint{1.401448in}{0.622405in}}{\pgfqpoint{1.399253in}{0.617105in}}{\pgfqpoint{1.399253in}{0.611580in}}%
\pgfpathcurveto{\pgfqpoint{1.399253in}{0.606055in}}{\pgfqpoint{1.401448in}{0.600755in}}{\pgfqpoint{1.405355in}{0.596849in}}%
\pgfpathcurveto{\pgfqpoint{1.409262in}{0.592942in}}{\pgfqpoint{1.414561in}{0.590747in}}{\pgfqpoint{1.420086in}{0.590747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094837in}{0.874335in}}%
\pgfpathcurveto{\pgfqpoint{1.100362in}{0.874335in}}{\pgfqpoint{1.105661in}{0.876530in}}{\pgfqpoint{1.109568in}{0.880437in}}%
\pgfpathcurveto{\pgfqpoint{1.113475in}{0.884344in}}{\pgfqpoint{1.115670in}{0.889643in}}{\pgfqpoint{1.115670in}{0.895168in}}%
\pgfpathcurveto{\pgfqpoint{1.115670in}{0.900693in}}{\pgfqpoint{1.113475in}{0.905993in}}{\pgfqpoint{1.109568in}{0.909899in}}%
\pgfpathcurveto{\pgfqpoint{1.105661in}{0.913806in}}{\pgfqpoint{1.100362in}{0.916001in}}{\pgfqpoint{1.094837in}{0.916001in}}%
\pgfpathcurveto{\pgfqpoint{1.089312in}{0.916001in}}{\pgfqpoint{1.084012in}{0.913806in}}{\pgfqpoint{1.080105in}{0.909899in}}%
\pgfpathcurveto{\pgfqpoint{1.076198in}{0.905993in}}{\pgfqpoint{1.074003in}{0.900693in}}{\pgfqpoint{1.074003in}{0.895168in}}%
\pgfpathcurveto{\pgfqpoint{1.074003in}{0.889643in}}{\pgfqpoint{1.076198in}{0.884344in}}{\pgfqpoint{1.080105in}{0.880437in}}%
\pgfpathcurveto{\pgfqpoint{1.084012in}{0.876530in}}{\pgfqpoint{1.089312in}{0.874335in}}{\pgfqpoint{1.094837in}{0.874335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945123in}{0.604275in}}%
\pgfpathcurveto{\pgfqpoint{0.950648in}{0.604275in}}{\pgfqpoint{0.955947in}{0.606470in}}{\pgfqpoint{0.959854in}{0.610377in}}%
\pgfpathcurveto{\pgfqpoint{0.963761in}{0.614284in}}{\pgfqpoint{0.965956in}{0.619583in}}{\pgfqpoint{0.965956in}{0.625108in}}%
\pgfpathcurveto{\pgfqpoint{0.965956in}{0.630633in}}{\pgfqpoint{0.963761in}{0.635933in}}{\pgfqpoint{0.959854in}{0.639840in}}%
\pgfpathcurveto{\pgfqpoint{0.955947in}{0.643746in}}{\pgfqpoint{0.950648in}{0.645942in}}{\pgfqpoint{0.945123in}{0.645942in}}%
\pgfpathcurveto{\pgfqpoint{0.939598in}{0.645942in}}{\pgfqpoint{0.934298in}{0.643746in}}{\pgfqpoint{0.930391in}{0.639840in}}%
\pgfpathcurveto{\pgfqpoint{0.926485in}{0.635933in}}{\pgfqpoint{0.924289in}{0.630633in}}{\pgfqpoint{0.924289in}{0.625108in}}%
\pgfpathcurveto{\pgfqpoint{0.924289in}{0.619583in}}{\pgfqpoint{0.926485in}{0.614284in}}{\pgfqpoint{0.930391in}{0.610377in}}%
\pgfpathcurveto{\pgfqpoint{0.934298in}{0.606470in}}{\pgfqpoint{0.939598in}{0.604275in}}{\pgfqpoint{0.945123in}{0.604275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898134in}{0.621006in}}%
\pgfpathcurveto{\pgfqpoint{0.903659in}{0.621006in}}{\pgfqpoint{0.908959in}{0.623201in}}{\pgfqpoint{0.912866in}{0.627108in}}%
\pgfpathcurveto{\pgfqpoint{0.916773in}{0.631015in}}{\pgfqpoint{0.918968in}{0.636314in}}{\pgfqpoint{0.918968in}{0.641839in}}%
\pgfpathcurveto{\pgfqpoint{0.918968in}{0.647364in}}{\pgfqpoint{0.916773in}{0.652664in}}{\pgfqpoint{0.912866in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{0.908959in}{0.660478in}}{\pgfqpoint{0.903659in}{0.662673in}}{\pgfqpoint{0.898134in}{0.662673in}}%
\pgfpathcurveto{\pgfqpoint{0.892609in}{0.662673in}}{\pgfqpoint{0.887310in}{0.660478in}}{\pgfqpoint{0.883403in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{0.879496in}{0.652664in}}{\pgfqpoint{0.877301in}{0.647364in}}{\pgfqpoint{0.877301in}{0.641839in}}%
\pgfpathcurveto{\pgfqpoint{0.877301in}{0.636314in}}{\pgfqpoint{0.879496in}{0.631015in}}{\pgfqpoint{0.883403in}{0.627108in}}%
\pgfpathcurveto{\pgfqpoint{0.887310in}{0.623201in}}{\pgfqpoint{0.892609in}{0.621006in}}{\pgfqpoint{0.898134in}{0.621006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924803in}{0.664139in}}%
\pgfpathcurveto{\pgfqpoint{0.930328in}{0.664139in}}{\pgfqpoint{0.935628in}{0.666334in}}{\pgfqpoint{0.939535in}{0.670241in}}%
\pgfpathcurveto{\pgfqpoint{0.943441in}{0.674148in}}{\pgfqpoint{0.945637in}{0.679447in}}{\pgfqpoint{0.945637in}{0.684972in}}%
\pgfpathcurveto{\pgfqpoint{0.945637in}{0.690498in}}{\pgfqpoint{0.943441in}{0.695797in}}{\pgfqpoint{0.939535in}{0.699704in}}%
\pgfpathcurveto{\pgfqpoint{0.935628in}{0.703611in}}{\pgfqpoint{0.930328in}{0.705806in}}{\pgfqpoint{0.924803in}{0.705806in}}%
\pgfpathcurveto{\pgfqpoint{0.919278in}{0.705806in}}{\pgfqpoint{0.913979in}{0.703611in}}{\pgfqpoint{0.910072in}{0.699704in}}%
\pgfpathcurveto{\pgfqpoint{0.906165in}{0.695797in}}{\pgfqpoint{0.903970in}{0.690498in}}{\pgfqpoint{0.903970in}{0.684972in}}%
\pgfpathcurveto{\pgfqpoint{0.903970in}{0.679447in}}{\pgfqpoint{0.906165in}{0.674148in}}{\pgfqpoint{0.910072in}{0.670241in}}%
\pgfpathcurveto{\pgfqpoint{0.913979in}{0.666334in}}{\pgfqpoint{0.919278in}{0.664139in}}{\pgfqpoint{0.924803in}{0.664139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592961in}{0.504667in}}%
\pgfpathcurveto{\pgfqpoint{1.598486in}{0.504667in}}{\pgfqpoint{1.603786in}{0.506862in}}{\pgfqpoint{1.607692in}{0.510769in}}%
\pgfpathcurveto{\pgfqpoint{1.611599in}{0.514676in}}{\pgfqpoint{1.613794in}{0.519976in}}{\pgfqpoint{1.613794in}{0.525501in}}%
\pgfpathcurveto{\pgfqpoint{1.613794in}{0.531026in}}{\pgfqpoint{1.611599in}{0.536325in}}{\pgfqpoint{1.607692in}{0.540232in}}%
\pgfpathcurveto{\pgfqpoint{1.603786in}{0.544139in}}{\pgfqpoint{1.598486in}{0.546334in}}{\pgfqpoint{1.592961in}{0.546334in}}%
\pgfpathcurveto{\pgfqpoint{1.587436in}{0.546334in}}{\pgfqpoint{1.582136in}{0.544139in}}{\pgfqpoint{1.578230in}{0.540232in}}%
\pgfpathcurveto{\pgfqpoint{1.574323in}{0.536325in}}{\pgfqpoint{1.572128in}{0.531026in}}{\pgfqpoint{1.572128in}{0.525501in}}%
\pgfpathcurveto{\pgfqpoint{1.572128in}{0.519976in}}{\pgfqpoint{1.574323in}{0.514676in}}{\pgfqpoint{1.578230in}{0.510769in}}%
\pgfpathcurveto{\pgfqpoint{1.582136in}{0.506862in}}{\pgfqpoint{1.587436in}{0.504667in}}{\pgfqpoint{1.592961in}{0.504667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512207in}{0.570626in}}%
\pgfpathcurveto{\pgfqpoint{1.517732in}{0.570626in}}{\pgfqpoint{1.523031in}{0.572821in}}{\pgfqpoint{1.526938in}{0.576728in}}%
\pgfpathcurveto{\pgfqpoint{1.530845in}{0.580635in}}{\pgfqpoint{1.533040in}{0.585934in}}{\pgfqpoint{1.533040in}{0.591459in}}%
\pgfpathcurveto{\pgfqpoint{1.533040in}{0.596984in}}{\pgfqpoint{1.530845in}{0.602284in}}{\pgfqpoint{1.526938in}{0.606191in}}%
\pgfpathcurveto{\pgfqpoint{1.523031in}{0.610098in}}{\pgfqpoint{1.517732in}{0.612293in}}{\pgfqpoint{1.512207in}{0.612293in}}%
\pgfpathcurveto{\pgfqpoint{1.506682in}{0.612293in}}{\pgfqpoint{1.501382in}{0.610098in}}{\pgfqpoint{1.497475in}{0.606191in}}%
\pgfpathcurveto{\pgfqpoint{1.493568in}{0.602284in}}{\pgfqpoint{1.491373in}{0.596984in}}{\pgfqpoint{1.491373in}{0.591459in}}%
\pgfpathcurveto{\pgfqpoint{1.491373in}{0.585934in}}{\pgfqpoint{1.493568in}{0.580635in}}{\pgfqpoint{1.497475in}{0.576728in}}%
\pgfpathcurveto{\pgfqpoint{1.501382in}{0.572821in}}{\pgfqpoint{1.506682in}{0.570626in}}{\pgfqpoint{1.512207in}{0.570626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630459in}{0.636903in}}%
\pgfpathcurveto{\pgfqpoint{0.635984in}{0.636903in}}{\pgfqpoint{0.641283in}{0.639098in}}{\pgfqpoint{0.645190in}{0.643005in}}%
\pgfpathcurveto{\pgfqpoint{0.649097in}{0.646912in}}{\pgfqpoint{0.651292in}{0.652211in}}{\pgfqpoint{0.651292in}{0.657736in}}%
\pgfpathcurveto{\pgfqpoint{0.651292in}{0.663261in}}{\pgfqpoint{0.649097in}{0.668561in}}{\pgfqpoint{0.645190in}{0.672468in}}%
\pgfpathcurveto{\pgfqpoint{0.641283in}{0.676374in}}{\pgfqpoint{0.635984in}{0.678570in}}{\pgfqpoint{0.630459in}{0.678570in}}%
\pgfpathcurveto{\pgfqpoint{0.624934in}{0.678570in}}{\pgfqpoint{0.619634in}{0.676374in}}{\pgfqpoint{0.615727in}{0.672468in}}%
\pgfpathcurveto{\pgfqpoint{0.611821in}{0.668561in}}{\pgfqpoint{0.609625in}{0.663261in}}{\pgfqpoint{0.609625in}{0.657736in}}%
\pgfpathcurveto{\pgfqpoint{0.609625in}{0.652211in}}{\pgfqpoint{0.611821in}{0.646912in}}{\pgfqpoint{0.615727in}{0.643005in}}%
\pgfpathcurveto{\pgfqpoint{0.619634in}{0.639098in}}{\pgfqpoint{0.624934in}{0.636903in}}{\pgfqpoint{0.630459in}{0.636903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390032in}{0.520996in}}%
\pgfpathcurveto{\pgfqpoint{1.395557in}{0.520996in}}{\pgfqpoint{1.400857in}{0.523191in}}{\pgfqpoint{1.404763in}{0.527098in}}%
\pgfpathcurveto{\pgfqpoint{1.408670in}{0.531005in}}{\pgfqpoint{1.410865in}{0.536304in}}{\pgfqpoint{1.410865in}{0.541829in}}%
\pgfpathcurveto{\pgfqpoint{1.410865in}{0.547355in}}{\pgfqpoint{1.408670in}{0.552654in}}{\pgfqpoint{1.404763in}{0.556561in}}%
\pgfpathcurveto{\pgfqpoint{1.400857in}{0.560468in}}{\pgfqpoint{1.395557in}{0.562663in}}{\pgfqpoint{1.390032in}{0.562663in}}%
\pgfpathcurveto{\pgfqpoint{1.384507in}{0.562663in}}{\pgfqpoint{1.379207in}{0.560468in}}{\pgfqpoint{1.375301in}{0.556561in}}%
\pgfpathcurveto{\pgfqpoint{1.371394in}{0.552654in}}{\pgfqpoint{1.369199in}{0.547355in}}{\pgfqpoint{1.369199in}{0.541829in}}%
\pgfpathcurveto{\pgfqpoint{1.369199in}{0.536304in}}{\pgfqpoint{1.371394in}{0.531005in}}{\pgfqpoint{1.375301in}{0.527098in}}%
\pgfpathcurveto{\pgfqpoint{1.379207in}{0.523191in}}{\pgfqpoint{1.384507in}{0.520996in}}{\pgfqpoint{1.390032in}{0.520996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210786in}{0.675424in}}%
\pgfpathcurveto{\pgfqpoint{1.216311in}{0.675424in}}{\pgfqpoint{1.221610in}{0.677619in}}{\pgfqpoint{1.225517in}{0.681526in}}%
\pgfpathcurveto{\pgfqpoint{1.229424in}{0.685433in}}{\pgfqpoint{1.231619in}{0.690732in}}{\pgfqpoint{1.231619in}{0.696257in}}%
\pgfpathcurveto{\pgfqpoint{1.231619in}{0.701782in}}{\pgfqpoint{1.229424in}{0.707082in}}{\pgfqpoint{1.225517in}{0.710989in}}%
\pgfpathcurveto{\pgfqpoint{1.221610in}{0.714895in}}{\pgfqpoint{1.216311in}{0.717091in}}{\pgfqpoint{1.210786in}{0.717091in}}%
\pgfpathcurveto{\pgfqpoint{1.205261in}{0.717091in}}{\pgfqpoint{1.199961in}{0.714895in}}{\pgfqpoint{1.196054in}{0.710989in}}%
\pgfpathcurveto{\pgfqpoint{1.192148in}{0.707082in}}{\pgfqpoint{1.189952in}{0.701782in}}{\pgfqpoint{1.189952in}{0.696257in}}%
\pgfpathcurveto{\pgfqpoint{1.189952in}{0.690732in}}{\pgfqpoint{1.192148in}{0.685433in}}{\pgfqpoint{1.196054in}{0.681526in}}%
\pgfpathcurveto{\pgfqpoint{1.199961in}{0.677619in}}{\pgfqpoint{1.205261in}{0.675424in}}{\pgfqpoint{1.210786in}{0.675424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933668in}{0.667170in}}%
\pgfpathcurveto{\pgfqpoint{0.939193in}{0.667170in}}{\pgfqpoint{0.944493in}{0.669365in}}{\pgfqpoint{0.948400in}{0.673272in}}%
\pgfpathcurveto{\pgfqpoint{0.952306in}{0.677179in}}{\pgfqpoint{0.954502in}{0.682479in}}{\pgfqpoint{0.954502in}{0.688004in}}%
\pgfpathcurveto{\pgfqpoint{0.954502in}{0.693529in}}{\pgfqpoint{0.952306in}{0.698828in}}{\pgfqpoint{0.948400in}{0.702735in}}%
\pgfpathcurveto{\pgfqpoint{0.944493in}{0.706642in}}{\pgfqpoint{0.939193in}{0.708837in}}{\pgfqpoint{0.933668in}{0.708837in}}%
\pgfpathcurveto{\pgfqpoint{0.928143in}{0.708837in}}{\pgfqpoint{0.922844in}{0.706642in}}{\pgfqpoint{0.918937in}{0.702735in}}%
\pgfpathcurveto{\pgfqpoint{0.915030in}{0.698828in}}{\pgfqpoint{0.912835in}{0.693529in}}{\pgfqpoint{0.912835in}{0.688004in}}%
\pgfpathcurveto{\pgfqpoint{0.912835in}{0.682479in}}{\pgfqpoint{0.915030in}{0.677179in}}{\pgfqpoint{0.918937in}{0.673272in}}%
\pgfpathcurveto{\pgfqpoint{0.922844in}{0.669365in}}{\pgfqpoint{0.928143in}{0.667170in}}{\pgfqpoint{0.933668in}{0.667170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060969in}{0.783773in}}%
\pgfpathcurveto{\pgfqpoint{1.066494in}{0.783773in}}{\pgfqpoint{1.071794in}{0.785968in}}{\pgfqpoint{1.075701in}{0.789875in}}%
\pgfpathcurveto{\pgfqpoint{1.079608in}{0.793782in}}{\pgfqpoint{1.081803in}{0.799081in}}{\pgfqpoint{1.081803in}{0.804606in}}%
\pgfpathcurveto{\pgfqpoint{1.081803in}{0.810131in}}{\pgfqpoint{1.079608in}{0.815431in}}{\pgfqpoint{1.075701in}{0.819338in}}%
\pgfpathcurveto{\pgfqpoint{1.071794in}{0.823245in}}{\pgfqpoint{1.066494in}{0.825440in}}{\pgfqpoint{1.060969in}{0.825440in}}%
\pgfpathcurveto{\pgfqpoint{1.055444in}{0.825440in}}{\pgfqpoint{1.050145in}{0.823245in}}{\pgfqpoint{1.046238in}{0.819338in}}%
\pgfpathcurveto{\pgfqpoint{1.042331in}{0.815431in}}{\pgfqpoint{1.040136in}{0.810131in}}{\pgfqpoint{1.040136in}{0.804606in}}%
\pgfpathcurveto{\pgfqpoint{1.040136in}{0.799081in}}{\pgfqpoint{1.042331in}{0.793782in}}{\pgfqpoint{1.046238in}{0.789875in}}%
\pgfpathcurveto{\pgfqpoint{1.050145in}{0.785968in}}{\pgfqpoint{1.055444in}{0.783773in}}{\pgfqpoint{1.060969in}{0.783773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205155in}{0.840229in}}%
\pgfpathcurveto{\pgfqpoint{1.210680in}{0.840229in}}{\pgfqpoint{1.215979in}{0.842424in}}{\pgfqpoint{1.219886in}{0.846331in}}%
\pgfpathcurveto{\pgfqpoint{1.223793in}{0.850238in}}{\pgfqpoint{1.225988in}{0.855537in}}{\pgfqpoint{1.225988in}{0.861062in}}%
\pgfpathcurveto{\pgfqpoint{1.225988in}{0.866587in}}{\pgfqpoint{1.223793in}{0.871887in}}{\pgfqpoint{1.219886in}{0.875794in}}%
\pgfpathcurveto{\pgfqpoint{1.215979in}{0.879700in}}{\pgfqpoint{1.210680in}{0.881896in}}{\pgfqpoint{1.205155in}{0.881896in}}%
\pgfpathcurveto{\pgfqpoint{1.199630in}{0.881896in}}{\pgfqpoint{1.194330in}{0.879700in}}{\pgfqpoint{1.190424in}{0.875794in}}%
\pgfpathcurveto{\pgfqpoint{1.186517in}{0.871887in}}{\pgfqpoint{1.184322in}{0.866587in}}{\pgfqpoint{1.184322in}{0.861062in}}%
\pgfpathcurveto{\pgfqpoint{1.184322in}{0.855537in}}{\pgfqpoint{1.186517in}{0.850238in}}{\pgfqpoint{1.190424in}{0.846331in}}%
\pgfpathcurveto{\pgfqpoint{1.194330in}{0.842424in}}{\pgfqpoint{1.199630in}{0.840229in}}{\pgfqpoint{1.205155in}{0.840229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540379in}{0.866166in}}%
\pgfpathcurveto{\pgfqpoint{1.545904in}{0.866166in}}{\pgfqpoint{1.551204in}{0.868362in}}{\pgfqpoint{1.555111in}{0.872268in}}%
\pgfpathcurveto{\pgfqpoint{1.559018in}{0.876175in}}{\pgfqpoint{1.561213in}{0.881475in}}{\pgfqpoint{1.561213in}{0.887000in}}%
\pgfpathcurveto{\pgfqpoint{1.561213in}{0.892525in}}{\pgfqpoint{1.559018in}{0.897824in}}{\pgfqpoint{1.555111in}{0.901731in}}%
\pgfpathcurveto{\pgfqpoint{1.551204in}{0.905638in}}{\pgfqpoint{1.545904in}{0.907833in}}{\pgfqpoint{1.540379in}{0.907833in}}%
\pgfpathcurveto{\pgfqpoint{1.534854in}{0.907833in}}{\pgfqpoint{1.529555in}{0.905638in}}{\pgfqpoint{1.525648in}{0.901731in}}%
\pgfpathcurveto{\pgfqpoint{1.521741in}{0.897824in}}{\pgfqpoint{1.519546in}{0.892525in}}{\pgfqpoint{1.519546in}{0.887000in}}%
\pgfpathcurveto{\pgfqpoint{1.519546in}{0.881475in}}{\pgfqpoint{1.521741in}{0.876175in}}{\pgfqpoint{1.525648in}{0.872268in}}%
\pgfpathcurveto{\pgfqpoint{1.529555in}{0.868362in}}{\pgfqpoint{1.534854in}{0.866166in}}{\pgfqpoint{1.540379in}{0.866166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215542in}{0.830154in}}%
\pgfpathcurveto{\pgfqpoint{1.221067in}{0.830154in}}{\pgfqpoint{1.226367in}{0.832349in}}{\pgfqpoint{1.230274in}{0.836256in}}%
\pgfpathcurveto{\pgfqpoint{1.234181in}{0.840163in}}{\pgfqpoint{1.236376in}{0.845462in}}{\pgfqpoint{1.236376in}{0.850987in}}%
\pgfpathcurveto{\pgfqpoint{1.236376in}{0.856512in}}{\pgfqpoint{1.234181in}{0.861812in}}{\pgfqpoint{1.230274in}{0.865719in}}%
\pgfpathcurveto{\pgfqpoint{1.226367in}{0.869625in}}{\pgfqpoint{1.221067in}{0.871821in}}{\pgfqpoint{1.215542in}{0.871821in}}%
\pgfpathcurveto{\pgfqpoint{1.210017in}{0.871821in}}{\pgfqpoint{1.204718in}{0.869625in}}{\pgfqpoint{1.200811in}{0.865719in}}%
\pgfpathcurveto{\pgfqpoint{1.196904in}{0.861812in}}{\pgfqpoint{1.194709in}{0.856512in}}{\pgfqpoint{1.194709in}{0.850987in}}%
\pgfpathcurveto{\pgfqpoint{1.194709in}{0.845462in}}{\pgfqpoint{1.196904in}{0.840163in}}{\pgfqpoint{1.200811in}{0.836256in}}%
\pgfpathcurveto{\pgfqpoint{1.204718in}{0.832349in}}{\pgfqpoint{1.210017in}{0.830154in}}{\pgfqpoint{1.215542in}{0.830154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289414in}{0.746299in}}%
\pgfpathcurveto{\pgfqpoint{1.294939in}{0.746299in}}{\pgfqpoint{1.300238in}{0.748495in}}{\pgfqpoint{1.304145in}{0.752401in}}%
\pgfpathcurveto{\pgfqpoint{1.308052in}{0.756308in}}{\pgfqpoint{1.310247in}{0.761608in}}{\pgfqpoint{1.310247in}{0.767133in}}%
\pgfpathcurveto{\pgfqpoint{1.310247in}{0.772658in}}{\pgfqpoint{1.308052in}{0.777957in}}{\pgfqpoint{1.304145in}{0.781864in}}%
\pgfpathcurveto{\pgfqpoint{1.300238in}{0.785771in}}{\pgfqpoint{1.294939in}{0.787966in}}{\pgfqpoint{1.289414in}{0.787966in}}%
\pgfpathcurveto{\pgfqpoint{1.283889in}{0.787966in}}{\pgfqpoint{1.278589in}{0.785771in}}{\pgfqpoint{1.274682in}{0.781864in}}%
\pgfpathcurveto{\pgfqpoint{1.270776in}{0.777957in}}{\pgfqpoint{1.268580in}{0.772658in}}{\pgfqpoint{1.268580in}{0.767133in}}%
\pgfpathcurveto{\pgfqpoint{1.268580in}{0.761608in}}{\pgfqpoint{1.270776in}{0.756308in}}{\pgfqpoint{1.274682in}{0.752401in}}%
\pgfpathcurveto{\pgfqpoint{1.278589in}{0.748495in}}{\pgfqpoint{1.283889in}{0.746299in}}{\pgfqpoint{1.289414in}{0.746299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800128in}{0.569992in}}%
\pgfpathcurveto{\pgfqpoint{0.805653in}{0.569992in}}{\pgfqpoint{0.810953in}{0.572187in}}{\pgfqpoint{0.814860in}{0.576094in}}%
\pgfpathcurveto{\pgfqpoint{0.818766in}{0.580001in}}{\pgfqpoint{0.820962in}{0.585300in}}{\pgfqpoint{0.820962in}{0.590826in}}%
\pgfpathcurveto{\pgfqpoint{0.820962in}{0.596351in}}{\pgfqpoint{0.818766in}{0.601650in}}{\pgfqpoint{0.814860in}{0.605557in}}%
\pgfpathcurveto{\pgfqpoint{0.810953in}{0.609464in}}{\pgfqpoint{0.805653in}{0.611659in}}{\pgfqpoint{0.800128in}{0.611659in}}%
\pgfpathcurveto{\pgfqpoint{0.794603in}{0.611659in}}{\pgfqpoint{0.789304in}{0.609464in}}{\pgfqpoint{0.785397in}{0.605557in}}%
\pgfpathcurveto{\pgfqpoint{0.781490in}{0.601650in}}{\pgfqpoint{0.779295in}{0.596351in}}{\pgfqpoint{0.779295in}{0.590826in}}%
\pgfpathcurveto{\pgfqpoint{0.779295in}{0.585300in}}{\pgfqpoint{0.781490in}{0.580001in}}{\pgfqpoint{0.785397in}{0.576094in}}%
\pgfpathcurveto{\pgfqpoint{0.789304in}{0.572187in}}{\pgfqpoint{0.794603in}{0.569992in}}{\pgfqpoint{0.800128in}{0.569992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285365in}{0.770986in}}%
\pgfpathcurveto{\pgfqpoint{1.290890in}{0.770986in}}{\pgfqpoint{1.296190in}{0.773181in}}{\pgfqpoint{1.300096in}{0.777088in}}%
\pgfpathcurveto{\pgfqpoint{1.304003in}{0.780995in}}{\pgfqpoint{1.306198in}{0.786294in}}{\pgfqpoint{1.306198in}{0.791820in}}%
\pgfpathcurveto{\pgfqpoint{1.306198in}{0.797345in}}{\pgfqpoint{1.304003in}{0.802644in}}{\pgfqpoint{1.300096in}{0.806551in}}%
\pgfpathcurveto{\pgfqpoint{1.296190in}{0.810458in}}{\pgfqpoint{1.290890in}{0.812653in}}{\pgfqpoint{1.285365in}{0.812653in}}%
\pgfpathcurveto{\pgfqpoint{1.279840in}{0.812653in}}{\pgfqpoint{1.274540in}{0.810458in}}{\pgfqpoint{1.270634in}{0.806551in}}%
\pgfpathcurveto{\pgfqpoint{1.266727in}{0.802644in}}{\pgfqpoint{1.264532in}{0.797345in}}{\pgfqpoint{1.264532in}{0.791820in}}%
\pgfpathcurveto{\pgfqpoint{1.264532in}{0.786294in}}{\pgfqpoint{1.266727in}{0.780995in}}{\pgfqpoint{1.270634in}{0.777088in}}%
\pgfpathcurveto{\pgfqpoint{1.274540in}{0.773181in}}{\pgfqpoint{1.279840in}{0.770986in}}{\pgfqpoint{1.285365in}{0.770986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078754in}{0.724265in}}%
\pgfpathcurveto{\pgfqpoint{1.084279in}{0.724265in}}{\pgfqpoint{1.089579in}{0.726460in}}{\pgfqpoint{1.093486in}{0.730366in}}%
\pgfpathcurveto{\pgfqpoint{1.097392in}{0.734273in}}{\pgfqpoint{1.099588in}{0.739573in}}{\pgfqpoint{1.099588in}{0.745098in}}%
\pgfpathcurveto{\pgfqpoint{1.099588in}{0.750623in}}{\pgfqpoint{1.097392in}{0.755922in}}{\pgfqpoint{1.093486in}{0.759829in}}%
\pgfpathcurveto{\pgfqpoint{1.089579in}{0.763736in}}{\pgfqpoint{1.084279in}{0.765931in}}{\pgfqpoint{1.078754in}{0.765931in}}%
\pgfpathcurveto{\pgfqpoint{1.073229in}{0.765931in}}{\pgfqpoint{1.067930in}{0.763736in}}{\pgfqpoint{1.064023in}{0.759829in}}%
\pgfpathcurveto{\pgfqpoint{1.060116in}{0.755922in}}{\pgfqpoint{1.057921in}{0.750623in}}{\pgfqpoint{1.057921in}{0.745098in}}%
\pgfpathcurveto{\pgfqpoint{1.057921in}{0.739573in}}{\pgfqpoint{1.060116in}{0.734273in}}{\pgfqpoint{1.064023in}{0.730366in}}%
\pgfpathcurveto{\pgfqpoint{1.067930in}{0.726460in}}{\pgfqpoint{1.073229in}{0.724265in}}{\pgfqpoint{1.078754in}{0.724265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325793in}{0.774442in}}%
\pgfpathcurveto{\pgfqpoint{1.331318in}{0.774442in}}{\pgfqpoint{1.336617in}{0.776637in}}{\pgfqpoint{1.340524in}{0.780544in}}%
\pgfpathcurveto{\pgfqpoint{1.344431in}{0.784451in}}{\pgfqpoint{1.346626in}{0.789750in}}{\pgfqpoint{1.346626in}{0.795276in}}%
\pgfpathcurveto{\pgfqpoint{1.346626in}{0.800801in}}{\pgfqpoint{1.344431in}{0.806100in}}{\pgfqpoint{1.340524in}{0.810007in}}%
\pgfpathcurveto{\pgfqpoint{1.336617in}{0.813914in}}{\pgfqpoint{1.331318in}{0.816109in}}{\pgfqpoint{1.325793in}{0.816109in}}%
\pgfpathcurveto{\pgfqpoint{1.320268in}{0.816109in}}{\pgfqpoint{1.314968in}{0.813914in}}{\pgfqpoint{1.311061in}{0.810007in}}%
\pgfpathcurveto{\pgfqpoint{1.307155in}{0.806100in}}{\pgfqpoint{1.304960in}{0.800801in}}{\pgfqpoint{1.304960in}{0.795276in}}%
\pgfpathcurveto{\pgfqpoint{1.304960in}{0.789750in}}{\pgfqpoint{1.307155in}{0.784451in}}{\pgfqpoint{1.311061in}{0.780544in}}%
\pgfpathcurveto{\pgfqpoint{1.314968in}{0.776637in}}{\pgfqpoint{1.320268in}{0.774442in}}{\pgfqpoint{1.325793in}{0.774442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112858in}{0.844681in}}%
\pgfpathcurveto{\pgfqpoint{1.118383in}{0.844681in}}{\pgfqpoint{1.123683in}{0.846876in}}{\pgfqpoint{1.127589in}{0.850783in}}%
\pgfpathcurveto{\pgfqpoint{1.131496in}{0.854690in}}{\pgfqpoint{1.133691in}{0.859989in}}{\pgfqpoint{1.133691in}{0.865514in}}%
\pgfpathcurveto{\pgfqpoint{1.133691in}{0.871039in}}{\pgfqpoint{1.131496in}{0.876339in}}{\pgfqpoint{1.127589in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{1.123683in}{0.884152in}}{\pgfqpoint{1.118383in}{0.886348in}}{\pgfqpoint{1.112858in}{0.886348in}}%
\pgfpathcurveto{\pgfqpoint{1.107333in}{0.886348in}}{\pgfqpoint{1.102033in}{0.884152in}}{\pgfqpoint{1.098127in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{1.094220in}{0.876339in}}{\pgfqpoint{1.092025in}{0.871039in}}{\pgfqpoint{1.092025in}{0.865514in}}%
\pgfpathcurveto{\pgfqpoint{1.092025in}{0.859989in}}{\pgfqpoint{1.094220in}{0.854690in}}{\pgfqpoint{1.098127in}{0.850783in}}%
\pgfpathcurveto{\pgfqpoint{1.102033in}{0.846876in}}{\pgfqpoint{1.107333in}{0.844681in}}{\pgfqpoint{1.112858in}{0.844681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468404in}{0.440294in}}%
\pgfpathcurveto{\pgfqpoint{0.473929in}{0.440294in}}{\pgfqpoint{0.479229in}{0.442489in}}{\pgfqpoint{0.483135in}{0.446395in}}%
\pgfpathcurveto{\pgfqpoint{0.487042in}{0.450302in}}{\pgfqpoint{0.489237in}{0.455602in}}{\pgfqpoint{0.489237in}{0.461127in}}%
\pgfpathcurveto{\pgfqpoint{0.489237in}{0.466652in}}{\pgfqpoint{0.487042in}{0.471951in}}{\pgfqpoint{0.483135in}{0.475858in}}%
\pgfpathcurveto{\pgfqpoint{0.479229in}{0.479765in}}{\pgfqpoint{0.473929in}{0.481960in}}{\pgfqpoint{0.468404in}{0.481960in}}%
\pgfpathcurveto{\pgfqpoint{0.462879in}{0.481960in}}{\pgfqpoint{0.457579in}{0.479765in}}{\pgfqpoint{0.453673in}{0.475858in}}%
\pgfpathcurveto{\pgfqpoint{0.449766in}{0.471951in}}{\pgfqpoint{0.447571in}{0.466652in}}{\pgfqpoint{0.447571in}{0.461127in}}%
\pgfpathcurveto{\pgfqpoint{0.447571in}{0.455602in}}{\pgfqpoint{0.449766in}{0.450302in}}{\pgfqpoint{0.453673in}{0.446395in}}%
\pgfpathcurveto{\pgfqpoint{0.457579in}{0.442489in}}{\pgfqpoint{0.462879in}{0.440294in}}{\pgfqpoint{0.468404in}{0.440294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303609in}{0.710159in}}%
\pgfpathcurveto{\pgfqpoint{1.309134in}{0.710159in}}{\pgfqpoint{1.314433in}{0.712354in}}{\pgfqpoint{1.318340in}{0.716261in}}%
\pgfpathcurveto{\pgfqpoint{1.322247in}{0.720167in}}{\pgfqpoint{1.324442in}{0.725467in}}{\pgfqpoint{1.324442in}{0.730992in}}%
\pgfpathcurveto{\pgfqpoint{1.324442in}{0.736517in}}{\pgfqpoint{1.322247in}{0.741817in}}{\pgfqpoint{1.318340in}{0.745723in}}%
\pgfpathcurveto{\pgfqpoint{1.314433in}{0.749630in}}{\pgfqpoint{1.309134in}{0.751825in}}{\pgfqpoint{1.303609in}{0.751825in}}%
\pgfpathcurveto{\pgfqpoint{1.298084in}{0.751825in}}{\pgfqpoint{1.292784in}{0.749630in}}{\pgfqpoint{1.288877in}{0.745723in}}%
\pgfpathcurveto{\pgfqpoint{1.284971in}{0.741817in}}{\pgfqpoint{1.282776in}{0.736517in}}{\pgfqpoint{1.282776in}{0.730992in}}%
\pgfpathcurveto{\pgfqpoint{1.282776in}{0.725467in}}{\pgfqpoint{1.284971in}{0.720167in}}{\pgfqpoint{1.288877in}{0.716261in}}%
\pgfpathcurveto{\pgfqpoint{1.292784in}{0.712354in}}{\pgfqpoint{1.298084in}{0.710159in}}{\pgfqpoint{1.303609in}{0.710159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158767in}{0.740271in}}%
\pgfpathcurveto{\pgfqpoint{1.164292in}{0.740271in}}{\pgfqpoint{1.169592in}{0.742466in}}{\pgfqpoint{1.173499in}{0.746373in}}%
\pgfpathcurveto{\pgfqpoint{1.177406in}{0.750280in}}{\pgfqpoint{1.179601in}{0.755579in}}{\pgfqpoint{1.179601in}{0.761104in}}%
\pgfpathcurveto{\pgfqpoint{1.179601in}{0.766629in}}{\pgfqpoint{1.177406in}{0.771929in}}{\pgfqpoint{1.173499in}{0.775836in}}%
\pgfpathcurveto{\pgfqpoint{1.169592in}{0.779742in}}{\pgfqpoint{1.164292in}{0.781938in}}{\pgfqpoint{1.158767in}{0.781938in}}%
\pgfpathcurveto{\pgfqpoint{1.153242in}{0.781938in}}{\pgfqpoint{1.147943in}{0.779742in}}{\pgfqpoint{1.144036in}{0.775836in}}%
\pgfpathcurveto{\pgfqpoint{1.140129in}{0.771929in}}{\pgfqpoint{1.137934in}{0.766629in}}{\pgfqpoint{1.137934in}{0.761104in}}%
\pgfpathcurveto{\pgfqpoint{1.137934in}{0.755579in}}{\pgfqpoint{1.140129in}{0.750280in}}{\pgfqpoint{1.144036in}{0.746373in}}%
\pgfpathcurveto{\pgfqpoint{1.147943in}{0.742466in}}{\pgfqpoint{1.153242in}{0.740271in}}{\pgfqpoint{1.158767in}{0.740271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134726in}{1.074237in}}%
\pgfpathcurveto{\pgfqpoint{1.140251in}{1.074237in}}{\pgfqpoint{1.145550in}{1.076432in}}{\pgfqpoint{1.149457in}{1.080338in}}%
\pgfpathcurveto{\pgfqpoint{1.153364in}{1.084245in}}{\pgfqpoint{1.155559in}{1.089545in}}{\pgfqpoint{1.155559in}{1.095070in}}%
\pgfpathcurveto{\pgfqpoint{1.155559in}{1.100595in}}{\pgfqpoint{1.153364in}{1.105894in}}{\pgfqpoint{1.149457in}{1.109801in}}%
\pgfpathcurveto{\pgfqpoint{1.145550in}{1.113708in}}{\pgfqpoint{1.140251in}{1.115903in}}{\pgfqpoint{1.134726in}{1.115903in}}%
\pgfpathcurveto{\pgfqpoint{1.129200in}{1.115903in}}{\pgfqpoint{1.123901in}{1.113708in}}{\pgfqpoint{1.119994in}{1.109801in}}%
\pgfpathcurveto{\pgfqpoint{1.116087in}{1.105894in}}{\pgfqpoint{1.113892in}{1.100595in}}{\pgfqpoint{1.113892in}{1.095070in}}%
\pgfpathcurveto{\pgfqpoint{1.113892in}{1.089545in}}{\pgfqpoint{1.116087in}{1.084245in}}{\pgfqpoint{1.119994in}{1.080338in}}%
\pgfpathcurveto{\pgfqpoint{1.123901in}{1.076432in}}{\pgfqpoint{1.129200in}{1.074237in}}{\pgfqpoint{1.134726in}{1.074237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193888in}{0.772232in}}%
\pgfpathcurveto{\pgfqpoint{1.199413in}{0.772232in}}{\pgfqpoint{1.204712in}{0.774427in}}{\pgfqpoint{1.208619in}{0.778334in}}%
\pgfpathcurveto{\pgfqpoint{1.212526in}{0.782240in}}{\pgfqpoint{1.214721in}{0.787540in}}{\pgfqpoint{1.214721in}{0.793065in}}%
\pgfpathcurveto{\pgfqpoint{1.214721in}{0.798590in}}{\pgfqpoint{1.212526in}{0.803890in}}{\pgfqpoint{1.208619in}{0.807796in}}%
\pgfpathcurveto{\pgfqpoint{1.204712in}{0.811703in}}{\pgfqpoint{1.199413in}{0.813898in}}{\pgfqpoint{1.193888in}{0.813898in}}%
\pgfpathcurveto{\pgfqpoint{1.188363in}{0.813898in}}{\pgfqpoint{1.183063in}{0.811703in}}{\pgfqpoint{1.179156in}{0.807796in}}%
\pgfpathcurveto{\pgfqpoint{1.175249in}{0.803890in}}{\pgfqpoint{1.173054in}{0.798590in}}{\pgfqpoint{1.173054in}{0.793065in}}%
\pgfpathcurveto{\pgfqpoint{1.173054in}{0.787540in}}{\pgfqpoint{1.175249in}{0.782240in}}{\pgfqpoint{1.179156in}{0.778334in}}%
\pgfpathcurveto{\pgfqpoint{1.183063in}{0.774427in}}{\pgfqpoint{1.188363in}{0.772232in}}{\pgfqpoint{1.193888in}{0.772232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546668in}{0.734845in}}%
\pgfpathcurveto{\pgfqpoint{1.552193in}{0.734845in}}{\pgfqpoint{1.557492in}{0.737040in}}{\pgfqpoint{1.561399in}{0.740947in}}%
\pgfpathcurveto{\pgfqpoint{1.565306in}{0.744853in}}{\pgfqpoint{1.567501in}{0.750153in}}{\pgfqpoint{1.567501in}{0.755678in}}%
\pgfpathcurveto{\pgfqpoint{1.567501in}{0.761203in}}{\pgfqpoint{1.565306in}{0.766503in}}{\pgfqpoint{1.561399in}{0.770409in}}%
\pgfpathcurveto{\pgfqpoint{1.557492in}{0.774316in}}{\pgfqpoint{1.552193in}{0.776511in}}{\pgfqpoint{1.546668in}{0.776511in}}%
\pgfpathcurveto{\pgfqpoint{1.541142in}{0.776511in}}{\pgfqpoint{1.535843in}{0.774316in}}{\pgfqpoint{1.531936in}{0.770409in}}%
\pgfpathcurveto{\pgfqpoint{1.528029in}{0.766503in}}{\pgfqpoint{1.525834in}{0.761203in}}{\pgfqpoint{1.525834in}{0.755678in}}%
\pgfpathcurveto{\pgfqpoint{1.525834in}{0.750153in}}{\pgfqpoint{1.528029in}{0.744853in}}{\pgfqpoint{1.531936in}{0.740947in}}%
\pgfpathcurveto{\pgfqpoint{1.535843in}{0.737040in}}{\pgfqpoint{1.541142in}{0.734845in}}{\pgfqpoint{1.546668in}{0.734845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227705in}{0.756373in}}%
\pgfpathcurveto{\pgfqpoint{1.233230in}{0.756373in}}{\pgfqpoint{1.238529in}{0.758568in}}{\pgfqpoint{1.242436in}{0.762475in}}%
\pgfpathcurveto{\pgfqpoint{1.246343in}{0.766382in}}{\pgfqpoint{1.248538in}{0.771681in}}{\pgfqpoint{1.248538in}{0.777206in}}%
\pgfpathcurveto{\pgfqpoint{1.248538in}{0.782731in}}{\pgfqpoint{1.246343in}{0.788031in}}{\pgfqpoint{1.242436in}{0.791938in}}%
\pgfpathcurveto{\pgfqpoint{1.238529in}{0.795845in}}{\pgfqpoint{1.233230in}{0.798040in}}{\pgfqpoint{1.227705in}{0.798040in}}%
\pgfpathcurveto{\pgfqpoint{1.222179in}{0.798040in}}{\pgfqpoint{1.216880in}{0.795845in}}{\pgfqpoint{1.212973in}{0.791938in}}%
\pgfpathcurveto{\pgfqpoint{1.209066in}{0.788031in}}{\pgfqpoint{1.206871in}{0.782731in}}{\pgfqpoint{1.206871in}{0.777206in}}%
\pgfpathcurveto{\pgfqpoint{1.206871in}{0.771681in}}{\pgfqpoint{1.209066in}{0.766382in}}{\pgfqpoint{1.212973in}{0.762475in}}%
\pgfpathcurveto{\pgfqpoint{1.216880in}{0.758568in}}{\pgfqpoint{1.222179in}{0.756373in}}{\pgfqpoint{1.227705in}{0.756373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605988in}{0.768863in}}%
\pgfpathcurveto{\pgfqpoint{1.611514in}{0.768863in}}{\pgfqpoint{1.616813in}{0.771058in}}{\pgfqpoint{1.620720in}{0.774965in}}%
\pgfpathcurveto{\pgfqpoint{1.624627in}{0.778872in}}{\pgfqpoint{1.626822in}{0.784171in}}{\pgfqpoint{1.626822in}{0.789696in}}%
\pgfpathcurveto{\pgfqpoint{1.626822in}{0.795221in}}{\pgfqpoint{1.624627in}{0.800521in}}{\pgfqpoint{1.620720in}{0.804428in}}%
\pgfpathcurveto{\pgfqpoint{1.616813in}{0.808335in}}{\pgfqpoint{1.611514in}{0.810530in}}{\pgfqpoint{1.605988in}{0.810530in}}%
\pgfpathcurveto{\pgfqpoint{1.600463in}{0.810530in}}{\pgfqpoint{1.595164in}{0.808335in}}{\pgfqpoint{1.591257in}{0.804428in}}%
\pgfpathcurveto{\pgfqpoint{1.587350in}{0.800521in}}{\pgfqpoint{1.585155in}{0.795221in}}{\pgfqpoint{1.585155in}{0.789696in}}%
\pgfpathcurveto{\pgfqpoint{1.585155in}{0.784171in}}{\pgfqpoint{1.587350in}{0.778872in}}{\pgfqpoint{1.591257in}{0.774965in}}%
\pgfpathcurveto{\pgfqpoint{1.595164in}{0.771058in}}{\pgfqpoint{1.600463in}{0.768863in}}{\pgfqpoint{1.605988in}{0.768863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116146in}{0.822190in}}%
\pgfpathcurveto{\pgfqpoint{1.121671in}{0.822190in}}{\pgfqpoint{1.126971in}{0.824385in}}{\pgfqpoint{1.130878in}{0.828292in}}%
\pgfpathcurveto{\pgfqpoint{1.134784in}{0.832198in}}{\pgfqpoint{1.136979in}{0.837498in}}{\pgfqpoint{1.136979in}{0.843023in}}%
\pgfpathcurveto{\pgfqpoint{1.136979in}{0.848548in}}{\pgfqpoint{1.134784in}{0.853848in}}{\pgfqpoint{1.130878in}{0.857754in}}%
\pgfpathcurveto{\pgfqpoint{1.126971in}{0.861661in}}{\pgfqpoint{1.121671in}{0.863856in}}{\pgfqpoint{1.116146in}{0.863856in}}%
\pgfpathcurveto{\pgfqpoint{1.110621in}{0.863856in}}{\pgfqpoint{1.105322in}{0.861661in}}{\pgfqpoint{1.101415in}{0.857754in}}%
\pgfpathcurveto{\pgfqpoint{1.097508in}{0.853848in}}{\pgfqpoint{1.095313in}{0.848548in}}{\pgfqpoint{1.095313in}{0.843023in}}%
\pgfpathcurveto{\pgfqpoint{1.095313in}{0.837498in}}{\pgfqpoint{1.097508in}{0.832198in}}{\pgfqpoint{1.101415in}{0.828292in}}%
\pgfpathcurveto{\pgfqpoint{1.105322in}{0.824385in}}{\pgfqpoint{1.110621in}{0.822190in}}{\pgfqpoint{1.116146in}{0.822190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096590in}{0.782609in}}%
\pgfpathcurveto{\pgfqpoint{1.102115in}{0.782609in}}{\pgfqpoint{1.107414in}{0.784804in}}{\pgfqpoint{1.111321in}{0.788711in}}%
\pgfpathcurveto{\pgfqpoint{1.115228in}{0.792618in}}{\pgfqpoint{1.117423in}{0.797917in}}{\pgfqpoint{1.117423in}{0.803442in}}%
\pgfpathcurveto{\pgfqpoint{1.117423in}{0.808967in}}{\pgfqpoint{1.115228in}{0.814267in}}{\pgfqpoint{1.111321in}{0.818174in}}%
\pgfpathcurveto{\pgfqpoint{1.107414in}{0.822080in}}{\pgfqpoint{1.102115in}{0.824276in}}{\pgfqpoint{1.096590in}{0.824276in}}%
\pgfpathcurveto{\pgfqpoint{1.091065in}{0.824276in}}{\pgfqpoint{1.085765in}{0.822080in}}{\pgfqpoint{1.081858in}{0.818174in}}%
\pgfpathcurveto{\pgfqpoint{1.077951in}{0.814267in}}{\pgfqpoint{1.075756in}{0.808967in}}{\pgfqpoint{1.075756in}{0.803442in}}%
\pgfpathcurveto{\pgfqpoint{1.075756in}{0.797917in}}{\pgfqpoint{1.077951in}{0.792618in}}{\pgfqpoint{1.081858in}{0.788711in}}%
\pgfpathcurveto{\pgfqpoint{1.085765in}{0.784804in}}{\pgfqpoint{1.091065in}{0.782609in}}{\pgfqpoint{1.096590in}{0.782609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829994in}{0.473847in}}%
\pgfpathcurveto{\pgfqpoint{1.835519in}{0.473847in}}{\pgfqpoint{1.840818in}{0.476042in}}{\pgfqpoint{1.844725in}{0.479949in}}%
\pgfpathcurveto{\pgfqpoint{1.848632in}{0.483856in}}{\pgfqpoint{1.850827in}{0.489156in}}{\pgfqpoint{1.850827in}{0.494681in}}%
\pgfpathcurveto{\pgfqpoint{1.850827in}{0.500206in}}{\pgfqpoint{1.848632in}{0.505505in}}{\pgfqpoint{1.844725in}{0.509412in}}%
\pgfpathcurveto{\pgfqpoint{1.840818in}{0.513319in}}{\pgfqpoint{1.835519in}{0.515514in}}{\pgfqpoint{1.829994in}{0.515514in}}%
\pgfpathcurveto{\pgfqpoint{1.824468in}{0.515514in}}{\pgfqpoint{1.819169in}{0.513319in}}{\pgfqpoint{1.815262in}{0.509412in}}%
\pgfpathcurveto{\pgfqpoint{1.811355in}{0.505505in}}{\pgfqpoint{1.809160in}{0.500206in}}{\pgfqpoint{1.809160in}{0.494681in}}%
\pgfpathcurveto{\pgfqpoint{1.809160in}{0.489156in}}{\pgfqpoint{1.811355in}{0.483856in}}{\pgfqpoint{1.815262in}{0.479949in}}%
\pgfpathcurveto{\pgfqpoint{1.819169in}{0.476042in}}{\pgfqpoint{1.824468in}{0.473847in}}{\pgfqpoint{1.829994in}{0.473847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169558in}{0.721967in}}%
\pgfpathcurveto{\pgfqpoint{1.175083in}{0.721967in}}{\pgfqpoint{1.180383in}{0.724162in}}{\pgfqpoint{1.184290in}{0.728069in}}%
\pgfpathcurveto{\pgfqpoint{1.188196in}{0.731975in}}{\pgfqpoint{1.190391in}{0.737275in}}{\pgfqpoint{1.190391in}{0.742800in}}%
\pgfpathcurveto{\pgfqpoint{1.190391in}{0.748325in}}{\pgfqpoint{1.188196in}{0.753625in}}{\pgfqpoint{1.184290in}{0.757531in}}%
\pgfpathcurveto{\pgfqpoint{1.180383in}{0.761438in}}{\pgfqpoint{1.175083in}{0.763633in}}{\pgfqpoint{1.169558in}{0.763633in}}%
\pgfpathcurveto{\pgfqpoint{1.164033in}{0.763633in}}{\pgfqpoint{1.158734in}{0.761438in}}{\pgfqpoint{1.154827in}{0.757531in}}%
\pgfpathcurveto{\pgfqpoint{1.150920in}{0.753625in}}{\pgfqpoint{1.148725in}{0.748325in}}{\pgfqpoint{1.148725in}{0.742800in}}%
\pgfpathcurveto{\pgfqpoint{1.148725in}{0.737275in}}{\pgfqpoint{1.150920in}{0.731975in}}{\pgfqpoint{1.154827in}{0.728069in}}%
\pgfpathcurveto{\pgfqpoint{1.158734in}{0.724162in}}{\pgfqpoint{1.164033in}{0.721967in}}{\pgfqpoint{1.169558in}{0.721967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797611in}{0.549843in}}%
\pgfpathcurveto{\pgfqpoint{0.803136in}{0.549843in}}{\pgfqpoint{0.808436in}{0.552039in}}{\pgfqpoint{0.812342in}{0.555945in}}%
\pgfpathcurveto{\pgfqpoint{0.816249in}{0.559852in}}{\pgfqpoint{0.818444in}{0.565152in}}{\pgfqpoint{0.818444in}{0.570677in}}%
\pgfpathcurveto{\pgfqpoint{0.818444in}{0.576202in}}{\pgfqpoint{0.816249in}{0.581501in}}{\pgfqpoint{0.812342in}{0.585408in}}%
\pgfpathcurveto{\pgfqpoint{0.808436in}{0.589315in}}{\pgfqpoint{0.803136in}{0.591510in}}{\pgfqpoint{0.797611in}{0.591510in}}%
\pgfpathcurveto{\pgfqpoint{0.792086in}{0.591510in}}{\pgfqpoint{0.786786in}{0.589315in}}{\pgfqpoint{0.782880in}{0.585408in}}%
\pgfpathcurveto{\pgfqpoint{0.778973in}{0.581501in}}{\pgfqpoint{0.776778in}{0.576202in}}{\pgfqpoint{0.776778in}{0.570677in}}%
\pgfpathcurveto{\pgfqpoint{0.776778in}{0.565152in}}{\pgfqpoint{0.778973in}{0.559852in}}{\pgfqpoint{0.782880in}{0.555945in}}%
\pgfpathcurveto{\pgfqpoint{0.786786in}{0.552039in}}{\pgfqpoint{0.792086in}{0.549843in}}{\pgfqpoint{0.797611in}{0.549843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014011in}{0.749567in}}%
\pgfpathcurveto{\pgfqpoint{1.019536in}{0.749567in}}{\pgfqpoint{1.024836in}{0.751762in}}{\pgfqpoint{1.028743in}{0.755669in}}%
\pgfpathcurveto{\pgfqpoint{1.032649in}{0.759575in}}{\pgfqpoint{1.034845in}{0.764875in}}{\pgfqpoint{1.034845in}{0.770400in}}%
\pgfpathcurveto{\pgfqpoint{1.034845in}{0.775925in}}{\pgfqpoint{1.032649in}{0.781225in}}{\pgfqpoint{1.028743in}{0.785131in}}%
\pgfpathcurveto{\pgfqpoint{1.024836in}{0.789038in}}{\pgfqpoint{1.019536in}{0.791233in}}{\pgfqpoint{1.014011in}{0.791233in}}%
\pgfpathcurveto{\pgfqpoint{1.008486in}{0.791233in}}{\pgfqpoint{1.003187in}{0.789038in}}{\pgfqpoint{0.999280in}{0.785131in}}%
\pgfpathcurveto{\pgfqpoint{0.995373in}{0.781225in}}{\pgfqpoint{0.993178in}{0.775925in}}{\pgfqpoint{0.993178in}{0.770400in}}%
\pgfpathcurveto{\pgfqpoint{0.993178in}{0.764875in}}{\pgfqpoint{0.995373in}{0.759575in}}{\pgfqpoint{0.999280in}{0.755669in}}%
\pgfpathcurveto{\pgfqpoint{1.003187in}{0.751762in}}{\pgfqpoint{1.008486in}{0.749567in}}{\pgfqpoint{1.014011in}{0.749567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160462in}{0.680136in}}%
\pgfpathcurveto{\pgfqpoint{1.165987in}{0.680136in}}{\pgfqpoint{1.171286in}{0.682331in}}{\pgfqpoint{1.175193in}{0.686238in}}%
\pgfpathcurveto{\pgfqpoint{1.179100in}{0.690144in}}{\pgfqpoint{1.181295in}{0.695444in}}{\pgfqpoint{1.181295in}{0.700969in}}%
\pgfpathcurveto{\pgfqpoint{1.181295in}{0.706494in}}{\pgfqpoint{1.179100in}{0.711794in}}{\pgfqpoint{1.175193in}{0.715700in}}%
\pgfpathcurveto{\pgfqpoint{1.171286in}{0.719607in}}{\pgfqpoint{1.165987in}{0.721802in}}{\pgfqpoint{1.160462in}{0.721802in}}%
\pgfpathcurveto{\pgfqpoint{1.154937in}{0.721802in}}{\pgfqpoint{1.149637in}{0.719607in}}{\pgfqpoint{1.145731in}{0.715700in}}%
\pgfpathcurveto{\pgfqpoint{1.141824in}{0.711794in}}{\pgfqpoint{1.139629in}{0.706494in}}{\pgfqpoint{1.139629in}{0.700969in}}%
\pgfpathcurveto{\pgfqpoint{1.139629in}{0.695444in}}{\pgfqpoint{1.141824in}{0.690144in}}{\pgfqpoint{1.145731in}{0.686238in}}%
\pgfpathcurveto{\pgfqpoint{1.149637in}{0.682331in}}{\pgfqpoint{1.154937in}{0.680136in}}{\pgfqpoint{1.160462in}{0.680136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589835in}{0.496471in}}%
\pgfpathcurveto{\pgfqpoint{1.595360in}{0.496471in}}{\pgfqpoint{1.600659in}{0.498666in}}{\pgfqpoint{1.604566in}{0.502573in}}%
\pgfpathcurveto{\pgfqpoint{1.608473in}{0.506479in}}{\pgfqpoint{1.610668in}{0.511779in}}{\pgfqpoint{1.610668in}{0.517304in}}%
\pgfpathcurveto{\pgfqpoint{1.610668in}{0.522829in}}{\pgfqpoint{1.608473in}{0.528129in}}{\pgfqpoint{1.604566in}{0.532035in}}%
\pgfpathcurveto{\pgfqpoint{1.600659in}{0.535942in}}{\pgfqpoint{1.595360in}{0.538137in}}{\pgfqpoint{1.589835in}{0.538137in}}%
\pgfpathcurveto{\pgfqpoint{1.584310in}{0.538137in}}{\pgfqpoint{1.579010in}{0.535942in}}{\pgfqpoint{1.575103in}{0.532035in}}%
\pgfpathcurveto{\pgfqpoint{1.571197in}{0.528129in}}{\pgfqpoint{1.569001in}{0.522829in}}{\pgfqpoint{1.569001in}{0.517304in}}%
\pgfpathcurveto{\pgfqpoint{1.569001in}{0.511779in}}{\pgfqpoint{1.571197in}{0.506479in}}{\pgfqpoint{1.575103in}{0.502573in}}%
\pgfpathcurveto{\pgfqpoint{1.579010in}{0.498666in}}{\pgfqpoint{1.584310in}{0.496471in}}{\pgfqpoint{1.589835in}{0.496471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923249in}{0.538905in}}%
\pgfpathcurveto{\pgfqpoint{0.928774in}{0.538905in}}{\pgfqpoint{0.934073in}{0.541101in}}{\pgfqpoint{0.937980in}{0.545007in}}%
\pgfpathcurveto{\pgfqpoint{0.941887in}{0.548914in}}{\pgfqpoint{0.944082in}{0.554214in}}{\pgfqpoint{0.944082in}{0.559739in}}%
\pgfpathcurveto{\pgfqpoint{0.944082in}{0.565264in}}{\pgfqpoint{0.941887in}{0.570563in}}{\pgfqpoint{0.937980in}{0.574470in}}%
\pgfpathcurveto{\pgfqpoint{0.934073in}{0.578377in}}{\pgfqpoint{0.928774in}{0.580572in}}{\pgfqpoint{0.923249in}{0.580572in}}%
\pgfpathcurveto{\pgfqpoint{0.917724in}{0.580572in}}{\pgfqpoint{0.912424in}{0.578377in}}{\pgfqpoint{0.908517in}{0.574470in}}%
\pgfpathcurveto{\pgfqpoint{0.904610in}{0.570563in}}{\pgfqpoint{0.902415in}{0.565264in}}{\pgfqpoint{0.902415in}{0.559739in}}%
\pgfpathcurveto{\pgfqpoint{0.902415in}{0.554214in}}{\pgfqpoint{0.904610in}{0.548914in}}{\pgfqpoint{0.908517in}{0.545007in}}%
\pgfpathcurveto{\pgfqpoint{0.912424in}{0.541101in}}{\pgfqpoint{0.917724in}{0.538905in}}{\pgfqpoint{0.923249in}{0.538905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361253in}{0.800646in}}%
\pgfpathcurveto{\pgfqpoint{1.366778in}{0.800646in}}{\pgfqpoint{1.372078in}{0.802841in}}{\pgfqpoint{1.375985in}{0.806748in}}%
\pgfpathcurveto{\pgfqpoint{1.379892in}{0.810655in}}{\pgfqpoint{1.382087in}{0.815954in}}{\pgfqpoint{1.382087in}{0.821479in}}%
\pgfpathcurveto{\pgfqpoint{1.382087in}{0.827004in}}{\pgfqpoint{1.379892in}{0.832304in}}{\pgfqpoint{1.375985in}{0.836211in}}%
\pgfpathcurveto{\pgfqpoint{1.372078in}{0.840118in}}{\pgfqpoint{1.366778in}{0.842313in}}{\pgfqpoint{1.361253in}{0.842313in}}%
\pgfpathcurveto{\pgfqpoint{1.355728in}{0.842313in}}{\pgfqpoint{1.350429in}{0.840118in}}{\pgfqpoint{1.346522in}{0.836211in}}%
\pgfpathcurveto{\pgfqpoint{1.342615in}{0.832304in}}{\pgfqpoint{1.340420in}{0.827004in}}{\pgfqpoint{1.340420in}{0.821479in}}%
\pgfpathcurveto{\pgfqpoint{1.340420in}{0.815954in}}{\pgfqpoint{1.342615in}{0.810655in}}{\pgfqpoint{1.346522in}{0.806748in}}%
\pgfpathcurveto{\pgfqpoint{1.350429in}{0.802841in}}{\pgfqpoint{1.355728in}{0.800646in}}{\pgfqpoint{1.361253in}{0.800646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158672in}{0.488405in}}%
\pgfpathcurveto{\pgfqpoint{1.164197in}{0.488405in}}{\pgfqpoint{1.169497in}{0.490600in}}{\pgfqpoint{1.173404in}{0.494507in}}%
\pgfpathcurveto{\pgfqpoint{1.177311in}{0.498414in}}{\pgfqpoint{1.179506in}{0.503713in}}{\pgfqpoint{1.179506in}{0.509238in}}%
\pgfpathcurveto{\pgfqpoint{1.179506in}{0.514763in}}{\pgfqpoint{1.177311in}{0.520063in}}{\pgfqpoint{1.173404in}{0.523970in}}%
\pgfpathcurveto{\pgfqpoint{1.169497in}{0.527877in}}{\pgfqpoint{1.164197in}{0.530072in}}{\pgfqpoint{1.158672in}{0.530072in}}%
\pgfpathcurveto{\pgfqpoint{1.153147in}{0.530072in}}{\pgfqpoint{1.147848in}{0.527877in}}{\pgfqpoint{1.143941in}{0.523970in}}%
\pgfpathcurveto{\pgfqpoint{1.140034in}{0.520063in}}{\pgfqpoint{1.137839in}{0.514763in}}{\pgfqpoint{1.137839in}{0.509238in}}%
\pgfpathcurveto{\pgfqpoint{1.137839in}{0.503713in}}{\pgfqpoint{1.140034in}{0.498414in}}{\pgfqpoint{1.143941in}{0.494507in}}%
\pgfpathcurveto{\pgfqpoint{1.147848in}{0.490600in}}{\pgfqpoint{1.153147in}{0.488405in}}{\pgfqpoint{1.158672in}{0.488405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197569in}{0.739127in}}%
\pgfpathcurveto{\pgfqpoint{1.203094in}{0.739127in}}{\pgfqpoint{1.208394in}{0.741322in}}{\pgfqpoint{1.212301in}{0.745229in}}%
\pgfpathcurveto{\pgfqpoint{1.216208in}{0.749136in}}{\pgfqpoint{1.218403in}{0.754435in}}{\pgfqpoint{1.218403in}{0.759960in}}%
\pgfpathcurveto{\pgfqpoint{1.218403in}{0.765485in}}{\pgfqpoint{1.216208in}{0.770785in}}{\pgfqpoint{1.212301in}{0.774692in}}%
\pgfpathcurveto{\pgfqpoint{1.208394in}{0.778599in}}{\pgfqpoint{1.203094in}{0.780794in}}{\pgfqpoint{1.197569in}{0.780794in}}%
\pgfpathcurveto{\pgfqpoint{1.192044in}{0.780794in}}{\pgfqpoint{1.186745in}{0.778599in}}{\pgfqpoint{1.182838in}{0.774692in}}%
\pgfpathcurveto{\pgfqpoint{1.178931in}{0.770785in}}{\pgfqpoint{1.176736in}{0.765485in}}{\pgfqpoint{1.176736in}{0.759960in}}%
\pgfpathcurveto{\pgfqpoint{1.176736in}{0.754435in}}{\pgfqpoint{1.178931in}{0.749136in}}{\pgfqpoint{1.182838in}{0.745229in}}%
\pgfpathcurveto{\pgfqpoint{1.186745in}{0.741322in}}{\pgfqpoint{1.192044in}{0.739127in}}{\pgfqpoint{1.197569in}{0.739127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022169in}{1.052715in}}%
\pgfpathcurveto{\pgfqpoint{1.027694in}{1.052715in}}{\pgfqpoint{1.032993in}{1.054911in}}{\pgfqpoint{1.036900in}{1.058817in}}%
\pgfpathcurveto{\pgfqpoint{1.040807in}{1.062724in}}{\pgfqpoint{1.043002in}{1.068024in}}{\pgfqpoint{1.043002in}{1.073549in}}%
\pgfpathcurveto{\pgfqpoint{1.043002in}{1.079074in}}{\pgfqpoint{1.040807in}{1.084373in}}{\pgfqpoint{1.036900in}{1.088280in}}%
\pgfpathcurveto{\pgfqpoint{1.032993in}{1.092187in}}{\pgfqpoint{1.027694in}{1.094382in}}{\pgfqpoint{1.022169in}{1.094382in}}%
\pgfpathcurveto{\pgfqpoint{1.016644in}{1.094382in}}{\pgfqpoint{1.011344in}{1.092187in}}{\pgfqpoint{1.007437in}{1.088280in}}%
\pgfpathcurveto{\pgfqpoint{1.003531in}{1.084373in}}{\pgfqpoint{1.001335in}{1.079074in}}{\pgfqpoint{1.001335in}{1.073549in}}%
\pgfpathcurveto{\pgfqpoint{1.001335in}{1.068024in}}{\pgfqpoint{1.003531in}{1.062724in}}{\pgfqpoint{1.007437in}{1.058817in}}%
\pgfpathcurveto{\pgfqpoint{1.011344in}{1.054911in}}{\pgfqpoint{1.016644in}{1.052715in}}{\pgfqpoint{1.022169in}{1.052715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504881in}{0.529494in}}%
\pgfpathcurveto{\pgfqpoint{1.510406in}{0.529494in}}{\pgfqpoint{1.515706in}{0.531689in}}{\pgfqpoint{1.519613in}{0.535596in}}%
\pgfpathcurveto{\pgfqpoint{1.523519in}{0.539503in}}{\pgfqpoint{1.525715in}{0.544802in}}{\pgfqpoint{1.525715in}{0.550327in}}%
\pgfpathcurveto{\pgfqpoint{1.525715in}{0.555852in}}{\pgfqpoint{1.523519in}{0.561152in}}{\pgfqpoint{1.519613in}{0.565059in}}%
\pgfpathcurveto{\pgfqpoint{1.515706in}{0.568966in}}{\pgfqpoint{1.510406in}{0.571161in}}{\pgfqpoint{1.504881in}{0.571161in}}%
\pgfpathcurveto{\pgfqpoint{1.499356in}{0.571161in}}{\pgfqpoint{1.494057in}{0.568966in}}{\pgfqpoint{1.490150in}{0.565059in}}%
\pgfpathcurveto{\pgfqpoint{1.486243in}{0.561152in}}{\pgfqpoint{1.484048in}{0.555852in}}{\pgfqpoint{1.484048in}{0.550327in}}%
\pgfpathcurveto{\pgfqpoint{1.484048in}{0.544802in}}{\pgfqpoint{1.486243in}{0.539503in}}{\pgfqpoint{1.490150in}{0.535596in}}%
\pgfpathcurveto{\pgfqpoint{1.494057in}{0.531689in}}{\pgfqpoint{1.499356in}{0.529494in}}{\pgfqpoint{1.504881in}{0.529494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488615in}{1.044196in}}%
\pgfpathcurveto{\pgfqpoint{1.494140in}{1.044196in}}{\pgfqpoint{1.499440in}{1.046391in}}{\pgfqpoint{1.503346in}{1.050298in}}%
\pgfpathcurveto{\pgfqpoint{1.507253in}{1.054205in}}{\pgfqpoint{1.509448in}{1.059504in}}{\pgfqpoint{1.509448in}{1.065029in}}%
\pgfpathcurveto{\pgfqpoint{1.509448in}{1.070554in}}{\pgfqpoint{1.507253in}{1.075854in}}{\pgfqpoint{1.503346in}{1.079761in}}%
\pgfpathcurveto{\pgfqpoint{1.499440in}{1.083667in}}{\pgfqpoint{1.494140in}{1.085863in}}{\pgfqpoint{1.488615in}{1.085863in}}%
\pgfpathcurveto{\pgfqpoint{1.483090in}{1.085863in}}{\pgfqpoint{1.477790in}{1.083667in}}{\pgfqpoint{1.473884in}{1.079761in}}%
\pgfpathcurveto{\pgfqpoint{1.469977in}{1.075854in}}{\pgfqpoint{1.467782in}{1.070554in}}{\pgfqpoint{1.467782in}{1.065029in}}%
\pgfpathcurveto{\pgfqpoint{1.467782in}{1.059504in}}{\pgfqpoint{1.469977in}{1.054205in}}{\pgfqpoint{1.473884in}{1.050298in}}%
\pgfpathcurveto{\pgfqpoint{1.477790in}{1.046391in}}{\pgfqpoint{1.483090in}{1.044196in}}{\pgfqpoint{1.488615in}{1.044196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198118in}{0.842982in}}%
\pgfpathcurveto{\pgfqpoint{1.203643in}{0.842982in}}{\pgfqpoint{1.208942in}{0.845177in}}{\pgfqpoint{1.212849in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{1.216756in}{0.852991in}}{\pgfqpoint{1.218951in}{0.858290in}}{\pgfqpoint{1.218951in}{0.863815in}}%
\pgfpathcurveto{\pgfqpoint{1.218951in}{0.869341in}}{\pgfqpoint{1.216756in}{0.874640in}}{\pgfqpoint{1.212849in}{0.878547in}}%
\pgfpathcurveto{\pgfqpoint{1.208942in}{0.882454in}}{\pgfqpoint{1.203643in}{0.884649in}}{\pgfqpoint{1.198118in}{0.884649in}}%
\pgfpathcurveto{\pgfqpoint{1.192593in}{0.884649in}}{\pgfqpoint{1.187293in}{0.882454in}}{\pgfqpoint{1.183386in}{0.878547in}}%
\pgfpathcurveto{\pgfqpoint{1.179480in}{0.874640in}}{\pgfqpoint{1.177284in}{0.869341in}}{\pgfqpoint{1.177284in}{0.863815in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.858290in}}{\pgfqpoint{1.179480in}{0.852991in}}{\pgfqpoint{1.183386in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{1.187293in}{0.845177in}}{\pgfqpoint{1.192593in}{0.842982in}}{\pgfqpoint{1.198118in}{0.842982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208507in}{0.694926in}}%
\pgfpathcurveto{\pgfqpoint{1.214032in}{0.694926in}}{\pgfqpoint{1.219331in}{0.697121in}}{\pgfqpoint{1.223238in}{0.701028in}}%
\pgfpathcurveto{\pgfqpoint{1.227145in}{0.704935in}}{\pgfqpoint{1.229340in}{0.710234in}}{\pgfqpoint{1.229340in}{0.715759in}}%
\pgfpathcurveto{\pgfqpoint{1.229340in}{0.721284in}}{\pgfqpoint{1.227145in}{0.726584in}}{\pgfqpoint{1.223238in}{0.730491in}}%
\pgfpathcurveto{\pgfqpoint{1.219331in}{0.734398in}}{\pgfqpoint{1.214032in}{0.736593in}}{\pgfqpoint{1.208507in}{0.736593in}}%
\pgfpathcurveto{\pgfqpoint{1.202982in}{0.736593in}}{\pgfqpoint{1.197682in}{0.734398in}}{\pgfqpoint{1.193775in}{0.730491in}}%
\pgfpathcurveto{\pgfqpoint{1.189869in}{0.726584in}}{\pgfqpoint{1.187673in}{0.721284in}}{\pgfqpoint{1.187673in}{0.715759in}}%
\pgfpathcurveto{\pgfqpoint{1.187673in}{0.710234in}}{\pgfqpoint{1.189869in}{0.704935in}}{\pgfqpoint{1.193775in}{0.701028in}}%
\pgfpathcurveto{\pgfqpoint{1.197682in}{0.697121in}}{\pgfqpoint{1.202982in}{0.694926in}}{\pgfqpoint{1.208507in}{0.694926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863253in}{0.544634in}}%
\pgfpathcurveto{\pgfqpoint{0.868778in}{0.544634in}}{\pgfqpoint{0.874078in}{0.546829in}}{\pgfqpoint{0.877984in}{0.550736in}}%
\pgfpathcurveto{\pgfqpoint{0.881891in}{0.554643in}}{\pgfqpoint{0.884086in}{0.559942in}}{\pgfqpoint{0.884086in}{0.565467in}}%
\pgfpathcurveto{\pgfqpoint{0.884086in}{0.570992in}}{\pgfqpoint{0.881891in}{0.576292in}}{\pgfqpoint{0.877984in}{0.580199in}}%
\pgfpathcurveto{\pgfqpoint{0.874078in}{0.584105in}}{\pgfqpoint{0.868778in}{0.586301in}}{\pgfqpoint{0.863253in}{0.586301in}}%
\pgfpathcurveto{\pgfqpoint{0.857728in}{0.586301in}}{\pgfqpoint{0.852428in}{0.584105in}}{\pgfqpoint{0.848522in}{0.580199in}}%
\pgfpathcurveto{\pgfqpoint{0.844615in}{0.576292in}}{\pgfqpoint{0.842420in}{0.570992in}}{\pgfqpoint{0.842420in}{0.565467in}}%
\pgfpathcurveto{\pgfqpoint{0.842420in}{0.559942in}}{\pgfqpoint{0.844615in}{0.554643in}}{\pgfqpoint{0.848522in}{0.550736in}}%
\pgfpathcurveto{\pgfqpoint{0.852428in}{0.546829in}}{\pgfqpoint{0.857728in}{0.544634in}}{\pgfqpoint{0.863253in}{0.544634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459304in}{0.507449in}}%
\pgfpathcurveto{\pgfqpoint{1.464829in}{0.507449in}}{\pgfqpoint{1.470128in}{0.509644in}}{\pgfqpoint{1.474035in}{0.513551in}}%
\pgfpathcurveto{\pgfqpoint{1.477942in}{0.517457in}}{\pgfqpoint{1.480137in}{0.522757in}}{\pgfqpoint{1.480137in}{0.528282in}}%
\pgfpathcurveto{\pgfqpoint{1.480137in}{0.533807in}}{\pgfqpoint{1.477942in}{0.539107in}}{\pgfqpoint{1.474035in}{0.543013in}}%
\pgfpathcurveto{\pgfqpoint{1.470128in}{0.546920in}}{\pgfqpoint{1.464829in}{0.549115in}}{\pgfqpoint{1.459304in}{0.549115in}}%
\pgfpathcurveto{\pgfqpoint{1.453779in}{0.549115in}}{\pgfqpoint{1.448479in}{0.546920in}}{\pgfqpoint{1.444572in}{0.543013in}}%
\pgfpathcurveto{\pgfqpoint{1.440665in}{0.539107in}}{\pgfqpoint{1.438470in}{0.533807in}}{\pgfqpoint{1.438470in}{0.528282in}}%
\pgfpathcurveto{\pgfqpoint{1.438470in}{0.522757in}}{\pgfqpoint{1.440665in}{0.517457in}}{\pgfqpoint{1.444572in}{0.513551in}}%
\pgfpathcurveto{\pgfqpoint{1.448479in}{0.509644in}}{\pgfqpoint{1.453779in}{0.507449in}}{\pgfqpoint{1.459304in}{0.507449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327595in}{0.694757in}}%
\pgfpathcurveto{\pgfqpoint{1.333120in}{0.694757in}}{\pgfqpoint{1.338420in}{0.696952in}}{\pgfqpoint{1.342327in}{0.700859in}}%
\pgfpathcurveto{\pgfqpoint{1.346233in}{0.704765in}}{\pgfqpoint{1.348429in}{0.710065in}}{\pgfqpoint{1.348429in}{0.715590in}}%
\pgfpathcurveto{\pgfqpoint{1.348429in}{0.721115in}}{\pgfqpoint{1.346233in}{0.726414in}}{\pgfqpoint{1.342327in}{0.730321in}}%
\pgfpathcurveto{\pgfqpoint{1.338420in}{0.734228in}}{\pgfqpoint{1.333120in}{0.736423in}}{\pgfqpoint{1.327595in}{0.736423in}}%
\pgfpathcurveto{\pgfqpoint{1.322070in}{0.736423in}}{\pgfqpoint{1.316771in}{0.734228in}}{\pgfqpoint{1.312864in}{0.730321in}}%
\pgfpathcurveto{\pgfqpoint{1.308957in}{0.726414in}}{\pgfqpoint{1.306762in}{0.721115in}}{\pgfqpoint{1.306762in}{0.715590in}}%
\pgfpathcurveto{\pgfqpoint{1.306762in}{0.710065in}}{\pgfqpoint{1.308957in}{0.704765in}}{\pgfqpoint{1.312864in}{0.700859in}}%
\pgfpathcurveto{\pgfqpoint{1.316771in}{0.696952in}}{\pgfqpoint{1.322070in}{0.694757in}}{\pgfqpoint{1.327595in}{0.694757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255120in}{0.577665in}}%
\pgfpathcurveto{\pgfqpoint{1.260645in}{0.577665in}}{\pgfqpoint{1.265944in}{0.579860in}}{\pgfqpoint{1.269851in}{0.583767in}}%
\pgfpathcurveto{\pgfqpoint{1.273758in}{0.587673in}}{\pgfqpoint{1.275953in}{0.592973in}}{\pgfqpoint{1.275953in}{0.598498in}}%
\pgfpathcurveto{\pgfqpoint{1.275953in}{0.604023in}}{\pgfqpoint{1.273758in}{0.609323in}}{\pgfqpoint{1.269851in}{0.613229in}}%
\pgfpathcurveto{\pgfqpoint{1.265944in}{0.617136in}}{\pgfqpoint{1.260645in}{0.619331in}}{\pgfqpoint{1.255120in}{0.619331in}}%
\pgfpathcurveto{\pgfqpoint{1.249595in}{0.619331in}}{\pgfqpoint{1.244295in}{0.617136in}}{\pgfqpoint{1.240388in}{0.613229in}}%
\pgfpathcurveto{\pgfqpoint{1.236481in}{0.609323in}}{\pgfqpoint{1.234286in}{0.604023in}}{\pgfqpoint{1.234286in}{0.598498in}}%
\pgfpathcurveto{\pgfqpoint{1.234286in}{0.592973in}}{\pgfqpoint{1.236481in}{0.587673in}}{\pgfqpoint{1.240388in}{0.583767in}}%
\pgfpathcurveto{\pgfqpoint{1.244295in}{0.579860in}}{\pgfqpoint{1.249595in}{0.577665in}}{\pgfqpoint{1.255120in}{0.577665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920643in}{0.447676in}}%
\pgfpathcurveto{\pgfqpoint{0.926168in}{0.447676in}}{\pgfqpoint{0.931468in}{0.449871in}}{\pgfqpoint{0.935375in}{0.453778in}}%
\pgfpathcurveto{\pgfqpoint{0.939282in}{0.457685in}}{\pgfqpoint{0.941477in}{0.462984in}}{\pgfqpoint{0.941477in}{0.468509in}}%
\pgfpathcurveto{\pgfqpoint{0.941477in}{0.474034in}}{\pgfqpoint{0.939282in}{0.479334in}}{\pgfqpoint{0.935375in}{0.483241in}}%
\pgfpathcurveto{\pgfqpoint{0.931468in}{0.487148in}}{\pgfqpoint{0.926168in}{0.489343in}}{\pgfqpoint{0.920643in}{0.489343in}}%
\pgfpathcurveto{\pgfqpoint{0.915118in}{0.489343in}}{\pgfqpoint{0.909819in}{0.487148in}}{\pgfqpoint{0.905912in}{0.483241in}}%
\pgfpathcurveto{\pgfqpoint{0.902005in}{0.479334in}}{\pgfqpoint{0.899810in}{0.474034in}}{\pgfqpoint{0.899810in}{0.468509in}}%
\pgfpathcurveto{\pgfqpoint{0.899810in}{0.462984in}}{\pgfqpoint{0.902005in}{0.457685in}}{\pgfqpoint{0.905912in}{0.453778in}}%
\pgfpathcurveto{\pgfqpoint{0.909819in}{0.449871in}}{\pgfqpoint{0.915118in}{0.447676in}}{\pgfqpoint{0.920643in}{0.447676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477566in}{0.519280in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.519280in}}{\pgfqpoint{1.488390in}{0.521476in}}{\pgfqpoint{1.492297in}{0.525382in}}%
\pgfpathcurveto{\pgfqpoint{1.496204in}{0.529289in}}{\pgfqpoint{1.498399in}{0.534589in}}{\pgfqpoint{1.498399in}{0.540114in}}%
\pgfpathcurveto{\pgfqpoint{1.498399in}{0.545639in}}{\pgfqpoint{1.496204in}{0.550938in}}{\pgfqpoint{1.492297in}{0.554845in}}%
\pgfpathcurveto{\pgfqpoint{1.488390in}{0.558752in}}{\pgfqpoint{1.483091in}{0.560947in}}{\pgfqpoint{1.477566in}{0.560947in}}%
\pgfpathcurveto{\pgfqpoint{1.472041in}{0.560947in}}{\pgfqpoint{1.466741in}{0.558752in}}{\pgfqpoint{1.462834in}{0.554845in}}%
\pgfpathcurveto{\pgfqpoint{1.458928in}{0.550938in}}{\pgfqpoint{1.456732in}{0.545639in}}{\pgfqpoint{1.456732in}{0.540114in}}%
\pgfpathcurveto{\pgfqpoint{1.456732in}{0.534589in}}{\pgfqpoint{1.458928in}{0.529289in}}{\pgfqpoint{1.462834in}{0.525382in}}%
\pgfpathcurveto{\pgfqpoint{1.466741in}{0.521476in}}{\pgfqpoint{1.472041in}{0.519280in}}{\pgfqpoint{1.477566in}{0.519280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392271in}{0.812590in}}%
\pgfpathcurveto{\pgfqpoint{1.397796in}{0.812590in}}{\pgfqpoint{1.403095in}{0.814785in}}{\pgfqpoint{1.407002in}{0.818692in}}%
\pgfpathcurveto{\pgfqpoint{1.410909in}{0.822599in}}{\pgfqpoint{1.413104in}{0.827898in}}{\pgfqpoint{1.413104in}{0.833423in}}%
\pgfpathcurveto{\pgfqpoint{1.413104in}{0.838948in}}{\pgfqpoint{1.410909in}{0.844248in}}{\pgfqpoint{1.407002in}{0.848155in}}%
\pgfpathcurveto{\pgfqpoint{1.403095in}{0.852061in}}{\pgfqpoint{1.397796in}{0.854257in}}{\pgfqpoint{1.392271in}{0.854257in}}%
\pgfpathcurveto{\pgfqpoint{1.386745in}{0.854257in}}{\pgfqpoint{1.381446in}{0.852061in}}{\pgfqpoint{1.377539in}{0.848155in}}%
\pgfpathcurveto{\pgfqpoint{1.373632in}{0.844248in}}{\pgfqpoint{1.371437in}{0.838948in}}{\pgfqpoint{1.371437in}{0.833423in}}%
\pgfpathcurveto{\pgfqpoint{1.371437in}{0.827898in}}{\pgfqpoint{1.373632in}{0.822599in}}{\pgfqpoint{1.377539in}{0.818692in}}%
\pgfpathcurveto{\pgfqpoint{1.381446in}{0.814785in}}{\pgfqpoint{1.386745in}{0.812590in}}{\pgfqpoint{1.392271in}{0.812590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579093in}{0.446602in}}%
\pgfpathcurveto{\pgfqpoint{1.584618in}{0.446602in}}{\pgfqpoint{1.589917in}{0.448797in}}{\pgfqpoint{1.593824in}{0.452704in}}%
\pgfpathcurveto{\pgfqpoint{1.597731in}{0.456611in}}{\pgfqpoint{1.599926in}{0.461910in}}{\pgfqpoint{1.599926in}{0.467435in}}%
\pgfpathcurveto{\pgfqpoint{1.599926in}{0.472960in}}{\pgfqpoint{1.597731in}{0.478260in}}{\pgfqpoint{1.593824in}{0.482167in}}%
\pgfpathcurveto{\pgfqpoint{1.589917in}{0.486073in}}{\pgfqpoint{1.584618in}{0.488269in}}{\pgfqpoint{1.579093in}{0.488269in}}%
\pgfpathcurveto{\pgfqpoint{1.573568in}{0.488269in}}{\pgfqpoint{1.568268in}{0.486073in}}{\pgfqpoint{1.564361in}{0.482167in}}%
\pgfpathcurveto{\pgfqpoint{1.560455in}{0.478260in}}{\pgfqpoint{1.558259in}{0.472960in}}{\pgfqpoint{1.558259in}{0.467435in}}%
\pgfpathcurveto{\pgfqpoint{1.558259in}{0.461910in}}{\pgfqpoint{1.560455in}{0.456611in}}{\pgfqpoint{1.564361in}{0.452704in}}%
\pgfpathcurveto{\pgfqpoint{1.568268in}{0.448797in}}{\pgfqpoint{1.573568in}{0.446602in}}{\pgfqpoint{1.579093in}{0.446602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122400in}{0.552571in}}%
\pgfpathcurveto{\pgfqpoint{1.127925in}{0.552571in}}{\pgfqpoint{1.133225in}{0.554766in}}{\pgfqpoint{1.137132in}{0.558673in}}%
\pgfpathcurveto{\pgfqpoint{1.141038in}{0.562580in}}{\pgfqpoint{1.143234in}{0.567879in}}{\pgfqpoint{1.143234in}{0.573404in}}%
\pgfpathcurveto{\pgfqpoint{1.143234in}{0.578930in}}{\pgfqpoint{1.141038in}{0.584229in}}{\pgfqpoint{1.137132in}{0.588136in}}%
\pgfpathcurveto{\pgfqpoint{1.133225in}{0.592043in}}{\pgfqpoint{1.127925in}{0.594238in}}{\pgfqpoint{1.122400in}{0.594238in}}%
\pgfpathcurveto{\pgfqpoint{1.116875in}{0.594238in}}{\pgfqpoint{1.111576in}{0.592043in}}{\pgfqpoint{1.107669in}{0.588136in}}%
\pgfpathcurveto{\pgfqpoint{1.103762in}{0.584229in}}{\pgfqpoint{1.101567in}{0.578930in}}{\pgfqpoint{1.101567in}{0.573404in}}%
\pgfpathcurveto{\pgfqpoint{1.101567in}{0.567879in}}{\pgfqpoint{1.103762in}{0.562580in}}{\pgfqpoint{1.107669in}{0.558673in}}%
\pgfpathcurveto{\pgfqpoint{1.111576in}{0.554766in}}{\pgfqpoint{1.116875in}{0.552571in}}{\pgfqpoint{1.122400in}{0.552571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091468in}{0.929131in}}%
\pgfpathcurveto{\pgfqpoint{1.096993in}{0.929131in}}{\pgfqpoint{1.102292in}{0.931326in}}{\pgfqpoint{1.106199in}{0.935233in}}%
\pgfpathcurveto{\pgfqpoint{1.110106in}{0.939139in}}{\pgfqpoint{1.112301in}{0.944439in}}{\pgfqpoint{1.112301in}{0.949964in}}%
\pgfpathcurveto{\pgfqpoint{1.112301in}{0.955489in}}{\pgfqpoint{1.110106in}{0.960789in}}{\pgfqpoint{1.106199in}{0.964695in}}%
\pgfpathcurveto{\pgfqpoint{1.102292in}{0.968602in}}{\pgfqpoint{1.096993in}{0.970797in}}{\pgfqpoint{1.091468in}{0.970797in}}%
\pgfpathcurveto{\pgfqpoint{1.085943in}{0.970797in}}{\pgfqpoint{1.080643in}{0.968602in}}{\pgfqpoint{1.076737in}{0.964695in}}%
\pgfpathcurveto{\pgfqpoint{1.072830in}{0.960789in}}{\pgfqpoint{1.070635in}{0.955489in}}{\pgfqpoint{1.070635in}{0.949964in}}%
\pgfpathcurveto{\pgfqpoint{1.070635in}{0.944439in}}{\pgfqpoint{1.072830in}{0.939139in}}{\pgfqpoint{1.076737in}{0.935233in}}%
\pgfpathcurveto{\pgfqpoint{1.080643in}{0.931326in}}{\pgfqpoint{1.085943in}{0.929131in}}{\pgfqpoint{1.091468in}{0.929131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975012in}{0.684117in}}%
\pgfpathcurveto{\pgfqpoint{0.980537in}{0.684117in}}{\pgfqpoint{0.985836in}{0.686312in}}{\pgfqpoint{0.989743in}{0.690219in}}%
\pgfpathcurveto{\pgfqpoint{0.993650in}{0.694126in}}{\pgfqpoint{0.995845in}{0.699425in}}{\pgfqpoint{0.995845in}{0.704950in}}%
\pgfpathcurveto{\pgfqpoint{0.995845in}{0.710476in}}{\pgfqpoint{0.993650in}{0.715775in}}{\pgfqpoint{0.989743in}{0.719682in}}%
\pgfpathcurveto{\pgfqpoint{0.985836in}{0.723589in}}{\pgfqpoint{0.980537in}{0.725784in}}{\pgfqpoint{0.975012in}{0.725784in}}%
\pgfpathcurveto{\pgfqpoint{0.969487in}{0.725784in}}{\pgfqpoint{0.964187in}{0.723589in}}{\pgfqpoint{0.960280in}{0.719682in}}%
\pgfpathcurveto{\pgfqpoint{0.956373in}{0.715775in}}{\pgfqpoint{0.954178in}{0.710476in}}{\pgfqpoint{0.954178in}{0.704950in}}%
\pgfpathcurveto{\pgfqpoint{0.954178in}{0.699425in}}{\pgfqpoint{0.956373in}{0.694126in}}{\pgfqpoint{0.960280in}{0.690219in}}%
\pgfpathcurveto{\pgfqpoint{0.964187in}{0.686312in}}{\pgfqpoint{0.969487in}{0.684117in}}{\pgfqpoint{0.975012in}{0.684117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222641in}{0.801672in}}%
\pgfpathcurveto{\pgfqpoint{1.228166in}{0.801672in}}{\pgfqpoint{1.233466in}{0.803868in}}{\pgfqpoint{1.237373in}{0.807774in}}%
\pgfpathcurveto{\pgfqpoint{1.241280in}{0.811681in}}{\pgfqpoint{1.243475in}{0.816981in}}{\pgfqpoint{1.243475in}{0.822506in}}%
\pgfpathcurveto{\pgfqpoint{1.243475in}{0.828031in}}{\pgfqpoint{1.241280in}{0.833330in}}{\pgfqpoint{1.237373in}{0.837237in}}%
\pgfpathcurveto{\pgfqpoint{1.233466in}{0.841144in}}{\pgfqpoint{1.228166in}{0.843339in}}{\pgfqpoint{1.222641in}{0.843339in}}%
\pgfpathcurveto{\pgfqpoint{1.217116in}{0.843339in}}{\pgfqpoint{1.211817in}{0.841144in}}{\pgfqpoint{1.207910in}{0.837237in}}%
\pgfpathcurveto{\pgfqpoint{1.204003in}{0.833330in}}{\pgfqpoint{1.201808in}{0.828031in}}{\pgfqpoint{1.201808in}{0.822506in}}%
\pgfpathcurveto{\pgfqpoint{1.201808in}{0.816981in}}{\pgfqpoint{1.204003in}{0.811681in}}{\pgfqpoint{1.207910in}{0.807774in}}%
\pgfpathcurveto{\pgfqpoint{1.211817in}{0.803868in}}{\pgfqpoint{1.217116in}{0.801672in}}{\pgfqpoint{1.222641in}{0.801672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223411in}{0.609700in}}%
\pgfpathcurveto{\pgfqpoint{1.228936in}{0.609700in}}{\pgfqpoint{1.234235in}{0.611895in}}{\pgfqpoint{1.238142in}{0.615802in}}%
\pgfpathcurveto{\pgfqpoint{1.242049in}{0.619709in}}{\pgfqpoint{1.244244in}{0.625008in}}{\pgfqpoint{1.244244in}{0.630533in}}%
\pgfpathcurveto{\pgfqpoint{1.244244in}{0.636058in}}{\pgfqpoint{1.242049in}{0.641358in}}{\pgfqpoint{1.238142in}{0.645265in}}%
\pgfpathcurveto{\pgfqpoint{1.234235in}{0.649171in}}{\pgfqpoint{1.228936in}{0.651367in}}{\pgfqpoint{1.223411in}{0.651367in}}%
\pgfpathcurveto{\pgfqpoint{1.217886in}{0.651367in}}{\pgfqpoint{1.212586in}{0.649171in}}{\pgfqpoint{1.208679in}{0.645265in}}%
\pgfpathcurveto{\pgfqpoint{1.204773in}{0.641358in}}{\pgfqpoint{1.202577in}{0.636058in}}{\pgfqpoint{1.202577in}{0.630533in}}%
\pgfpathcurveto{\pgfqpoint{1.202577in}{0.625008in}}{\pgfqpoint{1.204773in}{0.619709in}}{\pgfqpoint{1.208679in}{0.615802in}}%
\pgfpathcurveto{\pgfqpoint{1.212586in}{0.611895in}}{\pgfqpoint{1.217886in}{0.609700in}}{\pgfqpoint{1.223411in}{0.609700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540146in}{0.679947in}}%
\pgfpathcurveto{\pgfqpoint{1.545671in}{0.679947in}}{\pgfqpoint{1.550970in}{0.682142in}}{\pgfqpoint{1.554877in}{0.686049in}}%
\pgfpathcurveto{\pgfqpoint{1.558784in}{0.689956in}}{\pgfqpoint{1.560979in}{0.695255in}}{\pgfqpoint{1.560979in}{0.700780in}}%
\pgfpathcurveto{\pgfqpoint{1.560979in}{0.706305in}}{\pgfqpoint{1.558784in}{0.711605in}}{\pgfqpoint{1.554877in}{0.715512in}}%
\pgfpathcurveto{\pgfqpoint{1.550970in}{0.719419in}}{\pgfqpoint{1.545671in}{0.721614in}}{\pgfqpoint{1.540146in}{0.721614in}}%
\pgfpathcurveto{\pgfqpoint{1.534621in}{0.721614in}}{\pgfqpoint{1.529321in}{0.719419in}}{\pgfqpoint{1.525414in}{0.715512in}}%
\pgfpathcurveto{\pgfqpoint{1.521508in}{0.711605in}}{\pgfqpoint{1.519312in}{0.706305in}}{\pgfqpoint{1.519312in}{0.700780in}}%
\pgfpathcurveto{\pgfqpoint{1.519312in}{0.695255in}}{\pgfqpoint{1.521508in}{0.689956in}}{\pgfqpoint{1.525414in}{0.686049in}}%
\pgfpathcurveto{\pgfqpoint{1.529321in}{0.682142in}}{\pgfqpoint{1.534621in}{0.679947in}}{\pgfqpoint{1.540146in}{0.679947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902677in}{0.862267in}}%
\pgfpathcurveto{\pgfqpoint{0.908202in}{0.862267in}}{\pgfqpoint{0.913501in}{0.864463in}}{\pgfqpoint{0.917408in}{0.868369in}}%
\pgfpathcurveto{\pgfqpoint{0.921315in}{0.872276in}}{\pgfqpoint{0.923510in}{0.877576in}}{\pgfqpoint{0.923510in}{0.883101in}}%
\pgfpathcurveto{\pgfqpoint{0.923510in}{0.888626in}}{\pgfqpoint{0.921315in}{0.893925in}}{\pgfqpoint{0.917408in}{0.897832in}}%
\pgfpathcurveto{\pgfqpoint{0.913501in}{0.901739in}}{\pgfqpoint{0.908202in}{0.903934in}}{\pgfqpoint{0.902677in}{0.903934in}}%
\pgfpathcurveto{\pgfqpoint{0.897152in}{0.903934in}}{\pgfqpoint{0.891852in}{0.901739in}}{\pgfqpoint{0.887945in}{0.897832in}}%
\pgfpathcurveto{\pgfqpoint{0.884039in}{0.893925in}}{\pgfqpoint{0.881844in}{0.888626in}}{\pgfqpoint{0.881844in}{0.883101in}}%
\pgfpathcurveto{\pgfqpoint{0.881844in}{0.877576in}}{\pgfqpoint{0.884039in}{0.872276in}}{\pgfqpoint{0.887945in}{0.868369in}}%
\pgfpathcurveto{\pgfqpoint{0.891852in}{0.864463in}}{\pgfqpoint{0.897152in}{0.862267in}}{\pgfqpoint{0.902677in}{0.862267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654821in}{0.564323in}}%
\pgfpathcurveto{\pgfqpoint{1.660346in}{0.564323in}}{\pgfqpoint{1.665645in}{0.566518in}}{\pgfqpoint{1.669552in}{0.570425in}}%
\pgfpathcurveto{\pgfqpoint{1.673459in}{0.574332in}}{\pgfqpoint{1.675654in}{0.579631in}}{\pgfqpoint{1.675654in}{0.585156in}}%
\pgfpathcurveto{\pgfqpoint{1.675654in}{0.590681in}}{\pgfqpoint{1.673459in}{0.595981in}}{\pgfqpoint{1.669552in}{0.599887in}}%
\pgfpathcurveto{\pgfqpoint{1.665645in}{0.603794in}}{\pgfqpoint{1.660346in}{0.605989in}}{\pgfqpoint{1.654821in}{0.605989in}}%
\pgfpathcurveto{\pgfqpoint{1.649296in}{0.605989in}}{\pgfqpoint{1.643996in}{0.603794in}}{\pgfqpoint{1.640089in}{0.599887in}}%
\pgfpathcurveto{\pgfqpoint{1.636182in}{0.595981in}}{\pgfqpoint{1.633987in}{0.590681in}}{\pgfqpoint{1.633987in}{0.585156in}}%
\pgfpathcurveto{\pgfqpoint{1.633987in}{0.579631in}}{\pgfqpoint{1.636182in}{0.574332in}}{\pgfqpoint{1.640089in}{0.570425in}}%
\pgfpathcurveto{\pgfqpoint{1.643996in}{0.566518in}}{\pgfqpoint{1.649296in}{0.564323in}}{\pgfqpoint{1.654821in}{0.564323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901140in}{0.776175in}}%
\pgfpathcurveto{\pgfqpoint{0.906665in}{0.776175in}}{\pgfqpoint{0.911965in}{0.778370in}}{\pgfqpoint{0.915871in}{0.782277in}}%
\pgfpathcurveto{\pgfqpoint{0.919778in}{0.786184in}}{\pgfqpoint{0.921973in}{0.791483in}}{\pgfqpoint{0.921973in}{0.797008in}}%
\pgfpathcurveto{\pgfqpoint{0.921973in}{0.802533in}}{\pgfqpoint{0.919778in}{0.807833in}}{\pgfqpoint{0.915871in}{0.811740in}}%
\pgfpathcurveto{\pgfqpoint{0.911965in}{0.815647in}}{\pgfqpoint{0.906665in}{0.817842in}}{\pgfqpoint{0.901140in}{0.817842in}}%
\pgfpathcurveto{\pgfqpoint{0.895615in}{0.817842in}}{\pgfqpoint{0.890315in}{0.815647in}}{\pgfqpoint{0.886409in}{0.811740in}}%
\pgfpathcurveto{\pgfqpoint{0.882502in}{0.807833in}}{\pgfqpoint{0.880307in}{0.802533in}}{\pgfqpoint{0.880307in}{0.797008in}}%
\pgfpathcurveto{\pgfqpoint{0.880307in}{0.791483in}}{\pgfqpoint{0.882502in}{0.786184in}}{\pgfqpoint{0.886409in}{0.782277in}}%
\pgfpathcurveto{\pgfqpoint{0.890315in}{0.778370in}}{\pgfqpoint{0.895615in}{0.776175in}}{\pgfqpoint{0.901140in}{0.776175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368082in}{0.581517in}}%
\pgfpathcurveto{\pgfqpoint{1.373607in}{0.581517in}}{\pgfqpoint{1.378906in}{0.583712in}}{\pgfqpoint{1.382813in}{0.587619in}}%
\pgfpathcurveto{\pgfqpoint{1.386720in}{0.591526in}}{\pgfqpoint{1.388915in}{0.596825in}}{\pgfqpoint{1.388915in}{0.602350in}}%
\pgfpathcurveto{\pgfqpoint{1.388915in}{0.607875in}}{\pgfqpoint{1.386720in}{0.613175in}}{\pgfqpoint{1.382813in}{0.617082in}}%
\pgfpathcurveto{\pgfqpoint{1.378906in}{0.620988in}}{\pgfqpoint{1.373607in}{0.623184in}}{\pgfqpoint{1.368082in}{0.623184in}}%
\pgfpathcurveto{\pgfqpoint{1.362557in}{0.623184in}}{\pgfqpoint{1.357257in}{0.620988in}}{\pgfqpoint{1.353350in}{0.617082in}}%
\pgfpathcurveto{\pgfqpoint{1.349443in}{0.613175in}}{\pgfqpoint{1.347248in}{0.607875in}}{\pgfqpoint{1.347248in}{0.602350in}}%
\pgfpathcurveto{\pgfqpoint{1.347248in}{0.596825in}}{\pgfqpoint{1.349443in}{0.591526in}}{\pgfqpoint{1.353350in}{0.587619in}}%
\pgfpathcurveto{\pgfqpoint{1.357257in}{0.583712in}}{\pgfqpoint{1.362557in}{0.581517in}}{\pgfqpoint{1.368082in}{0.581517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127954in}{0.587968in}}%
\pgfpathcurveto{\pgfqpoint{1.133480in}{0.587968in}}{\pgfqpoint{1.138779in}{0.590163in}}{\pgfqpoint{1.142686in}{0.594070in}}%
\pgfpathcurveto{\pgfqpoint{1.146593in}{0.597977in}}{\pgfqpoint{1.148788in}{0.603276in}}{\pgfqpoint{1.148788in}{0.608801in}}%
\pgfpathcurveto{\pgfqpoint{1.148788in}{0.614326in}}{\pgfqpoint{1.146593in}{0.619626in}}{\pgfqpoint{1.142686in}{0.623532in}}%
\pgfpathcurveto{\pgfqpoint{1.138779in}{0.627439in}}{\pgfqpoint{1.133480in}{0.629634in}}{\pgfqpoint{1.127954in}{0.629634in}}%
\pgfpathcurveto{\pgfqpoint{1.122429in}{0.629634in}}{\pgfqpoint{1.117130in}{0.627439in}}{\pgfqpoint{1.113223in}{0.623532in}}%
\pgfpathcurveto{\pgfqpoint{1.109316in}{0.619626in}}{\pgfqpoint{1.107121in}{0.614326in}}{\pgfqpoint{1.107121in}{0.608801in}}%
\pgfpathcurveto{\pgfqpoint{1.107121in}{0.603276in}}{\pgfqpoint{1.109316in}{0.597977in}}{\pgfqpoint{1.113223in}{0.594070in}}%
\pgfpathcurveto{\pgfqpoint{1.117130in}{0.590163in}}{\pgfqpoint{1.122429in}{0.587968in}}{\pgfqpoint{1.127954in}{0.587968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277868in}{0.549970in}}%
\pgfpathcurveto{\pgfqpoint{1.283393in}{0.549970in}}{\pgfqpoint{1.288693in}{0.552165in}}{\pgfqpoint{1.292600in}{0.556072in}}%
\pgfpathcurveto{\pgfqpoint{1.296507in}{0.559979in}}{\pgfqpoint{1.298702in}{0.565279in}}{\pgfqpoint{1.298702in}{0.570804in}}%
\pgfpathcurveto{\pgfqpoint{1.298702in}{0.576329in}}{\pgfqpoint{1.296507in}{0.581628in}}{\pgfqpoint{1.292600in}{0.585535in}}%
\pgfpathcurveto{\pgfqpoint{1.288693in}{0.589442in}}{\pgfqpoint{1.283393in}{0.591637in}}{\pgfqpoint{1.277868in}{0.591637in}}%
\pgfpathcurveto{\pgfqpoint{1.272343in}{0.591637in}}{\pgfqpoint{1.267044in}{0.589442in}}{\pgfqpoint{1.263137in}{0.585535in}}%
\pgfpathcurveto{\pgfqpoint{1.259230in}{0.581628in}}{\pgfqpoint{1.257035in}{0.576329in}}{\pgfqpoint{1.257035in}{0.570804in}}%
\pgfpathcurveto{\pgfqpoint{1.257035in}{0.565279in}}{\pgfqpoint{1.259230in}{0.559979in}}{\pgfqpoint{1.263137in}{0.556072in}}%
\pgfpathcurveto{\pgfqpoint{1.267044in}{0.552165in}}{\pgfqpoint{1.272343in}{0.549970in}}{\pgfqpoint{1.277868in}{0.549970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096841in}{0.835628in}}%
\pgfpathcurveto{\pgfqpoint{1.102366in}{0.835628in}}{\pgfqpoint{1.107666in}{0.837823in}}{\pgfqpoint{1.111572in}{0.841729in}}%
\pgfpathcurveto{\pgfqpoint{1.115479in}{0.845636in}}{\pgfqpoint{1.117674in}{0.850936in}}{\pgfqpoint{1.117674in}{0.856461in}}%
\pgfpathcurveto{\pgfqpoint{1.117674in}{0.861986in}}{\pgfqpoint{1.115479in}{0.867285in}}{\pgfqpoint{1.111572in}{0.871192in}}%
\pgfpathcurveto{\pgfqpoint{1.107666in}{0.875099in}}{\pgfqpoint{1.102366in}{0.877294in}}{\pgfqpoint{1.096841in}{0.877294in}}%
\pgfpathcurveto{\pgfqpoint{1.091316in}{0.877294in}}{\pgfqpoint{1.086016in}{0.875099in}}{\pgfqpoint{1.082110in}{0.871192in}}%
\pgfpathcurveto{\pgfqpoint{1.078203in}{0.867285in}}{\pgfqpoint{1.076008in}{0.861986in}}{\pgfqpoint{1.076008in}{0.856461in}}%
\pgfpathcurveto{\pgfqpoint{1.076008in}{0.850936in}}{\pgfqpoint{1.078203in}{0.845636in}}{\pgfqpoint{1.082110in}{0.841729in}}%
\pgfpathcurveto{\pgfqpoint{1.086016in}{0.837823in}}{\pgfqpoint{1.091316in}{0.835628in}}{\pgfqpoint{1.096841in}{0.835628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532007in}{1.008184in}}%
\pgfpathcurveto{\pgfqpoint{1.537532in}{1.008184in}}{\pgfqpoint{1.542832in}{1.010379in}}{\pgfqpoint{1.546739in}{1.014286in}}%
\pgfpathcurveto{\pgfqpoint{1.550646in}{1.018193in}}{\pgfqpoint{1.552841in}{1.023492in}}{\pgfqpoint{1.552841in}{1.029017in}}%
\pgfpathcurveto{\pgfqpoint{1.552841in}{1.034542in}}{\pgfqpoint{1.550646in}{1.039842in}}{\pgfqpoint{1.546739in}{1.043748in}}%
\pgfpathcurveto{\pgfqpoint{1.542832in}{1.047655in}}{\pgfqpoint{1.537532in}{1.049850in}}{\pgfqpoint{1.532007in}{1.049850in}}%
\pgfpathcurveto{\pgfqpoint{1.526482in}{1.049850in}}{\pgfqpoint{1.521183in}{1.047655in}}{\pgfqpoint{1.517276in}{1.043748in}}%
\pgfpathcurveto{\pgfqpoint{1.513369in}{1.039842in}}{\pgfqpoint{1.511174in}{1.034542in}}{\pgfqpoint{1.511174in}{1.029017in}}%
\pgfpathcurveto{\pgfqpoint{1.511174in}{1.023492in}}{\pgfqpoint{1.513369in}{1.018193in}}{\pgfqpoint{1.517276in}{1.014286in}}%
\pgfpathcurveto{\pgfqpoint{1.521183in}{1.010379in}}{\pgfqpoint{1.526482in}{1.008184in}}{\pgfqpoint{1.532007in}{1.008184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051518in}{0.722882in}}%
\pgfpathcurveto{\pgfqpoint{1.057043in}{0.722882in}}{\pgfqpoint{1.062343in}{0.725078in}}{\pgfqpoint{1.066250in}{0.728984in}}%
\pgfpathcurveto{\pgfqpoint{1.070156in}{0.732891in}}{\pgfqpoint{1.072352in}{0.738191in}}{\pgfqpoint{1.072352in}{0.743716in}}%
\pgfpathcurveto{\pgfqpoint{1.072352in}{0.749241in}}{\pgfqpoint{1.070156in}{0.754540in}}{\pgfqpoint{1.066250in}{0.758447in}}%
\pgfpathcurveto{\pgfqpoint{1.062343in}{0.762354in}}{\pgfqpoint{1.057043in}{0.764549in}}{\pgfqpoint{1.051518in}{0.764549in}}%
\pgfpathcurveto{\pgfqpoint{1.045993in}{0.764549in}}{\pgfqpoint{1.040694in}{0.762354in}}{\pgfqpoint{1.036787in}{0.758447in}}%
\pgfpathcurveto{\pgfqpoint{1.032880in}{0.754540in}}{\pgfqpoint{1.030685in}{0.749241in}}{\pgfqpoint{1.030685in}{0.743716in}}%
\pgfpathcurveto{\pgfqpoint{1.030685in}{0.738191in}}{\pgfqpoint{1.032880in}{0.732891in}}{\pgfqpoint{1.036787in}{0.728984in}}%
\pgfpathcurveto{\pgfqpoint{1.040694in}{0.725078in}}{\pgfqpoint{1.045993in}{0.722882in}}{\pgfqpoint{1.051518in}{0.722882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911065in}{0.677621in}}%
\pgfpathcurveto{\pgfqpoint{0.916590in}{0.677621in}}{\pgfqpoint{0.921889in}{0.679817in}}{\pgfqpoint{0.925796in}{0.683723in}}%
\pgfpathcurveto{\pgfqpoint{0.929703in}{0.687630in}}{\pgfqpoint{0.931898in}{0.692930in}}{\pgfqpoint{0.931898in}{0.698455in}}%
\pgfpathcurveto{\pgfqpoint{0.931898in}{0.703980in}}{\pgfqpoint{0.929703in}{0.709279in}}{\pgfqpoint{0.925796in}{0.713186in}}%
\pgfpathcurveto{\pgfqpoint{0.921889in}{0.717093in}}{\pgfqpoint{0.916590in}{0.719288in}}{\pgfqpoint{0.911065in}{0.719288in}}%
\pgfpathcurveto{\pgfqpoint{0.905540in}{0.719288in}}{\pgfqpoint{0.900240in}{0.717093in}}{\pgfqpoint{0.896333in}{0.713186in}}%
\pgfpathcurveto{\pgfqpoint{0.892427in}{0.709279in}}{\pgfqpoint{0.890231in}{0.703980in}}{\pgfqpoint{0.890231in}{0.698455in}}%
\pgfpathcurveto{\pgfqpoint{0.890231in}{0.692930in}}{\pgfqpoint{0.892427in}{0.687630in}}{\pgfqpoint{0.896333in}{0.683723in}}%
\pgfpathcurveto{\pgfqpoint{0.900240in}{0.679817in}}{\pgfqpoint{0.905540in}{0.677621in}}{\pgfqpoint{0.911065in}{0.677621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861333in}{0.778844in}}%
\pgfpathcurveto{\pgfqpoint{0.866858in}{0.778844in}}{\pgfqpoint{0.872158in}{0.781040in}}{\pgfqpoint{0.876064in}{0.784946in}}%
\pgfpathcurveto{\pgfqpoint{0.879971in}{0.788853in}}{\pgfqpoint{0.882166in}{0.794153in}}{\pgfqpoint{0.882166in}{0.799678in}}%
\pgfpathcurveto{\pgfqpoint{0.882166in}{0.805203in}}{\pgfqpoint{0.879971in}{0.810502in}}{\pgfqpoint{0.876064in}{0.814409in}}%
\pgfpathcurveto{\pgfqpoint{0.872158in}{0.818316in}}{\pgfqpoint{0.866858in}{0.820511in}}{\pgfqpoint{0.861333in}{0.820511in}}%
\pgfpathcurveto{\pgfqpoint{0.855808in}{0.820511in}}{\pgfqpoint{0.850509in}{0.818316in}}{\pgfqpoint{0.846602in}{0.814409in}}%
\pgfpathcurveto{\pgfqpoint{0.842695in}{0.810502in}}{\pgfqpoint{0.840500in}{0.805203in}}{\pgfqpoint{0.840500in}{0.799678in}}%
\pgfpathcurveto{\pgfqpoint{0.840500in}{0.794153in}}{\pgfqpoint{0.842695in}{0.788853in}}{\pgfqpoint{0.846602in}{0.784946in}}%
\pgfpathcurveto{\pgfqpoint{0.850509in}{0.781040in}}{\pgfqpoint{0.855808in}{0.778844in}}{\pgfqpoint{0.861333in}{0.778844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274073in}{0.432315in}}%
\pgfpathcurveto{\pgfqpoint{1.279598in}{0.432315in}}{\pgfqpoint{1.284898in}{0.434511in}}{\pgfqpoint{1.288805in}{0.438417in}}%
\pgfpathcurveto{\pgfqpoint{1.292711in}{0.442324in}}{\pgfqpoint{1.294907in}{0.447624in}}{\pgfqpoint{1.294907in}{0.453149in}}%
\pgfpathcurveto{\pgfqpoint{1.294907in}{0.458674in}}{\pgfqpoint{1.292711in}{0.463973in}}{\pgfqpoint{1.288805in}{0.467880in}}%
\pgfpathcurveto{\pgfqpoint{1.284898in}{0.471787in}}{\pgfqpoint{1.279598in}{0.473982in}}{\pgfqpoint{1.274073in}{0.473982in}}%
\pgfpathcurveto{\pgfqpoint{1.268548in}{0.473982in}}{\pgfqpoint{1.263249in}{0.471787in}}{\pgfqpoint{1.259342in}{0.467880in}}%
\pgfpathcurveto{\pgfqpoint{1.255435in}{0.463973in}}{\pgfqpoint{1.253240in}{0.458674in}}{\pgfqpoint{1.253240in}{0.453149in}}%
\pgfpathcurveto{\pgfqpoint{1.253240in}{0.447624in}}{\pgfqpoint{1.255435in}{0.442324in}}{\pgfqpoint{1.259342in}{0.438417in}}%
\pgfpathcurveto{\pgfqpoint{1.263249in}{0.434511in}}{\pgfqpoint{1.268548in}{0.432315in}}{\pgfqpoint{1.274073in}{0.432315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254936in}{0.697795in}}%
\pgfpathcurveto{\pgfqpoint{1.260461in}{0.697795in}}{\pgfqpoint{1.265761in}{0.699990in}}{\pgfqpoint{1.269667in}{0.703897in}}%
\pgfpathcurveto{\pgfqpoint{1.273574in}{0.707804in}}{\pgfqpoint{1.275769in}{0.713103in}}{\pgfqpoint{1.275769in}{0.718628in}}%
\pgfpathcurveto{\pgfqpoint{1.275769in}{0.724153in}}{\pgfqpoint{1.273574in}{0.729453in}}{\pgfqpoint{1.269667in}{0.733360in}}%
\pgfpathcurveto{\pgfqpoint{1.265761in}{0.737266in}}{\pgfqpoint{1.260461in}{0.739462in}}{\pgfqpoint{1.254936in}{0.739462in}}%
\pgfpathcurveto{\pgfqpoint{1.249411in}{0.739462in}}{\pgfqpoint{1.244111in}{0.737266in}}{\pgfqpoint{1.240205in}{0.733360in}}%
\pgfpathcurveto{\pgfqpoint{1.236298in}{0.729453in}}{\pgfqpoint{1.234103in}{0.724153in}}{\pgfqpoint{1.234103in}{0.718628in}}%
\pgfpathcurveto{\pgfqpoint{1.234103in}{0.713103in}}{\pgfqpoint{1.236298in}{0.707804in}}{\pgfqpoint{1.240205in}{0.703897in}}%
\pgfpathcurveto{\pgfqpoint{1.244111in}{0.699990in}}{\pgfqpoint{1.249411in}{0.697795in}}{\pgfqpoint{1.254936in}{0.697795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066372in}{0.760537in}}%
\pgfpathcurveto{\pgfqpoint{1.071897in}{0.760537in}}{\pgfqpoint{1.077197in}{0.762732in}}{\pgfqpoint{1.081104in}{0.766639in}}%
\pgfpathcurveto{\pgfqpoint{1.085011in}{0.770545in}}{\pgfqpoint{1.087206in}{0.775845in}}{\pgfqpoint{1.087206in}{0.781370in}}%
\pgfpathcurveto{\pgfqpoint{1.087206in}{0.786895in}}{\pgfqpoint{1.085011in}{0.792195in}}{\pgfqpoint{1.081104in}{0.796101in}}%
\pgfpathcurveto{\pgfqpoint{1.077197in}{0.800008in}}{\pgfqpoint{1.071897in}{0.802203in}}{\pgfqpoint{1.066372in}{0.802203in}}%
\pgfpathcurveto{\pgfqpoint{1.060847in}{0.802203in}}{\pgfqpoint{1.055548in}{0.800008in}}{\pgfqpoint{1.051641in}{0.796101in}}%
\pgfpathcurveto{\pgfqpoint{1.047734in}{0.792195in}}{\pgfqpoint{1.045539in}{0.786895in}}{\pgfqpoint{1.045539in}{0.781370in}}%
\pgfpathcurveto{\pgfqpoint{1.045539in}{0.775845in}}{\pgfqpoint{1.047734in}{0.770545in}}{\pgfqpoint{1.051641in}{0.766639in}}%
\pgfpathcurveto{\pgfqpoint{1.055548in}{0.762732in}}{\pgfqpoint{1.060847in}{0.760537in}}{\pgfqpoint{1.066372in}{0.760537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775540in}{0.809300in}}%
\pgfpathcurveto{\pgfqpoint{1.781065in}{0.809300in}}{\pgfqpoint{1.786365in}{0.811495in}}{\pgfqpoint{1.790272in}{0.815402in}}%
\pgfpathcurveto{\pgfqpoint{1.794179in}{0.819308in}}{\pgfqpoint{1.796374in}{0.824608in}}{\pgfqpoint{1.796374in}{0.830133in}}%
\pgfpathcurveto{\pgfqpoint{1.796374in}{0.835658in}}{\pgfqpoint{1.794179in}{0.840958in}}{\pgfqpoint{1.790272in}{0.844864in}}%
\pgfpathcurveto{\pgfqpoint{1.786365in}{0.848771in}}{\pgfqpoint{1.781065in}{0.850966in}}{\pgfqpoint{1.775540in}{0.850966in}}%
\pgfpathcurveto{\pgfqpoint{1.770015in}{0.850966in}}{\pgfqpoint{1.764716in}{0.848771in}}{\pgfqpoint{1.760809in}{0.844864in}}%
\pgfpathcurveto{\pgfqpoint{1.756902in}{0.840958in}}{\pgfqpoint{1.754707in}{0.835658in}}{\pgfqpoint{1.754707in}{0.830133in}}%
\pgfpathcurveto{\pgfqpoint{1.754707in}{0.824608in}}{\pgfqpoint{1.756902in}{0.819308in}}{\pgfqpoint{1.760809in}{0.815402in}}%
\pgfpathcurveto{\pgfqpoint{1.764716in}{0.811495in}}{\pgfqpoint{1.770015in}{0.809300in}}{\pgfqpoint{1.775540in}{0.809300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119472in}{0.834059in}}%
\pgfpathcurveto{\pgfqpoint{1.124997in}{0.834059in}}{\pgfqpoint{1.130296in}{0.836254in}}{\pgfqpoint{1.134203in}{0.840161in}}%
\pgfpathcurveto{\pgfqpoint{1.138110in}{0.844068in}}{\pgfqpoint{1.140305in}{0.849367in}}{\pgfqpoint{1.140305in}{0.854892in}}%
\pgfpathcurveto{\pgfqpoint{1.140305in}{0.860417in}}{\pgfqpoint{1.138110in}{0.865717in}}{\pgfqpoint{1.134203in}{0.869624in}}%
\pgfpathcurveto{\pgfqpoint{1.130296in}{0.873531in}}{\pgfqpoint{1.124997in}{0.875726in}}{\pgfqpoint{1.119472in}{0.875726in}}%
\pgfpathcurveto{\pgfqpoint{1.113947in}{0.875726in}}{\pgfqpoint{1.108647in}{0.873531in}}{\pgfqpoint{1.104740in}{0.869624in}}%
\pgfpathcurveto{\pgfqpoint{1.100833in}{0.865717in}}{\pgfqpoint{1.098638in}{0.860417in}}{\pgfqpoint{1.098638in}{0.854892in}}%
\pgfpathcurveto{\pgfqpoint{1.098638in}{0.849367in}}{\pgfqpoint{1.100833in}{0.844068in}}{\pgfqpoint{1.104740in}{0.840161in}}%
\pgfpathcurveto{\pgfqpoint{1.108647in}{0.836254in}}{\pgfqpoint{1.113947in}{0.834059in}}{\pgfqpoint{1.119472in}{0.834059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200132in}{0.735412in}}%
\pgfpathcurveto{\pgfqpoint{1.205657in}{0.735412in}}{\pgfqpoint{1.210957in}{0.737607in}}{\pgfqpoint{1.214864in}{0.741514in}}%
\pgfpathcurveto{\pgfqpoint{1.218770in}{0.745421in}}{\pgfqpoint{1.220966in}{0.750721in}}{\pgfqpoint{1.220966in}{0.756246in}}%
\pgfpathcurveto{\pgfqpoint{1.220966in}{0.761771in}}{\pgfqpoint{1.218770in}{0.767070in}}{\pgfqpoint{1.214864in}{0.770977in}}%
\pgfpathcurveto{\pgfqpoint{1.210957in}{0.774884in}}{\pgfqpoint{1.205657in}{0.777079in}}{\pgfqpoint{1.200132in}{0.777079in}}%
\pgfpathcurveto{\pgfqpoint{1.194607in}{0.777079in}}{\pgfqpoint{1.189308in}{0.774884in}}{\pgfqpoint{1.185401in}{0.770977in}}%
\pgfpathcurveto{\pgfqpoint{1.181494in}{0.767070in}}{\pgfqpoint{1.179299in}{0.761771in}}{\pgfqpoint{1.179299in}{0.756246in}}%
\pgfpathcurveto{\pgfqpoint{1.179299in}{0.750721in}}{\pgfqpoint{1.181494in}{0.745421in}}{\pgfqpoint{1.185401in}{0.741514in}}%
\pgfpathcurveto{\pgfqpoint{1.189308in}{0.737607in}}{\pgfqpoint{1.194607in}{0.735412in}}{\pgfqpoint{1.200132in}{0.735412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083652in}{0.919169in}}%
\pgfpathcurveto{\pgfqpoint{1.089177in}{0.919169in}}{\pgfqpoint{1.094477in}{0.921365in}}{\pgfqpoint{1.098383in}{0.925271in}}%
\pgfpathcurveto{\pgfqpoint{1.102290in}{0.929178in}}{\pgfqpoint{1.104485in}{0.934478in}}{\pgfqpoint{1.104485in}{0.940003in}}%
\pgfpathcurveto{\pgfqpoint{1.104485in}{0.945528in}}{\pgfqpoint{1.102290in}{0.950827in}}{\pgfqpoint{1.098383in}{0.954734in}}%
\pgfpathcurveto{\pgfqpoint{1.094477in}{0.958641in}}{\pgfqpoint{1.089177in}{0.960836in}}{\pgfqpoint{1.083652in}{0.960836in}}%
\pgfpathcurveto{\pgfqpoint{1.078127in}{0.960836in}}{\pgfqpoint{1.072827in}{0.958641in}}{\pgfqpoint{1.068921in}{0.954734in}}%
\pgfpathcurveto{\pgfqpoint{1.065014in}{0.950827in}}{\pgfqpoint{1.062819in}{0.945528in}}{\pgfqpoint{1.062819in}{0.940003in}}%
\pgfpathcurveto{\pgfqpoint{1.062819in}{0.934478in}}{\pgfqpoint{1.065014in}{0.929178in}}{\pgfqpoint{1.068921in}{0.925271in}}%
\pgfpathcurveto{\pgfqpoint{1.072827in}{0.921365in}}{\pgfqpoint{1.078127in}{0.919169in}}{\pgfqpoint{1.083652in}{0.919169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403988in}{0.962577in}}%
\pgfpathcurveto{\pgfqpoint{1.409513in}{0.962577in}}{\pgfqpoint{1.414813in}{0.964772in}}{\pgfqpoint{1.418720in}{0.968679in}}%
\pgfpathcurveto{\pgfqpoint{1.422627in}{0.972586in}}{\pgfqpoint{1.424822in}{0.977886in}}{\pgfqpoint{1.424822in}{0.983411in}}%
\pgfpathcurveto{\pgfqpoint{1.424822in}{0.988936in}}{\pgfqpoint{1.422627in}{0.994235in}}{\pgfqpoint{1.418720in}{0.998142in}}%
\pgfpathcurveto{\pgfqpoint{1.414813in}{1.002049in}}{\pgfqpoint{1.409513in}{1.004244in}}{\pgfqpoint{1.403988in}{1.004244in}}%
\pgfpathcurveto{\pgfqpoint{1.398463in}{1.004244in}}{\pgfqpoint{1.393164in}{1.002049in}}{\pgfqpoint{1.389257in}{0.998142in}}%
\pgfpathcurveto{\pgfqpoint{1.385350in}{0.994235in}}{\pgfqpoint{1.383155in}{0.988936in}}{\pgfqpoint{1.383155in}{0.983411in}}%
\pgfpathcurveto{\pgfqpoint{1.383155in}{0.977886in}}{\pgfqpoint{1.385350in}{0.972586in}}{\pgfqpoint{1.389257in}{0.968679in}}%
\pgfpathcurveto{\pgfqpoint{1.393164in}{0.964772in}}{\pgfqpoint{1.398463in}{0.962577in}}{\pgfqpoint{1.403988in}{0.962577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276884in}{0.503358in}}%
\pgfpathcurveto{\pgfqpoint{1.282409in}{0.503358in}}{\pgfqpoint{1.287709in}{0.505553in}}{\pgfqpoint{1.291615in}{0.509460in}}%
\pgfpathcurveto{\pgfqpoint{1.295522in}{0.513367in}}{\pgfqpoint{1.297717in}{0.518666in}}{\pgfqpoint{1.297717in}{0.524191in}}%
\pgfpathcurveto{\pgfqpoint{1.297717in}{0.529716in}}{\pgfqpoint{1.295522in}{0.535016in}}{\pgfqpoint{1.291615in}{0.538923in}}%
\pgfpathcurveto{\pgfqpoint{1.287709in}{0.542829in}}{\pgfqpoint{1.282409in}{0.545025in}}{\pgfqpoint{1.276884in}{0.545025in}}%
\pgfpathcurveto{\pgfqpoint{1.271359in}{0.545025in}}{\pgfqpoint{1.266059in}{0.542829in}}{\pgfqpoint{1.262153in}{0.538923in}}%
\pgfpathcurveto{\pgfqpoint{1.258246in}{0.535016in}}{\pgfqpoint{1.256051in}{0.529716in}}{\pgfqpoint{1.256051in}{0.524191in}}%
\pgfpathcurveto{\pgfqpoint{1.256051in}{0.518666in}}{\pgfqpoint{1.258246in}{0.513367in}}{\pgfqpoint{1.262153in}{0.509460in}}%
\pgfpathcurveto{\pgfqpoint{1.266059in}{0.505553in}}{\pgfqpoint{1.271359in}{0.503358in}}{\pgfqpoint{1.276884in}{0.503358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197355in}{0.696057in}}%
\pgfpathcurveto{\pgfqpoint{1.202880in}{0.696057in}}{\pgfqpoint{1.208180in}{0.698252in}}{\pgfqpoint{1.212086in}{0.702159in}}%
\pgfpathcurveto{\pgfqpoint{1.215993in}{0.706066in}}{\pgfqpoint{1.218188in}{0.711365in}}{\pgfqpoint{1.218188in}{0.716890in}}%
\pgfpathcurveto{\pgfqpoint{1.218188in}{0.722415in}}{\pgfqpoint{1.215993in}{0.727715in}}{\pgfqpoint{1.212086in}{0.731622in}}%
\pgfpathcurveto{\pgfqpoint{1.208180in}{0.735528in}}{\pgfqpoint{1.202880in}{0.737724in}}{\pgfqpoint{1.197355in}{0.737724in}}%
\pgfpathcurveto{\pgfqpoint{1.191830in}{0.737724in}}{\pgfqpoint{1.186530in}{0.735528in}}{\pgfqpoint{1.182624in}{0.731622in}}%
\pgfpathcurveto{\pgfqpoint{1.178717in}{0.727715in}}{\pgfqpoint{1.176522in}{0.722415in}}{\pgfqpoint{1.176522in}{0.716890in}}%
\pgfpathcurveto{\pgfqpoint{1.176522in}{0.711365in}}{\pgfqpoint{1.178717in}{0.706066in}}{\pgfqpoint{1.182624in}{0.702159in}}%
\pgfpathcurveto{\pgfqpoint{1.186530in}{0.698252in}}{\pgfqpoint{1.191830in}{0.696057in}}{\pgfqpoint{1.197355in}{0.696057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396165in}{0.737193in}}%
\pgfpathcurveto{\pgfqpoint{1.401690in}{0.737193in}}{\pgfqpoint{1.406990in}{0.739388in}}{\pgfqpoint{1.410897in}{0.743295in}}%
\pgfpathcurveto{\pgfqpoint{1.414803in}{0.747202in}}{\pgfqpoint{1.416999in}{0.752501in}}{\pgfqpoint{1.416999in}{0.758026in}}%
\pgfpathcurveto{\pgfqpoint{1.416999in}{0.763552in}}{\pgfqpoint{1.414803in}{0.768851in}}{\pgfqpoint{1.410897in}{0.772758in}}%
\pgfpathcurveto{\pgfqpoint{1.406990in}{0.776665in}}{\pgfqpoint{1.401690in}{0.778860in}}{\pgfqpoint{1.396165in}{0.778860in}}%
\pgfpathcurveto{\pgfqpoint{1.390640in}{0.778860in}}{\pgfqpoint{1.385341in}{0.776665in}}{\pgfqpoint{1.381434in}{0.772758in}}%
\pgfpathcurveto{\pgfqpoint{1.377527in}{0.768851in}}{\pgfqpoint{1.375332in}{0.763552in}}{\pgfqpoint{1.375332in}{0.758026in}}%
\pgfpathcurveto{\pgfqpoint{1.375332in}{0.752501in}}{\pgfqpoint{1.377527in}{0.747202in}}{\pgfqpoint{1.381434in}{0.743295in}}%
\pgfpathcurveto{\pgfqpoint{1.385341in}{0.739388in}}{\pgfqpoint{1.390640in}{0.737193in}}{\pgfqpoint{1.396165in}{0.737193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202707in}{0.834537in}}%
\pgfpathcurveto{\pgfqpoint{1.208233in}{0.834537in}}{\pgfqpoint{1.213532in}{0.836732in}}{\pgfqpoint{1.217439in}{0.840639in}}%
\pgfpathcurveto{\pgfqpoint{1.221346in}{0.844546in}}{\pgfqpoint{1.223541in}{0.849845in}}{\pgfqpoint{1.223541in}{0.855370in}}%
\pgfpathcurveto{\pgfqpoint{1.223541in}{0.860895in}}{\pgfqpoint{1.221346in}{0.866195in}}{\pgfqpoint{1.217439in}{0.870102in}}%
\pgfpathcurveto{\pgfqpoint{1.213532in}{0.874009in}}{\pgfqpoint{1.208233in}{0.876204in}}{\pgfqpoint{1.202707in}{0.876204in}}%
\pgfpathcurveto{\pgfqpoint{1.197182in}{0.876204in}}{\pgfqpoint{1.191883in}{0.874009in}}{\pgfqpoint{1.187976in}{0.870102in}}%
\pgfpathcurveto{\pgfqpoint{1.184069in}{0.866195in}}{\pgfqpoint{1.181874in}{0.860895in}}{\pgfqpoint{1.181874in}{0.855370in}}%
\pgfpathcurveto{\pgfqpoint{1.181874in}{0.849845in}}{\pgfqpoint{1.184069in}{0.844546in}}{\pgfqpoint{1.187976in}{0.840639in}}%
\pgfpathcurveto{\pgfqpoint{1.191883in}{0.836732in}}{\pgfqpoint{1.197182in}{0.834537in}}{\pgfqpoint{1.202707in}{0.834537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938538in}{0.587951in}}%
\pgfpathcurveto{\pgfqpoint{0.944064in}{0.587951in}}{\pgfqpoint{0.949363in}{0.590146in}}{\pgfqpoint{0.953270in}{0.594053in}}%
\pgfpathcurveto{\pgfqpoint{0.957177in}{0.597960in}}{\pgfqpoint{0.959372in}{0.603259in}}{\pgfqpoint{0.959372in}{0.608784in}}%
\pgfpathcurveto{\pgfqpoint{0.959372in}{0.614309in}}{\pgfqpoint{0.957177in}{0.619609in}}{\pgfqpoint{0.953270in}{0.623516in}}%
\pgfpathcurveto{\pgfqpoint{0.949363in}{0.627422in}}{\pgfqpoint{0.944064in}{0.629618in}}{\pgfqpoint{0.938538in}{0.629618in}}%
\pgfpathcurveto{\pgfqpoint{0.933013in}{0.629618in}}{\pgfqpoint{0.927714in}{0.627422in}}{\pgfqpoint{0.923807in}{0.623516in}}%
\pgfpathcurveto{\pgfqpoint{0.919900in}{0.619609in}}{\pgfqpoint{0.917705in}{0.614309in}}{\pgfqpoint{0.917705in}{0.608784in}}%
\pgfpathcurveto{\pgfqpoint{0.917705in}{0.603259in}}{\pgfqpoint{0.919900in}{0.597960in}}{\pgfqpoint{0.923807in}{0.594053in}}%
\pgfpathcurveto{\pgfqpoint{0.927714in}{0.590146in}}{\pgfqpoint{0.933013in}{0.587951in}}{\pgfqpoint{0.938538in}{0.587951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513497in}{0.504077in}}%
\pgfpathcurveto{\pgfqpoint{1.519022in}{0.504077in}}{\pgfqpoint{1.524321in}{0.506272in}}{\pgfqpoint{1.528228in}{0.510179in}}%
\pgfpathcurveto{\pgfqpoint{1.532135in}{0.514086in}}{\pgfqpoint{1.534330in}{0.519385in}}{\pgfqpoint{1.534330in}{0.524910in}}%
\pgfpathcurveto{\pgfqpoint{1.534330in}{0.530435in}}{\pgfqpoint{1.532135in}{0.535735in}}{\pgfqpoint{1.528228in}{0.539642in}}%
\pgfpathcurveto{\pgfqpoint{1.524321in}{0.543548in}}{\pgfqpoint{1.519022in}{0.545744in}}{\pgfqpoint{1.513497in}{0.545744in}}%
\pgfpathcurveto{\pgfqpoint{1.507971in}{0.545744in}}{\pgfqpoint{1.502672in}{0.543548in}}{\pgfqpoint{1.498765in}{0.539642in}}%
\pgfpathcurveto{\pgfqpoint{1.494858in}{0.535735in}}{\pgfqpoint{1.492663in}{0.530435in}}{\pgfqpoint{1.492663in}{0.524910in}}%
\pgfpathcurveto{\pgfqpoint{1.492663in}{0.519385in}}{\pgfqpoint{1.494858in}{0.514086in}}{\pgfqpoint{1.498765in}{0.510179in}}%
\pgfpathcurveto{\pgfqpoint{1.502672in}{0.506272in}}{\pgfqpoint{1.507971in}{0.504077in}}{\pgfqpoint{1.513497in}{0.504077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996145in}{0.870563in}}%
\pgfpathcurveto{\pgfqpoint{1.001671in}{0.870563in}}{\pgfqpoint{1.006970in}{0.872758in}}{\pgfqpoint{1.010877in}{0.876665in}}%
\pgfpathcurveto{\pgfqpoint{1.014784in}{0.880571in}}{\pgfqpoint{1.016979in}{0.885871in}}{\pgfqpoint{1.016979in}{0.891396in}}%
\pgfpathcurveto{\pgfqpoint{1.016979in}{0.896921in}}{\pgfqpoint{1.014784in}{0.902221in}}{\pgfqpoint{1.010877in}{0.906127in}}%
\pgfpathcurveto{\pgfqpoint{1.006970in}{0.910034in}}{\pgfqpoint{1.001671in}{0.912229in}}{\pgfqpoint{0.996145in}{0.912229in}}%
\pgfpathcurveto{\pgfqpoint{0.990620in}{0.912229in}}{\pgfqpoint{0.985321in}{0.910034in}}{\pgfqpoint{0.981414in}{0.906127in}}%
\pgfpathcurveto{\pgfqpoint{0.977507in}{0.902221in}}{\pgfqpoint{0.975312in}{0.896921in}}{\pgfqpoint{0.975312in}{0.891396in}}%
\pgfpathcurveto{\pgfqpoint{0.975312in}{0.885871in}}{\pgfqpoint{0.977507in}{0.880571in}}{\pgfqpoint{0.981414in}{0.876665in}}%
\pgfpathcurveto{\pgfqpoint{0.985321in}{0.872758in}}{\pgfqpoint{0.990620in}{0.870563in}}{\pgfqpoint{0.996145in}{0.870563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269541in}{0.772377in}}%
\pgfpathcurveto{\pgfqpoint{1.275067in}{0.772377in}}{\pgfqpoint{1.280366in}{0.774572in}}{\pgfqpoint{1.284273in}{0.778479in}}%
\pgfpathcurveto{\pgfqpoint{1.288180in}{0.782386in}}{\pgfqpoint{1.290375in}{0.787685in}}{\pgfqpoint{1.290375in}{0.793211in}}%
\pgfpathcurveto{\pgfqpoint{1.290375in}{0.798736in}}{\pgfqpoint{1.288180in}{0.804035in}}{\pgfqpoint{1.284273in}{0.807942in}}%
\pgfpathcurveto{\pgfqpoint{1.280366in}{0.811849in}}{\pgfqpoint{1.275067in}{0.814044in}}{\pgfqpoint{1.269541in}{0.814044in}}%
\pgfpathcurveto{\pgfqpoint{1.264016in}{0.814044in}}{\pgfqpoint{1.258717in}{0.811849in}}{\pgfqpoint{1.254810in}{0.807942in}}%
\pgfpathcurveto{\pgfqpoint{1.250903in}{0.804035in}}{\pgfqpoint{1.248708in}{0.798736in}}{\pgfqpoint{1.248708in}{0.793211in}}%
\pgfpathcurveto{\pgfqpoint{1.248708in}{0.787685in}}{\pgfqpoint{1.250903in}{0.782386in}}{\pgfqpoint{1.254810in}{0.778479in}}%
\pgfpathcurveto{\pgfqpoint{1.258717in}{0.774572in}}{\pgfqpoint{1.264016in}{0.772377in}}{\pgfqpoint{1.269541in}{0.772377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406507in}{0.305811in}}%
\pgfpathcurveto{\pgfqpoint{1.412032in}{0.305811in}}{\pgfqpoint{1.417332in}{0.308006in}}{\pgfqpoint{1.421239in}{0.311913in}}%
\pgfpathcurveto{\pgfqpoint{1.425146in}{0.315820in}}{\pgfqpoint{1.427341in}{0.321119in}}{\pgfqpoint{1.427341in}{0.326644in}}%
\pgfpathcurveto{\pgfqpoint{1.427341in}{0.332169in}}{\pgfqpoint{1.425146in}{0.337469in}}{\pgfqpoint{1.421239in}{0.341376in}}%
\pgfpathcurveto{\pgfqpoint{1.417332in}{0.345282in}}{\pgfqpoint{1.412032in}{0.347477in}}{\pgfqpoint{1.406507in}{0.347477in}}%
\pgfpathcurveto{\pgfqpoint{1.400982in}{0.347477in}}{\pgfqpoint{1.395683in}{0.345282in}}{\pgfqpoint{1.391776in}{0.341376in}}%
\pgfpathcurveto{\pgfqpoint{1.387869in}{0.337469in}}{\pgfqpoint{1.385674in}{0.332169in}}{\pgfqpoint{1.385674in}{0.326644in}}%
\pgfpathcurveto{\pgfqpoint{1.385674in}{0.321119in}}{\pgfqpoint{1.387869in}{0.315820in}}{\pgfqpoint{1.391776in}{0.311913in}}%
\pgfpathcurveto{\pgfqpoint{1.395683in}{0.308006in}}{\pgfqpoint{1.400982in}{0.305811in}}{\pgfqpoint{1.406507in}{0.305811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935416in}{0.650373in}}%
\pgfpathcurveto{\pgfqpoint{0.940941in}{0.650373in}}{\pgfqpoint{0.946241in}{0.652568in}}{\pgfqpoint{0.950148in}{0.656475in}}%
\pgfpathcurveto{\pgfqpoint{0.954055in}{0.660381in}}{\pgfqpoint{0.956250in}{0.665681in}}{\pgfqpoint{0.956250in}{0.671206in}}%
\pgfpathcurveto{\pgfqpoint{0.956250in}{0.676731in}}{\pgfqpoint{0.954055in}{0.682031in}}{\pgfqpoint{0.950148in}{0.685937in}}%
\pgfpathcurveto{\pgfqpoint{0.946241in}{0.689844in}}{\pgfqpoint{0.940941in}{0.692039in}}{\pgfqpoint{0.935416in}{0.692039in}}%
\pgfpathcurveto{\pgfqpoint{0.929891in}{0.692039in}}{\pgfqpoint{0.924592in}{0.689844in}}{\pgfqpoint{0.920685in}{0.685937in}}%
\pgfpathcurveto{\pgfqpoint{0.916778in}{0.682031in}}{\pgfqpoint{0.914583in}{0.676731in}}{\pgfqpoint{0.914583in}{0.671206in}}%
\pgfpathcurveto{\pgfqpoint{0.914583in}{0.665681in}}{\pgfqpoint{0.916778in}{0.660381in}}{\pgfqpoint{0.920685in}{0.656475in}}%
\pgfpathcurveto{\pgfqpoint{0.924592in}{0.652568in}}{\pgfqpoint{0.929891in}{0.650373in}}{\pgfqpoint{0.935416in}{0.650373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022287in}{0.763687in}}%
\pgfpathcurveto{\pgfqpoint{1.027812in}{0.763687in}}{\pgfqpoint{1.033111in}{0.765882in}}{\pgfqpoint{1.037018in}{0.769789in}}%
\pgfpathcurveto{\pgfqpoint{1.040925in}{0.773696in}}{\pgfqpoint{1.043120in}{0.778996in}}{\pgfqpoint{1.043120in}{0.784521in}}%
\pgfpathcurveto{\pgfqpoint{1.043120in}{0.790046in}}{\pgfqpoint{1.040925in}{0.795345in}}{\pgfqpoint{1.037018in}{0.799252in}}%
\pgfpathcurveto{\pgfqpoint{1.033111in}{0.803159in}}{\pgfqpoint{1.027812in}{0.805354in}}{\pgfqpoint{1.022287in}{0.805354in}}%
\pgfpathcurveto{\pgfqpoint{1.016761in}{0.805354in}}{\pgfqpoint{1.011462in}{0.803159in}}{\pgfqpoint{1.007555in}{0.799252in}}%
\pgfpathcurveto{\pgfqpoint{1.003648in}{0.795345in}}{\pgfqpoint{1.001453in}{0.790046in}}{\pgfqpoint{1.001453in}{0.784521in}}%
\pgfpathcurveto{\pgfqpoint{1.001453in}{0.778996in}}{\pgfqpoint{1.003648in}{0.773696in}}{\pgfqpoint{1.007555in}{0.769789in}}%
\pgfpathcurveto{\pgfqpoint{1.011462in}{0.765882in}}{\pgfqpoint{1.016761in}{0.763687in}}{\pgfqpoint{1.022287in}{0.763687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167812in}{0.906883in}}%
\pgfpathcurveto{\pgfqpoint{1.173337in}{0.906883in}}{\pgfqpoint{1.178636in}{0.909078in}}{\pgfqpoint{1.182543in}{0.912985in}}%
\pgfpathcurveto{\pgfqpoint{1.186450in}{0.916892in}}{\pgfqpoint{1.188645in}{0.922191in}}{\pgfqpoint{1.188645in}{0.927717in}}%
\pgfpathcurveto{\pgfqpoint{1.188645in}{0.933242in}}{\pgfqpoint{1.186450in}{0.938541in}}{\pgfqpoint{1.182543in}{0.942448in}}%
\pgfpathcurveto{\pgfqpoint{1.178636in}{0.946355in}}{\pgfqpoint{1.173337in}{0.948550in}}{\pgfqpoint{1.167812in}{0.948550in}}%
\pgfpathcurveto{\pgfqpoint{1.162287in}{0.948550in}}{\pgfqpoint{1.156987in}{0.946355in}}{\pgfqpoint{1.153080in}{0.942448in}}%
\pgfpathcurveto{\pgfqpoint{1.149174in}{0.938541in}}{\pgfqpoint{1.146979in}{0.933242in}}{\pgfqpoint{1.146979in}{0.927717in}}%
\pgfpathcurveto{\pgfqpoint{1.146979in}{0.922191in}}{\pgfqpoint{1.149174in}{0.916892in}}{\pgfqpoint{1.153080in}{0.912985in}}%
\pgfpathcurveto{\pgfqpoint{1.156987in}{0.909078in}}{\pgfqpoint{1.162287in}{0.906883in}}{\pgfqpoint{1.167812in}{0.906883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289267in}{0.692281in}}%
\pgfpathcurveto{\pgfqpoint{1.294792in}{0.692281in}}{\pgfqpoint{1.300091in}{0.694476in}}{\pgfqpoint{1.303998in}{0.698383in}}%
\pgfpathcurveto{\pgfqpoint{1.307905in}{0.702290in}}{\pgfqpoint{1.310100in}{0.707589in}}{\pgfqpoint{1.310100in}{0.713115in}}%
\pgfpathcurveto{\pgfqpoint{1.310100in}{0.718640in}}{\pgfqpoint{1.307905in}{0.723939in}}{\pgfqpoint{1.303998in}{0.727846in}}%
\pgfpathcurveto{\pgfqpoint{1.300091in}{0.731753in}}{\pgfqpoint{1.294792in}{0.733948in}}{\pgfqpoint{1.289267in}{0.733948in}}%
\pgfpathcurveto{\pgfqpoint{1.283742in}{0.733948in}}{\pgfqpoint{1.278442in}{0.731753in}}{\pgfqpoint{1.274535in}{0.727846in}}%
\pgfpathcurveto{\pgfqpoint{1.270629in}{0.723939in}}{\pgfqpoint{1.268433in}{0.718640in}}{\pgfqpoint{1.268433in}{0.713115in}}%
\pgfpathcurveto{\pgfqpoint{1.268433in}{0.707589in}}{\pgfqpoint{1.270629in}{0.702290in}}{\pgfqpoint{1.274535in}{0.698383in}}%
\pgfpathcurveto{\pgfqpoint{1.278442in}{0.694476in}}{\pgfqpoint{1.283742in}{0.692281in}}{\pgfqpoint{1.289267in}{0.692281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360860in}{0.565721in}}%
\pgfpathcurveto{\pgfqpoint{1.366385in}{0.565721in}}{\pgfqpoint{1.371685in}{0.567916in}}{\pgfqpoint{1.375591in}{0.571822in}}%
\pgfpathcurveto{\pgfqpoint{1.379498in}{0.575729in}}{\pgfqpoint{1.381693in}{0.581029in}}{\pgfqpoint{1.381693in}{0.586554in}}%
\pgfpathcurveto{\pgfqpoint{1.381693in}{0.592079in}}{\pgfqpoint{1.379498in}{0.597378in}}{\pgfqpoint{1.375591in}{0.601285in}}%
\pgfpathcurveto{\pgfqpoint{1.371685in}{0.605192in}}{\pgfqpoint{1.366385in}{0.607387in}}{\pgfqpoint{1.360860in}{0.607387in}}%
\pgfpathcurveto{\pgfqpoint{1.355335in}{0.607387in}}{\pgfqpoint{1.350035in}{0.605192in}}{\pgfqpoint{1.346129in}{0.601285in}}%
\pgfpathcurveto{\pgfqpoint{1.342222in}{0.597378in}}{\pgfqpoint{1.340027in}{0.592079in}}{\pgfqpoint{1.340027in}{0.586554in}}%
\pgfpathcurveto{\pgfqpoint{1.340027in}{0.581029in}}{\pgfqpoint{1.342222in}{0.575729in}}{\pgfqpoint{1.346129in}{0.571822in}}%
\pgfpathcurveto{\pgfqpoint{1.350035in}{0.567916in}}{\pgfqpoint{1.355335in}{0.565721in}}{\pgfqpoint{1.360860in}{0.565721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075701in}{0.477951in}}%
\pgfpathcurveto{\pgfqpoint{1.081226in}{0.477951in}}{\pgfqpoint{1.086526in}{0.480146in}}{\pgfqpoint{1.090432in}{0.484053in}}%
\pgfpathcurveto{\pgfqpoint{1.094339in}{0.487959in}}{\pgfqpoint{1.096534in}{0.493259in}}{\pgfqpoint{1.096534in}{0.498784in}}%
\pgfpathcurveto{\pgfqpoint{1.096534in}{0.504309in}}{\pgfqpoint{1.094339in}{0.509608in}}{\pgfqpoint{1.090432in}{0.513515in}}%
\pgfpathcurveto{\pgfqpoint{1.086526in}{0.517422in}}{\pgfqpoint{1.081226in}{0.519617in}}{\pgfqpoint{1.075701in}{0.519617in}}%
\pgfpathcurveto{\pgfqpoint{1.070176in}{0.519617in}}{\pgfqpoint{1.064877in}{0.517422in}}{\pgfqpoint{1.060970in}{0.513515in}}%
\pgfpathcurveto{\pgfqpoint{1.057063in}{0.509608in}}{\pgfqpoint{1.054868in}{0.504309in}}{\pgfqpoint{1.054868in}{0.498784in}}%
\pgfpathcurveto{\pgfqpoint{1.054868in}{0.493259in}}{\pgfqpoint{1.057063in}{0.487959in}}{\pgfqpoint{1.060970in}{0.484053in}}%
\pgfpathcurveto{\pgfqpoint{1.064877in}{0.480146in}}{\pgfqpoint{1.070176in}{0.477951in}}{\pgfqpoint{1.075701in}{0.477951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214351in}{0.884990in}}%
\pgfpathcurveto{\pgfqpoint{1.219876in}{0.884990in}}{\pgfqpoint{1.225176in}{0.887185in}}{\pgfqpoint{1.229083in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{1.232989in}{0.894998in}}{\pgfqpoint{1.235184in}{0.900298in}}{\pgfqpoint{1.235184in}{0.905823in}}%
\pgfpathcurveto{\pgfqpoint{1.235184in}{0.911348in}}{\pgfqpoint{1.232989in}{0.916647in}}{\pgfqpoint{1.229083in}{0.920554in}}%
\pgfpathcurveto{\pgfqpoint{1.225176in}{0.924461in}}{\pgfqpoint{1.219876in}{0.926656in}}{\pgfqpoint{1.214351in}{0.926656in}}%
\pgfpathcurveto{\pgfqpoint{1.208826in}{0.926656in}}{\pgfqpoint{1.203527in}{0.924461in}}{\pgfqpoint{1.199620in}{0.920554in}}%
\pgfpathcurveto{\pgfqpoint{1.195713in}{0.916647in}}{\pgfqpoint{1.193518in}{0.911348in}}{\pgfqpoint{1.193518in}{0.905823in}}%
\pgfpathcurveto{\pgfqpoint{1.193518in}{0.900298in}}{\pgfqpoint{1.195713in}{0.894998in}}{\pgfqpoint{1.199620in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{1.203527in}{0.887185in}}{\pgfqpoint{1.208826in}{0.884990in}}{\pgfqpoint{1.214351in}{0.884990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178871in}{1.052990in}}%
\pgfpathcurveto{\pgfqpoint{1.184396in}{1.052990in}}{\pgfqpoint{1.189696in}{1.055185in}}{\pgfqpoint{1.193602in}{1.059091in}}%
\pgfpathcurveto{\pgfqpoint{1.197509in}{1.062998in}}{\pgfqpoint{1.199704in}{1.068298in}}{\pgfqpoint{1.199704in}{1.073823in}}%
\pgfpathcurveto{\pgfqpoint{1.199704in}{1.079348in}}{\pgfqpoint{1.197509in}{1.084647in}}{\pgfqpoint{1.193602in}{1.088554in}}%
\pgfpathcurveto{\pgfqpoint{1.189696in}{1.092461in}}{\pgfqpoint{1.184396in}{1.094656in}}{\pgfqpoint{1.178871in}{1.094656in}}%
\pgfpathcurveto{\pgfqpoint{1.173346in}{1.094656in}}{\pgfqpoint{1.168046in}{1.092461in}}{\pgfqpoint{1.164140in}{1.088554in}}%
\pgfpathcurveto{\pgfqpoint{1.160233in}{1.084647in}}{\pgfqpoint{1.158038in}{1.079348in}}{\pgfqpoint{1.158038in}{1.073823in}}%
\pgfpathcurveto{\pgfqpoint{1.158038in}{1.068298in}}{\pgfqpoint{1.160233in}{1.062998in}}{\pgfqpoint{1.164140in}{1.059091in}}%
\pgfpathcurveto{\pgfqpoint{1.168046in}{1.055185in}}{\pgfqpoint{1.173346in}{1.052990in}}{\pgfqpoint{1.178871in}{1.052990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041197in}{0.915992in}}%
\pgfpathcurveto{\pgfqpoint{1.046722in}{0.915992in}}{\pgfqpoint{1.052021in}{0.918187in}}{\pgfqpoint{1.055928in}{0.922094in}}%
\pgfpathcurveto{\pgfqpoint{1.059835in}{0.926001in}}{\pgfqpoint{1.062030in}{0.931301in}}{\pgfqpoint{1.062030in}{0.936826in}}%
\pgfpathcurveto{\pgfqpoint{1.062030in}{0.942351in}}{\pgfqpoint{1.059835in}{0.947650in}}{\pgfqpoint{1.055928in}{0.951557in}}%
\pgfpathcurveto{\pgfqpoint{1.052021in}{0.955464in}}{\pgfqpoint{1.046722in}{0.957659in}}{\pgfqpoint{1.041197in}{0.957659in}}%
\pgfpathcurveto{\pgfqpoint{1.035672in}{0.957659in}}{\pgfqpoint{1.030372in}{0.955464in}}{\pgfqpoint{1.026465in}{0.951557in}}%
\pgfpathcurveto{\pgfqpoint{1.022558in}{0.947650in}}{\pgfqpoint{1.020363in}{0.942351in}}{\pgfqpoint{1.020363in}{0.936826in}}%
\pgfpathcurveto{\pgfqpoint{1.020363in}{0.931301in}}{\pgfqpoint{1.022558in}{0.926001in}}{\pgfqpoint{1.026465in}{0.922094in}}%
\pgfpathcurveto{\pgfqpoint{1.030372in}{0.918187in}}{\pgfqpoint{1.035672in}{0.915992in}}{\pgfqpoint{1.041197in}{0.915992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074425in}{1.081292in}}%
\pgfpathcurveto{\pgfqpoint{1.079950in}{1.081292in}}{\pgfqpoint{1.085249in}{1.083487in}}{\pgfqpoint{1.089156in}{1.087394in}}%
\pgfpathcurveto{\pgfqpoint{1.093063in}{1.091301in}}{\pgfqpoint{1.095258in}{1.096600in}}{\pgfqpoint{1.095258in}{1.102126in}}%
\pgfpathcurveto{\pgfqpoint{1.095258in}{1.107651in}}{\pgfqpoint{1.093063in}{1.112950in}}{\pgfqpoint{1.089156in}{1.116857in}}%
\pgfpathcurveto{\pgfqpoint{1.085249in}{1.120764in}}{\pgfqpoint{1.079950in}{1.122959in}}{\pgfqpoint{1.074425in}{1.122959in}}%
\pgfpathcurveto{\pgfqpoint{1.068900in}{1.122959in}}{\pgfqpoint{1.063600in}{1.120764in}}{\pgfqpoint{1.059693in}{1.116857in}}%
\pgfpathcurveto{\pgfqpoint{1.055786in}{1.112950in}}{\pgfqpoint{1.053591in}{1.107651in}}{\pgfqpoint{1.053591in}{1.102126in}}%
\pgfpathcurveto{\pgfqpoint{1.053591in}{1.096600in}}{\pgfqpoint{1.055786in}{1.091301in}}{\pgfqpoint{1.059693in}{1.087394in}}%
\pgfpathcurveto{\pgfqpoint{1.063600in}{1.083487in}}{\pgfqpoint{1.068900in}{1.081292in}}{\pgfqpoint{1.074425in}{1.081292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134168in}{0.652344in}}%
\pgfpathcurveto{\pgfqpoint{1.139693in}{0.652344in}}{\pgfqpoint{1.144993in}{0.654539in}}{\pgfqpoint{1.148900in}{0.658446in}}%
\pgfpathcurveto{\pgfqpoint{1.152807in}{0.662353in}}{\pgfqpoint{1.155002in}{0.667652in}}{\pgfqpoint{1.155002in}{0.673177in}}%
\pgfpathcurveto{\pgfqpoint{1.155002in}{0.678702in}}{\pgfqpoint{1.152807in}{0.684002in}}{\pgfqpoint{1.148900in}{0.687909in}}%
\pgfpathcurveto{\pgfqpoint{1.144993in}{0.691815in}}{\pgfqpoint{1.139693in}{0.694011in}}{\pgfqpoint{1.134168in}{0.694011in}}%
\pgfpathcurveto{\pgfqpoint{1.128643in}{0.694011in}}{\pgfqpoint{1.123344in}{0.691815in}}{\pgfqpoint{1.119437in}{0.687909in}}%
\pgfpathcurveto{\pgfqpoint{1.115530in}{0.684002in}}{\pgfqpoint{1.113335in}{0.678702in}}{\pgfqpoint{1.113335in}{0.673177in}}%
\pgfpathcurveto{\pgfqpoint{1.113335in}{0.667652in}}{\pgfqpoint{1.115530in}{0.662353in}}{\pgfqpoint{1.119437in}{0.658446in}}%
\pgfpathcurveto{\pgfqpoint{1.123344in}{0.654539in}}{\pgfqpoint{1.128643in}{0.652344in}}{\pgfqpoint{1.134168in}{0.652344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138012in}{0.647764in}}%
\pgfpathcurveto{\pgfqpoint{1.143537in}{0.647764in}}{\pgfqpoint{1.148836in}{0.649959in}}{\pgfqpoint{1.152743in}{0.653866in}}%
\pgfpathcurveto{\pgfqpoint{1.156650in}{0.657773in}}{\pgfqpoint{1.158845in}{0.663072in}}{\pgfqpoint{1.158845in}{0.668597in}}%
\pgfpathcurveto{\pgfqpoint{1.158845in}{0.674122in}}{\pgfqpoint{1.156650in}{0.679422in}}{\pgfqpoint{1.152743in}{0.683329in}}%
\pgfpathcurveto{\pgfqpoint{1.148836in}{0.687236in}}{\pgfqpoint{1.143537in}{0.689431in}}{\pgfqpoint{1.138012in}{0.689431in}}%
\pgfpathcurveto{\pgfqpoint{1.132486in}{0.689431in}}{\pgfqpoint{1.127187in}{0.687236in}}{\pgfqpoint{1.123280in}{0.683329in}}%
\pgfpathcurveto{\pgfqpoint{1.119373in}{0.679422in}}{\pgfqpoint{1.117178in}{0.674122in}}{\pgfqpoint{1.117178in}{0.668597in}}%
\pgfpathcurveto{\pgfqpoint{1.117178in}{0.663072in}}{\pgfqpoint{1.119373in}{0.657773in}}{\pgfqpoint{1.123280in}{0.653866in}}%
\pgfpathcurveto{\pgfqpoint{1.127187in}{0.649959in}}{\pgfqpoint{1.132486in}{0.647764in}}{\pgfqpoint{1.138012in}{0.647764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195633in}{0.792290in}}%
\pgfpathcurveto{\pgfqpoint{1.201158in}{0.792290in}}{\pgfqpoint{1.206457in}{0.794485in}}{\pgfqpoint{1.210364in}{0.798392in}}%
\pgfpathcurveto{\pgfqpoint{1.214271in}{0.802299in}}{\pgfqpoint{1.216466in}{0.807599in}}{\pgfqpoint{1.216466in}{0.813124in}}%
\pgfpathcurveto{\pgfqpoint{1.216466in}{0.818649in}}{\pgfqpoint{1.214271in}{0.823948in}}{\pgfqpoint{1.210364in}{0.827855in}}%
\pgfpathcurveto{\pgfqpoint{1.206457in}{0.831762in}}{\pgfqpoint{1.201158in}{0.833957in}}{\pgfqpoint{1.195633in}{0.833957in}}%
\pgfpathcurveto{\pgfqpoint{1.190108in}{0.833957in}}{\pgfqpoint{1.184808in}{0.831762in}}{\pgfqpoint{1.180901in}{0.827855in}}%
\pgfpathcurveto{\pgfqpoint{1.176995in}{0.823948in}}{\pgfqpoint{1.174800in}{0.818649in}}{\pgfqpoint{1.174800in}{0.813124in}}%
\pgfpathcurveto{\pgfqpoint{1.174800in}{0.807599in}}{\pgfqpoint{1.176995in}{0.802299in}}{\pgfqpoint{1.180901in}{0.798392in}}%
\pgfpathcurveto{\pgfqpoint{1.184808in}{0.794485in}}{\pgfqpoint{1.190108in}{0.792290in}}{\pgfqpoint{1.195633in}{0.792290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957002in}{0.473634in}}%
\pgfpathcurveto{\pgfqpoint{0.962527in}{0.473634in}}{\pgfqpoint{0.967826in}{0.475829in}}{\pgfqpoint{0.971733in}{0.479736in}}%
\pgfpathcurveto{\pgfqpoint{0.975640in}{0.483643in}}{\pgfqpoint{0.977835in}{0.488943in}}{\pgfqpoint{0.977835in}{0.494468in}}%
\pgfpathcurveto{\pgfqpoint{0.977835in}{0.499993in}}{\pgfqpoint{0.975640in}{0.505292in}}{\pgfqpoint{0.971733in}{0.509199in}}%
\pgfpathcurveto{\pgfqpoint{0.967826in}{0.513106in}}{\pgfqpoint{0.962527in}{0.515301in}}{\pgfqpoint{0.957002in}{0.515301in}}%
\pgfpathcurveto{\pgfqpoint{0.951476in}{0.515301in}}{\pgfqpoint{0.946177in}{0.513106in}}{\pgfqpoint{0.942270in}{0.509199in}}%
\pgfpathcurveto{\pgfqpoint{0.938363in}{0.505292in}}{\pgfqpoint{0.936168in}{0.499993in}}{\pgfqpoint{0.936168in}{0.494468in}}%
\pgfpathcurveto{\pgfqpoint{0.936168in}{0.488943in}}{\pgfqpoint{0.938363in}{0.483643in}}{\pgfqpoint{0.942270in}{0.479736in}}%
\pgfpathcurveto{\pgfqpoint{0.946177in}{0.475829in}}{\pgfqpoint{0.951476in}{0.473634in}}{\pgfqpoint{0.957002in}{0.473634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403821in}{0.623788in}}%
\pgfpathcurveto{\pgfqpoint{1.409347in}{0.623788in}}{\pgfqpoint{1.414646in}{0.625983in}}{\pgfqpoint{1.418553in}{0.629890in}}%
\pgfpathcurveto{\pgfqpoint{1.422460in}{0.633797in}}{\pgfqpoint{1.424655in}{0.639097in}}{\pgfqpoint{1.424655in}{0.644622in}}%
\pgfpathcurveto{\pgfqpoint{1.424655in}{0.650147in}}{\pgfqpoint{1.422460in}{0.655446in}}{\pgfqpoint{1.418553in}{0.659353in}}%
\pgfpathcurveto{\pgfqpoint{1.414646in}{0.663260in}}{\pgfqpoint{1.409347in}{0.665455in}}{\pgfqpoint{1.403821in}{0.665455in}}%
\pgfpathcurveto{\pgfqpoint{1.398296in}{0.665455in}}{\pgfqpoint{1.392997in}{0.663260in}}{\pgfqpoint{1.389090in}{0.659353in}}%
\pgfpathcurveto{\pgfqpoint{1.385183in}{0.655446in}}{\pgfqpoint{1.382988in}{0.650147in}}{\pgfqpoint{1.382988in}{0.644622in}}%
\pgfpathcurveto{\pgfqpoint{1.382988in}{0.639097in}}{\pgfqpoint{1.385183in}{0.633797in}}{\pgfqpoint{1.389090in}{0.629890in}}%
\pgfpathcurveto{\pgfqpoint{1.392997in}{0.625983in}}{\pgfqpoint{1.398296in}{0.623788in}}{\pgfqpoint{1.403821in}{0.623788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133058in}{0.811433in}}%
\pgfpathcurveto{\pgfqpoint{1.138583in}{0.811433in}}{\pgfqpoint{1.143882in}{0.813628in}}{\pgfqpoint{1.147789in}{0.817535in}}%
\pgfpathcurveto{\pgfqpoint{1.151696in}{0.821442in}}{\pgfqpoint{1.153891in}{0.826742in}}{\pgfqpoint{1.153891in}{0.832267in}}%
\pgfpathcurveto{\pgfqpoint{1.153891in}{0.837792in}}{\pgfqpoint{1.151696in}{0.843091in}}{\pgfqpoint{1.147789in}{0.846998in}}%
\pgfpathcurveto{\pgfqpoint{1.143882in}{0.850905in}}{\pgfqpoint{1.138583in}{0.853100in}}{\pgfqpoint{1.133058in}{0.853100in}}%
\pgfpathcurveto{\pgfqpoint{1.127533in}{0.853100in}}{\pgfqpoint{1.122233in}{0.850905in}}{\pgfqpoint{1.118326in}{0.846998in}}%
\pgfpathcurveto{\pgfqpoint{1.114420in}{0.843091in}}{\pgfqpoint{1.112224in}{0.837792in}}{\pgfqpoint{1.112224in}{0.832267in}}%
\pgfpathcurveto{\pgfqpoint{1.112224in}{0.826742in}}{\pgfqpoint{1.114420in}{0.821442in}}{\pgfqpoint{1.118326in}{0.817535in}}%
\pgfpathcurveto{\pgfqpoint{1.122233in}{0.813628in}}{\pgfqpoint{1.127533in}{0.811433in}}{\pgfqpoint{1.133058in}{0.811433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117103in}{0.822911in}}%
\pgfpathcurveto{\pgfqpoint{1.122628in}{0.822911in}}{\pgfqpoint{1.127927in}{0.825106in}}{\pgfqpoint{1.131834in}{0.829013in}}%
\pgfpathcurveto{\pgfqpoint{1.135741in}{0.832920in}}{\pgfqpoint{1.137936in}{0.838219in}}{\pgfqpoint{1.137936in}{0.843745in}}%
\pgfpathcurveto{\pgfqpoint{1.137936in}{0.849270in}}{\pgfqpoint{1.135741in}{0.854569in}}{\pgfqpoint{1.131834in}{0.858476in}}%
\pgfpathcurveto{\pgfqpoint{1.127927in}{0.862383in}}{\pgfqpoint{1.122628in}{0.864578in}}{\pgfqpoint{1.117103in}{0.864578in}}%
\pgfpathcurveto{\pgfqpoint{1.111578in}{0.864578in}}{\pgfqpoint{1.106278in}{0.862383in}}{\pgfqpoint{1.102371in}{0.858476in}}%
\pgfpathcurveto{\pgfqpoint{1.098465in}{0.854569in}}{\pgfqpoint{1.096270in}{0.849270in}}{\pgfqpoint{1.096270in}{0.843745in}}%
\pgfpathcurveto{\pgfqpoint{1.096270in}{0.838219in}}{\pgfqpoint{1.098465in}{0.832920in}}{\pgfqpoint{1.102371in}{0.829013in}}%
\pgfpathcurveto{\pgfqpoint{1.106278in}{0.825106in}}{\pgfqpoint{1.111578in}{0.822911in}}{\pgfqpoint{1.117103in}{0.822911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286644in}{0.434874in}}%
\pgfpathcurveto{\pgfqpoint{1.292169in}{0.434874in}}{\pgfqpoint{1.297469in}{0.437069in}}{\pgfqpoint{1.301376in}{0.440976in}}%
\pgfpathcurveto{\pgfqpoint{1.305283in}{0.444883in}}{\pgfqpoint{1.307478in}{0.450183in}}{\pgfqpoint{1.307478in}{0.455708in}}%
\pgfpathcurveto{\pgfqpoint{1.307478in}{0.461233in}}{\pgfqpoint{1.305283in}{0.466532in}}{\pgfqpoint{1.301376in}{0.470439in}}%
\pgfpathcurveto{\pgfqpoint{1.297469in}{0.474346in}}{\pgfqpoint{1.292169in}{0.476541in}}{\pgfqpoint{1.286644in}{0.476541in}}%
\pgfpathcurveto{\pgfqpoint{1.281119in}{0.476541in}}{\pgfqpoint{1.275820in}{0.474346in}}{\pgfqpoint{1.271913in}{0.470439in}}%
\pgfpathcurveto{\pgfqpoint{1.268006in}{0.466532in}}{\pgfqpoint{1.265811in}{0.461233in}}{\pgfqpoint{1.265811in}{0.455708in}}%
\pgfpathcurveto{\pgfqpoint{1.265811in}{0.450183in}}{\pgfqpoint{1.268006in}{0.444883in}}{\pgfqpoint{1.271913in}{0.440976in}}%
\pgfpathcurveto{\pgfqpoint{1.275820in}{0.437069in}}{\pgfqpoint{1.281119in}{0.434874in}}{\pgfqpoint{1.286644in}{0.434874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369081in}{0.836148in}}%
\pgfpathcurveto{\pgfqpoint{1.374606in}{0.836148in}}{\pgfqpoint{1.379905in}{0.838343in}}{\pgfqpoint{1.383812in}{0.842250in}}%
\pgfpathcurveto{\pgfqpoint{1.387719in}{0.846157in}}{\pgfqpoint{1.389914in}{0.851457in}}{\pgfqpoint{1.389914in}{0.856982in}}%
\pgfpathcurveto{\pgfqpoint{1.389914in}{0.862507in}}{\pgfqpoint{1.387719in}{0.867806in}}{\pgfqpoint{1.383812in}{0.871713in}}%
\pgfpathcurveto{\pgfqpoint{1.379905in}{0.875620in}}{\pgfqpoint{1.374606in}{0.877815in}}{\pgfqpoint{1.369081in}{0.877815in}}%
\pgfpathcurveto{\pgfqpoint{1.363556in}{0.877815in}}{\pgfqpoint{1.358256in}{0.875620in}}{\pgfqpoint{1.354349in}{0.871713in}}%
\pgfpathcurveto{\pgfqpoint{1.350442in}{0.867806in}}{\pgfqpoint{1.348247in}{0.862507in}}{\pgfqpoint{1.348247in}{0.856982in}}%
\pgfpathcurveto{\pgfqpoint{1.348247in}{0.851457in}}{\pgfqpoint{1.350442in}{0.846157in}}{\pgfqpoint{1.354349in}{0.842250in}}%
\pgfpathcurveto{\pgfqpoint{1.358256in}{0.838343in}}{\pgfqpoint{1.363556in}{0.836148in}}{\pgfqpoint{1.369081in}{0.836148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167563in}{0.651183in}}%
\pgfpathcurveto{\pgfqpoint{1.173088in}{0.651183in}}{\pgfqpoint{1.178388in}{0.653378in}}{\pgfqpoint{1.182294in}{0.657284in}}%
\pgfpathcurveto{\pgfqpoint{1.186201in}{0.661191in}}{\pgfqpoint{1.188396in}{0.666491in}}{\pgfqpoint{1.188396in}{0.672016in}}%
\pgfpathcurveto{\pgfqpoint{1.188396in}{0.677541in}}{\pgfqpoint{1.186201in}{0.682840in}}{\pgfqpoint{1.182294in}{0.686747in}}%
\pgfpathcurveto{\pgfqpoint{1.178388in}{0.690654in}}{\pgfqpoint{1.173088in}{0.692849in}}{\pgfqpoint{1.167563in}{0.692849in}}%
\pgfpathcurveto{\pgfqpoint{1.162038in}{0.692849in}}{\pgfqpoint{1.156738in}{0.690654in}}{\pgfqpoint{1.152832in}{0.686747in}}%
\pgfpathcurveto{\pgfqpoint{1.148925in}{0.682840in}}{\pgfqpoint{1.146730in}{0.677541in}}{\pgfqpoint{1.146730in}{0.672016in}}%
\pgfpathcurveto{\pgfqpoint{1.146730in}{0.666491in}}{\pgfqpoint{1.148925in}{0.661191in}}{\pgfqpoint{1.152832in}{0.657284in}}%
\pgfpathcurveto{\pgfqpoint{1.156738in}{0.653378in}}{\pgfqpoint{1.162038in}{0.651183in}}{\pgfqpoint{1.167563in}{0.651183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084387in}{0.668694in}}%
\pgfpathcurveto{\pgfqpoint{1.089912in}{0.668694in}}{\pgfqpoint{1.095211in}{0.670889in}}{\pgfqpoint{1.099118in}{0.674795in}}%
\pgfpathcurveto{\pgfqpoint{1.103025in}{0.678702in}}{\pgfqpoint{1.105220in}{0.684002in}}{\pgfqpoint{1.105220in}{0.689527in}}%
\pgfpathcurveto{\pgfqpoint{1.105220in}{0.695052in}}{\pgfqpoint{1.103025in}{0.700351in}}{\pgfqpoint{1.099118in}{0.704258in}}%
\pgfpathcurveto{\pgfqpoint{1.095211in}{0.708165in}}{\pgfqpoint{1.089912in}{0.710360in}}{\pgfqpoint{1.084387in}{0.710360in}}%
\pgfpathcurveto{\pgfqpoint{1.078862in}{0.710360in}}{\pgfqpoint{1.073562in}{0.708165in}}{\pgfqpoint{1.069655in}{0.704258in}}%
\pgfpathcurveto{\pgfqpoint{1.065749in}{0.700351in}}{\pgfqpoint{1.063553in}{0.695052in}}{\pgfqpoint{1.063553in}{0.689527in}}%
\pgfpathcurveto{\pgfqpoint{1.063553in}{0.684002in}}{\pgfqpoint{1.065749in}{0.678702in}}{\pgfqpoint{1.069655in}{0.674795in}}%
\pgfpathcurveto{\pgfqpoint{1.073562in}{0.670889in}}{\pgfqpoint{1.078862in}{0.668694in}}{\pgfqpoint{1.084387in}{0.668694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807382in}{0.967614in}}%
\pgfpathcurveto{\pgfqpoint{1.812907in}{0.967614in}}{\pgfqpoint{1.818207in}{0.969809in}}{\pgfqpoint{1.822114in}{0.973716in}}%
\pgfpathcurveto{\pgfqpoint{1.826021in}{0.977622in}}{\pgfqpoint{1.828216in}{0.982922in}}{\pgfqpoint{1.828216in}{0.988447in}}%
\pgfpathcurveto{\pgfqpoint{1.828216in}{0.993972in}}{\pgfqpoint{1.826021in}{0.999272in}}{\pgfqpoint{1.822114in}{1.003178in}}%
\pgfpathcurveto{\pgfqpoint{1.818207in}{1.007085in}}{\pgfqpoint{1.812907in}{1.009280in}}{\pgfqpoint{1.807382in}{1.009280in}}%
\pgfpathcurveto{\pgfqpoint{1.801857in}{1.009280in}}{\pgfqpoint{1.796558in}{1.007085in}}{\pgfqpoint{1.792651in}{1.003178in}}%
\pgfpathcurveto{\pgfqpoint{1.788744in}{0.999272in}}{\pgfqpoint{1.786549in}{0.993972in}}{\pgfqpoint{1.786549in}{0.988447in}}%
\pgfpathcurveto{\pgfqpoint{1.786549in}{0.982922in}}{\pgfqpoint{1.788744in}{0.977622in}}{\pgfqpoint{1.792651in}{0.973716in}}%
\pgfpathcurveto{\pgfqpoint{1.796558in}{0.969809in}}{\pgfqpoint{1.801857in}{0.967614in}}{\pgfqpoint{1.807382in}{0.967614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632990in}{0.664552in}}%
\pgfpathcurveto{\pgfqpoint{1.638515in}{0.664552in}}{\pgfqpoint{1.643814in}{0.666747in}}{\pgfqpoint{1.647721in}{0.670654in}}%
\pgfpathcurveto{\pgfqpoint{1.651628in}{0.674560in}}{\pgfqpoint{1.653823in}{0.679860in}}{\pgfqpoint{1.653823in}{0.685385in}}%
\pgfpathcurveto{\pgfqpoint{1.653823in}{0.690910in}}{\pgfqpoint{1.651628in}{0.696210in}}{\pgfqpoint{1.647721in}{0.700116in}}%
\pgfpathcurveto{\pgfqpoint{1.643814in}{0.704023in}}{\pgfqpoint{1.638515in}{0.706218in}}{\pgfqpoint{1.632990in}{0.706218in}}%
\pgfpathcurveto{\pgfqpoint{1.627465in}{0.706218in}}{\pgfqpoint{1.622165in}{0.704023in}}{\pgfqpoint{1.618258in}{0.700116in}}%
\pgfpathcurveto{\pgfqpoint{1.614352in}{0.696210in}}{\pgfqpoint{1.612156in}{0.690910in}}{\pgfqpoint{1.612156in}{0.685385in}}%
\pgfpathcurveto{\pgfqpoint{1.612156in}{0.679860in}}{\pgfqpoint{1.614352in}{0.674560in}}{\pgfqpoint{1.618258in}{0.670654in}}%
\pgfpathcurveto{\pgfqpoint{1.622165in}{0.666747in}}{\pgfqpoint{1.627465in}{0.664552in}}{\pgfqpoint{1.632990in}{0.664552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078512in}{0.915970in}}%
\pgfpathcurveto{\pgfqpoint{1.084037in}{0.915970in}}{\pgfqpoint{1.089336in}{0.918165in}}{\pgfqpoint{1.093243in}{0.922072in}}%
\pgfpathcurveto{\pgfqpoint{1.097150in}{0.925979in}}{\pgfqpoint{1.099345in}{0.931278in}}{\pgfqpoint{1.099345in}{0.936803in}}%
\pgfpathcurveto{\pgfqpoint{1.099345in}{0.942328in}}{\pgfqpoint{1.097150in}{0.947628in}}{\pgfqpoint{1.093243in}{0.951534in}}%
\pgfpathcurveto{\pgfqpoint{1.089336in}{0.955441in}}{\pgfqpoint{1.084037in}{0.957636in}}{\pgfqpoint{1.078512in}{0.957636in}}%
\pgfpathcurveto{\pgfqpoint{1.072987in}{0.957636in}}{\pgfqpoint{1.067687in}{0.955441in}}{\pgfqpoint{1.063780in}{0.951534in}}%
\pgfpathcurveto{\pgfqpoint{1.059873in}{0.947628in}}{\pgfqpoint{1.057678in}{0.942328in}}{\pgfqpoint{1.057678in}{0.936803in}}%
\pgfpathcurveto{\pgfqpoint{1.057678in}{0.931278in}}{\pgfqpoint{1.059873in}{0.925979in}}{\pgfqpoint{1.063780in}{0.922072in}}%
\pgfpathcurveto{\pgfqpoint{1.067687in}{0.918165in}}{\pgfqpoint{1.072987in}{0.915970in}}{\pgfqpoint{1.078512in}{0.915970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721848in}{0.676131in}}%
\pgfpathcurveto{\pgfqpoint{1.727373in}{0.676131in}}{\pgfqpoint{1.732673in}{0.678327in}}{\pgfqpoint{1.736580in}{0.682233in}}%
\pgfpathcurveto{\pgfqpoint{1.740487in}{0.686140in}}{\pgfqpoint{1.742682in}{0.691440in}}{\pgfqpoint{1.742682in}{0.696965in}}%
\pgfpathcurveto{\pgfqpoint{1.742682in}{0.702490in}}{\pgfqpoint{1.740487in}{0.707789in}}{\pgfqpoint{1.736580in}{0.711696in}}%
\pgfpathcurveto{\pgfqpoint{1.732673in}{0.715603in}}{\pgfqpoint{1.727373in}{0.717798in}}{\pgfqpoint{1.721848in}{0.717798in}}%
\pgfpathcurveto{\pgfqpoint{1.716323in}{0.717798in}}{\pgfqpoint{1.711024in}{0.715603in}}{\pgfqpoint{1.707117in}{0.711696in}}%
\pgfpathcurveto{\pgfqpoint{1.703210in}{0.707789in}}{\pgfqpoint{1.701015in}{0.702490in}}{\pgfqpoint{1.701015in}{0.696965in}}%
\pgfpathcurveto{\pgfqpoint{1.701015in}{0.691440in}}{\pgfqpoint{1.703210in}{0.686140in}}{\pgfqpoint{1.707117in}{0.682233in}}%
\pgfpathcurveto{\pgfqpoint{1.711024in}{0.678327in}}{\pgfqpoint{1.716323in}{0.676131in}}{\pgfqpoint{1.721848in}{0.676131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555999in}{0.594531in}}%
\pgfpathcurveto{\pgfqpoint{1.561524in}{0.594531in}}{\pgfqpoint{1.566824in}{0.596726in}}{\pgfqpoint{1.570730in}{0.600633in}}%
\pgfpathcurveto{\pgfqpoint{1.574637in}{0.604540in}}{\pgfqpoint{1.576832in}{0.609839in}}{\pgfqpoint{1.576832in}{0.615364in}}%
\pgfpathcurveto{\pgfqpoint{1.576832in}{0.620889in}}{\pgfqpoint{1.574637in}{0.626189in}}{\pgfqpoint{1.570730in}{0.630096in}}%
\pgfpathcurveto{\pgfqpoint{1.566824in}{0.634002in}}{\pgfqpoint{1.561524in}{0.636198in}}{\pgfqpoint{1.555999in}{0.636198in}}%
\pgfpathcurveto{\pgfqpoint{1.550474in}{0.636198in}}{\pgfqpoint{1.545174in}{0.634002in}}{\pgfqpoint{1.541268in}{0.630096in}}%
\pgfpathcurveto{\pgfqpoint{1.537361in}{0.626189in}}{\pgfqpoint{1.535166in}{0.620889in}}{\pgfqpoint{1.535166in}{0.615364in}}%
\pgfpathcurveto{\pgfqpoint{1.535166in}{0.609839in}}{\pgfqpoint{1.537361in}{0.604540in}}{\pgfqpoint{1.541268in}{0.600633in}}%
\pgfpathcurveto{\pgfqpoint{1.545174in}{0.596726in}}{\pgfqpoint{1.550474in}{0.594531in}}{\pgfqpoint{1.555999in}{0.594531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364079in}{0.735791in}}%
\pgfpathcurveto{\pgfqpoint{1.369604in}{0.735791in}}{\pgfqpoint{1.374903in}{0.737986in}}{\pgfqpoint{1.378810in}{0.741893in}}%
\pgfpathcurveto{\pgfqpoint{1.382717in}{0.745800in}}{\pgfqpoint{1.384912in}{0.751100in}}{\pgfqpoint{1.384912in}{0.756625in}}%
\pgfpathcurveto{\pgfqpoint{1.384912in}{0.762150in}}{\pgfqpoint{1.382717in}{0.767449in}}{\pgfqpoint{1.378810in}{0.771356in}}%
\pgfpathcurveto{\pgfqpoint{1.374903in}{0.775263in}}{\pgfqpoint{1.369604in}{0.777458in}}{\pgfqpoint{1.364079in}{0.777458in}}%
\pgfpathcurveto{\pgfqpoint{1.358554in}{0.777458in}}{\pgfqpoint{1.353254in}{0.775263in}}{\pgfqpoint{1.349347in}{0.771356in}}%
\pgfpathcurveto{\pgfqpoint{1.345441in}{0.767449in}}{\pgfqpoint{1.343246in}{0.762150in}}{\pgfqpoint{1.343246in}{0.756625in}}%
\pgfpathcurveto{\pgfqpoint{1.343246in}{0.751100in}}{\pgfqpoint{1.345441in}{0.745800in}}{\pgfqpoint{1.349347in}{0.741893in}}%
\pgfpathcurveto{\pgfqpoint{1.353254in}{0.737986in}}{\pgfqpoint{1.358554in}{0.735791in}}{\pgfqpoint{1.364079in}{0.735791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256781in}{0.733776in}}%
\pgfpathcurveto{\pgfqpoint{1.262306in}{0.733776in}}{\pgfqpoint{1.267606in}{0.735971in}}{\pgfqpoint{1.271513in}{0.739878in}}%
\pgfpathcurveto{\pgfqpoint{1.275419in}{0.743785in}}{\pgfqpoint{1.277614in}{0.749084in}}{\pgfqpoint{1.277614in}{0.754610in}}%
\pgfpathcurveto{\pgfqpoint{1.277614in}{0.760135in}}{\pgfqpoint{1.275419in}{0.765434in}}{\pgfqpoint{1.271513in}{0.769341in}}%
\pgfpathcurveto{\pgfqpoint{1.267606in}{0.773248in}}{\pgfqpoint{1.262306in}{0.775443in}}{\pgfqpoint{1.256781in}{0.775443in}}%
\pgfpathcurveto{\pgfqpoint{1.251256in}{0.775443in}}{\pgfqpoint{1.245957in}{0.773248in}}{\pgfqpoint{1.242050in}{0.769341in}}%
\pgfpathcurveto{\pgfqpoint{1.238143in}{0.765434in}}{\pgfqpoint{1.235948in}{0.760135in}}{\pgfqpoint{1.235948in}{0.754610in}}%
\pgfpathcurveto{\pgfqpoint{1.235948in}{0.749084in}}{\pgfqpoint{1.238143in}{0.743785in}}{\pgfqpoint{1.242050in}{0.739878in}}%
\pgfpathcurveto{\pgfqpoint{1.245957in}{0.735971in}}{\pgfqpoint{1.251256in}{0.733776in}}{\pgfqpoint{1.256781in}{0.733776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749595in}{0.542824in}}%
\pgfpathcurveto{\pgfqpoint{0.755120in}{0.542824in}}{\pgfqpoint{0.760420in}{0.545019in}}{\pgfqpoint{0.764327in}{0.548926in}}%
\pgfpathcurveto{\pgfqpoint{0.768233in}{0.552833in}}{\pgfqpoint{0.770428in}{0.558132in}}{\pgfqpoint{0.770428in}{0.563657in}}%
\pgfpathcurveto{\pgfqpoint{0.770428in}{0.569182in}}{\pgfqpoint{0.768233in}{0.574482in}}{\pgfqpoint{0.764327in}{0.578389in}}%
\pgfpathcurveto{\pgfqpoint{0.760420in}{0.582296in}}{\pgfqpoint{0.755120in}{0.584491in}}{\pgfqpoint{0.749595in}{0.584491in}}%
\pgfpathcurveto{\pgfqpoint{0.744070in}{0.584491in}}{\pgfqpoint{0.738771in}{0.582296in}}{\pgfqpoint{0.734864in}{0.578389in}}%
\pgfpathcurveto{\pgfqpoint{0.730957in}{0.574482in}}{\pgfqpoint{0.728762in}{0.569182in}}{\pgfqpoint{0.728762in}{0.563657in}}%
\pgfpathcurveto{\pgfqpoint{0.728762in}{0.558132in}}{\pgfqpoint{0.730957in}{0.552833in}}{\pgfqpoint{0.734864in}{0.548926in}}%
\pgfpathcurveto{\pgfqpoint{0.738771in}{0.545019in}}{\pgfqpoint{0.744070in}{0.542824in}}{\pgfqpoint{0.749595in}{0.542824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256723in}{0.800322in}}%
\pgfpathcurveto{\pgfqpoint{1.262248in}{0.800322in}}{\pgfqpoint{1.267547in}{0.802517in}}{\pgfqpoint{1.271454in}{0.806424in}}%
\pgfpathcurveto{\pgfqpoint{1.275361in}{0.810331in}}{\pgfqpoint{1.277556in}{0.815630in}}{\pgfqpoint{1.277556in}{0.821155in}}%
\pgfpathcurveto{\pgfqpoint{1.277556in}{0.826680in}}{\pgfqpoint{1.275361in}{0.831980in}}{\pgfqpoint{1.271454in}{0.835887in}}%
\pgfpathcurveto{\pgfqpoint{1.267547in}{0.839794in}}{\pgfqpoint{1.262248in}{0.841989in}}{\pgfqpoint{1.256723in}{0.841989in}}%
\pgfpathcurveto{\pgfqpoint{1.251198in}{0.841989in}}{\pgfqpoint{1.245898in}{0.839794in}}{\pgfqpoint{1.241991in}{0.835887in}}%
\pgfpathcurveto{\pgfqpoint{1.238084in}{0.831980in}}{\pgfqpoint{1.235889in}{0.826680in}}{\pgfqpoint{1.235889in}{0.821155in}}%
\pgfpathcurveto{\pgfqpoint{1.235889in}{0.815630in}}{\pgfqpoint{1.238084in}{0.810331in}}{\pgfqpoint{1.241991in}{0.806424in}}%
\pgfpathcurveto{\pgfqpoint{1.245898in}{0.802517in}}{\pgfqpoint{1.251198in}{0.800322in}}{\pgfqpoint{1.256723in}{0.800322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184752in}{0.776996in}}%
\pgfpathcurveto{\pgfqpoint{1.190277in}{0.776996in}}{\pgfqpoint{1.195577in}{0.779191in}}{\pgfqpoint{1.199484in}{0.783098in}}%
\pgfpathcurveto{\pgfqpoint{1.203390in}{0.787004in}}{\pgfqpoint{1.205585in}{0.792304in}}{\pgfqpoint{1.205585in}{0.797829in}}%
\pgfpathcurveto{\pgfqpoint{1.205585in}{0.803354in}}{\pgfqpoint{1.203390in}{0.808654in}}{\pgfqpoint{1.199484in}{0.812560in}}%
\pgfpathcurveto{\pgfqpoint{1.195577in}{0.816467in}}{\pgfqpoint{1.190277in}{0.818662in}}{\pgfqpoint{1.184752in}{0.818662in}}%
\pgfpathcurveto{\pgfqpoint{1.179227in}{0.818662in}}{\pgfqpoint{1.173928in}{0.816467in}}{\pgfqpoint{1.170021in}{0.812560in}}%
\pgfpathcurveto{\pgfqpoint{1.166114in}{0.808654in}}{\pgfqpoint{1.163919in}{0.803354in}}{\pgfqpoint{1.163919in}{0.797829in}}%
\pgfpathcurveto{\pgfqpoint{1.163919in}{0.792304in}}{\pgfqpoint{1.166114in}{0.787004in}}{\pgfqpoint{1.170021in}{0.783098in}}%
\pgfpathcurveto{\pgfqpoint{1.173928in}{0.779191in}}{\pgfqpoint{1.179227in}{0.776996in}}{\pgfqpoint{1.184752in}{0.776996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833358in}{0.684020in}}%
\pgfpathcurveto{\pgfqpoint{0.838883in}{0.684020in}}{\pgfqpoint{0.844183in}{0.686215in}}{\pgfqpoint{0.848090in}{0.690122in}}%
\pgfpathcurveto{\pgfqpoint{0.851996in}{0.694029in}}{\pgfqpoint{0.854192in}{0.699328in}}{\pgfqpoint{0.854192in}{0.704853in}}%
\pgfpathcurveto{\pgfqpoint{0.854192in}{0.710378in}}{\pgfqpoint{0.851996in}{0.715678in}}{\pgfqpoint{0.848090in}{0.719585in}}%
\pgfpathcurveto{\pgfqpoint{0.844183in}{0.723491in}}{\pgfqpoint{0.838883in}{0.725687in}}{\pgfqpoint{0.833358in}{0.725687in}}%
\pgfpathcurveto{\pgfqpoint{0.827833in}{0.725687in}}{\pgfqpoint{0.822534in}{0.723491in}}{\pgfqpoint{0.818627in}{0.719585in}}%
\pgfpathcurveto{\pgfqpoint{0.814720in}{0.715678in}}{\pgfqpoint{0.812525in}{0.710378in}}{\pgfqpoint{0.812525in}{0.704853in}}%
\pgfpathcurveto{\pgfqpoint{0.812525in}{0.699328in}}{\pgfqpoint{0.814720in}{0.694029in}}{\pgfqpoint{0.818627in}{0.690122in}}%
\pgfpathcurveto{\pgfqpoint{0.822534in}{0.686215in}}{\pgfqpoint{0.827833in}{0.684020in}}{\pgfqpoint{0.833358in}{0.684020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061444in}{0.660841in}}%
\pgfpathcurveto{\pgfqpoint{1.066969in}{0.660841in}}{\pgfqpoint{1.072269in}{0.663036in}}{\pgfqpoint{1.076176in}{0.666942in}}%
\pgfpathcurveto{\pgfqpoint{1.080082in}{0.670849in}}{\pgfqpoint{1.082278in}{0.676149in}}{\pgfqpoint{1.082278in}{0.681674in}}%
\pgfpathcurveto{\pgfqpoint{1.082278in}{0.687199in}}{\pgfqpoint{1.080082in}{0.692498in}}{\pgfqpoint{1.076176in}{0.696405in}}%
\pgfpathcurveto{\pgfqpoint{1.072269in}{0.700312in}}{\pgfqpoint{1.066969in}{0.702507in}}{\pgfqpoint{1.061444in}{0.702507in}}%
\pgfpathcurveto{\pgfqpoint{1.055919in}{0.702507in}}{\pgfqpoint{1.050620in}{0.700312in}}{\pgfqpoint{1.046713in}{0.696405in}}%
\pgfpathcurveto{\pgfqpoint{1.042806in}{0.692498in}}{\pgfqpoint{1.040611in}{0.687199in}}{\pgfqpoint{1.040611in}{0.681674in}}%
\pgfpathcurveto{\pgfqpoint{1.040611in}{0.676149in}}{\pgfqpoint{1.042806in}{0.670849in}}{\pgfqpoint{1.046713in}{0.666942in}}%
\pgfpathcurveto{\pgfqpoint{1.050620in}{0.663036in}}{\pgfqpoint{1.055919in}{0.660841in}}{\pgfqpoint{1.061444in}{0.660841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514013in}{0.636954in}}%
\pgfpathcurveto{\pgfqpoint{0.519538in}{0.636954in}}{\pgfqpoint{0.524838in}{0.639149in}}{\pgfqpoint{0.528745in}{0.643056in}}%
\pgfpathcurveto{\pgfqpoint{0.532651in}{0.646963in}}{\pgfqpoint{0.534847in}{0.652262in}}{\pgfqpoint{0.534847in}{0.657787in}}%
\pgfpathcurveto{\pgfqpoint{0.534847in}{0.663312in}}{\pgfqpoint{0.532651in}{0.668612in}}{\pgfqpoint{0.528745in}{0.672519in}}%
\pgfpathcurveto{\pgfqpoint{0.524838in}{0.676425in}}{\pgfqpoint{0.519538in}{0.678621in}}{\pgfqpoint{0.514013in}{0.678621in}}%
\pgfpathcurveto{\pgfqpoint{0.508488in}{0.678621in}}{\pgfqpoint{0.503189in}{0.676425in}}{\pgfqpoint{0.499282in}{0.672519in}}%
\pgfpathcurveto{\pgfqpoint{0.495375in}{0.668612in}}{\pgfqpoint{0.493180in}{0.663312in}}{\pgfqpoint{0.493180in}{0.657787in}}%
\pgfpathcurveto{\pgfqpoint{0.493180in}{0.652262in}}{\pgfqpoint{0.495375in}{0.646963in}}{\pgfqpoint{0.499282in}{0.643056in}}%
\pgfpathcurveto{\pgfqpoint{0.503189in}{0.639149in}}{\pgfqpoint{0.508488in}{0.636954in}}{\pgfqpoint{0.514013in}{0.636954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362727in}{0.495598in}}%
\pgfpathcurveto{\pgfqpoint{1.368252in}{0.495598in}}{\pgfqpoint{1.373552in}{0.497793in}}{\pgfqpoint{1.377459in}{0.501700in}}%
\pgfpathcurveto{\pgfqpoint{1.381365in}{0.505607in}}{\pgfqpoint{1.383560in}{0.510906in}}{\pgfqpoint{1.383560in}{0.516431in}}%
\pgfpathcurveto{\pgfqpoint{1.383560in}{0.521956in}}{\pgfqpoint{1.381365in}{0.527256in}}{\pgfqpoint{1.377459in}{0.531163in}}%
\pgfpathcurveto{\pgfqpoint{1.373552in}{0.535070in}}{\pgfqpoint{1.368252in}{0.537265in}}{\pgfqpoint{1.362727in}{0.537265in}}%
\pgfpathcurveto{\pgfqpoint{1.357202in}{0.537265in}}{\pgfqpoint{1.351903in}{0.535070in}}{\pgfqpoint{1.347996in}{0.531163in}}%
\pgfpathcurveto{\pgfqpoint{1.344089in}{0.527256in}}{\pgfqpoint{1.341894in}{0.521956in}}{\pgfqpoint{1.341894in}{0.516431in}}%
\pgfpathcurveto{\pgfqpoint{1.341894in}{0.510906in}}{\pgfqpoint{1.344089in}{0.505607in}}{\pgfqpoint{1.347996in}{0.501700in}}%
\pgfpathcurveto{\pgfqpoint{1.351903in}{0.497793in}}{\pgfqpoint{1.357202in}{0.495598in}}{\pgfqpoint{1.362727in}{0.495598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270134in}{0.719566in}}%
\pgfpathcurveto{\pgfqpoint{1.275660in}{0.719566in}}{\pgfqpoint{1.280959in}{0.721761in}}{\pgfqpoint{1.284866in}{0.725668in}}%
\pgfpathcurveto{\pgfqpoint{1.288773in}{0.729575in}}{\pgfqpoint{1.290968in}{0.734875in}}{\pgfqpoint{1.290968in}{0.740400in}}%
\pgfpathcurveto{\pgfqpoint{1.290968in}{0.745925in}}{\pgfqpoint{1.288773in}{0.751224in}}{\pgfqpoint{1.284866in}{0.755131in}}%
\pgfpathcurveto{\pgfqpoint{1.280959in}{0.759038in}}{\pgfqpoint{1.275660in}{0.761233in}}{\pgfqpoint{1.270134in}{0.761233in}}%
\pgfpathcurveto{\pgfqpoint{1.264609in}{0.761233in}}{\pgfqpoint{1.259310in}{0.759038in}}{\pgfqpoint{1.255403in}{0.755131in}}%
\pgfpathcurveto{\pgfqpoint{1.251496in}{0.751224in}}{\pgfqpoint{1.249301in}{0.745925in}}{\pgfqpoint{1.249301in}{0.740400in}}%
\pgfpathcurveto{\pgfqpoint{1.249301in}{0.734875in}}{\pgfqpoint{1.251496in}{0.729575in}}{\pgfqpoint{1.255403in}{0.725668in}}%
\pgfpathcurveto{\pgfqpoint{1.259310in}{0.721761in}}{\pgfqpoint{1.264609in}{0.719566in}}{\pgfqpoint{1.270134in}{0.719566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001274in}{0.699376in}}%
\pgfpathcurveto{\pgfqpoint{1.006799in}{0.699376in}}{\pgfqpoint{1.012099in}{0.701571in}}{\pgfqpoint{1.016006in}{0.705478in}}%
\pgfpathcurveto{\pgfqpoint{1.019913in}{0.709384in}}{\pgfqpoint{1.022108in}{0.714684in}}{\pgfqpoint{1.022108in}{0.720209in}}%
\pgfpathcurveto{\pgfqpoint{1.022108in}{0.725734in}}{\pgfqpoint{1.019913in}{0.731034in}}{\pgfqpoint{1.016006in}{0.734940in}}%
\pgfpathcurveto{\pgfqpoint{1.012099in}{0.738847in}}{\pgfqpoint{1.006799in}{0.741042in}}{\pgfqpoint{1.001274in}{0.741042in}}%
\pgfpathcurveto{\pgfqpoint{0.995749in}{0.741042in}}{\pgfqpoint{0.990450in}{0.738847in}}{\pgfqpoint{0.986543in}{0.734940in}}%
\pgfpathcurveto{\pgfqpoint{0.982636in}{0.731034in}}{\pgfqpoint{0.980441in}{0.725734in}}{\pgfqpoint{0.980441in}{0.720209in}}%
\pgfpathcurveto{\pgfqpoint{0.980441in}{0.714684in}}{\pgfqpoint{0.982636in}{0.709384in}}{\pgfqpoint{0.986543in}{0.705478in}}%
\pgfpathcurveto{\pgfqpoint{0.990450in}{0.701571in}}{\pgfqpoint{0.995749in}{0.699376in}}{\pgfqpoint{1.001274in}{0.699376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539136in}{0.930627in}}%
\pgfpathcurveto{\pgfqpoint{0.544661in}{0.930627in}}{\pgfqpoint{0.549960in}{0.932822in}}{\pgfqpoint{0.553867in}{0.936729in}}%
\pgfpathcurveto{\pgfqpoint{0.557774in}{0.940635in}}{\pgfqpoint{0.559969in}{0.945935in}}{\pgfqpoint{0.559969in}{0.951460in}}%
\pgfpathcurveto{\pgfqpoint{0.559969in}{0.956985in}}{\pgfqpoint{0.557774in}{0.962284in}}{\pgfqpoint{0.553867in}{0.966191in}}%
\pgfpathcurveto{\pgfqpoint{0.549960in}{0.970098in}}{\pgfqpoint{0.544661in}{0.972293in}}{\pgfqpoint{0.539136in}{0.972293in}}%
\pgfpathcurveto{\pgfqpoint{0.533611in}{0.972293in}}{\pgfqpoint{0.528311in}{0.970098in}}{\pgfqpoint{0.524404in}{0.966191in}}%
\pgfpathcurveto{\pgfqpoint{0.520498in}{0.962284in}}{\pgfqpoint{0.518302in}{0.956985in}}{\pgfqpoint{0.518302in}{0.951460in}}%
\pgfpathcurveto{\pgfqpoint{0.518302in}{0.945935in}}{\pgfqpoint{0.520498in}{0.940635in}}{\pgfqpoint{0.524404in}{0.936729in}}%
\pgfpathcurveto{\pgfqpoint{0.528311in}{0.932822in}}{\pgfqpoint{0.533611in}{0.930627in}}{\pgfqpoint{0.539136in}{0.930627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401516in}{0.710273in}}%
\pgfpathcurveto{\pgfqpoint{1.407041in}{0.710273in}}{\pgfqpoint{1.412341in}{0.712468in}}{\pgfqpoint{1.416247in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{1.420154in}{0.720282in}}{\pgfqpoint{1.422349in}{0.725581in}}{\pgfqpoint{1.422349in}{0.731106in}}%
\pgfpathcurveto{\pgfqpoint{1.422349in}{0.736631in}}{\pgfqpoint{1.420154in}{0.741931in}}{\pgfqpoint{1.416247in}{0.745838in}}%
\pgfpathcurveto{\pgfqpoint{1.412341in}{0.749744in}}{\pgfqpoint{1.407041in}{0.751939in}}{\pgfqpoint{1.401516in}{0.751939in}}%
\pgfpathcurveto{\pgfqpoint{1.395991in}{0.751939in}}{\pgfqpoint{1.390691in}{0.749744in}}{\pgfqpoint{1.386785in}{0.745838in}}%
\pgfpathcurveto{\pgfqpoint{1.382878in}{0.741931in}}{\pgfqpoint{1.380683in}{0.736631in}}{\pgfqpoint{1.380683in}{0.731106in}}%
\pgfpathcurveto{\pgfqpoint{1.380683in}{0.725581in}}{\pgfqpoint{1.382878in}{0.720282in}}{\pgfqpoint{1.386785in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{1.390691in}{0.712468in}}{\pgfqpoint{1.395991in}{0.710273in}}{\pgfqpoint{1.401516in}{0.710273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066628in}{0.755208in}}%
\pgfpathcurveto{\pgfqpoint{1.072153in}{0.755208in}}{\pgfqpoint{1.077453in}{0.757403in}}{\pgfqpoint{1.081360in}{0.761310in}}%
\pgfpathcurveto{\pgfqpoint{1.085267in}{0.765217in}}{\pgfqpoint{1.087462in}{0.770516in}}{\pgfqpoint{1.087462in}{0.776041in}}%
\pgfpathcurveto{\pgfqpoint{1.087462in}{0.781567in}}{\pgfqpoint{1.085267in}{0.786866in}}{\pgfqpoint{1.081360in}{0.790773in}}%
\pgfpathcurveto{\pgfqpoint{1.077453in}{0.794680in}}{\pgfqpoint{1.072153in}{0.796875in}}{\pgfqpoint{1.066628in}{0.796875in}}%
\pgfpathcurveto{\pgfqpoint{1.061103in}{0.796875in}}{\pgfqpoint{1.055804in}{0.794680in}}{\pgfqpoint{1.051897in}{0.790773in}}%
\pgfpathcurveto{\pgfqpoint{1.047990in}{0.786866in}}{\pgfqpoint{1.045795in}{0.781567in}}{\pgfqpoint{1.045795in}{0.776041in}}%
\pgfpathcurveto{\pgfqpoint{1.045795in}{0.770516in}}{\pgfqpoint{1.047990in}{0.765217in}}{\pgfqpoint{1.051897in}{0.761310in}}%
\pgfpathcurveto{\pgfqpoint{1.055804in}{0.757403in}}{\pgfqpoint{1.061103in}{0.755208in}}{\pgfqpoint{1.066628in}{0.755208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133863in}{0.904930in}}%
\pgfpathcurveto{\pgfqpoint{1.139388in}{0.904930in}}{\pgfqpoint{1.144688in}{0.907125in}}{\pgfqpoint{1.148595in}{0.911032in}}%
\pgfpathcurveto{\pgfqpoint{1.152502in}{0.914939in}}{\pgfqpoint{1.154697in}{0.920238in}}{\pgfqpoint{1.154697in}{0.925763in}}%
\pgfpathcurveto{\pgfqpoint{1.154697in}{0.931288in}}{\pgfqpoint{1.152502in}{0.936588in}}{\pgfqpoint{1.148595in}{0.940494in}}%
\pgfpathcurveto{\pgfqpoint{1.144688in}{0.944401in}}{\pgfqpoint{1.139388in}{0.946596in}}{\pgfqpoint{1.133863in}{0.946596in}}%
\pgfpathcurveto{\pgfqpoint{1.128338in}{0.946596in}}{\pgfqpoint{1.123039in}{0.944401in}}{\pgfqpoint{1.119132in}{0.940494in}}%
\pgfpathcurveto{\pgfqpoint{1.115225in}{0.936588in}}{\pgfqpoint{1.113030in}{0.931288in}}{\pgfqpoint{1.113030in}{0.925763in}}%
\pgfpathcurveto{\pgfqpoint{1.113030in}{0.920238in}}{\pgfqpoint{1.115225in}{0.914939in}}{\pgfqpoint{1.119132in}{0.911032in}}%
\pgfpathcurveto{\pgfqpoint{1.123039in}{0.907125in}}{\pgfqpoint{1.128338in}{0.904930in}}{\pgfqpoint{1.133863in}{0.904930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355847in}{0.716629in}}%
\pgfpathcurveto{\pgfqpoint{1.361372in}{0.716629in}}{\pgfqpoint{1.366672in}{0.718824in}}{\pgfqpoint{1.370578in}{0.722731in}}%
\pgfpathcurveto{\pgfqpoint{1.374485in}{0.726637in}}{\pgfqpoint{1.376680in}{0.731937in}}{\pgfqpoint{1.376680in}{0.737462in}}%
\pgfpathcurveto{\pgfqpoint{1.376680in}{0.742987in}}{\pgfqpoint{1.374485in}{0.748287in}}{\pgfqpoint{1.370578in}{0.752193in}}%
\pgfpathcurveto{\pgfqpoint{1.366672in}{0.756100in}}{\pgfqpoint{1.361372in}{0.758295in}}{\pgfqpoint{1.355847in}{0.758295in}}%
\pgfpathcurveto{\pgfqpoint{1.350322in}{0.758295in}}{\pgfqpoint{1.345022in}{0.756100in}}{\pgfqpoint{1.341116in}{0.752193in}}%
\pgfpathcurveto{\pgfqpoint{1.337209in}{0.748287in}}{\pgfqpoint{1.335014in}{0.742987in}}{\pgfqpoint{1.335014in}{0.737462in}}%
\pgfpathcurveto{\pgfqpoint{1.335014in}{0.731937in}}{\pgfqpoint{1.337209in}{0.726637in}}{\pgfqpoint{1.341116in}{0.722731in}}%
\pgfpathcurveto{\pgfqpoint{1.345022in}{0.718824in}}{\pgfqpoint{1.350322in}{0.716629in}}{\pgfqpoint{1.355847in}{0.716629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980431in}{0.572835in}}%
\pgfpathcurveto{\pgfqpoint{0.985956in}{0.572835in}}{\pgfqpoint{0.991256in}{0.575030in}}{\pgfqpoint{0.995163in}{0.578937in}}%
\pgfpathcurveto{\pgfqpoint{0.999069in}{0.582843in}}{\pgfqpoint{1.001265in}{0.588143in}}{\pgfqpoint{1.001265in}{0.593668in}}%
\pgfpathcurveto{\pgfqpoint{1.001265in}{0.599193in}}{\pgfqpoint{0.999069in}{0.604492in}}{\pgfqpoint{0.995163in}{0.608399in}}%
\pgfpathcurveto{\pgfqpoint{0.991256in}{0.612306in}}{\pgfqpoint{0.985956in}{0.614501in}}{\pgfqpoint{0.980431in}{0.614501in}}%
\pgfpathcurveto{\pgfqpoint{0.974906in}{0.614501in}}{\pgfqpoint{0.969607in}{0.612306in}}{\pgfqpoint{0.965700in}{0.608399in}}%
\pgfpathcurveto{\pgfqpoint{0.961793in}{0.604492in}}{\pgfqpoint{0.959598in}{0.599193in}}{\pgfqpoint{0.959598in}{0.593668in}}%
\pgfpathcurveto{\pgfqpoint{0.959598in}{0.588143in}}{\pgfqpoint{0.961793in}{0.582843in}}{\pgfqpoint{0.965700in}{0.578937in}}%
\pgfpathcurveto{\pgfqpoint{0.969607in}{0.575030in}}{\pgfqpoint{0.974906in}{0.572835in}}{\pgfqpoint{0.980431in}{0.572835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242277in}{0.821562in}}%
\pgfpathcurveto{\pgfqpoint{1.247802in}{0.821562in}}{\pgfqpoint{1.253101in}{0.823757in}}{\pgfqpoint{1.257008in}{0.827664in}}%
\pgfpathcurveto{\pgfqpoint{1.260915in}{0.831571in}}{\pgfqpoint{1.263110in}{0.836870in}}{\pgfqpoint{1.263110in}{0.842395in}}%
\pgfpathcurveto{\pgfqpoint{1.263110in}{0.847920in}}{\pgfqpoint{1.260915in}{0.853220in}}{\pgfqpoint{1.257008in}{0.857127in}}%
\pgfpathcurveto{\pgfqpoint{1.253101in}{0.861033in}}{\pgfqpoint{1.247802in}{0.863229in}}{\pgfqpoint{1.242277in}{0.863229in}}%
\pgfpathcurveto{\pgfqpoint{1.236752in}{0.863229in}}{\pgfqpoint{1.231452in}{0.861033in}}{\pgfqpoint{1.227545in}{0.857127in}}%
\pgfpathcurveto{\pgfqpoint{1.223638in}{0.853220in}}{\pgfqpoint{1.221443in}{0.847920in}}{\pgfqpoint{1.221443in}{0.842395in}}%
\pgfpathcurveto{\pgfqpoint{1.221443in}{0.836870in}}{\pgfqpoint{1.223638in}{0.831571in}}{\pgfqpoint{1.227545in}{0.827664in}}%
\pgfpathcurveto{\pgfqpoint{1.231452in}{0.823757in}}{\pgfqpoint{1.236752in}{0.821562in}}{\pgfqpoint{1.242277in}{0.821562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365507in}{0.750422in}}%
\pgfpathcurveto{\pgfqpoint{1.371032in}{0.750422in}}{\pgfqpoint{1.376332in}{0.752617in}}{\pgfqpoint{1.380239in}{0.756524in}}%
\pgfpathcurveto{\pgfqpoint{1.384146in}{0.760431in}}{\pgfqpoint{1.386341in}{0.765731in}}{\pgfqpoint{1.386341in}{0.771256in}}%
\pgfpathcurveto{\pgfqpoint{1.386341in}{0.776781in}}{\pgfqpoint{1.384146in}{0.782080in}}{\pgfqpoint{1.380239in}{0.785987in}}%
\pgfpathcurveto{\pgfqpoint{1.376332in}{0.789894in}}{\pgfqpoint{1.371032in}{0.792089in}}{\pgfqpoint{1.365507in}{0.792089in}}%
\pgfpathcurveto{\pgfqpoint{1.359982in}{0.792089in}}{\pgfqpoint{1.354683in}{0.789894in}}{\pgfqpoint{1.350776in}{0.785987in}}%
\pgfpathcurveto{\pgfqpoint{1.346869in}{0.782080in}}{\pgfqpoint{1.344674in}{0.776781in}}{\pgfqpoint{1.344674in}{0.771256in}}%
\pgfpathcurveto{\pgfqpoint{1.344674in}{0.765731in}}{\pgfqpoint{1.346869in}{0.760431in}}{\pgfqpoint{1.350776in}{0.756524in}}%
\pgfpathcurveto{\pgfqpoint{1.354683in}{0.752617in}}{\pgfqpoint{1.359982in}{0.750422in}}{\pgfqpoint{1.365507in}{0.750422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155998in}{0.577569in}}%
\pgfpathcurveto{\pgfqpoint{1.161523in}{0.577569in}}{\pgfqpoint{1.166823in}{0.579765in}}{\pgfqpoint{1.170730in}{0.583671in}}%
\pgfpathcurveto{\pgfqpoint{1.174637in}{0.587578in}}{\pgfqpoint{1.176832in}{0.592878in}}{\pgfqpoint{1.176832in}{0.598403in}}%
\pgfpathcurveto{\pgfqpoint{1.176832in}{0.603928in}}{\pgfqpoint{1.174637in}{0.609227in}}{\pgfqpoint{1.170730in}{0.613134in}}%
\pgfpathcurveto{\pgfqpoint{1.166823in}{0.617041in}}{\pgfqpoint{1.161523in}{0.619236in}}{\pgfqpoint{1.155998in}{0.619236in}}%
\pgfpathcurveto{\pgfqpoint{1.150473in}{0.619236in}}{\pgfqpoint{1.145174in}{0.617041in}}{\pgfqpoint{1.141267in}{0.613134in}}%
\pgfpathcurveto{\pgfqpoint{1.137360in}{0.609227in}}{\pgfqpoint{1.135165in}{0.603928in}}{\pgfqpoint{1.135165in}{0.598403in}}%
\pgfpathcurveto{\pgfqpoint{1.135165in}{0.592878in}}{\pgfqpoint{1.137360in}{0.587578in}}{\pgfqpoint{1.141267in}{0.583671in}}%
\pgfpathcurveto{\pgfqpoint{1.145174in}{0.579765in}}{\pgfqpoint{1.150473in}{0.577569in}}{\pgfqpoint{1.155998in}{0.577569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401065in}{0.809640in}}%
\pgfpathcurveto{\pgfqpoint{1.406590in}{0.809640in}}{\pgfqpoint{1.411889in}{0.811835in}}{\pgfqpoint{1.415796in}{0.815742in}}%
\pgfpathcurveto{\pgfqpoint{1.419703in}{0.819649in}}{\pgfqpoint{1.421898in}{0.824948in}}{\pgfqpoint{1.421898in}{0.830473in}}%
\pgfpathcurveto{\pgfqpoint{1.421898in}{0.835998in}}{\pgfqpoint{1.419703in}{0.841298in}}{\pgfqpoint{1.415796in}{0.845205in}}%
\pgfpathcurveto{\pgfqpoint{1.411889in}{0.849111in}}{\pgfqpoint{1.406590in}{0.851306in}}{\pgfqpoint{1.401065in}{0.851306in}}%
\pgfpathcurveto{\pgfqpoint{1.395539in}{0.851306in}}{\pgfqpoint{1.390240in}{0.849111in}}{\pgfqpoint{1.386333in}{0.845205in}}%
\pgfpathcurveto{\pgfqpoint{1.382426in}{0.841298in}}{\pgfqpoint{1.380231in}{0.835998in}}{\pgfqpoint{1.380231in}{0.830473in}}%
\pgfpathcurveto{\pgfqpoint{1.380231in}{0.824948in}}{\pgfqpoint{1.382426in}{0.819649in}}{\pgfqpoint{1.386333in}{0.815742in}}%
\pgfpathcurveto{\pgfqpoint{1.390240in}{0.811835in}}{\pgfqpoint{1.395539in}{0.809640in}}{\pgfqpoint{1.401065in}{0.809640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087658in}{0.530916in}}%
\pgfpathcurveto{\pgfqpoint{1.093183in}{0.530916in}}{\pgfqpoint{1.098483in}{0.533111in}}{\pgfqpoint{1.102390in}{0.537018in}}%
\pgfpathcurveto{\pgfqpoint{1.106296in}{0.540925in}}{\pgfqpoint{1.108491in}{0.546224in}}{\pgfqpoint{1.108491in}{0.551749in}}%
\pgfpathcurveto{\pgfqpoint{1.108491in}{0.557274in}}{\pgfqpoint{1.106296in}{0.562574in}}{\pgfqpoint{1.102390in}{0.566481in}}%
\pgfpathcurveto{\pgfqpoint{1.098483in}{0.570388in}}{\pgfqpoint{1.093183in}{0.572583in}}{\pgfqpoint{1.087658in}{0.572583in}}%
\pgfpathcurveto{\pgfqpoint{1.082133in}{0.572583in}}{\pgfqpoint{1.076834in}{0.570388in}}{\pgfqpoint{1.072927in}{0.566481in}}%
\pgfpathcurveto{\pgfqpoint{1.069020in}{0.562574in}}{\pgfqpoint{1.066825in}{0.557274in}}{\pgfqpoint{1.066825in}{0.551749in}}%
\pgfpathcurveto{\pgfqpoint{1.066825in}{0.546224in}}{\pgfqpoint{1.069020in}{0.540925in}}{\pgfqpoint{1.072927in}{0.537018in}}%
\pgfpathcurveto{\pgfqpoint{1.076834in}{0.533111in}}{\pgfqpoint{1.082133in}{0.530916in}}{\pgfqpoint{1.087658in}{0.530916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941256in}{0.436147in}}%
\pgfpathcurveto{\pgfqpoint{0.946781in}{0.436147in}}{\pgfqpoint{0.952081in}{0.438342in}}{\pgfqpoint{0.955987in}{0.442249in}}%
\pgfpathcurveto{\pgfqpoint{0.959894in}{0.446155in}}{\pgfqpoint{0.962089in}{0.451455in}}{\pgfqpoint{0.962089in}{0.456980in}}%
\pgfpathcurveto{\pgfqpoint{0.962089in}{0.462505in}}{\pgfqpoint{0.959894in}{0.467805in}}{\pgfqpoint{0.955987in}{0.471711in}}%
\pgfpathcurveto{\pgfqpoint{0.952081in}{0.475618in}}{\pgfqpoint{0.946781in}{0.477813in}}{\pgfqpoint{0.941256in}{0.477813in}}%
\pgfpathcurveto{\pgfqpoint{0.935731in}{0.477813in}}{\pgfqpoint{0.930431in}{0.475618in}}{\pgfqpoint{0.926525in}{0.471711in}}%
\pgfpathcurveto{\pgfqpoint{0.922618in}{0.467805in}}{\pgfqpoint{0.920423in}{0.462505in}}{\pgfqpoint{0.920423in}{0.456980in}}%
\pgfpathcurveto{\pgfqpoint{0.920423in}{0.451455in}}{\pgfqpoint{0.922618in}{0.446155in}}{\pgfqpoint{0.926525in}{0.442249in}}%
\pgfpathcurveto{\pgfqpoint{0.930431in}{0.438342in}}{\pgfqpoint{0.935731in}{0.436147in}}{\pgfqpoint{0.941256in}{0.436147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283884in}{0.759527in}}%
\pgfpathcurveto{\pgfqpoint{1.289409in}{0.759527in}}{\pgfqpoint{1.294709in}{0.761722in}}{\pgfqpoint{1.298615in}{0.765629in}}%
\pgfpathcurveto{\pgfqpoint{1.302522in}{0.769536in}}{\pgfqpoint{1.304717in}{0.774835in}}{\pgfqpoint{1.304717in}{0.780360in}}%
\pgfpathcurveto{\pgfqpoint{1.304717in}{0.785885in}}{\pgfqpoint{1.302522in}{0.791185in}}{\pgfqpoint{1.298615in}{0.795092in}}%
\pgfpathcurveto{\pgfqpoint{1.294709in}{0.798999in}}{\pgfqpoint{1.289409in}{0.801194in}}{\pgfqpoint{1.283884in}{0.801194in}}%
\pgfpathcurveto{\pgfqpoint{1.278359in}{0.801194in}}{\pgfqpoint{1.273060in}{0.798999in}}{\pgfqpoint{1.269153in}{0.795092in}}%
\pgfpathcurveto{\pgfqpoint{1.265246in}{0.791185in}}{\pgfqpoint{1.263051in}{0.785885in}}{\pgfqpoint{1.263051in}{0.780360in}}%
\pgfpathcurveto{\pgfqpoint{1.263051in}{0.774835in}}{\pgfqpoint{1.265246in}{0.769536in}}{\pgfqpoint{1.269153in}{0.765629in}}%
\pgfpathcurveto{\pgfqpoint{1.273060in}{0.761722in}}{\pgfqpoint{1.278359in}{0.759527in}}{\pgfqpoint{1.283884in}{0.759527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682402in}{0.492052in}}%
\pgfpathcurveto{\pgfqpoint{0.687927in}{0.492052in}}{\pgfqpoint{0.693226in}{0.494247in}}{\pgfqpoint{0.697133in}{0.498154in}}%
\pgfpathcurveto{\pgfqpoint{0.701040in}{0.502061in}}{\pgfqpoint{0.703235in}{0.507360in}}{\pgfqpoint{0.703235in}{0.512885in}}%
\pgfpathcurveto{\pgfqpoint{0.703235in}{0.518410in}}{\pgfqpoint{0.701040in}{0.523710in}}{\pgfqpoint{0.697133in}{0.527617in}}%
\pgfpathcurveto{\pgfqpoint{0.693226in}{0.531523in}}{\pgfqpoint{0.687927in}{0.533719in}}{\pgfqpoint{0.682402in}{0.533719in}}%
\pgfpathcurveto{\pgfqpoint{0.676877in}{0.533719in}}{\pgfqpoint{0.671577in}{0.531523in}}{\pgfqpoint{0.667670in}{0.527617in}}%
\pgfpathcurveto{\pgfqpoint{0.663763in}{0.523710in}}{\pgfqpoint{0.661568in}{0.518410in}}{\pgfqpoint{0.661568in}{0.512885in}}%
\pgfpathcurveto{\pgfqpoint{0.661568in}{0.507360in}}{\pgfqpoint{0.663763in}{0.502061in}}{\pgfqpoint{0.667670in}{0.498154in}}%
\pgfpathcurveto{\pgfqpoint{0.671577in}{0.494247in}}{\pgfqpoint{0.676877in}{0.492052in}}{\pgfqpoint{0.682402in}{0.492052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256038in}{0.653788in}}%
\pgfpathcurveto{\pgfqpoint{1.261563in}{0.653788in}}{\pgfqpoint{1.266863in}{0.655983in}}{\pgfqpoint{1.270770in}{0.659890in}}%
\pgfpathcurveto{\pgfqpoint{1.274676in}{0.663797in}}{\pgfqpoint{1.276871in}{0.669096in}}{\pgfqpoint{1.276871in}{0.674621in}}%
\pgfpathcurveto{\pgfqpoint{1.276871in}{0.680146in}}{\pgfqpoint{1.274676in}{0.685446in}}{\pgfqpoint{1.270770in}{0.689353in}}%
\pgfpathcurveto{\pgfqpoint{1.266863in}{0.693259in}}{\pgfqpoint{1.261563in}{0.695455in}}{\pgfqpoint{1.256038in}{0.695455in}}%
\pgfpathcurveto{\pgfqpoint{1.250513in}{0.695455in}}{\pgfqpoint{1.245214in}{0.693259in}}{\pgfqpoint{1.241307in}{0.689353in}}%
\pgfpathcurveto{\pgfqpoint{1.237400in}{0.685446in}}{\pgfqpoint{1.235205in}{0.680146in}}{\pgfqpoint{1.235205in}{0.674621in}}%
\pgfpathcurveto{\pgfqpoint{1.235205in}{0.669096in}}{\pgfqpoint{1.237400in}{0.663797in}}{\pgfqpoint{1.241307in}{0.659890in}}%
\pgfpathcurveto{\pgfqpoint{1.245214in}{0.655983in}}{\pgfqpoint{1.250513in}{0.653788in}}{\pgfqpoint{1.256038in}{0.653788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006406in}{0.673845in}}%
\pgfpathcurveto{\pgfqpoint{1.011931in}{0.673845in}}{\pgfqpoint{1.017231in}{0.676040in}}{\pgfqpoint{1.021138in}{0.679947in}}%
\pgfpathcurveto{\pgfqpoint{1.025045in}{0.683854in}}{\pgfqpoint{1.027240in}{0.689154in}}{\pgfqpoint{1.027240in}{0.694679in}}%
\pgfpathcurveto{\pgfqpoint{1.027240in}{0.700204in}}{\pgfqpoint{1.025045in}{0.705503in}}{\pgfqpoint{1.021138in}{0.709410in}}%
\pgfpathcurveto{\pgfqpoint{1.017231in}{0.713317in}}{\pgfqpoint{1.011931in}{0.715512in}}{\pgfqpoint{1.006406in}{0.715512in}}%
\pgfpathcurveto{\pgfqpoint{1.000881in}{0.715512in}}{\pgfqpoint{0.995582in}{0.713317in}}{\pgfqpoint{0.991675in}{0.709410in}}%
\pgfpathcurveto{\pgfqpoint{0.987768in}{0.705503in}}{\pgfqpoint{0.985573in}{0.700204in}}{\pgfqpoint{0.985573in}{0.694679in}}%
\pgfpathcurveto{\pgfqpoint{0.985573in}{0.689154in}}{\pgfqpoint{0.987768in}{0.683854in}}{\pgfqpoint{0.991675in}{0.679947in}}%
\pgfpathcurveto{\pgfqpoint{0.995582in}{0.676040in}}{\pgfqpoint{1.000881in}{0.673845in}}{\pgfqpoint{1.006406in}{0.673845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540879in}{0.881636in}}%
\pgfpathcurveto{\pgfqpoint{1.546405in}{0.881636in}}{\pgfqpoint{1.551704in}{0.883831in}}{\pgfqpoint{1.555611in}{0.887738in}}%
\pgfpathcurveto{\pgfqpoint{1.559518in}{0.891645in}}{\pgfqpoint{1.561713in}{0.896944in}}{\pgfqpoint{1.561713in}{0.902469in}}%
\pgfpathcurveto{\pgfqpoint{1.561713in}{0.907994in}}{\pgfqpoint{1.559518in}{0.913294in}}{\pgfqpoint{1.555611in}{0.917201in}}%
\pgfpathcurveto{\pgfqpoint{1.551704in}{0.921108in}}{\pgfqpoint{1.546405in}{0.923303in}}{\pgfqpoint{1.540879in}{0.923303in}}%
\pgfpathcurveto{\pgfqpoint{1.535354in}{0.923303in}}{\pgfqpoint{1.530055in}{0.921108in}}{\pgfqpoint{1.526148in}{0.917201in}}%
\pgfpathcurveto{\pgfqpoint{1.522241in}{0.913294in}}{\pgfqpoint{1.520046in}{0.907994in}}{\pgfqpoint{1.520046in}{0.902469in}}%
\pgfpathcurveto{\pgfqpoint{1.520046in}{0.896944in}}{\pgfqpoint{1.522241in}{0.891645in}}{\pgfqpoint{1.526148in}{0.887738in}}%
\pgfpathcurveto{\pgfqpoint{1.530055in}{0.883831in}}{\pgfqpoint{1.535354in}{0.881636in}}{\pgfqpoint{1.540879in}{0.881636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898915in}{0.764435in}}%
\pgfpathcurveto{\pgfqpoint{0.904440in}{0.764435in}}{\pgfqpoint{0.909740in}{0.766630in}}{\pgfqpoint{0.913647in}{0.770537in}}%
\pgfpathcurveto{\pgfqpoint{0.917553in}{0.774444in}}{\pgfqpoint{0.919749in}{0.779743in}}{\pgfqpoint{0.919749in}{0.785268in}}%
\pgfpathcurveto{\pgfqpoint{0.919749in}{0.790793in}}{\pgfqpoint{0.917553in}{0.796093in}}{\pgfqpoint{0.913647in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.909740in}{0.803906in}}{\pgfqpoint{0.904440in}{0.806102in}}{\pgfqpoint{0.898915in}{0.806102in}}%
\pgfpathcurveto{\pgfqpoint{0.893390in}{0.806102in}}{\pgfqpoint{0.888091in}{0.803906in}}{\pgfqpoint{0.884184in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.880277in}{0.796093in}}{\pgfqpoint{0.878082in}{0.790793in}}{\pgfqpoint{0.878082in}{0.785268in}}%
\pgfpathcurveto{\pgfqpoint{0.878082in}{0.779743in}}{\pgfqpoint{0.880277in}{0.774444in}}{\pgfqpoint{0.884184in}{0.770537in}}%
\pgfpathcurveto{\pgfqpoint{0.888091in}{0.766630in}}{\pgfqpoint{0.893390in}{0.764435in}}{\pgfqpoint{0.898915in}{0.764435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965434in}{0.853744in}}%
\pgfpathcurveto{\pgfqpoint{0.970959in}{0.853744in}}{\pgfqpoint{0.976259in}{0.855939in}}{\pgfqpoint{0.980166in}{0.859846in}}%
\pgfpathcurveto{\pgfqpoint{0.984072in}{0.863753in}}{\pgfqpoint{0.986268in}{0.869052in}}{\pgfqpoint{0.986268in}{0.874577in}}%
\pgfpathcurveto{\pgfqpoint{0.986268in}{0.880103in}}{\pgfqpoint{0.984072in}{0.885402in}}{\pgfqpoint{0.980166in}{0.889309in}}%
\pgfpathcurveto{\pgfqpoint{0.976259in}{0.893216in}}{\pgfqpoint{0.970959in}{0.895411in}}{\pgfqpoint{0.965434in}{0.895411in}}%
\pgfpathcurveto{\pgfqpoint{0.959909in}{0.895411in}}{\pgfqpoint{0.954610in}{0.893216in}}{\pgfqpoint{0.950703in}{0.889309in}}%
\pgfpathcurveto{\pgfqpoint{0.946796in}{0.885402in}}{\pgfqpoint{0.944601in}{0.880103in}}{\pgfqpoint{0.944601in}{0.874577in}}%
\pgfpathcurveto{\pgfqpoint{0.944601in}{0.869052in}}{\pgfqpoint{0.946796in}{0.863753in}}{\pgfqpoint{0.950703in}{0.859846in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{0.855939in}}{\pgfqpoint{0.959909in}{0.853744in}}{\pgfqpoint{0.965434in}{0.853744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412528in}{0.757475in}}%
\pgfpathcurveto{\pgfqpoint{1.418054in}{0.757475in}}{\pgfqpoint{1.423353in}{0.759670in}}{\pgfqpoint{1.427260in}{0.763577in}}%
\pgfpathcurveto{\pgfqpoint{1.431167in}{0.767483in}}{\pgfqpoint{1.433362in}{0.772783in}}{\pgfqpoint{1.433362in}{0.778308in}}%
\pgfpathcurveto{\pgfqpoint{1.433362in}{0.783833in}}{\pgfqpoint{1.431167in}{0.789133in}}{\pgfqpoint{1.427260in}{0.793039in}}%
\pgfpathcurveto{\pgfqpoint{1.423353in}{0.796946in}}{\pgfqpoint{1.418054in}{0.799141in}}{\pgfqpoint{1.412528in}{0.799141in}}%
\pgfpathcurveto{\pgfqpoint{1.407003in}{0.799141in}}{\pgfqpoint{1.401704in}{0.796946in}}{\pgfqpoint{1.397797in}{0.793039in}}%
\pgfpathcurveto{\pgfqpoint{1.393890in}{0.789133in}}{\pgfqpoint{1.391695in}{0.783833in}}{\pgfqpoint{1.391695in}{0.778308in}}%
\pgfpathcurveto{\pgfqpoint{1.391695in}{0.772783in}}{\pgfqpoint{1.393890in}{0.767483in}}{\pgfqpoint{1.397797in}{0.763577in}}%
\pgfpathcurveto{\pgfqpoint{1.401704in}{0.759670in}}{\pgfqpoint{1.407003in}{0.757475in}}{\pgfqpoint{1.412528in}{0.757475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591901in}{0.691524in}}%
\pgfpathcurveto{\pgfqpoint{1.597426in}{0.691524in}}{\pgfqpoint{1.602725in}{0.693719in}}{\pgfqpoint{1.606632in}{0.697626in}}%
\pgfpathcurveto{\pgfqpoint{1.610539in}{0.701533in}}{\pgfqpoint{1.612734in}{0.706833in}}{\pgfqpoint{1.612734in}{0.712358in}}%
\pgfpathcurveto{\pgfqpoint{1.612734in}{0.717883in}}{\pgfqpoint{1.610539in}{0.723182in}}{\pgfqpoint{1.606632in}{0.727089in}}%
\pgfpathcurveto{\pgfqpoint{1.602725in}{0.730996in}}{\pgfqpoint{1.597426in}{0.733191in}}{\pgfqpoint{1.591901in}{0.733191in}}%
\pgfpathcurveto{\pgfqpoint{1.586376in}{0.733191in}}{\pgfqpoint{1.581076in}{0.730996in}}{\pgfqpoint{1.577169in}{0.727089in}}%
\pgfpathcurveto{\pgfqpoint{1.573263in}{0.723182in}}{\pgfqpoint{1.571068in}{0.717883in}}{\pgfqpoint{1.571068in}{0.712358in}}%
\pgfpathcurveto{\pgfqpoint{1.571068in}{0.706833in}}{\pgfqpoint{1.573263in}{0.701533in}}{\pgfqpoint{1.577169in}{0.697626in}}%
\pgfpathcurveto{\pgfqpoint{1.581076in}{0.693719in}}{\pgfqpoint{1.586376in}{0.691524in}}{\pgfqpoint{1.591901in}{0.691524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463553in}{0.793143in}}%
\pgfpathcurveto{\pgfqpoint{1.469078in}{0.793143in}}{\pgfqpoint{1.474378in}{0.795338in}}{\pgfqpoint{1.478285in}{0.799245in}}%
\pgfpathcurveto{\pgfqpoint{1.482191in}{0.803152in}}{\pgfqpoint{1.484387in}{0.808451in}}{\pgfqpoint{1.484387in}{0.813976in}}%
\pgfpathcurveto{\pgfqpoint{1.484387in}{0.819501in}}{\pgfqpoint{1.482191in}{0.824801in}}{\pgfqpoint{1.478285in}{0.828707in}}%
\pgfpathcurveto{\pgfqpoint{1.474378in}{0.832614in}}{\pgfqpoint{1.469078in}{0.834809in}}{\pgfqpoint{1.463553in}{0.834809in}}%
\pgfpathcurveto{\pgfqpoint{1.458028in}{0.834809in}}{\pgfqpoint{1.452729in}{0.832614in}}{\pgfqpoint{1.448822in}{0.828707in}}%
\pgfpathcurveto{\pgfqpoint{1.444915in}{0.824801in}}{\pgfqpoint{1.442720in}{0.819501in}}{\pgfqpoint{1.442720in}{0.813976in}}%
\pgfpathcurveto{\pgfqpoint{1.442720in}{0.808451in}}{\pgfqpoint{1.444915in}{0.803152in}}{\pgfqpoint{1.448822in}{0.799245in}}%
\pgfpathcurveto{\pgfqpoint{1.452729in}{0.795338in}}{\pgfqpoint{1.458028in}{0.793143in}}{\pgfqpoint{1.463553in}{0.793143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396802in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.015130in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754230in}{1.324803in}}%
\pgfpathlineto{\pgfqpoint{2.147759in}{0.597071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{0.179012in}{1.851247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614591in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{1.851247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{0.179012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{1.851247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396802in,y=1.934580in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Supervised learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{1.352790in}}%
\pgfpathlineto{\pgfqpoint{1.921298in}{1.352790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.949075in}{1.352790in}}{\pgfqpoint{1.949075in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{1.949075in}{1.754025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.949075in}{1.781802in}}{\pgfqpoint{1.921298in}{1.781802in}}%
\pgfpathlineto{\pgfqpoint{0.276234in}{1.781802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.248457in}{1.781802in}}{\pgfqpoint{0.248457in}{1.754025in}}%
\pgfpathlineto{\pgfqpoint{0.248457in}{1.380568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.248457in}{1.352790in}}{\pgfqpoint{0.276234in}{1.352790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401234in}{1.665483in}}%
\pgfpathlineto{\pgfqpoint{0.484568in}{1.665483in}}%
\pgfpathmoveto{\pgfqpoint{0.442901in}{1.623816in}}%
\pgfpathlineto{\pgfqpoint{0.442901in}{1.707150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692901in,y=1.629025in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Alzheimer's Disease}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442901in}{1.450977in}}%
\pgfpathcurveto{\pgfqpoint{0.448426in}{1.450977in}}{\pgfqpoint{0.453726in}{1.453172in}}{\pgfqpoint{0.457633in}{1.457079in}}%
\pgfpathcurveto{\pgfqpoint{0.461539in}{1.460986in}}{\pgfqpoint{0.463734in}{1.466285in}}{\pgfqpoint{0.463734in}{1.471810in}}%
\pgfpathcurveto{\pgfqpoint{0.463734in}{1.477335in}}{\pgfqpoint{0.461539in}{1.482635in}}{\pgfqpoint{0.457633in}{1.486542in}}%
\pgfpathcurveto{\pgfqpoint{0.453726in}{1.490448in}}{\pgfqpoint{0.448426in}{1.492644in}}{\pgfqpoint{0.442901in}{1.492644in}}%
\pgfpathcurveto{\pgfqpoint{0.437376in}{1.492644in}}{\pgfqpoint{0.432077in}{1.490448in}}{\pgfqpoint{0.428170in}{1.486542in}}%
\pgfpathcurveto{\pgfqpoint{0.424263in}{1.482635in}}{\pgfqpoint{0.422068in}{1.477335in}}{\pgfqpoint{0.422068in}{1.471810in}}%
\pgfpathcurveto{\pgfqpoint{0.422068in}{1.466285in}}{\pgfqpoint{0.424263in}{1.460986in}}{\pgfqpoint{0.428170in}{1.457079in}}%
\pgfpathcurveto{\pgfqpoint{0.432077in}{1.453172in}}{\pgfqpoint{0.437376in}{1.450977in}}{\pgfqpoint{0.442901in}{1.450977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692901in,y=1.435352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Healthy Control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699248in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{5.134827in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{5.134827in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{2.699248in}{1.851247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.000000in}{0.347222in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.805556in,height=0.888889in]{figures/un-supervised-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027869in}{1.113227in}}%
\pgfpathcurveto{\pgfqpoint{4.033394in}{1.113227in}}{\pgfqpoint{4.038694in}{1.115422in}}{\pgfqpoint{4.042601in}{1.119329in}}%
\pgfpathcurveto{\pgfqpoint{4.046507in}{1.123236in}}{\pgfqpoint{4.048702in}{1.128535in}}{\pgfqpoint{4.048702in}{1.134061in}}%
\pgfpathcurveto{\pgfqpoint{4.048702in}{1.139586in}}{\pgfqpoint{4.046507in}{1.144885in}}{\pgfqpoint{4.042601in}{1.148792in}}%
\pgfpathcurveto{\pgfqpoint{4.038694in}{1.152699in}}{\pgfqpoint{4.033394in}{1.154894in}}{\pgfqpoint{4.027869in}{1.154894in}}%
\pgfpathcurveto{\pgfqpoint{4.022344in}{1.154894in}}{\pgfqpoint{4.017045in}{1.152699in}}{\pgfqpoint{4.013138in}{1.148792in}}%
\pgfpathcurveto{\pgfqpoint{4.009231in}{1.144885in}}{\pgfqpoint{4.007036in}{1.139586in}}{\pgfqpoint{4.007036in}{1.134061in}}%
\pgfpathcurveto{\pgfqpoint{4.007036in}{1.128535in}}{\pgfqpoint{4.009231in}{1.123236in}}{\pgfqpoint{4.013138in}{1.119329in}}%
\pgfpathcurveto{\pgfqpoint{4.017045in}{1.115422in}}{\pgfqpoint{4.022344in}{1.113227in}}{\pgfqpoint{4.027869in}{1.113227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983028in}{1.170356in}}%
\pgfpathcurveto{\pgfqpoint{3.988553in}{1.170356in}}{\pgfqpoint{3.993852in}{1.172551in}}{\pgfqpoint{3.997759in}{1.176458in}}%
\pgfpathcurveto{\pgfqpoint{4.001666in}{1.180365in}}{\pgfqpoint{4.003861in}{1.185665in}}{\pgfqpoint{4.003861in}{1.191190in}}%
\pgfpathcurveto{\pgfqpoint{4.003861in}{1.196715in}}{\pgfqpoint{4.001666in}{1.202014in}}{\pgfqpoint{3.997759in}{1.205921in}}%
\pgfpathcurveto{\pgfqpoint{3.993852in}{1.209828in}}{\pgfqpoint{3.988553in}{1.212023in}}{\pgfqpoint{3.983028in}{1.212023in}}%
\pgfpathcurveto{\pgfqpoint{3.977503in}{1.212023in}}{\pgfqpoint{3.972203in}{1.209828in}}{\pgfqpoint{3.968296in}{1.205921in}}%
\pgfpathcurveto{\pgfqpoint{3.964390in}{1.202014in}}{\pgfqpoint{3.962195in}{1.196715in}}{\pgfqpoint{3.962195in}{1.191190in}}%
\pgfpathcurveto{\pgfqpoint{3.962195in}{1.185665in}}{\pgfqpoint{3.964390in}{1.180365in}}{\pgfqpoint{3.968296in}{1.176458in}}%
\pgfpathcurveto{\pgfqpoint{3.972203in}{1.172551in}}{\pgfqpoint{3.977503in}{1.170356in}}{\pgfqpoint{3.983028in}{1.170356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154569in}{1.267264in}}%
\pgfpathcurveto{\pgfqpoint{4.160094in}{1.267264in}}{\pgfqpoint{4.165394in}{1.269459in}}{\pgfqpoint{4.169300in}{1.273366in}}%
\pgfpathcurveto{\pgfqpoint{4.173207in}{1.277272in}}{\pgfqpoint{4.175402in}{1.282572in}}{\pgfqpoint{4.175402in}{1.288097in}}%
\pgfpathcurveto{\pgfqpoint{4.175402in}{1.293622in}}{\pgfqpoint{4.173207in}{1.298922in}}{\pgfqpoint{4.169300in}{1.302828in}}%
\pgfpathcurveto{\pgfqpoint{4.165394in}{1.306735in}}{\pgfqpoint{4.160094in}{1.308930in}}{\pgfqpoint{4.154569in}{1.308930in}}%
\pgfpathcurveto{\pgfqpoint{4.149044in}{1.308930in}}{\pgfqpoint{4.143744in}{1.306735in}}{\pgfqpoint{4.139838in}{1.302828in}}%
\pgfpathcurveto{\pgfqpoint{4.135931in}{1.298922in}}{\pgfqpoint{4.133736in}{1.293622in}}{\pgfqpoint{4.133736in}{1.288097in}}%
\pgfpathcurveto{\pgfqpoint{4.133736in}{1.282572in}}{\pgfqpoint{4.135931in}{1.277272in}}{\pgfqpoint{4.139838in}{1.273366in}}%
\pgfpathcurveto{\pgfqpoint{4.143744in}{1.269459in}}{\pgfqpoint{4.149044in}{1.267264in}}{\pgfqpoint{4.154569in}{1.267264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299842in}{1.134175in}}%
\pgfpathcurveto{\pgfqpoint{4.305367in}{1.134175in}}{\pgfqpoint{4.310667in}{1.136370in}}{\pgfqpoint{4.314574in}{1.140277in}}%
\pgfpathcurveto{\pgfqpoint{4.318480in}{1.144184in}}{\pgfqpoint{4.320676in}{1.149483in}}{\pgfqpoint{4.320676in}{1.155008in}}%
\pgfpathcurveto{\pgfqpoint{4.320676in}{1.160533in}}{\pgfqpoint{4.318480in}{1.165833in}}{\pgfqpoint{4.314574in}{1.169740in}}%
\pgfpathcurveto{\pgfqpoint{4.310667in}{1.173647in}}{\pgfqpoint{4.305367in}{1.175842in}}{\pgfqpoint{4.299842in}{1.175842in}}%
\pgfpathcurveto{\pgfqpoint{4.294317in}{1.175842in}}{\pgfqpoint{4.289018in}{1.173647in}}{\pgfqpoint{4.285111in}{1.169740in}}%
\pgfpathcurveto{\pgfqpoint{4.281204in}{1.165833in}}{\pgfqpoint{4.279009in}{1.160533in}}{\pgfqpoint{4.279009in}{1.155008in}}%
\pgfpathcurveto{\pgfqpoint{4.279009in}{1.149483in}}{\pgfqpoint{4.281204in}{1.144184in}}{\pgfqpoint{4.285111in}{1.140277in}}%
\pgfpathcurveto{\pgfqpoint{4.289018in}{1.136370in}}{\pgfqpoint{4.294317in}{1.134175in}}{\pgfqpoint{4.299842in}{1.134175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084128in}{1.086964in}}%
\pgfpathcurveto{\pgfqpoint{4.089653in}{1.086964in}}{\pgfqpoint{4.094952in}{1.089159in}}{\pgfqpoint{4.098859in}{1.093066in}}%
\pgfpathcurveto{\pgfqpoint{4.102766in}{1.096972in}}{\pgfqpoint{4.104961in}{1.102272in}}{\pgfqpoint{4.104961in}{1.107797in}}%
\pgfpathcurveto{\pgfqpoint{4.104961in}{1.113322in}}{\pgfqpoint{4.102766in}{1.118622in}}{\pgfqpoint{4.098859in}{1.122528in}}%
\pgfpathcurveto{\pgfqpoint{4.094952in}{1.126435in}}{\pgfqpoint{4.089653in}{1.128630in}}{\pgfqpoint{4.084128in}{1.128630in}}%
\pgfpathcurveto{\pgfqpoint{4.078603in}{1.128630in}}{\pgfqpoint{4.073303in}{1.126435in}}{\pgfqpoint{4.069396in}{1.122528in}}%
\pgfpathcurveto{\pgfqpoint{4.065490in}{1.118622in}}{\pgfqpoint{4.063294in}{1.113322in}}{\pgfqpoint{4.063294in}{1.107797in}}%
\pgfpathcurveto{\pgfqpoint{4.063294in}{1.102272in}}{\pgfqpoint{4.065490in}{1.096972in}}{\pgfqpoint{4.069396in}{1.093066in}}%
\pgfpathcurveto{\pgfqpoint{4.073303in}{1.089159in}}{\pgfqpoint{4.078603in}{1.086964in}}{\pgfqpoint{4.084128in}{1.086964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225006in}{1.175880in}}%
\pgfpathcurveto{\pgfqpoint{4.230531in}{1.175880in}}{\pgfqpoint{4.235831in}{1.178075in}}{\pgfqpoint{4.239738in}{1.181982in}}%
\pgfpathcurveto{\pgfqpoint{4.243645in}{1.185888in}}{\pgfqpoint{4.245840in}{1.191188in}}{\pgfqpoint{4.245840in}{1.196713in}}%
\pgfpathcurveto{\pgfqpoint{4.245840in}{1.202238in}}{\pgfqpoint{4.243645in}{1.207537in}}{\pgfqpoint{4.239738in}{1.211444in}}%
\pgfpathcurveto{\pgfqpoint{4.235831in}{1.215351in}}{\pgfqpoint{4.230531in}{1.217546in}}{\pgfqpoint{4.225006in}{1.217546in}}%
\pgfpathcurveto{\pgfqpoint{4.219481in}{1.217546in}}{\pgfqpoint{4.214182in}{1.215351in}}{\pgfqpoint{4.210275in}{1.211444in}}%
\pgfpathcurveto{\pgfqpoint{4.206368in}{1.207537in}}{\pgfqpoint{4.204173in}{1.202238in}}{\pgfqpoint{4.204173in}{1.196713in}}%
\pgfpathcurveto{\pgfqpoint{4.204173in}{1.191188in}}{\pgfqpoint{4.206368in}{1.185888in}}{\pgfqpoint{4.210275in}{1.181982in}}%
\pgfpathcurveto{\pgfqpoint{4.214182in}{1.178075in}}{\pgfqpoint{4.219481in}{1.175880in}}{\pgfqpoint{4.225006in}{1.175880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222180in}{1.185811in}}%
\pgfpathcurveto{\pgfqpoint{4.227706in}{1.185811in}}{\pgfqpoint{4.233005in}{1.188007in}}{\pgfqpoint{4.236912in}{1.191913in}}%
\pgfpathcurveto{\pgfqpoint{4.240819in}{1.195820in}}{\pgfqpoint{4.243014in}{1.201120in}}{\pgfqpoint{4.243014in}{1.206645in}}%
\pgfpathcurveto{\pgfqpoint{4.243014in}{1.212170in}}{\pgfqpoint{4.240819in}{1.217469in}}{\pgfqpoint{4.236912in}{1.221376in}}%
\pgfpathcurveto{\pgfqpoint{4.233005in}{1.225283in}}{\pgfqpoint{4.227706in}{1.227478in}}{\pgfqpoint{4.222180in}{1.227478in}}%
\pgfpathcurveto{\pgfqpoint{4.216655in}{1.227478in}}{\pgfqpoint{4.211356in}{1.225283in}}{\pgfqpoint{4.207449in}{1.221376in}}%
\pgfpathcurveto{\pgfqpoint{4.203542in}{1.217469in}}{\pgfqpoint{4.201347in}{1.212170in}}{\pgfqpoint{4.201347in}{1.206645in}}%
\pgfpathcurveto{\pgfqpoint{4.201347in}{1.201120in}}{\pgfqpoint{4.203542in}{1.195820in}}{\pgfqpoint{4.207449in}{1.191913in}}%
\pgfpathcurveto{\pgfqpoint{4.211356in}{1.188007in}}{\pgfqpoint{4.216655in}{1.185811in}}{\pgfqpoint{4.222180in}{1.185811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331074in}{1.280092in}}%
\pgfpathcurveto{\pgfqpoint{4.336599in}{1.280092in}}{\pgfqpoint{4.341898in}{1.282287in}}{\pgfqpoint{4.345805in}{1.286194in}}%
\pgfpathcurveto{\pgfqpoint{4.349712in}{1.290101in}}{\pgfqpoint{4.351907in}{1.295400in}}{\pgfqpoint{4.351907in}{1.300925in}}%
\pgfpathcurveto{\pgfqpoint{4.351907in}{1.306450in}}{\pgfqpoint{4.349712in}{1.311750in}}{\pgfqpoint{4.345805in}{1.315657in}}%
\pgfpathcurveto{\pgfqpoint{4.341898in}{1.319563in}}{\pgfqpoint{4.336599in}{1.321758in}}{\pgfqpoint{4.331074in}{1.321758in}}%
\pgfpathcurveto{\pgfqpoint{4.325549in}{1.321758in}}{\pgfqpoint{4.320249in}{1.319563in}}{\pgfqpoint{4.316342in}{1.315657in}}%
\pgfpathcurveto{\pgfqpoint{4.312436in}{1.311750in}}{\pgfqpoint{4.310240in}{1.306450in}}{\pgfqpoint{4.310240in}{1.300925in}}%
\pgfpathcurveto{\pgfqpoint{4.310240in}{1.295400in}}{\pgfqpoint{4.312436in}{1.290101in}}{\pgfqpoint{4.316342in}{1.286194in}}%
\pgfpathcurveto{\pgfqpoint{4.320249in}{1.282287in}}{\pgfqpoint{4.325549in}{1.280092in}}{\pgfqpoint{4.331074in}{1.280092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281883in}{1.076998in}}%
\pgfpathcurveto{\pgfqpoint{4.287408in}{1.076998in}}{\pgfqpoint{4.292708in}{1.079193in}}{\pgfqpoint{4.296615in}{1.083100in}}%
\pgfpathcurveto{\pgfqpoint{4.300521in}{1.087007in}}{\pgfqpoint{4.302717in}{1.092306in}}{\pgfqpoint{4.302717in}{1.097831in}}%
\pgfpathcurveto{\pgfqpoint{4.302717in}{1.103356in}}{\pgfqpoint{4.300521in}{1.108656in}}{\pgfqpoint{4.296615in}{1.112563in}}%
\pgfpathcurveto{\pgfqpoint{4.292708in}{1.116469in}}{\pgfqpoint{4.287408in}{1.118665in}}{\pgfqpoint{4.281883in}{1.118665in}}%
\pgfpathcurveto{\pgfqpoint{4.276358in}{1.118665in}}{\pgfqpoint{4.271059in}{1.116469in}}{\pgfqpoint{4.267152in}{1.112563in}}%
\pgfpathcurveto{\pgfqpoint{4.263245in}{1.108656in}}{\pgfqpoint{4.261050in}{1.103356in}}{\pgfqpoint{4.261050in}{1.097831in}}%
\pgfpathcurveto{\pgfqpoint{4.261050in}{1.092306in}}{\pgfqpoint{4.263245in}{1.087007in}}{\pgfqpoint{4.267152in}{1.083100in}}%
\pgfpathcurveto{\pgfqpoint{4.271059in}{1.079193in}}{\pgfqpoint{4.276358in}{1.076998in}}{\pgfqpoint{4.281883in}{1.076998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010772in}{1.178544in}}%
\pgfpathcurveto{\pgfqpoint{4.016297in}{1.178544in}}{\pgfqpoint{4.021596in}{1.180739in}}{\pgfqpoint{4.025503in}{1.184646in}}%
\pgfpathcurveto{\pgfqpoint{4.029410in}{1.188553in}}{\pgfqpoint{4.031605in}{1.193852in}}{\pgfqpoint{4.031605in}{1.199377in}}%
\pgfpathcurveto{\pgfqpoint{4.031605in}{1.204902in}}{\pgfqpoint{4.029410in}{1.210202in}}{\pgfqpoint{4.025503in}{1.214109in}}%
\pgfpathcurveto{\pgfqpoint{4.021596in}{1.218016in}}{\pgfqpoint{4.016297in}{1.220211in}}{\pgfqpoint{4.010772in}{1.220211in}}%
\pgfpathcurveto{\pgfqpoint{4.005247in}{1.220211in}}{\pgfqpoint{3.999947in}{1.218016in}}{\pgfqpoint{3.996040in}{1.214109in}}%
\pgfpathcurveto{\pgfqpoint{3.992134in}{1.210202in}}{\pgfqpoint{3.989938in}{1.204902in}}{\pgfqpoint{3.989938in}{1.199377in}}%
\pgfpathcurveto{\pgfqpoint{3.989938in}{1.193852in}}{\pgfqpoint{3.992134in}{1.188553in}}{\pgfqpoint{3.996040in}{1.184646in}}%
\pgfpathcurveto{\pgfqpoint{3.999947in}{1.180739in}}{\pgfqpoint{4.005247in}{1.178544in}}{\pgfqpoint{4.010772in}{1.178544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967726in}{1.106063in}}%
\pgfpathcurveto{\pgfqpoint{3.973251in}{1.106063in}}{\pgfqpoint{3.978550in}{1.108258in}}{\pgfqpoint{3.982457in}{1.112165in}}%
\pgfpathcurveto{\pgfqpoint{3.986364in}{1.116072in}}{\pgfqpoint{3.988559in}{1.121371in}}{\pgfqpoint{3.988559in}{1.126896in}}%
\pgfpathcurveto{\pgfqpoint{3.988559in}{1.132421in}}{\pgfqpoint{3.986364in}{1.137721in}}{\pgfqpoint{3.982457in}{1.141628in}}%
\pgfpathcurveto{\pgfqpoint{3.978550in}{1.145534in}}{\pgfqpoint{3.973251in}{1.147730in}}{\pgfqpoint{3.967726in}{1.147730in}}%
\pgfpathcurveto{\pgfqpoint{3.962201in}{1.147730in}}{\pgfqpoint{3.956901in}{1.145534in}}{\pgfqpoint{3.952994in}{1.141628in}}%
\pgfpathcurveto{\pgfqpoint{3.949087in}{1.137721in}}{\pgfqpoint{3.946892in}{1.132421in}}{\pgfqpoint{3.946892in}{1.126896in}}%
\pgfpathcurveto{\pgfqpoint{3.946892in}{1.121371in}}{\pgfqpoint{3.949087in}{1.116072in}}{\pgfqpoint{3.952994in}{1.112165in}}%
\pgfpathcurveto{\pgfqpoint{3.956901in}{1.108258in}}{\pgfqpoint{3.962201in}{1.106063in}}{\pgfqpoint{3.967726in}{1.106063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183610in}{1.242531in}}%
\pgfpathcurveto{\pgfqpoint{4.189135in}{1.242531in}}{\pgfqpoint{4.194435in}{1.244726in}}{\pgfqpoint{4.198341in}{1.248633in}}%
\pgfpathcurveto{\pgfqpoint{4.202248in}{1.252539in}}{\pgfqpoint{4.204443in}{1.257839in}}{\pgfqpoint{4.204443in}{1.263364in}}%
\pgfpathcurveto{\pgfqpoint{4.204443in}{1.268889in}}{\pgfqpoint{4.202248in}{1.274189in}}{\pgfqpoint{4.198341in}{1.278095in}}%
\pgfpathcurveto{\pgfqpoint{4.194435in}{1.282002in}}{\pgfqpoint{4.189135in}{1.284197in}}{\pgfqpoint{4.183610in}{1.284197in}}%
\pgfpathcurveto{\pgfqpoint{4.178085in}{1.284197in}}{\pgfqpoint{4.172785in}{1.282002in}}{\pgfqpoint{4.168879in}{1.278095in}}%
\pgfpathcurveto{\pgfqpoint{4.164972in}{1.274189in}}{\pgfqpoint{4.162777in}{1.268889in}}{\pgfqpoint{4.162777in}{1.263364in}}%
\pgfpathcurveto{\pgfqpoint{4.162777in}{1.257839in}}{\pgfqpoint{4.164972in}{1.252539in}}{\pgfqpoint{4.168879in}{1.248633in}}%
\pgfpathcurveto{\pgfqpoint{4.172785in}{1.244726in}}{\pgfqpoint{4.178085in}{1.242531in}}{\pgfqpoint{4.183610in}{1.242531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227292in}{1.100135in}}%
\pgfpathcurveto{\pgfqpoint{4.232817in}{1.100135in}}{\pgfqpoint{4.238117in}{1.102330in}}{\pgfqpoint{4.242024in}{1.106237in}}%
\pgfpathcurveto{\pgfqpoint{4.245931in}{1.110143in}}{\pgfqpoint{4.248126in}{1.115443in}}{\pgfqpoint{4.248126in}{1.120968in}}%
\pgfpathcurveto{\pgfqpoint{4.248126in}{1.126493in}}{\pgfqpoint{4.245931in}{1.131793in}}{\pgfqpoint{4.242024in}{1.135699in}}%
\pgfpathcurveto{\pgfqpoint{4.238117in}{1.139606in}}{\pgfqpoint{4.232817in}{1.141801in}}{\pgfqpoint{4.227292in}{1.141801in}}%
\pgfpathcurveto{\pgfqpoint{4.221767in}{1.141801in}}{\pgfqpoint{4.216468in}{1.139606in}}{\pgfqpoint{4.212561in}{1.135699in}}%
\pgfpathcurveto{\pgfqpoint{4.208654in}{1.131793in}}{\pgfqpoint{4.206459in}{1.126493in}}{\pgfqpoint{4.206459in}{1.120968in}}%
\pgfpathcurveto{\pgfqpoint{4.206459in}{1.115443in}}{\pgfqpoint{4.208654in}{1.110143in}}{\pgfqpoint{4.212561in}{1.106237in}}%
\pgfpathcurveto{\pgfqpoint{4.216468in}{1.102330in}}{\pgfqpoint{4.221767in}{1.100135in}}{\pgfqpoint{4.227292in}{1.100135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406035in}{1.224373in}}%
\pgfpathcurveto{\pgfqpoint{4.411560in}{1.224373in}}{\pgfqpoint{4.416860in}{1.226569in}}{\pgfqpoint{4.420766in}{1.230475in}}%
\pgfpathcurveto{\pgfqpoint{4.424673in}{1.234382in}}{\pgfqpoint{4.426868in}{1.239682in}}{\pgfqpoint{4.426868in}{1.245207in}}%
\pgfpathcurveto{\pgfqpoint{4.426868in}{1.250732in}}{\pgfqpoint{4.424673in}{1.256031in}}{\pgfqpoint{4.420766in}{1.259938in}}%
\pgfpathcurveto{\pgfqpoint{4.416860in}{1.263845in}}{\pgfqpoint{4.411560in}{1.266040in}}{\pgfqpoint{4.406035in}{1.266040in}}%
\pgfpathcurveto{\pgfqpoint{4.400510in}{1.266040in}}{\pgfqpoint{4.395210in}{1.263845in}}{\pgfqpoint{4.391304in}{1.259938in}}%
\pgfpathcurveto{\pgfqpoint{4.387397in}{1.256031in}}{\pgfqpoint{4.385202in}{1.250732in}}{\pgfqpoint{4.385202in}{1.245207in}}%
\pgfpathcurveto{\pgfqpoint{4.385202in}{1.239682in}}{\pgfqpoint{4.387397in}{1.234382in}}{\pgfqpoint{4.391304in}{1.230475in}}%
\pgfpathcurveto{\pgfqpoint{4.395210in}{1.226569in}}{\pgfqpoint{4.400510in}{1.224373in}}{\pgfqpoint{4.406035in}{1.224373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892969in}{1.015632in}}%
\pgfpathcurveto{\pgfqpoint{3.898494in}{1.015632in}}{\pgfqpoint{3.903794in}{1.017827in}}{\pgfqpoint{3.907700in}{1.021734in}}%
\pgfpathcurveto{\pgfqpoint{3.911607in}{1.025641in}}{\pgfqpoint{3.913802in}{1.030940in}}{\pgfqpoint{3.913802in}{1.036465in}}%
\pgfpathcurveto{\pgfqpoint{3.913802in}{1.041991in}}{\pgfqpoint{3.911607in}{1.047290in}}{\pgfqpoint{3.907700in}{1.051197in}}%
\pgfpathcurveto{\pgfqpoint{3.903794in}{1.055104in}}{\pgfqpoint{3.898494in}{1.057299in}}{\pgfqpoint{3.892969in}{1.057299in}}%
\pgfpathcurveto{\pgfqpoint{3.887444in}{1.057299in}}{\pgfqpoint{3.882144in}{1.055104in}}{\pgfqpoint{3.878238in}{1.051197in}}%
\pgfpathcurveto{\pgfqpoint{3.874331in}{1.047290in}}{\pgfqpoint{3.872136in}{1.041991in}}{\pgfqpoint{3.872136in}{1.036465in}}%
\pgfpathcurveto{\pgfqpoint{3.872136in}{1.030940in}}{\pgfqpoint{3.874331in}{1.025641in}}{\pgfqpoint{3.878238in}{1.021734in}}%
\pgfpathcurveto{\pgfqpoint{3.882144in}{1.017827in}}{\pgfqpoint{3.887444in}{1.015632in}}{\pgfqpoint{3.892969in}{1.015632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932563in}{1.160676in}}%
\pgfpathcurveto{\pgfqpoint{3.938088in}{1.160676in}}{\pgfqpoint{3.943388in}{1.162871in}}{\pgfqpoint{3.947294in}{1.166778in}}%
\pgfpathcurveto{\pgfqpoint{3.951201in}{1.170685in}}{\pgfqpoint{3.953396in}{1.175985in}}{\pgfqpoint{3.953396in}{1.181510in}}%
\pgfpathcurveto{\pgfqpoint{3.953396in}{1.187035in}}{\pgfqpoint{3.951201in}{1.192334in}}{\pgfqpoint{3.947294in}{1.196241in}}%
\pgfpathcurveto{\pgfqpoint{3.943388in}{1.200148in}}{\pgfqpoint{3.938088in}{1.202343in}}{\pgfqpoint{3.932563in}{1.202343in}}%
\pgfpathcurveto{\pgfqpoint{3.927038in}{1.202343in}}{\pgfqpoint{3.921739in}{1.200148in}}{\pgfqpoint{3.917832in}{1.196241in}}%
\pgfpathcurveto{\pgfqpoint{3.913925in}{1.192334in}}{\pgfqpoint{3.911730in}{1.187035in}}{\pgfqpoint{3.911730in}{1.181510in}}%
\pgfpathcurveto{\pgfqpoint{3.911730in}{1.175985in}}{\pgfqpoint{3.913925in}{1.170685in}}{\pgfqpoint{3.917832in}{1.166778in}}%
\pgfpathcurveto{\pgfqpoint{3.921739in}{1.162871in}}{\pgfqpoint{3.927038in}{1.160676in}}{\pgfqpoint{3.932563in}{1.160676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149595in}{1.017555in}}%
\pgfpathcurveto{\pgfqpoint{4.155120in}{1.017555in}}{\pgfqpoint{4.160420in}{1.019751in}}{\pgfqpoint{4.164327in}{1.023657in}}%
\pgfpathcurveto{\pgfqpoint{4.168233in}{1.027564in}}{\pgfqpoint{4.170429in}{1.032864in}}{\pgfqpoint{4.170429in}{1.038389in}}%
\pgfpathcurveto{\pgfqpoint{4.170429in}{1.043914in}}{\pgfqpoint{4.168233in}{1.049213in}}{\pgfqpoint{4.164327in}{1.053120in}}%
\pgfpathcurveto{\pgfqpoint{4.160420in}{1.057027in}}{\pgfqpoint{4.155120in}{1.059222in}}{\pgfqpoint{4.149595in}{1.059222in}}%
\pgfpathcurveto{\pgfqpoint{4.144070in}{1.059222in}}{\pgfqpoint{4.138771in}{1.057027in}}{\pgfqpoint{4.134864in}{1.053120in}}%
\pgfpathcurveto{\pgfqpoint{4.130957in}{1.049213in}}{\pgfqpoint{4.128762in}{1.043914in}}{\pgfqpoint{4.128762in}{1.038389in}}%
\pgfpathcurveto{\pgfqpoint{4.128762in}{1.032864in}}{\pgfqpoint{4.130957in}{1.027564in}}{\pgfqpoint{4.134864in}{1.023657in}}%
\pgfpathcurveto{\pgfqpoint{4.138771in}{1.019751in}}{\pgfqpoint{4.144070in}{1.017555in}}{\pgfqpoint{4.149595in}{1.017555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972581in}{1.127518in}}%
\pgfpathcurveto{\pgfqpoint{3.978106in}{1.127518in}}{\pgfqpoint{3.983405in}{1.129713in}}{\pgfqpoint{3.987312in}{1.133620in}}%
\pgfpathcurveto{\pgfqpoint{3.991219in}{1.137527in}}{\pgfqpoint{3.993414in}{1.142827in}}{\pgfqpoint{3.993414in}{1.148352in}}%
\pgfpathcurveto{\pgfqpoint{3.993414in}{1.153877in}}{\pgfqpoint{3.991219in}{1.159176in}}{\pgfqpoint{3.987312in}{1.163083in}}%
\pgfpathcurveto{\pgfqpoint{3.983405in}{1.166990in}}{\pgfqpoint{3.978106in}{1.169185in}}{\pgfqpoint{3.972581in}{1.169185in}}%
\pgfpathcurveto{\pgfqpoint{3.967056in}{1.169185in}}{\pgfqpoint{3.961756in}{1.166990in}}{\pgfqpoint{3.957849in}{1.163083in}}%
\pgfpathcurveto{\pgfqpoint{3.953943in}{1.159176in}}{\pgfqpoint{3.951748in}{1.153877in}}{\pgfqpoint{3.951748in}{1.148352in}}%
\pgfpathcurveto{\pgfqpoint{3.951748in}{1.142827in}}{\pgfqpoint{3.953943in}{1.137527in}}{\pgfqpoint{3.957849in}{1.133620in}}%
\pgfpathcurveto{\pgfqpoint{3.961756in}{1.129713in}}{\pgfqpoint{3.967056in}{1.127518in}}{\pgfqpoint{3.972581in}{1.127518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256541in}{1.171909in}}%
\pgfpathcurveto{\pgfqpoint{4.262067in}{1.171909in}}{\pgfqpoint{4.267366in}{1.174104in}}{\pgfqpoint{4.271273in}{1.178011in}}%
\pgfpathcurveto{\pgfqpoint{4.275180in}{1.181917in}}{\pgfqpoint{4.277375in}{1.187217in}}{\pgfqpoint{4.277375in}{1.192742in}}%
\pgfpathcurveto{\pgfqpoint{4.277375in}{1.198267in}}{\pgfqpoint{4.275180in}{1.203567in}}{\pgfqpoint{4.271273in}{1.207473in}}%
\pgfpathcurveto{\pgfqpoint{4.267366in}{1.211380in}}{\pgfqpoint{4.262067in}{1.213575in}}{\pgfqpoint{4.256541in}{1.213575in}}%
\pgfpathcurveto{\pgfqpoint{4.251016in}{1.213575in}}{\pgfqpoint{4.245717in}{1.211380in}}{\pgfqpoint{4.241810in}{1.207473in}}%
\pgfpathcurveto{\pgfqpoint{4.237903in}{1.203567in}}{\pgfqpoint{4.235708in}{1.198267in}}{\pgfqpoint{4.235708in}{1.192742in}}%
\pgfpathcurveto{\pgfqpoint{4.235708in}{1.187217in}}{\pgfqpoint{4.237903in}{1.181917in}}{\pgfqpoint{4.241810in}{1.178011in}}%
\pgfpathcurveto{\pgfqpoint{4.245717in}{1.174104in}}{\pgfqpoint{4.251016in}{1.171909in}}{\pgfqpoint{4.256541in}{1.171909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279522in}{1.145193in}}%
\pgfpathcurveto{\pgfqpoint{4.285047in}{1.145193in}}{\pgfqpoint{4.290347in}{1.147388in}}{\pgfqpoint{4.294254in}{1.151295in}}%
\pgfpathcurveto{\pgfqpoint{4.298161in}{1.155202in}}{\pgfqpoint{4.300356in}{1.160501in}}{\pgfqpoint{4.300356in}{1.166026in}}%
\pgfpathcurveto{\pgfqpoint{4.300356in}{1.171551in}}{\pgfqpoint{4.298161in}{1.176851in}}{\pgfqpoint{4.294254in}{1.180758in}}%
\pgfpathcurveto{\pgfqpoint{4.290347in}{1.184665in}}{\pgfqpoint{4.285047in}{1.186860in}}{\pgfqpoint{4.279522in}{1.186860in}}%
\pgfpathcurveto{\pgfqpoint{4.273997in}{1.186860in}}{\pgfqpoint{4.268698in}{1.184665in}}{\pgfqpoint{4.264791in}{1.180758in}}%
\pgfpathcurveto{\pgfqpoint{4.260884in}{1.176851in}}{\pgfqpoint{4.258689in}{1.171551in}}{\pgfqpoint{4.258689in}{1.166026in}}%
\pgfpathcurveto{\pgfqpoint{4.258689in}{1.160501in}}{\pgfqpoint{4.260884in}{1.155202in}}{\pgfqpoint{4.264791in}{1.151295in}}%
\pgfpathcurveto{\pgfqpoint{4.268698in}{1.147388in}}{\pgfqpoint{4.273997in}{1.145193in}}{\pgfqpoint{4.279522in}{1.145193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194478in}{1.101876in}}%
\pgfpathcurveto{\pgfqpoint{4.200003in}{1.101876in}}{\pgfqpoint{4.205303in}{1.104071in}}{\pgfqpoint{4.209210in}{1.107977in}}%
\pgfpathcurveto{\pgfqpoint{4.213117in}{1.111884in}}{\pgfqpoint{4.215312in}{1.117184in}}{\pgfqpoint{4.215312in}{1.122709in}}%
\pgfpathcurveto{\pgfqpoint{4.215312in}{1.128234in}}{\pgfqpoint{4.213117in}{1.133533in}}{\pgfqpoint{4.209210in}{1.137440in}}%
\pgfpathcurveto{\pgfqpoint{4.205303in}{1.141347in}}{\pgfqpoint{4.200003in}{1.143542in}}{\pgfqpoint{4.194478in}{1.143542in}}%
\pgfpathcurveto{\pgfqpoint{4.188953in}{1.143542in}}{\pgfqpoint{4.183654in}{1.141347in}}{\pgfqpoint{4.179747in}{1.137440in}}%
\pgfpathcurveto{\pgfqpoint{4.175840in}{1.133533in}}{\pgfqpoint{4.173645in}{1.128234in}}{\pgfqpoint{4.173645in}{1.122709in}}%
\pgfpathcurveto{\pgfqpoint{4.173645in}{1.117184in}}{\pgfqpoint{4.175840in}{1.111884in}}{\pgfqpoint{4.179747in}{1.107977in}}%
\pgfpathcurveto{\pgfqpoint{4.183654in}{1.104071in}}{\pgfqpoint{4.188953in}{1.101876in}}{\pgfqpoint{4.194478in}{1.101876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814351in}{1.332119in}}%
\pgfpathcurveto{\pgfqpoint{3.819876in}{1.332119in}}{\pgfqpoint{3.825176in}{1.334314in}}{\pgfqpoint{3.829082in}{1.338221in}}%
\pgfpathcurveto{\pgfqpoint{3.832989in}{1.342128in}}{\pgfqpoint{3.835184in}{1.347427in}}{\pgfqpoint{3.835184in}{1.352952in}}%
\pgfpathcurveto{\pgfqpoint{3.835184in}{1.358478in}}{\pgfqpoint{3.832989in}{1.363777in}}{\pgfqpoint{3.829082in}{1.367684in}}%
\pgfpathcurveto{\pgfqpoint{3.825176in}{1.371591in}}{\pgfqpoint{3.819876in}{1.373786in}}{\pgfqpoint{3.814351in}{1.373786in}}%
\pgfpathcurveto{\pgfqpoint{3.808826in}{1.373786in}}{\pgfqpoint{3.803526in}{1.371591in}}{\pgfqpoint{3.799620in}{1.367684in}}%
\pgfpathcurveto{\pgfqpoint{3.795713in}{1.363777in}}{\pgfqpoint{3.793518in}{1.358478in}}{\pgfqpoint{3.793518in}{1.352952in}}%
\pgfpathcurveto{\pgfqpoint{3.793518in}{1.347427in}}{\pgfqpoint{3.795713in}{1.342128in}}{\pgfqpoint{3.799620in}{1.338221in}}%
\pgfpathcurveto{\pgfqpoint{3.803526in}{1.334314in}}{\pgfqpoint{3.808826in}{1.332119in}}{\pgfqpoint{3.814351in}{1.332119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388925in}{1.258420in}}%
\pgfpathcurveto{\pgfqpoint{4.394450in}{1.258420in}}{\pgfqpoint{4.399750in}{1.260615in}}{\pgfqpoint{4.403656in}{1.264522in}}%
\pgfpathcurveto{\pgfqpoint{4.407563in}{1.268429in}}{\pgfqpoint{4.409758in}{1.273728in}}{\pgfqpoint{4.409758in}{1.279253in}}%
\pgfpathcurveto{\pgfqpoint{4.409758in}{1.284778in}}{\pgfqpoint{4.407563in}{1.290078in}}{\pgfqpoint{4.403656in}{1.293985in}}%
\pgfpathcurveto{\pgfqpoint{4.399750in}{1.297892in}}{\pgfqpoint{4.394450in}{1.300087in}}{\pgfqpoint{4.388925in}{1.300087in}}%
\pgfpathcurveto{\pgfqpoint{4.383400in}{1.300087in}}{\pgfqpoint{4.378101in}{1.297892in}}{\pgfqpoint{4.374194in}{1.293985in}}%
\pgfpathcurveto{\pgfqpoint{4.370287in}{1.290078in}}{\pgfqpoint{4.368092in}{1.284778in}}{\pgfqpoint{4.368092in}{1.279253in}}%
\pgfpathcurveto{\pgfqpoint{4.368092in}{1.273728in}}{\pgfqpoint{4.370287in}{1.268429in}}{\pgfqpoint{4.374194in}{1.264522in}}%
\pgfpathcurveto{\pgfqpoint{4.378101in}{1.260615in}}{\pgfqpoint{4.383400in}{1.258420in}}{\pgfqpoint{4.388925in}{1.258420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989585in}{1.105473in}}%
\pgfpathcurveto{\pgfqpoint{3.995110in}{1.105473in}}{\pgfqpoint{4.000410in}{1.107668in}}{\pgfqpoint{4.004317in}{1.111575in}}%
\pgfpathcurveto{\pgfqpoint{4.008223in}{1.115482in}}{\pgfqpoint{4.010419in}{1.120781in}}{\pgfqpoint{4.010419in}{1.126306in}}%
\pgfpathcurveto{\pgfqpoint{4.010419in}{1.131831in}}{\pgfqpoint{4.008223in}{1.137131in}}{\pgfqpoint{4.004317in}{1.141038in}}%
\pgfpathcurveto{\pgfqpoint{4.000410in}{1.144944in}}{\pgfqpoint{3.995110in}{1.147140in}}{\pgfqpoint{3.989585in}{1.147140in}}%
\pgfpathcurveto{\pgfqpoint{3.984060in}{1.147140in}}{\pgfqpoint{3.978761in}{1.144944in}}{\pgfqpoint{3.974854in}{1.141038in}}%
\pgfpathcurveto{\pgfqpoint{3.970947in}{1.137131in}}{\pgfqpoint{3.968752in}{1.131831in}}{\pgfqpoint{3.968752in}{1.126306in}}%
\pgfpathcurveto{\pgfqpoint{3.968752in}{1.120781in}}{\pgfqpoint{3.970947in}{1.115482in}}{\pgfqpoint{3.974854in}{1.111575in}}%
\pgfpathcurveto{\pgfqpoint{3.978761in}{1.107668in}}{\pgfqpoint{3.984060in}{1.105473in}}{\pgfqpoint{3.989585in}{1.105473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221296in}{1.221097in}}%
\pgfpathcurveto{\pgfqpoint{4.226821in}{1.221097in}}{\pgfqpoint{4.232121in}{1.223293in}}{\pgfqpoint{4.236028in}{1.227199in}}%
\pgfpathcurveto{\pgfqpoint{4.239934in}{1.231106in}}{\pgfqpoint{4.242130in}{1.236406in}}{\pgfqpoint{4.242130in}{1.241931in}}%
\pgfpathcurveto{\pgfqpoint{4.242130in}{1.247456in}}{\pgfqpoint{4.239934in}{1.252755in}}{\pgfqpoint{4.236028in}{1.256662in}}%
\pgfpathcurveto{\pgfqpoint{4.232121in}{1.260569in}}{\pgfqpoint{4.226821in}{1.262764in}}{\pgfqpoint{4.221296in}{1.262764in}}%
\pgfpathcurveto{\pgfqpoint{4.215771in}{1.262764in}}{\pgfqpoint{4.210472in}{1.260569in}}{\pgfqpoint{4.206565in}{1.256662in}}%
\pgfpathcurveto{\pgfqpoint{4.202658in}{1.252755in}}{\pgfqpoint{4.200463in}{1.247456in}}{\pgfqpoint{4.200463in}{1.241931in}}%
\pgfpathcurveto{\pgfqpoint{4.200463in}{1.236406in}}{\pgfqpoint{4.202658in}{1.231106in}}{\pgfqpoint{4.206565in}{1.227199in}}%
\pgfpathcurveto{\pgfqpoint{4.210472in}{1.223293in}}{\pgfqpoint{4.215771in}{1.221097in}}{\pgfqpoint{4.221296in}{1.221097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310276in}{1.018222in}}%
\pgfpathcurveto{\pgfqpoint{4.315801in}{1.018222in}}{\pgfqpoint{4.321100in}{1.020417in}}{\pgfqpoint{4.325007in}{1.024324in}}%
\pgfpathcurveto{\pgfqpoint{4.328914in}{1.028231in}}{\pgfqpoint{4.331109in}{1.033530in}}{\pgfqpoint{4.331109in}{1.039056in}}%
\pgfpathcurveto{\pgfqpoint{4.331109in}{1.044581in}}{\pgfqpoint{4.328914in}{1.049880in}}{\pgfqpoint{4.325007in}{1.053787in}}%
\pgfpathcurveto{\pgfqpoint{4.321100in}{1.057694in}}{\pgfqpoint{4.315801in}{1.059889in}}{\pgfqpoint{4.310276in}{1.059889in}}%
\pgfpathcurveto{\pgfqpoint{4.304751in}{1.059889in}}{\pgfqpoint{4.299451in}{1.057694in}}{\pgfqpoint{4.295544in}{1.053787in}}%
\pgfpathcurveto{\pgfqpoint{4.291638in}{1.049880in}}{\pgfqpoint{4.289443in}{1.044581in}}{\pgfqpoint{4.289443in}{1.039056in}}%
\pgfpathcurveto{\pgfqpoint{4.289443in}{1.033530in}}{\pgfqpoint{4.291638in}{1.028231in}}{\pgfqpoint{4.295544in}{1.024324in}}%
\pgfpathcurveto{\pgfqpoint{4.299451in}{1.020417in}}{\pgfqpoint{4.304751in}{1.018222in}}{\pgfqpoint{4.310276in}{1.018222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414913in}{1.155861in}}%
\pgfpathcurveto{\pgfqpoint{4.420438in}{1.155861in}}{\pgfqpoint{4.425738in}{1.158056in}}{\pgfqpoint{4.429645in}{1.161963in}}%
\pgfpathcurveto{\pgfqpoint{4.433551in}{1.165870in}}{\pgfqpoint{4.435747in}{1.171170in}}{\pgfqpoint{4.435747in}{1.176695in}}%
\pgfpathcurveto{\pgfqpoint{4.435747in}{1.182220in}}{\pgfqpoint{4.433551in}{1.187519in}}{\pgfqpoint{4.429645in}{1.191426in}}%
\pgfpathcurveto{\pgfqpoint{4.425738in}{1.195333in}}{\pgfqpoint{4.420438in}{1.197528in}}{\pgfqpoint{4.414913in}{1.197528in}}%
\pgfpathcurveto{\pgfqpoint{4.409388in}{1.197528in}}{\pgfqpoint{4.404089in}{1.195333in}}{\pgfqpoint{4.400182in}{1.191426in}}%
\pgfpathcurveto{\pgfqpoint{4.396275in}{1.187519in}}{\pgfqpoint{4.394080in}{1.182220in}}{\pgfqpoint{4.394080in}{1.176695in}}%
\pgfpathcurveto{\pgfqpoint{4.394080in}{1.171170in}}{\pgfqpoint{4.396275in}{1.165870in}}{\pgfqpoint{4.400182in}{1.161963in}}%
\pgfpathcurveto{\pgfqpoint{4.404089in}{1.158056in}}{\pgfqpoint{4.409388in}{1.155861in}}{\pgfqpoint{4.414913in}{1.155861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186014in}{1.270417in}}%
\pgfpathcurveto{\pgfqpoint{4.191539in}{1.270417in}}{\pgfqpoint{4.196839in}{1.272612in}}{\pgfqpoint{4.200746in}{1.276519in}}%
\pgfpathcurveto{\pgfqpoint{4.204653in}{1.280426in}}{\pgfqpoint{4.206848in}{1.285725in}}{\pgfqpoint{4.206848in}{1.291250in}}%
\pgfpathcurveto{\pgfqpoint{4.206848in}{1.296775in}}{\pgfqpoint{4.204653in}{1.302075in}}{\pgfqpoint{4.200746in}{1.305982in}}%
\pgfpathcurveto{\pgfqpoint{4.196839in}{1.309888in}}{\pgfqpoint{4.191539in}{1.312084in}}{\pgfqpoint{4.186014in}{1.312084in}}%
\pgfpathcurveto{\pgfqpoint{4.180489in}{1.312084in}}{\pgfqpoint{4.175190in}{1.309888in}}{\pgfqpoint{4.171283in}{1.305982in}}%
\pgfpathcurveto{\pgfqpoint{4.167376in}{1.302075in}}{\pgfqpoint{4.165181in}{1.296775in}}{\pgfqpoint{4.165181in}{1.291250in}}%
\pgfpathcurveto{\pgfqpoint{4.165181in}{1.285725in}}{\pgfqpoint{4.167376in}{1.280426in}}{\pgfqpoint{4.171283in}{1.276519in}}%
\pgfpathcurveto{\pgfqpoint{4.175190in}{1.272612in}}{\pgfqpoint{4.180489in}{1.270417in}}{\pgfqpoint{4.186014in}{1.270417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933654in}{1.178479in}}%
\pgfpathcurveto{\pgfqpoint{3.939179in}{1.178479in}}{\pgfqpoint{3.944478in}{1.180674in}}{\pgfqpoint{3.948385in}{1.184581in}}%
\pgfpathcurveto{\pgfqpoint{3.952292in}{1.188487in}}{\pgfqpoint{3.954487in}{1.193787in}}{\pgfqpoint{3.954487in}{1.199312in}}%
\pgfpathcurveto{\pgfqpoint{3.954487in}{1.204837in}}{\pgfqpoint{3.952292in}{1.210137in}}{\pgfqpoint{3.948385in}{1.214043in}}%
\pgfpathcurveto{\pgfqpoint{3.944478in}{1.217950in}}{\pgfqpoint{3.939179in}{1.220145in}}{\pgfqpoint{3.933654in}{1.220145in}}%
\pgfpathcurveto{\pgfqpoint{3.928129in}{1.220145in}}{\pgfqpoint{3.922829in}{1.217950in}}{\pgfqpoint{3.918922in}{1.214043in}}%
\pgfpathcurveto{\pgfqpoint{3.915015in}{1.210137in}}{\pgfqpoint{3.912820in}{1.204837in}}{\pgfqpoint{3.912820in}{1.199312in}}%
\pgfpathcurveto{\pgfqpoint{3.912820in}{1.193787in}}{\pgfqpoint{3.915015in}{1.188487in}}{\pgfqpoint{3.918922in}{1.184581in}}%
\pgfpathcurveto{\pgfqpoint{3.922829in}{1.180674in}}{\pgfqpoint{3.928129in}{1.178479in}}{\pgfqpoint{3.933654in}{1.178479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022135in}{1.166829in}}%
\pgfpathcurveto{\pgfqpoint{4.027660in}{1.166829in}}{\pgfqpoint{4.032960in}{1.169024in}}{\pgfqpoint{4.036866in}{1.172931in}}%
\pgfpathcurveto{\pgfqpoint{4.040773in}{1.176838in}}{\pgfqpoint{4.042968in}{1.182138in}}{\pgfqpoint{4.042968in}{1.187663in}}%
\pgfpathcurveto{\pgfqpoint{4.042968in}{1.193188in}}{\pgfqpoint{4.040773in}{1.198487in}}{\pgfqpoint{4.036866in}{1.202394in}}%
\pgfpathcurveto{\pgfqpoint{4.032960in}{1.206301in}}{\pgfqpoint{4.027660in}{1.208496in}}{\pgfqpoint{4.022135in}{1.208496in}}%
\pgfpathcurveto{\pgfqpoint{4.016610in}{1.208496in}}{\pgfqpoint{4.011311in}{1.206301in}}{\pgfqpoint{4.007404in}{1.202394in}}%
\pgfpathcurveto{\pgfqpoint{4.003497in}{1.198487in}}{\pgfqpoint{4.001302in}{1.193188in}}{\pgfqpoint{4.001302in}{1.187663in}}%
\pgfpathcurveto{\pgfqpoint{4.001302in}{1.182138in}}{\pgfqpoint{4.003497in}{1.176838in}}{\pgfqpoint{4.007404in}{1.172931in}}%
\pgfpathcurveto{\pgfqpoint{4.011311in}{1.169024in}}{\pgfqpoint{4.016610in}{1.166829in}}{\pgfqpoint{4.022135in}{1.166829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286804in}{1.157179in}}%
\pgfpathcurveto{\pgfqpoint{4.292329in}{1.157179in}}{\pgfqpoint{4.297628in}{1.159375in}}{\pgfqpoint{4.301535in}{1.163281in}}%
\pgfpathcurveto{\pgfqpoint{4.305442in}{1.167188in}}{\pgfqpoint{4.307637in}{1.172488in}}{\pgfqpoint{4.307637in}{1.178013in}}%
\pgfpathcurveto{\pgfqpoint{4.307637in}{1.183538in}}{\pgfqpoint{4.305442in}{1.188837in}}{\pgfqpoint{4.301535in}{1.192744in}}%
\pgfpathcurveto{\pgfqpoint{4.297628in}{1.196651in}}{\pgfqpoint{4.292329in}{1.198846in}}{\pgfqpoint{4.286804in}{1.198846in}}%
\pgfpathcurveto{\pgfqpoint{4.281279in}{1.198846in}}{\pgfqpoint{4.275979in}{1.196651in}}{\pgfqpoint{4.272072in}{1.192744in}}%
\pgfpathcurveto{\pgfqpoint{4.268165in}{1.188837in}}{\pgfqpoint{4.265970in}{1.183538in}}{\pgfqpoint{4.265970in}{1.178013in}}%
\pgfpathcurveto{\pgfqpoint{4.265970in}{1.172488in}}{\pgfqpoint{4.268165in}{1.167188in}}{\pgfqpoint{4.272072in}{1.163281in}}%
\pgfpathcurveto{\pgfqpoint{4.275979in}{1.159375in}}{\pgfqpoint{4.281279in}{1.157179in}}{\pgfqpoint{4.286804in}{1.157179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232546in}{1.169831in}}%
\pgfpathcurveto{\pgfqpoint{4.238071in}{1.169831in}}{\pgfqpoint{4.243371in}{1.172026in}}{\pgfqpoint{4.247278in}{1.175933in}}%
\pgfpathcurveto{\pgfqpoint{4.251185in}{1.179840in}}{\pgfqpoint{4.253380in}{1.185139in}}{\pgfqpoint{4.253380in}{1.190664in}}%
\pgfpathcurveto{\pgfqpoint{4.253380in}{1.196189in}}{\pgfqpoint{4.251185in}{1.201489in}}{\pgfqpoint{4.247278in}{1.205396in}}%
\pgfpathcurveto{\pgfqpoint{4.243371in}{1.209302in}}{\pgfqpoint{4.238071in}{1.211498in}}{\pgfqpoint{4.232546in}{1.211498in}}%
\pgfpathcurveto{\pgfqpoint{4.227021in}{1.211498in}}{\pgfqpoint{4.221722in}{1.209302in}}{\pgfqpoint{4.217815in}{1.205396in}}%
\pgfpathcurveto{\pgfqpoint{4.213908in}{1.201489in}}{\pgfqpoint{4.211713in}{1.196189in}}{\pgfqpoint{4.211713in}{1.190664in}}%
\pgfpathcurveto{\pgfqpoint{4.211713in}{1.185139in}}{\pgfqpoint{4.213908in}{1.179840in}}{\pgfqpoint{4.217815in}{1.175933in}}%
\pgfpathcurveto{\pgfqpoint{4.221722in}{1.172026in}}{\pgfqpoint{4.227021in}{1.169831in}}{\pgfqpoint{4.232546in}{1.169831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085956in}{1.213705in}}%
\pgfpathcurveto{\pgfqpoint{4.091482in}{1.213705in}}{\pgfqpoint{4.096781in}{1.215900in}}{\pgfqpoint{4.100688in}{1.219806in}}%
\pgfpathcurveto{\pgfqpoint{4.104595in}{1.223713in}}{\pgfqpoint{4.106790in}{1.229013in}}{\pgfqpoint{4.106790in}{1.234538in}}%
\pgfpathcurveto{\pgfqpoint{4.106790in}{1.240063in}}{\pgfqpoint{4.104595in}{1.245362in}}{\pgfqpoint{4.100688in}{1.249269in}}%
\pgfpathcurveto{\pgfqpoint{4.096781in}{1.253176in}}{\pgfqpoint{4.091482in}{1.255371in}}{\pgfqpoint{4.085956in}{1.255371in}}%
\pgfpathcurveto{\pgfqpoint{4.080431in}{1.255371in}}{\pgfqpoint{4.075132in}{1.253176in}}{\pgfqpoint{4.071225in}{1.249269in}}%
\pgfpathcurveto{\pgfqpoint{4.067318in}{1.245362in}}{\pgfqpoint{4.065123in}{1.240063in}}{\pgfqpoint{4.065123in}{1.234538in}}%
\pgfpathcurveto{\pgfqpoint{4.065123in}{1.229013in}}{\pgfqpoint{4.067318in}{1.223713in}}{\pgfqpoint{4.071225in}{1.219806in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.215900in}}{\pgfqpoint{4.080431in}{1.213705in}}{\pgfqpoint{4.085956in}{1.213705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474373in}{1.307695in}}%
\pgfpathcurveto{\pgfqpoint{4.479898in}{1.307695in}}{\pgfqpoint{4.485197in}{1.309890in}}{\pgfqpoint{4.489104in}{1.313797in}}%
\pgfpathcurveto{\pgfqpoint{4.493011in}{1.317704in}}{\pgfqpoint{4.495206in}{1.323003in}}{\pgfqpoint{4.495206in}{1.328528in}}%
\pgfpathcurveto{\pgfqpoint{4.495206in}{1.334053in}}{\pgfqpoint{4.493011in}{1.339353in}}{\pgfqpoint{4.489104in}{1.343260in}}%
\pgfpathcurveto{\pgfqpoint{4.485197in}{1.347166in}}{\pgfqpoint{4.479898in}{1.349362in}}{\pgfqpoint{4.474373in}{1.349362in}}%
\pgfpathcurveto{\pgfqpoint{4.468847in}{1.349362in}}{\pgfqpoint{4.463548in}{1.347166in}}{\pgfqpoint{4.459641in}{1.343260in}}%
\pgfpathcurveto{\pgfqpoint{4.455734in}{1.339353in}}{\pgfqpoint{4.453539in}{1.334053in}}{\pgfqpoint{4.453539in}{1.328528in}}%
\pgfpathcurveto{\pgfqpoint{4.453539in}{1.323003in}}{\pgfqpoint{4.455734in}{1.317704in}}{\pgfqpoint{4.459641in}{1.313797in}}%
\pgfpathcurveto{\pgfqpoint{4.463548in}{1.309890in}}{\pgfqpoint{4.468847in}{1.307695in}}{\pgfqpoint{4.474373in}{1.307695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991613in}{1.126220in}}%
\pgfpathcurveto{\pgfqpoint{3.997138in}{1.126220in}}{\pgfqpoint{4.002438in}{1.128415in}}{\pgfqpoint{4.006344in}{1.132322in}}%
\pgfpathcurveto{\pgfqpoint{4.010251in}{1.136229in}}{\pgfqpoint{4.012446in}{1.141528in}}{\pgfqpoint{4.012446in}{1.147053in}}%
\pgfpathcurveto{\pgfqpoint{4.012446in}{1.152578in}}{\pgfqpoint{4.010251in}{1.157878in}}{\pgfqpoint{4.006344in}{1.161785in}}%
\pgfpathcurveto{\pgfqpoint{4.002438in}{1.165691in}}{\pgfqpoint{3.997138in}{1.167887in}}{\pgfqpoint{3.991613in}{1.167887in}}%
\pgfpathcurveto{\pgfqpoint{3.986088in}{1.167887in}}{\pgfqpoint{3.980788in}{1.165691in}}{\pgfqpoint{3.976882in}{1.161785in}}%
\pgfpathcurveto{\pgfqpoint{3.972975in}{1.157878in}}{\pgfqpoint{3.970780in}{1.152578in}}{\pgfqpoint{3.970780in}{1.147053in}}%
\pgfpathcurveto{\pgfqpoint{3.970780in}{1.141528in}}{\pgfqpoint{3.972975in}{1.136229in}}{\pgfqpoint{3.976882in}{1.132322in}}%
\pgfpathcurveto{\pgfqpoint{3.980788in}{1.128415in}}{\pgfqpoint{3.986088in}{1.126220in}}{\pgfqpoint{3.991613in}{1.126220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180235in}{1.046643in}}%
\pgfpathcurveto{\pgfqpoint{4.185760in}{1.046643in}}{\pgfqpoint{4.191059in}{1.048838in}}{\pgfqpoint{4.194966in}{1.052745in}}%
\pgfpathcurveto{\pgfqpoint{4.198873in}{1.056652in}}{\pgfqpoint{4.201068in}{1.061952in}}{\pgfqpoint{4.201068in}{1.067477in}}%
\pgfpathcurveto{\pgfqpoint{4.201068in}{1.073002in}}{\pgfqpoint{4.198873in}{1.078301in}}{\pgfqpoint{4.194966in}{1.082208in}}%
\pgfpathcurveto{\pgfqpoint{4.191059in}{1.086115in}}{\pgfqpoint{4.185760in}{1.088310in}}{\pgfqpoint{4.180235in}{1.088310in}}%
\pgfpathcurveto{\pgfqpoint{4.174710in}{1.088310in}}{\pgfqpoint{4.169410in}{1.086115in}}{\pgfqpoint{4.165503in}{1.082208in}}%
\pgfpathcurveto{\pgfqpoint{4.161597in}{1.078301in}}{\pgfqpoint{4.159401in}{1.073002in}}{\pgfqpoint{4.159401in}{1.067477in}}%
\pgfpathcurveto{\pgfqpoint{4.159401in}{1.061952in}}{\pgfqpoint{4.161597in}{1.056652in}}{\pgfqpoint{4.165503in}{1.052745in}}%
\pgfpathcurveto{\pgfqpoint{4.169410in}{1.048838in}}{\pgfqpoint{4.174710in}{1.046643in}}{\pgfqpoint{4.180235in}{1.046643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217512in}{1.053156in}}%
\pgfpathcurveto{\pgfqpoint{4.223037in}{1.053156in}}{\pgfqpoint{4.228336in}{1.055351in}}{\pgfqpoint{4.232243in}{1.059258in}}%
\pgfpathcurveto{\pgfqpoint{4.236150in}{1.063165in}}{\pgfqpoint{4.238345in}{1.068464in}}{\pgfqpoint{4.238345in}{1.073989in}}%
\pgfpathcurveto{\pgfqpoint{4.238345in}{1.079514in}}{\pgfqpoint{4.236150in}{1.084814in}}{\pgfqpoint{4.232243in}{1.088721in}}%
\pgfpathcurveto{\pgfqpoint{4.228336in}{1.092627in}}{\pgfqpoint{4.223037in}{1.094823in}}{\pgfqpoint{4.217512in}{1.094823in}}%
\pgfpathcurveto{\pgfqpoint{4.211987in}{1.094823in}}{\pgfqpoint{4.206687in}{1.092627in}}{\pgfqpoint{4.202780in}{1.088721in}}%
\pgfpathcurveto{\pgfqpoint{4.198874in}{1.084814in}}{\pgfqpoint{4.196678in}{1.079514in}}{\pgfqpoint{4.196678in}{1.073989in}}%
\pgfpathcurveto{\pgfqpoint{4.196678in}{1.068464in}}{\pgfqpoint{4.198874in}{1.063165in}}{\pgfqpoint{4.202780in}{1.059258in}}%
\pgfpathcurveto{\pgfqpoint{4.206687in}{1.055351in}}{\pgfqpoint{4.211987in}{1.053156in}}{\pgfqpoint{4.217512in}{1.053156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285422in}{1.226375in}}%
\pgfpathcurveto{\pgfqpoint{4.290947in}{1.226375in}}{\pgfqpoint{4.296247in}{1.228570in}}{\pgfqpoint{4.300154in}{1.232477in}}%
\pgfpathcurveto{\pgfqpoint{4.304061in}{1.236384in}}{\pgfqpoint{4.306256in}{1.241683in}}{\pgfqpoint{4.306256in}{1.247208in}}%
\pgfpathcurveto{\pgfqpoint{4.306256in}{1.252733in}}{\pgfqpoint{4.304061in}{1.258033in}}{\pgfqpoint{4.300154in}{1.261940in}}%
\pgfpathcurveto{\pgfqpoint{4.296247in}{1.265847in}}{\pgfqpoint{4.290947in}{1.268042in}}{\pgfqpoint{4.285422in}{1.268042in}}%
\pgfpathcurveto{\pgfqpoint{4.279897in}{1.268042in}}{\pgfqpoint{4.274598in}{1.265847in}}{\pgfqpoint{4.270691in}{1.261940in}}%
\pgfpathcurveto{\pgfqpoint{4.266784in}{1.258033in}}{\pgfqpoint{4.264589in}{1.252733in}}{\pgfqpoint{4.264589in}{1.247208in}}%
\pgfpathcurveto{\pgfqpoint{4.264589in}{1.241683in}}{\pgfqpoint{4.266784in}{1.236384in}}{\pgfqpoint{4.270691in}{1.232477in}}%
\pgfpathcurveto{\pgfqpoint{4.274598in}{1.228570in}}{\pgfqpoint{4.279897in}{1.226375in}}{\pgfqpoint{4.285422in}{1.226375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687521in}{1.194123in}}%
\pgfpathcurveto{\pgfqpoint{4.693046in}{1.194123in}}{\pgfqpoint{4.698345in}{1.196318in}}{\pgfqpoint{4.702252in}{1.200225in}}%
\pgfpathcurveto{\pgfqpoint{4.706159in}{1.204131in}}{\pgfqpoint{4.708354in}{1.209431in}}{\pgfqpoint{4.708354in}{1.214956in}}%
\pgfpathcurveto{\pgfqpoint{4.708354in}{1.220481in}}{\pgfqpoint{4.706159in}{1.225781in}}{\pgfqpoint{4.702252in}{1.229687in}}%
\pgfpathcurveto{\pgfqpoint{4.698345in}{1.233594in}}{\pgfqpoint{4.693046in}{1.235789in}}{\pgfqpoint{4.687521in}{1.235789in}}%
\pgfpathcurveto{\pgfqpoint{4.681996in}{1.235789in}}{\pgfqpoint{4.676696in}{1.233594in}}{\pgfqpoint{4.672789in}{1.229687in}}%
\pgfpathcurveto{\pgfqpoint{4.668883in}{1.225781in}}{\pgfqpoint{4.666687in}{1.220481in}}{\pgfqpoint{4.666687in}{1.214956in}}%
\pgfpathcurveto{\pgfqpoint{4.666687in}{1.209431in}}{\pgfqpoint{4.668883in}{1.204131in}}{\pgfqpoint{4.672789in}{1.200225in}}%
\pgfpathcurveto{\pgfqpoint{4.676696in}{1.196318in}}{\pgfqpoint{4.681996in}{1.194123in}}{\pgfqpoint{4.687521in}{1.194123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054400in}{1.160511in}}%
\pgfpathcurveto{\pgfqpoint{4.059925in}{1.160511in}}{\pgfqpoint{4.065224in}{1.162706in}}{\pgfqpoint{4.069131in}{1.166613in}}%
\pgfpathcurveto{\pgfqpoint{4.073038in}{1.170520in}}{\pgfqpoint{4.075233in}{1.175820in}}{\pgfqpoint{4.075233in}{1.181345in}}%
\pgfpathcurveto{\pgfqpoint{4.075233in}{1.186870in}}{\pgfqpoint{4.073038in}{1.192169in}}{\pgfqpoint{4.069131in}{1.196076in}}%
\pgfpathcurveto{\pgfqpoint{4.065224in}{1.199983in}}{\pgfqpoint{4.059925in}{1.202178in}}{\pgfqpoint{4.054400in}{1.202178in}}%
\pgfpathcurveto{\pgfqpoint{4.048875in}{1.202178in}}{\pgfqpoint{4.043575in}{1.199983in}}{\pgfqpoint{4.039668in}{1.196076in}}%
\pgfpathcurveto{\pgfqpoint{4.035762in}{1.192169in}}{\pgfqpoint{4.033566in}{1.186870in}}{\pgfqpoint{4.033566in}{1.181345in}}%
\pgfpathcurveto{\pgfqpoint{4.033566in}{1.175820in}}{\pgfqpoint{4.035762in}{1.170520in}}{\pgfqpoint{4.039668in}{1.166613in}}%
\pgfpathcurveto{\pgfqpoint{4.043575in}{1.162706in}}{\pgfqpoint{4.048875in}{1.160511in}}{\pgfqpoint{4.054400in}{1.160511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311813in}{1.265649in}}%
\pgfpathcurveto{\pgfqpoint{4.317338in}{1.265649in}}{\pgfqpoint{4.322638in}{1.267844in}}{\pgfqpoint{4.326544in}{1.271751in}}%
\pgfpathcurveto{\pgfqpoint{4.330451in}{1.275658in}}{\pgfqpoint{4.332646in}{1.280957in}}{\pgfqpoint{4.332646in}{1.286482in}}%
\pgfpathcurveto{\pgfqpoint{4.332646in}{1.292007in}}{\pgfqpoint{4.330451in}{1.297307in}}{\pgfqpoint{4.326544in}{1.301213in}}%
\pgfpathcurveto{\pgfqpoint{4.322638in}{1.305120in}}{\pgfqpoint{4.317338in}{1.307315in}}{\pgfqpoint{4.311813in}{1.307315in}}%
\pgfpathcurveto{\pgfqpoint{4.306288in}{1.307315in}}{\pgfqpoint{4.300988in}{1.305120in}}{\pgfqpoint{4.297082in}{1.301213in}}%
\pgfpathcurveto{\pgfqpoint{4.293175in}{1.297307in}}{\pgfqpoint{4.290980in}{1.292007in}}{\pgfqpoint{4.290980in}{1.286482in}}%
\pgfpathcurveto{\pgfqpoint{4.290980in}{1.280957in}}{\pgfqpoint{4.293175in}{1.275658in}}{\pgfqpoint{4.297082in}{1.271751in}}%
\pgfpathcurveto{\pgfqpoint{4.300988in}{1.267844in}}{\pgfqpoint{4.306288in}{1.265649in}}{\pgfqpoint{4.311813in}{1.265649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586578in}{1.122675in}}%
\pgfpathcurveto{\pgfqpoint{4.592103in}{1.122675in}}{\pgfqpoint{4.597402in}{1.124870in}}{\pgfqpoint{4.601309in}{1.128777in}}%
\pgfpathcurveto{\pgfqpoint{4.605216in}{1.132684in}}{\pgfqpoint{4.607411in}{1.137983in}}{\pgfqpoint{4.607411in}{1.143509in}}%
\pgfpathcurveto{\pgfqpoint{4.607411in}{1.149034in}}{\pgfqpoint{4.605216in}{1.154333in}}{\pgfqpoint{4.601309in}{1.158240in}}%
\pgfpathcurveto{\pgfqpoint{4.597402in}{1.162147in}}{\pgfqpoint{4.592103in}{1.164342in}}{\pgfqpoint{4.586578in}{1.164342in}}%
\pgfpathcurveto{\pgfqpoint{4.581053in}{1.164342in}}{\pgfqpoint{4.575753in}{1.162147in}}{\pgfqpoint{4.571846in}{1.158240in}}%
\pgfpathcurveto{\pgfqpoint{4.567939in}{1.154333in}}{\pgfqpoint{4.565744in}{1.149034in}}{\pgfqpoint{4.565744in}{1.143509in}}%
\pgfpathcurveto{\pgfqpoint{4.565744in}{1.137983in}}{\pgfqpoint{4.567939in}{1.132684in}}{\pgfqpoint{4.571846in}{1.128777in}}%
\pgfpathcurveto{\pgfqpoint{4.575753in}{1.124870in}}{\pgfqpoint{4.581053in}{1.122675in}}{\pgfqpoint{4.586578in}{1.122675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229542in}{1.079417in}}%
\pgfpathcurveto{\pgfqpoint{4.235067in}{1.079417in}}{\pgfqpoint{4.240366in}{1.081612in}}{\pgfqpoint{4.244273in}{1.085519in}}%
\pgfpathcurveto{\pgfqpoint{4.248180in}{1.089425in}}{\pgfqpoint{4.250375in}{1.094725in}}{\pgfqpoint{4.250375in}{1.100250in}}%
\pgfpathcurveto{\pgfqpoint{4.250375in}{1.105775in}}{\pgfqpoint{4.248180in}{1.111074in}}{\pgfqpoint{4.244273in}{1.114981in}}%
\pgfpathcurveto{\pgfqpoint{4.240366in}{1.118888in}}{\pgfqpoint{4.235067in}{1.121083in}}{\pgfqpoint{4.229542in}{1.121083in}}%
\pgfpathcurveto{\pgfqpoint{4.224017in}{1.121083in}}{\pgfqpoint{4.218717in}{1.118888in}}{\pgfqpoint{4.214810in}{1.114981in}}%
\pgfpathcurveto{\pgfqpoint{4.210904in}{1.111074in}}{\pgfqpoint{4.208709in}{1.105775in}}{\pgfqpoint{4.208709in}{1.100250in}}%
\pgfpathcurveto{\pgfqpoint{4.208709in}{1.094725in}}{\pgfqpoint{4.210904in}{1.089425in}}{\pgfqpoint{4.214810in}{1.085519in}}%
\pgfpathcurveto{\pgfqpoint{4.218717in}{1.081612in}}{\pgfqpoint{4.224017in}{1.079417in}}{\pgfqpoint{4.229542in}{1.079417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256600in}{1.236423in}}%
\pgfpathcurveto{\pgfqpoint{4.262125in}{1.236423in}}{\pgfqpoint{4.267424in}{1.238618in}}{\pgfqpoint{4.271331in}{1.242525in}}%
\pgfpathcurveto{\pgfqpoint{4.275238in}{1.246432in}}{\pgfqpoint{4.277433in}{1.251731in}}{\pgfqpoint{4.277433in}{1.257256in}}%
\pgfpathcurveto{\pgfqpoint{4.277433in}{1.262781in}}{\pgfqpoint{4.275238in}{1.268081in}}{\pgfqpoint{4.271331in}{1.271988in}}%
\pgfpathcurveto{\pgfqpoint{4.267424in}{1.275894in}}{\pgfqpoint{4.262125in}{1.278090in}}{\pgfqpoint{4.256600in}{1.278090in}}%
\pgfpathcurveto{\pgfqpoint{4.251075in}{1.278090in}}{\pgfqpoint{4.245775in}{1.275894in}}{\pgfqpoint{4.241868in}{1.271988in}}%
\pgfpathcurveto{\pgfqpoint{4.237961in}{1.268081in}}{\pgfqpoint{4.235766in}{1.262781in}}{\pgfqpoint{4.235766in}{1.257256in}}%
\pgfpathcurveto{\pgfqpoint{4.235766in}{1.251731in}}{\pgfqpoint{4.237961in}{1.246432in}}{\pgfqpoint{4.241868in}{1.242525in}}%
\pgfpathcurveto{\pgfqpoint{4.245775in}{1.238618in}}{\pgfqpoint{4.251075in}{1.236423in}}{\pgfqpoint{4.256600in}{1.236423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034372in}{1.102191in}}%
\pgfpathcurveto{\pgfqpoint{4.039897in}{1.102191in}}{\pgfqpoint{4.045196in}{1.104386in}}{\pgfqpoint{4.049103in}{1.108293in}}%
\pgfpathcurveto{\pgfqpoint{4.053010in}{1.112199in}}{\pgfqpoint{4.055205in}{1.117499in}}{\pgfqpoint{4.055205in}{1.123024in}}%
\pgfpathcurveto{\pgfqpoint{4.055205in}{1.128549in}}{\pgfqpoint{4.053010in}{1.133849in}}{\pgfqpoint{4.049103in}{1.137755in}}%
\pgfpathcurveto{\pgfqpoint{4.045196in}{1.141662in}}{\pgfqpoint{4.039897in}{1.143857in}}{\pgfqpoint{4.034372in}{1.143857in}}%
\pgfpathcurveto{\pgfqpoint{4.028846in}{1.143857in}}{\pgfqpoint{4.023547in}{1.141662in}}{\pgfqpoint{4.019640in}{1.137755in}}%
\pgfpathcurveto{\pgfqpoint{4.015733in}{1.133849in}}{\pgfqpoint{4.013538in}{1.128549in}}{\pgfqpoint{4.013538in}{1.123024in}}%
\pgfpathcurveto{\pgfqpoint{4.013538in}{1.117499in}}{\pgfqpoint{4.015733in}{1.112199in}}{\pgfqpoint{4.019640in}{1.108293in}}%
\pgfpathcurveto{\pgfqpoint{4.023547in}{1.104386in}}{\pgfqpoint{4.028846in}{1.102191in}}{\pgfqpoint{4.034372in}{1.102191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013249in}{1.091655in}}%
\pgfpathcurveto{\pgfqpoint{4.018774in}{1.091655in}}{\pgfqpoint{4.024073in}{1.093850in}}{\pgfqpoint{4.027980in}{1.097757in}}%
\pgfpathcurveto{\pgfqpoint{4.031887in}{1.101664in}}{\pgfqpoint{4.034082in}{1.106963in}}{\pgfqpoint{4.034082in}{1.112488in}}%
\pgfpathcurveto{\pgfqpoint{4.034082in}{1.118013in}}{\pgfqpoint{4.031887in}{1.123313in}}{\pgfqpoint{4.027980in}{1.127220in}}%
\pgfpathcurveto{\pgfqpoint{4.024073in}{1.131126in}}{\pgfqpoint{4.018774in}{1.133322in}}{\pgfqpoint{4.013249in}{1.133322in}}%
\pgfpathcurveto{\pgfqpoint{4.007724in}{1.133322in}}{\pgfqpoint{4.002424in}{1.131126in}}{\pgfqpoint{3.998518in}{1.127220in}}%
\pgfpathcurveto{\pgfqpoint{3.994611in}{1.123313in}}{\pgfqpoint{3.992416in}{1.118013in}}{\pgfqpoint{3.992416in}{1.112488in}}%
\pgfpathcurveto{\pgfqpoint{3.992416in}{1.106963in}}{\pgfqpoint{3.994611in}{1.101664in}}{\pgfqpoint{3.998518in}{1.097757in}}%
\pgfpathcurveto{\pgfqpoint{4.002424in}{1.093850in}}{\pgfqpoint{4.007724in}{1.091655in}}{\pgfqpoint{4.013249in}{1.091655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306926in}{1.323561in}}%
\pgfpathcurveto{\pgfqpoint{4.312451in}{1.323561in}}{\pgfqpoint{4.317751in}{1.325756in}}{\pgfqpoint{4.321658in}{1.329663in}}%
\pgfpathcurveto{\pgfqpoint{4.325565in}{1.333569in}}{\pgfqpoint{4.327760in}{1.338869in}}{\pgfqpoint{4.327760in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{4.327760in}{1.349919in}}{\pgfqpoint{4.325565in}{1.355219in}}{\pgfqpoint{4.321658in}{1.359125in}}%
\pgfpathcurveto{\pgfqpoint{4.317751in}{1.363032in}}{\pgfqpoint{4.312451in}{1.365227in}}{\pgfqpoint{4.306926in}{1.365227in}}%
\pgfpathcurveto{\pgfqpoint{4.301401in}{1.365227in}}{\pgfqpoint{4.296102in}{1.363032in}}{\pgfqpoint{4.292195in}{1.359125in}}%
\pgfpathcurveto{\pgfqpoint{4.288288in}{1.355219in}}{\pgfqpoint{4.286093in}{1.349919in}}{\pgfqpoint{4.286093in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{4.286093in}{1.338869in}}{\pgfqpoint{4.288288in}{1.333569in}}{\pgfqpoint{4.292195in}{1.329663in}}%
\pgfpathcurveto{\pgfqpoint{4.296102in}{1.325756in}}{\pgfqpoint{4.301401in}{1.323561in}}{\pgfqpoint{4.306926in}{1.323561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919712in}{1.118323in}}%
\pgfpathcurveto{\pgfqpoint{3.925237in}{1.118323in}}{\pgfqpoint{3.930536in}{1.120518in}}{\pgfqpoint{3.934443in}{1.124425in}}%
\pgfpathcurveto{\pgfqpoint{3.938350in}{1.128332in}}{\pgfqpoint{3.940545in}{1.133631in}}{\pgfqpoint{3.940545in}{1.139156in}}%
\pgfpathcurveto{\pgfqpoint{3.940545in}{1.144681in}}{\pgfqpoint{3.938350in}{1.149981in}}{\pgfqpoint{3.934443in}{1.153887in}}%
\pgfpathcurveto{\pgfqpoint{3.930536in}{1.157794in}}{\pgfqpoint{3.925237in}{1.159989in}}{\pgfqpoint{3.919712in}{1.159989in}}%
\pgfpathcurveto{\pgfqpoint{3.914187in}{1.159989in}}{\pgfqpoint{3.908887in}{1.157794in}}{\pgfqpoint{3.904980in}{1.153887in}}%
\pgfpathcurveto{\pgfqpoint{3.901073in}{1.149981in}}{\pgfqpoint{3.898878in}{1.144681in}}{\pgfqpoint{3.898878in}{1.139156in}}%
\pgfpathcurveto{\pgfqpoint{3.898878in}{1.133631in}}{\pgfqpoint{3.901073in}{1.128332in}}{\pgfqpoint{3.904980in}{1.124425in}}%
\pgfpathcurveto{\pgfqpoint{3.908887in}{1.120518in}}{\pgfqpoint{3.914187in}{1.118323in}}{\pgfqpoint{3.919712in}{1.118323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370800in}{1.367111in}}%
\pgfpathcurveto{\pgfqpoint{4.376325in}{1.367111in}}{\pgfqpoint{4.381625in}{1.369306in}}{\pgfqpoint{4.385531in}{1.373213in}}%
\pgfpathcurveto{\pgfqpoint{4.389438in}{1.377120in}}{\pgfqpoint{4.391633in}{1.382419in}}{\pgfqpoint{4.391633in}{1.387944in}}%
\pgfpathcurveto{\pgfqpoint{4.391633in}{1.393469in}}{\pgfqpoint{4.389438in}{1.398769in}}{\pgfqpoint{4.385531in}{1.402676in}}%
\pgfpathcurveto{\pgfqpoint{4.381625in}{1.406583in}}{\pgfqpoint{4.376325in}{1.408778in}}{\pgfqpoint{4.370800in}{1.408778in}}%
\pgfpathcurveto{\pgfqpoint{4.365275in}{1.408778in}}{\pgfqpoint{4.359975in}{1.406583in}}{\pgfqpoint{4.356069in}{1.402676in}}%
\pgfpathcurveto{\pgfqpoint{4.352162in}{1.398769in}}{\pgfqpoint{4.349967in}{1.393469in}}{\pgfqpoint{4.349967in}{1.387944in}}%
\pgfpathcurveto{\pgfqpoint{4.349967in}{1.382419in}}{\pgfqpoint{4.352162in}{1.377120in}}{\pgfqpoint{4.356069in}{1.373213in}}%
\pgfpathcurveto{\pgfqpoint{4.359975in}{1.369306in}}{\pgfqpoint{4.365275in}{1.367111in}}{\pgfqpoint{4.370800in}{1.367111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323668in}{1.282932in}}%
\pgfpathcurveto{\pgfqpoint{4.329193in}{1.282932in}}{\pgfqpoint{4.334493in}{1.285127in}}{\pgfqpoint{4.338400in}{1.289033in}}%
\pgfpathcurveto{\pgfqpoint{4.342307in}{1.292940in}}{\pgfqpoint{4.344502in}{1.298240in}}{\pgfqpoint{4.344502in}{1.303765in}}%
\pgfpathcurveto{\pgfqpoint{4.344502in}{1.309290in}}{\pgfqpoint{4.342307in}{1.314589in}}{\pgfqpoint{4.338400in}{1.318496in}}%
\pgfpathcurveto{\pgfqpoint{4.334493in}{1.322403in}}{\pgfqpoint{4.329193in}{1.324598in}}{\pgfqpoint{4.323668in}{1.324598in}}%
\pgfpathcurveto{\pgfqpoint{4.318143in}{1.324598in}}{\pgfqpoint{4.312844in}{1.322403in}}{\pgfqpoint{4.308937in}{1.318496in}}%
\pgfpathcurveto{\pgfqpoint{4.305030in}{1.314589in}}{\pgfqpoint{4.302835in}{1.309290in}}{\pgfqpoint{4.302835in}{1.303765in}}%
\pgfpathcurveto{\pgfqpoint{4.302835in}{1.298240in}}{\pgfqpoint{4.305030in}{1.292940in}}{\pgfqpoint{4.308937in}{1.289033in}}%
\pgfpathcurveto{\pgfqpoint{4.312844in}{1.285127in}}{\pgfqpoint{4.318143in}{1.282932in}}{\pgfqpoint{4.323668in}{1.282932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104832in}{1.253362in}}%
\pgfpathcurveto{\pgfqpoint{4.110357in}{1.253362in}}{\pgfqpoint{4.115657in}{1.255557in}}{\pgfqpoint{4.119564in}{1.259464in}}%
\pgfpathcurveto{\pgfqpoint{4.123470in}{1.263371in}}{\pgfqpoint{4.125666in}{1.268671in}}{\pgfqpoint{4.125666in}{1.274196in}}%
\pgfpathcurveto{\pgfqpoint{4.125666in}{1.279721in}}{\pgfqpoint{4.123470in}{1.285020in}}{\pgfqpoint{4.119564in}{1.288927in}}%
\pgfpathcurveto{\pgfqpoint{4.115657in}{1.292834in}}{\pgfqpoint{4.110357in}{1.295029in}}{\pgfqpoint{4.104832in}{1.295029in}}%
\pgfpathcurveto{\pgfqpoint{4.099307in}{1.295029in}}{\pgfqpoint{4.094008in}{1.292834in}}{\pgfqpoint{4.090101in}{1.288927in}}%
\pgfpathcurveto{\pgfqpoint{4.086194in}{1.285020in}}{\pgfqpoint{4.083999in}{1.279721in}}{\pgfqpoint{4.083999in}{1.274196in}}%
\pgfpathcurveto{\pgfqpoint{4.083999in}{1.268671in}}{\pgfqpoint{4.086194in}{1.263371in}}{\pgfqpoint{4.090101in}{1.259464in}}%
\pgfpathcurveto{\pgfqpoint{4.094008in}{1.255557in}}{\pgfqpoint{4.099307in}{1.253362in}}{\pgfqpoint{4.104832in}{1.253362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059094in}{1.164036in}}%
\pgfpathcurveto{\pgfqpoint{4.064619in}{1.164036in}}{\pgfqpoint{4.069919in}{1.166232in}}{\pgfqpoint{4.073825in}{1.170138in}}%
\pgfpathcurveto{\pgfqpoint{4.077732in}{1.174045in}}{\pgfqpoint{4.079927in}{1.179345in}}{\pgfqpoint{4.079927in}{1.184870in}}%
\pgfpathcurveto{\pgfqpoint{4.079927in}{1.190395in}}{\pgfqpoint{4.077732in}{1.195694in}}{\pgfqpoint{4.073825in}{1.199601in}}%
\pgfpathcurveto{\pgfqpoint{4.069919in}{1.203508in}}{\pgfqpoint{4.064619in}{1.205703in}}{\pgfqpoint{4.059094in}{1.205703in}}%
\pgfpathcurveto{\pgfqpoint{4.053569in}{1.205703in}}{\pgfqpoint{4.048269in}{1.203508in}}{\pgfqpoint{4.044363in}{1.199601in}}%
\pgfpathcurveto{\pgfqpoint{4.040456in}{1.195694in}}{\pgfqpoint{4.038261in}{1.190395in}}{\pgfqpoint{4.038261in}{1.184870in}}%
\pgfpathcurveto{\pgfqpoint{4.038261in}{1.179345in}}{\pgfqpoint{4.040456in}{1.174045in}}{\pgfqpoint{4.044363in}{1.170138in}}%
\pgfpathcurveto{\pgfqpoint{4.048269in}{1.166232in}}{\pgfqpoint{4.053569in}{1.164036in}}{\pgfqpoint{4.059094in}{1.164036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137139in}{1.172046in}}%
\pgfpathcurveto{\pgfqpoint{4.142664in}{1.172046in}}{\pgfqpoint{4.147964in}{1.174241in}}{\pgfqpoint{4.151871in}{1.178148in}}%
\pgfpathcurveto{\pgfqpoint{4.155777in}{1.182055in}}{\pgfqpoint{4.157973in}{1.187355in}}{\pgfqpoint{4.157973in}{1.192880in}}%
\pgfpathcurveto{\pgfqpoint{4.157973in}{1.198405in}}{\pgfqpoint{4.155777in}{1.203704in}}{\pgfqpoint{4.151871in}{1.207611in}}%
\pgfpathcurveto{\pgfqpoint{4.147964in}{1.211518in}}{\pgfqpoint{4.142664in}{1.213713in}}{\pgfqpoint{4.137139in}{1.213713in}}%
\pgfpathcurveto{\pgfqpoint{4.131614in}{1.213713in}}{\pgfqpoint{4.126315in}{1.211518in}}{\pgfqpoint{4.122408in}{1.207611in}}%
\pgfpathcurveto{\pgfqpoint{4.118501in}{1.203704in}}{\pgfqpoint{4.116306in}{1.198405in}}{\pgfqpoint{4.116306in}{1.192880in}}%
\pgfpathcurveto{\pgfqpoint{4.116306in}{1.187355in}}{\pgfqpoint{4.118501in}{1.182055in}}{\pgfqpoint{4.122408in}{1.178148in}}%
\pgfpathcurveto{\pgfqpoint{4.126315in}{1.174241in}}{\pgfqpoint{4.131614in}{1.172046in}}{\pgfqpoint{4.137139in}{1.172046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923592in}{1.143666in}}%
\pgfpathcurveto{\pgfqpoint{3.929117in}{1.143666in}}{\pgfqpoint{3.934417in}{1.145862in}}{\pgfqpoint{3.938323in}{1.149768in}}%
\pgfpathcurveto{\pgfqpoint{3.942230in}{1.153675in}}{\pgfqpoint{3.944425in}{1.158975in}}{\pgfqpoint{3.944425in}{1.164500in}}%
\pgfpathcurveto{\pgfqpoint{3.944425in}{1.170025in}}{\pgfqpoint{3.942230in}{1.175324in}}{\pgfqpoint{3.938323in}{1.179231in}}%
\pgfpathcurveto{\pgfqpoint{3.934417in}{1.183138in}}{\pgfqpoint{3.929117in}{1.185333in}}{\pgfqpoint{3.923592in}{1.185333in}}%
\pgfpathcurveto{\pgfqpoint{3.918067in}{1.185333in}}{\pgfqpoint{3.912767in}{1.183138in}}{\pgfqpoint{3.908861in}{1.179231in}}%
\pgfpathcurveto{\pgfqpoint{3.904954in}{1.175324in}}{\pgfqpoint{3.902759in}{1.170025in}}{\pgfqpoint{3.902759in}{1.164500in}}%
\pgfpathcurveto{\pgfqpoint{3.902759in}{1.158975in}}{\pgfqpoint{3.904954in}{1.153675in}}{\pgfqpoint{3.908861in}{1.149768in}}%
\pgfpathcurveto{\pgfqpoint{3.912767in}{1.145862in}}{\pgfqpoint{3.918067in}{1.143666in}}{\pgfqpoint{3.923592in}{1.143666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956641in}{1.061712in}}%
\pgfpathcurveto{\pgfqpoint{3.962166in}{1.061712in}}{\pgfqpoint{3.967465in}{1.063907in}}{\pgfqpoint{3.971372in}{1.067814in}}%
\pgfpathcurveto{\pgfqpoint{3.975279in}{1.071720in}}{\pgfqpoint{3.977474in}{1.077020in}}{\pgfqpoint{3.977474in}{1.082545in}}%
\pgfpathcurveto{\pgfqpoint{3.977474in}{1.088070in}}{\pgfqpoint{3.975279in}{1.093370in}}{\pgfqpoint{3.971372in}{1.097276in}}%
\pgfpathcurveto{\pgfqpoint{3.967465in}{1.101183in}}{\pgfqpoint{3.962166in}{1.103378in}}{\pgfqpoint{3.956641in}{1.103378in}}%
\pgfpathcurveto{\pgfqpoint{3.951116in}{1.103378in}}{\pgfqpoint{3.945816in}{1.101183in}}{\pgfqpoint{3.941909in}{1.097276in}}%
\pgfpathcurveto{\pgfqpoint{3.938002in}{1.093370in}}{\pgfqpoint{3.935807in}{1.088070in}}{\pgfqpoint{3.935807in}{1.082545in}}%
\pgfpathcurveto{\pgfqpoint{3.935807in}{1.077020in}}{\pgfqpoint{3.938002in}{1.071720in}}{\pgfqpoint{3.941909in}{1.067814in}}%
\pgfpathcurveto{\pgfqpoint{3.945816in}{1.063907in}}{\pgfqpoint{3.951116in}{1.061712in}}{\pgfqpoint{3.956641in}{1.061712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302704in}{1.186985in}}%
\pgfpathcurveto{\pgfqpoint{4.308229in}{1.186985in}}{\pgfqpoint{4.313528in}{1.189180in}}{\pgfqpoint{4.317435in}{1.193087in}}%
\pgfpathcurveto{\pgfqpoint{4.321342in}{1.196993in}}{\pgfqpoint{4.323537in}{1.202293in}}{\pgfqpoint{4.323537in}{1.207818in}}%
\pgfpathcurveto{\pgfqpoint{4.323537in}{1.213343in}}{\pgfqpoint{4.321342in}{1.218643in}}{\pgfqpoint{4.317435in}{1.222549in}}%
\pgfpathcurveto{\pgfqpoint{4.313528in}{1.226456in}}{\pgfqpoint{4.308229in}{1.228651in}}{\pgfqpoint{4.302704in}{1.228651in}}%
\pgfpathcurveto{\pgfqpoint{4.297179in}{1.228651in}}{\pgfqpoint{4.291879in}{1.226456in}}{\pgfqpoint{4.287972in}{1.222549in}}%
\pgfpathcurveto{\pgfqpoint{4.284066in}{1.218643in}}{\pgfqpoint{4.281870in}{1.213343in}}{\pgfqpoint{4.281870in}{1.207818in}}%
\pgfpathcurveto{\pgfqpoint{4.281870in}{1.202293in}}{\pgfqpoint{4.284066in}{1.196993in}}{\pgfqpoint{4.287972in}{1.193087in}}%
\pgfpathcurveto{\pgfqpoint{4.291879in}{1.189180in}}{\pgfqpoint{4.297179in}{1.186985in}}{\pgfqpoint{4.302704in}{1.186985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195835in}{1.140595in}}%
\pgfpathcurveto{\pgfqpoint{4.201361in}{1.140595in}}{\pgfqpoint{4.206660in}{1.142790in}}{\pgfqpoint{4.210567in}{1.146697in}}%
\pgfpathcurveto{\pgfqpoint{4.214474in}{1.150604in}}{\pgfqpoint{4.216669in}{1.155904in}}{\pgfqpoint{4.216669in}{1.161429in}}%
\pgfpathcurveto{\pgfqpoint{4.216669in}{1.166954in}}{\pgfqpoint{4.214474in}{1.172253in}}{\pgfqpoint{4.210567in}{1.176160in}}%
\pgfpathcurveto{\pgfqpoint{4.206660in}{1.180067in}}{\pgfqpoint{4.201361in}{1.182262in}}{\pgfqpoint{4.195835in}{1.182262in}}%
\pgfpathcurveto{\pgfqpoint{4.190310in}{1.182262in}}{\pgfqpoint{4.185011in}{1.180067in}}{\pgfqpoint{4.181104in}{1.176160in}}%
\pgfpathcurveto{\pgfqpoint{4.177197in}{1.172253in}}{\pgfqpoint{4.175002in}{1.166954in}}{\pgfqpoint{4.175002in}{1.161429in}}%
\pgfpathcurveto{\pgfqpoint{4.175002in}{1.155904in}}{\pgfqpoint{4.177197in}{1.150604in}}{\pgfqpoint{4.181104in}{1.146697in}}%
\pgfpathcurveto{\pgfqpoint{4.185011in}{1.142790in}}{\pgfqpoint{4.190310in}{1.140595in}}{\pgfqpoint{4.195835in}{1.140595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218866in}{1.220846in}}%
\pgfpathcurveto{\pgfqpoint{4.224391in}{1.220846in}}{\pgfqpoint{4.229690in}{1.223042in}}{\pgfqpoint{4.233597in}{1.226948in}}%
\pgfpathcurveto{\pgfqpoint{4.237504in}{1.230855in}}{\pgfqpoint{4.239699in}{1.236155in}}{\pgfqpoint{4.239699in}{1.241680in}}%
\pgfpathcurveto{\pgfqpoint{4.239699in}{1.247205in}}{\pgfqpoint{4.237504in}{1.252504in}}{\pgfqpoint{4.233597in}{1.256411in}}%
\pgfpathcurveto{\pgfqpoint{4.229690in}{1.260318in}}{\pgfqpoint{4.224391in}{1.262513in}}{\pgfqpoint{4.218866in}{1.262513in}}%
\pgfpathcurveto{\pgfqpoint{4.213341in}{1.262513in}}{\pgfqpoint{4.208041in}{1.260318in}}{\pgfqpoint{4.204134in}{1.256411in}}%
\pgfpathcurveto{\pgfqpoint{4.200228in}{1.252504in}}{\pgfqpoint{4.198032in}{1.247205in}}{\pgfqpoint{4.198032in}{1.241680in}}%
\pgfpathcurveto{\pgfqpoint{4.198032in}{1.236155in}}{\pgfqpoint{4.200228in}{1.230855in}}{\pgfqpoint{4.204134in}{1.226948in}}%
\pgfpathcurveto{\pgfqpoint{4.208041in}{1.223042in}}{\pgfqpoint{4.213341in}{1.220846in}}{\pgfqpoint{4.218866in}{1.220846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154622in}{1.255169in}}%
\pgfpathcurveto{\pgfqpoint{4.160147in}{1.255169in}}{\pgfqpoint{4.165447in}{1.257364in}}{\pgfqpoint{4.169353in}{1.261271in}}%
\pgfpathcurveto{\pgfqpoint{4.173260in}{1.265178in}}{\pgfqpoint{4.175455in}{1.270477in}}{\pgfqpoint{4.175455in}{1.276002in}}%
\pgfpathcurveto{\pgfqpoint{4.175455in}{1.281527in}}{\pgfqpoint{4.173260in}{1.286827in}}{\pgfqpoint{4.169353in}{1.290734in}}%
\pgfpathcurveto{\pgfqpoint{4.165447in}{1.294640in}}{\pgfqpoint{4.160147in}{1.296835in}}{\pgfqpoint{4.154622in}{1.296835in}}%
\pgfpathcurveto{\pgfqpoint{4.149097in}{1.296835in}}{\pgfqpoint{4.143797in}{1.294640in}}{\pgfqpoint{4.139891in}{1.290734in}}%
\pgfpathcurveto{\pgfqpoint{4.135984in}{1.286827in}}{\pgfqpoint{4.133789in}{1.281527in}}{\pgfqpoint{4.133789in}{1.276002in}}%
\pgfpathcurveto{\pgfqpoint{4.133789in}{1.270477in}}{\pgfqpoint{4.135984in}{1.265178in}}{\pgfqpoint{4.139891in}{1.261271in}}%
\pgfpathcurveto{\pgfqpoint{4.143797in}{1.257364in}}{\pgfqpoint{4.149097in}{1.255169in}}{\pgfqpoint{4.154622in}{1.255169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200416in}{1.256332in}}%
\pgfpathcurveto{\pgfqpoint{4.205941in}{1.256332in}}{\pgfqpoint{4.211241in}{1.258528in}}{\pgfqpoint{4.215148in}{1.262434in}}%
\pgfpathcurveto{\pgfqpoint{4.219054in}{1.266341in}}{\pgfqpoint{4.221250in}{1.271641in}}{\pgfqpoint{4.221250in}{1.277166in}}%
\pgfpathcurveto{\pgfqpoint{4.221250in}{1.282691in}}{\pgfqpoint{4.219054in}{1.287990in}}{\pgfqpoint{4.215148in}{1.291897in}}%
\pgfpathcurveto{\pgfqpoint{4.211241in}{1.295804in}}{\pgfqpoint{4.205941in}{1.297999in}}{\pgfqpoint{4.200416in}{1.297999in}}%
\pgfpathcurveto{\pgfqpoint{4.194891in}{1.297999in}}{\pgfqpoint{4.189592in}{1.295804in}}{\pgfqpoint{4.185685in}{1.291897in}}%
\pgfpathcurveto{\pgfqpoint{4.181778in}{1.287990in}}{\pgfqpoint{4.179583in}{1.282691in}}{\pgfqpoint{4.179583in}{1.277166in}}%
\pgfpathcurveto{\pgfqpoint{4.179583in}{1.271641in}}{\pgfqpoint{4.181778in}{1.266341in}}{\pgfqpoint{4.185685in}{1.262434in}}%
\pgfpathcurveto{\pgfqpoint{4.189592in}{1.258528in}}{\pgfqpoint{4.194891in}{1.256332in}}{\pgfqpoint{4.200416in}{1.256332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867833in}{1.142513in}}%
\pgfpathcurveto{\pgfqpoint{3.873358in}{1.142513in}}{\pgfqpoint{3.878658in}{1.144708in}}{\pgfqpoint{3.882565in}{1.148615in}}%
\pgfpathcurveto{\pgfqpoint{3.886471in}{1.152521in}}{\pgfqpoint{3.888667in}{1.157821in}}{\pgfqpoint{3.888667in}{1.163346in}}%
\pgfpathcurveto{\pgfqpoint{3.888667in}{1.168871in}}{\pgfqpoint{3.886471in}{1.174171in}}{\pgfqpoint{3.882565in}{1.178077in}}%
\pgfpathcurveto{\pgfqpoint{3.878658in}{1.181984in}}{\pgfqpoint{3.873358in}{1.184179in}}{\pgfqpoint{3.867833in}{1.184179in}}%
\pgfpathcurveto{\pgfqpoint{3.862308in}{1.184179in}}{\pgfqpoint{3.857009in}{1.181984in}}{\pgfqpoint{3.853102in}{1.178077in}}%
\pgfpathcurveto{\pgfqpoint{3.849195in}{1.174171in}}{\pgfqpoint{3.847000in}{1.168871in}}{\pgfqpoint{3.847000in}{1.163346in}}%
\pgfpathcurveto{\pgfqpoint{3.847000in}{1.157821in}}{\pgfqpoint{3.849195in}{1.152521in}}{\pgfqpoint{3.853102in}{1.148615in}}%
\pgfpathcurveto{\pgfqpoint{3.857009in}{1.144708in}}{\pgfqpoint{3.862308in}{1.142513in}}{\pgfqpoint{3.867833in}{1.142513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614365in}{1.105804in}}%
\pgfpathcurveto{\pgfqpoint{4.619890in}{1.105804in}}{\pgfqpoint{4.625190in}{1.107999in}}{\pgfqpoint{4.629096in}{1.111906in}}%
\pgfpathcurveto{\pgfqpoint{4.633003in}{1.115813in}}{\pgfqpoint{4.635198in}{1.121112in}}{\pgfqpoint{4.635198in}{1.126637in}}%
\pgfpathcurveto{\pgfqpoint{4.635198in}{1.132162in}}{\pgfqpoint{4.633003in}{1.137462in}}{\pgfqpoint{4.629096in}{1.141369in}}%
\pgfpathcurveto{\pgfqpoint{4.625190in}{1.145276in}}{\pgfqpoint{4.619890in}{1.147471in}}{\pgfqpoint{4.614365in}{1.147471in}}%
\pgfpathcurveto{\pgfqpoint{4.608840in}{1.147471in}}{\pgfqpoint{4.603540in}{1.145276in}}{\pgfqpoint{4.599634in}{1.141369in}}%
\pgfpathcurveto{\pgfqpoint{4.595727in}{1.137462in}}{\pgfqpoint{4.593532in}{1.132162in}}{\pgfqpoint{4.593532in}{1.126637in}}%
\pgfpathcurveto{\pgfqpoint{4.593532in}{1.121112in}}{\pgfqpoint{4.595727in}{1.115813in}}{\pgfqpoint{4.599634in}{1.111906in}}%
\pgfpathcurveto{\pgfqpoint{4.603540in}{1.107999in}}{\pgfqpoint{4.608840in}{1.105804in}}{\pgfqpoint{4.614365in}{1.105804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061213in}{1.194702in}}%
\pgfpathcurveto{\pgfqpoint{4.066738in}{1.194702in}}{\pgfqpoint{4.072038in}{1.196897in}}{\pgfqpoint{4.075945in}{1.200804in}}%
\pgfpathcurveto{\pgfqpoint{4.079852in}{1.204711in}}{\pgfqpoint{4.082047in}{1.210011in}}{\pgfqpoint{4.082047in}{1.215536in}}%
\pgfpathcurveto{\pgfqpoint{4.082047in}{1.221061in}}{\pgfqpoint{4.079852in}{1.226360in}}{\pgfqpoint{4.075945in}{1.230267in}}%
\pgfpathcurveto{\pgfqpoint{4.072038in}{1.234174in}}{\pgfqpoint{4.066738in}{1.236369in}}{\pgfqpoint{4.061213in}{1.236369in}}%
\pgfpathcurveto{\pgfqpoint{4.055688in}{1.236369in}}{\pgfqpoint{4.050389in}{1.234174in}}{\pgfqpoint{4.046482in}{1.230267in}}%
\pgfpathcurveto{\pgfqpoint{4.042575in}{1.226360in}}{\pgfqpoint{4.040380in}{1.221061in}}{\pgfqpoint{4.040380in}{1.215536in}}%
\pgfpathcurveto{\pgfqpoint{4.040380in}{1.210011in}}{\pgfqpoint{4.042575in}{1.204711in}}{\pgfqpoint{4.046482in}{1.200804in}}%
\pgfpathcurveto{\pgfqpoint{4.050389in}{1.196897in}}{\pgfqpoint{4.055688in}{1.194702in}}{\pgfqpoint{4.061213in}{1.194702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886988in}{1.271492in}}%
\pgfpathcurveto{\pgfqpoint{3.892513in}{1.271492in}}{\pgfqpoint{3.897813in}{1.273687in}}{\pgfqpoint{3.901720in}{1.277593in}}%
\pgfpathcurveto{\pgfqpoint{3.905626in}{1.281500in}}{\pgfqpoint{3.907822in}{1.286800in}}{\pgfqpoint{3.907822in}{1.292325in}}%
\pgfpathcurveto{\pgfqpoint{3.907822in}{1.297850in}}{\pgfqpoint{3.905626in}{1.303149in}}{\pgfqpoint{3.901720in}{1.307056in}}%
\pgfpathcurveto{\pgfqpoint{3.897813in}{1.310963in}}{\pgfqpoint{3.892513in}{1.313158in}}{\pgfqpoint{3.886988in}{1.313158in}}%
\pgfpathcurveto{\pgfqpoint{3.881463in}{1.313158in}}{\pgfqpoint{3.876164in}{1.310963in}}{\pgfqpoint{3.872257in}{1.307056in}}%
\pgfpathcurveto{\pgfqpoint{3.868350in}{1.303149in}}{\pgfqpoint{3.866155in}{1.297850in}}{\pgfqpoint{3.866155in}{1.292325in}}%
\pgfpathcurveto{\pgfqpoint{3.866155in}{1.286800in}}{\pgfqpoint{3.868350in}{1.281500in}}{\pgfqpoint{3.872257in}{1.277593in}}%
\pgfpathcurveto{\pgfqpoint{3.876164in}{1.273687in}}{\pgfqpoint{3.881463in}{1.271492in}}{\pgfqpoint{3.886988in}{1.271492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338728in}{1.179134in}}%
\pgfpathcurveto{\pgfqpoint{4.344253in}{1.179134in}}{\pgfqpoint{4.349553in}{1.181329in}}{\pgfqpoint{4.353460in}{1.185236in}}%
\pgfpathcurveto{\pgfqpoint{4.357367in}{1.189143in}}{\pgfqpoint{4.359562in}{1.194442in}}{\pgfqpoint{4.359562in}{1.199967in}}%
\pgfpathcurveto{\pgfqpoint{4.359562in}{1.205492in}}{\pgfqpoint{4.357367in}{1.210792in}}{\pgfqpoint{4.353460in}{1.214698in}}%
\pgfpathcurveto{\pgfqpoint{4.349553in}{1.218605in}}{\pgfqpoint{4.344253in}{1.220800in}}{\pgfqpoint{4.338728in}{1.220800in}}%
\pgfpathcurveto{\pgfqpoint{4.333203in}{1.220800in}}{\pgfqpoint{4.327904in}{1.218605in}}{\pgfqpoint{4.323997in}{1.214698in}}%
\pgfpathcurveto{\pgfqpoint{4.320090in}{1.210792in}}{\pgfqpoint{4.317895in}{1.205492in}}{\pgfqpoint{4.317895in}{1.199967in}}%
\pgfpathcurveto{\pgfqpoint{4.317895in}{1.194442in}}{\pgfqpoint{4.320090in}{1.189143in}}{\pgfqpoint{4.323997in}{1.185236in}}%
\pgfpathcurveto{\pgfqpoint{4.327904in}{1.181329in}}{\pgfqpoint{4.333203in}{1.179134in}}{\pgfqpoint{4.338728in}{1.179134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378534in}{1.113306in}}%
\pgfpathcurveto{\pgfqpoint{4.384059in}{1.113306in}}{\pgfqpoint{4.389359in}{1.115501in}}{\pgfqpoint{4.393265in}{1.119408in}}%
\pgfpathcurveto{\pgfqpoint{4.397172in}{1.123315in}}{\pgfqpoint{4.399367in}{1.128614in}}{\pgfqpoint{4.399367in}{1.134139in}}%
\pgfpathcurveto{\pgfqpoint{4.399367in}{1.139664in}}{\pgfqpoint{4.397172in}{1.144964in}}{\pgfqpoint{4.393265in}{1.148871in}}%
\pgfpathcurveto{\pgfqpoint{4.389359in}{1.152778in}}{\pgfqpoint{4.384059in}{1.154973in}}{\pgfqpoint{4.378534in}{1.154973in}}%
\pgfpathcurveto{\pgfqpoint{4.373009in}{1.154973in}}{\pgfqpoint{4.367709in}{1.152778in}}{\pgfqpoint{4.363803in}{1.148871in}}%
\pgfpathcurveto{\pgfqpoint{4.359896in}{1.144964in}}{\pgfqpoint{4.357701in}{1.139664in}}{\pgfqpoint{4.357701in}{1.134139in}}%
\pgfpathcurveto{\pgfqpoint{4.357701in}{1.128614in}}{\pgfqpoint{4.359896in}{1.123315in}}{\pgfqpoint{4.363803in}{1.119408in}}%
\pgfpathcurveto{\pgfqpoint{4.367709in}{1.115501in}}{\pgfqpoint{4.373009in}{1.113306in}}{\pgfqpoint{4.378534in}{1.113306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187081in}{1.174453in}}%
\pgfpathcurveto{\pgfqpoint{4.192606in}{1.174453in}}{\pgfqpoint{4.197905in}{1.176648in}}{\pgfqpoint{4.201812in}{1.180555in}}%
\pgfpathcurveto{\pgfqpoint{4.205719in}{1.184462in}}{\pgfqpoint{4.207914in}{1.189761in}}{\pgfqpoint{4.207914in}{1.195286in}}%
\pgfpathcurveto{\pgfqpoint{4.207914in}{1.200811in}}{\pgfqpoint{4.205719in}{1.206111in}}{\pgfqpoint{4.201812in}{1.210018in}}%
\pgfpathcurveto{\pgfqpoint{4.197905in}{1.213924in}}{\pgfqpoint{4.192606in}{1.216120in}}{\pgfqpoint{4.187081in}{1.216120in}}%
\pgfpathcurveto{\pgfqpoint{4.181556in}{1.216120in}}{\pgfqpoint{4.176256in}{1.213924in}}{\pgfqpoint{4.172349in}{1.210018in}}%
\pgfpathcurveto{\pgfqpoint{4.168443in}{1.206111in}}{\pgfqpoint{4.166247in}{1.200811in}}{\pgfqpoint{4.166247in}{1.195286in}}%
\pgfpathcurveto{\pgfqpoint{4.166247in}{1.189761in}}{\pgfqpoint{4.168443in}{1.184462in}}{\pgfqpoint{4.172349in}{1.180555in}}%
\pgfpathcurveto{\pgfqpoint{4.176256in}{1.176648in}}{\pgfqpoint{4.181556in}{1.174453in}}{\pgfqpoint{4.187081in}{1.174453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122841in}{1.294310in}}%
\pgfpathcurveto{\pgfqpoint{4.128366in}{1.294310in}}{\pgfqpoint{4.133665in}{1.296505in}}{\pgfqpoint{4.137572in}{1.300412in}}%
\pgfpathcurveto{\pgfqpoint{4.141479in}{1.304319in}}{\pgfqpoint{4.143674in}{1.309618in}}{\pgfqpoint{4.143674in}{1.315143in}}%
\pgfpathcurveto{\pgfqpoint{4.143674in}{1.320669in}}{\pgfqpoint{4.141479in}{1.325968in}}{\pgfqpoint{4.137572in}{1.329875in}}%
\pgfpathcurveto{\pgfqpoint{4.133665in}{1.333782in}}{\pgfqpoint{4.128366in}{1.335977in}}{\pgfqpoint{4.122841in}{1.335977in}}%
\pgfpathcurveto{\pgfqpoint{4.117316in}{1.335977in}}{\pgfqpoint{4.112016in}{1.333782in}}{\pgfqpoint{4.108109in}{1.329875in}}%
\pgfpathcurveto{\pgfqpoint{4.104202in}{1.325968in}}{\pgfqpoint{4.102007in}{1.320669in}}{\pgfqpoint{4.102007in}{1.315143in}}%
\pgfpathcurveto{\pgfqpoint{4.102007in}{1.309618in}}{\pgfqpoint{4.104202in}{1.304319in}}{\pgfqpoint{4.108109in}{1.300412in}}%
\pgfpathcurveto{\pgfqpoint{4.112016in}{1.296505in}}{\pgfqpoint{4.117316in}{1.294310in}}{\pgfqpoint{4.122841in}{1.294310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343136in}{1.119544in}}%
\pgfpathcurveto{\pgfqpoint{4.348661in}{1.119544in}}{\pgfqpoint{4.353961in}{1.121739in}}{\pgfqpoint{4.357867in}{1.125646in}}%
\pgfpathcurveto{\pgfqpoint{4.361774in}{1.129553in}}{\pgfqpoint{4.363969in}{1.134853in}}{\pgfqpoint{4.363969in}{1.140378in}}%
\pgfpathcurveto{\pgfqpoint{4.363969in}{1.145903in}}{\pgfqpoint{4.361774in}{1.151202in}}{\pgfqpoint{4.357867in}{1.155109in}}%
\pgfpathcurveto{\pgfqpoint{4.353961in}{1.159016in}}{\pgfqpoint{4.348661in}{1.161211in}}{\pgfqpoint{4.343136in}{1.161211in}}%
\pgfpathcurveto{\pgfqpoint{4.337611in}{1.161211in}}{\pgfqpoint{4.332311in}{1.159016in}}{\pgfqpoint{4.328405in}{1.155109in}}%
\pgfpathcurveto{\pgfqpoint{4.324498in}{1.151202in}}{\pgfqpoint{4.322303in}{1.145903in}}{\pgfqpoint{4.322303in}{1.140378in}}%
\pgfpathcurveto{\pgfqpoint{4.322303in}{1.134853in}}{\pgfqpoint{4.324498in}{1.129553in}}{\pgfqpoint{4.328405in}{1.125646in}}%
\pgfpathcurveto{\pgfqpoint{4.332311in}{1.121739in}}{\pgfqpoint{4.337611in}{1.119544in}}{\pgfqpoint{4.343136in}{1.119544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468697in}{1.182314in}}%
\pgfpathcurveto{\pgfqpoint{4.474222in}{1.182314in}}{\pgfqpoint{4.479522in}{1.184509in}}{\pgfqpoint{4.483429in}{1.188416in}}%
\pgfpathcurveto{\pgfqpoint{4.487336in}{1.192323in}}{\pgfqpoint{4.489531in}{1.197622in}}{\pgfqpoint{4.489531in}{1.203147in}}%
\pgfpathcurveto{\pgfqpoint{4.489531in}{1.208673in}}{\pgfqpoint{4.487336in}{1.213972in}}{\pgfqpoint{4.483429in}{1.217879in}}%
\pgfpathcurveto{\pgfqpoint{4.479522in}{1.221786in}}{\pgfqpoint{4.474222in}{1.223981in}}{\pgfqpoint{4.468697in}{1.223981in}}%
\pgfpathcurveto{\pgfqpoint{4.463172in}{1.223981in}}{\pgfqpoint{4.457873in}{1.221786in}}{\pgfqpoint{4.453966in}{1.217879in}}%
\pgfpathcurveto{\pgfqpoint{4.450059in}{1.213972in}}{\pgfqpoint{4.447864in}{1.208673in}}{\pgfqpoint{4.447864in}{1.203147in}}%
\pgfpathcurveto{\pgfqpoint{4.447864in}{1.197622in}}{\pgfqpoint{4.450059in}{1.192323in}}{\pgfqpoint{4.453966in}{1.188416in}}%
\pgfpathcurveto{\pgfqpoint{4.457873in}{1.184509in}}{\pgfqpoint{4.463172in}{1.182314in}}{\pgfqpoint{4.468697in}{1.182314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822218in}{1.259205in}}%
\pgfpathcurveto{\pgfqpoint{3.827743in}{1.259205in}}{\pgfqpoint{3.833043in}{1.261400in}}{\pgfqpoint{3.836950in}{1.265307in}}%
\pgfpathcurveto{\pgfqpoint{3.840857in}{1.269214in}}{\pgfqpoint{3.843052in}{1.274514in}}{\pgfqpoint{3.843052in}{1.280039in}}%
\pgfpathcurveto{\pgfqpoint{3.843052in}{1.285564in}}{\pgfqpoint{3.840857in}{1.290863in}}{\pgfqpoint{3.836950in}{1.294770in}}%
\pgfpathcurveto{\pgfqpoint{3.833043in}{1.298677in}}{\pgfqpoint{3.827743in}{1.300872in}}{\pgfqpoint{3.822218in}{1.300872in}}%
\pgfpathcurveto{\pgfqpoint{3.816693in}{1.300872in}}{\pgfqpoint{3.811394in}{1.298677in}}{\pgfqpoint{3.807487in}{1.294770in}}%
\pgfpathcurveto{\pgfqpoint{3.803580in}{1.290863in}}{\pgfqpoint{3.801385in}{1.285564in}}{\pgfqpoint{3.801385in}{1.280039in}}%
\pgfpathcurveto{\pgfqpoint{3.801385in}{1.274514in}}{\pgfqpoint{3.803580in}{1.269214in}}{\pgfqpoint{3.807487in}{1.265307in}}%
\pgfpathcurveto{\pgfqpoint{3.811394in}{1.261400in}}{\pgfqpoint{3.816693in}{1.259205in}}{\pgfqpoint{3.822218in}{1.259205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698722in}{1.229517in}}%
\pgfpathcurveto{\pgfqpoint{3.704247in}{1.229517in}}{\pgfqpoint{3.709546in}{1.231713in}}{\pgfqpoint{3.713453in}{1.235619in}}%
\pgfpathcurveto{\pgfqpoint{3.717360in}{1.239526in}}{\pgfqpoint{3.719555in}{1.244826in}}{\pgfqpoint{3.719555in}{1.250351in}}%
\pgfpathcurveto{\pgfqpoint{3.719555in}{1.255876in}}{\pgfqpoint{3.717360in}{1.261175in}}{\pgfqpoint{3.713453in}{1.265082in}}%
\pgfpathcurveto{\pgfqpoint{3.709546in}{1.268989in}}{\pgfqpoint{3.704247in}{1.271184in}}{\pgfqpoint{3.698722in}{1.271184in}}%
\pgfpathcurveto{\pgfqpoint{3.693197in}{1.271184in}}{\pgfqpoint{3.687897in}{1.268989in}}{\pgfqpoint{3.683990in}{1.265082in}}%
\pgfpathcurveto{\pgfqpoint{3.680083in}{1.261175in}}{\pgfqpoint{3.677888in}{1.255876in}}{\pgfqpoint{3.677888in}{1.250351in}}%
\pgfpathcurveto{\pgfqpoint{3.677888in}{1.244826in}}{\pgfqpoint{3.680083in}{1.239526in}}{\pgfqpoint{3.683990in}{1.235619in}}%
\pgfpathcurveto{\pgfqpoint{3.687897in}{1.231713in}}{\pgfqpoint{3.693197in}{1.229517in}}{\pgfqpoint{3.698722in}{1.229517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507136in}{1.159249in}}%
\pgfpathcurveto{\pgfqpoint{4.512661in}{1.159249in}}{\pgfqpoint{4.517960in}{1.161444in}}{\pgfqpoint{4.521867in}{1.165351in}}%
\pgfpathcurveto{\pgfqpoint{4.525774in}{1.169258in}}{\pgfqpoint{4.527969in}{1.174557in}}{\pgfqpoint{4.527969in}{1.180082in}}%
\pgfpathcurveto{\pgfqpoint{4.527969in}{1.185607in}}{\pgfqpoint{4.525774in}{1.190907in}}{\pgfqpoint{4.521867in}{1.194814in}}%
\pgfpathcurveto{\pgfqpoint{4.517960in}{1.198720in}}{\pgfqpoint{4.512661in}{1.200916in}}{\pgfqpoint{4.507136in}{1.200916in}}%
\pgfpathcurveto{\pgfqpoint{4.501611in}{1.200916in}}{\pgfqpoint{4.496311in}{1.198720in}}{\pgfqpoint{4.492404in}{1.194814in}}%
\pgfpathcurveto{\pgfqpoint{4.488498in}{1.190907in}}{\pgfqpoint{4.486302in}{1.185607in}}{\pgfqpoint{4.486302in}{1.180082in}}%
\pgfpathcurveto{\pgfqpoint{4.486302in}{1.174557in}}{\pgfqpoint{4.488498in}{1.169258in}}{\pgfqpoint{4.492404in}{1.165351in}}%
\pgfpathcurveto{\pgfqpoint{4.496311in}{1.161444in}}{\pgfqpoint{4.501611in}{1.159249in}}{\pgfqpoint{4.507136in}{1.159249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407873in}{1.034477in}}%
\pgfpathcurveto{\pgfqpoint{4.413398in}{1.034477in}}{\pgfqpoint{4.418698in}{1.036672in}}{\pgfqpoint{4.422605in}{1.040579in}}%
\pgfpathcurveto{\pgfqpoint{4.426512in}{1.044486in}}{\pgfqpoint{4.428707in}{1.049786in}}{\pgfqpoint{4.428707in}{1.055311in}}%
\pgfpathcurveto{\pgfqpoint{4.428707in}{1.060836in}}{\pgfqpoint{4.426512in}{1.066135in}}{\pgfqpoint{4.422605in}{1.070042in}}%
\pgfpathcurveto{\pgfqpoint{4.418698in}{1.073949in}}{\pgfqpoint{4.413398in}{1.076144in}}{\pgfqpoint{4.407873in}{1.076144in}}%
\pgfpathcurveto{\pgfqpoint{4.402348in}{1.076144in}}{\pgfqpoint{4.397049in}{1.073949in}}{\pgfqpoint{4.393142in}{1.070042in}}%
\pgfpathcurveto{\pgfqpoint{4.389235in}{1.066135in}}{\pgfqpoint{4.387040in}{1.060836in}}{\pgfqpoint{4.387040in}{1.055311in}}%
\pgfpathcurveto{\pgfqpoint{4.387040in}{1.049786in}}{\pgfqpoint{4.389235in}{1.044486in}}{\pgfqpoint{4.393142in}{1.040579in}}%
\pgfpathcurveto{\pgfqpoint{4.397049in}{1.036672in}}{\pgfqpoint{4.402348in}{1.034477in}}{\pgfqpoint{4.407873in}{1.034477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954151in}{1.203066in}}%
\pgfpathcurveto{\pgfqpoint{3.959676in}{1.203066in}}{\pgfqpoint{3.964976in}{1.205261in}}{\pgfqpoint{3.968883in}{1.209168in}}%
\pgfpathcurveto{\pgfqpoint{3.972790in}{1.213075in}}{\pgfqpoint{3.974985in}{1.218374in}}{\pgfqpoint{3.974985in}{1.223899in}}%
\pgfpathcurveto{\pgfqpoint{3.974985in}{1.229425in}}{\pgfqpoint{3.972790in}{1.234724in}}{\pgfqpoint{3.968883in}{1.238631in}}%
\pgfpathcurveto{\pgfqpoint{3.964976in}{1.242538in}}{\pgfqpoint{3.959676in}{1.244733in}}{\pgfqpoint{3.954151in}{1.244733in}}%
\pgfpathcurveto{\pgfqpoint{3.948626in}{1.244733in}}{\pgfqpoint{3.943327in}{1.242538in}}{\pgfqpoint{3.939420in}{1.238631in}}%
\pgfpathcurveto{\pgfqpoint{3.935513in}{1.234724in}}{\pgfqpoint{3.933318in}{1.229425in}}{\pgfqpoint{3.933318in}{1.223899in}}%
\pgfpathcurveto{\pgfqpoint{3.933318in}{1.218374in}}{\pgfqpoint{3.935513in}{1.213075in}}{\pgfqpoint{3.939420in}{1.209168in}}%
\pgfpathcurveto{\pgfqpoint{3.943327in}{1.205261in}}{\pgfqpoint{3.948626in}{1.203066in}}{\pgfqpoint{3.954151in}{1.203066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083031in}{1.111505in}}%
\pgfpathcurveto{\pgfqpoint{4.088557in}{1.111505in}}{\pgfqpoint{4.093856in}{1.113701in}}{\pgfqpoint{4.097763in}{1.117607in}}%
\pgfpathcurveto{\pgfqpoint{4.101670in}{1.121514in}}{\pgfqpoint{4.103865in}{1.126814in}}{\pgfqpoint{4.103865in}{1.132339in}}%
\pgfpathcurveto{\pgfqpoint{4.103865in}{1.137864in}}{\pgfqpoint{4.101670in}{1.143163in}}{\pgfqpoint{4.097763in}{1.147070in}}%
\pgfpathcurveto{\pgfqpoint{4.093856in}{1.150977in}}{\pgfqpoint{4.088557in}{1.153172in}}{\pgfqpoint{4.083031in}{1.153172in}}%
\pgfpathcurveto{\pgfqpoint{4.077506in}{1.153172in}}{\pgfqpoint{4.072207in}{1.150977in}}{\pgfqpoint{4.068300in}{1.147070in}}%
\pgfpathcurveto{\pgfqpoint{4.064393in}{1.143163in}}{\pgfqpoint{4.062198in}{1.137864in}}{\pgfqpoint{4.062198in}{1.132339in}}%
\pgfpathcurveto{\pgfqpoint{4.062198in}{1.126814in}}{\pgfqpoint{4.064393in}{1.121514in}}{\pgfqpoint{4.068300in}{1.117607in}}%
\pgfpathcurveto{\pgfqpoint{4.072207in}{1.113701in}}{\pgfqpoint{4.077506in}{1.111505in}}{\pgfqpoint{4.083031in}{1.111505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969169in}{1.169677in}}%
\pgfpathcurveto{\pgfqpoint{3.974694in}{1.169677in}}{\pgfqpoint{3.979994in}{1.171872in}}{\pgfqpoint{3.983900in}{1.175779in}}%
\pgfpathcurveto{\pgfqpoint{3.987807in}{1.179686in}}{\pgfqpoint{3.990002in}{1.184985in}}{\pgfqpoint{3.990002in}{1.190511in}}%
\pgfpathcurveto{\pgfqpoint{3.990002in}{1.196036in}}{\pgfqpoint{3.987807in}{1.201335in}}{\pgfqpoint{3.983900in}{1.205242in}}%
\pgfpathcurveto{\pgfqpoint{3.979994in}{1.209149in}}{\pgfqpoint{3.974694in}{1.211344in}}{\pgfqpoint{3.969169in}{1.211344in}}%
\pgfpathcurveto{\pgfqpoint{3.963644in}{1.211344in}}{\pgfqpoint{3.958344in}{1.209149in}}{\pgfqpoint{3.954438in}{1.205242in}}%
\pgfpathcurveto{\pgfqpoint{3.950531in}{1.201335in}}{\pgfqpoint{3.948336in}{1.196036in}}{\pgfqpoint{3.948336in}{1.190511in}}%
\pgfpathcurveto{\pgfqpoint{3.948336in}{1.184985in}}{\pgfqpoint{3.950531in}{1.179686in}}{\pgfqpoint{3.954438in}{1.175779in}}%
\pgfpathcurveto{\pgfqpoint{3.958344in}{1.171872in}}{\pgfqpoint{3.963644in}{1.169677in}}{\pgfqpoint{3.969169in}{1.169677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167508in}{1.061106in}}%
\pgfpathcurveto{\pgfqpoint{4.173033in}{1.061106in}}{\pgfqpoint{4.178333in}{1.063302in}}{\pgfqpoint{4.182239in}{1.067208in}}%
\pgfpathcurveto{\pgfqpoint{4.186146in}{1.071115in}}{\pgfqpoint{4.188341in}{1.076415in}}{\pgfqpoint{4.188341in}{1.081940in}}%
\pgfpathcurveto{\pgfqpoint{4.188341in}{1.087465in}}{\pgfqpoint{4.186146in}{1.092764in}}{\pgfqpoint{4.182239in}{1.096671in}}%
\pgfpathcurveto{\pgfqpoint{4.178333in}{1.100578in}}{\pgfqpoint{4.173033in}{1.102773in}}{\pgfqpoint{4.167508in}{1.102773in}}%
\pgfpathcurveto{\pgfqpoint{4.161983in}{1.102773in}}{\pgfqpoint{4.156683in}{1.100578in}}{\pgfqpoint{4.152777in}{1.096671in}}%
\pgfpathcurveto{\pgfqpoint{4.148870in}{1.092764in}}{\pgfqpoint{4.146675in}{1.087465in}}{\pgfqpoint{4.146675in}{1.081940in}}%
\pgfpathcurveto{\pgfqpoint{4.146675in}{1.076415in}}{\pgfqpoint{4.148870in}{1.071115in}}{\pgfqpoint{4.152777in}{1.067208in}}%
\pgfpathcurveto{\pgfqpoint{4.156683in}{1.063302in}}{\pgfqpoint{4.161983in}{1.061106in}}{\pgfqpoint{4.167508in}{1.061106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219517in}{1.156760in}}%
\pgfpathcurveto{\pgfqpoint{4.225042in}{1.156760in}}{\pgfqpoint{4.230342in}{1.158956in}}{\pgfqpoint{4.234249in}{1.162862in}}%
\pgfpathcurveto{\pgfqpoint{4.238155in}{1.166769in}}{\pgfqpoint{4.240351in}{1.172069in}}{\pgfqpoint{4.240351in}{1.177594in}}%
\pgfpathcurveto{\pgfqpoint{4.240351in}{1.183119in}}{\pgfqpoint{4.238155in}{1.188418in}}{\pgfqpoint{4.234249in}{1.192325in}}%
\pgfpathcurveto{\pgfqpoint{4.230342in}{1.196232in}}{\pgfqpoint{4.225042in}{1.198427in}}{\pgfqpoint{4.219517in}{1.198427in}}%
\pgfpathcurveto{\pgfqpoint{4.213992in}{1.198427in}}{\pgfqpoint{4.208693in}{1.196232in}}{\pgfqpoint{4.204786in}{1.192325in}}%
\pgfpathcurveto{\pgfqpoint{4.200879in}{1.188418in}}{\pgfqpoint{4.198684in}{1.183119in}}{\pgfqpoint{4.198684in}{1.177594in}}%
\pgfpathcurveto{\pgfqpoint{4.198684in}{1.172069in}}{\pgfqpoint{4.200879in}{1.166769in}}{\pgfqpoint{4.204786in}{1.162862in}}%
\pgfpathcurveto{\pgfqpoint{4.208693in}{1.158956in}}{\pgfqpoint{4.213992in}{1.156760in}}{\pgfqpoint{4.219517in}{1.156760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244720in}{1.049431in}}%
\pgfpathcurveto{\pgfqpoint{4.250245in}{1.049431in}}{\pgfqpoint{4.255545in}{1.051626in}}{\pgfqpoint{4.259452in}{1.055533in}}%
\pgfpathcurveto{\pgfqpoint{4.263359in}{1.059440in}}{\pgfqpoint{4.265554in}{1.064739in}}{\pgfqpoint{4.265554in}{1.070265in}}%
\pgfpathcurveto{\pgfqpoint{4.265554in}{1.075790in}}{\pgfqpoint{4.263359in}{1.081089in}}{\pgfqpoint{4.259452in}{1.084996in}}%
\pgfpathcurveto{\pgfqpoint{4.255545in}{1.088903in}}{\pgfqpoint{4.250245in}{1.091098in}}{\pgfqpoint{4.244720in}{1.091098in}}%
\pgfpathcurveto{\pgfqpoint{4.239195in}{1.091098in}}{\pgfqpoint{4.233896in}{1.088903in}}{\pgfqpoint{4.229989in}{1.084996in}}%
\pgfpathcurveto{\pgfqpoint{4.226082in}{1.081089in}}{\pgfqpoint{4.223887in}{1.075790in}}{\pgfqpoint{4.223887in}{1.070265in}}%
\pgfpathcurveto{\pgfqpoint{4.223887in}{1.064739in}}{\pgfqpoint{4.226082in}{1.059440in}}{\pgfqpoint{4.229989in}{1.055533in}}%
\pgfpathcurveto{\pgfqpoint{4.233896in}{1.051626in}}{\pgfqpoint{4.239195in}{1.049431in}}{\pgfqpoint{4.244720in}{1.049431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305143in}{1.279884in}}%
\pgfpathcurveto{\pgfqpoint{4.310668in}{1.279884in}}{\pgfqpoint{4.315968in}{1.282079in}}{\pgfqpoint{4.319874in}{1.285985in}}%
\pgfpathcurveto{\pgfqpoint{4.323781in}{1.289892in}}{\pgfqpoint{4.325976in}{1.295192in}}{\pgfqpoint{4.325976in}{1.300717in}}%
\pgfpathcurveto{\pgfqpoint{4.325976in}{1.306242in}}{\pgfqpoint{4.323781in}{1.311541in}}{\pgfqpoint{4.319874in}{1.315448in}}%
\pgfpathcurveto{\pgfqpoint{4.315968in}{1.319355in}}{\pgfqpoint{4.310668in}{1.321550in}}{\pgfqpoint{4.305143in}{1.321550in}}%
\pgfpathcurveto{\pgfqpoint{4.299618in}{1.321550in}}{\pgfqpoint{4.294318in}{1.319355in}}{\pgfqpoint{4.290412in}{1.315448in}}%
\pgfpathcurveto{\pgfqpoint{4.286505in}{1.311541in}}{\pgfqpoint{4.284310in}{1.306242in}}{\pgfqpoint{4.284310in}{1.300717in}}%
\pgfpathcurveto{\pgfqpoint{4.284310in}{1.295192in}}{\pgfqpoint{4.286505in}{1.289892in}}{\pgfqpoint{4.290412in}{1.285985in}}%
\pgfpathcurveto{\pgfqpoint{4.294318in}{1.282079in}}{\pgfqpoint{4.299618in}{1.279884in}}{\pgfqpoint{4.305143in}{1.279884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001441in}{1.236793in}}%
\pgfpathcurveto{\pgfqpoint{4.006966in}{1.236793in}}{\pgfqpoint{4.012266in}{1.238988in}}{\pgfqpoint{4.016173in}{1.242895in}}%
\pgfpathcurveto{\pgfqpoint{4.020079in}{1.246801in}}{\pgfqpoint{4.022275in}{1.252101in}}{\pgfqpoint{4.022275in}{1.257626in}}%
\pgfpathcurveto{\pgfqpoint{4.022275in}{1.263151in}}{\pgfqpoint{4.020079in}{1.268451in}}{\pgfqpoint{4.016173in}{1.272357in}}%
\pgfpathcurveto{\pgfqpoint{4.012266in}{1.276264in}}{\pgfqpoint{4.006966in}{1.278459in}}{\pgfqpoint{4.001441in}{1.278459in}}%
\pgfpathcurveto{\pgfqpoint{3.995916in}{1.278459in}}{\pgfqpoint{3.990617in}{1.276264in}}{\pgfqpoint{3.986710in}{1.272357in}}%
\pgfpathcurveto{\pgfqpoint{3.982803in}{1.268451in}}{\pgfqpoint{3.980608in}{1.263151in}}{\pgfqpoint{3.980608in}{1.257626in}}%
\pgfpathcurveto{\pgfqpoint{3.980608in}{1.252101in}}{\pgfqpoint{3.982803in}{1.246801in}}{\pgfqpoint{3.986710in}{1.242895in}}%
\pgfpathcurveto{\pgfqpoint{3.990617in}{1.238988in}}{\pgfqpoint{3.995916in}{1.236793in}}{\pgfqpoint{4.001441in}{1.236793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317752in}{1.209609in}}%
\pgfpathcurveto{\pgfqpoint{4.323277in}{1.209609in}}{\pgfqpoint{4.328576in}{1.211805in}}{\pgfqpoint{4.332483in}{1.215711in}}%
\pgfpathcurveto{\pgfqpoint{4.336390in}{1.219618in}}{\pgfqpoint{4.338585in}{1.224918in}}{\pgfqpoint{4.338585in}{1.230443in}}%
\pgfpathcurveto{\pgfqpoint{4.338585in}{1.235968in}}{\pgfqpoint{4.336390in}{1.241267in}}{\pgfqpoint{4.332483in}{1.245174in}}%
\pgfpathcurveto{\pgfqpoint{4.328576in}{1.249081in}}{\pgfqpoint{4.323277in}{1.251276in}}{\pgfqpoint{4.317752in}{1.251276in}}%
\pgfpathcurveto{\pgfqpoint{4.312227in}{1.251276in}}{\pgfqpoint{4.306927in}{1.249081in}}{\pgfqpoint{4.303020in}{1.245174in}}%
\pgfpathcurveto{\pgfqpoint{4.299114in}{1.241267in}}{\pgfqpoint{4.296919in}{1.235968in}}{\pgfqpoint{4.296919in}{1.230443in}}%
\pgfpathcurveto{\pgfqpoint{4.296919in}{1.224918in}}{\pgfqpoint{4.299114in}{1.219618in}}{\pgfqpoint{4.303020in}{1.215711in}}%
\pgfpathcurveto{\pgfqpoint{4.306927in}{1.211805in}}{\pgfqpoint{4.312227in}{1.209609in}}{\pgfqpoint{4.317752in}{1.209609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076543in}{1.239762in}}%
\pgfpathcurveto{\pgfqpoint{4.082068in}{1.239762in}}{\pgfqpoint{4.087368in}{1.241958in}}{\pgfqpoint{4.091275in}{1.245864in}}%
\pgfpathcurveto{\pgfqpoint{4.095182in}{1.249771in}}{\pgfqpoint{4.097377in}{1.255071in}}{\pgfqpoint{4.097377in}{1.260596in}}%
\pgfpathcurveto{\pgfqpoint{4.097377in}{1.266121in}}{\pgfqpoint{4.095182in}{1.271420in}}{\pgfqpoint{4.091275in}{1.275327in}}%
\pgfpathcurveto{\pgfqpoint{4.087368in}{1.279234in}}{\pgfqpoint{4.082068in}{1.281429in}}{\pgfqpoint{4.076543in}{1.281429in}}%
\pgfpathcurveto{\pgfqpoint{4.071018in}{1.281429in}}{\pgfqpoint{4.065719in}{1.279234in}}{\pgfqpoint{4.061812in}{1.275327in}}%
\pgfpathcurveto{\pgfqpoint{4.057905in}{1.271420in}}{\pgfqpoint{4.055710in}{1.266121in}}{\pgfqpoint{4.055710in}{1.260596in}}%
\pgfpathcurveto{\pgfqpoint{4.055710in}{1.255071in}}{\pgfqpoint{4.057905in}{1.249771in}}{\pgfqpoint{4.061812in}{1.245864in}}%
\pgfpathcurveto{\pgfqpoint{4.065719in}{1.241958in}}{\pgfqpoint{4.071018in}{1.239762in}}{\pgfqpoint{4.076543in}{1.239762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195825in}{1.071609in}}%
\pgfpathcurveto{\pgfqpoint{4.201350in}{1.071609in}}{\pgfqpoint{4.206650in}{1.073804in}}{\pgfqpoint{4.210556in}{1.077711in}}%
\pgfpathcurveto{\pgfqpoint{4.214463in}{1.081617in}}{\pgfqpoint{4.216658in}{1.086917in}}{\pgfqpoint{4.216658in}{1.092442in}}%
\pgfpathcurveto{\pgfqpoint{4.216658in}{1.097967in}}{\pgfqpoint{4.214463in}{1.103267in}}{\pgfqpoint{4.210556in}{1.107173in}}%
\pgfpathcurveto{\pgfqpoint{4.206650in}{1.111080in}}{\pgfqpoint{4.201350in}{1.113275in}}{\pgfqpoint{4.195825in}{1.113275in}}%
\pgfpathcurveto{\pgfqpoint{4.190300in}{1.113275in}}{\pgfqpoint{4.185001in}{1.111080in}}{\pgfqpoint{4.181094in}{1.107173in}}%
\pgfpathcurveto{\pgfqpoint{4.177187in}{1.103267in}}{\pgfqpoint{4.174992in}{1.097967in}}{\pgfqpoint{4.174992in}{1.092442in}}%
\pgfpathcurveto{\pgfqpoint{4.174992in}{1.086917in}}{\pgfqpoint{4.177187in}{1.081617in}}{\pgfqpoint{4.181094in}{1.077711in}}%
\pgfpathcurveto{\pgfqpoint{4.185001in}{1.073804in}}{\pgfqpoint{4.190300in}{1.071609in}}{\pgfqpoint{4.195825in}{1.071609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398718in}{1.220876in}}%
\pgfpathcurveto{\pgfqpoint{4.404244in}{1.220876in}}{\pgfqpoint{4.409543in}{1.223071in}}{\pgfqpoint{4.413450in}{1.226978in}}%
\pgfpathcurveto{\pgfqpoint{4.417357in}{1.230884in}}{\pgfqpoint{4.419552in}{1.236184in}}{\pgfqpoint{4.419552in}{1.241709in}}%
\pgfpathcurveto{\pgfqpoint{4.419552in}{1.247234in}}{\pgfqpoint{4.417357in}{1.252534in}}{\pgfqpoint{4.413450in}{1.256440in}}%
\pgfpathcurveto{\pgfqpoint{4.409543in}{1.260347in}}{\pgfqpoint{4.404244in}{1.262542in}}{\pgfqpoint{4.398718in}{1.262542in}}%
\pgfpathcurveto{\pgfqpoint{4.393193in}{1.262542in}}{\pgfqpoint{4.387894in}{1.260347in}}{\pgfqpoint{4.383987in}{1.256440in}}%
\pgfpathcurveto{\pgfqpoint{4.380080in}{1.252534in}}{\pgfqpoint{4.377885in}{1.247234in}}{\pgfqpoint{4.377885in}{1.241709in}}%
\pgfpathcurveto{\pgfqpoint{4.377885in}{1.236184in}}{\pgfqpoint{4.380080in}{1.230884in}}{\pgfqpoint{4.383987in}{1.226978in}}%
\pgfpathcurveto{\pgfqpoint{4.387894in}{1.223071in}}{\pgfqpoint{4.393193in}{1.220876in}}{\pgfqpoint{4.398718in}{1.220876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261350in}{1.256621in}}%
\pgfpathcurveto{\pgfqpoint{4.266875in}{1.256621in}}{\pgfqpoint{4.272175in}{1.258816in}}{\pgfqpoint{4.276082in}{1.262723in}}%
\pgfpathcurveto{\pgfqpoint{4.279989in}{1.266630in}}{\pgfqpoint{4.282184in}{1.271929in}}{\pgfqpoint{4.282184in}{1.277454in}}%
\pgfpathcurveto{\pgfqpoint{4.282184in}{1.282979in}}{\pgfqpoint{4.279989in}{1.288279in}}{\pgfqpoint{4.276082in}{1.292186in}}%
\pgfpathcurveto{\pgfqpoint{4.272175in}{1.296093in}}{\pgfqpoint{4.266875in}{1.298288in}}{\pgfqpoint{4.261350in}{1.298288in}}%
\pgfpathcurveto{\pgfqpoint{4.255825in}{1.298288in}}{\pgfqpoint{4.250526in}{1.296093in}}{\pgfqpoint{4.246619in}{1.292186in}}%
\pgfpathcurveto{\pgfqpoint{4.242712in}{1.288279in}}{\pgfqpoint{4.240517in}{1.282979in}}{\pgfqpoint{4.240517in}{1.277454in}}%
\pgfpathcurveto{\pgfqpoint{4.240517in}{1.271929in}}{\pgfqpoint{4.242712in}{1.266630in}}{\pgfqpoint{4.246619in}{1.262723in}}%
\pgfpathcurveto{\pgfqpoint{4.250526in}{1.258816in}}{\pgfqpoint{4.255825in}{1.256621in}}{\pgfqpoint{4.261350in}{1.256621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335425in}{1.257996in}}%
\pgfpathcurveto{\pgfqpoint{4.340950in}{1.257996in}}{\pgfqpoint{4.346249in}{1.260191in}}{\pgfqpoint{4.350156in}{1.264098in}}%
\pgfpathcurveto{\pgfqpoint{4.354063in}{1.268005in}}{\pgfqpoint{4.356258in}{1.273305in}}{\pgfqpoint{4.356258in}{1.278830in}}%
\pgfpathcurveto{\pgfqpoint{4.356258in}{1.284355in}}{\pgfqpoint{4.354063in}{1.289654in}}{\pgfqpoint{4.350156in}{1.293561in}}%
\pgfpathcurveto{\pgfqpoint{4.346249in}{1.297468in}}{\pgfqpoint{4.340950in}{1.299663in}}{\pgfqpoint{4.335425in}{1.299663in}}%
\pgfpathcurveto{\pgfqpoint{4.329900in}{1.299663in}}{\pgfqpoint{4.324600in}{1.297468in}}{\pgfqpoint{4.320693in}{1.293561in}}%
\pgfpathcurveto{\pgfqpoint{4.316786in}{1.289654in}}{\pgfqpoint{4.314591in}{1.284355in}}{\pgfqpoint{4.314591in}{1.278830in}}%
\pgfpathcurveto{\pgfqpoint{4.314591in}{1.273305in}}{\pgfqpoint{4.316786in}{1.268005in}}{\pgfqpoint{4.320693in}{1.264098in}}%
\pgfpathcurveto{\pgfqpoint{4.324600in}{1.260191in}}{\pgfqpoint{4.329900in}{1.257996in}}{\pgfqpoint{4.335425in}{1.257996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040168in}{1.206941in}}%
\pgfpathcurveto{\pgfqpoint{4.045694in}{1.206941in}}{\pgfqpoint{4.050993in}{1.209136in}}{\pgfqpoint{4.054900in}{1.213043in}}%
\pgfpathcurveto{\pgfqpoint{4.058807in}{1.216950in}}{\pgfqpoint{4.061002in}{1.222249in}}{\pgfqpoint{4.061002in}{1.227774in}}%
\pgfpathcurveto{\pgfqpoint{4.061002in}{1.233299in}}{\pgfqpoint{4.058807in}{1.238599in}}{\pgfqpoint{4.054900in}{1.242506in}}%
\pgfpathcurveto{\pgfqpoint{4.050993in}{1.246412in}}{\pgfqpoint{4.045694in}{1.248608in}}{\pgfqpoint{4.040168in}{1.248608in}}%
\pgfpathcurveto{\pgfqpoint{4.034643in}{1.248608in}}{\pgfqpoint{4.029344in}{1.246412in}}{\pgfqpoint{4.025437in}{1.242506in}}%
\pgfpathcurveto{\pgfqpoint{4.021530in}{1.238599in}}{\pgfqpoint{4.019335in}{1.233299in}}{\pgfqpoint{4.019335in}{1.227774in}}%
\pgfpathcurveto{\pgfqpoint{4.019335in}{1.222249in}}{\pgfqpoint{4.021530in}{1.216950in}}{\pgfqpoint{4.025437in}{1.213043in}}%
\pgfpathcurveto{\pgfqpoint{4.029344in}{1.209136in}}{\pgfqpoint{4.034643in}{1.206941in}}{\pgfqpoint{4.040168in}{1.206941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984729in}{1.308961in}}%
\pgfpathcurveto{\pgfqpoint{3.990255in}{1.308961in}}{\pgfqpoint{3.995554in}{1.311156in}}{\pgfqpoint{3.999461in}{1.315063in}}%
\pgfpathcurveto{\pgfqpoint{4.003368in}{1.318970in}}{\pgfqpoint{4.005563in}{1.324269in}}{\pgfqpoint{4.005563in}{1.329794in}}%
\pgfpathcurveto{\pgfqpoint{4.005563in}{1.335319in}}{\pgfqpoint{4.003368in}{1.340619in}}{\pgfqpoint{3.999461in}{1.344526in}}%
\pgfpathcurveto{\pgfqpoint{3.995554in}{1.348433in}}{\pgfqpoint{3.990255in}{1.350628in}}{\pgfqpoint{3.984729in}{1.350628in}}%
\pgfpathcurveto{\pgfqpoint{3.979204in}{1.350628in}}{\pgfqpoint{3.973905in}{1.348433in}}{\pgfqpoint{3.969998in}{1.344526in}}%
\pgfpathcurveto{\pgfqpoint{3.966091in}{1.340619in}}{\pgfqpoint{3.963896in}{1.335319in}}{\pgfqpoint{3.963896in}{1.329794in}}%
\pgfpathcurveto{\pgfqpoint{3.963896in}{1.324269in}}{\pgfqpoint{3.966091in}{1.318970in}}{\pgfqpoint{3.969998in}{1.315063in}}%
\pgfpathcurveto{\pgfqpoint{3.973905in}{1.311156in}}{\pgfqpoint{3.979204in}{1.308961in}}{\pgfqpoint{3.984729in}{1.308961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331098in}{1.172667in}}%
\pgfpathcurveto{\pgfqpoint{4.336623in}{1.172667in}}{\pgfqpoint{4.341922in}{1.174863in}}{\pgfqpoint{4.345829in}{1.178769in}}%
\pgfpathcurveto{\pgfqpoint{4.349736in}{1.182676in}}{\pgfqpoint{4.351931in}{1.187976in}}{\pgfqpoint{4.351931in}{1.193501in}}%
\pgfpathcurveto{\pgfqpoint{4.351931in}{1.199026in}}{\pgfqpoint{4.349736in}{1.204325in}}{\pgfqpoint{4.345829in}{1.208232in}}%
\pgfpathcurveto{\pgfqpoint{4.341922in}{1.212139in}}{\pgfqpoint{4.336623in}{1.214334in}}{\pgfqpoint{4.331098in}{1.214334in}}%
\pgfpathcurveto{\pgfqpoint{4.325572in}{1.214334in}}{\pgfqpoint{4.320273in}{1.212139in}}{\pgfqpoint{4.316366in}{1.208232in}}%
\pgfpathcurveto{\pgfqpoint{4.312459in}{1.204325in}}{\pgfqpoint{4.310264in}{1.199026in}}{\pgfqpoint{4.310264in}{1.193501in}}%
\pgfpathcurveto{\pgfqpoint{4.310264in}{1.187976in}}{\pgfqpoint{4.312459in}{1.182676in}}{\pgfqpoint{4.316366in}{1.178769in}}%
\pgfpathcurveto{\pgfqpoint{4.320273in}{1.174863in}}{\pgfqpoint{4.325572in}{1.172667in}}{\pgfqpoint{4.331098in}{1.172667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764140in}{1.236516in}}%
\pgfpathcurveto{\pgfqpoint{3.769665in}{1.236516in}}{\pgfqpoint{3.774965in}{1.238712in}}{\pgfqpoint{3.778871in}{1.242618in}}%
\pgfpathcurveto{\pgfqpoint{3.782778in}{1.246525in}}{\pgfqpoint{3.784973in}{1.251825in}}{\pgfqpoint{3.784973in}{1.257350in}}%
\pgfpathcurveto{\pgfqpoint{3.784973in}{1.262875in}}{\pgfqpoint{3.782778in}{1.268174in}}{\pgfqpoint{3.778871in}{1.272081in}}%
\pgfpathcurveto{\pgfqpoint{3.774965in}{1.275988in}}{\pgfqpoint{3.769665in}{1.278183in}}{\pgfqpoint{3.764140in}{1.278183in}}%
\pgfpathcurveto{\pgfqpoint{3.758615in}{1.278183in}}{\pgfqpoint{3.753316in}{1.275988in}}{\pgfqpoint{3.749409in}{1.272081in}}%
\pgfpathcurveto{\pgfqpoint{3.745502in}{1.268174in}}{\pgfqpoint{3.743307in}{1.262875in}}{\pgfqpoint{3.743307in}{1.257350in}}%
\pgfpathcurveto{\pgfqpoint{3.743307in}{1.251825in}}{\pgfqpoint{3.745502in}{1.246525in}}{\pgfqpoint{3.749409in}{1.242618in}}%
\pgfpathcurveto{\pgfqpoint{3.753316in}{1.238712in}}{\pgfqpoint{3.758615in}{1.236516in}}{\pgfqpoint{3.764140in}{1.236516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960652in}{1.183684in}}%
\pgfpathcurveto{\pgfqpoint{3.966177in}{1.183684in}}{\pgfqpoint{3.971477in}{1.185879in}}{\pgfqpoint{3.975384in}{1.189786in}}%
\pgfpathcurveto{\pgfqpoint{3.979291in}{1.193693in}}{\pgfqpoint{3.981486in}{1.198992in}}{\pgfqpoint{3.981486in}{1.204517in}}%
\pgfpathcurveto{\pgfqpoint{3.981486in}{1.210042in}}{\pgfqpoint{3.979291in}{1.215342in}}{\pgfqpoint{3.975384in}{1.219248in}}%
\pgfpathcurveto{\pgfqpoint{3.971477in}{1.223155in}}{\pgfqpoint{3.966177in}{1.225350in}}{\pgfqpoint{3.960652in}{1.225350in}}%
\pgfpathcurveto{\pgfqpoint{3.955127in}{1.225350in}}{\pgfqpoint{3.949828in}{1.223155in}}{\pgfqpoint{3.945921in}{1.219248in}}%
\pgfpathcurveto{\pgfqpoint{3.942014in}{1.215342in}}{\pgfqpoint{3.939819in}{1.210042in}}{\pgfqpoint{3.939819in}{1.204517in}}%
\pgfpathcurveto{\pgfqpoint{3.939819in}{1.198992in}}{\pgfqpoint{3.942014in}{1.193693in}}{\pgfqpoint{3.945921in}{1.189786in}}%
\pgfpathcurveto{\pgfqpoint{3.949828in}{1.185879in}}{\pgfqpoint{3.955127in}{1.183684in}}{\pgfqpoint{3.960652in}{1.183684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140089in}{1.190442in}}%
\pgfpathcurveto{\pgfqpoint{4.145614in}{1.190442in}}{\pgfqpoint{4.150914in}{1.192638in}}{\pgfqpoint{4.154821in}{1.196544in}}%
\pgfpathcurveto{\pgfqpoint{4.158728in}{1.200451in}}{\pgfqpoint{4.160923in}{1.205751in}}{\pgfqpoint{4.160923in}{1.211276in}}%
\pgfpathcurveto{\pgfqpoint{4.160923in}{1.216801in}}{\pgfqpoint{4.158728in}{1.222100in}}{\pgfqpoint{4.154821in}{1.226007in}}%
\pgfpathcurveto{\pgfqpoint{4.150914in}{1.229914in}}{\pgfqpoint{4.145614in}{1.232109in}}{\pgfqpoint{4.140089in}{1.232109in}}%
\pgfpathcurveto{\pgfqpoint{4.134564in}{1.232109in}}{\pgfqpoint{4.129265in}{1.229914in}}{\pgfqpoint{4.125358in}{1.226007in}}%
\pgfpathcurveto{\pgfqpoint{4.121451in}{1.222100in}}{\pgfqpoint{4.119256in}{1.216801in}}{\pgfqpoint{4.119256in}{1.211276in}}%
\pgfpathcurveto{\pgfqpoint{4.119256in}{1.205751in}}{\pgfqpoint{4.121451in}{1.200451in}}{\pgfqpoint{4.125358in}{1.196544in}}%
\pgfpathcurveto{\pgfqpoint{4.129265in}{1.192638in}}{\pgfqpoint{4.134564in}{1.190442in}}{\pgfqpoint{4.140089in}{1.190442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179306in}{1.276707in}}%
\pgfpathcurveto{\pgfqpoint{4.184831in}{1.276707in}}{\pgfqpoint{4.190131in}{1.278902in}}{\pgfqpoint{4.194037in}{1.282809in}}%
\pgfpathcurveto{\pgfqpoint{4.197944in}{1.286716in}}{\pgfqpoint{4.200139in}{1.292015in}}{\pgfqpoint{4.200139in}{1.297540in}}%
\pgfpathcurveto{\pgfqpoint{4.200139in}{1.303065in}}{\pgfqpoint{4.197944in}{1.308365in}}{\pgfqpoint{4.194037in}{1.312272in}}%
\pgfpathcurveto{\pgfqpoint{4.190131in}{1.316178in}}{\pgfqpoint{4.184831in}{1.318373in}}{\pgfqpoint{4.179306in}{1.318373in}}%
\pgfpathcurveto{\pgfqpoint{4.173781in}{1.318373in}}{\pgfqpoint{4.168481in}{1.316178in}}{\pgfqpoint{4.164575in}{1.312272in}}%
\pgfpathcurveto{\pgfqpoint{4.160668in}{1.308365in}}{\pgfqpoint{4.158473in}{1.303065in}}{\pgfqpoint{4.158473in}{1.297540in}}%
\pgfpathcurveto{\pgfqpoint{4.158473in}{1.292015in}}{\pgfqpoint{4.160668in}{1.286716in}}{\pgfqpoint{4.164575in}{1.282809in}}%
\pgfpathcurveto{\pgfqpoint{4.168481in}{1.278902in}}{\pgfqpoint{4.173781in}{1.276707in}}{\pgfqpoint{4.179306in}{1.276707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359040in}{1.118897in}}%
\pgfpathcurveto{\pgfqpoint{4.364565in}{1.118897in}}{\pgfqpoint{4.369864in}{1.121092in}}{\pgfqpoint{4.373771in}{1.124999in}}%
\pgfpathcurveto{\pgfqpoint{4.377678in}{1.128906in}}{\pgfqpoint{4.379873in}{1.134205in}}{\pgfqpoint{4.379873in}{1.139730in}}%
\pgfpathcurveto{\pgfqpoint{4.379873in}{1.145255in}}{\pgfqpoint{4.377678in}{1.150555in}}{\pgfqpoint{4.373771in}{1.154462in}}%
\pgfpathcurveto{\pgfqpoint{4.369864in}{1.158368in}}{\pgfqpoint{4.364565in}{1.160563in}}{\pgfqpoint{4.359040in}{1.160563in}}%
\pgfpathcurveto{\pgfqpoint{4.353515in}{1.160563in}}{\pgfqpoint{4.348215in}{1.158368in}}{\pgfqpoint{4.344308in}{1.154462in}}%
\pgfpathcurveto{\pgfqpoint{4.340401in}{1.150555in}}{\pgfqpoint{4.338206in}{1.145255in}}{\pgfqpoint{4.338206in}{1.139730in}}%
\pgfpathcurveto{\pgfqpoint{4.338206in}{1.134205in}}{\pgfqpoint{4.340401in}{1.128906in}}{\pgfqpoint{4.344308in}{1.124999in}}%
\pgfpathcurveto{\pgfqpoint{4.348215in}{1.121092in}}{\pgfqpoint{4.353515in}{1.118897in}}{\pgfqpoint{4.359040in}{1.118897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176863in}{1.278459in}}%
\pgfpathcurveto{\pgfqpoint{4.182388in}{1.278459in}}{\pgfqpoint{4.187688in}{1.280654in}}{\pgfqpoint{4.191594in}{1.284561in}}%
\pgfpathcurveto{\pgfqpoint{4.195501in}{1.288468in}}{\pgfqpoint{4.197696in}{1.293767in}}{\pgfqpoint{4.197696in}{1.299292in}}%
\pgfpathcurveto{\pgfqpoint{4.197696in}{1.304817in}}{\pgfqpoint{4.195501in}{1.310117in}}{\pgfqpoint{4.191594in}{1.314024in}}%
\pgfpathcurveto{\pgfqpoint{4.187688in}{1.317931in}}{\pgfqpoint{4.182388in}{1.320126in}}{\pgfqpoint{4.176863in}{1.320126in}}%
\pgfpathcurveto{\pgfqpoint{4.171338in}{1.320126in}}{\pgfqpoint{4.166038in}{1.317931in}}{\pgfqpoint{4.162132in}{1.314024in}}%
\pgfpathcurveto{\pgfqpoint{4.158225in}{1.310117in}}{\pgfqpoint{4.156030in}{1.304817in}}{\pgfqpoint{4.156030in}{1.299292in}}%
\pgfpathcurveto{\pgfqpoint{4.156030in}{1.293767in}}{\pgfqpoint{4.158225in}{1.288468in}}{\pgfqpoint{4.162132in}{1.284561in}}%
\pgfpathcurveto{\pgfqpoint{4.166038in}{1.280654in}}{\pgfqpoint{4.171338in}{1.278459in}}{\pgfqpoint{4.176863in}{1.278459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128256in}{1.256747in}}%
\pgfpathcurveto{\pgfqpoint{4.133782in}{1.256747in}}{\pgfqpoint{4.139081in}{1.258942in}}{\pgfqpoint{4.142988in}{1.262849in}}%
\pgfpathcurveto{\pgfqpoint{4.146895in}{1.266756in}}{\pgfqpoint{4.149090in}{1.272055in}}{\pgfqpoint{4.149090in}{1.277580in}}%
\pgfpathcurveto{\pgfqpoint{4.149090in}{1.283105in}}{\pgfqpoint{4.146895in}{1.288405in}}{\pgfqpoint{4.142988in}{1.292312in}}%
\pgfpathcurveto{\pgfqpoint{4.139081in}{1.296218in}}{\pgfqpoint{4.133782in}{1.298413in}}{\pgfqpoint{4.128256in}{1.298413in}}%
\pgfpathcurveto{\pgfqpoint{4.122731in}{1.298413in}}{\pgfqpoint{4.117432in}{1.296218in}}{\pgfqpoint{4.113525in}{1.292312in}}%
\pgfpathcurveto{\pgfqpoint{4.109618in}{1.288405in}}{\pgfqpoint{4.107423in}{1.283105in}}{\pgfqpoint{4.107423in}{1.277580in}}%
\pgfpathcurveto{\pgfqpoint{4.107423in}{1.272055in}}{\pgfqpoint{4.109618in}{1.266756in}}{\pgfqpoint{4.113525in}{1.262849in}}%
\pgfpathcurveto{\pgfqpoint{4.117432in}{1.258942in}}{\pgfqpoint{4.122731in}{1.256747in}}{\pgfqpoint{4.128256in}{1.256747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958653in}{1.084965in}}%
\pgfpathcurveto{\pgfqpoint{3.964178in}{1.084965in}}{\pgfqpoint{3.969478in}{1.087160in}}{\pgfqpoint{3.973385in}{1.091067in}}%
\pgfpathcurveto{\pgfqpoint{3.977291in}{1.094974in}}{\pgfqpoint{3.979487in}{1.100273in}}{\pgfqpoint{3.979487in}{1.105798in}}%
\pgfpathcurveto{\pgfqpoint{3.979487in}{1.111323in}}{\pgfqpoint{3.977291in}{1.116623in}}{\pgfqpoint{3.973385in}{1.120530in}}%
\pgfpathcurveto{\pgfqpoint{3.969478in}{1.124436in}}{\pgfqpoint{3.964178in}{1.126632in}}{\pgfqpoint{3.958653in}{1.126632in}}%
\pgfpathcurveto{\pgfqpoint{3.953128in}{1.126632in}}{\pgfqpoint{3.947829in}{1.124436in}}{\pgfqpoint{3.943922in}{1.120530in}}%
\pgfpathcurveto{\pgfqpoint{3.940015in}{1.116623in}}{\pgfqpoint{3.937820in}{1.111323in}}{\pgfqpoint{3.937820in}{1.105798in}}%
\pgfpathcurveto{\pgfqpoint{3.937820in}{1.100273in}}{\pgfqpoint{3.940015in}{1.094974in}}{\pgfqpoint{3.943922in}{1.091067in}}%
\pgfpathcurveto{\pgfqpoint{3.947829in}{1.087160in}}{\pgfqpoint{3.953128in}{1.084965in}}{\pgfqpoint{3.958653in}{1.084965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114366in}{1.282755in}}%
\pgfpathcurveto{\pgfqpoint{4.119891in}{1.282755in}}{\pgfqpoint{4.125191in}{1.284950in}}{\pgfqpoint{4.129097in}{1.288857in}}%
\pgfpathcurveto{\pgfqpoint{4.133004in}{1.292764in}}{\pgfqpoint{4.135199in}{1.298063in}}{\pgfqpoint{4.135199in}{1.303588in}}%
\pgfpathcurveto{\pgfqpoint{4.135199in}{1.309113in}}{\pgfqpoint{4.133004in}{1.314413in}}{\pgfqpoint{4.129097in}{1.318320in}}%
\pgfpathcurveto{\pgfqpoint{4.125191in}{1.322226in}}{\pgfqpoint{4.119891in}{1.324422in}}{\pgfqpoint{4.114366in}{1.324422in}}%
\pgfpathcurveto{\pgfqpoint{4.108841in}{1.324422in}}{\pgfqpoint{4.103541in}{1.322226in}}{\pgfqpoint{4.099635in}{1.318320in}}%
\pgfpathcurveto{\pgfqpoint{4.095728in}{1.314413in}}{\pgfqpoint{4.093533in}{1.309113in}}{\pgfqpoint{4.093533in}{1.303588in}}%
\pgfpathcurveto{\pgfqpoint{4.093533in}{1.298063in}}{\pgfqpoint{4.095728in}{1.292764in}}{\pgfqpoint{4.099635in}{1.288857in}}%
\pgfpathcurveto{\pgfqpoint{4.103541in}{1.284950in}}{\pgfqpoint{4.108841in}{1.282755in}}{\pgfqpoint{4.114366in}{1.282755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408527in}{1.145642in}}%
\pgfpathcurveto{\pgfqpoint{4.414052in}{1.145642in}}{\pgfqpoint{4.419352in}{1.147837in}}{\pgfqpoint{4.423259in}{1.151743in}}%
\pgfpathcurveto{\pgfqpoint{4.427165in}{1.155650in}}{\pgfqpoint{4.429360in}{1.160950in}}{\pgfqpoint{4.429360in}{1.166475in}}%
\pgfpathcurveto{\pgfqpoint{4.429360in}{1.172000in}}{\pgfqpoint{4.427165in}{1.177299in}}{\pgfqpoint{4.423259in}{1.181206in}}%
\pgfpathcurveto{\pgfqpoint{4.419352in}{1.185113in}}{\pgfqpoint{4.414052in}{1.187308in}}{\pgfqpoint{4.408527in}{1.187308in}}%
\pgfpathcurveto{\pgfqpoint{4.403002in}{1.187308in}}{\pgfqpoint{4.397703in}{1.185113in}}{\pgfqpoint{4.393796in}{1.181206in}}%
\pgfpathcurveto{\pgfqpoint{4.389889in}{1.177299in}}{\pgfqpoint{4.387694in}{1.172000in}}{\pgfqpoint{4.387694in}{1.166475in}}%
\pgfpathcurveto{\pgfqpoint{4.387694in}{1.160950in}}{\pgfqpoint{4.389889in}{1.155650in}}{\pgfqpoint{4.393796in}{1.151743in}}%
\pgfpathcurveto{\pgfqpoint{4.397703in}{1.147837in}}{\pgfqpoint{4.403002in}{1.145642in}}{\pgfqpoint{4.408527in}{1.145642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314228in}{1.178555in}}%
\pgfpathcurveto{\pgfqpoint{4.319753in}{1.178555in}}{\pgfqpoint{4.325053in}{1.180750in}}{\pgfqpoint{4.328960in}{1.184657in}}%
\pgfpathcurveto{\pgfqpoint{4.332866in}{1.188563in}}{\pgfqpoint{4.335062in}{1.193863in}}{\pgfqpoint{4.335062in}{1.199388in}}%
\pgfpathcurveto{\pgfqpoint{4.335062in}{1.204913in}}{\pgfqpoint{4.332866in}{1.210213in}}{\pgfqpoint{4.328960in}{1.214119in}}%
\pgfpathcurveto{\pgfqpoint{4.325053in}{1.218026in}}{\pgfqpoint{4.319753in}{1.220221in}}{\pgfqpoint{4.314228in}{1.220221in}}%
\pgfpathcurveto{\pgfqpoint{4.308703in}{1.220221in}}{\pgfqpoint{4.303404in}{1.218026in}}{\pgfqpoint{4.299497in}{1.214119in}}%
\pgfpathcurveto{\pgfqpoint{4.295590in}{1.210213in}}{\pgfqpoint{4.293395in}{1.204913in}}{\pgfqpoint{4.293395in}{1.199388in}}%
\pgfpathcurveto{\pgfqpoint{4.293395in}{1.193863in}}{\pgfqpoint{4.295590in}{1.188563in}}{\pgfqpoint{4.299497in}{1.184657in}}%
\pgfpathcurveto{\pgfqpoint{4.303404in}{1.180750in}}{\pgfqpoint{4.308703in}{1.178555in}}{\pgfqpoint{4.314228in}{1.178555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884209in}{1.100810in}}%
\pgfpathcurveto{\pgfqpoint{3.889735in}{1.100810in}}{\pgfqpoint{3.895034in}{1.103005in}}{\pgfqpoint{3.898941in}{1.106912in}}%
\pgfpathcurveto{\pgfqpoint{3.902848in}{1.110818in}}{\pgfqpoint{3.905043in}{1.116118in}}{\pgfqpoint{3.905043in}{1.121643in}}%
\pgfpathcurveto{\pgfqpoint{3.905043in}{1.127168in}}{\pgfqpoint{3.902848in}{1.132468in}}{\pgfqpoint{3.898941in}{1.136374in}}%
\pgfpathcurveto{\pgfqpoint{3.895034in}{1.140281in}}{\pgfqpoint{3.889735in}{1.142476in}}{\pgfqpoint{3.884209in}{1.142476in}}%
\pgfpathcurveto{\pgfqpoint{3.878684in}{1.142476in}}{\pgfqpoint{3.873385in}{1.140281in}}{\pgfqpoint{3.869478in}{1.136374in}}%
\pgfpathcurveto{\pgfqpoint{3.865571in}{1.132468in}}{\pgfqpoint{3.863376in}{1.127168in}}{\pgfqpoint{3.863376in}{1.121643in}}%
\pgfpathcurveto{\pgfqpoint{3.863376in}{1.116118in}}{\pgfqpoint{3.865571in}{1.110818in}}{\pgfqpoint{3.869478in}{1.106912in}}%
\pgfpathcurveto{\pgfqpoint{3.873385in}{1.103005in}}{\pgfqpoint{3.878684in}{1.100810in}}{\pgfqpoint{3.884209in}{1.100810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977982in}{1.105599in}}%
\pgfpathcurveto{\pgfqpoint{3.983507in}{1.105599in}}{\pgfqpoint{3.988807in}{1.107794in}}{\pgfqpoint{3.992714in}{1.111701in}}%
\pgfpathcurveto{\pgfqpoint{3.996621in}{1.115607in}}{\pgfqpoint{3.998816in}{1.120907in}}{\pgfqpoint{3.998816in}{1.126432in}}%
\pgfpathcurveto{\pgfqpoint{3.998816in}{1.131957in}}{\pgfqpoint{3.996621in}{1.137256in}}{\pgfqpoint{3.992714in}{1.141163in}}%
\pgfpathcurveto{\pgfqpoint{3.988807in}{1.145070in}}{\pgfqpoint{3.983507in}{1.147265in}}{\pgfqpoint{3.977982in}{1.147265in}}%
\pgfpathcurveto{\pgfqpoint{3.972457in}{1.147265in}}{\pgfqpoint{3.967158in}{1.145070in}}{\pgfqpoint{3.963251in}{1.141163in}}%
\pgfpathcurveto{\pgfqpoint{3.959344in}{1.137256in}}{\pgfqpoint{3.957149in}{1.131957in}}{\pgfqpoint{3.957149in}{1.126432in}}%
\pgfpathcurveto{\pgfqpoint{3.957149in}{1.120907in}}{\pgfqpoint{3.959344in}{1.115607in}}{\pgfqpoint{3.963251in}{1.111701in}}%
\pgfpathcurveto{\pgfqpoint{3.967158in}{1.107794in}}{\pgfqpoint{3.972457in}{1.105599in}}{\pgfqpoint{3.977982in}{1.105599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169978in}{1.209078in}}%
\pgfpathcurveto{\pgfqpoint{4.175503in}{1.209078in}}{\pgfqpoint{4.180802in}{1.211273in}}{\pgfqpoint{4.184709in}{1.215180in}}%
\pgfpathcurveto{\pgfqpoint{4.188616in}{1.219087in}}{\pgfqpoint{4.190811in}{1.224386in}}{\pgfqpoint{4.190811in}{1.229911in}}%
\pgfpathcurveto{\pgfqpoint{4.190811in}{1.235436in}}{\pgfqpoint{4.188616in}{1.240736in}}{\pgfqpoint{4.184709in}{1.244643in}}%
\pgfpathcurveto{\pgfqpoint{4.180802in}{1.248549in}}{\pgfqpoint{4.175503in}{1.250744in}}{\pgfqpoint{4.169978in}{1.250744in}}%
\pgfpathcurveto{\pgfqpoint{4.164452in}{1.250744in}}{\pgfqpoint{4.159153in}{1.248549in}}{\pgfqpoint{4.155246in}{1.244643in}}%
\pgfpathcurveto{\pgfqpoint{4.151339in}{1.240736in}}{\pgfqpoint{4.149144in}{1.235436in}}{\pgfqpoint{4.149144in}{1.229911in}}%
\pgfpathcurveto{\pgfqpoint{4.149144in}{1.224386in}}{\pgfqpoint{4.151339in}{1.219087in}}{\pgfqpoint{4.155246in}{1.215180in}}%
\pgfpathcurveto{\pgfqpoint{4.159153in}{1.211273in}}{\pgfqpoint{4.164452in}{1.209078in}}{\pgfqpoint{4.169978in}{1.209078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029741in}{1.045552in}}%
\pgfpathcurveto{\pgfqpoint{4.035266in}{1.045552in}}{\pgfqpoint{4.040566in}{1.047747in}}{\pgfqpoint{4.044472in}{1.051654in}}%
\pgfpathcurveto{\pgfqpoint{4.048379in}{1.055561in}}{\pgfqpoint{4.050574in}{1.060860in}}{\pgfqpoint{4.050574in}{1.066385in}}%
\pgfpathcurveto{\pgfqpoint{4.050574in}{1.071911in}}{\pgfqpoint{4.048379in}{1.077210in}}{\pgfqpoint{4.044472in}{1.081117in}}%
\pgfpathcurveto{\pgfqpoint{4.040566in}{1.085024in}}{\pgfqpoint{4.035266in}{1.087219in}}{\pgfqpoint{4.029741in}{1.087219in}}%
\pgfpathcurveto{\pgfqpoint{4.024216in}{1.087219in}}{\pgfqpoint{4.018916in}{1.085024in}}{\pgfqpoint{4.015010in}{1.081117in}}%
\pgfpathcurveto{\pgfqpoint{4.011103in}{1.077210in}}{\pgfqpoint{4.008908in}{1.071911in}}{\pgfqpoint{4.008908in}{1.066385in}}%
\pgfpathcurveto{\pgfqpoint{4.008908in}{1.060860in}}{\pgfqpoint{4.011103in}{1.055561in}}{\pgfqpoint{4.015010in}{1.051654in}}%
\pgfpathcurveto{\pgfqpoint{4.018916in}{1.047747in}}{\pgfqpoint{4.024216in}{1.045552in}}{\pgfqpoint{4.029741in}{1.045552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472893in}{1.139610in}}%
\pgfpathcurveto{\pgfqpoint{4.478418in}{1.139610in}}{\pgfqpoint{4.483718in}{1.141806in}}{\pgfqpoint{4.487625in}{1.145712in}}%
\pgfpathcurveto{\pgfqpoint{4.491531in}{1.149619in}}{\pgfqpoint{4.493727in}{1.154919in}}{\pgfqpoint{4.493727in}{1.160444in}}%
\pgfpathcurveto{\pgfqpoint{4.493727in}{1.165969in}}{\pgfqpoint{4.491531in}{1.171268in}}{\pgfqpoint{4.487625in}{1.175175in}}%
\pgfpathcurveto{\pgfqpoint{4.483718in}{1.179082in}}{\pgfqpoint{4.478418in}{1.181277in}}{\pgfqpoint{4.472893in}{1.181277in}}%
\pgfpathcurveto{\pgfqpoint{4.467368in}{1.181277in}}{\pgfqpoint{4.462069in}{1.179082in}}{\pgfqpoint{4.458162in}{1.175175in}}%
\pgfpathcurveto{\pgfqpoint{4.454255in}{1.171268in}}{\pgfqpoint{4.452060in}{1.165969in}}{\pgfqpoint{4.452060in}{1.160444in}}%
\pgfpathcurveto{\pgfqpoint{4.452060in}{1.154919in}}{\pgfqpoint{4.454255in}{1.149619in}}{\pgfqpoint{4.458162in}{1.145712in}}%
\pgfpathcurveto{\pgfqpoint{4.462069in}{1.141806in}}{\pgfqpoint{4.467368in}{1.139610in}}{\pgfqpoint{4.472893in}{1.139610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177568in}{1.188812in}}%
\pgfpathcurveto{\pgfqpoint{4.183093in}{1.188812in}}{\pgfqpoint{4.188392in}{1.191007in}}{\pgfqpoint{4.192299in}{1.194914in}}%
\pgfpathcurveto{\pgfqpoint{4.196206in}{1.198821in}}{\pgfqpoint{4.198401in}{1.204120in}}{\pgfqpoint{4.198401in}{1.209645in}}%
\pgfpathcurveto{\pgfqpoint{4.198401in}{1.215170in}}{\pgfqpoint{4.196206in}{1.220470in}}{\pgfqpoint{4.192299in}{1.224377in}}%
\pgfpathcurveto{\pgfqpoint{4.188392in}{1.228283in}}{\pgfqpoint{4.183093in}{1.230478in}}{\pgfqpoint{4.177568in}{1.230478in}}%
\pgfpathcurveto{\pgfqpoint{4.172043in}{1.230478in}}{\pgfqpoint{4.166743in}{1.228283in}}{\pgfqpoint{4.162836in}{1.224377in}}%
\pgfpathcurveto{\pgfqpoint{4.158929in}{1.220470in}}{\pgfqpoint{4.156734in}{1.215170in}}{\pgfqpoint{4.156734in}{1.209645in}}%
\pgfpathcurveto{\pgfqpoint{4.156734in}{1.204120in}}{\pgfqpoint{4.158929in}{1.198821in}}{\pgfqpoint{4.162836in}{1.194914in}}%
\pgfpathcurveto{\pgfqpoint{4.166743in}{1.191007in}}{\pgfqpoint{4.172043in}{1.188812in}}{\pgfqpoint{4.177568in}{1.188812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120020in}{1.166396in}}%
\pgfpathcurveto{\pgfqpoint{4.125545in}{1.166396in}}{\pgfqpoint{4.130845in}{1.168591in}}{\pgfqpoint{4.134752in}{1.172498in}}%
\pgfpathcurveto{\pgfqpoint{4.138658in}{1.176405in}}{\pgfqpoint{4.140854in}{1.181705in}}{\pgfqpoint{4.140854in}{1.187230in}}%
\pgfpathcurveto{\pgfqpoint{4.140854in}{1.192755in}}{\pgfqpoint{4.138658in}{1.198054in}}{\pgfqpoint{4.134752in}{1.201961in}}%
\pgfpathcurveto{\pgfqpoint{4.130845in}{1.205868in}}{\pgfqpoint{4.125545in}{1.208063in}}{\pgfqpoint{4.120020in}{1.208063in}}%
\pgfpathcurveto{\pgfqpoint{4.114495in}{1.208063in}}{\pgfqpoint{4.109196in}{1.205868in}}{\pgfqpoint{4.105289in}{1.201961in}}%
\pgfpathcurveto{\pgfqpoint{4.101382in}{1.198054in}}{\pgfqpoint{4.099187in}{1.192755in}}{\pgfqpoint{4.099187in}{1.187230in}}%
\pgfpathcurveto{\pgfqpoint{4.099187in}{1.181705in}}{\pgfqpoint{4.101382in}{1.176405in}}{\pgfqpoint{4.105289in}{1.172498in}}%
\pgfpathcurveto{\pgfqpoint{4.109196in}{1.168591in}}{\pgfqpoint{4.114495in}{1.166396in}}{\pgfqpoint{4.120020in}{1.166396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455253in}{1.213421in}}%
\pgfpathcurveto{\pgfqpoint{4.460779in}{1.213421in}}{\pgfqpoint{4.466078in}{1.215616in}}{\pgfqpoint{4.469985in}{1.219523in}}%
\pgfpathcurveto{\pgfqpoint{4.473892in}{1.223430in}}{\pgfqpoint{4.476087in}{1.228729in}}{\pgfqpoint{4.476087in}{1.234254in}}%
\pgfpathcurveto{\pgfqpoint{4.476087in}{1.239779in}}{\pgfqpoint{4.473892in}{1.245079in}}{\pgfqpoint{4.469985in}{1.248986in}}%
\pgfpathcurveto{\pgfqpoint{4.466078in}{1.252893in}}{\pgfqpoint{4.460779in}{1.255088in}}{\pgfqpoint{4.455253in}{1.255088in}}%
\pgfpathcurveto{\pgfqpoint{4.449728in}{1.255088in}}{\pgfqpoint{4.444429in}{1.252893in}}{\pgfqpoint{4.440522in}{1.248986in}}%
\pgfpathcurveto{\pgfqpoint{4.436615in}{1.245079in}}{\pgfqpoint{4.434420in}{1.239779in}}{\pgfqpoint{4.434420in}{1.234254in}}%
\pgfpathcurveto{\pgfqpoint{4.434420in}{1.228729in}}{\pgfqpoint{4.436615in}{1.223430in}}{\pgfqpoint{4.440522in}{1.219523in}}%
\pgfpathcurveto{\pgfqpoint{4.444429in}{1.215616in}}{\pgfqpoint{4.449728in}{1.213421in}}{\pgfqpoint{4.455253in}{1.213421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758973in}{1.140942in}}%
\pgfpathcurveto{\pgfqpoint{3.764498in}{1.140942in}}{\pgfqpoint{3.769798in}{1.143137in}}{\pgfqpoint{3.773704in}{1.147043in}}%
\pgfpathcurveto{\pgfqpoint{3.777611in}{1.150950in}}{\pgfqpoint{3.779806in}{1.156250in}}{\pgfqpoint{3.779806in}{1.161775in}}%
\pgfpathcurveto{\pgfqpoint{3.779806in}{1.167300in}}{\pgfqpoint{3.777611in}{1.172599in}}{\pgfqpoint{3.773704in}{1.176506in}}%
\pgfpathcurveto{\pgfqpoint{3.769798in}{1.180413in}}{\pgfqpoint{3.764498in}{1.182608in}}{\pgfqpoint{3.758973in}{1.182608in}}%
\pgfpathcurveto{\pgfqpoint{3.753448in}{1.182608in}}{\pgfqpoint{3.748148in}{1.180413in}}{\pgfqpoint{3.744242in}{1.176506in}}%
\pgfpathcurveto{\pgfqpoint{3.740335in}{1.172599in}}{\pgfqpoint{3.738140in}{1.167300in}}{\pgfqpoint{3.738140in}{1.161775in}}%
\pgfpathcurveto{\pgfqpoint{3.738140in}{1.156250in}}{\pgfqpoint{3.740335in}{1.150950in}}{\pgfqpoint{3.744242in}{1.147043in}}%
\pgfpathcurveto{\pgfqpoint{3.748148in}{1.143137in}}{\pgfqpoint{3.753448in}{1.140942in}}{\pgfqpoint{3.758973in}{1.140942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284526in}{1.183121in}}%
\pgfpathcurveto{\pgfqpoint{4.290051in}{1.183121in}}{\pgfqpoint{4.295350in}{1.185316in}}{\pgfqpoint{4.299257in}{1.189223in}}%
\pgfpathcurveto{\pgfqpoint{4.303164in}{1.193129in}}{\pgfqpoint{4.305359in}{1.198429in}}{\pgfqpoint{4.305359in}{1.203954in}}%
\pgfpathcurveto{\pgfqpoint{4.305359in}{1.209479in}}{\pgfqpoint{4.303164in}{1.214779in}}{\pgfqpoint{4.299257in}{1.218685in}}%
\pgfpathcurveto{\pgfqpoint{4.295350in}{1.222592in}}{\pgfqpoint{4.290051in}{1.224787in}}{\pgfqpoint{4.284526in}{1.224787in}}%
\pgfpathcurveto{\pgfqpoint{4.279000in}{1.224787in}}{\pgfqpoint{4.273701in}{1.222592in}}{\pgfqpoint{4.269794in}{1.218685in}}%
\pgfpathcurveto{\pgfqpoint{4.265887in}{1.214779in}}{\pgfqpoint{4.263692in}{1.209479in}}{\pgfqpoint{4.263692in}{1.203954in}}%
\pgfpathcurveto{\pgfqpoint{4.263692in}{1.198429in}}{\pgfqpoint{4.265887in}{1.193129in}}{\pgfqpoint{4.269794in}{1.189223in}}%
\pgfpathcurveto{\pgfqpoint{4.273701in}{1.185316in}}{\pgfqpoint{4.279000in}{1.183121in}}{\pgfqpoint{4.284526in}{1.183121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234447in}{1.231443in}}%
\pgfpathcurveto{\pgfqpoint{4.239973in}{1.231443in}}{\pgfqpoint{4.245272in}{1.233639in}}{\pgfqpoint{4.249179in}{1.237545in}}%
\pgfpathcurveto{\pgfqpoint{4.253086in}{1.241452in}}{\pgfqpoint{4.255281in}{1.246752in}}{\pgfqpoint{4.255281in}{1.252277in}}%
\pgfpathcurveto{\pgfqpoint{4.255281in}{1.257802in}}{\pgfqpoint{4.253086in}{1.263101in}}{\pgfqpoint{4.249179in}{1.267008in}}%
\pgfpathcurveto{\pgfqpoint{4.245272in}{1.270915in}}{\pgfqpoint{4.239973in}{1.273110in}}{\pgfqpoint{4.234447in}{1.273110in}}%
\pgfpathcurveto{\pgfqpoint{4.228922in}{1.273110in}}{\pgfqpoint{4.223623in}{1.270915in}}{\pgfqpoint{4.219716in}{1.267008in}}%
\pgfpathcurveto{\pgfqpoint{4.215809in}{1.263101in}}{\pgfqpoint{4.213614in}{1.257802in}}{\pgfqpoint{4.213614in}{1.252277in}}%
\pgfpathcurveto{\pgfqpoint{4.213614in}{1.246752in}}{\pgfqpoint{4.215809in}{1.241452in}}{\pgfqpoint{4.219716in}{1.237545in}}%
\pgfpathcurveto{\pgfqpoint{4.223623in}{1.233639in}}{\pgfqpoint{4.228922in}{1.231443in}}{\pgfqpoint{4.234447in}{1.231443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188157in}{1.127824in}}%
\pgfpathcurveto{\pgfqpoint{4.193682in}{1.127824in}}{\pgfqpoint{4.198982in}{1.130019in}}{\pgfqpoint{4.202888in}{1.133926in}}%
\pgfpathcurveto{\pgfqpoint{4.206795in}{1.137833in}}{\pgfqpoint{4.208990in}{1.143132in}}{\pgfqpoint{4.208990in}{1.148657in}}%
\pgfpathcurveto{\pgfqpoint{4.208990in}{1.154182in}}{\pgfqpoint{4.206795in}{1.159482in}}{\pgfqpoint{4.202888in}{1.163389in}}%
\pgfpathcurveto{\pgfqpoint{4.198982in}{1.167295in}}{\pgfqpoint{4.193682in}{1.169491in}}{\pgfqpoint{4.188157in}{1.169491in}}%
\pgfpathcurveto{\pgfqpoint{4.182632in}{1.169491in}}{\pgfqpoint{4.177332in}{1.167295in}}{\pgfqpoint{4.173426in}{1.163389in}}%
\pgfpathcurveto{\pgfqpoint{4.169519in}{1.159482in}}{\pgfqpoint{4.167324in}{1.154182in}}{\pgfqpoint{4.167324in}{1.148657in}}%
\pgfpathcurveto{\pgfqpoint{4.167324in}{1.143132in}}{\pgfqpoint{4.169519in}{1.137833in}}{\pgfqpoint{4.173426in}{1.133926in}}%
\pgfpathcurveto{\pgfqpoint{4.177332in}{1.130019in}}{\pgfqpoint{4.182632in}{1.127824in}}{\pgfqpoint{4.188157in}{1.127824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989598in}{1.225089in}}%
\pgfpathcurveto{\pgfqpoint{3.995123in}{1.225089in}}{\pgfqpoint{4.000422in}{1.227284in}}{\pgfqpoint{4.004329in}{1.231191in}}%
\pgfpathcurveto{\pgfqpoint{4.008236in}{1.235098in}}{\pgfqpoint{4.010431in}{1.240397in}}{\pgfqpoint{4.010431in}{1.245922in}}%
\pgfpathcurveto{\pgfqpoint{4.010431in}{1.251447in}}{\pgfqpoint{4.008236in}{1.256747in}}{\pgfqpoint{4.004329in}{1.260654in}}%
\pgfpathcurveto{\pgfqpoint{4.000422in}{1.264560in}}{\pgfqpoint{3.995123in}{1.266756in}}{\pgfqpoint{3.989598in}{1.266756in}}%
\pgfpathcurveto{\pgfqpoint{3.984073in}{1.266756in}}{\pgfqpoint{3.978773in}{1.264560in}}{\pgfqpoint{3.974866in}{1.260654in}}%
\pgfpathcurveto{\pgfqpoint{3.970960in}{1.256747in}}{\pgfqpoint{3.968764in}{1.251447in}}{\pgfqpoint{3.968764in}{1.245922in}}%
\pgfpathcurveto{\pgfqpoint{3.968764in}{1.240397in}}{\pgfqpoint{3.970960in}{1.235098in}}{\pgfqpoint{3.974866in}{1.231191in}}%
\pgfpathcurveto{\pgfqpoint{3.978773in}{1.227284in}}{\pgfqpoint{3.984073in}{1.225089in}}{\pgfqpoint{3.989598in}{1.225089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203194in}{1.191386in}}%
\pgfpathcurveto{\pgfqpoint{4.208719in}{1.191386in}}{\pgfqpoint{4.214018in}{1.193581in}}{\pgfqpoint{4.217925in}{1.197488in}}%
\pgfpathcurveto{\pgfqpoint{4.221832in}{1.201395in}}{\pgfqpoint{4.224027in}{1.206695in}}{\pgfqpoint{4.224027in}{1.212220in}}%
\pgfpathcurveto{\pgfqpoint{4.224027in}{1.217745in}}{\pgfqpoint{4.221832in}{1.223044in}}{\pgfqpoint{4.217925in}{1.226951in}}%
\pgfpathcurveto{\pgfqpoint{4.214018in}{1.230858in}}{\pgfqpoint{4.208719in}{1.233053in}}{\pgfqpoint{4.203194in}{1.233053in}}%
\pgfpathcurveto{\pgfqpoint{4.197669in}{1.233053in}}{\pgfqpoint{4.192369in}{1.230858in}}{\pgfqpoint{4.188462in}{1.226951in}}%
\pgfpathcurveto{\pgfqpoint{4.184555in}{1.223044in}}{\pgfqpoint{4.182360in}{1.217745in}}{\pgfqpoint{4.182360in}{1.212220in}}%
\pgfpathcurveto{\pgfqpoint{4.182360in}{1.206695in}}{\pgfqpoint{4.184555in}{1.201395in}}{\pgfqpoint{4.188462in}{1.197488in}}%
\pgfpathcurveto{\pgfqpoint{4.192369in}{1.193581in}}{\pgfqpoint{4.197669in}{1.191386in}}{\pgfqpoint{4.203194in}{1.191386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616542in}{1.198500in}}%
\pgfpathcurveto{\pgfqpoint{4.622067in}{1.198500in}}{\pgfqpoint{4.627367in}{1.200695in}}{\pgfqpoint{4.631274in}{1.204602in}}%
\pgfpathcurveto{\pgfqpoint{4.635180in}{1.208509in}}{\pgfqpoint{4.637375in}{1.213809in}}{\pgfqpoint{4.637375in}{1.219334in}}%
\pgfpathcurveto{\pgfqpoint{4.637375in}{1.224859in}}{\pgfqpoint{4.635180in}{1.230158in}}{\pgfqpoint{4.631274in}{1.234065in}}%
\pgfpathcurveto{\pgfqpoint{4.627367in}{1.237972in}}{\pgfqpoint{4.622067in}{1.240167in}}{\pgfqpoint{4.616542in}{1.240167in}}%
\pgfpathcurveto{\pgfqpoint{4.611017in}{1.240167in}}{\pgfqpoint{4.605718in}{1.237972in}}{\pgfqpoint{4.601811in}{1.234065in}}%
\pgfpathcurveto{\pgfqpoint{4.597904in}{1.230158in}}{\pgfqpoint{4.595709in}{1.224859in}}{\pgfqpoint{4.595709in}{1.219334in}}%
\pgfpathcurveto{\pgfqpoint{4.595709in}{1.213809in}}{\pgfqpoint{4.597904in}{1.208509in}}{\pgfqpoint{4.601811in}{1.204602in}}%
\pgfpathcurveto{\pgfqpoint{4.605718in}{1.200695in}}{\pgfqpoint{4.611017in}{1.198500in}}{\pgfqpoint{4.616542in}{1.198500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024953in}{1.276247in}}%
\pgfpathcurveto{\pgfqpoint{4.030478in}{1.276247in}}{\pgfqpoint{4.035778in}{1.278442in}}{\pgfqpoint{4.039684in}{1.282349in}}%
\pgfpathcurveto{\pgfqpoint{4.043591in}{1.286256in}}{\pgfqpoint{4.045786in}{1.291556in}}{\pgfqpoint{4.045786in}{1.297081in}}%
\pgfpathcurveto{\pgfqpoint{4.045786in}{1.302606in}}{\pgfqpoint{4.043591in}{1.307905in}}{\pgfqpoint{4.039684in}{1.311812in}}%
\pgfpathcurveto{\pgfqpoint{4.035778in}{1.315719in}}{\pgfqpoint{4.030478in}{1.317914in}}{\pgfqpoint{4.024953in}{1.317914in}}%
\pgfpathcurveto{\pgfqpoint{4.019428in}{1.317914in}}{\pgfqpoint{4.014128in}{1.315719in}}{\pgfqpoint{4.010222in}{1.311812in}}%
\pgfpathcurveto{\pgfqpoint{4.006315in}{1.307905in}}{\pgfqpoint{4.004120in}{1.302606in}}{\pgfqpoint{4.004120in}{1.297081in}}%
\pgfpathcurveto{\pgfqpoint{4.004120in}{1.291556in}}{\pgfqpoint{4.006315in}{1.286256in}}{\pgfqpoint{4.010222in}{1.282349in}}%
\pgfpathcurveto{\pgfqpoint{4.014128in}{1.278442in}}{\pgfqpoint{4.019428in}{1.276247in}}{\pgfqpoint{4.024953in}{1.276247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303042in}{1.065958in}}%
\pgfpathcurveto{\pgfqpoint{4.308567in}{1.065958in}}{\pgfqpoint{4.313867in}{1.068153in}}{\pgfqpoint{4.317773in}{1.072060in}}%
\pgfpathcurveto{\pgfqpoint{4.321680in}{1.075966in}}{\pgfqpoint{4.323875in}{1.081266in}}{\pgfqpoint{4.323875in}{1.086791in}}%
\pgfpathcurveto{\pgfqpoint{4.323875in}{1.092316in}}{\pgfqpoint{4.321680in}{1.097616in}}{\pgfqpoint{4.317773in}{1.101522in}}%
\pgfpathcurveto{\pgfqpoint{4.313867in}{1.105429in}}{\pgfqpoint{4.308567in}{1.107624in}}{\pgfqpoint{4.303042in}{1.107624in}}%
\pgfpathcurveto{\pgfqpoint{4.297517in}{1.107624in}}{\pgfqpoint{4.292217in}{1.105429in}}{\pgfqpoint{4.288311in}{1.101522in}}%
\pgfpathcurveto{\pgfqpoint{4.284404in}{1.097616in}}{\pgfqpoint{4.282209in}{1.092316in}}{\pgfqpoint{4.282209in}{1.086791in}}%
\pgfpathcurveto{\pgfqpoint{4.282209in}{1.081266in}}{\pgfqpoint{4.284404in}{1.075966in}}{\pgfqpoint{4.288311in}{1.072060in}}%
\pgfpathcurveto{\pgfqpoint{4.292217in}{1.068153in}}{\pgfqpoint{4.297517in}{1.065958in}}{\pgfqpoint{4.303042in}{1.065958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269527in}{1.249994in}}%
\pgfpathcurveto{\pgfqpoint{4.275052in}{1.249994in}}{\pgfqpoint{4.280352in}{1.252189in}}{\pgfqpoint{4.284259in}{1.256096in}}%
\pgfpathcurveto{\pgfqpoint{4.288165in}{1.260003in}}{\pgfqpoint{4.290361in}{1.265303in}}{\pgfqpoint{4.290361in}{1.270828in}}%
\pgfpathcurveto{\pgfqpoint{4.290361in}{1.276353in}}{\pgfqpoint{4.288165in}{1.281652in}}{\pgfqpoint{4.284259in}{1.285559in}}%
\pgfpathcurveto{\pgfqpoint{4.280352in}{1.289466in}}{\pgfqpoint{4.275052in}{1.291661in}}{\pgfqpoint{4.269527in}{1.291661in}}%
\pgfpathcurveto{\pgfqpoint{4.264002in}{1.291661in}}{\pgfqpoint{4.258703in}{1.289466in}}{\pgfqpoint{4.254796in}{1.285559in}}%
\pgfpathcurveto{\pgfqpoint{4.250889in}{1.281652in}}{\pgfqpoint{4.248694in}{1.276353in}}{\pgfqpoint{4.248694in}{1.270828in}}%
\pgfpathcurveto{\pgfqpoint{4.248694in}{1.265303in}}{\pgfqpoint{4.250889in}{1.260003in}}{\pgfqpoint{4.254796in}{1.256096in}}%
\pgfpathcurveto{\pgfqpoint{4.258703in}{1.252189in}}{\pgfqpoint{4.264002in}{1.249994in}}{\pgfqpoint{4.269527in}{1.249994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865903in}{1.103054in}}%
\pgfpathcurveto{\pgfqpoint{3.871428in}{1.103054in}}{\pgfqpoint{3.876727in}{1.105249in}}{\pgfqpoint{3.880634in}{1.109156in}}%
\pgfpathcurveto{\pgfqpoint{3.884541in}{1.113063in}}{\pgfqpoint{3.886736in}{1.118362in}}{\pgfqpoint{3.886736in}{1.123888in}}%
\pgfpathcurveto{\pgfqpoint{3.886736in}{1.129413in}}{\pgfqpoint{3.884541in}{1.134712in}}{\pgfqpoint{3.880634in}{1.138619in}}%
\pgfpathcurveto{\pgfqpoint{3.876727in}{1.142526in}}{\pgfqpoint{3.871428in}{1.144721in}}{\pgfqpoint{3.865903in}{1.144721in}}%
\pgfpathcurveto{\pgfqpoint{3.860378in}{1.144721in}}{\pgfqpoint{3.855078in}{1.142526in}}{\pgfqpoint{3.851171in}{1.138619in}}%
\pgfpathcurveto{\pgfqpoint{3.847265in}{1.134712in}}{\pgfqpoint{3.845070in}{1.129413in}}{\pgfqpoint{3.845070in}{1.123888in}}%
\pgfpathcurveto{\pgfqpoint{3.845070in}{1.118362in}}{\pgfqpoint{3.847265in}{1.113063in}}{\pgfqpoint{3.851171in}{1.109156in}}%
\pgfpathcurveto{\pgfqpoint{3.855078in}{1.105249in}}{\pgfqpoint{3.860378in}{1.103054in}}{\pgfqpoint{3.865903in}{1.103054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920092in}{1.106600in}}%
\pgfpathcurveto{\pgfqpoint{3.925617in}{1.106600in}}{\pgfqpoint{3.930916in}{1.108795in}}{\pgfqpoint{3.934823in}{1.112702in}}%
\pgfpathcurveto{\pgfqpoint{3.938730in}{1.116608in}}{\pgfqpoint{3.940925in}{1.121908in}}{\pgfqpoint{3.940925in}{1.127433in}}%
\pgfpathcurveto{\pgfqpoint{3.940925in}{1.132958in}}{\pgfqpoint{3.938730in}{1.138258in}}{\pgfqpoint{3.934823in}{1.142164in}}%
\pgfpathcurveto{\pgfqpoint{3.930916in}{1.146071in}}{\pgfqpoint{3.925617in}{1.148266in}}{\pgfqpoint{3.920092in}{1.148266in}}%
\pgfpathcurveto{\pgfqpoint{3.914567in}{1.148266in}}{\pgfqpoint{3.909267in}{1.146071in}}{\pgfqpoint{3.905360in}{1.142164in}}%
\pgfpathcurveto{\pgfqpoint{3.901454in}{1.138258in}}{\pgfqpoint{3.899258in}{1.132958in}}{\pgfqpoint{3.899258in}{1.127433in}}%
\pgfpathcurveto{\pgfqpoint{3.899258in}{1.121908in}}{\pgfqpoint{3.901454in}{1.116608in}}{\pgfqpoint{3.905360in}{1.112702in}}%
\pgfpathcurveto{\pgfqpoint{3.909267in}{1.108795in}}{\pgfqpoint{3.914567in}{1.106600in}}{\pgfqpoint{3.920092in}{1.106600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177602in}{1.199142in}}%
\pgfpathcurveto{\pgfqpoint{4.183127in}{1.199142in}}{\pgfqpoint{4.188427in}{1.201337in}}{\pgfqpoint{4.192334in}{1.205244in}}%
\pgfpathcurveto{\pgfqpoint{4.196241in}{1.209150in}}{\pgfqpoint{4.198436in}{1.214450in}}{\pgfqpoint{4.198436in}{1.219975in}}%
\pgfpathcurveto{\pgfqpoint{4.198436in}{1.225500in}}{\pgfqpoint{4.196241in}{1.230800in}}{\pgfqpoint{4.192334in}{1.234706in}}%
\pgfpathcurveto{\pgfqpoint{4.188427in}{1.238613in}}{\pgfqpoint{4.183127in}{1.240808in}}{\pgfqpoint{4.177602in}{1.240808in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.240808in}}{\pgfqpoint{4.166778in}{1.238613in}}{\pgfqpoint{4.162871in}{1.234706in}}%
\pgfpathcurveto{\pgfqpoint{4.158964in}{1.230800in}}{\pgfqpoint{4.156769in}{1.225500in}}{\pgfqpoint{4.156769in}{1.219975in}}%
\pgfpathcurveto{\pgfqpoint{4.156769in}{1.214450in}}{\pgfqpoint{4.158964in}{1.209150in}}{\pgfqpoint{4.162871in}{1.205244in}}%
\pgfpathcurveto{\pgfqpoint{4.166778in}{1.201337in}}{\pgfqpoint{4.172077in}{1.199142in}}{\pgfqpoint{4.177602in}{1.199142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250823in}{1.137480in}}%
\pgfpathcurveto{\pgfqpoint{4.256348in}{1.137480in}}{\pgfqpoint{4.261647in}{1.139675in}}{\pgfqpoint{4.265554in}{1.143582in}}%
\pgfpathcurveto{\pgfqpoint{4.269461in}{1.147489in}}{\pgfqpoint{4.271656in}{1.152788in}}{\pgfqpoint{4.271656in}{1.158313in}}%
\pgfpathcurveto{\pgfqpoint{4.271656in}{1.163838in}}{\pgfqpoint{4.269461in}{1.169138in}}{\pgfqpoint{4.265554in}{1.173045in}}%
\pgfpathcurveto{\pgfqpoint{4.261647in}{1.176951in}}{\pgfqpoint{4.256348in}{1.179146in}}{\pgfqpoint{4.250823in}{1.179146in}}%
\pgfpathcurveto{\pgfqpoint{4.245298in}{1.179146in}}{\pgfqpoint{4.239998in}{1.176951in}}{\pgfqpoint{4.236091in}{1.173045in}}%
\pgfpathcurveto{\pgfqpoint{4.232185in}{1.169138in}}{\pgfqpoint{4.229990in}{1.163838in}}{\pgfqpoint{4.229990in}{1.158313in}}%
\pgfpathcurveto{\pgfqpoint{4.229990in}{1.152788in}}{\pgfqpoint{4.232185in}{1.147489in}}{\pgfqpoint{4.236091in}{1.143582in}}%
\pgfpathcurveto{\pgfqpoint{4.239998in}{1.139675in}}{\pgfqpoint{4.245298in}{1.137480in}}{\pgfqpoint{4.250823in}{1.137480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254475in}{1.176174in}}%
\pgfpathcurveto{\pgfqpoint{4.260000in}{1.176174in}}{\pgfqpoint{4.265299in}{1.178369in}}{\pgfqpoint{4.269206in}{1.182276in}}%
\pgfpathcurveto{\pgfqpoint{4.273113in}{1.186183in}}{\pgfqpoint{4.275308in}{1.191483in}}{\pgfqpoint{4.275308in}{1.197008in}}%
\pgfpathcurveto{\pgfqpoint{4.275308in}{1.202533in}}{\pgfqpoint{4.273113in}{1.207832in}}{\pgfqpoint{4.269206in}{1.211739in}}%
\pgfpathcurveto{\pgfqpoint{4.265299in}{1.215646in}}{\pgfqpoint{4.260000in}{1.217841in}}{\pgfqpoint{4.254475in}{1.217841in}}%
\pgfpathcurveto{\pgfqpoint{4.248950in}{1.217841in}}{\pgfqpoint{4.243650in}{1.215646in}}{\pgfqpoint{4.239743in}{1.211739in}}%
\pgfpathcurveto{\pgfqpoint{4.235836in}{1.207832in}}{\pgfqpoint{4.233641in}{1.202533in}}{\pgfqpoint{4.233641in}{1.197008in}}%
\pgfpathcurveto{\pgfqpoint{4.233641in}{1.191483in}}{\pgfqpoint{4.235836in}{1.186183in}}{\pgfqpoint{4.239743in}{1.182276in}}%
\pgfpathcurveto{\pgfqpoint{4.243650in}{1.178369in}}{\pgfqpoint{4.248950in}{1.176174in}}{\pgfqpoint{4.254475in}{1.176174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158298in}{1.109581in}}%
\pgfpathcurveto{\pgfqpoint{4.163823in}{1.109581in}}{\pgfqpoint{4.169122in}{1.111776in}}{\pgfqpoint{4.173029in}{1.115683in}}%
\pgfpathcurveto{\pgfqpoint{4.176936in}{1.119590in}}{\pgfqpoint{4.179131in}{1.124889in}}{\pgfqpoint{4.179131in}{1.130414in}}%
\pgfpathcurveto{\pgfqpoint{4.179131in}{1.135939in}}{\pgfqpoint{4.176936in}{1.141239in}}{\pgfqpoint{4.173029in}{1.145146in}}%
\pgfpathcurveto{\pgfqpoint{4.169122in}{1.149052in}}{\pgfqpoint{4.163823in}{1.151248in}}{\pgfqpoint{4.158298in}{1.151248in}}%
\pgfpathcurveto{\pgfqpoint{4.152773in}{1.151248in}}{\pgfqpoint{4.147473in}{1.149052in}}{\pgfqpoint{4.143566in}{1.145146in}}%
\pgfpathcurveto{\pgfqpoint{4.139659in}{1.141239in}}{\pgfqpoint{4.137464in}{1.135939in}}{\pgfqpoint{4.137464in}{1.130414in}}%
\pgfpathcurveto{\pgfqpoint{4.137464in}{1.124889in}}{\pgfqpoint{4.139659in}{1.119590in}}{\pgfqpoint{4.143566in}{1.115683in}}%
\pgfpathcurveto{\pgfqpoint{4.147473in}{1.111776in}}{\pgfqpoint{4.152773in}{1.109581in}}{\pgfqpoint{4.158298in}{1.109581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292183in}{1.114221in}}%
\pgfpathcurveto{\pgfqpoint{4.297708in}{1.114221in}}{\pgfqpoint{4.303007in}{1.116416in}}{\pgfqpoint{4.306914in}{1.120323in}}%
\pgfpathcurveto{\pgfqpoint{4.310821in}{1.124230in}}{\pgfqpoint{4.313016in}{1.129529in}}{\pgfqpoint{4.313016in}{1.135054in}}%
\pgfpathcurveto{\pgfqpoint{4.313016in}{1.140579in}}{\pgfqpoint{4.310821in}{1.145879in}}{\pgfqpoint{4.306914in}{1.149786in}}%
\pgfpathcurveto{\pgfqpoint{4.303007in}{1.153693in}}{\pgfqpoint{4.297708in}{1.155888in}}{\pgfqpoint{4.292183in}{1.155888in}}%
\pgfpathcurveto{\pgfqpoint{4.286658in}{1.155888in}}{\pgfqpoint{4.281358in}{1.153693in}}{\pgfqpoint{4.277451in}{1.149786in}}%
\pgfpathcurveto{\pgfqpoint{4.273544in}{1.145879in}}{\pgfqpoint{4.271349in}{1.140579in}}{\pgfqpoint{4.271349in}{1.135054in}}%
\pgfpathcurveto{\pgfqpoint{4.271349in}{1.129529in}}{\pgfqpoint{4.273544in}{1.124230in}}{\pgfqpoint{4.277451in}{1.120323in}}%
\pgfpathcurveto{\pgfqpoint{4.281358in}{1.116416in}}{\pgfqpoint{4.286658in}{1.114221in}}{\pgfqpoint{4.292183in}{1.114221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230599in}{1.044445in}}%
\pgfpathcurveto{\pgfqpoint{4.236124in}{1.044445in}}{\pgfqpoint{4.241424in}{1.046640in}}{\pgfqpoint{4.245330in}{1.050547in}}%
\pgfpathcurveto{\pgfqpoint{4.249237in}{1.054454in}}{\pgfqpoint{4.251432in}{1.059753in}}{\pgfqpoint{4.251432in}{1.065279in}}%
\pgfpathcurveto{\pgfqpoint{4.251432in}{1.070804in}}{\pgfqpoint{4.249237in}{1.076103in}}{\pgfqpoint{4.245330in}{1.080010in}}%
\pgfpathcurveto{\pgfqpoint{4.241424in}{1.083917in}}{\pgfqpoint{4.236124in}{1.086112in}}{\pgfqpoint{4.230599in}{1.086112in}}%
\pgfpathcurveto{\pgfqpoint{4.225074in}{1.086112in}}{\pgfqpoint{4.219774in}{1.083917in}}{\pgfqpoint{4.215868in}{1.080010in}}%
\pgfpathcurveto{\pgfqpoint{4.211961in}{1.076103in}}{\pgfqpoint{4.209766in}{1.070804in}}{\pgfqpoint{4.209766in}{1.065279in}}%
\pgfpathcurveto{\pgfqpoint{4.209766in}{1.059753in}}{\pgfqpoint{4.211961in}{1.054454in}}{\pgfqpoint{4.215868in}{1.050547in}}%
\pgfpathcurveto{\pgfqpoint{4.219774in}{1.046640in}}{\pgfqpoint{4.225074in}{1.044445in}}{\pgfqpoint{4.230599in}{1.044445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994740in}{1.166376in}}%
\pgfpathcurveto{\pgfqpoint{4.000265in}{1.166376in}}{\pgfqpoint{4.005565in}{1.168571in}}{\pgfqpoint{4.009471in}{1.172478in}}%
\pgfpathcurveto{\pgfqpoint{4.013378in}{1.176384in}}{\pgfqpoint{4.015573in}{1.181684in}}{\pgfqpoint{4.015573in}{1.187209in}}%
\pgfpathcurveto{\pgfqpoint{4.015573in}{1.192734in}}{\pgfqpoint{4.013378in}{1.198034in}}{\pgfqpoint{4.009471in}{1.201940in}}%
\pgfpathcurveto{\pgfqpoint{4.005565in}{1.205847in}}{\pgfqpoint{4.000265in}{1.208042in}}{\pgfqpoint{3.994740in}{1.208042in}}%
\pgfpathcurveto{\pgfqpoint{3.989215in}{1.208042in}}{\pgfqpoint{3.983915in}{1.205847in}}{\pgfqpoint{3.980009in}{1.201940in}}%
\pgfpathcurveto{\pgfqpoint{3.976102in}{1.198034in}}{\pgfqpoint{3.973907in}{1.192734in}}{\pgfqpoint{3.973907in}{1.187209in}}%
\pgfpathcurveto{\pgfqpoint{3.973907in}{1.181684in}}{\pgfqpoint{3.976102in}{1.176384in}}{\pgfqpoint{3.980009in}{1.172478in}}%
\pgfpathcurveto{\pgfqpoint{3.983915in}{1.168571in}}{\pgfqpoint{3.989215in}{1.166376in}}{\pgfqpoint{3.994740in}{1.166376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104671in}{1.342348in}}%
\pgfpathcurveto{\pgfqpoint{4.110196in}{1.342348in}}{\pgfqpoint{4.115495in}{1.344543in}}{\pgfqpoint{4.119402in}{1.348450in}}%
\pgfpathcurveto{\pgfqpoint{4.123309in}{1.352357in}}{\pgfqpoint{4.125504in}{1.357656in}}{\pgfqpoint{4.125504in}{1.363181in}}%
\pgfpathcurveto{\pgfqpoint{4.125504in}{1.368706in}}{\pgfqpoint{4.123309in}{1.374006in}}{\pgfqpoint{4.119402in}{1.377913in}}%
\pgfpathcurveto{\pgfqpoint{4.115495in}{1.381820in}}{\pgfqpoint{4.110196in}{1.384015in}}{\pgfqpoint{4.104671in}{1.384015in}}%
\pgfpathcurveto{\pgfqpoint{4.099145in}{1.384015in}}{\pgfqpoint{4.093846in}{1.381820in}}{\pgfqpoint{4.089939in}{1.377913in}}%
\pgfpathcurveto{\pgfqpoint{4.086032in}{1.374006in}}{\pgfqpoint{4.083837in}{1.368706in}}{\pgfqpoint{4.083837in}{1.363181in}}%
\pgfpathcurveto{\pgfqpoint{4.083837in}{1.357656in}}{\pgfqpoint{4.086032in}{1.352357in}}{\pgfqpoint{4.089939in}{1.348450in}}%
\pgfpathcurveto{\pgfqpoint{4.093846in}{1.344543in}}{\pgfqpoint{4.099145in}{1.342348in}}{\pgfqpoint{4.104671in}{1.342348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074769in}{1.199917in}}%
\pgfpathcurveto{\pgfqpoint{4.080294in}{1.199917in}}{\pgfqpoint{4.085593in}{1.202112in}}{\pgfqpoint{4.089500in}{1.206019in}}%
\pgfpathcurveto{\pgfqpoint{4.093407in}{1.209926in}}{\pgfqpoint{4.095602in}{1.215225in}}{\pgfqpoint{4.095602in}{1.220750in}}%
\pgfpathcurveto{\pgfqpoint{4.095602in}{1.226275in}}{\pgfqpoint{4.093407in}{1.231575in}}{\pgfqpoint{4.089500in}{1.235482in}}%
\pgfpathcurveto{\pgfqpoint{4.085593in}{1.239389in}}{\pgfqpoint{4.080294in}{1.241584in}}{\pgfqpoint{4.074769in}{1.241584in}}%
\pgfpathcurveto{\pgfqpoint{4.069244in}{1.241584in}}{\pgfqpoint{4.063944in}{1.239389in}}{\pgfqpoint{4.060038in}{1.235482in}}%
\pgfpathcurveto{\pgfqpoint{4.056131in}{1.231575in}}{\pgfqpoint{4.053936in}{1.226275in}}{\pgfqpoint{4.053936in}{1.220750in}}%
\pgfpathcurveto{\pgfqpoint{4.053936in}{1.215225in}}{\pgfqpoint{4.056131in}{1.209926in}}{\pgfqpoint{4.060038in}{1.206019in}}%
\pgfpathcurveto{\pgfqpoint{4.063944in}{1.202112in}}{\pgfqpoint{4.069244in}{1.199917in}}{\pgfqpoint{4.074769in}{1.199917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061130in}{1.190358in}}%
\pgfpathcurveto{\pgfqpoint{4.066655in}{1.190358in}}{\pgfqpoint{4.071955in}{1.192553in}}{\pgfqpoint{4.075862in}{1.196460in}}%
\pgfpathcurveto{\pgfqpoint{4.079768in}{1.200367in}}{\pgfqpoint{4.081964in}{1.205666in}}{\pgfqpoint{4.081964in}{1.211191in}}%
\pgfpathcurveto{\pgfqpoint{4.081964in}{1.216716in}}{\pgfqpoint{4.079768in}{1.222016in}}{\pgfqpoint{4.075862in}{1.225923in}}%
\pgfpathcurveto{\pgfqpoint{4.071955in}{1.229829in}}{\pgfqpoint{4.066655in}{1.232025in}}{\pgfqpoint{4.061130in}{1.232025in}}%
\pgfpathcurveto{\pgfqpoint{4.055605in}{1.232025in}}{\pgfqpoint{4.050306in}{1.229829in}}{\pgfqpoint{4.046399in}{1.225923in}}%
\pgfpathcurveto{\pgfqpoint{4.042492in}{1.222016in}}{\pgfqpoint{4.040297in}{1.216716in}}{\pgfqpoint{4.040297in}{1.211191in}}%
\pgfpathcurveto{\pgfqpoint{4.040297in}{1.205666in}}{\pgfqpoint{4.042492in}{1.200367in}}{\pgfqpoint{4.046399in}{1.196460in}}%
\pgfpathcurveto{\pgfqpoint{4.050306in}{1.192553in}}{\pgfqpoint{4.055605in}{1.190358in}}{\pgfqpoint{4.061130in}{1.190358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190184in}{1.167816in}}%
\pgfpathcurveto{\pgfqpoint{4.195710in}{1.167816in}}{\pgfqpoint{4.201009in}{1.170011in}}{\pgfqpoint{4.204916in}{1.173917in}}%
\pgfpathcurveto{\pgfqpoint{4.208823in}{1.177824in}}{\pgfqpoint{4.211018in}{1.183124in}}{\pgfqpoint{4.211018in}{1.188649in}}%
\pgfpathcurveto{\pgfqpoint{4.211018in}{1.194174in}}{\pgfqpoint{4.208823in}{1.199473in}}{\pgfqpoint{4.204916in}{1.203380in}}%
\pgfpathcurveto{\pgfqpoint{4.201009in}{1.207287in}}{\pgfqpoint{4.195710in}{1.209482in}}{\pgfqpoint{4.190184in}{1.209482in}}%
\pgfpathcurveto{\pgfqpoint{4.184659in}{1.209482in}}{\pgfqpoint{4.179360in}{1.207287in}}{\pgfqpoint{4.175453in}{1.203380in}}%
\pgfpathcurveto{\pgfqpoint{4.171546in}{1.199473in}}{\pgfqpoint{4.169351in}{1.194174in}}{\pgfqpoint{4.169351in}{1.188649in}}%
\pgfpathcurveto{\pgfqpoint{4.169351in}{1.183124in}}{\pgfqpoint{4.171546in}{1.177824in}}{\pgfqpoint{4.175453in}{1.173917in}}%
\pgfpathcurveto{\pgfqpoint{4.179360in}{1.170011in}}{\pgfqpoint{4.184659in}{1.167816in}}{\pgfqpoint{4.190184in}{1.167816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052326in}{1.129257in}}%
\pgfpathcurveto{\pgfqpoint{4.057851in}{1.129257in}}{\pgfqpoint{4.063151in}{1.131452in}}{\pgfqpoint{4.067058in}{1.135359in}}%
\pgfpathcurveto{\pgfqpoint{4.070965in}{1.139266in}}{\pgfqpoint{4.073160in}{1.144565in}}{\pgfqpoint{4.073160in}{1.150090in}}%
\pgfpathcurveto{\pgfqpoint{4.073160in}{1.155615in}}{\pgfqpoint{4.070965in}{1.160915in}}{\pgfqpoint{4.067058in}{1.164821in}}%
\pgfpathcurveto{\pgfqpoint{4.063151in}{1.168728in}}{\pgfqpoint{4.057851in}{1.170923in}}{\pgfqpoint{4.052326in}{1.170923in}}%
\pgfpathcurveto{\pgfqpoint{4.046801in}{1.170923in}}{\pgfqpoint{4.041502in}{1.168728in}}{\pgfqpoint{4.037595in}{1.164821in}}%
\pgfpathcurveto{\pgfqpoint{4.033688in}{1.160915in}}{\pgfqpoint{4.031493in}{1.155615in}}{\pgfqpoint{4.031493in}{1.150090in}}%
\pgfpathcurveto{\pgfqpoint{4.031493in}{1.144565in}}{\pgfqpoint{4.033688in}{1.139266in}}{\pgfqpoint{4.037595in}{1.135359in}}%
\pgfpathcurveto{\pgfqpoint{4.041502in}{1.131452in}}{\pgfqpoint{4.046801in}{1.129257in}}{\pgfqpoint{4.052326in}{1.129257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257657in}{1.226639in}}%
\pgfpathcurveto{\pgfqpoint{4.263182in}{1.226639in}}{\pgfqpoint{4.268481in}{1.228834in}}{\pgfqpoint{4.272388in}{1.232741in}}%
\pgfpathcurveto{\pgfqpoint{4.276295in}{1.236648in}}{\pgfqpoint{4.278490in}{1.241947in}}{\pgfqpoint{4.278490in}{1.247472in}}%
\pgfpathcurveto{\pgfqpoint{4.278490in}{1.252998in}}{\pgfqpoint{4.276295in}{1.258297in}}{\pgfqpoint{4.272388in}{1.262204in}}%
\pgfpathcurveto{\pgfqpoint{4.268481in}{1.266111in}}{\pgfqpoint{4.263182in}{1.268306in}}{\pgfqpoint{4.257657in}{1.268306in}}%
\pgfpathcurveto{\pgfqpoint{4.252132in}{1.268306in}}{\pgfqpoint{4.246832in}{1.266111in}}{\pgfqpoint{4.242926in}{1.262204in}}%
\pgfpathcurveto{\pgfqpoint{4.239019in}{1.258297in}}{\pgfqpoint{4.236824in}{1.252998in}}{\pgfqpoint{4.236824in}{1.247472in}}%
\pgfpathcurveto{\pgfqpoint{4.236824in}{1.241947in}}{\pgfqpoint{4.239019in}{1.236648in}}{\pgfqpoint{4.242926in}{1.232741in}}%
\pgfpathcurveto{\pgfqpoint{4.246832in}{1.228834in}}{\pgfqpoint{4.252132in}{1.226639in}}{\pgfqpoint{4.257657in}{1.226639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956022in}{1.191070in}}%
\pgfpathcurveto{\pgfqpoint{3.961547in}{1.191070in}}{\pgfqpoint{3.966846in}{1.193266in}}{\pgfqpoint{3.970753in}{1.197172in}}%
\pgfpathcurveto{\pgfqpoint{3.974660in}{1.201079in}}{\pgfqpoint{3.976855in}{1.206379in}}{\pgfqpoint{3.976855in}{1.211904in}}%
\pgfpathcurveto{\pgfqpoint{3.976855in}{1.217429in}}{\pgfqpoint{3.974660in}{1.222728in}}{\pgfqpoint{3.970753in}{1.226635in}}%
\pgfpathcurveto{\pgfqpoint{3.966846in}{1.230542in}}{\pgfqpoint{3.961547in}{1.232737in}}{\pgfqpoint{3.956022in}{1.232737in}}%
\pgfpathcurveto{\pgfqpoint{3.950497in}{1.232737in}}{\pgfqpoint{3.945197in}{1.230542in}}{\pgfqpoint{3.941290in}{1.226635in}}%
\pgfpathcurveto{\pgfqpoint{3.937383in}{1.222728in}}{\pgfqpoint{3.935188in}{1.217429in}}{\pgfqpoint{3.935188in}{1.211904in}}%
\pgfpathcurveto{\pgfqpoint{3.935188in}{1.206379in}}{\pgfqpoint{3.937383in}{1.201079in}}{\pgfqpoint{3.941290in}{1.197172in}}%
\pgfpathcurveto{\pgfqpoint{3.945197in}{1.193266in}}{\pgfqpoint{3.950497in}{1.191070in}}{\pgfqpoint{3.956022in}{1.191070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963396in}{1.294061in}}%
\pgfpathcurveto{\pgfqpoint{3.968921in}{1.294061in}}{\pgfqpoint{3.974220in}{1.296256in}}{\pgfqpoint{3.978127in}{1.300163in}}%
\pgfpathcurveto{\pgfqpoint{3.982034in}{1.304069in}}{\pgfqpoint{3.984229in}{1.309369in}}{\pgfqpoint{3.984229in}{1.314894in}}%
\pgfpathcurveto{\pgfqpoint{3.984229in}{1.320419in}}{\pgfqpoint{3.982034in}{1.325719in}}{\pgfqpoint{3.978127in}{1.329625in}}%
\pgfpathcurveto{\pgfqpoint{3.974220in}{1.333532in}}{\pgfqpoint{3.968921in}{1.335727in}}{\pgfqpoint{3.963396in}{1.335727in}}%
\pgfpathcurveto{\pgfqpoint{3.957871in}{1.335727in}}{\pgfqpoint{3.952571in}{1.333532in}}{\pgfqpoint{3.948664in}{1.329625in}}%
\pgfpathcurveto{\pgfqpoint{3.944757in}{1.325719in}}{\pgfqpoint{3.942562in}{1.320419in}}{\pgfqpoint{3.942562in}{1.314894in}}%
\pgfpathcurveto{\pgfqpoint{3.942562in}{1.309369in}}{\pgfqpoint{3.944757in}{1.304069in}}{\pgfqpoint{3.948664in}{1.300163in}}%
\pgfpathcurveto{\pgfqpoint{3.952571in}{1.296256in}}{\pgfqpoint{3.957871in}{1.294061in}}{\pgfqpoint{3.963396in}{1.294061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256667in}{1.133689in}}%
\pgfpathcurveto{\pgfqpoint{4.262192in}{1.133689in}}{\pgfqpoint{4.267492in}{1.135884in}}{\pgfqpoint{4.271399in}{1.139791in}}%
\pgfpathcurveto{\pgfqpoint{4.275305in}{1.143697in}}{\pgfqpoint{4.277501in}{1.148997in}}{\pgfqpoint{4.277501in}{1.154522in}}%
\pgfpathcurveto{\pgfqpoint{4.277501in}{1.160047in}}{\pgfqpoint{4.275305in}{1.165347in}}{\pgfqpoint{4.271399in}{1.169253in}}%
\pgfpathcurveto{\pgfqpoint{4.267492in}{1.173160in}}{\pgfqpoint{4.262192in}{1.175355in}}{\pgfqpoint{4.256667in}{1.175355in}}%
\pgfpathcurveto{\pgfqpoint{4.251142in}{1.175355in}}{\pgfqpoint{4.245843in}{1.173160in}}{\pgfqpoint{4.241936in}{1.169253in}}%
\pgfpathcurveto{\pgfqpoint{4.238029in}{1.165347in}}{\pgfqpoint{4.235834in}{1.160047in}}{\pgfqpoint{4.235834in}{1.154522in}}%
\pgfpathcurveto{\pgfqpoint{4.235834in}{1.148997in}}{\pgfqpoint{4.238029in}{1.143697in}}{\pgfqpoint{4.241936in}{1.139791in}}%
\pgfpathcurveto{\pgfqpoint{4.245843in}{1.135884in}}{\pgfqpoint{4.251142in}{1.133689in}}{\pgfqpoint{4.256667in}{1.133689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163522in}{1.271328in}}%
\pgfpathcurveto{\pgfqpoint{4.169047in}{1.271328in}}{\pgfqpoint{4.174347in}{1.273523in}}{\pgfqpoint{4.178254in}{1.277430in}}%
\pgfpathcurveto{\pgfqpoint{4.182161in}{1.281337in}}{\pgfqpoint{4.184356in}{1.286636in}}{\pgfqpoint{4.184356in}{1.292161in}}%
\pgfpathcurveto{\pgfqpoint{4.184356in}{1.297686in}}{\pgfqpoint{4.182161in}{1.302986in}}{\pgfqpoint{4.178254in}{1.306893in}}%
\pgfpathcurveto{\pgfqpoint{4.174347in}{1.310799in}}{\pgfqpoint{4.169047in}{1.312995in}}{\pgfqpoint{4.163522in}{1.312995in}}%
\pgfpathcurveto{\pgfqpoint{4.157997in}{1.312995in}}{\pgfqpoint{4.152698in}{1.310799in}}{\pgfqpoint{4.148791in}{1.306893in}}%
\pgfpathcurveto{\pgfqpoint{4.144884in}{1.302986in}}{\pgfqpoint{4.142689in}{1.297686in}}{\pgfqpoint{4.142689in}{1.292161in}}%
\pgfpathcurveto{\pgfqpoint{4.142689in}{1.286636in}}{\pgfqpoint{4.144884in}{1.281337in}}{\pgfqpoint{4.148791in}{1.277430in}}%
\pgfpathcurveto{\pgfqpoint{4.152698in}{1.273523in}}{\pgfqpoint{4.157997in}{1.271328in}}{\pgfqpoint{4.163522in}{1.271328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057385in}{1.276782in}}%
\pgfpathcurveto{\pgfqpoint{4.062910in}{1.276782in}}{\pgfqpoint{4.068210in}{1.278977in}}{\pgfqpoint{4.072116in}{1.282884in}}%
\pgfpathcurveto{\pgfqpoint{4.076023in}{1.286791in}}{\pgfqpoint{4.078218in}{1.292090in}}{\pgfqpoint{4.078218in}{1.297615in}}%
\pgfpathcurveto{\pgfqpoint{4.078218in}{1.303140in}}{\pgfqpoint{4.076023in}{1.308440in}}{\pgfqpoint{4.072116in}{1.312347in}}%
\pgfpathcurveto{\pgfqpoint{4.068210in}{1.316253in}}{\pgfqpoint{4.062910in}{1.318449in}}{\pgfqpoint{4.057385in}{1.318449in}}%
\pgfpathcurveto{\pgfqpoint{4.051860in}{1.318449in}}{\pgfqpoint{4.046561in}{1.316253in}}{\pgfqpoint{4.042654in}{1.312347in}}%
\pgfpathcurveto{\pgfqpoint{4.038747in}{1.308440in}}{\pgfqpoint{4.036552in}{1.303140in}}{\pgfqpoint{4.036552in}{1.297615in}}%
\pgfpathcurveto{\pgfqpoint{4.036552in}{1.292090in}}{\pgfqpoint{4.038747in}{1.286791in}}{\pgfqpoint{4.042654in}{1.282884in}}%
\pgfpathcurveto{\pgfqpoint{4.046561in}{1.278977in}}{\pgfqpoint{4.051860in}{1.276782in}}{\pgfqpoint{4.057385in}{1.276782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169303in}{1.226529in}}%
\pgfpathcurveto{\pgfqpoint{4.174828in}{1.226529in}}{\pgfqpoint{4.180127in}{1.228724in}}{\pgfqpoint{4.184034in}{1.232631in}}%
\pgfpathcurveto{\pgfqpoint{4.187941in}{1.236538in}}{\pgfqpoint{4.190136in}{1.241837in}}{\pgfqpoint{4.190136in}{1.247362in}}%
\pgfpathcurveto{\pgfqpoint{4.190136in}{1.252887in}}{\pgfqpoint{4.187941in}{1.258187in}}{\pgfqpoint{4.184034in}{1.262094in}}%
\pgfpathcurveto{\pgfqpoint{4.180127in}{1.266000in}}{\pgfqpoint{4.174828in}{1.268195in}}{\pgfqpoint{4.169303in}{1.268195in}}%
\pgfpathcurveto{\pgfqpoint{4.163778in}{1.268195in}}{\pgfqpoint{4.158478in}{1.266000in}}{\pgfqpoint{4.154571in}{1.262094in}}%
\pgfpathcurveto{\pgfqpoint{4.150665in}{1.258187in}}{\pgfqpoint{4.148469in}{1.252887in}}{\pgfqpoint{4.148469in}{1.247362in}}%
\pgfpathcurveto{\pgfqpoint{4.148469in}{1.241837in}}{\pgfqpoint{4.150665in}{1.236538in}}{\pgfqpoint{4.154571in}{1.232631in}}%
\pgfpathcurveto{\pgfqpoint{4.158478in}{1.228724in}}{\pgfqpoint{4.163778in}{1.226529in}}{\pgfqpoint{4.169303in}{1.226529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179229in}{1.095562in}}%
\pgfpathcurveto{\pgfqpoint{4.184754in}{1.095562in}}{\pgfqpoint{4.190054in}{1.097757in}}{\pgfqpoint{4.193961in}{1.101664in}}%
\pgfpathcurveto{\pgfqpoint{4.197868in}{1.105571in}}{\pgfqpoint{4.200063in}{1.110871in}}{\pgfqpoint{4.200063in}{1.116396in}}%
\pgfpathcurveto{\pgfqpoint{4.200063in}{1.121921in}}{\pgfqpoint{4.197868in}{1.127220in}}{\pgfqpoint{4.193961in}{1.131127in}}%
\pgfpathcurveto{\pgfqpoint{4.190054in}{1.135034in}}{\pgfqpoint{4.184754in}{1.137229in}}{\pgfqpoint{4.179229in}{1.137229in}}%
\pgfpathcurveto{\pgfqpoint{4.173704in}{1.137229in}}{\pgfqpoint{4.168405in}{1.135034in}}{\pgfqpoint{4.164498in}{1.131127in}}%
\pgfpathcurveto{\pgfqpoint{4.160591in}{1.127220in}}{\pgfqpoint{4.158396in}{1.121921in}}{\pgfqpoint{4.158396in}{1.116396in}}%
\pgfpathcurveto{\pgfqpoint{4.158396in}{1.110871in}}{\pgfqpoint{4.160591in}{1.105571in}}{\pgfqpoint{4.164498in}{1.101664in}}%
\pgfpathcurveto{\pgfqpoint{4.168405in}{1.097757in}}{\pgfqpoint{4.173704in}{1.095562in}}{\pgfqpoint{4.179229in}{1.095562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273482in}{1.117441in}}%
\pgfpathcurveto{\pgfqpoint{4.279007in}{1.117441in}}{\pgfqpoint{4.284306in}{1.119636in}}{\pgfqpoint{4.288213in}{1.123543in}}%
\pgfpathcurveto{\pgfqpoint{4.292120in}{1.127450in}}{\pgfqpoint{4.294315in}{1.132749in}}{\pgfqpoint{4.294315in}{1.138274in}}%
\pgfpathcurveto{\pgfqpoint{4.294315in}{1.143799in}}{\pgfqpoint{4.292120in}{1.149099in}}{\pgfqpoint{4.288213in}{1.153006in}}%
\pgfpathcurveto{\pgfqpoint{4.284306in}{1.156913in}}{\pgfqpoint{4.279007in}{1.159108in}}{\pgfqpoint{4.273482in}{1.159108in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.159108in}}{\pgfqpoint{4.262657in}{1.156913in}}{\pgfqpoint{4.258750in}{1.153006in}}%
\pgfpathcurveto{\pgfqpoint{4.254843in}{1.149099in}}{\pgfqpoint{4.252648in}{1.143799in}}{\pgfqpoint{4.252648in}{1.138274in}}%
\pgfpathcurveto{\pgfqpoint{4.252648in}{1.132749in}}{\pgfqpoint{4.254843in}{1.127450in}}{\pgfqpoint{4.258750in}{1.123543in}}%
\pgfpathcurveto{\pgfqpoint{4.262657in}{1.119636in}}{\pgfqpoint{4.267956in}{1.117441in}}{\pgfqpoint{4.273482in}{1.117441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970488in}{1.223730in}}%
\pgfpathcurveto{\pgfqpoint{3.976013in}{1.223730in}}{\pgfqpoint{3.981313in}{1.225925in}}{\pgfqpoint{3.985219in}{1.229832in}}%
\pgfpathcurveto{\pgfqpoint{3.989126in}{1.233739in}}{\pgfqpoint{3.991321in}{1.239039in}}{\pgfqpoint{3.991321in}{1.244564in}}%
\pgfpathcurveto{\pgfqpoint{3.991321in}{1.250089in}}{\pgfqpoint{3.989126in}{1.255388in}}{\pgfqpoint{3.985219in}{1.259295in}}%
\pgfpathcurveto{\pgfqpoint{3.981313in}{1.263202in}}{\pgfqpoint{3.976013in}{1.265397in}}{\pgfqpoint{3.970488in}{1.265397in}}%
\pgfpathcurveto{\pgfqpoint{3.964963in}{1.265397in}}{\pgfqpoint{3.959663in}{1.263202in}}{\pgfqpoint{3.955757in}{1.259295in}}%
\pgfpathcurveto{\pgfqpoint{3.951850in}{1.255388in}}{\pgfqpoint{3.949655in}{1.250089in}}{\pgfqpoint{3.949655in}{1.244564in}}%
\pgfpathcurveto{\pgfqpoint{3.949655in}{1.239039in}}{\pgfqpoint{3.951850in}{1.233739in}}{\pgfqpoint{3.955757in}{1.229832in}}%
\pgfpathcurveto{\pgfqpoint{3.959663in}{1.225925in}}{\pgfqpoint{3.964963in}{1.223730in}}{\pgfqpoint{3.970488in}{1.223730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092888in}{1.111290in}}%
\pgfpathcurveto{\pgfqpoint{4.098413in}{1.111290in}}{\pgfqpoint{4.103712in}{1.113486in}}{\pgfqpoint{4.107619in}{1.117392in}}%
\pgfpathcurveto{\pgfqpoint{4.111526in}{1.121299in}}{\pgfqpoint{4.113721in}{1.126599in}}{\pgfqpoint{4.113721in}{1.132124in}}%
\pgfpathcurveto{\pgfqpoint{4.113721in}{1.137649in}}{\pgfqpoint{4.111526in}{1.142948in}}{\pgfqpoint{4.107619in}{1.146855in}}%
\pgfpathcurveto{\pgfqpoint{4.103712in}{1.150762in}}{\pgfqpoint{4.098413in}{1.152957in}}{\pgfqpoint{4.092888in}{1.152957in}}%
\pgfpathcurveto{\pgfqpoint{4.087363in}{1.152957in}}{\pgfqpoint{4.082063in}{1.150762in}}{\pgfqpoint{4.078156in}{1.146855in}}%
\pgfpathcurveto{\pgfqpoint{4.074249in}{1.142948in}}{\pgfqpoint{4.072054in}{1.137649in}}{\pgfqpoint{4.072054in}{1.132124in}}%
\pgfpathcurveto{\pgfqpoint{4.072054in}{1.126599in}}{\pgfqpoint{4.074249in}{1.121299in}}{\pgfqpoint{4.078156in}{1.117392in}}%
\pgfpathcurveto{\pgfqpoint{4.082063in}{1.113486in}}{\pgfqpoint{4.087363in}{1.111290in}}{\pgfqpoint{4.092888in}{1.111290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408565in}{1.205793in}}%
\pgfpathcurveto{\pgfqpoint{4.414090in}{1.205793in}}{\pgfqpoint{4.419390in}{1.207988in}}{\pgfqpoint{4.423297in}{1.211895in}}%
\pgfpathcurveto{\pgfqpoint{4.427203in}{1.215802in}}{\pgfqpoint{4.429399in}{1.221101in}}{\pgfqpoint{4.429399in}{1.226626in}}%
\pgfpathcurveto{\pgfqpoint{4.429399in}{1.232151in}}{\pgfqpoint{4.427203in}{1.237451in}}{\pgfqpoint{4.423297in}{1.241358in}}%
\pgfpathcurveto{\pgfqpoint{4.419390in}{1.245264in}}{\pgfqpoint{4.414090in}{1.247459in}}{\pgfqpoint{4.408565in}{1.247459in}}%
\pgfpathcurveto{\pgfqpoint{4.403040in}{1.247459in}}{\pgfqpoint{4.397741in}{1.245264in}}{\pgfqpoint{4.393834in}{1.241358in}}%
\pgfpathcurveto{\pgfqpoint{4.389927in}{1.237451in}}{\pgfqpoint{4.387732in}{1.232151in}}{\pgfqpoint{4.387732in}{1.226626in}}%
\pgfpathcurveto{\pgfqpoint{4.387732in}{1.221101in}}{\pgfqpoint{4.389927in}{1.215802in}}{\pgfqpoint{4.393834in}{1.211895in}}%
\pgfpathcurveto{\pgfqpoint{4.397741in}{1.207988in}}{\pgfqpoint{4.403040in}{1.205793in}}{\pgfqpoint{4.408565in}{1.205793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177764in}{1.421289in}}%
\pgfpathcurveto{\pgfqpoint{4.183289in}{1.421289in}}{\pgfqpoint{4.188588in}{1.423484in}}{\pgfqpoint{4.192495in}{1.427391in}}%
\pgfpathcurveto{\pgfqpoint{4.196402in}{1.431298in}}{\pgfqpoint{4.198597in}{1.436597in}}{\pgfqpoint{4.198597in}{1.442122in}}%
\pgfpathcurveto{\pgfqpoint{4.198597in}{1.447647in}}{\pgfqpoint{4.196402in}{1.452947in}}{\pgfqpoint{4.192495in}{1.456854in}}%
\pgfpathcurveto{\pgfqpoint{4.188588in}{1.460760in}}{\pgfqpoint{4.183289in}{1.462956in}}{\pgfqpoint{4.177764in}{1.462956in}}%
\pgfpathcurveto{\pgfqpoint{4.172239in}{1.462956in}}{\pgfqpoint{4.166939in}{1.460760in}}{\pgfqpoint{4.163033in}{1.456854in}}%
\pgfpathcurveto{\pgfqpoint{4.159126in}{1.452947in}}{\pgfqpoint{4.156931in}{1.447647in}}{\pgfqpoint{4.156931in}{1.442122in}}%
\pgfpathcurveto{\pgfqpoint{4.156931in}{1.436597in}}{\pgfqpoint{4.159126in}{1.431298in}}{\pgfqpoint{4.163033in}{1.427391in}}%
\pgfpathcurveto{\pgfqpoint{4.166939in}{1.423484in}}{\pgfqpoint{4.172239in}{1.421289in}}{\pgfqpoint{4.177764in}{1.421289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372133in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{4.377658in}{1.176040in}}{\pgfqpoint{4.382957in}{1.178236in}}{\pgfqpoint{4.386864in}{1.182142in}}%
\pgfpathcurveto{\pgfqpoint{4.390771in}{1.186049in}}{\pgfqpoint{4.392966in}{1.191349in}}{\pgfqpoint{4.392966in}{1.196874in}}%
\pgfpathcurveto{\pgfqpoint{4.392966in}{1.202399in}}{\pgfqpoint{4.390771in}{1.207698in}}{\pgfqpoint{4.386864in}{1.211605in}}%
\pgfpathcurveto{\pgfqpoint{4.382957in}{1.215512in}}{\pgfqpoint{4.377658in}{1.217707in}}{\pgfqpoint{4.372133in}{1.217707in}}%
\pgfpathcurveto{\pgfqpoint{4.366608in}{1.217707in}}{\pgfqpoint{4.361308in}{1.215512in}}{\pgfqpoint{4.357401in}{1.211605in}}%
\pgfpathcurveto{\pgfqpoint{4.353494in}{1.207698in}}{\pgfqpoint{4.351299in}{1.202399in}}{\pgfqpoint{4.351299in}{1.196874in}}%
\pgfpathcurveto{\pgfqpoint{4.351299in}{1.191349in}}{\pgfqpoint{4.353494in}{1.186049in}}{\pgfqpoint{4.357401in}{1.182142in}}%
\pgfpathcurveto{\pgfqpoint{4.361308in}{1.178236in}}{\pgfqpoint{4.366608in}{1.176040in}}{\pgfqpoint{4.372133in}{1.176040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578216in}{1.156586in}}%
\pgfpathcurveto{\pgfqpoint{4.583741in}{1.156586in}}{\pgfqpoint{4.589041in}{1.158781in}}{\pgfqpoint{4.592948in}{1.162688in}}%
\pgfpathcurveto{\pgfqpoint{4.596855in}{1.166595in}}{\pgfqpoint{4.599050in}{1.171894in}}{\pgfqpoint{4.599050in}{1.177419in}}%
\pgfpathcurveto{\pgfqpoint{4.599050in}{1.182945in}}{\pgfqpoint{4.596855in}{1.188244in}}{\pgfqpoint{4.592948in}{1.192151in}}%
\pgfpathcurveto{\pgfqpoint{4.589041in}{1.196058in}}{\pgfqpoint{4.583741in}{1.198253in}}{\pgfqpoint{4.578216in}{1.198253in}}%
\pgfpathcurveto{\pgfqpoint{4.572691in}{1.198253in}}{\pgfqpoint{4.567392in}{1.196058in}}{\pgfqpoint{4.563485in}{1.192151in}}%
\pgfpathcurveto{\pgfqpoint{4.559578in}{1.188244in}}{\pgfqpoint{4.557383in}{1.182945in}}{\pgfqpoint{4.557383in}{1.177419in}}%
\pgfpathcurveto{\pgfqpoint{4.557383in}{1.171894in}}{\pgfqpoint{4.559578in}{1.166595in}}{\pgfqpoint{4.563485in}{1.162688in}}%
\pgfpathcurveto{\pgfqpoint{4.567392in}{1.158781in}}{\pgfqpoint{4.572691in}{1.156586in}}{\pgfqpoint{4.578216in}{1.156586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198447in}{1.124131in}}%
\pgfpathcurveto{\pgfqpoint{4.203972in}{1.124131in}}{\pgfqpoint{4.209271in}{1.126326in}}{\pgfqpoint{4.213178in}{1.130232in}}%
\pgfpathcurveto{\pgfqpoint{4.217085in}{1.134139in}}{\pgfqpoint{4.219280in}{1.139439in}}{\pgfqpoint{4.219280in}{1.144964in}}%
\pgfpathcurveto{\pgfqpoint{4.219280in}{1.150489in}}{\pgfqpoint{4.217085in}{1.155788in}}{\pgfqpoint{4.213178in}{1.159695in}}%
\pgfpathcurveto{\pgfqpoint{4.209271in}{1.163602in}}{\pgfqpoint{4.203972in}{1.165797in}}{\pgfqpoint{4.198447in}{1.165797in}}%
\pgfpathcurveto{\pgfqpoint{4.192922in}{1.165797in}}{\pgfqpoint{4.187622in}{1.163602in}}{\pgfqpoint{4.183715in}{1.159695in}}%
\pgfpathcurveto{\pgfqpoint{4.179808in}{1.155788in}}{\pgfqpoint{4.177613in}{1.150489in}}{\pgfqpoint{4.177613in}{1.144964in}}%
\pgfpathcurveto{\pgfqpoint{4.177613in}{1.139439in}}{\pgfqpoint{4.179808in}{1.134139in}}{\pgfqpoint{4.183715in}{1.130232in}}%
\pgfpathcurveto{\pgfqpoint{4.187622in}{1.126326in}}{\pgfqpoint{4.192922in}{1.124131in}}{\pgfqpoint{4.198447in}{1.124131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282609in}{1.169287in}}%
\pgfpathcurveto{\pgfqpoint{4.288134in}{1.169287in}}{\pgfqpoint{4.293434in}{1.171483in}}{\pgfqpoint{4.297341in}{1.175389in}}%
\pgfpathcurveto{\pgfqpoint{4.301248in}{1.179296in}}{\pgfqpoint{4.303443in}{1.184596in}}{\pgfqpoint{4.303443in}{1.190121in}}%
\pgfpathcurveto{\pgfqpoint{4.303443in}{1.195646in}}{\pgfqpoint{4.301248in}{1.200945in}}{\pgfqpoint{4.297341in}{1.204852in}}%
\pgfpathcurveto{\pgfqpoint{4.293434in}{1.208759in}}{\pgfqpoint{4.288134in}{1.210954in}}{\pgfqpoint{4.282609in}{1.210954in}}%
\pgfpathcurveto{\pgfqpoint{4.277084in}{1.210954in}}{\pgfqpoint{4.271785in}{1.208759in}}{\pgfqpoint{4.267878in}{1.204852in}}%
\pgfpathcurveto{\pgfqpoint{4.263971in}{1.200945in}}{\pgfqpoint{4.261776in}{1.195646in}}{\pgfqpoint{4.261776in}{1.190121in}}%
\pgfpathcurveto{\pgfqpoint{4.261776in}{1.184596in}}{\pgfqpoint{4.263971in}{1.179296in}}{\pgfqpoint{4.267878in}{1.175389in}}%
\pgfpathcurveto{\pgfqpoint{4.271785in}{1.171483in}}{\pgfqpoint{4.277084in}{1.169287in}}{\pgfqpoint{4.282609in}{1.169287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193207in}{1.159915in}}%
\pgfpathcurveto{\pgfqpoint{4.198732in}{1.159915in}}{\pgfqpoint{4.204032in}{1.162110in}}{\pgfqpoint{4.207939in}{1.166017in}}%
\pgfpathcurveto{\pgfqpoint{4.211846in}{1.169923in}}{\pgfqpoint{4.214041in}{1.175223in}}{\pgfqpoint{4.214041in}{1.180748in}}%
\pgfpathcurveto{\pgfqpoint{4.214041in}{1.186273in}}{\pgfqpoint{4.211846in}{1.191573in}}{\pgfqpoint{4.207939in}{1.195479in}}%
\pgfpathcurveto{\pgfqpoint{4.204032in}{1.199386in}}{\pgfqpoint{4.198732in}{1.201581in}}{\pgfqpoint{4.193207in}{1.201581in}}%
\pgfpathcurveto{\pgfqpoint{4.187682in}{1.201581in}}{\pgfqpoint{4.182383in}{1.199386in}}{\pgfqpoint{4.178476in}{1.195479in}}%
\pgfpathcurveto{\pgfqpoint{4.174569in}{1.191573in}}{\pgfqpoint{4.172374in}{1.186273in}}{\pgfqpoint{4.172374in}{1.180748in}}%
\pgfpathcurveto{\pgfqpoint{4.172374in}{1.175223in}}{\pgfqpoint{4.174569in}{1.169923in}}{\pgfqpoint{4.178476in}{1.166017in}}%
\pgfpathcurveto{\pgfqpoint{4.182383in}{1.162110in}}{\pgfqpoint{4.187682in}{1.159915in}}{\pgfqpoint{4.193207in}{1.159915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122641in}{1.176233in}}%
\pgfpathcurveto{\pgfqpoint{4.128167in}{1.176233in}}{\pgfqpoint{4.133466in}{1.178428in}}{\pgfqpoint{4.137373in}{1.182335in}}%
\pgfpathcurveto{\pgfqpoint{4.141280in}{1.186242in}}{\pgfqpoint{4.143475in}{1.191541in}}{\pgfqpoint{4.143475in}{1.197066in}}%
\pgfpathcurveto{\pgfqpoint{4.143475in}{1.202591in}}{\pgfqpoint{4.141280in}{1.207891in}}{\pgfqpoint{4.137373in}{1.211798in}}%
\pgfpathcurveto{\pgfqpoint{4.133466in}{1.215705in}}{\pgfqpoint{4.128167in}{1.217900in}}{\pgfqpoint{4.122641in}{1.217900in}}%
\pgfpathcurveto{\pgfqpoint{4.117116in}{1.217900in}}{\pgfqpoint{4.111817in}{1.215705in}}{\pgfqpoint{4.107910in}{1.211798in}}%
\pgfpathcurveto{\pgfqpoint{4.104003in}{1.207891in}}{\pgfqpoint{4.101808in}{1.202591in}}{\pgfqpoint{4.101808in}{1.197066in}}%
\pgfpathcurveto{\pgfqpoint{4.101808in}{1.191541in}}{\pgfqpoint{4.104003in}{1.186242in}}{\pgfqpoint{4.107910in}{1.182335in}}%
\pgfpathcurveto{\pgfqpoint{4.111817in}{1.178428in}}{\pgfqpoint{4.117116in}{1.176233in}}{\pgfqpoint{4.122641in}{1.176233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496471in}{1.062702in}}%
\pgfpathcurveto{\pgfqpoint{4.501996in}{1.062702in}}{\pgfqpoint{4.507296in}{1.064897in}}{\pgfqpoint{4.511202in}{1.068804in}}%
\pgfpathcurveto{\pgfqpoint{4.515109in}{1.072711in}}{\pgfqpoint{4.517304in}{1.078010in}}{\pgfqpoint{4.517304in}{1.083535in}}%
\pgfpathcurveto{\pgfqpoint{4.517304in}{1.089060in}}{\pgfqpoint{4.515109in}{1.094360in}}{\pgfqpoint{4.511202in}{1.098267in}}%
\pgfpathcurveto{\pgfqpoint{4.507296in}{1.102174in}}{\pgfqpoint{4.501996in}{1.104369in}}{\pgfqpoint{4.496471in}{1.104369in}}%
\pgfpathcurveto{\pgfqpoint{4.490946in}{1.104369in}}{\pgfqpoint{4.485646in}{1.102174in}}{\pgfqpoint{4.481740in}{1.098267in}}%
\pgfpathcurveto{\pgfqpoint{4.477833in}{1.094360in}}{\pgfqpoint{4.475638in}{1.089060in}}{\pgfqpoint{4.475638in}{1.083535in}}%
\pgfpathcurveto{\pgfqpoint{4.475638in}{1.078010in}}{\pgfqpoint{4.477833in}{1.072711in}}{\pgfqpoint{4.481740in}{1.068804in}}%
\pgfpathcurveto{\pgfqpoint{4.485646in}{1.064897in}}{\pgfqpoint{4.490946in}{1.062702in}}{\pgfqpoint{4.496471in}{1.062702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191092in}{1.076896in}}%
\pgfpathcurveto{\pgfqpoint{4.196617in}{1.076896in}}{\pgfqpoint{4.201916in}{1.079091in}}{\pgfqpoint{4.205823in}{1.082998in}}%
\pgfpathcurveto{\pgfqpoint{4.209730in}{1.086904in}}{\pgfqpoint{4.211925in}{1.092204in}}{\pgfqpoint{4.211925in}{1.097729in}}%
\pgfpathcurveto{\pgfqpoint{4.211925in}{1.103254in}}{\pgfqpoint{4.209730in}{1.108553in}}{\pgfqpoint{4.205823in}{1.112460in}}%
\pgfpathcurveto{\pgfqpoint{4.201916in}{1.116367in}}{\pgfqpoint{4.196617in}{1.118562in}}{\pgfqpoint{4.191092in}{1.118562in}}%
\pgfpathcurveto{\pgfqpoint{4.185567in}{1.118562in}}{\pgfqpoint{4.180267in}{1.116367in}}{\pgfqpoint{4.176360in}{1.112460in}}%
\pgfpathcurveto{\pgfqpoint{4.172454in}{1.108553in}}{\pgfqpoint{4.170258in}{1.103254in}}{\pgfqpoint{4.170258in}{1.097729in}}%
\pgfpathcurveto{\pgfqpoint{4.170258in}{1.092204in}}{\pgfqpoint{4.172454in}{1.086904in}}{\pgfqpoint{4.176360in}{1.082998in}}%
\pgfpathcurveto{\pgfqpoint{4.180267in}{1.079091in}}{\pgfqpoint{4.185567in}{1.076896in}}{\pgfqpoint{4.191092in}{1.076896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236471in}{1.152519in}}%
\pgfpathcurveto{\pgfqpoint{4.241996in}{1.152519in}}{\pgfqpoint{4.247295in}{1.154714in}}{\pgfqpoint{4.251202in}{1.158621in}}%
\pgfpathcurveto{\pgfqpoint{4.255109in}{1.162528in}}{\pgfqpoint{4.257304in}{1.167827in}}{\pgfqpoint{4.257304in}{1.173352in}}%
\pgfpathcurveto{\pgfqpoint{4.257304in}{1.178877in}}{\pgfqpoint{4.255109in}{1.184177in}}{\pgfqpoint{4.251202in}{1.188084in}}%
\pgfpathcurveto{\pgfqpoint{4.247295in}{1.191990in}}{\pgfqpoint{4.241996in}{1.194186in}}{\pgfqpoint{4.236471in}{1.194186in}}%
\pgfpathcurveto{\pgfqpoint{4.230946in}{1.194186in}}{\pgfqpoint{4.225646in}{1.191990in}}{\pgfqpoint{4.221739in}{1.188084in}}%
\pgfpathcurveto{\pgfqpoint{4.217833in}{1.184177in}}{\pgfqpoint{4.215637in}{1.178877in}}{\pgfqpoint{4.215637in}{1.173352in}}%
\pgfpathcurveto{\pgfqpoint{4.215637in}{1.167827in}}{\pgfqpoint{4.217833in}{1.162528in}}{\pgfqpoint{4.221739in}{1.158621in}}%
\pgfpathcurveto{\pgfqpoint{4.225646in}{1.154714in}}{\pgfqpoint{4.230946in}{1.152519in}}{\pgfqpoint{4.236471in}{1.152519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095560in}{1.155119in}}%
\pgfpathcurveto{\pgfqpoint{4.101085in}{1.155119in}}{\pgfqpoint{4.106384in}{1.157314in}}{\pgfqpoint{4.110291in}{1.161221in}}%
\pgfpathcurveto{\pgfqpoint{4.114198in}{1.165128in}}{\pgfqpoint{4.116393in}{1.170427in}}{\pgfqpoint{4.116393in}{1.175952in}}%
\pgfpathcurveto{\pgfqpoint{4.116393in}{1.181477in}}{\pgfqpoint{4.114198in}{1.186777in}}{\pgfqpoint{4.110291in}{1.190683in}}%
\pgfpathcurveto{\pgfqpoint{4.106384in}{1.194590in}}{\pgfqpoint{4.101085in}{1.196785in}}{\pgfqpoint{4.095560in}{1.196785in}}%
\pgfpathcurveto{\pgfqpoint{4.090035in}{1.196785in}}{\pgfqpoint{4.084735in}{1.194590in}}{\pgfqpoint{4.080828in}{1.190683in}}%
\pgfpathcurveto{\pgfqpoint{4.076922in}{1.186777in}}{\pgfqpoint{4.074727in}{1.181477in}}{\pgfqpoint{4.074727in}{1.175952in}}%
\pgfpathcurveto{\pgfqpoint{4.074727in}{1.170427in}}{\pgfqpoint{4.076922in}{1.165128in}}{\pgfqpoint{4.080828in}{1.161221in}}%
\pgfpathcurveto{\pgfqpoint{4.084735in}{1.157314in}}{\pgfqpoint{4.090035in}{1.155119in}}{\pgfqpoint{4.095560in}{1.155119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474052in}{1.169124in}}%
\pgfpathcurveto{\pgfqpoint{4.479577in}{1.169124in}}{\pgfqpoint{4.484876in}{1.171319in}}{\pgfqpoint{4.488783in}{1.175226in}}%
\pgfpathcurveto{\pgfqpoint{4.492690in}{1.179133in}}{\pgfqpoint{4.494885in}{1.184432in}}{\pgfqpoint{4.494885in}{1.189958in}}%
\pgfpathcurveto{\pgfqpoint{4.494885in}{1.195483in}}{\pgfqpoint{4.492690in}{1.200782in}}{\pgfqpoint{4.488783in}{1.204689in}}%
\pgfpathcurveto{\pgfqpoint{4.484876in}{1.208596in}}{\pgfqpoint{4.479577in}{1.210791in}}{\pgfqpoint{4.474052in}{1.210791in}}%
\pgfpathcurveto{\pgfqpoint{4.468527in}{1.210791in}}{\pgfqpoint{4.463227in}{1.208596in}}{\pgfqpoint{4.459320in}{1.204689in}}%
\pgfpathcurveto{\pgfqpoint{4.455414in}{1.200782in}}{\pgfqpoint{4.453218in}{1.195483in}}{\pgfqpoint{4.453218in}{1.189958in}}%
\pgfpathcurveto{\pgfqpoint{4.453218in}{1.184432in}}{\pgfqpoint{4.455414in}{1.179133in}}{\pgfqpoint{4.459320in}{1.175226in}}%
\pgfpathcurveto{\pgfqpoint{4.463227in}{1.171319in}}{\pgfqpoint{4.468527in}{1.169124in}}{\pgfqpoint{4.474052in}{1.169124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181124in}{1.250234in}}%
\pgfpathcurveto{\pgfqpoint{4.186649in}{1.250234in}}{\pgfqpoint{4.191948in}{1.252430in}}{\pgfqpoint{4.195855in}{1.256336in}}%
\pgfpathcurveto{\pgfqpoint{4.199762in}{1.260243in}}{\pgfqpoint{4.201957in}{1.265543in}}{\pgfqpoint{4.201957in}{1.271068in}}%
\pgfpathcurveto{\pgfqpoint{4.201957in}{1.276593in}}{\pgfqpoint{4.199762in}{1.281892in}}{\pgfqpoint{4.195855in}{1.285799in}}%
\pgfpathcurveto{\pgfqpoint{4.191948in}{1.289706in}}{\pgfqpoint{4.186649in}{1.291901in}}{\pgfqpoint{4.181124in}{1.291901in}}%
\pgfpathcurveto{\pgfqpoint{4.175599in}{1.291901in}}{\pgfqpoint{4.170299in}{1.289706in}}{\pgfqpoint{4.166392in}{1.285799in}}%
\pgfpathcurveto{\pgfqpoint{4.162486in}{1.281892in}}{\pgfqpoint{4.160290in}{1.276593in}}{\pgfqpoint{4.160290in}{1.271068in}}%
\pgfpathcurveto{\pgfqpoint{4.160290in}{1.265543in}}{\pgfqpoint{4.162486in}{1.260243in}}{\pgfqpoint{4.166392in}{1.256336in}}%
\pgfpathcurveto{\pgfqpoint{4.170299in}{1.252430in}}{\pgfqpoint{4.175599in}{1.250234in}}{\pgfqpoint{4.181124in}{1.250234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009750in}{1.221011in}}%
\pgfpathcurveto{\pgfqpoint{4.015275in}{1.221011in}}{\pgfqpoint{4.020575in}{1.223206in}}{\pgfqpoint{4.024482in}{1.227113in}}%
\pgfpathcurveto{\pgfqpoint{4.028388in}{1.231020in}}{\pgfqpoint{4.030584in}{1.236319in}}{\pgfqpoint{4.030584in}{1.241844in}}%
\pgfpathcurveto{\pgfqpoint{4.030584in}{1.247369in}}{\pgfqpoint{4.028388in}{1.252669in}}{\pgfqpoint{4.024482in}{1.256576in}}%
\pgfpathcurveto{\pgfqpoint{4.020575in}{1.260483in}}{\pgfqpoint{4.015275in}{1.262678in}}{\pgfqpoint{4.009750in}{1.262678in}}%
\pgfpathcurveto{\pgfqpoint{4.004225in}{1.262678in}}{\pgfqpoint{3.998926in}{1.260483in}}{\pgfqpoint{3.995019in}{1.256576in}}%
\pgfpathcurveto{\pgfqpoint{3.991112in}{1.252669in}}{\pgfqpoint{3.988917in}{1.247369in}}{\pgfqpoint{3.988917in}{1.241844in}}%
\pgfpathcurveto{\pgfqpoint{3.988917in}{1.236319in}}{\pgfqpoint{3.991112in}{1.231020in}}{\pgfqpoint{3.995019in}{1.227113in}}%
\pgfpathcurveto{\pgfqpoint{3.998926in}{1.223206in}}{\pgfqpoint{4.004225in}{1.221011in}}{\pgfqpoint{4.009750in}{1.221011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149212in}{1.308277in}}%
\pgfpathcurveto{\pgfqpoint{4.154737in}{1.308277in}}{\pgfqpoint{4.160036in}{1.310472in}}{\pgfqpoint{4.163943in}{1.314379in}}%
\pgfpathcurveto{\pgfqpoint{4.167850in}{1.318286in}}{\pgfqpoint{4.170045in}{1.323585in}}{\pgfqpoint{4.170045in}{1.329110in}}%
\pgfpathcurveto{\pgfqpoint{4.170045in}{1.334635in}}{\pgfqpoint{4.167850in}{1.339935in}}{\pgfqpoint{4.163943in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{4.160036in}{1.347749in}}{\pgfqpoint{4.154737in}{1.349944in}}{\pgfqpoint{4.149212in}{1.349944in}}%
\pgfpathcurveto{\pgfqpoint{4.143687in}{1.349944in}}{\pgfqpoint{4.138387in}{1.347749in}}{\pgfqpoint{4.134480in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{4.130574in}{1.339935in}}{\pgfqpoint{4.128378in}{1.334635in}}{\pgfqpoint{4.128378in}{1.329110in}}%
\pgfpathcurveto{\pgfqpoint{4.128378in}{1.323585in}}{\pgfqpoint{4.130574in}{1.318286in}}{\pgfqpoint{4.134480in}{1.314379in}}%
\pgfpathcurveto{\pgfqpoint{4.138387in}{1.310472in}}{\pgfqpoint{4.143687in}{1.308277in}}{\pgfqpoint{4.149212in}{1.308277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157594in}{1.138285in}}%
\pgfpathcurveto{\pgfqpoint{4.163119in}{1.138285in}}{\pgfqpoint{4.168418in}{1.140480in}}{\pgfqpoint{4.172325in}{1.144387in}}%
\pgfpathcurveto{\pgfqpoint{4.176232in}{1.148293in}}{\pgfqpoint{4.178427in}{1.153593in}}{\pgfqpoint{4.178427in}{1.159118in}}%
\pgfpathcurveto{\pgfqpoint{4.178427in}{1.164643in}}{\pgfqpoint{4.176232in}{1.169943in}}{\pgfqpoint{4.172325in}{1.173849in}}%
\pgfpathcurveto{\pgfqpoint{4.168418in}{1.177756in}}{\pgfqpoint{4.163119in}{1.179951in}}{\pgfqpoint{4.157594in}{1.179951in}}%
\pgfpathcurveto{\pgfqpoint{4.152068in}{1.179951in}}{\pgfqpoint{4.146769in}{1.177756in}}{\pgfqpoint{4.142862in}{1.173849in}}%
\pgfpathcurveto{\pgfqpoint{4.138955in}{1.169943in}}{\pgfqpoint{4.136760in}{1.164643in}}{\pgfqpoint{4.136760in}{1.159118in}}%
\pgfpathcurveto{\pgfqpoint{4.136760in}{1.153593in}}{\pgfqpoint{4.138955in}{1.148293in}}{\pgfqpoint{4.142862in}{1.144387in}}%
\pgfpathcurveto{\pgfqpoint{4.146769in}{1.140480in}}{\pgfqpoint{4.152068in}{1.138285in}}{\pgfqpoint{4.157594in}{1.138285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364825in}{1.373648in}}%
\pgfpathcurveto{\pgfqpoint{4.370351in}{1.373648in}}{\pgfqpoint{4.375650in}{1.375843in}}{\pgfqpoint{4.379557in}{1.379750in}}%
\pgfpathcurveto{\pgfqpoint{4.383464in}{1.383656in}}{\pgfqpoint{4.385659in}{1.388956in}}{\pgfqpoint{4.385659in}{1.394481in}}%
\pgfpathcurveto{\pgfqpoint{4.385659in}{1.400006in}}{\pgfqpoint{4.383464in}{1.405306in}}{\pgfqpoint{4.379557in}{1.409212in}}%
\pgfpathcurveto{\pgfqpoint{4.375650in}{1.413119in}}{\pgfqpoint{4.370351in}{1.415314in}}{\pgfqpoint{4.364825in}{1.415314in}}%
\pgfpathcurveto{\pgfqpoint{4.359300in}{1.415314in}}{\pgfqpoint{4.354001in}{1.413119in}}{\pgfqpoint{4.350094in}{1.409212in}}%
\pgfpathcurveto{\pgfqpoint{4.346187in}{1.405306in}}{\pgfqpoint{4.343992in}{1.400006in}}{\pgfqpoint{4.343992in}{1.394481in}}%
\pgfpathcurveto{\pgfqpoint{4.343992in}{1.388956in}}{\pgfqpoint{4.346187in}{1.383656in}}{\pgfqpoint{4.350094in}{1.379750in}}%
\pgfpathcurveto{\pgfqpoint{4.354001in}{1.375843in}}{\pgfqpoint{4.359300in}{1.373648in}}{\pgfqpoint{4.364825in}{1.373648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398431in}{1.117427in}}%
\pgfpathcurveto{\pgfqpoint{4.403956in}{1.117427in}}{\pgfqpoint{4.409256in}{1.119622in}}{\pgfqpoint{4.413163in}{1.123529in}}%
\pgfpathcurveto{\pgfqpoint{4.417069in}{1.127436in}}{\pgfqpoint{4.419265in}{1.132735in}}{\pgfqpoint{4.419265in}{1.138260in}}%
\pgfpathcurveto{\pgfqpoint{4.419265in}{1.143785in}}{\pgfqpoint{4.417069in}{1.149085in}}{\pgfqpoint{4.413163in}{1.152992in}}%
\pgfpathcurveto{\pgfqpoint{4.409256in}{1.156898in}}{\pgfqpoint{4.403956in}{1.159093in}}{\pgfqpoint{4.398431in}{1.159093in}}%
\pgfpathcurveto{\pgfqpoint{4.392906in}{1.159093in}}{\pgfqpoint{4.387607in}{1.156898in}}{\pgfqpoint{4.383700in}{1.152992in}}%
\pgfpathcurveto{\pgfqpoint{4.379793in}{1.149085in}}{\pgfqpoint{4.377598in}{1.143785in}}{\pgfqpoint{4.377598in}{1.138260in}}%
\pgfpathcurveto{\pgfqpoint{4.377598in}{1.132735in}}{\pgfqpoint{4.379793in}{1.127436in}}{\pgfqpoint{4.383700in}{1.123529in}}%
\pgfpathcurveto{\pgfqpoint{4.387607in}{1.119622in}}{\pgfqpoint{4.392906in}{1.117427in}}{\pgfqpoint{4.398431in}{1.117427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119412in}{1.077361in}}%
\pgfpathcurveto{\pgfqpoint{4.124937in}{1.077361in}}{\pgfqpoint{4.130237in}{1.079556in}}{\pgfqpoint{4.134144in}{1.083463in}}%
\pgfpathcurveto{\pgfqpoint{4.138051in}{1.087369in}}{\pgfqpoint{4.140246in}{1.092669in}}{\pgfqpoint{4.140246in}{1.098194in}}%
\pgfpathcurveto{\pgfqpoint{4.140246in}{1.103719in}}{\pgfqpoint{4.138051in}{1.109019in}}{\pgfqpoint{4.134144in}{1.112925in}}%
\pgfpathcurveto{\pgfqpoint{4.130237in}{1.116832in}}{\pgfqpoint{4.124937in}{1.119027in}}{\pgfqpoint{4.119412in}{1.119027in}}%
\pgfpathcurveto{\pgfqpoint{4.113887in}{1.119027in}}{\pgfqpoint{4.108588in}{1.116832in}}{\pgfqpoint{4.104681in}{1.112925in}}%
\pgfpathcurveto{\pgfqpoint{4.100774in}{1.109019in}}{\pgfqpoint{4.098579in}{1.103719in}}{\pgfqpoint{4.098579in}{1.098194in}}%
\pgfpathcurveto{\pgfqpoint{4.098579in}{1.092669in}}{\pgfqpoint{4.100774in}{1.087369in}}{\pgfqpoint{4.104681in}{1.083463in}}%
\pgfpathcurveto{\pgfqpoint{4.108588in}{1.079556in}}{\pgfqpoint{4.113887in}{1.077361in}}{\pgfqpoint{4.119412in}{1.077361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035522in}{1.321473in}}%
\pgfpathcurveto{\pgfqpoint{4.041047in}{1.321473in}}{\pgfqpoint{4.046346in}{1.323668in}}{\pgfqpoint{4.050253in}{1.327575in}}%
\pgfpathcurveto{\pgfqpoint{4.054160in}{1.331481in}}{\pgfqpoint{4.056355in}{1.336781in}}{\pgfqpoint{4.056355in}{1.342306in}}%
\pgfpathcurveto{\pgfqpoint{4.056355in}{1.347831in}}{\pgfqpoint{4.054160in}{1.353130in}}{\pgfqpoint{4.050253in}{1.357037in}}%
\pgfpathcurveto{\pgfqpoint{4.046346in}{1.360944in}}{\pgfqpoint{4.041047in}{1.363139in}}{\pgfqpoint{4.035522in}{1.363139in}}%
\pgfpathcurveto{\pgfqpoint{4.029997in}{1.363139in}}{\pgfqpoint{4.024697in}{1.360944in}}{\pgfqpoint{4.020790in}{1.357037in}}%
\pgfpathcurveto{\pgfqpoint{4.016883in}{1.353130in}}{\pgfqpoint{4.014688in}{1.347831in}}{\pgfqpoint{4.014688in}{1.342306in}}%
\pgfpathcurveto{\pgfqpoint{4.014688in}{1.336781in}}{\pgfqpoint{4.016883in}{1.331481in}}{\pgfqpoint{4.020790in}{1.327575in}}%
\pgfpathcurveto{\pgfqpoint{4.024697in}{1.323668in}}{\pgfqpoint{4.029997in}{1.321473in}}{\pgfqpoint{4.035522in}{1.321473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173173in}{1.174172in}}%
\pgfpathcurveto{\pgfqpoint{4.178698in}{1.174172in}}{\pgfqpoint{4.183997in}{1.176367in}}{\pgfqpoint{4.187904in}{1.180274in}}%
\pgfpathcurveto{\pgfqpoint{4.191811in}{1.184181in}}{\pgfqpoint{4.194006in}{1.189480in}}{\pgfqpoint{4.194006in}{1.195005in}}%
\pgfpathcurveto{\pgfqpoint{4.194006in}{1.200530in}}{\pgfqpoint{4.191811in}{1.205830in}}{\pgfqpoint{4.187904in}{1.209737in}}%
\pgfpathcurveto{\pgfqpoint{4.183997in}{1.213644in}}{\pgfqpoint{4.178698in}{1.215839in}}{\pgfqpoint{4.173173in}{1.215839in}}%
\pgfpathcurveto{\pgfqpoint{4.167648in}{1.215839in}}{\pgfqpoint{4.162348in}{1.213644in}}{\pgfqpoint{4.158441in}{1.209737in}}%
\pgfpathcurveto{\pgfqpoint{4.154534in}{1.205830in}}{\pgfqpoint{4.152339in}{1.200530in}}{\pgfqpoint{4.152339in}{1.195005in}}%
\pgfpathcurveto{\pgfqpoint{4.152339in}{1.189480in}}{\pgfqpoint{4.154534in}{1.184181in}}{\pgfqpoint{4.158441in}{1.180274in}}%
\pgfpathcurveto{\pgfqpoint{4.162348in}{1.176367in}}{\pgfqpoint{4.167648in}{1.174172in}}{\pgfqpoint{4.173173in}{1.174172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130899in}{1.096297in}}%
\pgfpathcurveto{\pgfqpoint{4.136424in}{1.096297in}}{\pgfqpoint{4.141723in}{1.098492in}}{\pgfqpoint{4.145630in}{1.102399in}}%
\pgfpathcurveto{\pgfqpoint{4.149537in}{1.106306in}}{\pgfqpoint{4.151732in}{1.111606in}}{\pgfqpoint{4.151732in}{1.117131in}}%
\pgfpathcurveto{\pgfqpoint{4.151732in}{1.122656in}}{\pgfqpoint{4.149537in}{1.127955in}}{\pgfqpoint{4.145630in}{1.131862in}}%
\pgfpathcurveto{\pgfqpoint{4.141723in}{1.135769in}}{\pgfqpoint{4.136424in}{1.137964in}}{\pgfqpoint{4.130899in}{1.137964in}}%
\pgfpathcurveto{\pgfqpoint{4.125374in}{1.137964in}}{\pgfqpoint{4.120074in}{1.135769in}}{\pgfqpoint{4.116167in}{1.131862in}}%
\pgfpathcurveto{\pgfqpoint{4.112261in}{1.127955in}}{\pgfqpoint{4.110066in}{1.122656in}}{\pgfqpoint{4.110066in}{1.117131in}}%
\pgfpathcurveto{\pgfqpoint{4.110066in}{1.111606in}}{\pgfqpoint{4.112261in}{1.106306in}}{\pgfqpoint{4.116167in}{1.102399in}}%
\pgfpathcurveto{\pgfqpoint{4.120074in}{1.098492in}}{\pgfqpoint{4.125374in}{1.096297in}}{\pgfqpoint{4.130899in}{1.096297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029390in}{1.121003in}}%
\pgfpathcurveto{\pgfqpoint{4.034915in}{1.121003in}}{\pgfqpoint{4.040215in}{1.123198in}}{\pgfqpoint{4.044122in}{1.127104in}}%
\pgfpathcurveto{\pgfqpoint{4.048028in}{1.131011in}}{\pgfqpoint{4.050223in}{1.136311in}}{\pgfqpoint{4.050223in}{1.141836in}}%
\pgfpathcurveto{\pgfqpoint{4.050223in}{1.147361in}}{\pgfqpoint{4.048028in}{1.152660in}}{\pgfqpoint{4.044122in}{1.156567in}}%
\pgfpathcurveto{\pgfqpoint{4.040215in}{1.160474in}}{\pgfqpoint{4.034915in}{1.162669in}}{\pgfqpoint{4.029390in}{1.162669in}}%
\pgfpathcurveto{\pgfqpoint{4.023865in}{1.162669in}}{\pgfqpoint{4.018566in}{1.160474in}}{\pgfqpoint{4.014659in}{1.156567in}}%
\pgfpathcurveto{\pgfqpoint{4.010752in}{1.152660in}}{\pgfqpoint{4.008557in}{1.147361in}}{\pgfqpoint{4.008557in}{1.141836in}}%
\pgfpathcurveto{\pgfqpoint{4.008557in}{1.136311in}}{\pgfqpoint{4.010752in}{1.131011in}}{\pgfqpoint{4.014659in}{1.127104in}}%
\pgfpathcurveto{\pgfqpoint{4.018566in}{1.123198in}}{\pgfqpoint{4.023865in}{1.121003in}}{\pgfqpoint{4.029390in}{1.121003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265770in}{1.199666in}}%
\pgfpathcurveto{\pgfqpoint{4.271295in}{1.199666in}}{\pgfqpoint{4.276594in}{1.201861in}}{\pgfqpoint{4.280501in}{1.205768in}}%
\pgfpathcurveto{\pgfqpoint{4.284408in}{1.209674in}}{\pgfqpoint{4.286603in}{1.214974in}}{\pgfqpoint{4.286603in}{1.220499in}}%
\pgfpathcurveto{\pgfqpoint{4.286603in}{1.226024in}}{\pgfqpoint{4.284408in}{1.231324in}}{\pgfqpoint{4.280501in}{1.235230in}}%
\pgfpathcurveto{\pgfqpoint{4.276594in}{1.239137in}}{\pgfqpoint{4.271295in}{1.241332in}}{\pgfqpoint{4.265770in}{1.241332in}}%
\pgfpathcurveto{\pgfqpoint{4.260245in}{1.241332in}}{\pgfqpoint{4.254945in}{1.239137in}}{\pgfqpoint{4.251038in}{1.235230in}}%
\pgfpathcurveto{\pgfqpoint{4.247131in}{1.231324in}}{\pgfqpoint{4.244936in}{1.226024in}}{\pgfqpoint{4.244936in}{1.220499in}}%
\pgfpathcurveto{\pgfqpoint{4.244936in}{1.214974in}}{\pgfqpoint{4.247131in}{1.209674in}}{\pgfqpoint{4.251038in}{1.205768in}}%
\pgfpathcurveto{\pgfqpoint{4.254945in}{1.201861in}}{\pgfqpoint{4.260245in}{1.199666in}}{\pgfqpoint{4.265770in}{1.199666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316454in}{1.224920in}}%
\pgfpathcurveto{\pgfqpoint{4.321980in}{1.224920in}}{\pgfqpoint{4.327279in}{1.227115in}}{\pgfqpoint{4.331186in}{1.231022in}}%
\pgfpathcurveto{\pgfqpoint{4.335093in}{1.234929in}}{\pgfqpoint{4.337288in}{1.240228in}}{\pgfqpoint{4.337288in}{1.245753in}}%
\pgfpathcurveto{\pgfqpoint{4.337288in}{1.251278in}}{\pgfqpoint{4.335093in}{1.256578in}}{\pgfqpoint{4.331186in}{1.260485in}}%
\pgfpathcurveto{\pgfqpoint{4.327279in}{1.264392in}}{\pgfqpoint{4.321980in}{1.266587in}}{\pgfqpoint{4.316454in}{1.266587in}}%
\pgfpathcurveto{\pgfqpoint{4.310929in}{1.266587in}}{\pgfqpoint{4.305630in}{1.264392in}}{\pgfqpoint{4.301723in}{1.260485in}}%
\pgfpathcurveto{\pgfqpoint{4.297816in}{1.256578in}}{\pgfqpoint{4.295621in}{1.251278in}}{\pgfqpoint{4.295621in}{1.245753in}}%
\pgfpathcurveto{\pgfqpoint{4.295621in}{1.240228in}}{\pgfqpoint{4.297816in}{1.234929in}}{\pgfqpoint{4.301723in}{1.231022in}}%
\pgfpathcurveto{\pgfqpoint{4.305630in}{1.227115in}}{\pgfqpoint{4.310929in}{1.224920in}}{\pgfqpoint{4.316454in}{1.224920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208104in}{1.231927in}}%
\pgfpathcurveto{\pgfqpoint{4.213629in}{1.231927in}}{\pgfqpoint{4.218929in}{1.234122in}}{\pgfqpoint{4.222836in}{1.238029in}}%
\pgfpathcurveto{\pgfqpoint{4.226743in}{1.241935in}}{\pgfqpoint{4.228938in}{1.247235in}}{\pgfqpoint{4.228938in}{1.252760in}}%
\pgfpathcurveto{\pgfqpoint{4.228938in}{1.258285in}}{\pgfqpoint{4.226743in}{1.263585in}}{\pgfqpoint{4.222836in}{1.267491in}}%
\pgfpathcurveto{\pgfqpoint{4.218929in}{1.271398in}}{\pgfqpoint{4.213629in}{1.273593in}}{\pgfqpoint{4.208104in}{1.273593in}}%
\pgfpathcurveto{\pgfqpoint{4.202579in}{1.273593in}}{\pgfqpoint{4.197280in}{1.271398in}}{\pgfqpoint{4.193373in}{1.267491in}}%
\pgfpathcurveto{\pgfqpoint{4.189466in}{1.263585in}}{\pgfqpoint{4.187271in}{1.258285in}}{\pgfqpoint{4.187271in}{1.252760in}}%
\pgfpathcurveto{\pgfqpoint{4.187271in}{1.247235in}}{\pgfqpoint{4.189466in}{1.241935in}}{\pgfqpoint{4.193373in}{1.238029in}}%
\pgfpathcurveto{\pgfqpoint{4.197280in}{1.234122in}}{\pgfqpoint{4.202579in}{1.231927in}}{\pgfqpoint{4.208104in}{1.231927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496055in}{1.313705in}}%
\pgfpathcurveto{\pgfqpoint{4.501580in}{1.313705in}}{\pgfqpoint{4.506880in}{1.315901in}}{\pgfqpoint{4.510787in}{1.319807in}}%
\pgfpathcurveto{\pgfqpoint{4.514693in}{1.323714in}}{\pgfqpoint{4.516888in}{1.329014in}}{\pgfqpoint{4.516888in}{1.334539in}}%
\pgfpathcurveto{\pgfqpoint{4.516888in}{1.340064in}}{\pgfqpoint{4.514693in}{1.345363in}}{\pgfqpoint{4.510787in}{1.349270in}}%
\pgfpathcurveto{\pgfqpoint{4.506880in}{1.353177in}}{\pgfqpoint{4.501580in}{1.355372in}}{\pgfqpoint{4.496055in}{1.355372in}}%
\pgfpathcurveto{\pgfqpoint{4.490530in}{1.355372in}}{\pgfqpoint{4.485231in}{1.353177in}}{\pgfqpoint{4.481324in}{1.349270in}}%
\pgfpathcurveto{\pgfqpoint{4.477417in}{1.345363in}}{\pgfqpoint{4.475222in}{1.340064in}}{\pgfqpoint{4.475222in}{1.334539in}}%
\pgfpathcurveto{\pgfqpoint{4.475222in}{1.329014in}}{\pgfqpoint{4.477417in}{1.323714in}}{\pgfqpoint{4.481324in}{1.319807in}}%
\pgfpathcurveto{\pgfqpoint{4.485231in}{1.315901in}}{\pgfqpoint{4.490530in}{1.313705in}}{\pgfqpoint{4.496055in}{1.313705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992584in}{1.131259in}}%
\pgfpathcurveto{\pgfqpoint{3.998109in}{1.131259in}}{\pgfqpoint{4.003409in}{1.133454in}}{\pgfqpoint{4.007315in}{1.137361in}}%
\pgfpathcurveto{\pgfqpoint{4.011222in}{1.141268in}}{\pgfqpoint{4.013417in}{1.146567in}}{\pgfqpoint{4.013417in}{1.152092in}}%
\pgfpathcurveto{\pgfqpoint{4.013417in}{1.157617in}}{\pgfqpoint{4.011222in}{1.162917in}}{\pgfqpoint{4.007315in}{1.166824in}}%
\pgfpathcurveto{\pgfqpoint{4.003409in}{1.170730in}}{\pgfqpoint{3.998109in}{1.172925in}}{\pgfqpoint{3.992584in}{1.172925in}}%
\pgfpathcurveto{\pgfqpoint{3.987059in}{1.172925in}}{\pgfqpoint{3.981759in}{1.170730in}}{\pgfqpoint{3.977853in}{1.166824in}}%
\pgfpathcurveto{\pgfqpoint{3.973946in}{1.162917in}}{\pgfqpoint{3.971751in}{1.157617in}}{\pgfqpoint{3.971751in}{1.152092in}}%
\pgfpathcurveto{\pgfqpoint{3.971751in}{1.146567in}}{\pgfqpoint{3.973946in}{1.141268in}}{\pgfqpoint{3.977853in}{1.137361in}}%
\pgfpathcurveto{\pgfqpoint{3.981759in}{1.133454in}}{\pgfqpoint{3.987059in}{1.131259in}}{\pgfqpoint{3.992584in}{1.131259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421811in}{1.141933in}}%
\pgfpathcurveto{\pgfqpoint{4.427336in}{1.141933in}}{\pgfqpoint{4.432636in}{1.144128in}}{\pgfqpoint{4.436543in}{1.148035in}}%
\pgfpathcurveto{\pgfqpoint{4.440449in}{1.151942in}}{\pgfqpoint{4.442644in}{1.157241in}}{\pgfqpoint{4.442644in}{1.162766in}}%
\pgfpathcurveto{\pgfqpoint{4.442644in}{1.168291in}}{\pgfqpoint{4.440449in}{1.173591in}}{\pgfqpoint{4.436543in}{1.177498in}}%
\pgfpathcurveto{\pgfqpoint{4.432636in}{1.181404in}}{\pgfqpoint{4.427336in}{1.183599in}}{\pgfqpoint{4.421811in}{1.183599in}}%
\pgfpathcurveto{\pgfqpoint{4.416286in}{1.183599in}}{\pgfqpoint{4.410987in}{1.181404in}}{\pgfqpoint{4.407080in}{1.177498in}}%
\pgfpathcurveto{\pgfqpoint{4.403173in}{1.173591in}}{\pgfqpoint{4.400978in}{1.168291in}}{\pgfqpoint{4.400978in}{1.162766in}}%
\pgfpathcurveto{\pgfqpoint{4.400978in}{1.157241in}}{\pgfqpoint{4.403173in}{1.151942in}}{\pgfqpoint{4.407080in}{1.148035in}}%
\pgfpathcurveto{\pgfqpoint{4.410987in}{1.144128in}}{\pgfqpoint{4.416286in}{1.141933in}}{\pgfqpoint{4.421811in}{1.141933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254767in}{1.170516in}}%
\pgfpathcurveto{\pgfqpoint{4.260292in}{1.170516in}}{\pgfqpoint{4.265591in}{1.172711in}}{\pgfqpoint{4.269498in}{1.176618in}}%
\pgfpathcurveto{\pgfqpoint{4.273405in}{1.180525in}}{\pgfqpoint{4.275600in}{1.185825in}}{\pgfqpoint{4.275600in}{1.191350in}}%
\pgfpathcurveto{\pgfqpoint{4.275600in}{1.196875in}}{\pgfqpoint{4.273405in}{1.202174in}}{\pgfqpoint{4.269498in}{1.206081in}}%
\pgfpathcurveto{\pgfqpoint{4.265591in}{1.209988in}}{\pgfqpoint{4.260292in}{1.212183in}}{\pgfqpoint{4.254767in}{1.212183in}}%
\pgfpathcurveto{\pgfqpoint{4.249242in}{1.212183in}}{\pgfqpoint{4.243942in}{1.209988in}}{\pgfqpoint{4.240036in}{1.206081in}}%
\pgfpathcurveto{\pgfqpoint{4.236129in}{1.202174in}}{\pgfqpoint{4.233934in}{1.196875in}}{\pgfqpoint{4.233934in}{1.191350in}}%
\pgfpathcurveto{\pgfqpoint{4.233934in}{1.185825in}}{\pgfqpoint{4.236129in}{1.180525in}}{\pgfqpoint{4.240036in}{1.176618in}}%
\pgfpathcurveto{\pgfqpoint{4.243942in}{1.172711in}}{\pgfqpoint{4.249242in}{1.170516in}}{\pgfqpoint{4.254767in}{1.170516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054795in}{1.240565in}}%
\pgfpathcurveto{\pgfqpoint{4.060320in}{1.240565in}}{\pgfqpoint{4.065620in}{1.242760in}}{\pgfqpoint{4.069527in}{1.246667in}}%
\pgfpathcurveto{\pgfqpoint{4.073434in}{1.250574in}}{\pgfqpoint{4.075629in}{1.255873in}}{\pgfqpoint{4.075629in}{1.261398in}}%
\pgfpathcurveto{\pgfqpoint{4.075629in}{1.266923in}}{\pgfqpoint{4.073434in}{1.272223in}}{\pgfqpoint{4.069527in}{1.276130in}}%
\pgfpathcurveto{\pgfqpoint{4.065620in}{1.280036in}}{\pgfqpoint{4.060320in}{1.282232in}}{\pgfqpoint{4.054795in}{1.282232in}}%
\pgfpathcurveto{\pgfqpoint{4.049270in}{1.282232in}}{\pgfqpoint{4.043971in}{1.280036in}}{\pgfqpoint{4.040064in}{1.276130in}}%
\pgfpathcurveto{\pgfqpoint{4.036157in}{1.272223in}}{\pgfqpoint{4.033962in}{1.266923in}}{\pgfqpoint{4.033962in}{1.261398in}}%
\pgfpathcurveto{\pgfqpoint{4.033962in}{1.255873in}}{\pgfqpoint{4.036157in}{1.250574in}}{\pgfqpoint{4.040064in}{1.246667in}}%
\pgfpathcurveto{\pgfqpoint{4.043971in}{1.242760in}}{\pgfqpoint{4.049270in}{1.240565in}}{\pgfqpoint{4.054795in}{1.240565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235387in}{1.041593in}}%
\pgfpathcurveto{\pgfqpoint{4.240912in}{1.041593in}}{\pgfqpoint{4.246212in}{1.043788in}}{\pgfqpoint{4.250118in}{1.047695in}}%
\pgfpathcurveto{\pgfqpoint{4.254025in}{1.051602in}}{\pgfqpoint{4.256220in}{1.056901in}}{\pgfqpoint{4.256220in}{1.062426in}}%
\pgfpathcurveto{\pgfqpoint{4.256220in}{1.067951in}}{\pgfqpoint{4.254025in}{1.073251in}}{\pgfqpoint{4.250118in}{1.077158in}}%
\pgfpathcurveto{\pgfqpoint{4.246212in}{1.081064in}}{\pgfqpoint{4.240912in}{1.083260in}}{\pgfqpoint{4.235387in}{1.083260in}}%
\pgfpathcurveto{\pgfqpoint{4.229862in}{1.083260in}}{\pgfqpoint{4.224562in}{1.081064in}}{\pgfqpoint{4.220656in}{1.077158in}}%
\pgfpathcurveto{\pgfqpoint{4.216749in}{1.073251in}}{\pgfqpoint{4.214554in}{1.067951in}}{\pgfqpoint{4.214554in}{1.062426in}}%
\pgfpathcurveto{\pgfqpoint{4.214554in}{1.056901in}}{\pgfqpoint{4.216749in}{1.051602in}}{\pgfqpoint{4.220656in}{1.047695in}}%
\pgfpathcurveto{\pgfqpoint{4.224562in}{1.043788in}}{\pgfqpoint{4.229862in}{1.041593in}}{\pgfqpoint{4.235387in}{1.041593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228650in}{1.225361in}}%
\pgfpathcurveto{\pgfqpoint{4.234175in}{1.225361in}}{\pgfqpoint{4.239474in}{1.227556in}}{\pgfqpoint{4.243381in}{1.231463in}}%
\pgfpathcurveto{\pgfqpoint{4.247288in}{1.235370in}}{\pgfqpoint{4.249483in}{1.240669in}}{\pgfqpoint{4.249483in}{1.246194in}}%
\pgfpathcurveto{\pgfqpoint{4.249483in}{1.251720in}}{\pgfqpoint{4.247288in}{1.257019in}}{\pgfqpoint{4.243381in}{1.260926in}}%
\pgfpathcurveto{\pgfqpoint{4.239474in}{1.264833in}}{\pgfqpoint{4.234175in}{1.267028in}}{\pgfqpoint{4.228650in}{1.267028in}}%
\pgfpathcurveto{\pgfqpoint{4.223125in}{1.267028in}}{\pgfqpoint{4.217825in}{1.264833in}}{\pgfqpoint{4.213918in}{1.260926in}}%
\pgfpathcurveto{\pgfqpoint{4.210012in}{1.257019in}}{\pgfqpoint{4.207816in}{1.251720in}}{\pgfqpoint{4.207816in}{1.246194in}}%
\pgfpathcurveto{\pgfqpoint{4.207816in}{1.240669in}}{\pgfqpoint{4.210012in}{1.235370in}}{\pgfqpoint{4.213918in}{1.231463in}}%
\pgfpathcurveto{\pgfqpoint{4.217825in}{1.227556in}}{\pgfqpoint{4.223125in}{1.225361in}}{\pgfqpoint{4.228650in}{1.225361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249456in}{1.056617in}}%
\pgfpathcurveto{\pgfqpoint{4.254981in}{1.056617in}}{\pgfqpoint{4.260281in}{1.058812in}}{\pgfqpoint{4.264187in}{1.062718in}}%
\pgfpathcurveto{\pgfqpoint{4.268094in}{1.066625in}}{\pgfqpoint{4.270289in}{1.071925in}}{\pgfqpoint{4.270289in}{1.077450in}}%
\pgfpathcurveto{\pgfqpoint{4.270289in}{1.082975in}}{\pgfqpoint{4.268094in}{1.088274in}}{\pgfqpoint{4.264187in}{1.092181in}}%
\pgfpathcurveto{\pgfqpoint{4.260281in}{1.096088in}}{\pgfqpoint{4.254981in}{1.098283in}}{\pgfqpoint{4.249456in}{1.098283in}}%
\pgfpathcurveto{\pgfqpoint{4.243931in}{1.098283in}}{\pgfqpoint{4.238631in}{1.096088in}}{\pgfqpoint{4.234725in}{1.092181in}}%
\pgfpathcurveto{\pgfqpoint{4.230818in}{1.088274in}}{\pgfqpoint{4.228623in}{1.082975in}}{\pgfqpoint{4.228623in}{1.077450in}}%
\pgfpathcurveto{\pgfqpoint{4.228623in}{1.071925in}}{\pgfqpoint{4.230818in}{1.066625in}}{\pgfqpoint{4.234725in}{1.062718in}}%
\pgfpathcurveto{\pgfqpoint{4.238631in}{1.058812in}}{\pgfqpoint{4.243931in}{1.056617in}}{\pgfqpoint{4.249456in}{1.056617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345152in}{0.946371in}}%
\pgfpathcurveto{\pgfqpoint{4.350677in}{0.946371in}}{\pgfqpoint{4.355976in}{0.948566in}}{\pgfqpoint{4.359883in}{0.952473in}}%
\pgfpathcurveto{\pgfqpoint{4.363790in}{0.956380in}}{\pgfqpoint{4.365985in}{0.961679in}}{\pgfqpoint{4.365985in}{0.967204in}}%
\pgfpathcurveto{\pgfqpoint{4.365985in}{0.972729in}}{\pgfqpoint{4.363790in}{0.978029in}}{\pgfqpoint{4.359883in}{0.981936in}}%
\pgfpathcurveto{\pgfqpoint{4.355976in}{0.985842in}}{\pgfqpoint{4.350677in}{0.988037in}}{\pgfqpoint{4.345152in}{0.988037in}}%
\pgfpathcurveto{\pgfqpoint{4.339627in}{0.988037in}}{\pgfqpoint{4.334327in}{0.985842in}}{\pgfqpoint{4.330420in}{0.981936in}}%
\pgfpathcurveto{\pgfqpoint{4.326514in}{0.978029in}}{\pgfqpoint{4.324318in}{0.972729in}}{\pgfqpoint{4.324318in}{0.967204in}}%
\pgfpathcurveto{\pgfqpoint{4.324318in}{0.961679in}}{\pgfqpoint{4.326514in}{0.956380in}}{\pgfqpoint{4.330420in}{0.952473in}}%
\pgfpathcurveto{\pgfqpoint{4.334327in}{0.948566in}}{\pgfqpoint{4.339627in}{0.946371in}}{\pgfqpoint{4.345152in}{0.946371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156203in}{0.689724in}}%
\pgfpathcurveto{\pgfqpoint{4.161728in}{0.689724in}}{\pgfqpoint{4.167027in}{0.691919in}}{\pgfqpoint{4.170934in}{0.695826in}}%
\pgfpathcurveto{\pgfqpoint{4.174841in}{0.699733in}}{\pgfqpoint{4.177036in}{0.705033in}}{\pgfqpoint{4.177036in}{0.710558in}}%
\pgfpathcurveto{\pgfqpoint{4.177036in}{0.716083in}}{\pgfqpoint{4.174841in}{0.721382in}}{\pgfqpoint{4.170934in}{0.725289in}}%
\pgfpathcurveto{\pgfqpoint{4.167027in}{0.729196in}}{\pgfqpoint{4.161728in}{0.731391in}}{\pgfqpoint{4.156203in}{0.731391in}}%
\pgfpathcurveto{\pgfqpoint{4.150677in}{0.731391in}}{\pgfqpoint{4.145378in}{0.729196in}}{\pgfqpoint{4.141471in}{0.725289in}}%
\pgfpathcurveto{\pgfqpoint{4.137564in}{0.721382in}}{\pgfqpoint{4.135369in}{0.716083in}}{\pgfqpoint{4.135369in}{0.710558in}}%
\pgfpathcurveto{\pgfqpoint{4.135369in}{0.705033in}}{\pgfqpoint{4.137564in}{0.699733in}}{\pgfqpoint{4.141471in}{0.695826in}}%
\pgfpathcurveto{\pgfqpoint{4.145378in}{0.691919in}}{\pgfqpoint{4.150677in}{0.689724in}}{\pgfqpoint{4.156203in}{0.689724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005076in}{0.619962in}}%
\pgfpathcurveto{\pgfqpoint{4.010601in}{0.619962in}}{\pgfqpoint{4.015900in}{0.622157in}}{\pgfqpoint{4.019807in}{0.626064in}}%
\pgfpathcurveto{\pgfqpoint{4.023714in}{0.629971in}}{\pgfqpoint{4.025909in}{0.635271in}}{\pgfqpoint{4.025909in}{0.640796in}}%
\pgfpathcurveto{\pgfqpoint{4.025909in}{0.646321in}}{\pgfqpoint{4.023714in}{0.651620in}}{\pgfqpoint{4.019807in}{0.655527in}}%
\pgfpathcurveto{\pgfqpoint{4.015900in}{0.659434in}}{\pgfqpoint{4.010601in}{0.661629in}}{\pgfqpoint{4.005076in}{0.661629in}}%
\pgfpathcurveto{\pgfqpoint{3.999550in}{0.661629in}}{\pgfqpoint{3.994251in}{0.659434in}}{\pgfqpoint{3.990344in}{0.655527in}}%
\pgfpathcurveto{\pgfqpoint{3.986437in}{0.651620in}}{\pgfqpoint{3.984242in}{0.646321in}}{\pgfqpoint{3.984242in}{0.640796in}}%
\pgfpathcurveto{\pgfqpoint{3.984242in}{0.635271in}}{\pgfqpoint{3.986437in}{0.629971in}}{\pgfqpoint{3.990344in}{0.626064in}}%
\pgfpathcurveto{\pgfqpoint{3.994251in}{0.622157in}}{\pgfqpoint{3.999550in}{0.619962in}}{\pgfqpoint{4.005076in}{0.619962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304383in}{0.859514in}}%
\pgfpathcurveto{\pgfqpoint{4.309908in}{0.859514in}}{\pgfqpoint{4.315207in}{0.861709in}}{\pgfqpoint{4.319114in}{0.865616in}}%
\pgfpathcurveto{\pgfqpoint{4.323021in}{0.869523in}}{\pgfqpoint{4.325216in}{0.874822in}}{\pgfqpoint{4.325216in}{0.880347in}}%
\pgfpathcurveto{\pgfqpoint{4.325216in}{0.885873in}}{\pgfqpoint{4.323021in}{0.891172in}}{\pgfqpoint{4.319114in}{0.895079in}}%
\pgfpathcurveto{\pgfqpoint{4.315207in}{0.898986in}}{\pgfqpoint{4.309908in}{0.901181in}}{\pgfqpoint{4.304383in}{0.901181in}}%
\pgfpathcurveto{\pgfqpoint{4.298858in}{0.901181in}}{\pgfqpoint{4.293558in}{0.898986in}}{\pgfqpoint{4.289651in}{0.895079in}}%
\pgfpathcurveto{\pgfqpoint{4.285744in}{0.891172in}}{\pgfqpoint{4.283549in}{0.885873in}}{\pgfqpoint{4.283549in}{0.880347in}}%
\pgfpathcurveto{\pgfqpoint{4.283549in}{0.874822in}}{\pgfqpoint{4.285744in}{0.869523in}}{\pgfqpoint{4.289651in}{0.865616in}}%
\pgfpathcurveto{\pgfqpoint{4.293558in}{0.861709in}}{\pgfqpoint{4.298858in}{0.859514in}}{\pgfqpoint{4.304383in}{0.859514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162933in}{0.771853in}}%
\pgfpathcurveto{\pgfqpoint{4.168458in}{0.771853in}}{\pgfqpoint{4.173757in}{0.774048in}}{\pgfqpoint{4.177664in}{0.777955in}}%
\pgfpathcurveto{\pgfqpoint{4.181571in}{0.781862in}}{\pgfqpoint{4.183766in}{0.787161in}}{\pgfqpoint{4.183766in}{0.792686in}}%
\pgfpathcurveto{\pgfqpoint{4.183766in}{0.798212in}}{\pgfqpoint{4.181571in}{0.803511in}}{\pgfqpoint{4.177664in}{0.807418in}}%
\pgfpathcurveto{\pgfqpoint{4.173757in}{0.811325in}}{\pgfqpoint{4.168458in}{0.813520in}}{\pgfqpoint{4.162933in}{0.813520in}}%
\pgfpathcurveto{\pgfqpoint{4.157408in}{0.813520in}}{\pgfqpoint{4.152108in}{0.811325in}}{\pgfqpoint{4.148201in}{0.807418in}}%
\pgfpathcurveto{\pgfqpoint{4.144294in}{0.803511in}}{\pgfqpoint{4.142099in}{0.798212in}}{\pgfqpoint{4.142099in}{0.792686in}}%
\pgfpathcurveto{\pgfqpoint{4.142099in}{0.787161in}}{\pgfqpoint{4.144294in}{0.781862in}}{\pgfqpoint{4.148201in}{0.777955in}}%
\pgfpathcurveto{\pgfqpoint{4.152108in}{0.774048in}}{\pgfqpoint{4.157408in}{0.771853in}}{\pgfqpoint{4.162933in}{0.771853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986028in}{0.726538in}}%
\pgfpathcurveto{\pgfqpoint{3.991553in}{0.726538in}}{\pgfqpoint{3.996852in}{0.728733in}}{\pgfqpoint{4.000759in}{0.732640in}}%
\pgfpathcurveto{\pgfqpoint{4.004666in}{0.736546in}}{\pgfqpoint{4.006861in}{0.741846in}}{\pgfqpoint{4.006861in}{0.747371in}}%
\pgfpathcurveto{\pgfqpoint{4.006861in}{0.752896in}}{\pgfqpoint{4.004666in}{0.758196in}}{\pgfqpoint{4.000759in}{0.762102in}}%
\pgfpathcurveto{\pgfqpoint{3.996852in}{0.766009in}}{\pgfqpoint{3.991553in}{0.768204in}}{\pgfqpoint{3.986028in}{0.768204in}}%
\pgfpathcurveto{\pgfqpoint{3.980503in}{0.768204in}}{\pgfqpoint{3.975203in}{0.766009in}}{\pgfqpoint{3.971296in}{0.762102in}}%
\pgfpathcurveto{\pgfqpoint{3.967389in}{0.758196in}}{\pgfqpoint{3.965194in}{0.752896in}}{\pgfqpoint{3.965194in}{0.747371in}}%
\pgfpathcurveto{\pgfqpoint{3.965194in}{0.741846in}}{\pgfqpoint{3.967389in}{0.736546in}}{\pgfqpoint{3.971296in}{0.732640in}}%
\pgfpathcurveto{\pgfqpoint{3.975203in}{0.728733in}}{\pgfqpoint{3.980503in}{0.726538in}}{\pgfqpoint{3.986028in}{0.726538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034354in}{0.873180in}}%
\pgfpathcurveto{\pgfqpoint{4.039879in}{0.873180in}}{\pgfqpoint{4.045179in}{0.875375in}}{\pgfqpoint{4.049085in}{0.879282in}}%
\pgfpathcurveto{\pgfqpoint{4.052992in}{0.883189in}}{\pgfqpoint{4.055187in}{0.888488in}}{\pgfqpoint{4.055187in}{0.894013in}}%
\pgfpathcurveto{\pgfqpoint{4.055187in}{0.899539in}}{\pgfqpoint{4.052992in}{0.904838in}}{\pgfqpoint{4.049085in}{0.908745in}}%
\pgfpathcurveto{\pgfqpoint{4.045179in}{0.912652in}}{\pgfqpoint{4.039879in}{0.914847in}}{\pgfqpoint{4.034354in}{0.914847in}}%
\pgfpathcurveto{\pgfqpoint{4.028829in}{0.914847in}}{\pgfqpoint{4.023529in}{0.912652in}}{\pgfqpoint{4.019623in}{0.908745in}}%
\pgfpathcurveto{\pgfqpoint{4.015716in}{0.904838in}}{\pgfqpoint{4.013521in}{0.899539in}}{\pgfqpoint{4.013521in}{0.894013in}}%
\pgfpathcurveto{\pgfqpoint{4.013521in}{0.888488in}}{\pgfqpoint{4.015716in}{0.883189in}}{\pgfqpoint{4.019623in}{0.879282in}}%
\pgfpathcurveto{\pgfqpoint{4.023529in}{0.875375in}}{\pgfqpoint{4.028829in}{0.873180in}}{\pgfqpoint{4.034354in}{0.873180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302690in}{0.815906in}}%
\pgfpathcurveto{\pgfqpoint{4.308215in}{0.815906in}}{\pgfqpoint{4.313514in}{0.818101in}}{\pgfqpoint{4.317421in}{0.822008in}}%
\pgfpathcurveto{\pgfqpoint{4.321328in}{0.825915in}}{\pgfqpoint{4.323523in}{0.831215in}}{\pgfqpoint{4.323523in}{0.836740in}}%
\pgfpathcurveto{\pgfqpoint{4.323523in}{0.842265in}}{\pgfqpoint{4.321328in}{0.847564in}}{\pgfqpoint{4.317421in}{0.851471in}}%
\pgfpathcurveto{\pgfqpoint{4.313514in}{0.855378in}}{\pgfqpoint{4.308215in}{0.857573in}}{\pgfqpoint{4.302690in}{0.857573in}}%
\pgfpathcurveto{\pgfqpoint{4.297165in}{0.857573in}}{\pgfqpoint{4.291865in}{0.855378in}}{\pgfqpoint{4.287958in}{0.851471in}}%
\pgfpathcurveto{\pgfqpoint{4.284051in}{0.847564in}}{\pgfqpoint{4.281856in}{0.842265in}}{\pgfqpoint{4.281856in}{0.836740in}}%
\pgfpathcurveto{\pgfqpoint{4.281856in}{0.831215in}}{\pgfqpoint{4.284051in}{0.825915in}}{\pgfqpoint{4.287958in}{0.822008in}}%
\pgfpathcurveto{\pgfqpoint{4.291865in}{0.818101in}}{\pgfqpoint{4.297165in}{0.815906in}}{\pgfqpoint{4.302690in}{0.815906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142712in}{0.615725in}}%
\pgfpathcurveto{\pgfqpoint{4.148237in}{0.615725in}}{\pgfqpoint{4.153537in}{0.617920in}}{\pgfqpoint{4.157444in}{0.621827in}}%
\pgfpathcurveto{\pgfqpoint{4.161351in}{0.625733in}}{\pgfqpoint{4.163546in}{0.631033in}}{\pgfqpoint{4.163546in}{0.636558in}}%
\pgfpathcurveto{\pgfqpoint{4.163546in}{0.642083in}}{\pgfqpoint{4.161351in}{0.647382in}}{\pgfqpoint{4.157444in}{0.651289in}}%
\pgfpathcurveto{\pgfqpoint{4.153537in}{0.655196in}}{\pgfqpoint{4.148237in}{0.657391in}}{\pgfqpoint{4.142712in}{0.657391in}}%
\pgfpathcurveto{\pgfqpoint{4.137187in}{0.657391in}}{\pgfqpoint{4.131888in}{0.655196in}}{\pgfqpoint{4.127981in}{0.651289in}}%
\pgfpathcurveto{\pgfqpoint{4.124074in}{0.647382in}}{\pgfqpoint{4.121879in}{0.642083in}}{\pgfqpoint{4.121879in}{0.636558in}}%
\pgfpathcurveto{\pgfqpoint{4.121879in}{0.631033in}}{\pgfqpoint{4.124074in}{0.625733in}}{\pgfqpoint{4.127981in}{0.621827in}}%
\pgfpathcurveto{\pgfqpoint{4.131888in}{0.617920in}}{\pgfqpoint{4.137187in}{0.615725in}}{\pgfqpoint{4.142712in}{0.615725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299750in}{0.840679in}}%
\pgfpathcurveto{\pgfqpoint{4.305275in}{0.840679in}}{\pgfqpoint{4.310574in}{0.842874in}}{\pgfqpoint{4.314481in}{0.846781in}}%
\pgfpathcurveto{\pgfqpoint{4.318388in}{0.850687in}}{\pgfqpoint{4.320583in}{0.855987in}}{\pgfqpoint{4.320583in}{0.861512in}}%
\pgfpathcurveto{\pgfqpoint{4.320583in}{0.867037in}}{\pgfqpoint{4.318388in}{0.872337in}}{\pgfqpoint{4.314481in}{0.876243in}}%
\pgfpathcurveto{\pgfqpoint{4.310574in}{0.880150in}}{\pgfqpoint{4.305275in}{0.882345in}}{\pgfqpoint{4.299750in}{0.882345in}}%
\pgfpathcurveto{\pgfqpoint{4.294225in}{0.882345in}}{\pgfqpoint{4.288925in}{0.880150in}}{\pgfqpoint{4.285018in}{0.876243in}}%
\pgfpathcurveto{\pgfqpoint{4.281112in}{0.872337in}}{\pgfqpoint{4.278916in}{0.867037in}}{\pgfqpoint{4.278916in}{0.861512in}}%
\pgfpathcurveto{\pgfqpoint{4.278916in}{0.855987in}}{\pgfqpoint{4.281112in}{0.850687in}}{\pgfqpoint{4.285018in}{0.846781in}}%
\pgfpathcurveto{\pgfqpoint{4.288925in}{0.842874in}}{\pgfqpoint{4.294225in}{0.840679in}}{\pgfqpoint{4.299750in}{0.840679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235544in}{0.927996in}}%
\pgfpathcurveto{\pgfqpoint{4.241069in}{0.927996in}}{\pgfqpoint{4.246369in}{0.930191in}}{\pgfqpoint{4.250276in}{0.934098in}}%
\pgfpathcurveto{\pgfqpoint{4.254183in}{0.938005in}}{\pgfqpoint{4.256378in}{0.943304in}}{\pgfqpoint{4.256378in}{0.948829in}}%
\pgfpathcurveto{\pgfqpoint{4.256378in}{0.954354in}}{\pgfqpoint{4.254183in}{0.959654in}}{\pgfqpoint{4.250276in}{0.963561in}}%
\pgfpathcurveto{\pgfqpoint{4.246369in}{0.967467in}}{\pgfqpoint{4.241069in}{0.969663in}}{\pgfqpoint{4.235544in}{0.969663in}}%
\pgfpathcurveto{\pgfqpoint{4.230019in}{0.969663in}}{\pgfqpoint{4.224720in}{0.967467in}}{\pgfqpoint{4.220813in}{0.963561in}}%
\pgfpathcurveto{\pgfqpoint{4.216906in}{0.959654in}}{\pgfqpoint{4.214711in}{0.954354in}}{\pgfqpoint{4.214711in}{0.948829in}}%
\pgfpathcurveto{\pgfqpoint{4.214711in}{0.943304in}}{\pgfqpoint{4.216906in}{0.938005in}}{\pgfqpoint{4.220813in}{0.934098in}}%
\pgfpathcurveto{\pgfqpoint{4.224720in}{0.930191in}}{\pgfqpoint{4.230019in}{0.927996in}}{\pgfqpoint{4.235544in}{0.927996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286566in}{0.560529in}}%
\pgfpathcurveto{\pgfqpoint{4.292091in}{0.560529in}}{\pgfqpoint{4.297391in}{0.562724in}}{\pgfqpoint{4.301298in}{0.566631in}}%
\pgfpathcurveto{\pgfqpoint{4.305205in}{0.570537in}}{\pgfqpoint{4.307400in}{0.575837in}}{\pgfqpoint{4.307400in}{0.581362in}}%
\pgfpathcurveto{\pgfqpoint{4.307400in}{0.586887in}}{\pgfqpoint{4.305205in}{0.592187in}}{\pgfqpoint{4.301298in}{0.596093in}}%
\pgfpathcurveto{\pgfqpoint{4.297391in}{0.600000in}}{\pgfqpoint{4.292091in}{0.602195in}}{\pgfqpoint{4.286566in}{0.602195in}}%
\pgfpathcurveto{\pgfqpoint{4.281041in}{0.602195in}}{\pgfqpoint{4.275742in}{0.600000in}}{\pgfqpoint{4.271835in}{0.596093in}}%
\pgfpathcurveto{\pgfqpoint{4.267928in}{0.592187in}}{\pgfqpoint{4.265733in}{0.586887in}}{\pgfqpoint{4.265733in}{0.581362in}}%
\pgfpathcurveto{\pgfqpoint{4.265733in}{0.575837in}}{\pgfqpoint{4.267928in}{0.570537in}}{\pgfqpoint{4.271835in}{0.566631in}}%
\pgfpathcurveto{\pgfqpoint{4.275742in}{0.562724in}}{\pgfqpoint{4.281041in}{0.560529in}}{\pgfqpoint{4.286566in}{0.560529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244683in}{0.869866in}}%
\pgfpathcurveto{\pgfqpoint{4.250208in}{0.869866in}}{\pgfqpoint{4.255507in}{0.872061in}}{\pgfqpoint{4.259414in}{0.875968in}}%
\pgfpathcurveto{\pgfqpoint{4.263321in}{0.879875in}}{\pgfqpoint{4.265516in}{0.885174in}}{\pgfqpoint{4.265516in}{0.890699in}}%
\pgfpathcurveto{\pgfqpoint{4.265516in}{0.896224in}}{\pgfqpoint{4.263321in}{0.901524in}}{\pgfqpoint{4.259414in}{0.905431in}}%
\pgfpathcurveto{\pgfqpoint{4.255507in}{0.909337in}}{\pgfqpoint{4.250208in}{0.911533in}}{\pgfqpoint{4.244683in}{0.911533in}}%
\pgfpathcurveto{\pgfqpoint{4.239158in}{0.911533in}}{\pgfqpoint{4.233858in}{0.909337in}}{\pgfqpoint{4.229951in}{0.905431in}}%
\pgfpathcurveto{\pgfqpoint{4.226045in}{0.901524in}}{\pgfqpoint{4.223849in}{0.896224in}}{\pgfqpoint{4.223849in}{0.890699in}}%
\pgfpathcurveto{\pgfqpoint{4.223849in}{0.885174in}}{\pgfqpoint{4.226045in}{0.879875in}}{\pgfqpoint{4.229951in}{0.875968in}}%
\pgfpathcurveto{\pgfqpoint{4.233858in}{0.872061in}}{\pgfqpoint{4.239158in}{0.869866in}}{\pgfqpoint{4.244683in}{0.869866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277121in}{0.761619in}}%
\pgfpathcurveto{\pgfqpoint{4.282646in}{0.761619in}}{\pgfqpoint{4.287946in}{0.763814in}}{\pgfqpoint{4.291852in}{0.767721in}}%
\pgfpathcurveto{\pgfqpoint{4.295759in}{0.771628in}}{\pgfqpoint{4.297954in}{0.776927in}}{\pgfqpoint{4.297954in}{0.782452in}}%
\pgfpathcurveto{\pgfqpoint{4.297954in}{0.787977in}}{\pgfqpoint{4.295759in}{0.793277in}}{\pgfqpoint{4.291852in}{0.797184in}}%
\pgfpathcurveto{\pgfqpoint{4.287946in}{0.801091in}}{\pgfqpoint{4.282646in}{0.803286in}}{\pgfqpoint{4.277121in}{0.803286in}}%
\pgfpathcurveto{\pgfqpoint{4.271596in}{0.803286in}}{\pgfqpoint{4.266297in}{0.801091in}}{\pgfqpoint{4.262390in}{0.797184in}}%
\pgfpathcurveto{\pgfqpoint{4.258483in}{0.793277in}}{\pgfqpoint{4.256288in}{0.787977in}}{\pgfqpoint{4.256288in}{0.782452in}}%
\pgfpathcurveto{\pgfqpoint{4.256288in}{0.776927in}}{\pgfqpoint{4.258483in}{0.771628in}}{\pgfqpoint{4.262390in}{0.767721in}}%
\pgfpathcurveto{\pgfqpoint{4.266297in}{0.763814in}}{\pgfqpoint{4.271596in}{0.761619in}}{\pgfqpoint{4.277121in}{0.761619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215874in}{0.863705in}}%
\pgfpathcurveto{\pgfqpoint{4.221399in}{0.863705in}}{\pgfqpoint{4.226698in}{0.865900in}}{\pgfqpoint{4.230605in}{0.869807in}}%
\pgfpathcurveto{\pgfqpoint{4.234512in}{0.873713in}}{\pgfqpoint{4.236707in}{0.879013in}}{\pgfqpoint{4.236707in}{0.884538in}}%
\pgfpathcurveto{\pgfqpoint{4.236707in}{0.890063in}}{\pgfqpoint{4.234512in}{0.895363in}}{\pgfqpoint{4.230605in}{0.899269in}}%
\pgfpathcurveto{\pgfqpoint{4.226698in}{0.903176in}}{\pgfqpoint{4.221399in}{0.905371in}}{\pgfqpoint{4.215874in}{0.905371in}}%
\pgfpathcurveto{\pgfqpoint{4.210349in}{0.905371in}}{\pgfqpoint{4.205049in}{0.903176in}}{\pgfqpoint{4.201142in}{0.899269in}}%
\pgfpathcurveto{\pgfqpoint{4.197235in}{0.895363in}}{\pgfqpoint{4.195040in}{0.890063in}}{\pgfqpoint{4.195040in}{0.884538in}}%
\pgfpathcurveto{\pgfqpoint{4.195040in}{0.879013in}}{\pgfqpoint{4.197235in}{0.873713in}}{\pgfqpoint{4.201142in}{0.869807in}}%
\pgfpathcurveto{\pgfqpoint{4.205049in}{0.865900in}}{\pgfqpoint{4.210349in}{0.863705in}}{\pgfqpoint{4.215874in}{0.863705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209659in}{0.781928in}}%
\pgfpathcurveto{\pgfqpoint{4.215184in}{0.781928in}}{\pgfqpoint{4.220483in}{0.784123in}}{\pgfqpoint{4.224390in}{0.788030in}}%
\pgfpathcurveto{\pgfqpoint{4.228297in}{0.791936in}}{\pgfqpoint{4.230492in}{0.797236in}}{\pgfqpoint{4.230492in}{0.802761in}}%
\pgfpathcurveto{\pgfqpoint{4.230492in}{0.808286in}}{\pgfqpoint{4.228297in}{0.813586in}}{\pgfqpoint{4.224390in}{0.817492in}}%
\pgfpathcurveto{\pgfqpoint{4.220483in}{0.821399in}}{\pgfqpoint{4.215184in}{0.823594in}}{\pgfqpoint{4.209659in}{0.823594in}}%
\pgfpathcurveto{\pgfqpoint{4.204134in}{0.823594in}}{\pgfqpoint{4.198834in}{0.821399in}}{\pgfqpoint{4.194927in}{0.817492in}}%
\pgfpathcurveto{\pgfqpoint{4.191021in}{0.813586in}}{\pgfqpoint{4.188826in}{0.808286in}}{\pgfqpoint{4.188826in}{0.802761in}}%
\pgfpathcurveto{\pgfqpoint{4.188826in}{0.797236in}}{\pgfqpoint{4.191021in}{0.791936in}}{\pgfqpoint{4.194927in}{0.788030in}}%
\pgfpathcurveto{\pgfqpoint{4.198834in}{0.784123in}}{\pgfqpoint{4.204134in}{0.781928in}}{\pgfqpoint{4.209659in}{0.781928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123577in}{0.824589in}}%
\pgfpathcurveto{\pgfqpoint{4.129102in}{0.824589in}}{\pgfqpoint{4.134402in}{0.826784in}}{\pgfqpoint{4.138309in}{0.830691in}}%
\pgfpathcurveto{\pgfqpoint{4.142215in}{0.834598in}}{\pgfqpoint{4.144410in}{0.839897in}}{\pgfqpoint{4.144410in}{0.845422in}}%
\pgfpathcurveto{\pgfqpoint{4.144410in}{0.850948in}}{\pgfqpoint{4.142215in}{0.856247in}}{\pgfqpoint{4.138309in}{0.860154in}}%
\pgfpathcurveto{\pgfqpoint{4.134402in}{0.864061in}}{\pgfqpoint{4.129102in}{0.866256in}}{\pgfqpoint{4.123577in}{0.866256in}}%
\pgfpathcurveto{\pgfqpoint{4.118052in}{0.866256in}}{\pgfqpoint{4.112753in}{0.864061in}}{\pgfqpoint{4.108846in}{0.860154in}}%
\pgfpathcurveto{\pgfqpoint{4.104939in}{0.856247in}}{\pgfqpoint{4.102744in}{0.850948in}}{\pgfqpoint{4.102744in}{0.845422in}}%
\pgfpathcurveto{\pgfqpoint{4.102744in}{0.839897in}}{\pgfqpoint{4.104939in}{0.834598in}}{\pgfqpoint{4.108846in}{0.830691in}}%
\pgfpathcurveto{\pgfqpoint{4.112753in}{0.826784in}}{\pgfqpoint{4.118052in}{0.824589in}}{\pgfqpoint{4.123577in}{0.824589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047972in}{0.767337in}}%
\pgfpathcurveto{\pgfqpoint{4.053497in}{0.767337in}}{\pgfqpoint{4.058796in}{0.769532in}}{\pgfqpoint{4.062703in}{0.773439in}}%
\pgfpathcurveto{\pgfqpoint{4.066610in}{0.777346in}}{\pgfqpoint{4.068805in}{0.782645in}}{\pgfqpoint{4.068805in}{0.788170in}}%
\pgfpathcurveto{\pgfqpoint{4.068805in}{0.793696in}}{\pgfqpoint{4.066610in}{0.798995in}}{\pgfqpoint{4.062703in}{0.802902in}}%
\pgfpathcurveto{\pgfqpoint{4.058796in}{0.806809in}}{\pgfqpoint{4.053497in}{0.809004in}}{\pgfqpoint{4.047972in}{0.809004in}}%
\pgfpathcurveto{\pgfqpoint{4.042447in}{0.809004in}}{\pgfqpoint{4.037147in}{0.806809in}}{\pgfqpoint{4.033240in}{0.802902in}}%
\pgfpathcurveto{\pgfqpoint{4.029333in}{0.798995in}}{\pgfqpoint{4.027138in}{0.793696in}}{\pgfqpoint{4.027138in}{0.788170in}}%
\pgfpathcurveto{\pgfqpoint{4.027138in}{0.782645in}}{\pgfqpoint{4.029333in}{0.777346in}}{\pgfqpoint{4.033240in}{0.773439in}}%
\pgfpathcurveto{\pgfqpoint{4.037147in}{0.769532in}}{\pgfqpoint{4.042447in}{0.767337in}}{\pgfqpoint{4.047972in}{0.767337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157283in}{0.640426in}}%
\pgfpathcurveto{\pgfqpoint{4.162808in}{0.640426in}}{\pgfqpoint{4.168107in}{0.642621in}}{\pgfqpoint{4.172014in}{0.646528in}}%
\pgfpathcurveto{\pgfqpoint{4.175921in}{0.650435in}}{\pgfqpoint{4.178116in}{0.655734in}}{\pgfqpoint{4.178116in}{0.661259in}}%
\pgfpathcurveto{\pgfqpoint{4.178116in}{0.666784in}}{\pgfqpoint{4.175921in}{0.672084in}}{\pgfqpoint{4.172014in}{0.675990in}}%
\pgfpathcurveto{\pgfqpoint{4.168107in}{0.679897in}}{\pgfqpoint{4.162808in}{0.682092in}}{\pgfqpoint{4.157283in}{0.682092in}}%
\pgfpathcurveto{\pgfqpoint{4.151758in}{0.682092in}}{\pgfqpoint{4.146458in}{0.679897in}}{\pgfqpoint{4.142551in}{0.675990in}}%
\pgfpathcurveto{\pgfqpoint{4.138645in}{0.672084in}}{\pgfqpoint{4.136449in}{0.666784in}}{\pgfqpoint{4.136449in}{0.661259in}}%
\pgfpathcurveto{\pgfqpoint{4.136449in}{0.655734in}}{\pgfqpoint{4.138645in}{0.650435in}}{\pgfqpoint{4.142551in}{0.646528in}}%
\pgfpathcurveto{\pgfqpoint{4.146458in}{0.642621in}}{\pgfqpoint{4.151758in}{0.640426in}}{\pgfqpoint{4.157283in}{0.640426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367871in}{0.785382in}}%
\pgfpathcurveto{\pgfqpoint{4.373396in}{0.785382in}}{\pgfqpoint{4.378696in}{0.787577in}}{\pgfqpoint{4.382603in}{0.791484in}}%
\pgfpathcurveto{\pgfqpoint{4.386509in}{0.795391in}}{\pgfqpoint{4.388705in}{0.800690in}}{\pgfqpoint{4.388705in}{0.806215in}}%
\pgfpathcurveto{\pgfqpoint{4.388705in}{0.811740in}}{\pgfqpoint{4.386509in}{0.817040in}}{\pgfqpoint{4.382603in}{0.820947in}}%
\pgfpathcurveto{\pgfqpoint{4.378696in}{0.824853in}}{\pgfqpoint{4.373396in}{0.827048in}}{\pgfqpoint{4.367871in}{0.827048in}}%
\pgfpathcurveto{\pgfqpoint{4.362346in}{0.827048in}}{\pgfqpoint{4.357047in}{0.824853in}}{\pgfqpoint{4.353140in}{0.820947in}}%
\pgfpathcurveto{\pgfqpoint{4.349233in}{0.817040in}}{\pgfqpoint{4.347038in}{0.811740in}}{\pgfqpoint{4.347038in}{0.806215in}}%
\pgfpathcurveto{\pgfqpoint{4.347038in}{0.800690in}}{\pgfqpoint{4.349233in}{0.795391in}}{\pgfqpoint{4.353140in}{0.791484in}}%
\pgfpathcurveto{\pgfqpoint{4.357047in}{0.787577in}}{\pgfqpoint{4.362346in}{0.785382in}}{\pgfqpoint{4.367871in}{0.785382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872823in}{0.824258in}}%
\pgfpathcurveto{\pgfqpoint{3.878348in}{0.824258in}}{\pgfqpoint{3.883648in}{0.826453in}}{\pgfqpoint{3.887554in}{0.830360in}}%
\pgfpathcurveto{\pgfqpoint{3.891461in}{0.834267in}}{\pgfqpoint{3.893656in}{0.839566in}}{\pgfqpoint{3.893656in}{0.845092in}}%
\pgfpathcurveto{\pgfqpoint{3.893656in}{0.850617in}}{\pgfqpoint{3.891461in}{0.855916in}}{\pgfqpoint{3.887554in}{0.859823in}}%
\pgfpathcurveto{\pgfqpoint{3.883648in}{0.863730in}}{\pgfqpoint{3.878348in}{0.865925in}}{\pgfqpoint{3.872823in}{0.865925in}}%
\pgfpathcurveto{\pgfqpoint{3.867298in}{0.865925in}}{\pgfqpoint{3.861998in}{0.863730in}}{\pgfqpoint{3.858092in}{0.859823in}}%
\pgfpathcurveto{\pgfqpoint{3.854185in}{0.855916in}}{\pgfqpoint{3.851990in}{0.850617in}}{\pgfqpoint{3.851990in}{0.845092in}}%
\pgfpathcurveto{\pgfqpoint{3.851990in}{0.839566in}}{\pgfqpoint{3.854185in}{0.834267in}}{\pgfqpoint{3.858092in}{0.830360in}}%
\pgfpathcurveto{\pgfqpoint{3.861998in}{0.826453in}}{\pgfqpoint{3.867298in}{0.824258in}}{\pgfqpoint{3.872823in}{0.824258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346165in}{0.856823in}}%
\pgfpathcurveto{\pgfqpoint{4.351691in}{0.856823in}}{\pgfqpoint{4.356990in}{0.859018in}}{\pgfqpoint{4.360897in}{0.862925in}}%
\pgfpathcurveto{\pgfqpoint{4.364804in}{0.866831in}}{\pgfqpoint{4.366999in}{0.872131in}}{\pgfqpoint{4.366999in}{0.877656in}}%
\pgfpathcurveto{\pgfqpoint{4.366999in}{0.883181in}}{\pgfqpoint{4.364804in}{0.888480in}}{\pgfqpoint{4.360897in}{0.892387in}}%
\pgfpathcurveto{\pgfqpoint{4.356990in}{0.896294in}}{\pgfqpoint{4.351691in}{0.898489in}}{\pgfqpoint{4.346165in}{0.898489in}}%
\pgfpathcurveto{\pgfqpoint{4.340640in}{0.898489in}}{\pgfqpoint{4.335341in}{0.896294in}}{\pgfqpoint{4.331434in}{0.892387in}}%
\pgfpathcurveto{\pgfqpoint{4.327527in}{0.888480in}}{\pgfqpoint{4.325332in}{0.883181in}}{\pgfqpoint{4.325332in}{0.877656in}}%
\pgfpathcurveto{\pgfqpoint{4.325332in}{0.872131in}}{\pgfqpoint{4.327527in}{0.866831in}}{\pgfqpoint{4.331434in}{0.862925in}}%
\pgfpathcurveto{\pgfqpoint{4.335341in}{0.859018in}}{\pgfqpoint{4.340640in}{0.856823in}}{\pgfqpoint{4.346165in}{0.856823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195604in}{0.702234in}}%
\pgfpathcurveto{\pgfqpoint{4.201129in}{0.702234in}}{\pgfqpoint{4.206429in}{0.704430in}}{\pgfqpoint{4.210336in}{0.708336in}}%
\pgfpathcurveto{\pgfqpoint{4.214243in}{0.712243in}}{\pgfqpoint{4.216438in}{0.717543in}}{\pgfqpoint{4.216438in}{0.723068in}}%
\pgfpathcurveto{\pgfqpoint{4.216438in}{0.728593in}}{\pgfqpoint{4.214243in}{0.733892in}}{\pgfqpoint{4.210336in}{0.737799in}}%
\pgfpathcurveto{\pgfqpoint{4.206429in}{0.741706in}}{\pgfqpoint{4.201129in}{0.743901in}}{\pgfqpoint{4.195604in}{0.743901in}}%
\pgfpathcurveto{\pgfqpoint{4.190079in}{0.743901in}}{\pgfqpoint{4.184780in}{0.741706in}}{\pgfqpoint{4.180873in}{0.737799in}}%
\pgfpathcurveto{\pgfqpoint{4.176966in}{0.733892in}}{\pgfqpoint{4.174771in}{0.728593in}}{\pgfqpoint{4.174771in}{0.723068in}}%
\pgfpathcurveto{\pgfqpoint{4.174771in}{0.717543in}}{\pgfqpoint{4.176966in}{0.712243in}}{\pgfqpoint{4.180873in}{0.708336in}}%
\pgfpathcurveto{\pgfqpoint{4.184780in}{0.704430in}}{\pgfqpoint{4.190079in}{0.702234in}}{\pgfqpoint{4.195604in}{0.702234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151930in}{0.746934in}}%
\pgfpathcurveto{\pgfqpoint{4.157455in}{0.746934in}}{\pgfqpoint{4.162755in}{0.749129in}}{\pgfqpoint{4.166661in}{0.753036in}}%
\pgfpathcurveto{\pgfqpoint{4.170568in}{0.756942in}}{\pgfqpoint{4.172763in}{0.762242in}}{\pgfqpoint{4.172763in}{0.767767in}}%
\pgfpathcurveto{\pgfqpoint{4.172763in}{0.773292in}}{\pgfqpoint{4.170568in}{0.778592in}}{\pgfqpoint{4.166661in}{0.782498in}}%
\pgfpathcurveto{\pgfqpoint{4.162755in}{0.786405in}}{\pgfqpoint{4.157455in}{0.788600in}}{\pgfqpoint{4.151930in}{0.788600in}}%
\pgfpathcurveto{\pgfqpoint{4.146405in}{0.788600in}}{\pgfqpoint{4.141105in}{0.786405in}}{\pgfqpoint{4.137199in}{0.782498in}}%
\pgfpathcurveto{\pgfqpoint{4.133292in}{0.778592in}}{\pgfqpoint{4.131097in}{0.773292in}}{\pgfqpoint{4.131097in}{0.767767in}}%
\pgfpathcurveto{\pgfqpoint{4.131097in}{0.762242in}}{\pgfqpoint{4.133292in}{0.756942in}}{\pgfqpoint{4.137199in}{0.753036in}}%
\pgfpathcurveto{\pgfqpoint{4.141105in}{0.749129in}}{\pgfqpoint{4.146405in}{0.746934in}}{\pgfqpoint{4.151930in}{0.746934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344946in}{0.543647in}}%
\pgfpathcurveto{\pgfqpoint{4.350471in}{0.543647in}}{\pgfqpoint{4.355771in}{0.545842in}}{\pgfqpoint{4.359678in}{0.549749in}}%
\pgfpathcurveto{\pgfqpoint{4.363584in}{0.553655in}}{\pgfqpoint{4.365779in}{0.558955in}}{\pgfqpoint{4.365779in}{0.564480in}}%
\pgfpathcurveto{\pgfqpoint{4.365779in}{0.570005in}}{\pgfqpoint{4.363584in}{0.575305in}}{\pgfqpoint{4.359678in}{0.579211in}}%
\pgfpathcurveto{\pgfqpoint{4.355771in}{0.583118in}}{\pgfqpoint{4.350471in}{0.585313in}}{\pgfqpoint{4.344946in}{0.585313in}}%
\pgfpathcurveto{\pgfqpoint{4.339421in}{0.585313in}}{\pgfqpoint{4.334122in}{0.583118in}}{\pgfqpoint{4.330215in}{0.579211in}}%
\pgfpathcurveto{\pgfqpoint{4.326308in}{0.575305in}}{\pgfqpoint{4.324113in}{0.570005in}}{\pgfqpoint{4.324113in}{0.564480in}}%
\pgfpathcurveto{\pgfqpoint{4.324113in}{0.558955in}}{\pgfqpoint{4.326308in}{0.553655in}}{\pgfqpoint{4.330215in}{0.549749in}}%
\pgfpathcurveto{\pgfqpoint{4.334122in}{0.545842in}}{\pgfqpoint{4.339421in}{0.543647in}}{\pgfqpoint{4.344946in}{0.543647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242455in}{0.690464in}}%
\pgfpathcurveto{\pgfqpoint{4.247980in}{0.690464in}}{\pgfqpoint{4.253280in}{0.692659in}}{\pgfqpoint{4.257187in}{0.696566in}}%
\pgfpathcurveto{\pgfqpoint{4.261093in}{0.700473in}}{\pgfqpoint{4.263288in}{0.705773in}}{\pgfqpoint{4.263288in}{0.711298in}}%
\pgfpathcurveto{\pgfqpoint{4.263288in}{0.716823in}}{\pgfqpoint{4.261093in}{0.722122in}}{\pgfqpoint{4.257187in}{0.726029in}}%
\pgfpathcurveto{\pgfqpoint{4.253280in}{0.729936in}}{\pgfqpoint{4.247980in}{0.732131in}}{\pgfqpoint{4.242455in}{0.732131in}}%
\pgfpathcurveto{\pgfqpoint{4.236930in}{0.732131in}}{\pgfqpoint{4.231631in}{0.729936in}}{\pgfqpoint{4.227724in}{0.726029in}}%
\pgfpathcurveto{\pgfqpoint{4.223817in}{0.722122in}}{\pgfqpoint{4.221622in}{0.716823in}}{\pgfqpoint{4.221622in}{0.711298in}}%
\pgfpathcurveto{\pgfqpoint{4.221622in}{0.705773in}}{\pgfqpoint{4.223817in}{0.700473in}}{\pgfqpoint{4.227724in}{0.696566in}}%
\pgfpathcurveto{\pgfqpoint{4.231631in}{0.692659in}}{\pgfqpoint{4.236930in}{0.690464in}}{\pgfqpoint{4.242455in}{0.690464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278244in}{0.586433in}}%
\pgfpathcurveto{\pgfqpoint{4.283769in}{0.586433in}}{\pgfqpoint{4.289069in}{0.588628in}}{\pgfqpoint{4.292976in}{0.592535in}}%
\pgfpathcurveto{\pgfqpoint{4.296883in}{0.596441in}}{\pgfqpoint{4.299078in}{0.601741in}}{\pgfqpoint{4.299078in}{0.607266in}}%
\pgfpathcurveto{\pgfqpoint{4.299078in}{0.612791in}}{\pgfqpoint{4.296883in}{0.618091in}}{\pgfqpoint{4.292976in}{0.621997in}}%
\pgfpathcurveto{\pgfqpoint{4.289069in}{0.625904in}}{\pgfqpoint{4.283769in}{0.628099in}}{\pgfqpoint{4.278244in}{0.628099in}}%
\pgfpathcurveto{\pgfqpoint{4.272719in}{0.628099in}}{\pgfqpoint{4.267420in}{0.625904in}}{\pgfqpoint{4.263513in}{0.621997in}}%
\pgfpathcurveto{\pgfqpoint{4.259606in}{0.618091in}}{\pgfqpoint{4.257411in}{0.612791in}}{\pgfqpoint{4.257411in}{0.607266in}}%
\pgfpathcurveto{\pgfqpoint{4.257411in}{0.601741in}}{\pgfqpoint{4.259606in}{0.596441in}}{\pgfqpoint{4.263513in}{0.592535in}}%
\pgfpathcurveto{\pgfqpoint{4.267420in}{0.588628in}}{\pgfqpoint{4.272719in}{0.586433in}}{\pgfqpoint{4.278244in}{0.586433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377612in}{0.760216in}}%
\pgfpathcurveto{\pgfqpoint{4.383137in}{0.760216in}}{\pgfqpoint{4.388436in}{0.762411in}}{\pgfqpoint{4.392343in}{0.766318in}}%
\pgfpathcurveto{\pgfqpoint{4.396250in}{0.770225in}}{\pgfqpoint{4.398445in}{0.775525in}}{\pgfqpoint{4.398445in}{0.781050in}}%
\pgfpathcurveto{\pgfqpoint{4.398445in}{0.786575in}}{\pgfqpoint{4.396250in}{0.791874in}}{\pgfqpoint{4.392343in}{0.795781in}}%
\pgfpathcurveto{\pgfqpoint{4.388436in}{0.799688in}}{\pgfqpoint{4.383137in}{0.801883in}}{\pgfqpoint{4.377612in}{0.801883in}}%
\pgfpathcurveto{\pgfqpoint{4.372087in}{0.801883in}}{\pgfqpoint{4.366787in}{0.799688in}}{\pgfqpoint{4.362880in}{0.795781in}}%
\pgfpathcurveto{\pgfqpoint{4.358974in}{0.791874in}}{\pgfqpoint{4.356778in}{0.786575in}}{\pgfqpoint{4.356778in}{0.781050in}}%
\pgfpathcurveto{\pgfqpoint{4.356778in}{0.775525in}}{\pgfqpoint{4.358974in}{0.770225in}}{\pgfqpoint{4.362880in}{0.766318in}}%
\pgfpathcurveto{\pgfqpoint{4.366787in}{0.762411in}}{\pgfqpoint{4.372087in}{0.760216in}}{\pgfqpoint{4.377612in}{0.760216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072384in}{0.666203in}}%
\pgfpathcurveto{\pgfqpoint{4.077909in}{0.666203in}}{\pgfqpoint{4.083209in}{0.668398in}}{\pgfqpoint{4.087116in}{0.672305in}}%
\pgfpathcurveto{\pgfqpoint{4.091022in}{0.676212in}}{\pgfqpoint{4.093218in}{0.681511in}}{\pgfqpoint{4.093218in}{0.687036in}}%
\pgfpathcurveto{\pgfqpoint{4.093218in}{0.692561in}}{\pgfqpoint{4.091022in}{0.697861in}}{\pgfqpoint{4.087116in}{0.701768in}}%
\pgfpathcurveto{\pgfqpoint{4.083209in}{0.705675in}}{\pgfqpoint{4.077909in}{0.707870in}}{\pgfqpoint{4.072384in}{0.707870in}}%
\pgfpathcurveto{\pgfqpoint{4.066859in}{0.707870in}}{\pgfqpoint{4.061560in}{0.705675in}}{\pgfqpoint{4.057653in}{0.701768in}}%
\pgfpathcurveto{\pgfqpoint{4.053746in}{0.697861in}}{\pgfqpoint{4.051551in}{0.692561in}}{\pgfqpoint{4.051551in}{0.687036in}}%
\pgfpathcurveto{\pgfqpoint{4.051551in}{0.681511in}}{\pgfqpoint{4.053746in}{0.676212in}}{\pgfqpoint{4.057653in}{0.672305in}}%
\pgfpathcurveto{\pgfqpoint{4.061560in}{0.668398in}}{\pgfqpoint{4.066859in}{0.666203in}}{\pgfqpoint{4.072384in}{0.666203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910452in}{1.053370in}}%
\pgfpathcurveto{\pgfqpoint{3.915977in}{1.053370in}}{\pgfqpoint{3.921276in}{1.055565in}}{\pgfqpoint{3.925183in}{1.059472in}}%
\pgfpathcurveto{\pgfqpoint{3.929090in}{1.063378in}}{\pgfqpoint{3.931285in}{1.068678in}}{\pgfqpoint{3.931285in}{1.074203in}}%
\pgfpathcurveto{\pgfqpoint{3.931285in}{1.079728in}}{\pgfqpoint{3.929090in}{1.085028in}}{\pgfqpoint{3.925183in}{1.088934in}}%
\pgfpathcurveto{\pgfqpoint{3.921276in}{1.092841in}}{\pgfqpoint{3.915977in}{1.095036in}}{\pgfqpoint{3.910452in}{1.095036in}}%
\pgfpathcurveto{\pgfqpoint{3.904926in}{1.095036in}}{\pgfqpoint{3.899627in}{1.092841in}}{\pgfqpoint{3.895720in}{1.088934in}}%
\pgfpathcurveto{\pgfqpoint{3.891813in}{1.085028in}}{\pgfqpoint{3.889618in}{1.079728in}}{\pgfqpoint{3.889618in}{1.074203in}}%
\pgfpathcurveto{\pgfqpoint{3.889618in}{1.068678in}}{\pgfqpoint{3.891813in}{1.063378in}}{\pgfqpoint{3.895720in}{1.059472in}}%
\pgfpathcurveto{\pgfqpoint{3.899627in}{1.055565in}}{\pgfqpoint{3.904926in}{1.053370in}}{\pgfqpoint{3.910452in}{1.053370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884542in}{0.755987in}}%
\pgfpathcurveto{\pgfqpoint{3.890067in}{0.755987in}}{\pgfqpoint{3.895366in}{0.758182in}}{\pgfqpoint{3.899273in}{0.762089in}}%
\pgfpathcurveto{\pgfqpoint{3.903180in}{0.765996in}}{\pgfqpoint{3.905375in}{0.771295in}}{\pgfqpoint{3.905375in}{0.776820in}}%
\pgfpathcurveto{\pgfqpoint{3.905375in}{0.782346in}}{\pgfqpoint{3.903180in}{0.787645in}}{\pgfqpoint{3.899273in}{0.791552in}}%
\pgfpathcurveto{\pgfqpoint{3.895366in}{0.795459in}}{\pgfqpoint{3.890067in}{0.797654in}}{\pgfqpoint{3.884542in}{0.797654in}}%
\pgfpathcurveto{\pgfqpoint{3.879016in}{0.797654in}}{\pgfqpoint{3.873717in}{0.795459in}}{\pgfqpoint{3.869810in}{0.791552in}}%
\pgfpathcurveto{\pgfqpoint{3.865903in}{0.787645in}}{\pgfqpoint{3.863708in}{0.782346in}}{\pgfqpoint{3.863708in}{0.776820in}}%
\pgfpathcurveto{\pgfqpoint{3.863708in}{0.771295in}}{\pgfqpoint{3.865903in}{0.765996in}}{\pgfqpoint{3.869810in}{0.762089in}}%
\pgfpathcurveto{\pgfqpoint{3.873717in}{0.758182in}}{\pgfqpoint{3.879016in}{0.755987in}}{\pgfqpoint{3.884542in}{0.755987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167141in}{0.698338in}}%
\pgfpathcurveto{\pgfqpoint{4.172667in}{0.698338in}}{\pgfqpoint{4.177966in}{0.700533in}}{\pgfqpoint{4.181873in}{0.704440in}}%
\pgfpathcurveto{\pgfqpoint{4.185780in}{0.708347in}}{\pgfqpoint{4.187975in}{0.713646in}}{\pgfqpoint{4.187975in}{0.719171in}}%
\pgfpathcurveto{\pgfqpoint{4.187975in}{0.724696in}}{\pgfqpoint{4.185780in}{0.729996in}}{\pgfqpoint{4.181873in}{0.733902in}}%
\pgfpathcurveto{\pgfqpoint{4.177966in}{0.737809in}}{\pgfqpoint{4.172667in}{0.740004in}}{\pgfqpoint{4.167141in}{0.740004in}}%
\pgfpathcurveto{\pgfqpoint{4.161616in}{0.740004in}}{\pgfqpoint{4.156317in}{0.737809in}}{\pgfqpoint{4.152410in}{0.733902in}}%
\pgfpathcurveto{\pgfqpoint{4.148503in}{0.729996in}}{\pgfqpoint{4.146308in}{0.724696in}}{\pgfqpoint{4.146308in}{0.719171in}}%
\pgfpathcurveto{\pgfqpoint{4.146308in}{0.713646in}}{\pgfqpoint{4.148503in}{0.708347in}}{\pgfqpoint{4.152410in}{0.704440in}}%
\pgfpathcurveto{\pgfqpoint{4.156317in}{0.700533in}}{\pgfqpoint{4.161616in}{0.698338in}}{\pgfqpoint{4.167141in}{0.698338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597616in}{0.796757in}}%
\pgfpathcurveto{\pgfqpoint{4.603141in}{0.796757in}}{\pgfqpoint{4.608441in}{0.798952in}}{\pgfqpoint{4.612348in}{0.802859in}}%
\pgfpathcurveto{\pgfqpoint{4.616255in}{0.806766in}}{\pgfqpoint{4.618450in}{0.812066in}}{\pgfqpoint{4.618450in}{0.817591in}}%
\pgfpathcurveto{\pgfqpoint{4.618450in}{0.823116in}}{\pgfqpoint{4.616255in}{0.828415in}}{\pgfqpoint{4.612348in}{0.832322in}}%
\pgfpathcurveto{\pgfqpoint{4.608441in}{0.836229in}}{\pgfqpoint{4.603141in}{0.838424in}}{\pgfqpoint{4.597616in}{0.838424in}}%
\pgfpathcurveto{\pgfqpoint{4.592091in}{0.838424in}}{\pgfqpoint{4.586792in}{0.836229in}}{\pgfqpoint{4.582885in}{0.832322in}}%
\pgfpathcurveto{\pgfqpoint{4.578978in}{0.828415in}}{\pgfqpoint{4.576783in}{0.823116in}}{\pgfqpoint{4.576783in}{0.817591in}}%
\pgfpathcurveto{\pgfqpoint{4.576783in}{0.812066in}}{\pgfqpoint{4.578978in}{0.806766in}}{\pgfqpoint{4.582885in}{0.802859in}}%
\pgfpathcurveto{\pgfqpoint{4.586792in}{0.798952in}}{\pgfqpoint{4.592091in}{0.796757in}}{\pgfqpoint{4.597616in}{0.796757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978506in}{0.374919in}}%
\pgfpathcurveto{\pgfqpoint{3.984031in}{0.374919in}}{\pgfqpoint{3.989330in}{0.377114in}}{\pgfqpoint{3.993237in}{0.381021in}}%
\pgfpathcurveto{\pgfqpoint{3.997144in}{0.384928in}}{\pgfqpoint{3.999339in}{0.390227in}}{\pgfqpoint{3.999339in}{0.395752in}}%
\pgfpathcurveto{\pgfqpoint{3.999339in}{0.401277in}}{\pgfqpoint{3.997144in}{0.406577in}}{\pgfqpoint{3.993237in}{0.410484in}}%
\pgfpathcurveto{\pgfqpoint{3.989330in}{0.414390in}}{\pgfqpoint{3.984031in}{0.416586in}}{\pgfqpoint{3.978506in}{0.416586in}}%
\pgfpathcurveto{\pgfqpoint{3.972981in}{0.416586in}}{\pgfqpoint{3.967681in}{0.414390in}}{\pgfqpoint{3.963775in}{0.410484in}}%
\pgfpathcurveto{\pgfqpoint{3.959868in}{0.406577in}}{\pgfqpoint{3.957673in}{0.401277in}}{\pgfqpoint{3.957673in}{0.395752in}}%
\pgfpathcurveto{\pgfqpoint{3.957673in}{0.390227in}}{\pgfqpoint{3.959868in}{0.384928in}}{\pgfqpoint{3.963775in}{0.381021in}}%
\pgfpathcurveto{\pgfqpoint{3.967681in}{0.377114in}}{\pgfqpoint{3.972981in}{0.374919in}}{\pgfqpoint{3.978506in}{0.374919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117654in}{0.714774in}}%
\pgfpathcurveto{\pgfqpoint{4.123179in}{0.714774in}}{\pgfqpoint{4.128478in}{0.716970in}}{\pgfqpoint{4.132385in}{0.720876in}}%
\pgfpathcurveto{\pgfqpoint{4.136292in}{0.724783in}}{\pgfqpoint{4.138487in}{0.730083in}}{\pgfqpoint{4.138487in}{0.735608in}}%
\pgfpathcurveto{\pgfqpoint{4.138487in}{0.741133in}}{\pgfqpoint{4.136292in}{0.746432in}}{\pgfqpoint{4.132385in}{0.750339in}}%
\pgfpathcurveto{\pgfqpoint{4.128478in}{0.754246in}}{\pgfqpoint{4.123179in}{0.756441in}}{\pgfqpoint{4.117654in}{0.756441in}}%
\pgfpathcurveto{\pgfqpoint{4.112128in}{0.756441in}}{\pgfqpoint{4.106829in}{0.754246in}}{\pgfqpoint{4.102922in}{0.750339in}}%
\pgfpathcurveto{\pgfqpoint{4.099015in}{0.746432in}}{\pgfqpoint{4.096820in}{0.741133in}}{\pgfqpoint{4.096820in}{0.735608in}}%
\pgfpathcurveto{\pgfqpoint{4.096820in}{0.730083in}}{\pgfqpoint{4.099015in}{0.724783in}}{\pgfqpoint{4.102922in}{0.720876in}}%
\pgfpathcurveto{\pgfqpoint{4.106829in}{0.716970in}}{\pgfqpoint{4.112128in}{0.714774in}}{\pgfqpoint{4.117654in}{0.714774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858512in}{0.765358in}}%
\pgfpathcurveto{\pgfqpoint{3.864037in}{0.765358in}}{\pgfqpoint{3.869337in}{0.767553in}}{\pgfqpoint{3.873243in}{0.771460in}}%
\pgfpathcurveto{\pgfqpoint{3.877150in}{0.775366in}}{\pgfqpoint{3.879345in}{0.780666in}}{\pgfqpoint{3.879345in}{0.786191in}}%
\pgfpathcurveto{\pgfqpoint{3.879345in}{0.791716in}}{\pgfqpoint{3.877150in}{0.797016in}}{\pgfqpoint{3.873243in}{0.800922in}}%
\pgfpathcurveto{\pgfqpoint{3.869337in}{0.804829in}}{\pgfqpoint{3.864037in}{0.807024in}}{\pgfqpoint{3.858512in}{0.807024in}}%
\pgfpathcurveto{\pgfqpoint{3.852987in}{0.807024in}}{\pgfqpoint{3.847687in}{0.804829in}}{\pgfqpoint{3.843781in}{0.800922in}}%
\pgfpathcurveto{\pgfqpoint{3.839874in}{0.797016in}}{\pgfqpoint{3.837679in}{0.791716in}}{\pgfqpoint{3.837679in}{0.786191in}}%
\pgfpathcurveto{\pgfqpoint{3.837679in}{0.780666in}}{\pgfqpoint{3.839874in}{0.775366in}}{\pgfqpoint{3.843781in}{0.771460in}}%
\pgfpathcurveto{\pgfqpoint{3.847687in}{0.767553in}}{\pgfqpoint{3.852987in}{0.765358in}}{\pgfqpoint{3.858512in}{0.765358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194261in}{0.863877in}}%
\pgfpathcurveto{\pgfqpoint{4.199786in}{0.863877in}}{\pgfqpoint{4.205085in}{0.866072in}}{\pgfqpoint{4.208992in}{0.869979in}}%
\pgfpathcurveto{\pgfqpoint{4.212899in}{0.873885in}}{\pgfqpoint{4.215094in}{0.879185in}}{\pgfqpoint{4.215094in}{0.884710in}}%
\pgfpathcurveto{\pgfqpoint{4.215094in}{0.890235in}}{\pgfqpoint{4.212899in}{0.895535in}}{\pgfqpoint{4.208992in}{0.899441in}}%
\pgfpathcurveto{\pgfqpoint{4.205085in}{0.903348in}}{\pgfqpoint{4.199786in}{0.905543in}}{\pgfqpoint{4.194261in}{0.905543in}}%
\pgfpathcurveto{\pgfqpoint{4.188736in}{0.905543in}}{\pgfqpoint{4.183436in}{0.903348in}}{\pgfqpoint{4.179529in}{0.899441in}}%
\pgfpathcurveto{\pgfqpoint{4.175622in}{0.895535in}}{\pgfqpoint{4.173427in}{0.890235in}}{\pgfqpoint{4.173427in}{0.884710in}}%
\pgfpathcurveto{\pgfqpoint{4.173427in}{0.879185in}}{\pgfqpoint{4.175622in}{0.873885in}}{\pgfqpoint{4.179529in}{0.869979in}}%
\pgfpathcurveto{\pgfqpoint{4.183436in}{0.866072in}}{\pgfqpoint{4.188736in}{0.863877in}}{\pgfqpoint{4.194261in}{0.863877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055856in}{0.867411in}}%
\pgfpathcurveto{\pgfqpoint{4.061381in}{0.867411in}}{\pgfqpoint{4.066681in}{0.869606in}}{\pgfqpoint{4.070587in}{0.873513in}}%
\pgfpathcurveto{\pgfqpoint{4.074494in}{0.877420in}}{\pgfqpoint{4.076689in}{0.882719in}}{\pgfqpoint{4.076689in}{0.888244in}}%
\pgfpathcurveto{\pgfqpoint{4.076689in}{0.893769in}}{\pgfqpoint{4.074494in}{0.899069in}}{\pgfqpoint{4.070587in}{0.902976in}}%
\pgfpathcurveto{\pgfqpoint{4.066681in}{0.906883in}}{\pgfqpoint{4.061381in}{0.909078in}}{\pgfqpoint{4.055856in}{0.909078in}}%
\pgfpathcurveto{\pgfqpoint{4.050331in}{0.909078in}}{\pgfqpoint{4.045031in}{0.906883in}}{\pgfqpoint{4.041125in}{0.902976in}}%
\pgfpathcurveto{\pgfqpoint{4.037218in}{0.899069in}}{\pgfqpoint{4.035023in}{0.893769in}}{\pgfqpoint{4.035023in}{0.888244in}}%
\pgfpathcurveto{\pgfqpoint{4.035023in}{0.882719in}}{\pgfqpoint{4.037218in}{0.877420in}}{\pgfqpoint{4.041125in}{0.873513in}}%
\pgfpathcurveto{\pgfqpoint{4.045031in}{0.869606in}}{\pgfqpoint{4.050331in}{0.867411in}}{\pgfqpoint{4.055856in}{0.867411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066076in}{0.778560in}}%
\pgfpathcurveto{\pgfqpoint{4.071601in}{0.778560in}}{\pgfqpoint{4.076900in}{0.780755in}}{\pgfqpoint{4.080807in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{4.084714in}{0.788569in}}{\pgfqpoint{4.086909in}{0.793868in}}{\pgfqpoint{4.086909in}{0.799393in}}%
\pgfpathcurveto{\pgfqpoint{4.086909in}{0.804918in}}{\pgfqpoint{4.084714in}{0.810218in}}{\pgfqpoint{4.080807in}{0.814125in}}%
\pgfpathcurveto{\pgfqpoint{4.076900in}{0.818032in}}{\pgfqpoint{4.071601in}{0.820227in}}{\pgfqpoint{4.066076in}{0.820227in}}%
\pgfpathcurveto{\pgfqpoint{4.060551in}{0.820227in}}{\pgfqpoint{4.055251in}{0.818032in}}{\pgfqpoint{4.051344in}{0.814125in}}%
\pgfpathcurveto{\pgfqpoint{4.047438in}{0.810218in}}{\pgfqpoint{4.045242in}{0.804918in}}{\pgfqpoint{4.045242in}{0.799393in}}%
\pgfpathcurveto{\pgfqpoint{4.045242in}{0.793868in}}{\pgfqpoint{4.047438in}{0.788569in}}{\pgfqpoint{4.051344in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{4.055251in}{0.780755in}}{\pgfqpoint{4.060551in}{0.778560in}}{\pgfqpoint{4.066076in}{0.778560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470809in}{0.747575in}}%
\pgfpathcurveto{\pgfqpoint{4.476334in}{0.747575in}}{\pgfqpoint{4.481634in}{0.749770in}}{\pgfqpoint{4.485541in}{0.753677in}}%
\pgfpathcurveto{\pgfqpoint{4.489447in}{0.757584in}}{\pgfqpoint{4.491643in}{0.762883in}}{\pgfqpoint{4.491643in}{0.768408in}}%
\pgfpathcurveto{\pgfqpoint{4.491643in}{0.773933in}}{\pgfqpoint{4.489447in}{0.779233in}}{\pgfqpoint{4.485541in}{0.783140in}}%
\pgfpathcurveto{\pgfqpoint{4.481634in}{0.787046in}}{\pgfqpoint{4.476334in}{0.789242in}}{\pgfqpoint{4.470809in}{0.789242in}}%
\pgfpathcurveto{\pgfqpoint{4.465284in}{0.789242in}}{\pgfqpoint{4.459985in}{0.787046in}}{\pgfqpoint{4.456078in}{0.783140in}}%
\pgfpathcurveto{\pgfqpoint{4.452171in}{0.779233in}}{\pgfqpoint{4.449976in}{0.773933in}}{\pgfqpoint{4.449976in}{0.768408in}}%
\pgfpathcurveto{\pgfqpoint{4.449976in}{0.762883in}}{\pgfqpoint{4.452171in}{0.757584in}}{\pgfqpoint{4.456078in}{0.753677in}}%
\pgfpathcurveto{\pgfqpoint{4.459985in}{0.749770in}}{\pgfqpoint{4.465284in}{0.747575in}}{\pgfqpoint{4.470809in}{0.747575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116863in}{0.808499in}}%
\pgfpathcurveto{\pgfqpoint{4.122388in}{0.808499in}}{\pgfqpoint{4.127688in}{0.810694in}}{\pgfqpoint{4.131594in}{0.814601in}}%
\pgfpathcurveto{\pgfqpoint{4.135501in}{0.818508in}}{\pgfqpoint{4.137696in}{0.823808in}}{\pgfqpoint{4.137696in}{0.829333in}}%
\pgfpathcurveto{\pgfqpoint{4.137696in}{0.834858in}}{\pgfqpoint{4.135501in}{0.840157in}}{\pgfqpoint{4.131594in}{0.844064in}}%
\pgfpathcurveto{\pgfqpoint{4.127688in}{0.847971in}}{\pgfqpoint{4.122388in}{0.850166in}}{\pgfqpoint{4.116863in}{0.850166in}}%
\pgfpathcurveto{\pgfqpoint{4.111338in}{0.850166in}}{\pgfqpoint{4.106038in}{0.847971in}}{\pgfqpoint{4.102132in}{0.844064in}}%
\pgfpathcurveto{\pgfqpoint{4.098225in}{0.840157in}}{\pgfqpoint{4.096030in}{0.834858in}}{\pgfqpoint{4.096030in}{0.829333in}}%
\pgfpathcurveto{\pgfqpoint{4.096030in}{0.823808in}}{\pgfqpoint{4.098225in}{0.818508in}}{\pgfqpoint{4.102132in}{0.814601in}}%
\pgfpathcurveto{\pgfqpoint{4.106038in}{0.810694in}}{\pgfqpoint{4.111338in}{0.808499in}}{\pgfqpoint{4.116863in}{0.808499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187848in}{0.703311in}}%
\pgfpathcurveto{\pgfqpoint{4.193373in}{0.703311in}}{\pgfqpoint{4.198672in}{0.705506in}}{\pgfqpoint{4.202579in}{0.709413in}}%
\pgfpathcurveto{\pgfqpoint{4.206486in}{0.713319in}}{\pgfqpoint{4.208681in}{0.718619in}}{\pgfqpoint{4.208681in}{0.724144in}}%
\pgfpathcurveto{\pgfqpoint{4.208681in}{0.729669in}}{\pgfqpoint{4.206486in}{0.734969in}}{\pgfqpoint{4.202579in}{0.738875in}}%
\pgfpathcurveto{\pgfqpoint{4.198672in}{0.742782in}}{\pgfqpoint{4.193373in}{0.744977in}}{\pgfqpoint{4.187848in}{0.744977in}}%
\pgfpathcurveto{\pgfqpoint{4.182323in}{0.744977in}}{\pgfqpoint{4.177023in}{0.742782in}}{\pgfqpoint{4.173116in}{0.738875in}}%
\pgfpathcurveto{\pgfqpoint{4.169209in}{0.734969in}}{\pgfqpoint{4.167014in}{0.729669in}}{\pgfqpoint{4.167014in}{0.724144in}}%
\pgfpathcurveto{\pgfqpoint{4.167014in}{0.718619in}}{\pgfqpoint{4.169209in}{0.713319in}}{\pgfqpoint{4.173116in}{0.709413in}}%
\pgfpathcurveto{\pgfqpoint{4.177023in}{0.705506in}}{\pgfqpoint{4.182323in}{0.703311in}}{\pgfqpoint{4.187848in}{0.703311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352383in}{0.807881in}}%
\pgfpathcurveto{\pgfqpoint{4.357908in}{0.807881in}}{\pgfqpoint{4.363207in}{0.810076in}}{\pgfqpoint{4.367114in}{0.813983in}}%
\pgfpathcurveto{\pgfqpoint{4.371021in}{0.817890in}}{\pgfqpoint{4.373216in}{0.823189in}}{\pgfqpoint{4.373216in}{0.828714in}}%
\pgfpathcurveto{\pgfqpoint{4.373216in}{0.834239in}}{\pgfqpoint{4.371021in}{0.839539in}}{\pgfqpoint{4.367114in}{0.843446in}}%
\pgfpathcurveto{\pgfqpoint{4.363207in}{0.847353in}}{\pgfqpoint{4.357908in}{0.849548in}}{\pgfqpoint{4.352383in}{0.849548in}}%
\pgfpathcurveto{\pgfqpoint{4.346858in}{0.849548in}}{\pgfqpoint{4.341558in}{0.847353in}}{\pgfqpoint{4.337651in}{0.843446in}}%
\pgfpathcurveto{\pgfqpoint{4.333745in}{0.839539in}}{\pgfqpoint{4.331550in}{0.834239in}}{\pgfqpoint{4.331550in}{0.828714in}}%
\pgfpathcurveto{\pgfqpoint{4.331550in}{0.823189in}}{\pgfqpoint{4.333745in}{0.817890in}}{\pgfqpoint{4.337651in}{0.813983in}}%
\pgfpathcurveto{\pgfqpoint{4.341558in}{0.810076in}}{\pgfqpoint{4.346858in}{0.807881in}}{\pgfqpoint{4.352383in}{0.807881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412953in}{0.772429in}}%
\pgfpathcurveto{\pgfqpoint{4.418479in}{0.772429in}}{\pgfqpoint{4.423778in}{0.774624in}}{\pgfqpoint{4.427685in}{0.778531in}}%
\pgfpathcurveto{\pgfqpoint{4.431592in}{0.782438in}}{\pgfqpoint{4.433787in}{0.787738in}}{\pgfqpoint{4.433787in}{0.793263in}}%
\pgfpathcurveto{\pgfqpoint{4.433787in}{0.798788in}}{\pgfqpoint{4.431592in}{0.804087in}}{\pgfqpoint{4.427685in}{0.807994in}}%
\pgfpathcurveto{\pgfqpoint{4.423778in}{0.811901in}}{\pgfqpoint{4.418479in}{0.814096in}}{\pgfqpoint{4.412953in}{0.814096in}}%
\pgfpathcurveto{\pgfqpoint{4.407428in}{0.814096in}}{\pgfqpoint{4.402129in}{0.811901in}}{\pgfqpoint{4.398222in}{0.807994in}}%
\pgfpathcurveto{\pgfqpoint{4.394315in}{0.804087in}}{\pgfqpoint{4.392120in}{0.798788in}}{\pgfqpoint{4.392120in}{0.793263in}}%
\pgfpathcurveto{\pgfqpoint{4.392120in}{0.787738in}}{\pgfqpoint{4.394315in}{0.782438in}}{\pgfqpoint{4.398222in}{0.778531in}}%
\pgfpathcurveto{\pgfqpoint{4.402129in}{0.774624in}}{\pgfqpoint{4.407428in}{0.772429in}}{\pgfqpoint{4.412953in}{0.772429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541585in}{0.874153in}}%
\pgfpathcurveto{\pgfqpoint{4.547110in}{0.874153in}}{\pgfqpoint{4.552410in}{0.876348in}}{\pgfqpoint{4.556316in}{0.880255in}}%
\pgfpathcurveto{\pgfqpoint{4.560223in}{0.884162in}}{\pgfqpoint{4.562418in}{0.889461in}}{\pgfqpoint{4.562418in}{0.894986in}}%
\pgfpathcurveto{\pgfqpoint{4.562418in}{0.900512in}}{\pgfqpoint{4.560223in}{0.905811in}}{\pgfqpoint{4.556316in}{0.909718in}}%
\pgfpathcurveto{\pgfqpoint{4.552410in}{0.913625in}}{\pgfqpoint{4.547110in}{0.915820in}}{\pgfqpoint{4.541585in}{0.915820in}}%
\pgfpathcurveto{\pgfqpoint{4.536060in}{0.915820in}}{\pgfqpoint{4.530760in}{0.913625in}}{\pgfqpoint{4.526854in}{0.909718in}}%
\pgfpathcurveto{\pgfqpoint{4.522947in}{0.905811in}}{\pgfqpoint{4.520752in}{0.900512in}}{\pgfqpoint{4.520752in}{0.894986in}}%
\pgfpathcurveto{\pgfqpoint{4.520752in}{0.889461in}}{\pgfqpoint{4.522947in}{0.884162in}}{\pgfqpoint{4.526854in}{0.880255in}}%
\pgfpathcurveto{\pgfqpoint{4.530760in}{0.876348in}}{\pgfqpoint{4.536060in}{0.874153in}}{\pgfqpoint{4.541585in}{0.874153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472125in}{0.732582in}}%
\pgfpathcurveto{\pgfqpoint{4.477650in}{0.732582in}}{\pgfqpoint{4.482949in}{0.734777in}}{\pgfqpoint{4.486856in}{0.738684in}}%
\pgfpathcurveto{\pgfqpoint{4.490763in}{0.742591in}}{\pgfqpoint{4.492958in}{0.747890in}}{\pgfqpoint{4.492958in}{0.753416in}}%
\pgfpathcurveto{\pgfqpoint{4.492958in}{0.758941in}}{\pgfqpoint{4.490763in}{0.764240in}}{\pgfqpoint{4.486856in}{0.768147in}}%
\pgfpathcurveto{\pgfqpoint{4.482949in}{0.772054in}}{\pgfqpoint{4.477650in}{0.774249in}}{\pgfqpoint{4.472125in}{0.774249in}}%
\pgfpathcurveto{\pgfqpoint{4.466600in}{0.774249in}}{\pgfqpoint{4.461300in}{0.772054in}}{\pgfqpoint{4.457393in}{0.768147in}}%
\pgfpathcurveto{\pgfqpoint{4.453487in}{0.764240in}}{\pgfqpoint{4.451291in}{0.758941in}}{\pgfqpoint{4.451291in}{0.753416in}}%
\pgfpathcurveto{\pgfqpoint{4.451291in}{0.747890in}}{\pgfqpoint{4.453487in}{0.742591in}}{\pgfqpoint{4.457393in}{0.738684in}}%
\pgfpathcurveto{\pgfqpoint{4.461300in}{0.734777in}}{\pgfqpoint{4.466600in}{0.732582in}}{\pgfqpoint{4.472125in}{0.732582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369130in}{0.830628in}}%
\pgfpathcurveto{\pgfqpoint{4.374655in}{0.830628in}}{\pgfqpoint{4.379954in}{0.832823in}}{\pgfqpoint{4.383861in}{0.836730in}}%
\pgfpathcurveto{\pgfqpoint{4.387768in}{0.840637in}}{\pgfqpoint{4.389963in}{0.845936in}}{\pgfqpoint{4.389963in}{0.851461in}}%
\pgfpathcurveto{\pgfqpoint{4.389963in}{0.856986in}}{\pgfqpoint{4.387768in}{0.862286in}}{\pgfqpoint{4.383861in}{0.866192in}}%
\pgfpathcurveto{\pgfqpoint{4.379954in}{0.870099in}}{\pgfqpoint{4.374655in}{0.872294in}}{\pgfqpoint{4.369130in}{0.872294in}}%
\pgfpathcurveto{\pgfqpoint{4.363605in}{0.872294in}}{\pgfqpoint{4.358305in}{0.870099in}}{\pgfqpoint{4.354398in}{0.866192in}}%
\pgfpathcurveto{\pgfqpoint{4.350492in}{0.862286in}}{\pgfqpoint{4.348297in}{0.856986in}}{\pgfqpoint{4.348297in}{0.851461in}}%
\pgfpathcurveto{\pgfqpoint{4.348297in}{0.845936in}}{\pgfqpoint{4.350492in}{0.840637in}}{\pgfqpoint{4.354398in}{0.836730in}}%
\pgfpathcurveto{\pgfqpoint{4.358305in}{0.832823in}}{\pgfqpoint{4.363605in}{0.830628in}}{\pgfqpoint{4.369130in}{0.830628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243170in}{0.933827in}}%
\pgfpathcurveto{\pgfqpoint{4.248695in}{0.933827in}}{\pgfqpoint{4.253994in}{0.936022in}}{\pgfqpoint{4.257901in}{0.939929in}}%
\pgfpathcurveto{\pgfqpoint{4.261808in}{0.943836in}}{\pgfqpoint{4.264003in}{0.949135in}}{\pgfqpoint{4.264003in}{0.954660in}}%
\pgfpathcurveto{\pgfqpoint{4.264003in}{0.960185in}}{\pgfqpoint{4.261808in}{0.965485in}}{\pgfqpoint{4.257901in}{0.969392in}}%
\pgfpathcurveto{\pgfqpoint{4.253994in}{0.973299in}}{\pgfqpoint{4.248695in}{0.975494in}}{\pgfqpoint{4.243170in}{0.975494in}}%
\pgfpathcurveto{\pgfqpoint{4.237645in}{0.975494in}}{\pgfqpoint{4.232345in}{0.973299in}}{\pgfqpoint{4.228438in}{0.969392in}}%
\pgfpathcurveto{\pgfqpoint{4.224531in}{0.965485in}}{\pgfqpoint{4.222336in}{0.960185in}}{\pgfqpoint{4.222336in}{0.954660in}}%
\pgfpathcurveto{\pgfqpoint{4.222336in}{0.949135in}}{\pgfqpoint{4.224531in}{0.943836in}}{\pgfqpoint{4.228438in}{0.939929in}}%
\pgfpathcurveto{\pgfqpoint{4.232345in}{0.936022in}}{\pgfqpoint{4.237645in}{0.933827in}}{\pgfqpoint{4.243170in}{0.933827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061354in}{0.703809in}}%
\pgfpathcurveto{\pgfqpoint{4.066879in}{0.703809in}}{\pgfqpoint{4.072179in}{0.706004in}}{\pgfqpoint{4.076086in}{0.709911in}}%
\pgfpathcurveto{\pgfqpoint{4.079993in}{0.713817in}}{\pgfqpoint{4.082188in}{0.719117in}}{\pgfqpoint{4.082188in}{0.724642in}}%
\pgfpathcurveto{\pgfqpoint{4.082188in}{0.730167in}}{\pgfqpoint{4.079993in}{0.735467in}}{\pgfqpoint{4.076086in}{0.739373in}}%
\pgfpathcurveto{\pgfqpoint{4.072179in}{0.743280in}}{\pgfqpoint{4.066879in}{0.745475in}}{\pgfqpoint{4.061354in}{0.745475in}}%
\pgfpathcurveto{\pgfqpoint{4.055829in}{0.745475in}}{\pgfqpoint{4.050530in}{0.743280in}}{\pgfqpoint{4.046623in}{0.739373in}}%
\pgfpathcurveto{\pgfqpoint{4.042716in}{0.735467in}}{\pgfqpoint{4.040521in}{0.730167in}}{\pgfqpoint{4.040521in}{0.724642in}}%
\pgfpathcurveto{\pgfqpoint{4.040521in}{0.719117in}}{\pgfqpoint{4.042716in}{0.713817in}}{\pgfqpoint{4.046623in}{0.709911in}}%
\pgfpathcurveto{\pgfqpoint{4.050530in}{0.706004in}}{\pgfqpoint{4.055829in}{0.703809in}}{\pgfqpoint{4.061354in}{0.703809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370445in}{0.862496in}}%
\pgfpathcurveto{\pgfqpoint{4.375970in}{0.862496in}}{\pgfqpoint{4.381269in}{0.864691in}}{\pgfqpoint{4.385176in}{0.868598in}}%
\pgfpathcurveto{\pgfqpoint{4.389083in}{0.872505in}}{\pgfqpoint{4.391278in}{0.877804in}}{\pgfqpoint{4.391278in}{0.883329in}}%
\pgfpathcurveto{\pgfqpoint{4.391278in}{0.888854in}}{\pgfqpoint{4.389083in}{0.894154in}}{\pgfqpoint{4.385176in}{0.898061in}}%
\pgfpathcurveto{\pgfqpoint{4.381269in}{0.901967in}}{\pgfqpoint{4.375970in}{0.904162in}}{\pgfqpoint{4.370445in}{0.904162in}}%
\pgfpathcurveto{\pgfqpoint{4.364920in}{0.904162in}}{\pgfqpoint{4.359620in}{0.901967in}}{\pgfqpoint{4.355713in}{0.898061in}}%
\pgfpathcurveto{\pgfqpoint{4.351807in}{0.894154in}}{\pgfqpoint{4.349612in}{0.888854in}}{\pgfqpoint{4.349612in}{0.883329in}}%
\pgfpathcurveto{\pgfqpoint{4.349612in}{0.877804in}}{\pgfqpoint{4.351807in}{0.872505in}}{\pgfqpoint{4.355713in}{0.868598in}}%
\pgfpathcurveto{\pgfqpoint{4.359620in}{0.864691in}}{\pgfqpoint{4.364920in}{0.862496in}}{\pgfqpoint{4.370445in}{0.862496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296785in}{0.610971in}}%
\pgfpathcurveto{\pgfqpoint{4.302310in}{0.610971in}}{\pgfqpoint{4.307609in}{0.613166in}}{\pgfqpoint{4.311516in}{0.617073in}}%
\pgfpathcurveto{\pgfqpoint{4.315423in}{0.620980in}}{\pgfqpoint{4.317618in}{0.626279in}}{\pgfqpoint{4.317618in}{0.631804in}}%
\pgfpathcurveto{\pgfqpoint{4.317618in}{0.637329in}}{\pgfqpoint{4.315423in}{0.642629in}}{\pgfqpoint{4.311516in}{0.646536in}}%
\pgfpathcurveto{\pgfqpoint{4.307609in}{0.650443in}}{\pgfqpoint{4.302310in}{0.652638in}}{\pgfqpoint{4.296785in}{0.652638in}}%
\pgfpathcurveto{\pgfqpoint{4.291260in}{0.652638in}}{\pgfqpoint{4.285960in}{0.650443in}}{\pgfqpoint{4.282053in}{0.646536in}}%
\pgfpathcurveto{\pgfqpoint{4.278146in}{0.642629in}}{\pgfqpoint{4.275951in}{0.637329in}}{\pgfqpoint{4.275951in}{0.631804in}}%
\pgfpathcurveto{\pgfqpoint{4.275951in}{0.626279in}}{\pgfqpoint{4.278146in}{0.620980in}}{\pgfqpoint{4.282053in}{0.617073in}}%
\pgfpathcurveto{\pgfqpoint{4.285960in}{0.613166in}}{\pgfqpoint{4.291260in}{0.610971in}}{\pgfqpoint{4.296785in}{0.610971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306150in}{0.591008in}}%
\pgfpathcurveto{\pgfqpoint{4.311675in}{0.591008in}}{\pgfqpoint{4.316975in}{0.593203in}}{\pgfqpoint{4.320881in}{0.597110in}}%
\pgfpathcurveto{\pgfqpoint{4.324788in}{0.601017in}}{\pgfqpoint{4.326983in}{0.606316in}}{\pgfqpoint{4.326983in}{0.611841in}}%
\pgfpathcurveto{\pgfqpoint{4.326983in}{0.617367in}}{\pgfqpoint{4.324788in}{0.622666in}}{\pgfqpoint{4.320881in}{0.626573in}}%
\pgfpathcurveto{\pgfqpoint{4.316975in}{0.630480in}}{\pgfqpoint{4.311675in}{0.632675in}}{\pgfqpoint{4.306150in}{0.632675in}}%
\pgfpathcurveto{\pgfqpoint{4.300625in}{0.632675in}}{\pgfqpoint{4.295325in}{0.630480in}}{\pgfqpoint{4.291419in}{0.626573in}}%
\pgfpathcurveto{\pgfqpoint{4.287512in}{0.622666in}}{\pgfqpoint{4.285317in}{0.617367in}}{\pgfqpoint{4.285317in}{0.611841in}}%
\pgfpathcurveto{\pgfqpoint{4.285317in}{0.606316in}}{\pgfqpoint{4.287512in}{0.601017in}}{\pgfqpoint{4.291419in}{0.597110in}}%
\pgfpathcurveto{\pgfqpoint{4.295325in}{0.593203in}}{\pgfqpoint{4.300625in}{0.591008in}}{\pgfqpoint{4.306150in}{0.591008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987825in}{0.694265in}}%
\pgfpathcurveto{\pgfqpoint{3.993350in}{0.694265in}}{\pgfqpoint{3.998650in}{0.696460in}}{\pgfqpoint{4.002556in}{0.700367in}}%
\pgfpathcurveto{\pgfqpoint{4.006463in}{0.704274in}}{\pgfqpoint{4.008658in}{0.709573in}}{\pgfqpoint{4.008658in}{0.715098in}}%
\pgfpathcurveto{\pgfqpoint{4.008658in}{0.720623in}}{\pgfqpoint{4.006463in}{0.725923in}}{\pgfqpoint{4.002556in}{0.729830in}}%
\pgfpathcurveto{\pgfqpoint{3.998650in}{0.733737in}}{\pgfqpoint{3.993350in}{0.735932in}}{\pgfqpoint{3.987825in}{0.735932in}}%
\pgfpathcurveto{\pgfqpoint{3.982300in}{0.735932in}}{\pgfqpoint{3.977001in}{0.733737in}}{\pgfqpoint{3.973094in}{0.729830in}}%
\pgfpathcurveto{\pgfqpoint{3.969187in}{0.725923in}}{\pgfqpoint{3.966992in}{0.720623in}}{\pgfqpoint{3.966992in}{0.715098in}}%
\pgfpathcurveto{\pgfqpoint{3.966992in}{0.709573in}}{\pgfqpoint{3.969187in}{0.704274in}}{\pgfqpoint{3.973094in}{0.700367in}}%
\pgfpathcurveto{\pgfqpoint{3.977001in}{0.696460in}}{\pgfqpoint{3.982300in}{0.694265in}}{\pgfqpoint{3.987825in}{0.694265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230345in}{0.743121in}}%
\pgfpathcurveto{\pgfqpoint{4.235870in}{0.743121in}}{\pgfqpoint{4.241170in}{0.745316in}}{\pgfqpoint{4.245077in}{0.749223in}}%
\pgfpathcurveto{\pgfqpoint{4.248983in}{0.753129in}}{\pgfqpoint{4.251179in}{0.758429in}}{\pgfqpoint{4.251179in}{0.763954in}}%
\pgfpathcurveto{\pgfqpoint{4.251179in}{0.769479in}}{\pgfqpoint{4.248983in}{0.774778in}}{\pgfqpoint{4.245077in}{0.778685in}}%
\pgfpathcurveto{\pgfqpoint{4.241170in}{0.782592in}}{\pgfqpoint{4.235870in}{0.784787in}}{\pgfqpoint{4.230345in}{0.784787in}}%
\pgfpathcurveto{\pgfqpoint{4.224820in}{0.784787in}}{\pgfqpoint{4.219521in}{0.782592in}}{\pgfqpoint{4.215614in}{0.778685in}}%
\pgfpathcurveto{\pgfqpoint{4.211707in}{0.774778in}}{\pgfqpoint{4.209512in}{0.769479in}}{\pgfqpoint{4.209512in}{0.763954in}}%
\pgfpathcurveto{\pgfqpoint{4.209512in}{0.758429in}}{\pgfqpoint{4.211707in}{0.753129in}}{\pgfqpoint{4.215614in}{0.749223in}}%
\pgfpathcurveto{\pgfqpoint{4.219521in}{0.745316in}}{\pgfqpoint{4.224820in}{0.743121in}}{\pgfqpoint{4.230345in}{0.743121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177665in}{0.796622in}}%
\pgfpathcurveto{\pgfqpoint{4.183190in}{0.796622in}}{\pgfqpoint{4.188490in}{0.798818in}}{\pgfqpoint{4.192397in}{0.802724in}}%
\pgfpathcurveto{\pgfqpoint{4.196303in}{0.806631in}}{\pgfqpoint{4.198499in}{0.811931in}}{\pgfqpoint{4.198499in}{0.817456in}}%
\pgfpathcurveto{\pgfqpoint{4.198499in}{0.822981in}}{\pgfqpoint{4.196303in}{0.828280in}}{\pgfqpoint{4.192397in}{0.832187in}}%
\pgfpathcurveto{\pgfqpoint{4.188490in}{0.836094in}}{\pgfqpoint{4.183190in}{0.838289in}}{\pgfqpoint{4.177665in}{0.838289in}}%
\pgfpathcurveto{\pgfqpoint{4.172140in}{0.838289in}}{\pgfqpoint{4.166841in}{0.836094in}}{\pgfqpoint{4.162934in}{0.832187in}}%
\pgfpathcurveto{\pgfqpoint{4.159027in}{0.828280in}}{\pgfqpoint{4.156832in}{0.822981in}}{\pgfqpoint{4.156832in}{0.817456in}}%
\pgfpathcurveto{\pgfqpoint{4.156832in}{0.811931in}}{\pgfqpoint{4.159027in}{0.806631in}}{\pgfqpoint{4.162934in}{0.802724in}}%
\pgfpathcurveto{\pgfqpoint{4.166841in}{0.798818in}}{\pgfqpoint{4.172140in}{0.796622in}}{\pgfqpoint{4.177665in}{0.796622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208711in}{0.699841in}}%
\pgfpathcurveto{\pgfqpoint{4.214236in}{0.699841in}}{\pgfqpoint{4.219536in}{0.702036in}}{\pgfqpoint{4.223442in}{0.705943in}}%
\pgfpathcurveto{\pgfqpoint{4.227349in}{0.709849in}}{\pgfqpoint{4.229544in}{0.715149in}}{\pgfqpoint{4.229544in}{0.720674in}}%
\pgfpathcurveto{\pgfqpoint{4.229544in}{0.726199in}}{\pgfqpoint{4.227349in}{0.731499in}}{\pgfqpoint{4.223442in}{0.735405in}}%
\pgfpathcurveto{\pgfqpoint{4.219536in}{0.739312in}}{\pgfqpoint{4.214236in}{0.741507in}}{\pgfqpoint{4.208711in}{0.741507in}}%
\pgfpathcurveto{\pgfqpoint{4.203186in}{0.741507in}}{\pgfqpoint{4.197886in}{0.739312in}}{\pgfqpoint{4.193980in}{0.735405in}}%
\pgfpathcurveto{\pgfqpoint{4.190073in}{0.731499in}}{\pgfqpoint{4.187878in}{0.726199in}}{\pgfqpoint{4.187878in}{0.720674in}}%
\pgfpathcurveto{\pgfqpoint{4.187878in}{0.715149in}}{\pgfqpoint{4.190073in}{0.709849in}}{\pgfqpoint{4.193980in}{0.705943in}}%
\pgfpathcurveto{\pgfqpoint{4.197886in}{0.702036in}}{\pgfqpoint{4.203186in}{0.699841in}}{\pgfqpoint{4.208711in}{0.699841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322371in}{0.757887in}}%
\pgfpathcurveto{\pgfqpoint{4.327896in}{0.757887in}}{\pgfqpoint{4.333195in}{0.760082in}}{\pgfqpoint{4.337102in}{0.763989in}}%
\pgfpathcurveto{\pgfqpoint{4.341009in}{0.767896in}}{\pgfqpoint{4.343204in}{0.773195in}}{\pgfqpoint{4.343204in}{0.778720in}}%
\pgfpathcurveto{\pgfqpoint{4.343204in}{0.784245in}}{\pgfqpoint{4.341009in}{0.789545in}}{\pgfqpoint{4.337102in}{0.793452in}}%
\pgfpathcurveto{\pgfqpoint{4.333195in}{0.797358in}}{\pgfqpoint{4.327896in}{0.799554in}}{\pgfqpoint{4.322371in}{0.799554in}}%
\pgfpathcurveto{\pgfqpoint{4.316846in}{0.799554in}}{\pgfqpoint{4.311546in}{0.797358in}}{\pgfqpoint{4.307639in}{0.793452in}}%
\pgfpathcurveto{\pgfqpoint{4.303732in}{0.789545in}}{\pgfqpoint{4.301537in}{0.784245in}}{\pgfqpoint{4.301537in}{0.778720in}}%
\pgfpathcurveto{\pgfqpoint{4.301537in}{0.773195in}}{\pgfqpoint{4.303732in}{0.767896in}}{\pgfqpoint{4.307639in}{0.763989in}}%
\pgfpathcurveto{\pgfqpoint{4.311546in}{0.760082in}}{\pgfqpoint{4.316846in}{0.757887in}}{\pgfqpoint{4.322371in}{0.757887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131998in}{0.489629in}}%
\pgfpathcurveto{\pgfqpoint{4.137523in}{0.489629in}}{\pgfqpoint{4.142822in}{0.491824in}}{\pgfqpoint{4.146729in}{0.495731in}}%
\pgfpathcurveto{\pgfqpoint{4.150636in}{0.499638in}}{\pgfqpoint{4.152831in}{0.504937in}}{\pgfqpoint{4.152831in}{0.510462in}}%
\pgfpathcurveto{\pgfqpoint{4.152831in}{0.515987in}}{\pgfqpoint{4.150636in}{0.521287in}}{\pgfqpoint{4.146729in}{0.525194in}}%
\pgfpathcurveto{\pgfqpoint{4.142822in}{0.529100in}}{\pgfqpoint{4.137523in}{0.531296in}}{\pgfqpoint{4.131998in}{0.531296in}}%
\pgfpathcurveto{\pgfqpoint{4.126473in}{0.531296in}}{\pgfqpoint{4.121173in}{0.529100in}}{\pgfqpoint{4.117266in}{0.525194in}}%
\pgfpathcurveto{\pgfqpoint{4.113360in}{0.521287in}}{\pgfqpoint{4.111164in}{0.515987in}}{\pgfqpoint{4.111164in}{0.510462in}}%
\pgfpathcurveto{\pgfqpoint{4.111164in}{0.504937in}}{\pgfqpoint{4.113360in}{0.499638in}}{\pgfqpoint{4.117266in}{0.495731in}}%
\pgfpathcurveto{\pgfqpoint{4.121173in}{0.491824in}}{\pgfqpoint{4.126473in}{0.489629in}}{\pgfqpoint{4.131998in}{0.489629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250256in}{0.761767in}}%
\pgfpathcurveto{\pgfqpoint{4.255781in}{0.761767in}}{\pgfqpoint{4.261081in}{0.763962in}}{\pgfqpoint{4.264988in}{0.767869in}}%
\pgfpathcurveto{\pgfqpoint{4.268894in}{0.771776in}}{\pgfqpoint{4.271090in}{0.777075in}}{\pgfqpoint{4.271090in}{0.782600in}}%
\pgfpathcurveto{\pgfqpoint{4.271090in}{0.788125in}}{\pgfqpoint{4.268894in}{0.793425in}}{\pgfqpoint{4.264988in}{0.797332in}}%
\pgfpathcurveto{\pgfqpoint{4.261081in}{0.801238in}}{\pgfqpoint{4.255781in}{0.803433in}}{\pgfqpoint{4.250256in}{0.803433in}}%
\pgfpathcurveto{\pgfqpoint{4.244731in}{0.803433in}}{\pgfqpoint{4.239432in}{0.801238in}}{\pgfqpoint{4.235525in}{0.797332in}}%
\pgfpathcurveto{\pgfqpoint{4.231618in}{0.793425in}}{\pgfqpoint{4.229423in}{0.788125in}}{\pgfqpoint{4.229423in}{0.782600in}}%
\pgfpathcurveto{\pgfqpoint{4.229423in}{0.777075in}}{\pgfqpoint{4.231618in}{0.771776in}}{\pgfqpoint{4.235525in}{0.767869in}}%
\pgfpathcurveto{\pgfqpoint{4.239432in}{0.763962in}}{\pgfqpoint{4.244731in}{0.761767in}}{\pgfqpoint{4.250256in}{0.761767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488382in}{0.603458in}}%
\pgfpathcurveto{\pgfqpoint{4.493907in}{0.603458in}}{\pgfqpoint{4.499206in}{0.605653in}}{\pgfqpoint{4.503113in}{0.609560in}}%
\pgfpathcurveto{\pgfqpoint{4.507020in}{0.613467in}}{\pgfqpoint{4.509215in}{0.618766in}}{\pgfqpoint{4.509215in}{0.624291in}}%
\pgfpathcurveto{\pgfqpoint{4.509215in}{0.629816in}}{\pgfqpoint{4.507020in}{0.635116in}}{\pgfqpoint{4.503113in}{0.639023in}}%
\pgfpathcurveto{\pgfqpoint{4.499206in}{0.642929in}}{\pgfqpoint{4.493907in}{0.645125in}}{\pgfqpoint{4.488382in}{0.645125in}}%
\pgfpathcurveto{\pgfqpoint{4.482857in}{0.645125in}}{\pgfqpoint{4.477557in}{0.642929in}}{\pgfqpoint{4.473650in}{0.639023in}}%
\pgfpathcurveto{\pgfqpoint{4.469744in}{0.635116in}}{\pgfqpoint{4.467548in}{0.629816in}}{\pgfqpoint{4.467548in}{0.624291in}}%
\pgfpathcurveto{\pgfqpoint{4.467548in}{0.618766in}}{\pgfqpoint{4.469744in}{0.613467in}}{\pgfqpoint{4.473650in}{0.609560in}}%
\pgfpathcurveto{\pgfqpoint{4.477557in}{0.605653in}}{\pgfqpoint{4.482857in}{0.603458in}}{\pgfqpoint{4.488382in}{0.603458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032862in}{0.847497in}}%
\pgfpathcurveto{\pgfqpoint{4.038387in}{0.847497in}}{\pgfqpoint{4.043687in}{0.849692in}}{\pgfqpoint{4.047594in}{0.853599in}}%
\pgfpathcurveto{\pgfqpoint{4.051500in}{0.857506in}}{\pgfqpoint{4.053696in}{0.862805in}}{\pgfqpoint{4.053696in}{0.868330in}}%
\pgfpathcurveto{\pgfqpoint{4.053696in}{0.873855in}}{\pgfqpoint{4.051500in}{0.879155in}}{\pgfqpoint{4.047594in}{0.883062in}}%
\pgfpathcurveto{\pgfqpoint{4.043687in}{0.886968in}}{\pgfqpoint{4.038387in}{0.889164in}}{\pgfqpoint{4.032862in}{0.889164in}}%
\pgfpathcurveto{\pgfqpoint{4.027337in}{0.889164in}}{\pgfqpoint{4.022038in}{0.886968in}}{\pgfqpoint{4.018131in}{0.883062in}}%
\pgfpathcurveto{\pgfqpoint{4.014224in}{0.879155in}}{\pgfqpoint{4.012029in}{0.873855in}}{\pgfqpoint{4.012029in}{0.868330in}}%
\pgfpathcurveto{\pgfqpoint{4.012029in}{0.862805in}}{\pgfqpoint{4.014224in}{0.857506in}}{\pgfqpoint{4.018131in}{0.853599in}}%
\pgfpathcurveto{\pgfqpoint{4.022038in}{0.849692in}}{\pgfqpoint{4.027337in}{0.847497in}}{\pgfqpoint{4.032862in}{0.847497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097225in}{0.685455in}}%
\pgfpathcurveto{\pgfqpoint{4.102750in}{0.685455in}}{\pgfqpoint{4.108049in}{0.687650in}}{\pgfqpoint{4.111956in}{0.691557in}}%
\pgfpathcurveto{\pgfqpoint{4.115863in}{0.695464in}}{\pgfqpoint{4.118058in}{0.700764in}}{\pgfqpoint{4.118058in}{0.706289in}}%
\pgfpathcurveto{\pgfqpoint{4.118058in}{0.711814in}}{\pgfqpoint{4.115863in}{0.717113in}}{\pgfqpoint{4.111956in}{0.721020in}}%
\pgfpathcurveto{\pgfqpoint{4.108049in}{0.724927in}}{\pgfqpoint{4.102750in}{0.727122in}}{\pgfqpoint{4.097225in}{0.727122in}}%
\pgfpathcurveto{\pgfqpoint{4.091700in}{0.727122in}}{\pgfqpoint{4.086400in}{0.724927in}}{\pgfqpoint{4.082493in}{0.721020in}}%
\pgfpathcurveto{\pgfqpoint{4.078587in}{0.717113in}}{\pgfqpoint{4.076391in}{0.711814in}}{\pgfqpoint{4.076391in}{0.706289in}}%
\pgfpathcurveto{\pgfqpoint{4.076391in}{0.700764in}}{\pgfqpoint{4.078587in}{0.695464in}}{\pgfqpoint{4.082493in}{0.691557in}}%
\pgfpathcurveto{\pgfqpoint{4.086400in}{0.687650in}}{\pgfqpoint{4.091700in}{0.685455in}}{\pgfqpoint{4.097225in}{0.685455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338229in}{0.648189in}}%
\pgfpathcurveto{\pgfqpoint{4.343754in}{0.648189in}}{\pgfqpoint{4.349053in}{0.650384in}}{\pgfqpoint{4.352960in}{0.654291in}}%
\pgfpathcurveto{\pgfqpoint{4.356867in}{0.658198in}}{\pgfqpoint{4.359062in}{0.663498in}}{\pgfqpoint{4.359062in}{0.669023in}}%
\pgfpathcurveto{\pgfqpoint{4.359062in}{0.674548in}}{\pgfqpoint{4.356867in}{0.679847in}}{\pgfqpoint{4.352960in}{0.683754in}}%
\pgfpathcurveto{\pgfqpoint{4.349053in}{0.687661in}}{\pgfqpoint{4.343754in}{0.689856in}}{\pgfqpoint{4.338229in}{0.689856in}}%
\pgfpathcurveto{\pgfqpoint{4.332703in}{0.689856in}}{\pgfqpoint{4.327404in}{0.687661in}}{\pgfqpoint{4.323497in}{0.683754in}}%
\pgfpathcurveto{\pgfqpoint{4.319590in}{0.679847in}}{\pgfqpoint{4.317395in}{0.674548in}}{\pgfqpoint{4.317395in}{0.669023in}}%
\pgfpathcurveto{\pgfqpoint{4.317395in}{0.663498in}}{\pgfqpoint{4.319590in}{0.658198in}}{\pgfqpoint{4.323497in}{0.654291in}}%
\pgfpathcurveto{\pgfqpoint{4.327404in}{0.650384in}}{\pgfqpoint{4.332703in}{0.648189in}}{\pgfqpoint{4.338229in}{0.648189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241610in}{0.775139in}}%
\pgfpathcurveto{\pgfqpoint{4.247135in}{0.775139in}}{\pgfqpoint{4.252434in}{0.777335in}}{\pgfqpoint{4.256341in}{0.781241in}}%
\pgfpathcurveto{\pgfqpoint{4.260248in}{0.785148in}}{\pgfqpoint{4.262443in}{0.790448in}}{\pgfqpoint{4.262443in}{0.795973in}}%
\pgfpathcurveto{\pgfqpoint{4.262443in}{0.801498in}}{\pgfqpoint{4.260248in}{0.806797in}}{\pgfqpoint{4.256341in}{0.810704in}}%
\pgfpathcurveto{\pgfqpoint{4.252434in}{0.814611in}}{\pgfqpoint{4.247135in}{0.816806in}}{\pgfqpoint{4.241610in}{0.816806in}}%
\pgfpathcurveto{\pgfqpoint{4.236085in}{0.816806in}}{\pgfqpoint{4.230785in}{0.814611in}}{\pgfqpoint{4.226878in}{0.810704in}}%
\pgfpathcurveto{\pgfqpoint{4.222971in}{0.806797in}}{\pgfqpoint{4.220776in}{0.801498in}}{\pgfqpoint{4.220776in}{0.795973in}}%
\pgfpathcurveto{\pgfqpoint{4.220776in}{0.790448in}}{\pgfqpoint{4.222971in}{0.785148in}}{\pgfqpoint{4.226878in}{0.781241in}}%
\pgfpathcurveto{\pgfqpoint{4.230785in}{0.777335in}}{\pgfqpoint{4.236085in}{0.775139in}}{\pgfqpoint{4.241610in}{0.775139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363692in}{0.940928in}}%
\pgfpathcurveto{\pgfqpoint{4.369217in}{0.940928in}}{\pgfqpoint{4.374517in}{0.943124in}}{\pgfqpoint{4.378424in}{0.947030in}}%
\pgfpathcurveto{\pgfqpoint{4.382331in}{0.950937in}}{\pgfqpoint{4.384526in}{0.956237in}}{\pgfqpoint{4.384526in}{0.961762in}}%
\pgfpathcurveto{\pgfqpoint{4.384526in}{0.967287in}}{\pgfqpoint{4.382331in}{0.972586in}}{\pgfqpoint{4.378424in}{0.976493in}}%
\pgfpathcurveto{\pgfqpoint{4.374517in}{0.980400in}}{\pgfqpoint{4.369217in}{0.982595in}}{\pgfqpoint{4.363692in}{0.982595in}}%
\pgfpathcurveto{\pgfqpoint{4.358167in}{0.982595in}}{\pgfqpoint{4.352868in}{0.980400in}}{\pgfqpoint{4.348961in}{0.976493in}}%
\pgfpathcurveto{\pgfqpoint{4.345054in}{0.972586in}}{\pgfqpoint{4.342859in}{0.967287in}}{\pgfqpoint{4.342859in}{0.961762in}}%
\pgfpathcurveto{\pgfqpoint{4.342859in}{0.956237in}}{\pgfqpoint{4.345054in}{0.950937in}}{\pgfqpoint{4.348961in}{0.947030in}}%
\pgfpathcurveto{\pgfqpoint{4.352868in}{0.943124in}}{\pgfqpoint{4.358167in}{0.940928in}}{\pgfqpoint{4.363692in}{0.940928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414444in}{0.837269in}}%
\pgfpathcurveto{\pgfqpoint{4.419970in}{0.837269in}}{\pgfqpoint{4.425269in}{0.839464in}}{\pgfqpoint{4.429176in}{0.843371in}}%
\pgfpathcurveto{\pgfqpoint{4.433083in}{0.847278in}}{\pgfqpoint{4.435278in}{0.852577in}}{\pgfqpoint{4.435278in}{0.858102in}}%
\pgfpathcurveto{\pgfqpoint{4.435278in}{0.863627in}}{\pgfqpoint{4.433083in}{0.868927in}}{\pgfqpoint{4.429176in}{0.872834in}}%
\pgfpathcurveto{\pgfqpoint{4.425269in}{0.876741in}}{\pgfqpoint{4.419970in}{0.878936in}}{\pgfqpoint{4.414444in}{0.878936in}}%
\pgfpathcurveto{\pgfqpoint{4.408919in}{0.878936in}}{\pgfqpoint{4.403620in}{0.876741in}}{\pgfqpoint{4.399713in}{0.872834in}}%
\pgfpathcurveto{\pgfqpoint{4.395806in}{0.868927in}}{\pgfqpoint{4.393611in}{0.863627in}}{\pgfqpoint{4.393611in}{0.858102in}}%
\pgfpathcurveto{\pgfqpoint{4.393611in}{0.852577in}}{\pgfqpoint{4.395806in}{0.847278in}}{\pgfqpoint{4.399713in}{0.843371in}}%
\pgfpathcurveto{\pgfqpoint{4.403620in}{0.839464in}}{\pgfqpoint{4.408919in}{0.837269in}}{\pgfqpoint{4.414444in}{0.837269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133257in}{0.642252in}}%
\pgfpathcurveto{\pgfqpoint{4.138782in}{0.642252in}}{\pgfqpoint{4.144082in}{0.644447in}}{\pgfqpoint{4.147988in}{0.648354in}}%
\pgfpathcurveto{\pgfqpoint{4.151895in}{0.652261in}}{\pgfqpoint{4.154090in}{0.657561in}}{\pgfqpoint{4.154090in}{0.663086in}}%
\pgfpathcurveto{\pgfqpoint{4.154090in}{0.668611in}}{\pgfqpoint{4.151895in}{0.673910in}}{\pgfqpoint{4.147988in}{0.677817in}}%
\pgfpathcurveto{\pgfqpoint{4.144082in}{0.681724in}}{\pgfqpoint{4.138782in}{0.683919in}}{\pgfqpoint{4.133257in}{0.683919in}}%
\pgfpathcurveto{\pgfqpoint{4.127732in}{0.683919in}}{\pgfqpoint{4.122432in}{0.681724in}}{\pgfqpoint{4.118526in}{0.677817in}}%
\pgfpathcurveto{\pgfqpoint{4.114619in}{0.673910in}}{\pgfqpoint{4.112424in}{0.668611in}}{\pgfqpoint{4.112424in}{0.663086in}}%
\pgfpathcurveto{\pgfqpoint{4.112424in}{0.657561in}}{\pgfqpoint{4.114619in}{0.652261in}}{\pgfqpoint{4.118526in}{0.648354in}}%
\pgfpathcurveto{\pgfqpoint{4.122432in}{0.644447in}}{\pgfqpoint{4.127732in}{0.642252in}}{\pgfqpoint{4.133257in}{0.642252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286485in}{0.751435in}}%
\pgfpathcurveto{\pgfqpoint{4.292010in}{0.751435in}}{\pgfqpoint{4.297310in}{0.753630in}}{\pgfqpoint{4.301216in}{0.757537in}}%
\pgfpathcurveto{\pgfqpoint{4.305123in}{0.761444in}}{\pgfqpoint{4.307318in}{0.766743in}}{\pgfqpoint{4.307318in}{0.772268in}}%
\pgfpathcurveto{\pgfqpoint{4.307318in}{0.777794in}}{\pgfqpoint{4.305123in}{0.783093in}}{\pgfqpoint{4.301216in}{0.787000in}}%
\pgfpathcurveto{\pgfqpoint{4.297310in}{0.790907in}}{\pgfqpoint{4.292010in}{0.793102in}}{\pgfqpoint{4.286485in}{0.793102in}}%
\pgfpathcurveto{\pgfqpoint{4.280960in}{0.793102in}}{\pgfqpoint{4.275660in}{0.790907in}}{\pgfqpoint{4.271754in}{0.787000in}}%
\pgfpathcurveto{\pgfqpoint{4.267847in}{0.783093in}}{\pgfqpoint{4.265652in}{0.777794in}}{\pgfqpoint{4.265652in}{0.772268in}}%
\pgfpathcurveto{\pgfqpoint{4.265652in}{0.766743in}}{\pgfqpoint{4.267847in}{0.761444in}}{\pgfqpoint{4.271754in}{0.757537in}}%
\pgfpathcurveto{\pgfqpoint{4.275660in}{0.753630in}}{\pgfqpoint{4.280960in}{0.751435in}}{\pgfqpoint{4.286485in}{0.751435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106785in}{0.706104in}}%
\pgfpathcurveto{\pgfqpoint{4.112311in}{0.706104in}}{\pgfqpoint{4.117610in}{0.708299in}}{\pgfqpoint{4.121517in}{0.712206in}}%
\pgfpathcurveto{\pgfqpoint{4.125424in}{0.716113in}}{\pgfqpoint{4.127619in}{0.721412in}}{\pgfqpoint{4.127619in}{0.726937in}}%
\pgfpathcurveto{\pgfqpoint{4.127619in}{0.732462in}}{\pgfqpoint{4.125424in}{0.737762in}}{\pgfqpoint{4.121517in}{0.741669in}}%
\pgfpathcurveto{\pgfqpoint{4.117610in}{0.745575in}}{\pgfqpoint{4.112311in}{0.747771in}}{\pgfqpoint{4.106785in}{0.747771in}}%
\pgfpathcurveto{\pgfqpoint{4.101260in}{0.747771in}}{\pgfqpoint{4.095961in}{0.745575in}}{\pgfqpoint{4.092054in}{0.741669in}}%
\pgfpathcurveto{\pgfqpoint{4.088147in}{0.737762in}}{\pgfqpoint{4.085952in}{0.732462in}}{\pgfqpoint{4.085952in}{0.726937in}}%
\pgfpathcurveto{\pgfqpoint{4.085952in}{0.721412in}}{\pgfqpoint{4.088147in}{0.716113in}}{\pgfqpoint{4.092054in}{0.712206in}}%
\pgfpathcurveto{\pgfqpoint{4.095961in}{0.708299in}}{\pgfqpoint{4.101260in}{0.706104in}}{\pgfqpoint{4.106785in}{0.706104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289306in}{0.718291in}}%
\pgfpathcurveto{\pgfqpoint{4.294831in}{0.718291in}}{\pgfqpoint{4.300131in}{0.720486in}}{\pgfqpoint{4.304037in}{0.724393in}}%
\pgfpathcurveto{\pgfqpoint{4.307944in}{0.728300in}}{\pgfqpoint{4.310139in}{0.733599in}}{\pgfqpoint{4.310139in}{0.739124in}}%
\pgfpathcurveto{\pgfqpoint{4.310139in}{0.744649in}}{\pgfqpoint{4.307944in}{0.749949in}}{\pgfqpoint{4.304037in}{0.753856in}}%
\pgfpathcurveto{\pgfqpoint{4.300131in}{0.757763in}}{\pgfqpoint{4.294831in}{0.759958in}}{\pgfqpoint{4.289306in}{0.759958in}}%
\pgfpathcurveto{\pgfqpoint{4.283781in}{0.759958in}}{\pgfqpoint{4.278482in}{0.757763in}}{\pgfqpoint{4.274575in}{0.753856in}}%
\pgfpathcurveto{\pgfqpoint{4.270668in}{0.749949in}}{\pgfqpoint{4.268473in}{0.744649in}}{\pgfqpoint{4.268473in}{0.739124in}}%
\pgfpathcurveto{\pgfqpoint{4.268473in}{0.733599in}}{\pgfqpoint{4.270668in}{0.728300in}}{\pgfqpoint{4.274575in}{0.724393in}}%
\pgfpathcurveto{\pgfqpoint{4.278482in}{0.720486in}}{\pgfqpoint{4.283781in}{0.718291in}}{\pgfqpoint{4.289306in}{0.718291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147971in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{4.153496in}{0.806238in}}{\pgfqpoint{4.158796in}{0.808433in}}{\pgfqpoint{4.162702in}{0.812340in}}%
\pgfpathcurveto{\pgfqpoint{4.166609in}{0.816247in}}{\pgfqpoint{4.168804in}{0.821547in}}{\pgfqpoint{4.168804in}{0.827072in}}%
\pgfpathcurveto{\pgfqpoint{4.168804in}{0.832597in}}{\pgfqpoint{4.166609in}{0.837896in}}{\pgfqpoint{4.162702in}{0.841803in}}%
\pgfpathcurveto{\pgfqpoint{4.158796in}{0.845710in}}{\pgfqpoint{4.153496in}{0.847905in}}{\pgfqpoint{4.147971in}{0.847905in}}%
\pgfpathcurveto{\pgfqpoint{4.142446in}{0.847905in}}{\pgfqpoint{4.137146in}{0.845710in}}{\pgfqpoint{4.133240in}{0.841803in}}%
\pgfpathcurveto{\pgfqpoint{4.129333in}{0.837896in}}{\pgfqpoint{4.127138in}{0.832597in}}{\pgfqpoint{4.127138in}{0.827072in}}%
\pgfpathcurveto{\pgfqpoint{4.127138in}{0.821547in}}{\pgfqpoint{4.129333in}{0.816247in}}{\pgfqpoint{4.133240in}{0.812340in}}%
\pgfpathcurveto{\pgfqpoint{4.137146in}{0.808433in}}{\pgfqpoint{4.142446in}{0.806238in}}{\pgfqpoint{4.147971in}{0.806238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050362in}{0.684416in}}%
\pgfpathcurveto{\pgfqpoint{4.055887in}{0.684416in}}{\pgfqpoint{4.061186in}{0.686611in}}{\pgfqpoint{4.065093in}{0.690518in}}%
\pgfpathcurveto{\pgfqpoint{4.069000in}{0.694425in}}{\pgfqpoint{4.071195in}{0.699724in}}{\pgfqpoint{4.071195in}{0.705250in}}%
\pgfpathcurveto{\pgfqpoint{4.071195in}{0.710775in}}{\pgfqpoint{4.069000in}{0.716074in}}{\pgfqpoint{4.065093in}{0.719981in}}%
\pgfpathcurveto{\pgfqpoint{4.061186in}{0.723888in}}{\pgfqpoint{4.055887in}{0.726083in}}{\pgfqpoint{4.050362in}{0.726083in}}%
\pgfpathcurveto{\pgfqpoint{4.044836in}{0.726083in}}{\pgfqpoint{4.039537in}{0.723888in}}{\pgfqpoint{4.035630in}{0.719981in}}%
\pgfpathcurveto{\pgfqpoint{4.031723in}{0.716074in}}{\pgfqpoint{4.029528in}{0.710775in}}{\pgfqpoint{4.029528in}{0.705250in}}%
\pgfpathcurveto{\pgfqpoint{4.029528in}{0.699724in}}{\pgfqpoint{4.031723in}{0.694425in}}{\pgfqpoint{4.035630in}{0.690518in}}%
\pgfpathcurveto{\pgfqpoint{4.039537in}{0.686611in}}{\pgfqpoint{4.044836in}{0.684416in}}{\pgfqpoint{4.050362in}{0.684416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299321in}{0.811427in}}%
\pgfpathcurveto{\pgfqpoint{4.304846in}{0.811427in}}{\pgfqpoint{4.310146in}{0.813622in}}{\pgfqpoint{4.314053in}{0.817529in}}%
\pgfpathcurveto{\pgfqpoint{4.317959in}{0.821436in}}{\pgfqpoint{4.320155in}{0.826735in}}{\pgfqpoint{4.320155in}{0.832260in}}%
\pgfpathcurveto{\pgfqpoint{4.320155in}{0.837785in}}{\pgfqpoint{4.317959in}{0.843085in}}{\pgfqpoint{4.314053in}{0.846992in}}%
\pgfpathcurveto{\pgfqpoint{4.310146in}{0.850898in}}{\pgfqpoint{4.304846in}{0.853094in}}{\pgfqpoint{4.299321in}{0.853094in}}%
\pgfpathcurveto{\pgfqpoint{4.293796in}{0.853094in}}{\pgfqpoint{4.288497in}{0.850898in}}{\pgfqpoint{4.284590in}{0.846992in}}%
\pgfpathcurveto{\pgfqpoint{4.280683in}{0.843085in}}{\pgfqpoint{4.278488in}{0.837785in}}{\pgfqpoint{4.278488in}{0.832260in}}%
\pgfpathcurveto{\pgfqpoint{4.278488in}{0.826735in}}{\pgfqpoint{4.280683in}{0.821436in}}{\pgfqpoint{4.284590in}{0.817529in}}%
\pgfpathcurveto{\pgfqpoint{4.288497in}{0.813622in}}{\pgfqpoint{4.293796in}{0.811427in}}{\pgfqpoint{4.299321in}{0.811427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223546in}{0.824371in}}%
\pgfpathcurveto{\pgfqpoint{4.229071in}{0.824371in}}{\pgfqpoint{4.234371in}{0.826566in}}{\pgfqpoint{4.238278in}{0.830473in}}%
\pgfpathcurveto{\pgfqpoint{4.242184in}{0.834380in}}{\pgfqpoint{4.244380in}{0.839679in}}{\pgfqpoint{4.244380in}{0.845204in}}%
\pgfpathcurveto{\pgfqpoint{4.244380in}{0.850729in}}{\pgfqpoint{4.242184in}{0.856029in}}{\pgfqpoint{4.238278in}{0.859936in}}%
\pgfpathcurveto{\pgfqpoint{4.234371in}{0.863842in}}{\pgfqpoint{4.229071in}{0.866038in}}{\pgfqpoint{4.223546in}{0.866038in}}%
\pgfpathcurveto{\pgfqpoint{4.218021in}{0.866038in}}{\pgfqpoint{4.212722in}{0.863842in}}{\pgfqpoint{4.208815in}{0.859936in}}%
\pgfpathcurveto{\pgfqpoint{4.204908in}{0.856029in}}{\pgfqpoint{4.202713in}{0.850729in}}{\pgfqpoint{4.202713in}{0.845204in}}%
\pgfpathcurveto{\pgfqpoint{4.202713in}{0.839679in}}{\pgfqpoint{4.204908in}{0.834380in}}{\pgfqpoint{4.208815in}{0.830473in}}%
\pgfpathcurveto{\pgfqpoint{4.212722in}{0.826566in}}{\pgfqpoint{4.218021in}{0.824371in}}{\pgfqpoint{4.223546in}{0.824371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977323in}{0.635350in}}%
\pgfpathcurveto{\pgfqpoint{3.982848in}{0.635350in}}{\pgfqpoint{3.988148in}{0.637545in}}{\pgfqpoint{3.992054in}{0.641452in}}%
\pgfpathcurveto{\pgfqpoint{3.995961in}{0.645359in}}{\pgfqpoint{3.998156in}{0.650658in}}{\pgfqpoint{3.998156in}{0.656183in}}%
\pgfpathcurveto{\pgfqpoint{3.998156in}{0.661708in}}{\pgfqpoint{3.995961in}{0.667008in}}{\pgfqpoint{3.992054in}{0.670915in}}%
\pgfpathcurveto{\pgfqpoint{3.988148in}{0.674821in}}{\pgfqpoint{3.982848in}{0.677017in}}{\pgfqpoint{3.977323in}{0.677017in}}%
\pgfpathcurveto{\pgfqpoint{3.971798in}{0.677017in}}{\pgfqpoint{3.966498in}{0.674821in}}{\pgfqpoint{3.962592in}{0.670915in}}%
\pgfpathcurveto{\pgfqpoint{3.958685in}{0.667008in}}{\pgfqpoint{3.956490in}{0.661708in}}{\pgfqpoint{3.956490in}{0.656183in}}%
\pgfpathcurveto{\pgfqpoint{3.956490in}{0.650658in}}{\pgfqpoint{3.958685in}{0.645359in}}{\pgfqpoint{3.962592in}{0.641452in}}%
\pgfpathcurveto{\pgfqpoint{3.966498in}{0.637545in}}{\pgfqpoint{3.971798in}{0.635350in}}{\pgfqpoint{3.977323in}{0.635350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451259in}{0.546377in}}%
\pgfpathcurveto{\pgfqpoint{4.456784in}{0.546377in}}{\pgfqpoint{4.462084in}{0.548572in}}{\pgfqpoint{4.465991in}{0.552479in}}%
\pgfpathcurveto{\pgfqpoint{4.469897in}{0.556385in}}{\pgfqpoint{4.472092in}{0.561685in}}{\pgfqpoint{4.472092in}{0.567210in}}%
\pgfpathcurveto{\pgfqpoint{4.472092in}{0.572735in}}{\pgfqpoint{4.469897in}{0.578034in}}{\pgfqpoint{4.465991in}{0.581941in}}%
\pgfpathcurveto{\pgfqpoint{4.462084in}{0.585848in}}{\pgfqpoint{4.456784in}{0.588043in}}{\pgfqpoint{4.451259in}{0.588043in}}%
\pgfpathcurveto{\pgfqpoint{4.445734in}{0.588043in}}{\pgfqpoint{4.440435in}{0.585848in}}{\pgfqpoint{4.436528in}{0.581941in}}%
\pgfpathcurveto{\pgfqpoint{4.432621in}{0.578034in}}{\pgfqpoint{4.430426in}{0.572735in}}{\pgfqpoint{4.430426in}{0.567210in}}%
\pgfpathcurveto{\pgfqpoint{4.430426in}{0.561685in}}{\pgfqpoint{4.432621in}{0.556385in}}{\pgfqpoint{4.436528in}{0.552479in}}%
\pgfpathcurveto{\pgfqpoint{4.440435in}{0.548572in}}{\pgfqpoint{4.445734in}{0.546377in}}{\pgfqpoint{4.451259in}{0.546377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543628in}{0.608682in}}%
\pgfpathcurveto{\pgfqpoint{4.549153in}{0.608682in}}{\pgfqpoint{4.554452in}{0.610877in}}{\pgfqpoint{4.558359in}{0.614784in}}%
\pgfpathcurveto{\pgfqpoint{4.562266in}{0.618691in}}{\pgfqpoint{4.564461in}{0.623990in}}{\pgfqpoint{4.564461in}{0.629515in}}%
\pgfpathcurveto{\pgfqpoint{4.564461in}{0.635040in}}{\pgfqpoint{4.562266in}{0.640340in}}{\pgfqpoint{4.558359in}{0.644247in}}%
\pgfpathcurveto{\pgfqpoint{4.554452in}{0.648153in}}{\pgfqpoint{4.549153in}{0.650349in}}{\pgfqpoint{4.543628in}{0.650349in}}%
\pgfpathcurveto{\pgfqpoint{4.538103in}{0.650349in}}{\pgfqpoint{4.532803in}{0.648153in}}{\pgfqpoint{4.528897in}{0.644247in}}%
\pgfpathcurveto{\pgfqpoint{4.524990in}{0.640340in}}{\pgfqpoint{4.522795in}{0.635040in}}{\pgfqpoint{4.522795in}{0.629515in}}%
\pgfpathcurveto{\pgfqpoint{4.522795in}{0.623990in}}{\pgfqpoint{4.524990in}{0.618691in}}{\pgfqpoint{4.528897in}{0.614784in}}%
\pgfpathcurveto{\pgfqpoint{4.532803in}{0.610877in}}{\pgfqpoint{4.538103in}{0.608682in}}{\pgfqpoint{4.543628in}{0.608682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644283in}{0.641457in}}%
\pgfpathcurveto{\pgfqpoint{3.649808in}{0.641457in}}{\pgfqpoint{3.655108in}{0.643652in}}{\pgfqpoint{3.659014in}{0.647559in}}%
\pgfpathcurveto{\pgfqpoint{3.662921in}{0.651465in}}{\pgfqpoint{3.665116in}{0.656765in}}{\pgfqpoint{3.665116in}{0.662290in}}%
\pgfpathcurveto{\pgfqpoint{3.665116in}{0.667815in}}{\pgfqpoint{3.662921in}{0.673115in}}{\pgfqpoint{3.659014in}{0.677021in}}%
\pgfpathcurveto{\pgfqpoint{3.655108in}{0.680928in}}{\pgfqpoint{3.649808in}{0.683123in}}{\pgfqpoint{3.644283in}{0.683123in}}%
\pgfpathcurveto{\pgfqpoint{3.638758in}{0.683123in}}{\pgfqpoint{3.633459in}{0.680928in}}{\pgfqpoint{3.629552in}{0.677021in}}%
\pgfpathcurveto{\pgfqpoint{3.625645in}{0.673115in}}{\pgfqpoint{3.623450in}{0.667815in}}{\pgfqpoint{3.623450in}{0.662290in}}%
\pgfpathcurveto{\pgfqpoint{3.623450in}{0.656765in}}{\pgfqpoint{3.625645in}{0.651465in}}{\pgfqpoint{3.629552in}{0.647559in}}%
\pgfpathcurveto{\pgfqpoint{3.633459in}{0.643652in}}{\pgfqpoint{3.638758in}{0.641457in}}{\pgfqpoint{3.644283in}{0.641457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316290in}{0.858958in}}%
\pgfpathcurveto{\pgfqpoint{4.321815in}{0.858958in}}{\pgfqpoint{4.327114in}{0.861153in}}{\pgfqpoint{4.331021in}{0.865060in}}%
\pgfpathcurveto{\pgfqpoint{4.334928in}{0.868967in}}{\pgfqpoint{4.337123in}{0.874267in}}{\pgfqpoint{4.337123in}{0.879792in}}%
\pgfpathcurveto{\pgfqpoint{4.337123in}{0.885317in}}{\pgfqpoint{4.334928in}{0.890616in}}{\pgfqpoint{4.331021in}{0.894523in}}%
\pgfpathcurveto{\pgfqpoint{4.327114in}{0.898430in}}{\pgfqpoint{4.321815in}{0.900625in}}{\pgfqpoint{4.316290in}{0.900625in}}%
\pgfpathcurveto{\pgfqpoint{4.310765in}{0.900625in}}{\pgfqpoint{4.305465in}{0.898430in}}{\pgfqpoint{4.301558in}{0.894523in}}%
\pgfpathcurveto{\pgfqpoint{4.297652in}{0.890616in}}{\pgfqpoint{4.295456in}{0.885317in}}{\pgfqpoint{4.295456in}{0.879792in}}%
\pgfpathcurveto{\pgfqpoint{4.295456in}{0.874267in}}{\pgfqpoint{4.297652in}{0.868967in}}{\pgfqpoint{4.301558in}{0.865060in}}%
\pgfpathcurveto{\pgfqpoint{4.305465in}{0.861153in}}{\pgfqpoint{4.310765in}{0.858958in}}{\pgfqpoint{4.316290in}{0.858958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496561in}{0.607886in}}%
\pgfpathcurveto{\pgfqpoint{4.502086in}{0.607886in}}{\pgfqpoint{4.507385in}{0.610081in}}{\pgfqpoint{4.511292in}{0.613988in}}%
\pgfpathcurveto{\pgfqpoint{4.515199in}{0.617894in}}{\pgfqpoint{4.517394in}{0.623194in}}{\pgfqpoint{4.517394in}{0.628719in}}%
\pgfpathcurveto{\pgfqpoint{4.517394in}{0.634244in}}{\pgfqpoint{4.515199in}{0.639543in}}{\pgfqpoint{4.511292in}{0.643450in}}%
\pgfpathcurveto{\pgfqpoint{4.507385in}{0.647357in}}{\pgfqpoint{4.502086in}{0.649552in}}{\pgfqpoint{4.496561in}{0.649552in}}%
\pgfpathcurveto{\pgfqpoint{4.491036in}{0.649552in}}{\pgfqpoint{4.485736in}{0.647357in}}{\pgfqpoint{4.481829in}{0.643450in}}%
\pgfpathcurveto{\pgfqpoint{4.477922in}{0.639543in}}{\pgfqpoint{4.475727in}{0.634244in}}{\pgfqpoint{4.475727in}{0.628719in}}%
\pgfpathcurveto{\pgfqpoint{4.475727in}{0.623194in}}{\pgfqpoint{4.477922in}{0.617894in}}{\pgfqpoint{4.481829in}{0.613988in}}%
\pgfpathcurveto{\pgfqpoint{4.485736in}{0.610081in}}{\pgfqpoint{4.491036in}{0.607886in}}{\pgfqpoint{4.496561in}{0.607886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033421in}{0.622851in}}%
\pgfpathcurveto{\pgfqpoint{4.038946in}{0.622851in}}{\pgfqpoint{4.044245in}{0.625047in}}{\pgfqpoint{4.048152in}{0.628953in}}%
\pgfpathcurveto{\pgfqpoint{4.052059in}{0.632860in}}{\pgfqpoint{4.054254in}{0.638160in}}{\pgfqpoint{4.054254in}{0.643685in}}%
\pgfpathcurveto{\pgfqpoint{4.054254in}{0.649210in}}{\pgfqpoint{4.052059in}{0.654509in}}{\pgfqpoint{4.048152in}{0.658416in}}%
\pgfpathcurveto{\pgfqpoint{4.044245in}{0.662323in}}{\pgfqpoint{4.038946in}{0.664518in}}{\pgfqpoint{4.033421in}{0.664518in}}%
\pgfpathcurveto{\pgfqpoint{4.027896in}{0.664518in}}{\pgfqpoint{4.022596in}{0.662323in}}{\pgfqpoint{4.018689in}{0.658416in}}%
\pgfpathcurveto{\pgfqpoint{4.014782in}{0.654509in}}{\pgfqpoint{4.012587in}{0.649210in}}{\pgfqpoint{4.012587in}{0.643685in}}%
\pgfpathcurveto{\pgfqpoint{4.012587in}{0.638160in}}{\pgfqpoint{4.014782in}{0.632860in}}{\pgfqpoint{4.018689in}{0.628953in}}%
\pgfpathcurveto{\pgfqpoint{4.022596in}{0.625047in}}{\pgfqpoint{4.027896in}{0.622851in}}{\pgfqpoint{4.033421in}{0.622851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284247in}{0.825741in}}%
\pgfpathcurveto{\pgfqpoint{4.289772in}{0.825741in}}{\pgfqpoint{4.295072in}{0.827936in}}{\pgfqpoint{4.298979in}{0.831843in}}%
\pgfpathcurveto{\pgfqpoint{4.302886in}{0.835750in}}{\pgfqpoint{4.305081in}{0.841049in}}{\pgfqpoint{4.305081in}{0.846574in}}%
\pgfpathcurveto{\pgfqpoint{4.305081in}{0.852099in}}{\pgfqpoint{4.302886in}{0.857399in}}{\pgfqpoint{4.298979in}{0.861306in}}%
\pgfpathcurveto{\pgfqpoint{4.295072in}{0.865212in}}{\pgfqpoint{4.289772in}{0.867407in}}{\pgfqpoint{4.284247in}{0.867407in}}%
\pgfpathcurveto{\pgfqpoint{4.278722in}{0.867407in}}{\pgfqpoint{4.273423in}{0.865212in}}{\pgfqpoint{4.269516in}{0.861306in}}%
\pgfpathcurveto{\pgfqpoint{4.265609in}{0.857399in}}{\pgfqpoint{4.263414in}{0.852099in}}{\pgfqpoint{4.263414in}{0.846574in}}%
\pgfpathcurveto{\pgfqpoint{4.263414in}{0.841049in}}{\pgfqpoint{4.265609in}{0.835750in}}{\pgfqpoint{4.269516in}{0.831843in}}%
\pgfpathcurveto{\pgfqpoint{4.273423in}{0.827936in}}{\pgfqpoint{4.278722in}{0.825741in}}{\pgfqpoint{4.284247in}{0.825741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041797in}{0.676802in}}%
\pgfpathcurveto{\pgfqpoint{4.047322in}{0.676802in}}{\pgfqpoint{4.052622in}{0.678997in}}{\pgfqpoint{4.056529in}{0.682904in}}%
\pgfpathcurveto{\pgfqpoint{4.060435in}{0.686811in}}{\pgfqpoint{4.062631in}{0.692110in}}{\pgfqpoint{4.062631in}{0.697635in}}%
\pgfpathcurveto{\pgfqpoint{4.062631in}{0.703160in}}{\pgfqpoint{4.060435in}{0.708460in}}{\pgfqpoint{4.056529in}{0.712367in}}%
\pgfpathcurveto{\pgfqpoint{4.052622in}{0.716273in}}{\pgfqpoint{4.047322in}{0.718468in}}{\pgfqpoint{4.041797in}{0.718468in}}%
\pgfpathcurveto{\pgfqpoint{4.036272in}{0.718468in}}{\pgfqpoint{4.030973in}{0.716273in}}{\pgfqpoint{4.027066in}{0.712367in}}%
\pgfpathcurveto{\pgfqpoint{4.023159in}{0.708460in}}{\pgfqpoint{4.020964in}{0.703160in}}{\pgfqpoint{4.020964in}{0.697635in}}%
\pgfpathcurveto{\pgfqpoint{4.020964in}{0.692110in}}{\pgfqpoint{4.023159in}{0.686811in}}{\pgfqpoint{4.027066in}{0.682904in}}%
\pgfpathcurveto{\pgfqpoint{4.030973in}{0.678997in}}{\pgfqpoint{4.036272in}{0.676802in}}{\pgfqpoint{4.041797in}{0.676802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998148in}{0.672493in}}%
\pgfpathcurveto{\pgfqpoint{4.003673in}{0.672493in}}{\pgfqpoint{4.008973in}{0.674688in}}{\pgfqpoint{4.012880in}{0.678595in}}%
\pgfpathcurveto{\pgfqpoint{4.016787in}{0.682502in}}{\pgfqpoint{4.018982in}{0.687801in}}{\pgfqpoint{4.018982in}{0.693327in}}%
\pgfpathcurveto{\pgfqpoint{4.018982in}{0.698852in}}{\pgfqpoint{4.016787in}{0.704151in}}{\pgfqpoint{4.012880in}{0.708058in}}%
\pgfpathcurveto{\pgfqpoint{4.008973in}{0.711965in}}{\pgfqpoint{4.003673in}{0.714160in}}{\pgfqpoint{3.998148in}{0.714160in}}%
\pgfpathcurveto{\pgfqpoint{3.992623in}{0.714160in}}{\pgfqpoint{3.987324in}{0.711965in}}{\pgfqpoint{3.983417in}{0.708058in}}%
\pgfpathcurveto{\pgfqpoint{3.979510in}{0.704151in}}{\pgfqpoint{3.977315in}{0.698852in}}{\pgfqpoint{3.977315in}{0.693327in}}%
\pgfpathcurveto{\pgfqpoint{3.977315in}{0.687801in}}{\pgfqpoint{3.979510in}{0.682502in}}{\pgfqpoint{3.983417in}{0.678595in}}%
\pgfpathcurveto{\pgfqpoint{3.987324in}{0.674688in}}{\pgfqpoint{3.992623in}{0.672493in}}{\pgfqpoint{3.998148in}{0.672493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102038in}{0.628450in}}%
\pgfpathcurveto{\pgfqpoint{4.107563in}{0.628450in}}{\pgfqpoint{4.112862in}{0.630645in}}{\pgfqpoint{4.116769in}{0.634552in}}%
\pgfpathcurveto{\pgfqpoint{4.120676in}{0.638458in}}{\pgfqpoint{4.122871in}{0.643758in}}{\pgfqpoint{4.122871in}{0.649283in}}%
\pgfpathcurveto{\pgfqpoint{4.122871in}{0.654808in}}{\pgfqpoint{4.120676in}{0.660108in}}{\pgfqpoint{4.116769in}{0.664014in}}%
\pgfpathcurveto{\pgfqpoint{4.112862in}{0.667921in}}{\pgfqpoint{4.107563in}{0.670116in}}{\pgfqpoint{4.102038in}{0.670116in}}%
\pgfpathcurveto{\pgfqpoint{4.096513in}{0.670116in}}{\pgfqpoint{4.091213in}{0.667921in}}{\pgfqpoint{4.087306in}{0.664014in}}%
\pgfpathcurveto{\pgfqpoint{4.083400in}{0.660108in}}{\pgfqpoint{4.081204in}{0.654808in}}{\pgfqpoint{4.081204in}{0.649283in}}%
\pgfpathcurveto{\pgfqpoint{4.081204in}{0.643758in}}{\pgfqpoint{4.083400in}{0.638458in}}{\pgfqpoint{4.087306in}{0.634552in}}%
\pgfpathcurveto{\pgfqpoint{4.091213in}{0.630645in}}{\pgfqpoint{4.096513in}{0.628450in}}{\pgfqpoint{4.102038in}{0.628450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.593223in}}%
\pgfpathcurveto{\pgfqpoint{4.285190in}{0.593223in}}{\pgfqpoint{4.290490in}{0.595419in}}{\pgfqpoint{4.294397in}{0.599325in}}%
\pgfpathcurveto{\pgfqpoint{4.298303in}{0.603232in}}{\pgfqpoint{4.300499in}{0.608532in}}{\pgfqpoint{4.300499in}{0.614057in}}%
\pgfpathcurveto{\pgfqpoint{4.300499in}{0.619582in}}{\pgfqpoint{4.298303in}{0.624881in}}{\pgfqpoint{4.294397in}{0.628788in}}%
\pgfpathcurveto{\pgfqpoint{4.290490in}{0.632695in}}{\pgfqpoint{4.285190in}{0.634890in}}{\pgfqpoint{4.279665in}{0.634890in}}%
\pgfpathcurveto{\pgfqpoint{4.274140in}{0.634890in}}{\pgfqpoint{4.268841in}{0.632695in}}{\pgfqpoint{4.264934in}{0.628788in}}%
\pgfpathcurveto{\pgfqpoint{4.261027in}{0.624881in}}{\pgfqpoint{4.258832in}{0.619582in}}{\pgfqpoint{4.258832in}{0.614057in}}%
\pgfpathcurveto{\pgfqpoint{4.258832in}{0.608532in}}{\pgfqpoint{4.261027in}{0.603232in}}{\pgfqpoint{4.264934in}{0.599325in}}%
\pgfpathcurveto{\pgfqpoint{4.268841in}{0.595419in}}{\pgfqpoint{4.274140in}{0.593223in}}{\pgfqpoint{4.279665in}{0.593223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250863in}{0.709674in}}%
\pgfpathcurveto{\pgfqpoint{4.256388in}{0.709674in}}{\pgfqpoint{4.261688in}{0.711869in}}{\pgfqpoint{4.265595in}{0.715776in}}%
\pgfpathcurveto{\pgfqpoint{4.269501in}{0.719683in}}{\pgfqpoint{4.271697in}{0.724982in}}{\pgfqpoint{4.271697in}{0.730507in}}%
\pgfpathcurveto{\pgfqpoint{4.271697in}{0.736032in}}{\pgfqpoint{4.269501in}{0.741332in}}{\pgfqpoint{4.265595in}{0.745239in}}%
\pgfpathcurveto{\pgfqpoint{4.261688in}{0.749145in}}{\pgfqpoint{4.256388in}{0.751340in}}{\pgfqpoint{4.250863in}{0.751340in}}%
\pgfpathcurveto{\pgfqpoint{4.245338in}{0.751340in}}{\pgfqpoint{4.240039in}{0.749145in}}{\pgfqpoint{4.236132in}{0.745239in}}%
\pgfpathcurveto{\pgfqpoint{4.232225in}{0.741332in}}{\pgfqpoint{4.230030in}{0.736032in}}{\pgfqpoint{4.230030in}{0.730507in}}%
\pgfpathcurveto{\pgfqpoint{4.230030in}{0.724982in}}{\pgfqpoint{4.232225in}{0.719683in}}{\pgfqpoint{4.236132in}{0.715776in}}%
\pgfpathcurveto{\pgfqpoint{4.240039in}{0.711869in}}{\pgfqpoint{4.245338in}{0.709674in}}{\pgfqpoint{4.250863in}{0.709674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867973in}{0.725600in}}%
\pgfpathcurveto{\pgfqpoint{3.873498in}{0.725600in}}{\pgfqpoint{3.878797in}{0.727795in}}{\pgfqpoint{3.882704in}{0.731702in}}%
\pgfpathcurveto{\pgfqpoint{3.886611in}{0.735609in}}{\pgfqpoint{3.888806in}{0.740908in}}{\pgfqpoint{3.888806in}{0.746433in}}%
\pgfpathcurveto{\pgfqpoint{3.888806in}{0.751958in}}{\pgfqpoint{3.886611in}{0.757258in}}{\pgfqpoint{3.882704in}{0.761164in}}%
\pgfpathcurveto{\pgfqpoint{3.878797in}{0.765071in}}{\pgfqpoint{3.873498in}{0.767266in}}{\pgfqpoint{3.867973in}{0.767266in}}%
\pgfpathcurveto{\pgfqpoint{3.862448in}{0.767266in}}{\pgfqpoint{3.857148in}{0.765071in}}{\pgfqpoint{3.853241in}{0.761164in}}%
\pgfpathcurveto{\pgfqpoint{3.849335in}{0.757258in}}{\pgfqpoint{3.847140in}{0.751958in}}{\pgfqpoint{3.847140in}{0.746433in}}%
\pgfpathcurveto{\pgfqpoint{3.847140in}{0.740908in}}{\pgfqpoint{3.849335in}{0.735609in}}{\pgfqpoint{3.853241in}{0.731702in}}%
\pgfpathcurveto{\pgfqpoint{3.857148in}{0.727795in}}{\pgfqpoint{3.862448in}{0.725600in}}{\pgfqpoint{3.867973in}{0.725600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272400in}{0.893974in}}%
\pgfpathcurveto{\pgfqpoint{4.277925in}{0.893974in}}{\pgfqpoint{4.283225in}{0.896170in}}{\pgfqpoint{4.287131in}{0.900076in}}%
\pgfpathcurveto{\pgfqpoint{4.291038in}{0.903983in}}{\pgfqpoint{4.293233in}{0.909283in}}{\pgfqpoint{4.293233in}{0.914808in}}%
\pgfpathcurveto{\pgfqpoint{4.293233in}{0.920333in}}{\pgfqpoint{4.291038in}{0.925632in}}{\pgfqpoint{4.287131in}{0.929539in}}%
\pgfpathcurveto{\pgfqpoint{4.283225in}{0.933446in}}{\pgfqpoint{4.277925in}{0.935641in}}{\pgfqpoint{4.272400in}{0.935641in}}%
\pgfpathcurveto{\pgfqpoint{4.266875in}{0.935641in}}{\pgfqpoint{4.261575in}{0.933446in}}{\pgfqpoint{4.257669in}{0.929539in}}%
\pgfpathcurveto{\pgfqpoint{4.253762in}{0.925632in}}{\pgfqpoint{4.251567in}{0.920333in}}{\pgfqpoint{4.251567in}{0.914808in}}%
\pgfpathcurveto{\pgfqpoint{4.251567in}{0.909283in}}{\pgfqpoint{4.253762in}{0.903983in}}{\pgfqpoint{4.257669in}{0.900076in}}%
\pgfpathcurveto{\pgfqpoint{4.261575in}{0.896170in}}{\pgfqpoint{4.266875in}{0.893974in}}{\pgfqpoint{4.272400in}{0.893974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925336in}{0.849354in}}%
\pgfpathcurveto{\pgfqpoint{3.930861in}{0.849354in}}{\pgfqpoint{3.936160in}{0.851549in}}{\pgfqpoint{3.940067in}{0.855456in}}%
\pgfpathcurveto{\pgfqpoint{3.943974in}{0.859363in}}{\pgfqpoint{3.946169in}{0.864662in}}{\pgfqpoint{3.946169in}{0.870187in}}%
\pgfpathcurveto{\pgfqpoint{3.946169in}{0.875713in}}{\pgfqpoint{3.943974in}{0.881012in}}{\pgfqpoint{3.940067in}{0.884919in}}%
\pgfpathcurveto{\pgfqpoint{3.936160in}{0.888826in}}{\pgfqpoint{3.930861in}{0.891021in}}{\pgfqpoint{3.925336in}{0.891021in}}%
\pgfpathcurveto{\pgfqpoint{3.919811in}{0.891021in}}{\pgfqpoint{3.914511in}{0.888826in}}{\pgfqpoint{3.910604in}{0.884919in}}%
\pgfpathcurveto{\pgfqpoint{3.906698in}{0.881012in}}{\pgfqpoint{3.904502in}{0.875713in}}{\pgfqpoint{3.904502in}{0.870187in}}%
\pgfpathcurveto{\pgfqpoint{3.904502in}{0.864662in}}{\pgfqpoint{3.906698in}{0.859363in}}{\pgfqpoint{3.910604in}{0.855456in}}%
\pgfpathcurveto{\pgfqpoint{3.914511in}{0.851549in}}{\pgfqpoint{3.919811in}{0.849354in}}{\pgfqpoint{3.925336in}{0.849354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173156in}{0.632418in}}%
\pgfpathcurveto{\pgfqpoint{4.178681in}{0.632418in}}{\pgfqpoint{4.183981in}{0.634614in}}{\pgfqpoint{4.187888in}{0.638520in}}%
\pgfpathcurveto{\pgfqpoint{4.191794in}{0.642427in}}{\pgfqpoint{4.193990in}{0.647727in}}{\pgfqpoint{4.193990in}{0.653252in}}%
\pgfpathcurveto{\pgfqpoint{4.193990in}{0.658777in}}{\pgfqpoint{4.191794in}{0.664076in}}{\pgfqpoint{4.187888in}{0.667983in}}%
\pgfpathcurveto{\pgfqpoint{4.183981in}{0.671890in}}{\pgfqpoint{4.178681in}{0.674085in}}{\pgfqpoint{4.173156in}{0.674085in}}%
\pgfpathcurveto{\pgfqpoint{4.167631in}{0.674085in}}{\pgfqpoint{4.162332in}{0.671890in}}{\pgfqpoint{4.158425in}{0.667983in}}%
\pgfpathcurveto{\pgfqpoint{4.154518in}{0.664076in}}{\pgfqpoint{4.152323in}{0.658777in}}{\pgfqpoint{4.152323in}{0.653252in}}%
\pgfpathcurveto{\pgfqpoint{4.152323in}{0.647727in}}{\pgfqpoint{4.154518in}{0.642427in}}{\pgfqpoint{4.158425in}{0.638520in}}%
\pgfpathcurveto{\pgfqpoint{4.162332in}{0.634614in}}{\pgfqpoint{4.167631in}{0.632418in}}{\pgfqpoint{4.173156in}{0.632418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530784in}{0.681310in}}%
\pgfpathcurveto{\pgfqpoint{4.536309in}{0.681310in}}{\pgfqpoint{4.541608in}{0.683505in}}{\pgfqpoint{4.545515in}{0.687412in}}%
\pgfpathcurveto{\pgfqpoint{4.549422in}{0.691319in}}{\pgfqpoint{4.551617in}{0.696618in}}{\pgfqpoint{4.551617in}{0.702143in}}%
\pgfpathcurveto{\pgfqpoint{4.551617in}{0.707668in}}{\pgfqpoint{4.549422in}{0.712968in}}{\pgfqpoint{4.545515in}{0.716875in}}%
\pgfpathcurveto{\pgfqpoint{4.541608in}{0.720781in}}{\pgfqpoint{4.536309in}{0.722977in}}{\pgfqpoint{4.530784in}{0.722977in}}%
\pgfpathcurveto{\pgfqpoint{4.525259in}{0.722977in}}{\pgfqpoint{4.519959in}{0.720781in}}{\pgfqpoint{4.516053in}{0.716875in}}%
\pgfpathcurveto{\pgfqpoint{4.512146in}{0.712968in}}{\pgfqpoint{4.509951in}{0.707668in}}{\pgfqpoint{4.509951in}{0.702143in}}%
\pgfpathcurveto{\pgfqpoint{4.509951in}{0.696618in}}{\pgfqpoint{4.512146in}{0.691319in}}{\pgfqpoint{4.516053in}{0.687412in}}%
\pgfpathcurveto{\pgfqpoint{4.519959in}{0.683505in}}{\pgfqpoint{4.525259in}{0.681310in}}{\pgfqpoint{4.530784in}{0.681310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575137in}{0.699149in}}%
\pgfpathcurveto{\pgfqpoint{4.580662in}{0.699149in}}{\pgfqpoint{4.585962in}{0.701344in}}{\pgfqpoint{4.589868in}{0.705251in}}%
\pgfpathcurveto{\pgfqpoint{4.593775in}{0.709157in}}{\pgfqpoint{4.595970in}{0.714457in}}{\pgfqpoint{4.595970in}{0.719982in}}%
\pgfpathcurveto{\pgfqpoint{4.595970in}{0.725507in}}{\pgfqpoint{4.593775in}{0.730807in}}{\pgfqpoint{4.589868in}{0.734713in}}%
\pgfpathcurveto{\pgfqpoint{4.585962in}{0.738620in}}{\pgfqpoint{4.580662in}{0.740815in}}{\pgfqpoint{4.575137in}{0.740815in}}%
\pgfpathcurveto{\pgfqpoint{4.569612in}{0.740815in}}{\pgfqpoint{4.564312in}{0.738620in}}{\pgfqpoint{4.560406in}{0.734713in}}%
\pgfpathcurveto{\pgfqpoint{4.556499in}{0.730807in}}{\pgfqpoint{4.554304in}{0.725507in}}{\pgfqpoint{4.554304in}{0.719982in}}%
\pgfpathcurveto{\pgfqpoint{4.554304in}{0.714457in}}{\pgfqpoint{4.556499in}{0.709157in}}{\pgfqpoint{4.560406in}{0.705251in}}%
\pgfpathcurveto{\pgfqpoint{4.564312in}{0.701344in}}{\pgfqpoint{4.569612in}{0.699149in}}{\pgfqpoint{4.575137in}{0.699149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284681in}{0.756517in}}%
\pgfpathcurveto{\pgfqpoint{4.290206in}{0.756517in}}{\pgfqpoint{4.295506in}{0.758712in}}{\pgfqpoint{4.299413in}{0.762619in}}%
\pgfpathcurveto{\pgfqpoint{4.303320in}{0.766526in}}{\pgfqpoint{4.305515in}{0.771826in}}{\pgfqpoint{4.305515in}{0.777351in}}%
\pgfpathcurveto{\pgfqpoint{4.305515in}{0.782876in}}{\pgfqpoint{4.303320in}{0.788175in}}{\pgfqpoint{4.299413in}{0.792082in}}%
\pgfpathcurveto{\pgfqpoint{4.295506in}{0.795989in}}{\pgfqpoint{4.290206in}{0.798184in}}{\pgfqpoint{4.284681in}{0.798184in}}%
\pgfpathcurveto{\pgfqpoint{4.279156in}{0.798184in}}{\pgfqpoint{4.273857in}{0.795989in}}{\pgfqpoint{4.269950in}{0.792082in}}%
\pgfpathcurveto{\pgfqpoint{4.266043in}{0.788175in}}{\pgfqpoint{4.263848in}{0.782876in}}{\pgfqpoint{4.263848in}{0.777351in}}%
\pgfpathcurveto{\pgfqpoint{4.263848in}{0.771826in}}{\pgfqpoint{4.266043in}{0.766526in}}{\pgfqpoint{4.269950in}{0.762619in}}%
\pgfpathcurveto{\pgfqpoint{4.273857in}{0.758712in}}{\pgfqpoint{4.279156in}{0.756517in}}{\pgfqpoint{4.284681in}{0.756517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334217in}{0.603164in}}%
\pgfpathcurveto{\pgfqpoint{4.339742in}{0.603164in}}{\pgfqpoint{4.345041in}{0.605359in}}{\pgfqpoint{4.348948in}{0.609266in}}%
\pgfpathcurveto{\pgfqpoint{4.352855in}{0.613173in}}{\pgfqpoint{4.355050in}{0.618472in}}{\pgfqpoint{4.355050in}{0.623997in}}%
\pgfpathcurveto{\pgfqpoint{4.355050in}{0.629523in}}{\pgfqpoint{4.352855in}{0.634822in}}{\pgfqpoint{4.348948in}{0.638729in}}%
\pgfpathcurveto{\pgfqpoint{4.345041in}{0.642636in}}{\pgfqpoint{4.339742in}{0.644831in}}{\pgfqpoint{4.334217in}{0.644831in}}%
\pgfpathcurveto{\pgfqpoint{4.328692in}{0.644831in}}{\pgfqpoint{4.323392in}{0.642636in}}{\pgfqpoint{4.319485in}{0.638729in}}%
\pgfpathcurveto{\pgfqpoint{4.315578in}{0.634822in}}{\pgfqpoint{4.313383in}{0.629523in}}{\pgfqpoint{4.313383in}{0.623997in}}%
\pgfpathcurveto{\pgfqpoint{4.313383in}{0.618472in}}{\pgfqpoint{4.315578in}{0.613173in}}{\pgfqpoint{4.319485in}{0.609266in}}%
\pgfpathcurveto{\pgfqpoint{4.323392in}{0.605359in}}{\pgfqpoint{4.328692in}{0.603164in}}{\pgfqpoint{4.334217in}{0.603164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044131in}{0.656685in}}%
\pgfpathcurveto{\pgfqpoint{4.049656in}{0.656685in}}{\pgfqpoint{4.054956in}{0.658880in}}{\pgfqpoint{4.058862in}{0.662787in}}%
\pgfpathcurveto{\pgfqpoint{4.062769in}{0.666693in}}{\pgfqpoint{4.064964in}{0.671993in}}{\pgfqpoint{4.064964in}{0.677518in}}%
\pgfpathcurveto{\pgfqpoint{4.064964in}{0.683043in}}{\pgfqpoint{4.062769in}{0.688343in}}{\pgfqpoint{4.058862in}{0.692249in}}%
\pgfpathcurveto{\pgfqpoint{4.054956in}{0.696156in}}{\pgfqpoint{4.049656in}{0.698351in}}{\pgfqpoint{4.044131in}{0.698351in}}%
\pgfpathcurveto{\pgfqpoint{4.038606in}{0.698351in}}{\pgfqpoint{4.033306in}{0.696156in}}{\pgfqpoint{4.029400in}{0.692249in}}%
\pgfpathcurveto{\pgfqpoint{4.025493in}{0.688343in}}{\pgfqpoint{4.023298in}{0.683043in}}{\pgfqpoint{4.023298in}{0.677518in}}%
\pgfpathcurveto{\pgfqpoint{4.023298in}{0.671993in}}{\pgfqpoint{4.025493in}{0.666693in}}{\pgfqpoint{4.029400in}{0.662787in}}%
\pgfpathcurveto{\pgfqpoint{4.033306in}{0.658880in}}{\pgfqpoint{4.038606in}{0.656685in}}{\pgfqpoint{4.044131in}{0.656685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247869in}{0.678755in}}%
\pgfpathcurveto{\pgfqpoint{4.253394in}{0.678755in}}{\pgfqpoint{4.258693in}{0.680950in}}{\pgfqpoint{4.262600in}{0.684857in}}%
\pgfpathcurveto{\pgfqpoint{4.266507in}{0.688764in}}{\pgfqpoint{4.268702in}{0.694063in}}{\pgfqpoint{4.268702in}{0.699588in}}%
\pgfpathcurveto{\pgfqpoint{4.268702in}{0.705114in}}{\pgfqpoint{4.266507in}{0.710413in}}{\pgfqpoint{4.262600in}{0.714320in}}%
\pgfpathcurveto{\pgfqpoint{4.258693in}{0.718227in}}{\pgfqpoint{4.253394in}{0.720422in}}{\pgfqpoint{4.247869in}{0.720422in}}%
\pgfpathcurveto{\pgfqpoint{4.242344in}{0.720422in}}{\pgfqpoint{4.237044in}{0.718227in}}{\pgfqpoint{4.233137in}{0.714320in}}%
\pgfpathcurveto{\pgfqpoint{4.229231in}{0.710413in}}{\pgfqpoint{4.227036in}{0.705114in}}{\pgfqpoint{4.227036in}{0.699588in}}%
\pgfpathcurveto{\pgfqpoint{4.227036in}{0.694063in}}{\pgfqpoint{4.229231in}{0.688764in}}{\pgfqpoint{4.233137in}{0.684857in}}%
\pgfpathcurveto{\pgfqpoint{4.237044in}{0.680950in}}{\pgfqpoint{4.242344in}{0.678755in}}{\pgfqpoint{4.247869in}{0.678755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991167in}{0.869152in}}%
\pgfpathcurveto{\pgfqpoint{3.996692in}{0.869152in}}{\pgfqpoint{4.001991in}{0.871347in}}{\pgfqpoint{4.005898in}{0.875254in}}%
\pgfpathcurveto{\pgfqpoint{4.009805in}{0.879160in}}{\pgfqpoint{4.012000in}{0.884460in}}{\pgfqpoint{4.012000in}{0.889985in}}%
\pgfpathcurveto{\pgfqpoint{4.012000in}{0.895510in}}{\pgfqpoint{4.009805in}{0.900810in}}{\pgfqpoint{4.005898in}{0.904716in}}%
\pgfpathcurveto{\pgfqpoint{4.001991in}{0.908623in}}{\pgfqpoint{3.996692in}{0.910818in}}{\pgfqpoint{3.991167in}{0.910818in}}%
\pgfpathcurveto{\pgfqpoint{3.985641in}{0.910818in}}{\pgfqpoint{3.980342in}{0.908623in}}{\pgfqpoint{3.976435in}{0.904716in}}%
\pgfpathcurveto{\pgfqpoint{3.972528in}{0.900810in}}{\pgfqpoint{3.970333in}{0.895510in}}{\pgfqpoint{3.970333in}{0.889985in}}%
\pgfpathcurveto{\pgfqpoint{3.970333in}{0.884460in}}{\pgfqpoint{3.972528in}{0.879160in}}{\pgfqpoint{3.976435in}{0.875254in}}%
\pgfpathcurveto{\pgfqpoint{3.980342in}{0.871347in}}{\pgfqpoint{3.985641in}{0.869152in}}{\pgfqpoint{3.991167in}{0.869152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034309in}{0.606592in}}%
\pgfpathcurveto{\pgfqpoint{4.039834in}{0.606592in}}{\pgfqpoint{4.045133in}{0.608787in}}{\pgfqpoint{4.049040in}{0.612694in}}%
\pgfpathcurveto{\pgfqpoint{4.052947in}{0.616600in}}{\pgfqpoint{4.055142in}{0.621900in}}{\pgfqpoint{4.055142in}{0.627425in}}%
\pgfpathcurveto{\pgfqpoint{4.055142in}{0.632950in}}{\pgfqpoint{4.052947in}{0.638250in}}{\pgfqpoint{4.049040in}{0.642156in}}%
\pgfpathcurveto{\pgfqpoint{4.045133in}{0.646063in}}{\pgfqpoint{4.039834in}{0.648258in}}{\pgfqpoint{4.034309in}{0.648258in}}%
\pgfpathcurveto{\pgfqpoint{4.028784in}{0.648258in}}{\pgfqpoint{4.023484in}{0.646063in}}{\pgfqpoint{4.019577in}{0.642156in}}%
\pgfpathcurveto{\pgfqpoint{4.015670in}{0.638250in}}{\pgfqpoint{4.013475in}{0.632950in}}{\pgfqpoint{4.013475in}{0.627425in}}%
\pgfpathcurveto{\pgfqpoint{4.013475in}{0.621900in}}{\pgfqpoint{4.015670in}{0.616600in}}{\pgfqpoint{4.019577in}{0.612694in}}%
\pgfpathcurveto{\pgfqpoint{4.023484in}{0.608787in}}{\pgfqpoint{4.028784in}{0.606592in}}{\pgfqpoint{4.034309in}{0.606592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985747in}{0.813795in}}%
\pgfpathcurveto{\pgfqpoint{3.991272in}{0.813795in}}{\pgfqpoint{3.996572in}{0.815990in}}{\pgfqpoint{4.000479in}{0.819897in}}%
\pgfpathcurveto{\pgfqpoint{4.004385in}{0.823804in}}{\pgfqpoint{4.006580in}{0.829103in}}{\pgfqpoint{4.006580in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{4.006580in}{0.840153in}}{\pgfqpoint{4.004385in}{0.845453in}}{\pgfqpoint{4.000479in}{0.849360in}}%
\pgfpathcurveto{\pgfqpoint{3.996572in}{0.853266in}}{\pgfqpoint{3.991272in}{0.855462in}}{\pgfqpoint{3.985747in}{0.855462in}}%
\pgfpathcurveto{\pgfqpoint{3.980222in}{0.855462in}}{\pgfqpoint{3.974923in}{0.853266in}}{\pgfqpoint{3.971016in}{0.849360in}}%
\pgfpathcurveto{\pgfqpoint{3.967109in}{0.845453in}}{\pgfqpoint{3.964914in}{0.840153in}}{\pgfqpoint{3.964914in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{3.964914in}{0.829103in}}{\pgfqpoint{3.967109in}{0.823804in}}{\pgfqpoint{3.971016in}{0.819897in}}%
\pgfpathcurveto{\pgfqpoint{3.974923in}{0.815990in}}{\pgfqpoint{3.980222in}{0.813795in}}{\pgfqpoint{3.985747in}{0.813795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127555in}{0.643784in}}%
\pgfpathcurveto{\pgfqpoint{4.133080in}{0.643784in}}{\pgfqpoint{4.138380in}{0.645979in}}{\pgfqpoint{4.142287in}{0.649886in}}%
\pgfpathcurveto{\pgfqpoint{4.146194in}{0.653793in}}{\pgfqpoint{4.148389in}{0.659092in}}{\pgfqpoint{4.148389in}{0.664617in}}%
\pgfpathcurveto{\pgfqpoint{4.148389in}{0.670142in}}{\pgfqpoint{4.146194in}{0.675442in}}{\pgfqpoint{4.142287in}{0.679349in}}%
\pgfpathcurveto{\pgfqpoint{4.138380in}{0.683255in}}{\pgfqpoint{4.133080in}{0.685451in}}{\pgfqpoint{4.127555in}{0.685451in}}%
\pgfpathcurveto{\pgfqpoint{4.122030in}{0.685451in}}{\pgfqpoint{4.116731in}{0.683255in}}{\pgfqpoint{4.112824in}{0.679349in}}%
\pgfpathcurveto{\pgfqpoint{4.108917in}{0.675442in}}{\pgfqpoint{4.106722in}{0.670142in}}{\pgfqpoint{4.106722in}{0.664617in}}%
\pgfpathcurveto{\pgfqpoint{4.106722in}{0.659092in}}{\pgfqpoint{4.108917in}{0.653793in}}{\pgfqpoint{4.112824in}{0.649886in}}%
\pgfpathcurveto{\pgfqpoint{4.116731in}{0.645979in}}{\pgfqpoint{4.122030in}{0.643784in}}{\pgfqpoint{4.127555in}{0.643784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566727in}{0.751607in}}%
\pgfpathcurveto{\pgfqpoint{4.572252in}{0.751607in}}{\pgfqpoint{4.577551in}{0.753802in}}{\pgfqpoint{4.581458in}{0.757709in}}%
\pgfpathcurveto{\pgfqpoint{4.585365in}{0.761616in}}{\pgfqpoint{4.587560in}{0.766915in}}{\pgfqpoint{4.587560in}{0.772440in}}%
\pgfpathcurveto{\pgfqpoint{4.587560in}{0.777965in}}{\pgfqpoint{4.585365in}{0.783265in}}{\pgfqpoint{4.581458in}{0.787172in}}%
\pgfpathcurveto{\pgfqpoint{4.577551in}{0.791079in}}{\pgfqpoint{4.572252in}{0.793274in}}{\pgfqpoint{4.566727in}{0.793274in}}%
\pgfpathcurveto{\pgfqpoint{4.561202in}{0.793274in}}{\pgfqpoint{4.555902in}{0.791079in}}{\pgfqpoint{4.551995in}{0.787172in}}%
\pgfpathcurveto{\pgfqpoint{4.548089in}{0.783265in}}{\pgfqpoint{4.545893in}{0.777965in}}{\pgfqpoint{4.545893in}{0.772440in}}%
\pgfpathcurveto{\pgfqpoint{4.545893in}{0.766915in}}{\pgfqpoint{4.548089in}{0.761616in}}{\pgfqpoint{4.551995in}{0.757709in}}%
\pgfpathcurveto{\pgfqpoint{4.555902in}{0.753802in}}{\pgfqpoint{4.561202in}{0.751607in}}{\pgfqpoint{4.566727in}{0.751607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180816in}{0.751038in}}%
\pgfpathcurveto{\pgfqpoint{4.186341in}{0.751038in}}{\pgfqpoint{4.191641in}{0.753233in}}{\pgfqpoint{4.195548in}{0.757140in}}%
\pgfpathcurveto{\pgfqpoint{4.199454in}{0.761047in}}{\pgfqpoint{4.201650in}{0.766346in}}{\pgfqpoint{4.201650in}{0.771871in}}%
\pgfpathcurveto{\pgfqpoint{4.201650in}{0.777396in}}{\pgfqpoint{4.199454in}{0.782696in}}{\pgfqpoint{4.195548in}{0.786603in}}%
\pgfpathcurveto{\pgfqpoint{4.191641in}{0.790510in}}{\pgfqpoint{4.186341in}{0.792705in}}{\pgfqpoint{4.180816in}{0.792705in}}%
\pgfpathcurveto{\pgfqpoint{4.175291in}{0.792705in}}{\pgfqpoint{4.169992in}{0.790510in}}{\pgfqpoint{4.166085in}{0.786603in}}%
\pgfpathcurveto{\pgfqpoint{4.162178in}{0.782696in}}{\pgfqpoint{4.159983in}{0.777396in}}{\pgfqpoint{4.159983in}{0.771871in}}%
\pgfpathcurveto{\pgfqpoint{4.159983in}{0.766346in}}{\pgfqpoint{4.162178in}{0.761047in}}{\pgfqpoint{4.166085in}{0.757140in}}%
\pgfpathcurveto{\pgfqpoint{4.169992in}{0.753233in}}{\pgfqpoint{4.175291in}{0.751038in}}{\pgfqpoint{4.180816in}{0.751038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252905in}{0.755511in}}%
\pgfpathcurveto{\pgfqpoint{4.258430in}{0.755511in}}{\pgfqpoint{4.263730in}{0.757706in}}{\pgfqpoint{4.267636in}{0.761613in}}%
\pgfpathcurveto{\pgfqpoint{4.271543in}{0.765520in}}{\pgfqpoint{4.273738in}{0.770820in}}{\pgfqpoint{4.273738in}{0.776345in}}%
\pgfpathcurveto{\pgfqpoint{4.273738in}{0.781870in}}{\pgfqpoint{4.271543in}{0.787169in}}{\pgfqpoint{4.267636in}{0.791076in}}%
\pgfpathcurveto{\pgfqpoint{4.263730in}{0.794983in}}{\pgfqpoint{4.258430in}{0.797178in}}{\pgfqpoint{4.252905in}{0.797178in}}%
\pgfpathcurveto{\pgfqpoint{4.247380in}{0.797178in}}{\pgfqpoint{4.242080in}{0.794983in}}{\pgfqpoint{4.238174in}{0.791076in}}%
\pgfpathcurveto{\pgfqpoint{4.234267in}{0.787169in}}{\pgfqpoint{4.232072in}{0.781870in}}{\pgfqpoint{4.232072in}{0.776345in}}%
\pgfpathcurveto{\pgfqpoint{4.232072in}{0.770820in}}{\pgfqpoint{4.234267in}{0.765520in}}{\pgfqpoint{4.238174in}{0.761613in}}%
\pgfpathcurveto{\pgfqpoint{4.242080in}{0.757706in}}{\pgfqpoint{4.247380in}{0.755511in}}{\pgfqpoint{4.252905in}{0.755511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219280in}{0.831096in}}%
\pgfpathcurveto{\pgfqpoint{4.224805in}{0.831096in}}{\pgfqpoint{4.230104in}{0.833291in}}{\pgfqpoint{4.234011in}{0.837198in}}%
\pgfpathcurveto{\pgfqpoint{4.237918in}{0.841105in}}{\pgfqpoint{4.240113in}{0.846404in}}{\pgfqpoint{4.240113in}{0.851929in}}%
\pgfpathcurveto{\pgfqpoint{4.240113in}{0.857454in}}{\pgfqpoint{4.237918in}{0.862754in}}{\pgfqpoint{4.234011in}{0.866661in}}%
\pgfpathcurveto{\pgfqpoint{4.230104in}{0.870567in}}{\pgfqpoint{4.224805in}{0.872763in}}{\pgfqpoint{4.219280in}{0.872763in}}%
\pgfpathcurveto{\pgfqpoint{4.213755in}{0.872763in}}{\pgfqpoint{4.208455in}{0.870567in}}{\pgfqpoint{4.204548in}{0.866661in}}%
\pgfpathcurveto{\pgfqpoint{4.200642in}{0.862754in}}{\pgfqpoint{4.198447in}{0.857454in}}{\pgfqpoint{4.198447in}{0.851929in}}%
\pgfpathcurveto{\pgfqpoint{4.198447in}{0.846404in}}{\pgfqpoint{4.200642in}{0.841105in}}{\pgfqpoint{4.204548in}{0.837198in}}%
\pgfpathcurveto{\pgfqpoint{4.208455in}{0.833291in}}{\pgfqpoint{4.213755in}{0.831096in}}{\pgfqpoint{4.219280in}{0.831096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451508in}{0.740568in}}%
\pgfpathcurveto{\pgfqpoint{4.457033in}{0.740568in}}{\pgfqpoint{4.462333in}{0.742763in}}{\pgfqpoint{4.466240in}{0.746670in}}%
\pgfpathcurveto{\pgfqpoint{4.470147in}{0.750576in}}{\pgfqpoint{4.472342in}{0.755876in}}{\pgfqpoint{4.472342in}{0.761401in}}%
\pgfpathcurveto{\pgfqpoint{4.472342in}{0.766926in}}{\pgfqpoint{4.470147in}{0.772226in}}{\pgfqpoint{4.466240in}{0.776132in}}%
\pgfpathcurveto{\pgfqpoint{4.462333in}{0.780039in}}{\pgfqpoint{4.457033in}{0.782234in}}{\pgfqpoint{4.451508in}{0.782234in}}%
\pgfpathcurveto{\pgfqpoint{4.445983in}{0.782234in}}{\pgfqpoint{4.440684in}{0.780039in}}{\pgfqpoint{4.436777in}{0.776132in}}%
\pgfpathcurveto{\pgfqpoint{4.432870in}{0.772226in}}{\pgfqpoint{4.430675in}{0.766926in}}{\pgfqpoint{4.430675in}{0.761401in}}%
\pgfpathcurveto{\pgfqpoint{4.430675in}{0.755876in}}{\pgfqpoint{4.432870in}{0.750576in}}{\pgfqpoint{4.436777in}{0.746670in}}%
\pgfpathcurveto{\pgfqpoint{4.440684in}{0.742763in}}{\pgfqpoint{4.445983in}{0.740568in}}{\pgfqpoint{4.451508in}{0.740568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123415in}{0.866978in}}%
\pgfpathcurveto{\pgfqpoint{4.128940in}{0.866978in}}{\pgfqpoint{4.134240in}{0.869173in}}{\pgfqpoint{4.138146in}{0.873080in}}%
\pgfpathcurveto{\pgfqpoint{4.142053in}{0.876987in}}{\pgfqpoint{4.144248in}{0.882286in}}{\pgfqpoint{4.144248in}{0.887811in}}%
\pgfpathcurveto{\pgfqpoint{4.144248in}{0.893336in}}{\pgfqpoint{4.142053in}{0.898636in}}{\pgfqpoint{4.138146in}{0.902543in}}%
\pgfpathcurveto{\pgfqpoint{4.134240in}{0.906449in}}{\pgfqpoint{4.128940in}{0.908645in}}{\pgfqpoint{4.123415in}{0.908645in}}%
\pgfpathcurveto{\pgfqpoint{4.117890in}{0.908645in}}{\pgfqpoint{4.112590in}{0.906449in}}{\pgfqpoint{4.108684in}{0.902543in}}%
\pgfpathcurveto{\pgfqpoint{4.104777in}{0.898636in}}{\pgfqpoint{4.102582in}{0.893336in}}{\pgfqpoint{4.102582in}{0.887811in}}%
\pgfpathcurveto{\pgfqpoint{4.102582in}{0.882286in}}{\pgfqpoint{4.104777in}{0.876987in}}{\pgfqpoint{4.108684in}{0.873080in}}%
\pgfpathcurveto{\pgfqpoint{4.112590in}{0.869173in}}{\pgfqpoint{4.117890in}{0.866978in}}{\pgfqpoint{4.123415in}{0.866978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114023in}{0.808998in}}%
\pgfpathcurveto{\pgfqpoint{4.119548in}{0.808998in}}{\pgfqpoint{4.124848in}{0.811194in}}{\pgfqpoint{4.128755in}{0.815100in}}%
\pgfpathcurveto{\pgfqpoint{4.132662in}{0.819007in}}{\pgfqpoint{4.134857in}{0.824307in}}{\pgfqpoint{4.134857in}{0.829832in}}%
\pgfpathcurveto{\pgfqpoint{4.134857in}{0.835357in}}{\pgfqpoint{4.132662in}{0.840656in}}{\pgfqpoint{4.128755in}{0.844563in}}%
\pgfpathcurveto{\pgfqpoint{4.124848in}{0.848470in}}{\pgfqpoint{4.119548in}{0.850665in}}{\pgfqpoint{4.114023in}{0.850665in}}%
\pgfpathcurveto{\pgfqpoint{4.108498in}{0.850665in}}{\pgfqpoint{4.103199in}{0.848470in}}{\pgfqpoint{4.099292in}{0.844563in}}%
\pgfpathcurveto{\pgfqpoint{4.095385in}{0.840656in}}{\pgfqpoint{4.093190in}{0.835357in}}{\pgfqpoint{4.093190in}{0.829832in}}%
\pgfpathcurveto{\pgfqpoint{4.093190in}{0.824307in}}{\pgfqpoint{4.095385in}{0.819007in}}{\pgfqpoint{4.099292in}{0.815100in}}%
\pgfpathcurveto{\pgfqpoint{4.103199in}{0.811194in}}{\pgfqpoint{4.108498in}{0.808998in}}{\pgfqpoint{4.114023in}{0.808998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092582in}{0.832933in}}%
\pgfpathcurveto{\pgfqpoint{4.098107in}{0.832933in}}{\pgfqpoint{4.103407in}{0.835128in}}{\pgfqpoint{4.107314in}{0.839035in}}%
\pgfpathcurveto{\pgfqpoint{4.111220in}{0.842942in}}{\pgfqpoint{4.113416in}{0.848242in}}{\pgfqpoint{4.113416in}{0.853767in}}%
\pgfpathcurveto{\pgfqpoint{4.113416in}{0.859292in}}{\pgfqpoint{4.111220in}{0.864591in}}{\pgfqpoint{4.107314in}{0.868498in}}%
\pgfpathcurveto{\pgfqpoint{4.103407in}{0.872405in}}{\pgfqpoint{4.098107in}{0.874600in}}{\pgfqpoint{4.092582in}{0.874600in}}%
\pgfpathcurveto{\pgfqpoint{4.087057in}{0.874600in}}{\pgfqpoint{4.081758in}{0.872405in}}{\pgfqpoint{4.077851in}{0.868498in}}%
\pgfpathcurveto{\pgfqpoint{4.073944in}{0.864591in}}{\pgfqpoint{4.071749in}{0.859292in}}{\pgfqpoint{4.071749in}{0.853767in}}%
\pgfpathcurveto{\pgfqpoint{4.071749in}{0.848242in}}{\pgfqpoint{4.073944in}{0.842942in}}{\pgfqpoint{4.077851in}{0.839035in}}%
\pgfpathcurveto{\pgfqpoint{4.081758in}{0.835128in}}{\pgfqpoint{4.087057in}{0.832933in}}{\pgfqpoint{4.092582in}{0.832933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025584in}{0.768389in}}%
\pgfpathcurveto{\pgfqpoint{4.031109in}{0.768389in}}{\pgfqpoint{4.036409in}{0.770585in}}{\pgfqpoint{4.040316in}{0.774491in}}%
\pgfpathcurveto{\pgfqpoint{4.044223in}{0.778398in}}{\pgfqpoint{4.046418in}{0.783698in}}{\pgfqpoint{4.046418in}{0.789223in}}%
\pgfpathcurveto{\pgfqpoint{4.046418in}{0.794748in}}{\pgfqpoint{4.044223in}{0.800047in}}{\pgfqpoint{4.040316in}{0.803954in}}%
\pgfpathcurveto{\pgfqpoint{4.036409in}{0.807861in}}{\pgfqpoint{4.031109in}{0.810056in}}{\pgfqpoint{4.025584in}{0.810056in}}%
\pgfpathcurveto{\pgfqpoint{4.020059in}{0.810056in}}{\pgfqpoint{4.014760in}{0.807861in}}{\pgfqpoint{4.010853in}{0.803954in}}%
\pgfpathcurveto{\pgfqpoint{4.006946in}{0.800047in}}{\pgfqpoint{4.004751in}{0.794748in}}{\pgfqpoint{4.004751in}{0.789223in}}%
\pgfpathcurveto{\pgfqpoint{4.004751in}{0.783698in}}{\pgfqpoint{4.006946in}{0.778398in}}{\pgfqpoint{4.010853in}{0.774491in}}%
\pgfpathcurveto{\pgfqpoint{4.014760in}{0.770585in}}{\pgfqpoint{4.020059in}{0.768389in}}{\pgfqpoint{4.025584in}{0.768389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119880in}{0.778275in}}%
\pgfpathcurveto{\pgfqpoint{4.125405in}{0.778275in}}{\pgfqpoint{4.130704in}{0.780470in}}{\pgfqpoint{4.134611in}{0.784377in}}%
\pgfpathcurveto{\pgfqpoint{4.138518in}{0.788283in}}{\pgfqpoint{4.140713in}{0.793583in}}{\pgfqpoint{4.140713in}{0.799108in}}%
\pgfpathcurveto{\pgfqpoint{4.140713in}{0.804633in}}{\pgfqpoint{4.138518in}{0.809933in}}{\pgfqpoint{4.134611in}{0.813839in}}%
\pgfpathcurveto{\pgfqpoint{4.130704in}{0.817746in}}{\pgfqpoint{4.125405in}{0.819941in}}{\pgfqpoint{4.119880in}{0.819941in}}%
\pgfpathcurveto{\pgfqpoint{4.114355in}{0.819941in}}{\pgfqpoint{4.109055in}{0.817746in}}{\pgfqpoint{4.105148in}{0.813839in}}%
\pgfpathcurveto{\pgfqpoint{4.101241in}{0.809933in}}{\pgfqpoint{4.099046in}{0.804633in}}{\pgfqpoint{4.099046in}{0.799108in}}%
\pgfpathcurveto{\pgfqpoint{4.099046in}{0.793583in}}{\pgfqpoint{4.101241in}{0.788283in}}{\pgfqpoint{4.105148in}{0.784377in}}%
\pgfpathcurveto{\pgfqpoint{4.109055in}{0.780470in}}{\pgfqpoint{4.114355in}{0.778275in}}{\pgfqpoint{4.119880in}{0.778275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218854in}{0.840900in}}%
\pgfpathcurveto{\pgfqpoint{4.224379in}{0.840900in}}{\pgfqpoint{4.229678in}{0.843096in}}{\pgfqpoint{4.233585in}{0.847002in}}%
\pgfpathcurveto{\pgfqpoint{4.237492in}{0.850909in}}{\pgfqpoint{4.239687in}{0.856209in}}{\pgfqpoint{4.239687in}{0.861734in}}%
\pgfpathcurveto{\pgfqpoint{4.239687in}{0.867259in}}{\pgfqpoint{4.237492in}{0.872558in}}{\pgfqpoint{4.233585in}{0.876465in}}%
\pgfpathcurveto{\pgfqpoint{4.229678in}{0.880372in}}{\pgfqpoint{4.224379in}{0.882567in}}{\pgfqpoint{4.218854in}{0.882567in}}%
\pgfpathcurveto{\pgfqpoint{4.213329in}{0.882567in}}{\pgfqpoint{4.208029in}{0.880372in}}{\pgfqpoint{4.204122in}{0.876465in}}%
\pgfpathcurveto{\pgfqpoint{4.200215in}{0.872558in}}{\pgfqpoint{4.198020in}{0.867259in}}{\pgfqpoint{4.198020in}{0.861734in}}%
\pgfpathcurveto{\pgfqpoint{4.198020in}{0.856209in}}{\pgfqpoint{4.200215in}{0.850909in}}{\pgfqpoint{4.204122in}{0.847002in}}%
\pgfpathcurveto{\pgfqpoint{4.208029in}{0.843096in}}{\pgfqpoint{4.213329in}{0.840900in}}{\pgfqpoint{4.218854in}{0.840900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789417in}{0.558567in}}%
\pgfpathcurveto{\pgfqpoint{3.794942in}{0.558567in}}{\pgfqpoint{3.800242in}{0.560763in}}{\pgfqpoint{3.804149in}{0.564669in}}%
\pgfpathcurveto{\pgfqpoint{3.808055in}{0.568576in}}{\pgfqpoint{3.810251in}{0.573876in}}{\pgfqpoint{3.810251in}{0.579401in}}%
\pgfpathcurveto{\pgfqpoint{3.810251in}{0.584926in}}{\pgfqpoint{3.808055in}{0.590225in}}{\pgfqpoint{3.804149in}{0.594132in}}%
\pgfpathcurveto{\pgfqpoint{3.800242in}{0.598039in}}{\pgfqpoint{3.794942in}{0.600234in}}{\pgfqpoint{3.789417in}{0.600234in}}%
\pgfpathcurveto{\pgfqpoint{3.783892in}{0.600234in}}{\pgfqpoint{3.778593in}{0.598039in}}{\pgfqpoint{3.774686in}{0.594132in}}%
\pgfpathcurveto{\pgfqpoint{3.770779in}{0.590225in}}{\pgfqpoint{3.768584in}{0.584926in}}{\pgfqpoint{3.768584in}{0.579401in}}%
\pgfpathcurveto{\pgfqpoint{3.768584in}{0.573876in}}{\pgfqpoint{3.770779in}{0.568576in}}{\pgfqpoint{3.774686in}{0.564669in}}%
\pgfpathcurveto{\pgfqpoint{3.778593in}{0.560763in}}{\pgfqpoint{3.783892in}{0.558567in}}{\pgfqpoint{3.789417in}{0.558567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127330in}{0.794716in}}%
\pgfpathcurveto{\pgfqpoint{4.132856in}{0.794716in}}{\pgfqpoint{4.138155in}{0.796911in}}{\pgfqpoint{4.142062in}{0.800818in}}%
\pgfpathcurveto{\pgfqpoint{4.145969in}{0.804725in}}{\pgfqpoint{4.148164in}{0.810024in}}{\pgfqpoint{4.148164in}{0.815550in}}%
\pgfpathcurveto{\pgfqpoint{4.148164in}{0.821075in}}{\pgfqpoint{4.145969in}{0.826374in}}{\pgfqpoint{4.142062in}{0.830281in}}%
\pgfpathcurveto{\pgfqpoint{4.138155in}{0.834188in}}{\pgfqpoint{4.132856in}{0.836383in}}{\pgfqpoint{4.127330in}{0.836383in}}%
\pgfpathcurveto{\pgfqpoint{4.121805in}{0.836383in}}{\pgfqpoint{4.116506in}{0.834188in}}{\pgfqpoint{4.112599in}{0.830281in}}%
\pgfpathcurveto{\pgfqpoint{4.108692in}{0.826374in}}{\pgfqpoint{4.106497in}{0.821075in}}{\pgfqpoint{4.106497in}{0.815550in}}%
\pgfpathcurveto{\pgfqpoint{4.106497in}{0.810024in}}{\pgfqpoint{4.108692in}{0.804725in}}{\pgfqpoint{4.112599in}{0.800818in}}%
\pgfpathcurveto{\pgfqpoint{4.116506in}{0.796911in}}{\pgfqpoint{4.121805in}{0.794716in}}{\pgfqpoint{4.127330in}{0.794716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306467in}{0.695848in}}%
\pgfpathcurveto{\pgfqpoint{4.311992in}{0.695848in}}{\pgfqpoint{4.317292in}{0.698043in}}{\pgfqpoint{4.321199in}{0.701950in}}%
\pgfpathcurveto{\pgfqpoint{4.325106in}{0.705856in}}{\pgfqpoint{4.327301in}{0.711156in}}{\pgfqpoint{4.327301in}{0.716681in}}%
\pgfpathcurveto{\pgfqpoint{4.327301in}{0.722206in}}{\pgfqpoint{4.325106in}{0.727506in}}{\pgfqpoint{4.321199in}{0.731412in}}%
\pgfpathcurveto{\pgfqpoint{4.317292in}{0.735319in}}{\pgfqpoint{4.311992in}{0.737514in}}{\pgfqpoint{4.306467in}{0.737514in}}%
\pgfpathcurveto{\pgfqpoint{4.300942in}{0.737514in}}{\pgfqpoint{4.295643in}{0.735319in}}{\pgfqpoint{4.291736in}{0.731412in}}%
\pgfpathcurveto{\pgfqpoint{4.287829in}{0.727506in}}{\pgfqpoint{4.285634in}{0.722206in}}{\pgfqpoint{4.285634in}{0.716681in}}%
\pgfpathcurveto{\pgfqpoint{4.285634in}{0.711156in}}{\pgfqpoint{4.287829in}{0.705856in}}{\pgfqpoint{4.291736in}{0.701950in}}%
\pgfpathcurveto{\pgfqpoint{4.295643in}{0.698043in}}{\pgfqpoint{4.300942in}{0.695848in}}{\pgfqpoint{4.306467in}{0.695848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178236in}{0.831978in}}%
\pgfpathcurveto{\pgfqpoint{4.183762in}{0.831978in}}{\pgfqpoint{4.189061in}{0.834173in}}{\pgfqpoint{4.192968in}{0.838080in}}%
\pgfpathcurveto{\pgfqpoint{4.196875in}{0.841987in}}{\pgfqpoint{4.199070in}{0.847287in}}{\pgfqpoint{4.199070in}{0.852812in}}%
\pgfpathcurveto{\pgfqpoint{4.199070in}{0.858337in}}{\pgfqpoint{4.196875in}{0.863636in}}{\pgfqpoint{4.192968in}{0.867543in}}%
\pgfpathcurveto{\pgfqpoint{4.189061in}{0.871450in}}{\pgfqpoint{4.183762in}{0.873645in}}{\pgfqpoint{4.178236in}{0.873645in}}%
\pgfpathcurveto{\pgfqpoint{4.172711in}{0.873645in}}{\pgfqpoint{4.167412in}{0.871450in}}{\pgfqpoint{4.163505in}{0.867543in}}%
\pgfpathcurveto{\pgfqpoint{4.159598in}{0.863636in}}{\pgfqpoint{4.157403in}{0.858337in}}{\pgfqpoint{4.157403in}{0.852812in}}%
\pgfpathcurveto{\pgfqpoint{4.157403in}{0.847287in}}{\pgfqpoint{4.159598in}{0.841987in}}{\pgfqpoint{4.163505in}{0.838080in}}%
\pgfpathcurveto{\pgfqpoint{4.167412in}{0.834173in}}{\pgfqpoint{4.172711in}{0.831978in}}{\pgfqpoint{4.178236in}{0.831978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994282in}{0.868699in}}%
\pgfpathcurveto{\pgfqpoint{3.999807in}{0.868699in}}{\pgfqpoint{4.005106in}{0.870894in}}{\pgfqpoint{4.009013in}{0.874801in}}%
\pgfpathcurveto{\pgfqpoint{4.012920in}{0.878707in}}{\pgfqpoint{4.015115in}{0.884007in}}{\pgfqpoint{4.015115in}{0.889532in}}%
\pgfpathcurveto{\pgfqpoint{4.015115in}{0.895057in}}{\pgfqpoint{4.012920in}{0.900357in}}{\pgfqpoint{4.009013in}{0.904263in}}%
\pgfpathcurveto{\pgfqpoint{4.005106in}{0.908170in}}{\pgfqpoint{3.999807in}{0.910365in}}{\pgfqpoint{3.994282in}{0.910365in}}%
\pgfpathcurveto{\pgfqpoint{3.988756in}{0.910365in}}{\pgfqpoint{3.983457in}{0.908170in}}{\pgfqpoint{3.979550in}{0.904263in}}%
\pgfpathcurveto{\pgfqpoint{3.975643in}{0.900357in}}{\pgfqpoint{3.973448in}{0.895057in}}{\pgfqpoint{3.973448in}{0.889532in}}%
\pgfpathcurveto{\pgfqpoint{3.973448in}{0.884007in}}{\pgfqpoint{3.975643in}{0.878707in}}{\pgfqpoint{3.979550in}{0.874801in}}%
\pgfpathcurveto{\pgfqpoint{3.983457in}{0.870894in}}{\pgfqpoint{3.988756in}{0.868699in}}{\pgfqpoint{3.994282in}{0.868699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317429in}{0.908432in}}%
\pgfpathcurveto{\pgfqpoint{4.322954in}{0.908432in}}{\pgfqpoint{4.328253in}{0.910627in}}{\pgfqpoint{4.332160in}{0.914534in}}%
\pgfpathcurveto{\pgfqpoint{4.336067in}{0.918441in}}{\pgfqpoint{4.338262in}{0.923740in}}{\pgfqpoint{4.338262in}{0.929265in}}%
\pgfpathcurveto{\pgfqpoint{4.338262in}{0.934790in}}{\pgfqpoint{4.336067in}{0.940090in}}{\pgfqpoint{4.332160in}{0.943997in}}%
\pgfpathcurveto{\pgfqpoint{4.328253in}{0.947903in}}{\pgfqpoint{4.322954in}{0.950099in}}{\pgfqpoint{4.317429in}{0.950099in}}%
\pgfpathcurveto{\pgfqpoint{4.311904in}{0.950099in}}{\pgfqpoint{4.306604in}{0.947903in}}{\pgfqpoint{4.302697in}{0.943997in}}%
\pgfpathcurveto{\pgfqpoint{4.298790in}{0.940090in}}{\pgfqpoint{4.296595in}{0.934790in}}{\pgfqpoint{4.296595in}{0.929265in}}%
\pgfpathcurveto{\pgfqpoint{4.296595in}{0.923740in}}{\pgfqpoint{4.298790in}{0.918441in}}{\pgfqpoint{4.302697in}{0.914534in}}%
\pgfpathcurveto{\pgfqpoint{4.306604in}{0.910627in}}{\pgfqpoint{4.311904in}{0.908432in}}{\pgfqpoint{4.317429in}{0.908432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245172in}{0.633983in}}%
\pgfpathcurveto{\pgfqpoint{4.250697in}{0.633983in}}{\pgfqpoint{4.255996in}{0.636178in}}{\pgfqpoint{4.259903in}{0.640084in}}%
\pgfpathcurveto{\pgfqpoint{4.263810in}{0.643991in}}{\pgfqpoint{4.266005in}{0.649291in}}{\pgfqpoint{4.266005in}{0.654816in}}%
\pgfpathcurveto{\pgfqpoint{4.266005in}{0.660341in}}{\pgfqpoint{4.263810in}{0.665640in}}{\pgfqpoint{4.259903in}{0.669547in}}%
\pgfpathcurveto{\pgfqpoint{4.255996in}{0.673454in}}{\pgfqpoint{4.250697in}{0.675649in}}{\pgfqpoint{4.245172in}{0.675649in}}%
\pgfpathcurveto{\pgfqpoint{4.239647in}{0.675649in}}{\pgfqpoint{4.234347in}{0.673454in}}{\pgfqpoint{4.230441in}{0.669547in}}%
\pgfpathcurveto{\pgfqpoint{4.226534in}{0.665640in}}{\pgfqpoint{4.224339in}{0.660341in}}{\pgfqpoint{4.224339in}{0.654816in}}%
\pgfpathcurveto{\pgfqpoint{4.224339in}{0.649291in}}{\pgfqpoint{4.226534in}{0.643991in}}{\pgfqpoint{4.230441in}{0.640084in}}%
\pgfpathcurveto{\pgfqpoint{4.234347in}{0.636178in}}{\pgfqpoint{4.239647in}{0.633983in}}{\pgfqpoint{4.245172in}{0.633983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123302in}{0.643997in}}%
\pgfpathcurveto{\pgfqpoint{4.128827in}{0.643997in}}{\pgfqpoint{4.134126in}{0.646193in}}{\pgfqpoint{4.138033in}{0.650099in}}%
\pgfpathcurveto{\pgfqpoint{4.141940in}{0.654006in}}{\pgfqpoint{4.144135in}{0.659306in}}{\pgfqpoint{4.144135in}{0.664831in}}%
\pgfpathcurveto{\pgfqpoint{4.144135in}{0.670356in}}{\pgfqpoint{4.141940in}{0.675655in}}{\pgfqpoint{4.138033in}{0.679562in}}%
\pgfpathcurveto{\pgfqpoint{4.134126in}{0.683469in}}{\pgfqpoint{4.128827in}{0.685664in}}{\pgfqpoint{4.123302in}{0.685664in}}%
\pgfpathcurveto{\pgfqpoint{4.117777in}{0.685664in}}{\pgfqpoint{4.112477in}{0.683469in}}{\pgfqpoint{4.108570in}{0.679562in}}%
\pgfpathcurveto{\pgfqpoint{4.104663in}{0.675655in}}{\pgfqpoint{4.102468in}{0.670356in}}{\pgfqpoint{4.102468in}{0.664831in}}%
\pgfpathcurveto{\pgfqpoint{4.102468in}{0.659306in}}{\pgfqpoint{4.104663in}{0.654006in}}{\pgfqpoint{4.108570in}{0.650099in}}%
\pgfpathcurveto{\pgfqpoint{4.112477in}{0.646193in}}{\pgfqpoint{4.117777in}{0.643997in}}{\pgfqpoint{4.123302in}{0.643997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225511in}{0.868764in}}%
\pgfpathcurveto{\pgfqpoint{4.231036in}{0.868764in}}{\pgfqpoint{4.236336in}{0.870959in}}{\pgfqpoint{4.240243in}{0.874866in}}%
\pgfpathcurveto{\pgfqpoint{4.244149in}{0.878773in}}{\pgfqpoint{4.246345in}{0.884073in}}{\pgfqpoint{4.246345in}{0.889598in}}%
\pgfpathcurveto{\pgfqpoint{4.246345in}{0.895123in}}{\pgfqpoint{4.244149in}{0.900422in}}{\pgfqpoint{4.240243in}{0.904329in}}%
\pgfpathcurveto{\pgfqpoint{4.236336in}{0.908236in}}{\pgfqpoint{4.231036in}{0.910431in}}{\pgfqpoint{4.225511in}{0.910431in}}%
\pgfpathcurveto{\pgfqpoint{4.219986in}{0.910431in}}{\pgfqpoint{4.214687in}{0.908236in}}{\pgfqpoint{4.210780in}{0.904329in}}%
\pgfpathcurveto{\pgfqpoint{4.206873in}{0.900422in}}{\pgfqpoint{4.204678in}{0.895123in}}{\pgfqpoint{4.204678in}{0.889598in}}%
\pgfpathcurveto{\pgfqpoint{4.204678in}{0.884073in}}{\pgfqpoint{4.206873in}{0.878773in}}{\pgfqpoint{4.210780in}{0.874866in}}%
\pgfpathcurveto{\pgfqpoint{4.214687in}{0.870959in}}{\pgfqpoint{4.219986in}{0.868764in}}{\pgfqpoint{4.225511in}{0.868764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013370in}{0.816459in}}%
\pgfpathcurveto{\pgfqpoint{4.018895in}{0.816459in}}{\pgfqpoint{4.024195in}{0.818654in}}{\pgfqpoint{4.028101in}{0.822561in}}%
\pgfpathcurveto{\pgfqpoint{4.032008in}{0.826468in}}{\pgfqpoint{4.034203in}{0.831767in}}{\pgfqpoint{4.034203in}{0.837292in}}%
\pgfpathcurveto{\pgfqpoint{4.034203in}{0.842817in}}{\pgfqpoint{4.032008in}{0.848117in}}{\pgfqpoint{4.028101in}{0.852024in}}%
\pgfpathcurveto{\pgfqpoint{4.024195in}{0.855930in}}{\pgfqpoint{4.018895in}{0.858126in}}{\pgfqpoint{4.013370in}{0.858126in}}%
\pgfpathcurveto{\pgfqpoint{4.007845in}{0.858126in}}{\pgfqpoint{4.002545in}{0.855930in}}{\pgfqpoint{3.998639in}{0.852024in}}%
\pgfpathcurveto{\pgfqpoint{3.994732in}{0.848117in}}{\pgfqpoint{3.992537in}{0.842817in}}{\pgfqpoint{3.992537in}{0.837292in}}%
\pgfpathcurveto{\pgfqpoint{3.992537in}{0.831767in}}{\pgfqpoint{3.994732in}{0.826468in}}{\pgfqpoint{3.998639in}{0.822561in}}%
\pgfpathcurveto{\pgfqpoint{4.002545in}{0.818654in}}{\pgfqpoint{4.007845in}{0.816459in}}{\pgfqpoint{4.013370in}{0.816459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314550in}{0.864204in}}%
\pgfpathcurveto{\pgfqpoint{4.320075in}{0.864204in}}{\pgfqpoint{4.325375in}{0.866399in}}{\pgfqpoint{4.329282in}{0.870306in}}%
\pgfpathcurveto{\pgfqpoint{4.333188in}{0.874213in}}{\pgfqpoint{4.335384in}{0.879512in}}{\pgfqpoint{4.335384in}{0.885037in}}%
\pgfpathcurveto{\pgfqpoint{4.335384in}{0.890562in}}{\pgfqpoint{4.333188in}{0.895862in}}{\pgfqpoint{4.329282in}{0.899769in}}%
\pgfpathcurveto{\pgfqpoint{4.325375in}{0.903675in}}{\pgfqpoint{4.320075in}{0.905871in}}{\pgfqpoint{4.314550in}{0.905871in}}%
\pgfpathcurveto{\pgfqpoint{4.309025in}{0.905871in}}{\pgfqpoint{4.303726in}{0.903675in}}{\pgfqpoint{4.299819in}{0.899769in}}%
\pgfpathcurveto{\pgfqpoint{4.295912in}{0.895862in}}{\pgfqpoint{4.293717in}{0.890562in}}{\pgfqpoint{4.293717in}{0.885037in}}%
\pgfpathcurveto{\pgfqpoint{4.293717in}{0.879512in}}{\pgfqpoint{4.295912in}{0.874213in}}{\pgfqpoint{4.299819in}{0.870306in}}%
\pgfpathcurveto{\pgfqpoint{4.303726in}{0.866399in}}{\pgfqpoint{4.309025in}{0.864204in}}{\pgfqpoint{4.314550in}{0.864204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218120in}{0.618464in}}%
\pgfpathcurveto{\pgfqpoint{4.223645in}{0.618464in}}{\pgfqpoint{4.228944in}{0.620660in}}{\pgfqpoint{4.232851in}{0.624566in}}%
\pgfpathcurveto{\pgfqpoint{4.236758in}{0.628473in}}{\pgfqpoint{4.238953in}{0.633773in}}{\pgfqpoint{4.238953in}{0.639298in}}%
\pgfpathcurveto{\pgfqpoint{4.238953in}{0.644823in}}{\pgfqpoint{4.236758in}{0.650122in}}{\pgfqpoint{4.232851in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.228944in}{0.657936in}}{\pgfqpoint{4.223645in}{0.660131in}}{\pgfqpoint{4.218120in}{0.660131in}}%
\pgfpathcurveto{\pgfqpoint{4.212595in}{0.660131in}}{\pgfqpoint{4.207295in}{0.657936in}}{\pgfqpoint{4.203388in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.199482in}{0.650122in}}{\pgfqpoint{4.197287in}{0.644823in}}{\pgfqpoint{4.197287in}{0.639298in}}%
\pgfpathcurveto{\pgfqpoint{4.197287in}{0.633773in}}{\pgfqpoint{4.199482in}{0.628473in}}{\pgfqpoint{4.203388in}{0.624566in}}%
\pgfpathcurveto{\pgfqpoint{4.207295in}{0.620660in}}{\pgfqpoint{4.212595in}{0.618464in}}{\pgfqpoint{4.218120in}{0.618464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144511in}{0.719715in}}%
\pgfpathcurveto{\pgfqpoint{4.150036in}{0.719715in}}{\pgfqpoint{4.155336in}{0.721910in}}{\pgfqpoint{4.159242in}{0.725817in}}%
\pgfpathcurveto{\pgfqpoint{4.163149in}{0.729724in}}{\pgfqpoint{4.165344in}{0.735023in}}{\pgfqpoint{4.165344in}{0.740548in}}%
\pgfpathcurveto{\pgfqpoint{4.165344in}{0.746073in}}{\pgfqpoint{4.163149in}{0.751373in}}{\pgfqpoint{4.159242in}{0.755279in}}%
\pgfpathcurveto{\pgfqpoint{4.155336in}{0.759186in}}{\pgfqpoint{4.150036in}{0.761381in}}{\pgfqpoint{4.144511in}{0.761381in}}%
\pgfpathcurveto{\pgfqpoint{4.138986in}{0.761381in}}{\pgfqpoint{4.133686in}{0.759186in}}{\pgfqpoint{4.129780in}{0.755279in}}%
\pgfpathcurveto{\pgfqpoint{4.125873in}{0.751373in}}{\pgfqpoint{4.123678in}{0.746073in}}{\pgfqpoint{4.123678in}{0.740548in}}%
\pgfpathcurveto{\pgfqpoint{4.123678in}{0.735023in}}{\pgfqpoint{4.125873in}{0.729724in}}{\pgfqpoint{4.129780in}{0.725817in}}%
\pgfpathcurveto{\pgfqpoint{4.133686in}{0.721910in}}{\pgfqpoint{4.138986in}{0.719715in}}{\pgfqpoint{4.144511in}{0.719715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847816in}{0.800536in}}%
\pgfpathcurveto{\pgfqpoint{4.853341in}{0.800536in}}{\pgfqpoint{4.858640in}{0.802731in}}{\pgfqpoint{4.862547in}{0.806638in}}%
\pgfpathcurveto{\pgfqpoint{4.866454in}{0.810544in}}{\pgfqpoint{4.868649in}{0.815844in}}{\pgfqpoint{4.868649in}{0.821369in}}%
\pgfpathcurveto{\pgfqpoint{4.868649in}{0.826894in}}{\pgfqpoint{4.866454in}{0.832194in}}{\pgfqpoint{4.862547in}{0.836100in}}%
\pgfpathcurveto{\pgfqpoint{4.858640in}{0.840007in}}{\pgfqpoint{4.853341in}{0.842202in}}{\pgfqpoint{4.847816in}{0.842202in}}%
\pgfpathcurveto{\pgfqpoint{4.842291in}{0.842202in}}{\pgfqpoint{4.836991in}{0.840007in}}{\pgfqpoint{4.833084in}{0.836100in}}%
\pgfpathcurveto{\pgfqpoint{4.829178in}{0.832194in}}{\pgfqpoint{4.826983in}{0.826894in}}{\pgfqpoint{4.826983in}{0.821369in}}%
\pgfpathcurveto{\pgfqpoint{4.826983in}{0.815844in}}{\pgfqpoint{4.829178in}{0.810544in}}{\pgfqpoint{4.833084in}{0.806638in}}%
\pgfpathcurveto{\pgfqpoint{4.836991in}{0.802731in}}{\pgfqpoint{4.842291in}{0.800536in}}{\pgfqpoint{4.847816in}{0.800536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821613in}{0.699991in}}%
\pgfpathcurveto{\pgfqpoint{3.827138in}{0.699991in}}{\pgfqpoint{3.832438in}{0.702186in}}{\pgfqpoint{3.836345in}{0.706092in}}%
\pgfpathcurveto{\pgfqpoint{3.840251in}{0.709999in}}{\pgfqpoint{3.842447in}{0.715299in}}{\pgfqpoint{3.842447in}{0.720824in}}%
\pgfpathcurveto{\pgfqpoint{3.842447in}{0.726349in}}{\pgfqpoint{3.840251in}{0.731648in}}{\pgfqpoint{3.836345in}{0.735555in}}%
\pgfpathcurveto{\pgfqpoint{3.832438in}{0.739462in}}{\pgfqpoint{3.827138in}{0.741657in}}{\pgfqpoint{3.821613in}{0.741657in}}%
\pgfpathcurveto{\pgfqpoint{3.816088in}{0.741657in}}{\pgfqpoint{3.810789in}{0.739462in}}{\pgfqpoint{3.806882in}{0.735555in}}%
\pgfpathcurveto{\pgfqpoint{3.802975in}{0.731648in}}{\pgfqpoint{3.800780in}{0.726349in}}{\pgfqpoint{3.800780in}{0.720824in}}%
\pgfpathcurveto{\pgfqpoint{3.800780in}{0.715299in}}{\pgfqpoint{3.802975in}{0.709999in}}{\pgfqpoint{3.806882in}{0.706092in}}%
\pgfpathcurveto{\pgfqpoint{3.810789in}{0.702186in}}{\pgfqpoint{3.816088in}{0.699991in}}{\pgfqpoint{3.821613in}{0.699991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470790in}{0.510690in}}%
\pgfpathcurveto{\pgfqpoint{4.476315in}{0.510690in}}{\pgfqpoint{4.481615in}{0.512885in}}{\pgfqpoint{4.485522in}{0.516792in}}%
\pgfpathcurveto{\pgfqpoint{4.489428in}{0.520698in}}{\pgfqpoint{4.491624in}{0.525998in}}{\pgfqpoint{4.491624in}{0.531523in}}%
\pgfpathcurveto{\pgfqpoint{4.491624in}{0.537048in}}{\pgfqpoint{4.489428in}{0.542347in}}{\pgfqpoint{4.485522in}{0.546254in}}%
\pgfpathcurveto{\pgfqpoint{4.481615in}{0.550161in}}{\pgfqpoint{4.476315in}{0.552356in}}{\pgfqpoint{4.470790in}{0.552356in}}%
\pgfpathcurveto{\pgfqpoint{4.465265in}{0.552356in}}{\pgfqpoint{4.459966in}{0.550161in}}{\pgfqpoint{4.456059in}{0.546254in}}%
\pgfpathcurveto{\pgfqpoint{4.452152in}{0.542347in}}{\pgfqpoint{4.449957in}{0.537048in}}{\pgfqpoint{4.449957in}{0.531523in}}%
\pgfpathcurveto{\pgfqpoint{4.449957in}{0.525998in}}{\pgfqpoint{4.452152in}{0.520698in}}{\pgfqpoint{4.456059in}{0.516792in}}%
\pgfpathcurveto{\pgfqpoint{4.459966in}{0.512885in}}{\pgfqpoint{4.465265in}{0.510690in}}{\pgfqpoint{4.470790in}{0.510690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266573in}{0.576365in}}%
\pgfpathcurveto{\pgfqpoint{4.272098in}{0.576365in}}{\pgfqpoint{4.277398in}{0.578560in}}{\pgfqpoint{4.281305in}{0.582467in}}%
\pgfpathcurveto{\pgfqpoint{4.285211in}{0.586374in}}{\pgfqpoint{4.287407in}{0.591674in}}{\pgfqpoint{4.287407in}{0.597199in}}%
\pgfpathcurveto{\pgfqpoint{4.287407in}{0.602724in}}{\pgfqpoint{4.285211in}{0.608023in}}{\pgfqpoint{4.281305in}{0.611930in}}%
\pgfpathcurveto{\pgfqpoint{4.277398in}{0.615837in}}{\pgfqpoint{4.272098in}{0.618032in}}{\pgfqpoint{4.266573in}{0.618032in}}%
\pgfpathcurveto{\pgfqpoint{4.261048in}{0.618032in}}{\pgfqpoint{4.255749in}{0.615837in}}{\pgfqpoint{4.251842in}{0.611930in}}%
\pgfpathcurveto{\pgfqpoint{4.247935in}{0.608023in}}{\pgfqpoint{4.245740in}{0.602724in}}{\pgfqpoint{4.245740in}{0.597199in}}%
\pgfpathcurveto{\pgfqpoint{4.245740in}{0.591674in}}{\pgfqpoint{4.247935in}{0.586374in}}{\pgfqpoint{4.251842in}{0.582467in}}%
\pgfpathcurveto{\pgfqpoint{4.255749in}{0.578560in}}{\pgfqpoint{4.261048in}{0.576365in}}{\pgfqpoint{4.266573in}{0.576365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946082in}{0.985216in}}%
\pgfpathcurveto{\pgfqpoint{3.951607in}{0.985216in}}{\pgfqpoint{3.956907in}{0.987411in}}{\pgfqpoint{3.960813in}{0.991318in}}%
\pgfpathcurveto{\pgfqpoint{3.964720in}{0.995225in}}{\pgfqpoint{3.966915in}{1.000525in}}{\pgfqpoint{3.966915in}{1.006050in}}%
\pgfpathcurveto{\pgfqpoint{3.966915in}{1.011575in}}{\pgfqpoint{3.964720in}{1.016874in}}{\pgfqpoint{3.960813in}{1.020781in}}%
\pgfpathcurveto{\pgfqpoint{3.956907in}{1.024688in}}{\pgfqpoint{3.951607in}{1.026883in}}{\pgfqpoint{3.946082in}{1.026883in}}%
\pgfpathcurveto{\pgfqpoint{3.940557in}{1.026883in}}{\pgfqpoint{3.935257in}{1.024688in}}{\pgfqpoint{3.931351in}{1.020781in}}%
\pgfpathcurveto{\pgfqpoint{3.927444in}{1.016874in}}{\pgfqpoint{3.925249in}{1.011575in}}{\pgfqpoint{3.925249in}{1.006050in}}%
\pgfpathcurveto{\pgfqpoint{3.925249in}{1.000525in}}{\pgfqpoint{3.927444in}{0.995225in}}{\pgfqpoint{3.931351in}{0.991318in}}%
\pgfpathcurveto{\pgfqpoint{3.935257in}{0.987411in}}{\pgfqpoint{3.940557in}{0.985216in}}{\pgfqpoint{3.946082in}{0.985216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988529in}{0.566835in}}%
\pgfpathcurveto{\pgfqpoint{3.994054in}{0.566835in}}{\pgfqpoint{3.999353in}{0.569030in}}{\pgfqpoint{4.003260in}{0.572937in}}%
\pgfpathcurveto{\pgfqpoint{4.007167in}{0.576844in}}{\pgfqpoint{4.009362in}{0.582143in}}{\pgfqpoint{4.009362in}{0.587668in}}%
\pgfpathcurveto{\pgfqpoint{4.009362in}{0.593194in}}{\pgfqpoint{4.007167in}{0.598493in}}{\pgfqpoint{4.003260in}{0.602400in}}%
\pgfpathcurveto{\pgfqpoint{3.999353in}{0.606307in}}{\pgfqpoint{3.994054in}{0.608502in}}{\pgfqpoint{3.988529in}{0.608502in}}%
\pgfpathcurveto{\pgfqpoint{3.983004in}{0.608502in}}{\pgfqpoint{3.977704in}{0.606307in}}{\pgfqpoint{3.973797in}{0.602400in}}%
\pgfpathcurveto{\pgfqpoint{3.969891in}{0.598493in}}{\pgfqpoint{3.967695in}{0.593194in}}{\pgfqpoint{3.967695in}{0.587668in}}%
\pgfpathcurveto{\pgfqpoint{3.967695in}{0.582143in}}{\pgfqpoint{3.969891in}{0.576844in}}{\pgfqpoint{3.973797in}{0.572937in}}%
\pgfpathcurveto{\pgfqpoint{3.977704in}{0.569030in}}{\pgfqpoint{3.983004in}{0.566835in}}{\pgfqpoint{3.988529in}{0.566835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404665in}{0.712045in}}%
\pgfpathcurveto{\pgfqpoint{4.410190in}{0.712045in}}{\pgfqpoint{4.415490in}{0.714240in}}{\pgfqpoint{4.419397in}{0.718147in}}%
\pgfpathcurveto{\pgfqpoint{4.423304in}{0.722054in}}{\pgfqpoint{4.425499in}{0.727354in}}{\pgfqpoint{4.425499in}{0.732879in}}%
\pgfpathcurveto{\pgfqpoint{4.425499in}{0.738404in}}{\pgfqpoint{4.423304in}{0.743703in}}{\pgfqpoint{4.419397in}{0.747610in}}%
\pgfpathcurveto{\pgfqpoint{4.415490in}{0.751517in}}{\pgfqpoint{4.410190in}{0.753712in}}{\pgfqpoint{4.404665in}{0.753712in}}%
\pgfpathcurveto{\pgfqpoint{4.399140in}{0.753712in}}{\pgfqpoint{4.393841in}{0.751517in}}{\pgfqpoint{4.389934in}{0.747610in}}%
\pgfpathcurveto{\pgfqpoint{4.386027in}{0.743703in}}{\pgfqpoint{4.383832in}{0.738404in}}{\pgfqpoint{4.383832in}{0.732879in}}%
\pgfpathcurveto{\pgfqpoint{4.383832in}{0.727354in}}{\pgfqpoint{4.386027in}{0.722054in}}{\pgfqpoint{4.389934in}{0.718147in}}%
\pgfpathcurveto{\pgfqpoint{4.393841in}{0.714240in}}{\pgfqpoint{4.399140in}{0.712045in}}{\pgfqpoint{4.404665in}{0.712045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083044in}{0.761526in}}%
\pgfpathcurveto{\pgfqpoint{4.088569in}{0.761526in}}{\pgfqpoint{4.093869in}{0.763721in}}{\pgfqpoint{4.097775in}{0.767628in}}%
\pgfpathcurveto{\pgfqpoint{4.101682in}{0.771535in}}{\pgfqpoint{4.103877in}{0.776834in}}{\pgfqpoint{4.103877in}{0.782359in}}%
\pgfpathcurveto{\pgfqpoint{4.103877in}{0.787884in}}{\pgfqpoint{4.101682in}{0.793184in}}{\pgfqpoint{4.097775in}{0.797091in}}%
\pgfpathcurveto{\pgfqpoint{4.093869in}{0.800998in}}{\pgfqpoint{4.088569in}{0.803193in}}{\pgfqpoint{4.083044in}{0.803193in}}%
\pgfpathcurveto{\pgfqpoint{4.077519in}{0.803193in}}{\pgfqpoint{4.072219in}{0.800998in}}{\pgfqpoint{4.068313in}{0.797091in}}%
\pgfpathcurveto{\pgfqpoint{4.064406in}{0.793184in}}{\pgfqpoint{4.062211in}{0.787884in}}{\pgfqpoint{4.062211in}{0.782359in}}%
\pgfpathcurveto{\pgfqpoint{4.062211in}{0.776834in}}{\pgfqpoint{4.064406in}{0.771535in}}{\pgfqpoint{4.068313in}{0.767628in}}%
\pgfpathcurveto{\pgfqpoint{4.072219in}{0.763721in}}{\pgfqpoint{4.077519in}{0.761526in}}{\pgfqpoint{4.083044in}{0.761526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152834in}{0.876725in}}%
\pgfpathcurveto{\pgfqpoint{4.158360in}{0.876725in}}{\pgfqpoint{4.163659in}{0.878920in}}{\pgfqpoint{4.167566in}{0.882827in}}%
\pgfpathcurveto{\pgfqpoint{4.171473in}{0.886734in}}{\pgfqpoint{4.173668in}{0.892033in}}{\pgfqpoint{4.173668in}{0.897558in}}%
\pgfpathcurveto{\pgfqpoint{4.173668in}{0.903083in}}{\pgfqpoint{4.171473in}{0.908383in}}{\pgfqpoint{4.167566in}{0.912290in}}%
\pgfpathcurveto{\pgfqpoint{4.163659in}{0.916197in}}{\pgfqpoint{4.158360in}{0.918392in}}{\pgfqpoint{4.152834in}{0.918392in}}%
\pgfpathcurveto{\pgfqpoint{4.147309in}{0.918392in}}{\pgfqpoint{4.142010in}{0.916197in}}{\pgfqpoint{4.138103in}{0.912290in}}%
\pgfpathcurveto{\pgfqpoint{4.134196in}{0.908383in}}{\pgfqpoint{4.132001in}{0.903083in}}{\pgfqpoint{4.132001in}{0.897558in}}%
\pgfpathcurveto{\pgfqpoint{4.132001in}{0.892033in}}{\pgfqpoint{4.134196in}{0.886734in}}{\pgfqpoint{4.138103in}{0.882827in}}%
\pgfpathcurveto{\pgfqpoint{4.142010in}{0.878920in}}{\pgfqpoint{4.147309in}{0.876725in}}{\pgfqpoint{4.152834in}{0.876725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379103in}{0.668710in}}%
\pgfpathcurveto{\pgfqpoint{4.384628in}{0.668710in}}{\pgfqpoint{4.389928in}{0.670905in}}{\pgfqpoint{4.393835in}{0.674812in}}%
\pgfpathcurveto{\pgfqpoint{4.397741in}{0.678719in}}{\pgfqpoint{4.399937in}{0.684018in}}{\pgfqpoint{4.399937in}{0.689543in}}%
\pgfpathcurveto{\pgfqpoint{4.399937in}{0.695068in}}{\pgfqpoint{4.397741in}{0.700368in}}{\pgfqpoint{4.393835in}{0.704275in}}%
\pgfpathcurveto{\pgfqpoint{4.389928in}{0.708182in}}{\pgfqpoint{4.384628in}{0.710377in}}{\pgfqpoint{4.379103in}{0.710377in}}%
\pgfpathcurveto{\pgfqpoint{4.373578in}{0.710377in}}{\pgfqpoint{4.368279in}{0.708182in}}{\pgfqpoint{4.364372in}{0.704275in}}%
\pgfpathcurveto{\pgfqpoint{4.360465in}{0.700368in}}{\pgfqpoint{4.358270in}{0.695068in}}{\pgfqpoint{4.358270in}{0.689543in}}%
\pgfpathcurveto{\pgfqpoint{4.358270in}{0.684018in}}{\pgfqpoint{4.360465in}{0.678719in}}{\pgfqpoint{4.364372in}{0.674812in}}%
\pgfpathcurveto{\pgfqpoint{4.368279in}{0.670905in}}{\pgfqpoint{4.373578in}{0.668710in}}{\pgfqpoint{4.379103in}{0.668710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357842in}{0.787009in}}%
\pgfpathcurveto{\pgfqpoint{4.363367in}{0.787009in}}{\pgfqpoint{4.368667in}{0.789204in}}{\pgfqpoint{4.372573in}{0.793111in}}%
\pgfpathcurveto{\pgfqpoint{4.376480in}{0.797018in}}{\pgfqpoint{4.378675in}{0.802318in}}{\pgfqpoint{4.378675in}{0.807843in}}%
\pgfpathcurveto{\pgfqpoint{4.378675in}{0.813368in}}{\pgfqpoint{4.376480in}{0.818667in}}{\pgfqpoint{4.372573in}{0.822574in}}%
\pgfpathcurveto{\pgfqpoint{4.368667in}{0.826481in}}{\pgfqpoint{4.363367in}{0.828676in}}{\pgfqpoint{4.357842in}{0.828676in}}%
\pgfpathcurveto{\pgfqpoint{4.352317in}{0.828676in}}{\pgfqpoint{4.347017in}{0.826481in}}{\pgfqpoint{4.343111in}{0.822574in}}%
\pgfpathcurveto{\pgfqpoint{4.339204in}{0.818667in}}{\pgfqpoint{4.337009in}{0.813368in}}{\pgfqpoint{4.337009in}{0.807843in}}%
\pgfpathcurveto{\pgfqpoint{4.337009in}{0.802318in}}{\pgfqpoint{4.339204in}{0.797018in}}{\pgfqpoint{4.343111in}{0.793111in}}%
\pgfpathcurveto{\pgfqpoint{4.347017in}{0.789204in}}{\pgfqpoint{4.352317in}{0.787009in}}{\pgfqpoint{4.357842in}{0.787009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168352in}{0.646528in}}%
\pgfpathcurveto{\pgfqpoint{4.173877in}{0.646528in}}{\pgfqpoint{4.179176in}{0.648723in}}{\pgfqpoint{4.183083in}{0.652630in}}%
\pgfpathcurveto{\pgfqpoint{4.186990in}{0.656536in}}{\pgfqpoint{4.189185in}{0.661836in}}{\pgfqpoint{4.189185in}{0.667361in}}%
\pgfpathcurveto{\pgfqpoint{4.189185in}{0.672886in}}{\pgfqpoint{4.186990in}{0.678186in}}{\pgfqpoint{4.183083in}{0.682092in}}%
\pgfpathcurveto{\pgfqpoint{4.179176in}{0.685999in}}{\pgfqpoint{4.173877in}{0.688194in}}{\pgfqpoint{4.168352in}{0.688194in}}%
\pgfpathcurveto{\pgfqpoint{4.162827in}{0.688194in}}{\pgfqpoint{4.157527in}{0.685999in}}{\pgfqpoint{4.153620in}{0.682092in}}%
\pgfpathcurveto{\pgfqpoint{4.149713in}{0.678186in}}{\pgfqpoint{4.147518in}{0.672886in}}{\pgfqpoint{4.147518in}{0.667361in}}%
\pgfpathcurveto{\pgfqpoint{4.147518in}{0.661836in}}{\pgfqpoint{4.149713in}{0.656536in}}{\pgfqpoint{4.153620in}{0.652630in}}%
\pgfpathcurveto{\pgfqpoint{4.157527in}{0.648723in}}{\pgfqpoint{4.162827in}{0.646528in}}{\pgfqpoint{4.168352in}{0.646528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871125in}{0.692604in}}%
\pgfpathcurveto{\pgfqpoint{3.876650in}{0.692604in}}{\pgfqpoint{3.881950in}{0.694799in}}{\pgfqpoint{3.885857in}{0.698706in}}%
\pgfpathcurveto{\pgfqpoint{3.889764in}{0.702613in}}{\pgfqpoint{3.891959in}{0.707912in}}{\pgfqpoint{3.891959in}{0.713437in}}%
\pgfpathcurveto{\pgfqpoint{3.891959in}{0.718962in}}{\pgfqpoint{3.889764in}{0.724262in}}{\pgfqpoint{3.885857in}{0.728169in}}%
\pgfpathcurveto{\pgfqpoint{3.881950in}{0.732076in}}{\pgfqpoint{3.876650in}{0.734271in}}{\pgfqpoint{3.871125in}{0.734271in}}%
\pgfpathcurveto{\pgfqpoint{3.865600in}{0.734271in}}{\pgfqpoint{3.860301in}{0.732076in}}{\pgfqpoint{3.856394in}{0.728169in}}%
\pgfpathcurveto{\pgfqpoint{3.852487in}{0.724262in}}{\pgfqpoint{3.850292in}{0.718962in}}{\pgfqpoint{3.850292in}{0.713437in}}%
\pgfpathcurveto{\pgfqpoint{3.850292in}{0.707912in}}{\pgfqpoint{3.852487in}{0.702613in}}{\pgfqpoint{3.856394in}{0.698706in}}%
\pgfpathcurveto{\pgfqpoint{3.860301in}{0.694799in}}{\pgfqpoint{3.865600in}{0.692604in}}{\pgfqpoint{3.871125in}{0.692604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945405in}{0.780748in}}%
\pgfpathcurveto{\pgfqpoint{3.950930in}{0.780748in}}{\pgfqpoint{3.956229in}{0.782943in}}{\pgfqpoint{3.960136in}{0.786850in}}%
\pgfpathcurveto{\pgfqpoint{3.964043in}{0.790757in}}{\pgfqpoint{3.966238in}{0.796057in}}{\pgfqpoint{3.966238in}{0.801582in}}%
\pgfpathcurveto{\pgfqpoint{3.966238in}{0.807107in}}{\pgfqpoint{3.964043in}{0.812406in}}{\pgfqpoint{3.960136in}{0.816313in}}%
\pgfpathcurveto{\pgfqpoint{3.956229in}{0.820220in}}{\pgfqpoint{3.950930in}{0.822415in}}{\pgfqpoint{3.945405in}{0.822415in}}%
\pgfpathcurveto{\pgfqpoint{3.939880in}{0.822415in}}{\pgfqpoint{3.934580in}{0.820220in}}{\pgfqpoint{3.930673in}{0.816313in}}%
\pgfpathcurveto{\pgfqpoint{3.926767in}{0.812406in}}{\pgfqpoint{3.924572in}{0.807107in}}{\pgfqpoint{3.924572in}{0.801582in}}%
\pgfpathcurveto{\pgfqpoint{3.924572in}{0.796057in}}{\pgfqpoint{3.926767in}{0.790757in}}{\pgfqpoint{3.930673in}{0.786850in}}%
\pgfpathcurveto{\pgfqpoint{3.934580in}{0.782943in}}{\pgfqpoint{3.939880in}{0.780748in}}{\pgfqpoint{3.945405in}{0.780748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042304in}{0.754070in}}%
\pgfpathcurveto{\pgfqpoint{4.047829in}{0.754070in}}{\pgfqpoint{4.053129in}{0.756266in}}{\pgfqpoint{4.057036in}{0.760172in}}%
\pgfpathcurveto{\pgfqpoint{4.060942in}{0.764079in}}{\pgfqpoint{4.063137in}{0.769379in}}{\pgfqpoint{4.063137in}{0.774904in}}%
\pgfpathcurveto{\pgfqpoint{4.063137in}{0.780429in}}{\pgfqpoint{4.060942in}{0.785728in}}{\pgfqpoint{4.057036in}{0.789635in}}%
\pgfpathcurveto{\pgfqpoint{4.053129in}{0.793542in}}{\pgfqpoint{4.047829in}{0.795737in}}{\pgfqpoint{4.042304in}{0.795737in}}%
\pgfpathcurveto{\pgfqpoint{4.036779in}{0.795737in}}{\pgfqpoint{4.031480in}{0.793542in}}{\pgfqpoint{4.027573in}{0.789635in}}%
\pgfpathcurveto{\pgfqpoint{4.023666in}{0.785728in}}{\pgfqpoint{4.021471in}{0.780429in}}{\pgfqpoint{4.021471in}{0.774904in}}%
\pgfpathcurveto{\pgfqpoint{4.021471in}{0.769379in}}{\pgfqpoint{4.023666in}{0.764079in}}{\pgfqpoint{4.027573in}{0.760172in}}%
\pgfpathcurveto{\pgfqpoint{4.031480in}{0.756266in}}{\pgfqpoint{4.036779in}{0.754070in}}{\pgfqpoint{4.042304in}{0.754070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260216in}{0.848586in}}%
\pgfpathcurveto{\pgfqpoint{4.265741in}{0.848586in}}{\pgfqpoint{4.271040in}{0.850781in}}{\pgfqpoint{4.274947in}{0.854688in}}%
\pgfpathcurveto{\pgfqpoint{4.278854in}{0.858595in}}{\pgfqpoint{4.281049in}{0.863894in}}{\pgfqpoint{4.281049in}{0.869419in}}%
\pgfpathcurveto{\pgfqpoint{4.281049in}{0.874944in}}{\pgfqpoint{4.278854in}{0.880244in}}{\pgfqpoint{4.274947in}{0.884151in}}%
\pgfpathcurveto{\pgfqpoint{4.271040in}{0.888058in}}{\pgfqpoint{4.265741in}{0.890253in}}{\pgfqpoint{4.260216in}{0.890253in}}%
\pgfpathcurveto{\pgfqpoint{4.254691in}{0.890253in}}{\pgfqpoint{4.249391in}{0.888058in}}{\pgfqpoint{4.245484in}{0.884151in}}%
\pgfpathcurveto{\pgfqpoint{4.241577in}{0.880244in}}{\pgfqpoint{4.239382in}{0.874944in}}{\pgfqpoint{4.239382in}{0.869419in}}%
\pgfpathcurveto{\pgfqpoint{4.239382in}{0.863894in}}{\pgfqpoint{4.241577in}{0.858595in}}{\pgfqpoint{4.245484in}{0.854688in}}%
\pgfpathcurveto{\pgfqpoint{4.249391in}{0.850781in}}{\pgfqpoint{4.254691in}{0.848586in}}{\pgfqpoint{4.260216in}{0.848586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918650in}{0.821377in}}%
\pgfpathcurveto{\pgfqpoint{3.924175in}{0.821377in}}{\pgfqpoint{3.929475in}{0.823572in}}{\pgfqpoint{3.933382in}{0.827479in}}%
\pgfpathcurveto{\pgfqpoint{3.937288in}{0.831386in}}{\pgfqpoint{3.939484in}{0.836686in}}{\pgfqpoint{3.939484in}{0.842211in}}%
\pgfpathcurveto{\pgfqpoint{3.939484in}{0.847736in}}{\pgfqpoint{3.937288in}{0.853035in}}{\pgfqpoint{3.933382in}{0.856942in}}%
\pgfpathcurveto{\pgfqpoint{3.929475in}{0.860849in}}{\pgfqpoint{3.924175in}{0.863044in}}{\pgfqpoint{3.918650in}{0.863044in}}%
\pgfpathcurveto{\pgfqpoint{3.913125in}{0.863044in}}{\pgfqpoint{3.907826in}{0.860849in}}{\pgfqpoint{3.903919in}{0.856942in}}%
\pgfpathcurveto{\pgfqpoint{3.900012in}{0.853035in}}{\pgfqpoint{3.897817in}{0.847736in}}{\pgfqpoint{3.897817in}{0.842211in}}%
\pgfpathcurveto{\pgfqpoint{3.897817in}{0.836686in}}{\pgfqpoint{3.900012in}{0.831386in}}{\pgfqpoint{3.903919in}{0.827479in}}%
\pgfpathcurveto{\pgfqpoint{3.907826in}{0.823572in}}{\pgfqpoint{3.913125in}{0.821377in}}{\pgfqpoint{3.918650in}{0.821377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451608in}{0.872384in}}%
\pgfpathcurveto{\pgfqpoint{4.457133in}{0.872384in}}{\pgfqpoint{4.462432in}{0.874579in}}{\pgfqpoint{4.466339in}{0.878486in}}%
\pgfpathcurveto{\pgfqpoint{4.470246in}{0.882393in}}{\pgfqpoint{4.472441in}{0.887693in}}{\pgfqpoint{4.472441in}{0.893218in}}%
\pgfpathcurveto{\pgfqpoint{4.472441in}{0.898743in}}{\pgfqpoint{4.470246in}{0.904042in}}{\pgfqpoint{4.466339in}{0.907949in}}%
\pgfpathcurveto{\pgfqpoint{4.462432in}{0.911856in}}{\pgfqpoint{4.457133in}{0.914051in}}{\pgfqpoint{4.451608in}{0.914051in}}%
\pgfpathcurveto{\pgfqpoint{4.446083in}{0.914051in}}{\pgfqpoint{4.440783in}{0.911856in}}{\pgfqpoint{4.436876in}{0.907949in}}%
\pgfpathcurveto{\pgfqpoint{4.432969in}{0.904042in}}{\pgfqpoint{4.430774in}{0.898743in}}{\pgfqpoint{4.430774in}{0.893218in}}%
\pgfpathcurveto{\pgfqpoint{4.430774in}{0.887693in}}{\pgfqpoint{4.432969in}{0.882393in}}{\pgfqpoint{4.436876in}{0.878486in}}%
\pgfpathcurveto{\pgfqpoint{4.440783in}{0.874579in}}{\pgfqpoint{4.446083in}{0.872384in}}{\pgfqpoint{4.451608in}{0.872384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082592in}{0.601826in}}%
\pgfpathcurveto{\pgfqpoint{4.088117in}{0.601826in}}{\pgfqpoint{4.093416in}{0.604022in}}{\pgfqpoint{4.097323in}{0.607928in}}%
\pgfpathcurveto{\pgfqpoint{4.101230in}{0.611835in}}{\pgfqpoint{4.103425in}{0.617135in}}{\pgfqpoint{4.103425in}{0.622660in}}%
\pgfpathcurveto{\pgfqpoint{4.103425in}{0.628185in}}{\pgfqpoint{4.101230in}{0.633484in}}{\pgfqpoint{4.097323in}{0.637391in}}%
\pgfpathcurveto{\pgfqpoint{4.093416in}{0.641298in}}{\pgfqpoint{4.088117in}{0.643493in}}{\pgfqpoint{4.082592in}{0.643493in}}%
\pgfpathcurveto{\pgfqpoint{4.077067in}{0.643493in}}{\pgfqpoint{4.071767in}{0.641298in}}{\pgfqpoint{4.067860in}{0.637391in}}%
\pgfpathcurveto{\pgfqpoint{4.063953in}{0.633484in}}{\pgfqpoint{4.061758in}{0.628185in}}{\pgfqpoint{4.061758in}{0.622660in}}%
\pgfpathcurveto{\pgfqpoint{4.061758in}{0.617135in}}{\pgfqpoint{4.063953in}{0.611835in}}{\pgfqpoint{4.067860in}{0.607928in}}%
\pgfpathcurveto{\pgfqpoint{4.071767in}{0.604022in}}{\pgfqpoint{4.077067in}{0.601826in}}{\pgfqpoint{4.082592in}{0.601826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573245in}{0.722859in}}%
\pgfpathcurveto{\pgfqpoint{4.578770in}{0.722859in}}{\pgfqpoint{4.584070in}{0.725055in}}{\pgfqpoint{4.587977in}{0.728961in}}%
\pgfpathcurveto{\pgfqpoint{4.591884in}{0.732868in}}{\pgfqpoint{4.594079in}{0.738168in}}{\pgfqpoint{4.594079in}{0.743693in}}%
\pgfpathcurveto{\pgfqpoint{4.594079in}{0.749218in}}{\pgfqpoint{4.591884in}{0.754517in}}{\pgfqpoint{4.587977in}{0.758424in}}%
\pgfpathcurveto{\pgfqpoint{4.584070in}{0.762331in}}{\pgfqpoint{4.578770in}{0.764526in}}{\pgfqpoint{4.573245in}{0.764526in}}%
\pgfpathcurveto{\pgfqpoint{4.567720in}{0.764526in}}{\pgfqpoint{4.562421in}{0.762331in}}{\pgfqpoint{4.558514in}{0.758424in}}%
\pgfpathcurveto{\pgfqpoint{4.554607in}{0.754517in}}{\pgfqpoint{4.552412in}{0.749218in}}{\pgfqpoint{4.552412in}{0.743693in}}%
\pgfpathcurveto{\pgfqpoint{4.552412in}{0.738168in}}{\pgfqpoint{4.554607in}{0.732868in}}{\pgfqpoint{4.558514in}{0.728961in}}%
\pgfpathcurveto{\pgfqpoint{4.562421in}{0.725055in}}{\pgfqpoint{4.567720in}{0.722859in}}{\pgfqpoint{4.573245in}{0.722859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410915in}{0.942329in}}%
\pgfpathcurveto{\pgfqpoint{4.416440in}{0.942329in}}{\pgfqpoint{4.421740in}{0.944524in}}{\pgfqpoint{4.425647in}{0.948431in}}%
\pgfpathcurveto{\pgfqpoint{4.429554in}{0.952338in}}{\pgfqpoint{4.431749in}{0.957637in}}{\pgfqpoint{4.431749in}{0.963162in}}%
\pgfpathcurveto{\pgfqpoint{4.431749in}{0.968687in}}{\pgfqpoint{4.429554in}{0.973987in}}{\pgfqpoint{4.425647in}{0.977894in}}%
\pgfpathcurveto{\pgfqpoint{4.421740in}{0.981801in}}{\pgfqpoint{4.416440in}{0.983996in}}{\pgfqpoint{4.410915in}{0.983996in}}%
\pgfpathcurveto{\pgfqpoint{4.405390in}{0.983996in}}{\pgfqpoint{4.400091in}{0.981801in}}{\pgfqpoint{4.396184in}{0.977894in}}%
\pgfpathcurveto{\pgfqpoint{4.392277in}{0.973987in}}{\pgfqpoint{4.390082in}{0.968687in}}{\pgfqpoint{4.390082in}{0.963162in}}%
\pgfpathcurveto{\pgfqpoint{4.390082in}{0.957637in}}{\pgfqpoint{4.392277in}{0.952338in}}{\pgfqpoint{4.396184in}{0.948431in}}%
\pgfpathcurveto{\pgfqpoint{4.400091in}{0.944524in}}{\pgfqpoint{4.405390in}{0.942329in}}{\pgfqpoint{4.410915in}{0.942329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469791in}{0.632083in}}%
\pgfpathcurveto{\pgfqpoint{4.475316in}{0.632083in}}{\pgfqpoint{4.480615in}{0.634278in}}{\pgfqpoint{4.484522in}{0.638185in}}%
\pgfpathcurveto{\pgfqpoint{4.488429in}{0.642092in}}{\pgfqpoint{4.490624in}{0.647391in}}{\pgfqpoint{4.490624in}{0.652916in}}%
\pgfpathcurveto{\pgfqpoint{4.490624in}{0.658441in}}{\pgfqpoint{4.488429in}{0.663741in}}{\pgfqpoint{4.484522in}{0.667648in}}%
\pgfpathcurveto{\pgfqpoint{4.480615in}{0.671554in}}{\pgfqpoint{4.475316in}{0.673749in}}{\pgfqpoint{4.469791in}{0.673749in}}%
\pgfpathcurveto{\pgfqpoint{4.464266in}{0.673749in}}{\pgfqpoint{4.458966in}{0.671554in}}{\pgfqpoint{4.455059in}{0.667648in}}%
\pgfpathcurveto{\pgfqpoint{4.451153in}{0.663741in}}{\pgfqpoint{4.448957in}{0.658441in}}{\pgfqpoint{4.448957in}{0.652916in}}%
\pgfpathcurveto{\pgfqpoint{4.448957in}{0.647391in}}{\pgfqpoint{4.451153in}{0.642092in}}{\pgfqpoint{4.455059in}{0.638185in}}%
\pgfpathcurveto{\pgfqpoint{4.458966in}{0.634278in}}{\pgfqpoint{4.464266in}{0.632083in}}{\pgfqpoint{4.469791in}{0.632083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949959in}{0.736572in}}%
\pgfpathcurveto{\pgfqpoint{3.955484in}{0.736572in}}{\pgfqpoint{3.960784in}{0.738767in}}{\pgfqpoint{3.964690in}{0.742674in}}%
\pgfpathcurveto{\pgfqpoint{3.968597in}{0.746581in}}{\pgfqpoint{3.970792in}{0.751880in}}{\pgfqpoint{3.970792in}{0.757405in}}%
\pgfpathcurveto{\pgfqpoint{3.970792in}{0.762931in}}{\pgfqpoint{3.968597in}{0.768230in}}{\pgfqpoint{3.964690in}{0.772137in}}%
\pgfpathcurveto{\pgfqpoint{3.960784in}{0.776044in}}{\pgfqpoint{3.955484in}{0.778239in}}{\pgfqpoint{3.949959in}{0.778239in}}%
\pgfpathcurveto{\pgfqpoint{3.944434in}{0.778239in}}{\pgfqpoint{3.939134in}{0.776044in}}{\pgfqpoint{3.935228in}{0.772137in}}%
\pgfpathcurveto{\pgfqpoint{3.931321in}{0.768230in}}{\pgfqpoint{3.929126in}{0.762931in}}{\pgfqpoint{3.929126in}{0.757405in}}%
\pgfpathcurveto{\pgfqpoint{3.929126in}{0.751880in}}{\pgfqpoint{3.931321in}{0.746581in}}{\pgfqpoint{3.935228in}{0.742674in}}%
\pgfpathcurveto{\pgfqpoint{3.939134in}{0.738767in}}{\pgfqpoint{3.944434in}{0.736572in}}{\pgfqpoint{3.949959in}{0.736572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089387in}{0.829871in}}%
\pgfpathcurveto{\pgfqpoint{4.094912in}{0.829871in}}{\pgfqpoint{4.100212in}{0.832067in}}{\pgfqpoint{4.104119in}{0.835973in}}%
\pgfpathcurveto{\pgfqpoint{4.108026in}{0.839880in}}{\pgfqpoint{4.110221in}{0.845180in}}{\pgfqpoint{4.110221in}{0.850705in}}%
\pgfpathcurveto{\pgfqpoint{4.110221in}{0.856230in}}{\pgfqpoint{4.108026in}{0.861529in}}{\pgfqpoint{4.104119in}{0.865436in}}%
\pgfpathcurveto{\pgfqpoint{4.100212in}{0.869343in}}{\pgfqpoint{4.094912in}{0.871538in}}{\pgfqpoint{4.089387in}{0.871538in}}%
\pgfpathcurveto{\pgfqpoint{4.083862in}{0.871538in}}{\pgfqpoint{4.078563in}{0.869343in}}{\pgfqpoint{4.074656in}{0.865436in}}%
\pgfpathcurveto{\pgfqpoint{4.070749in}{0.861529in}}{\pgfqpoint{4.068554in}{0.856230in}}{\pgfqpoint{4.068554in}{0.850705in}}%
\pgfpathcurveto{\pgfqpoint{4.068554in}{0.845180in}}{\pgfqpoint{4.070749in}{0.839880in}}{\pgfqpoint{4.074656in}{0.835973in}}%
\pgfpathcurveto{\pgfqpoint{4.078563in}{0.832067in}}{\pgfqpoint{4.083862in}{0.829871in}}{\pgfqpoint{4.089387in}{0.829871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128428in}{0.660737in}}%
\pgfpathcurveto{\pgfqpoint{4.133953in}{0.660737in}}{\pgfqpoint{4.139252in}{0.662932in}}{\pgfqpoint{4.143159in}{0.666839in}}%
\pgfpathcurveto{\pgfqpoint{4.147066in}{0.670745in}}{\pgfqpoint{4.149261in}{0.676045in}}{\pgfqpoint{4.149261in}{0.681570in}}%
\pgfpathcurveto{\pgfqpoint{4.149261in}{0.687095in}}{\pgfqpoint{4.147066in}{0.692395in}}{\pgfqpoint{4.143159in}{0.696301in}}%
\pgfpathcurveto{\pgfqpoint{4.139252in}{0.700208in}}{\pgfqpoint{4.133953in}{0.702403in}}{\pgfqpoint{4.128428in}{0.702403in}}%
\pgfpathcurveto{\pgfqpoint{4.122903in}{0.702403in}}{\pgfqpoint{4.117603in}{0.700208in}}{\pgfqpoint{4.113696in}{0.696301in}}%
\pgfpathcurveto{\pgfqpoint{4.109790in}{0.692395in}}{\pgfqpoint{4.107594in}{0.687095in}}{\pgfqpoint{4.107594in}{0.681570in}}%
\pgfpathcurveto{\pgfqpoint{4.107594in}{0.676045in}}{\pgfqpoint{4.109790in}{0.670745in}}{\pgfqpoint{4.113696in}{0.666839in}}%
\pgfpathcurveto{\pgfqpoint{4.117603in}{0.662932in}}{\pgfqpoint{4.122903in}{0.660737in}}{\pgfqpoint{4.128428in}{0.660737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094938in}{0.591119in}}%
\pgfpathcurveto{\pgfqpoint{4.100463in}{0.591119in}}{\pgfqpoint{4.105763in}{0.593314in}}{\pgfqpoint{4.109670in}{0.597221in}}%
\pgfpathcurveto{\pgfqpoint{4.113577in}{0.601127in}}{\pgfqpoint{4.115772in}{0.606427in}}{\pgfqpoint{4.115772in}{0.611952in}}%
\pgfpathcurveto{\pgfqpoint{4.115772in}{0.617477in}}{\pgfqpoint{4.113577in}{0.622777in}}{\pgfqpoint{4.109670in}{0.626683in}}%
\pgfpathcurveto{\pgfqpoint{4.105763in}{0.630590in}}{\pgfqpoint{4.100463in}{0.632785in}}{\pgfqpoint{4.094938in}{0.632785in}}%
\pgfpathcurveto{\pgfqpoint{4.089413in}{0.632785in}}{\pgfqpoint{4.084114in}{0.630590in}}{\pgfqpoint{4.080207in}{0.626683in}}%
\pgfpathcurveto{\pgfqpoint{4.076300in}{0.622777in}}{\pgfqpoint{4.074105in}{0.617477in}}{\pgfqpoint{4.074105in}{0.611952in}}%
\pgfpathcurveto{\pgfqpoint{4.074105in}{0.606427in}}{\pgfqpoint{4.076300in}{0.601127in}}{\pgfqpoint{4.080207in}{0.597221in}}%
\pgfpathcurveto{\pgfqpoint{4.084114in}{0.593314in}}{\pgfqpoint{4.089413in}{0.591119in}}{\pgfqpoint{4.094938in}{0.591119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982999in}{0.619477in}}%
\pgfpathcurveto{\pgfqpoint{3.988524in}{0.619477in}}{\pgfqpoint{3.993824in}{0.621672in}}{\pgfqpoint{3.997731in}{0.625579in}}%
\pgfpathcurveto{\pgfqpoint{4.001637in}{0.629486in}}{\pgfqpoint{4.003833in}{0.634785in}}{\pgfqpoint{4.003833in}{0.640310in}}%
\pgfpathcurveto{\pgfqpoint{4.003833in}{0.645835in}}{\pgfqpoint{4.001637in}{0.651135in}}{\pgfqpoint{3.997731in}{0.655042in}}%
\pgfpathcurveto{\pgfqpoint{3.993824in}{0.658949in}}{\pgfqpoint{3.988524in}{0.661144in}}{\pgfqpoint{3.982999in}{0.661144in}}%
\pgfpathcurveto{\pgfqpoint{3.977474in}{0.661144in}}{\pgfqpoint{3.972175in}{0.658949in}}{\pgfqpoint{3.968268in}{0.655042in}}%
\pgfpathcurveto{\pgfqpoint{3.964361in}{0.651135in}}{\pgfqpoint{3.962166in}{0.645835in}}{\pgfqpoint{3.962166in}{0.640310in}}%
\pgfpathcurveto{\pgfqpoint{3.962166in}{0.634785in}}{\pgfqpoint{3.964361in}{0.629486in}}{\pgfqpoint{3.968268in}{0.625579in}}%
\pgfpathcurveto{\pgfqpoint{3.972175in}{0.621672in}}{\pgfqpoint{3.977474in}{0.619477in}}{\pgfqpoint{3.982999in}{0.619477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736280in}{0.695877in}}%
\pgfpathcurveto{\pgfqpoint{3.741805in}{0.695877in}}{\pgfqpoint{3.747105in}{0.698072in}}{\pgfqpoint{3.751012in}{0.701979in}}%
\pgfpathcurveto{\pgfqpoint{3.754918in}{0.705885in}}{\pgfqpoint{3.757113in}{0.711185in}}{\pgfqpoint{3.757113in}{0.716710in}}%
\pgfpathcurveto{\pgfqpoint{3.757113in}{0.722235in}}{\pgfqpoint{3.754918in}{0.727535in}}{\pgfqpoint{3.751012in}{0.731441in}}%
\pgfpathcurveto{\pgfqpoint{3.747105in}{0.735348in}}{\pgfqpoint{3.741805in}{0.737543in}}{\pgfqpoint{3.736280in}{0.737543in}}%
\pgfpathcurveto{\pgfqpoint{3.730755in}{0.737543in}}{\pgfqpoint{3.725456in}{0.735348in}}{\pgfqpoint{3.721549in}{0.731441in}}%
\pgfpathcurveto{\pgfqpoint{3.717642in}{0.727535in}}{\pgfqpoint{3.715447in}{0.722235in}}{\pgfqpoint{3.715447in}{0.716710in}}%
\pgfpathcurveto{\pgfqpoint{3.715447in}{0.711185in}}{\pgfqpoint{3.717642in}{0.705885in}}{\pgfqpoint{3.721549in}{0.701979in}}%
\pgfpathcurveto{\pgfqpoint{3.725456in}{0.698072in}}{\pgfqpoint{3.730755in}{0.695877in}}{\pgfqpoint{3.736280in}{0.695877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887351in}{0.676907in}}%
\pgfpathcurveto{\pgfqpoint{3.892876in}{0.676907in}}{\pgfqpoint{3.898176in}{0.679102in}}{\pgfqpoint{3.902083in}{0.683009in}}%
\pgfpathcurveto{\pgfqpoint{3.905989in}{0.686916in}}{\pgfqpoint{3.908185in}{0.692215in}}{\pgfqpoint{3.908185in}{0.697740in}}%
\pgfpathcurveto{\pgfqpoint{3.908185in}{0.703266in}}{\pgfqpoint{3.905989in}{0.708565in}}{\pgfqpoint{3.902083in}{0.712472in}}%
\pgfpathcurveto{\pgfqpoint{3.898176in}{0.716379in}}{\pgfqpoint{3.892876in}{0.718574in}}{\pgfqpoint{3.887351in}{0.718574in}}%
\pgfpathcurveto{\pgfqpoint{3.881826in}{0.718574in}}{\pgfqpoint{3.876527in}{0.716379in}}{\pgfqpoint{3.872620in}{0.712472in}}%
\pgfpathcurveto{\pgfqpoint{3.868713in}{0.708565in}}{\pgfqpoint{3.866518in}{0.703266in}}{\pgfqpoint{3.866518in}{0.697740in}}%
\pgfpathcurveto{\pgfqpoint{3.866518in}{0.692215in}}{\pgfqpoint{3.868713in}{0.686916in}}{\pgfqpoint{3.872620in}{0.683009in}}%
\pgfpathcurveto{\pgfqpoint{3.876527in}{0.679102in}}{\pgfqpoint{3.881826in}{0.676907in}}{\pgfqpoint{3.887351in}{0.676907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407025in}{0.526471in}}%
\pgfpathcurveto{\pgfqpoint{4.412550in}{0.526471in}}{\pgfqpoint{4.417850in}{0.528666in}}{\pgfqpoint{4.421757in}{0.532573in}}%
\pgfpathcurveto{\pgfqpoint{4.425663in}{0.536480in}}{\pgfqpoint{4.427859in}{0.541779in}}{\pgfqpoint{4.427859in}{0.547305in}}%
\pgfpathcurveto{\pgfqpoint{4.427859in}{0.552830in}}{\pgfqpoint{4.425663in}{0.558129in}}{\pgfqpoint{4.421757in}{0.562036in}}%
\pgfpathcurveto{\pgfqpoint{4.417850in}{0.565943in}}{\pgfqpoint{4.412550in}{0.568138in}}{\pgfqpoint{4.407025in}{0.568138in}}%
\pgfpathcurveto{\pgfqpoint{4.401500in}{0.568138in}}{\pgfqpoint{4.396201in}{0.565943in}}{\pgfqpoint{4.392294in}{0.562036in}}%
\pgfpathcurveto{\pgfqpoint{4.388387in}{0.558129in}}{\pgfqpoint{4.386192in}{0.552830in}}{\pgfqpoint{4.386192in}{0.547305in}}%
\pgfpathcurveto{\pgfqpoint{4.386192in}{0.541779in}}{\pgfqpoint{4.388387in}{0.536480in}}{\pgfqpoint{4.392294in}{0.532573in}}%
\pgfpathcurveto{\pgfqpoint{4.396201in}{0.528666in}}{\pgfqpoint{4.401500in}{0.526471in}}{\pgfqpoint{4.407025in}{0.526471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150914in}{0.545693in}}%
\pgfpathcurveto{\pgfqpoint{4.156439in}{0.545693in}}{\pgfqpoint{4.161738in}{0.547888in}}{\pgfqpoint{4.165645in}{0.551795in}}%
\pgfpathcurveto{\pgfqpoint{4.169552in}{0.555701in}}{\pgfqpoint{4.171747in}{0.561001in}}{\pgfqpoint{4.171747in}{0.566526in}}%
\pgfpathcurveto{\pgfqpoint{4.171747in}{0.572051in}}{\pgfqpoint{4.169552in}{0.577350in}}{\pgfqpoint{4.165645in}{0.581257in}}%
\pgfpathcurveto{\pgfqpoint{4.161738in}{0.585164in}}{\pgfqpoint{4.156439in}{0.587359in}}{\pgfqpoint{4.150914in}{0.587359in}}%
\pgfpathcurveto{\pgfqpoint{4.145389in}{0.587359in}}{\pgfqpoint{4.140089in}{0.585164in}}{\pgfqpoint{4.136182in}{0.581257in}}%
\pgfpathcurveto{\pgfqpoint{4.132275in}{0.577350in}}{\pgfqpoint{4.130080in}{0.572051in}}{\pgfqpoint{4.130080in}{0.566526in}}%
\pgfpathcurveto{\pgfqpoint{4.130080in}{0.561001in}}{\pgfqpoint{4.132275in}{0.555701in}}{\pgfqpoint{4.136182in}{0.551795in}}%
\pgfpathcurveto{\pgfqpoint{4.140089in}{0.547888in}}{\pgfqpoint{4.145389in}{0.545693in}}{\pgfqpoint{4.150914in}{0.545693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101335in}{0.790765in}}%
\pgfpathcurveto{\pgfqpoint{4.106860in}{0.790765in}}{\pgfqpoint{4.112159in}{0.792961in}}{\pgfqpoint{4.116066in}{0.796867in}}%
\pgfpathcurveto{\pgfqpoint{4.119973in}{0.800774in}}{\pgfqpoint{4.122168in}{0.806074in}}{\pgfqpoint{4.122168in}{0.811599in}}%
\pgfpathcurveto{\pgfqpoint{4.122168in}{0.817124in}}{\pgfqpoint{4.119973in}{0.822423in}}{\pgfqpoint{4.116066in}{0.826330in}}%
\pgfpathcurveto{\pgfqpoint{4.112159in}{0.830237in}}{\pgfqpoint{4.106860in}{0.832432in}}{\pgfqpoint{4.101335in}{0.832432in}}%
\pgfpathcurveto{\pgfqpoint{4.095810in}{0.832432in}}{\pgfqpoint{4.090510in}{0.830237in}}{\pgfqpoint{4.086603in}{0.826330in}}%
\pgfpathcurveto{\pgfqpoint{4.082696in}{0.822423in}}{\pgfqpoint{4.080501in}{0.817124in}}{\pgfqpoint{4.080501in}{0.811599in}}%
\pgfpathcurveto{\pgfqpoint{4.080501in}{0.806074in}}{\pgfqpoint{4.082696in}{0.800774in}}{\pgfqpoint{4.086603in}{0.796867in}}%
\pgfpathcurveto{\pgfqpoint{4.090510in}{0.792961in}}{\pgfqpoint{4.095810in}{0.790765in}}{\pgfqpoint{4.101335in}{0.790765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106916in}{0.845700in}}%
\pgfpathcurveto{\pgfqpoint{4.112441in}{0.845700in}}{\pgfqpoint{4.117740in}{0.847895in}}{\pgfqpoint{4.121647in}{0.851802in}}%
\pgfpathcurveto{\pgfqpoint{4.125554in}{0.855709in}}{\pgfqpoint{4.127749in}{0.861008in}}{\pgfqpoint{4.127749in}{0.866533in}}%
\pgfpathcurveto{\pgfqpoint{4.127749in}{0.872058in}}{\pgfqpoint{4.125554in}{0.877358in}}{\pgfqpoint{4.121647in}{0.881265in}}%
\pgfpathcurveto{\pgfqpoint{4.117740in}{0.885171in}}{\pgfqpoint{4.112441in}{0.887367in}}{\pgfqpoint{4.106916in}{0.887367in}}%
\pgfpathcurveto{\pgfqpoint{4.101391in}{0.887367in}}{\pgfqpoint{4.096091in}{0.885171in}}{\pgfqpoint{4.092184in}{0.881265in}}%
\pgfpathcurveto{\pgfqpoint{4.088278in}{0.877358in}}{\pgfqpoint{4.086082in}{0.872058in}}{\pgfqpoint{4.086082in}{0.866533in}}%
\pgfpathcurveto{\pgfqpoint{4.086082in}{0.861008in}}{\pgfqpoint{4.088278in}{0.855709in}}{\pgfqpoint{4.092184in}{0.851802in}}%
\pgfpathcurveto{\pgfqpoint{4.096091in}{0.847895in}}{\pgfqpoint{4.101391in}{0.845700in}}{\pgfqpoint{4.106916in}{0.845700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513494in}{0.754511in}}%
\pgfpathcurveto{\pgfqpoint{4.519019in}{0.754511in}}{\pgfqpoint{4.524319in}{0.756706in}}{\pgfqpoint{4.528225in}{0.760613in}}%
\pgfpathcurveto{\pgfqpoint{4.532132in}{0.764520in}}{\pgfqpoint{4.534327in}{0.769819in}}{\pgfqpoint{4.534327in}{0.775344in}}%
\pgfpathcurveto{\pgfqpoint{4.534327in}{0.780869in}}{\pgfqpoint{4.532132in}{0.786169in}}{\pgfqpoint{4.528225in}{0.790076in}}%
\pgfpathcurveto{\pgfqpoint{4.524319in}{0.793982in}}{\pgfqpoint{4.519019in}{0.796178in}}{\pgfqpoint{4.513494in}{0.796178in}}%
\pgfpathcurveto{\pgfqpoint{4.507969in}{0.796178in}}{\pgfqpoint{4.502669in}{0.793982in}}{\pgfqpoint{4.498763in}{0.790076in}}%
\pgfpathcurveto{\pgfqpoint{4.494856in}{0.786169in}}{\pgfqpoint{4.492661in}{0.780869in}}{\pgfqpoint{4.492661in}{0.775344in}}%
\pgfpathcurveto{\pgfqpoint{4.492661in}{0.769819in}}{\pgfqpoint{4.494856in}{0.764520in}}{\pgfqpoint{4.498763in}{0.760613in}}%
\pgfpathcurveto{\pgfqpoint{4.502669in}{0.756706in}}{\pgfqpoint{4.507969in}{0.754511in}}{\pgfqpoint{4.513494in}{0.754511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138087in}{0.489448in}}%
\pgfpathcurveto{\pgfqpoint{4.143612in}{0.489448in}}{\pgfqpoint{4.148912in}{0.491643in}}{\pgfqpoint{4.152818in}{0.495550in}}%
\pgfpathcurveto{\pgfqpoint{4.156725in}{0.499457in}}{\pgfqpoint{4.158920in}{0.504756in}}{\pgfqpoint{4.158920in}{0.510282in}}%
\pgfpathcurveto{\pgfqpoint{4.158920in}{0.515807in}}{\pgfqpoint{4.156725in}{0.521106in}}{\pgfqpoint{4.152818in}{0.525013in}}%
\pgfpathcurveto{\pgfqpoint{4.148912in}{0.528920in}}{\pgfqpoint{4.143612in}{0.531115in}}{\pgfqpoint{4.138087in}{0.531115in}}%
\pgfpathcurveto{\pgfqpoint{4.132562in}{0.531115in}}{\pgfqpoint{4.127262in}{0.528920in}}{\pgfqpoint{4.123356in}{0.525013in}}%
\pgfpathcurveto{\pgfqpoint{4.119449in}{0.521106in}}{\pgfqpoint{4.117254in}{0.515807in}}{\pgfqpoint{4.117254in}{0.510282in}}%
\pgfpathcurveto{\pgfqpoint{4.117254in}{0.504756in}}{\pgfqpoint{4.119449in}{0.499457in}}{\pgfqpoint{4.123356in}{0.495550in}}%
\pgfpathcurveto{\pgfqpoint{4.127262in}{0.491643in}}{\pgfqpoint{4.132562in}{0.489448in}}{\pgfqpoint{4.138087in}{0.489448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867437in}{0.693960in}}%
\pgfpathcurveto{\pgfqpoint{3.872962in}{0.693960in}}{\pgfqpoint{3.878262in}{0.696156in}}{\pgfqpoint{3.882169in}{0.700062in}}%
\pgfpathcurveto{\pgfqpoint{3.886075in}{0.703969in}}{\pgfqpoint{3.888271in}{0.709269in}}{\pgfqpoint{3.888271in}{0.714794in}}%
\pgfpathcurveto{\pgfqpoint{3.888271in}{0.720319in}}{\pgfqpoint{3.886075in}{0.725618in}}{\pgfqpoint{3.882169in}{0.729525in}}%
\pgfpathcurveto{\pgfqpoint{3.878262in}{0.733432in}}{\pgfqpoint{3.872962in}{0.735627in}}{\pgfqpoint{3.867437in}{0.735627in}}%
\pgfpathcurveto{\pgfqpoint{3.861912in}{0.735627in}}{\pgfqpoint{3.856613in}{0.733432in}}{\pgfqpoint{3.852706in}{0.729525in}}%
\pgfpathcurveto{\pgfqpoint{3.848799in}{0.725618in}}{\pgfqpoint{3.846604in}{0.720319in}}{\pgfqpoint{3.846604in}{0.714794in}}%
\pgfpathcurveto{\pgfqpoint{3.846604in}{0.709269in}}{\pgfqpoint{3.848799in}{0.703969in}}{\pgfqpoint{3.852706in}{0.700062in}}%
\pgfpathcurveto{\pgfqpoint{3.856613in}{0.696156in}}{\pgfqpoint{3.861912in}{0.693960in}}{\pgfqpoint{3.867437in}{0.693960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442088in}{0.607202in}}%
\pgfpathcurveto{\pgfqpoint{4.447613in}{0.607202in}}{\pgfqpoint{4.452912in}{0.609398in}}{\pgfqpoint{4.456819in}{0.613304in}}%
\pgfpathcurveto{\pgfqpoint{4.460726in}{0.617211in}}{\pgfqpoint{4.462921in}{0.622511in}}{\pgfqpoint{4.462921in}{0.628036in}}%
\pgfpathcurveto{\pgfqpoint{4.462921in}{0.633561in}}{\pgfqpoint{4.460726in}{0.638860in}}{\pgfqpoint{4.456819in}{0.642767in}}%
\pgfpathcurveto{\pgfqpoint{4.452912in}{0.646674in}}{\pgfqpoint{4.447613in}{0.648869in}}{\pgfqpoint{4.442088in}{0.648869in}}%
\pgfpathcurveto{\pgfqpoint{4.436563in}{0.648869in}}{\pgfqpoint{4.431263in}{0.646674in}}{\pgfqpoint{4.427356in}{0.642767in}}%
\pgfpathcurveto{\pgfqpoint{4.423450in}{0.638860in}}{\pgfqpoint{4.421254in}{0.633561in}}{\pgfqpoint{4.421254in}{0.628036in}}%
\pgfpathcurveto{\pgfqpoint{4.421254in}{0.622511in}}{\pgfqpoint{4.423450in}{0.617211in}}{\pgfqpoint{4.427356in}{0.613304in}}%
\pgfpathcurveto{\pgfqpoint{4.431263in}{0.609398in}}{\pgfqpoint{4.436563in}{0.607202in}}{\pgfqpoint{4.442088in}{0.607202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280095in}{0.734219in}}%
\pgfpathcurveto{\pgfqpoint{4.285620in}{0.734219in}}{\pgfqpoint{4.290920in}{0.736414in}}{\pgfqpoint{4.294826in}{0.740321in}}%
\pgfpathcurveto{\pgfqpoint{4.298733in}{0.744228in}}{\pgfqpoint{4.300928in}{0.749527in}}{\pgfqpoint{4.300928in}{0.755052in}}%
\pgfpathcurveto{\pgfqpoint{4.300928in}{0.760577in}}{\pgfqpoint{4.298733in}{0.765877in}}{\pgfqpoint{4.294826in}{0.769784in}}%
\pgfpathcurveto{\pgfqpoint{4.290920in}{0.773691in}}{\pgfqpoint{4.285620in}{0.775886in}}{\pgfqpoint{4.280095in}{0.775886in}}%
\pgfpathcurveto{\pgfqpoint{4.274570in}{0.775886in}}{\pgfqpoint{4.269270in}{0.773691in}}{\pgfqpoint{4.265364in}{0.769784in}}%
\pgfpathcurveto{\pgfqpoint{4.261457in}{0.765877in}}{\pgfqpoint{4.259262in}{0.760577in}}{\pgfqpoint{4.259262in}{0.755052in}}%
\pgfpathcurveto{\pgfqpoint{4.259262in}{0.749527in}}{\pgfqpoint{4.261457in}{0.744228in}}{\pgfqpoint{4.265364in}{0.740321in}}%
\pgfpathcurveto{\pgfqpoint{4.269270in}{0.736414in}}{\pgfqpoint{4.274570in}{0.734219in}}{\pgfqpoint{4.280095in}{0.734219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172408in}{0.811399in}}%
\pgfpathcurveto{\pgfqpoint{4.177933in}{0.811399in}}{\pgfqpoint{4.183232in}{0.813594in}}{\pgfqpoint{4.187139in}{0.817501in}}%
\pgfpathcurveto{\pgfqpoint{4.191046in}{0.821408in}}{\pgfqpoint{4.193241in}{0.826707in}}{\pgfqpoint{4.193241in}{0.832232in}}%
\pgfpathcurveto{\pgfqpoint{4.193241in}{0.837757in}}{\pgfqpoint{4.191046in}{0.843057in}}{\pgfqpoint{4.187139in}{0.846964in}}%
\pgfpathcurveto{\pgfqpoint{4.183232in}{0.850870in}}{\pgfqpoint{4.177933in}{0.853065in}}{\pgfqpoint{4.172408in}{0.853065in}}%
\pgfpathcurveto{\pgfqpoint{4.166883in}{0.853065in}}{\pgfqpoint{4.161583in}{0.850870in}}{\pgfqpoint{4.157676in}{0.846964in}}%
\pgfpathcurveto{\pgfqpoint{4.153769in}{0.843057in}}{\pgfqpoint{4.151574in}{0.837757in}}{\pgfqpoint{4.151574in}{0.832232in}}%
\pgfpathcurveto{\pgfqpoint{4.151574in}{0.826707in}}{\pgfqpoint{4.153769in}{0.821408in}}{\pgfqpoint{4.157676in}{0.817501in}}%
\pgfpathcurveto{\pgfqpoint{4.161583in}{0.813594in}}{\pgfqpoint{4.166883in}{0.811399in}}{\pgfqpoint{4.172408in}{0.811399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346045in}{0.650553in}}%
\pgfpathcurveto{\pgfqpoint{4.351570in}{0.650553in}}{\pgfqpoint{4.356870in}{0.652748in}}{\pgfqpoint{4.360777in}{0.656654in}}%
\pgfpathcurveto{\pgfqpoint{4.364684in}{0.660561in}}{\pgfqpoint{4.366879in}{0.665861in}}{\pgfqpoint{4.366879in}{0.671386in}}%
\pgfpathcurveto{\pgfqpoint{4.366879in}{0.676911in}}{\pgfqpoint{4.364684in}{0.682210in}}{\pgfqpoint{4.360777in}{0.686117in}}%
\pgfpathcurveto{\pgfqpoint{4.356870in}{0.690024in}}{\pgfqpoint{4.351570in}{0.692219in}}{\pgfqpoint{4.346045in}{0.692219in}}%
\pgfpathcurveto{\pgfqpoint{4.340520in}{0.692219in}}{\pgfqpoint{4.335221in}{0.690024in}}{\pgfqpoint{4.331314in}{0.686117in}}%
\pgfpathcurveto{\pgfqpoint{4.327407in}{0.682210in}}{\pgfqpoint{4.325212in}{0.676911in}}{\pgfqpoint{4.325212in}{0.671386in}}%
\pgfpathcurveto{\pgfqpoint{4.325212in}{0.665861in}}{\pgfqpoint{4.327407in}{0.660561in}}{\pgfqpoint{4.331314in}{0.656654in}}%
\pgfpathcurveto{\pgfqpoint{4.335221in}{0.652748in}}{\pgfqpoint{4.340520in}{0.650553in}}{\pgfqpoint{4.346045in}{0.650553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495832in}{0.795851in}}%
\pgfpathcurveto{\pgfqpoint{4.501357in}{0.795851in}}{\pgfqpoint{4.506657in}{0.798047in}}{\pgfqpoint{4.510563in}{0.801953in}}%
\pgfpathcurveto{\pgfqpoint{4.514470in}{0.805860in}}{\pgfqpoint{4.516665in}{0.811160in}}{\pgfqpoint{4.516665in}{0.816685in}}%
\pgfpathcurveto{\pgfqpoint{4.516665in}{0.822210in}}{\pgfqpoint{4.514470in}{0.827509in}}{\pgfqpoint{4.510563in}{0.831416in}}%
\pgfpathcurveto{\pgfqpoint{4.506657in}{0.835323in}}{\pgfqpoint{4.501357in}{0.837518in}}{\pgfqpoint{4.495832in}{0.837518in}}%
\pgfpathcurveto{\pgfqpoint{4.490307in}{0.837518in}}{\pgfqpoint{4.485007in}{0.835323in}}{\pgfqpoint{4.481101in}{0.831416in}}%
\pgfpathcurveto{\pgfqpoint{4.477194in}{0.827509in}}{\pgfqpoint{4.474999in}{0.822210in}}{\pgfqpoint{4.474999in}{0.816685in}}%
\pgfpathcurveto{\pgfqpoint{4.474999in}{0.811160in}}{\pgfqpoint{4.477194in}{0.805860in}}{\pgfqpoint{4.481101in}{0.801953in}}%
\pgfpathcurveto{\pgfqpoint{4.485007in}{0.798047in}}{\pgfqpoint{4.490307in}{0.795851in}}{\pgfqpoint{4.495832in}{0.795851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328811in}{0.670208in}}%
\pgfpathcurveto{\pgfqpoint{4.334336in}{0.670208in}}{\pgfqpoint{4.339636in}{0.672403in}}{\pgfqpoint{4.343543in}{0.676310in}}%
\pgfpathcurveto{\pgfqpoint{4.347449in}{0.680217in}}{\pgfqpoint{4.349645in}{0.685516in}}{\pgfqpoint{4.349645in}{0.691041in}}%
\pgfpathcurveto{\pgfqpoint{4.349645in}{0.696566in}}{\pgfqpoint{4.347449in}{0.701866in}}{\pgfqpoint{4.343543in}{0.705773in}}%
\pgfpathcurveto{\pgfqpoint{4.339636in}{0.709679in}}{\pgfqpoint{4.334336in}{0.711875in}}{\pgfqpoint{4.328811in}{0.711875in}}%
\pgfpathcurveto{\pgfqpoint{4.323286in}{0.711875in}}{\pgfqpoint{4.317987in}{0.709679in}}{\pgfqpoint{4.314080in}{0.705773in}}%
\pgfpathcurveto{\pgfqpoint{4.310173in}{0.701866in}}{\pgfqpoint{4.307978in}{0.696566in}}{\pgfqpoint{4.307978in}{0.691041in}}%
\pgfpathcurveto{\pgfqpoint{4.307978in}{0.685516in}}{\pgfqpoint{4.310173in}{0.680217in}}{\pgfqpoint{4.314080in}{0.676310in}}%
\pgfpathcurveto{\pgfqpoint{4.317987in}{0.672403in}}{\pgfqpoint{4.323286in}{0.670208in}}{\pgfqpoint{4.328811in}{0.670208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195955in}{0.782895in}}%
\pgfpathcurveto{\pgfqpoint{4.201480in}{0.782895in}}{\pgfqpoint{4.206780in}{0.785090in}}{\pgfqpoint{4.210687in}{0.788997in}}%
\pgfpathcurveto{\pgfqpoint{4.214594in}{0.792903in}}{\pgfqpoint{4.216789in}{0.798203in}}{\pgfqpoint{4.216789in}{0.803728in}}%
\pgfpathcurveto{\pgfqpoint{4.216789in}{0.809253in}}{\pgfqpoint{4.214594in}{0.814553in}}{\pgfqpoint{4.210687in}{0.818459in}}%
\pgfpathcurveto{\pgfqpoint{4.206780in}{0.822366in}}{\pgfqpoint{4.201480in}{0.824561in}}{\pgfqpoint{4.195955in}{0.824561in}}%
\pgfpathcurveto{\pgfqpoint{4.190430in}{0.824561in}}{\pgfqpoint{4.185131in}{0.822366in}}{\pgfqpoint{4.181224in}{0.818459in}}%
\pgfpathcurveto{\pgfqpoint{4.177317in}{0.814553in}}{\pgfqpoint{4.175122in}{0.809253in}}{\pgfqpoint{4.175122in}{0.803728in}}%
\pgfpathcurveto{\pgfqpoint{4.175122in}{0.798203in}}{\pgfqpoint{4.177317in}{0.792903in}}{\pgfqpoint{4.181224in}{0.788997in}}%
\pgfpathcurveto{\pgfqpoint{4.185131in}{0.785090in}}{\pgfqpoint{4.190430in}{0.782895in}}{\pgfqpoint{4.195955in}{0.782895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123050in}{0.931084in}}%
\pgfpathcurveto{\pgfqpoint{4.128575in}{0.931084in}}{\pgfqpoint{4.133875in}{0.933279in}}{\pgfqpoint{4.137781in}{0.937186in}}%
\pgfpathcurveto{\pgfqpoint{4.141688in}{0.941093in}}{\pgfqpoint{4.143883in}{0.946392in}}{\pgfqpoint{4.143883in}{0.951917in}}%
\pgfpathcurveto{\pgfqpoint{4.143883in}{0.957442in}}{\pgfqpoint{4.141688in}{0.962742in}}{\pgfqpoint{4.137781in}{0.966649in}}%
\pgfpathcurveto{\pgfqpoint{4.133875in}{0.970555in}}{\pgfqpoint{4.128575in}{0.972750in}}{\pgfqpoint{4.123050in}{0.972750in}}%
\pgfpathcurveto{\pgfqpoint{4.117525in}{0.972750in}}{\pgfqpoint{4.112226in}{0.970555in}}{\pgfqpoint{4.108319in}{0.966649in}}%
\pgfpathcurveto{\pgfqpoint{4.104412in}{0.962742in}}{\pgfqpoint{4.102217in}{0.957442in}}{\pgfqpoint{4.102217in}{0.951917in}}%
\pgfpathcurveto{\pgfqpoint{4.102217in}{0.946392in}}{\pgfqpoint{4.104412in}{0.941093in}}{\pgfqpoint{4.108319in}{0.937186in}}%
\pgfpathcurveto{\pgfqpoint{4.112226in}{0.933279in}}{\pgfqpoint{4.117525in}{0.931084in}}{\pgfqpoint{4.123050in}{0.931084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911833in}{0.640278in}}%
\pgfpathcurveto{\pgfqpoint{3.917358in}{0.640278in}}{\pgfqpoint{3.922657in}{0.642473in}}{\pgfqpoint{3.926564in}{0.646380in}}%
\pgfpathcurveto{\pgfqpoint{3.930471in}{0.650286in}}{\pgfqpoint{3.932666in}{0.655586in}}{\pgfqpoint{3.932666in}{0.661111in}}%
\pgfpathcurveto{\pgfqpoint{3.932666in}{0.666636in}}{\pgfqpoint{3.930471in}{0.671936in}}{\pgfqpoint{3.926564in}{0.675842in}}%
\pgfpathcurveto{\pgfqpoint{3.922657in}{0.679749in}}{\pgfqpoint{3.917358in}{0.681944in}}{\pgfqpoint{3.911833in}{0.681944in}}%
\pgfpathcurveto{\pgfqpoint{3.906308in}{0.681944in}}{\pgfqpoint{3.901008in}{0.679749in}}{\pgfqpoint{3.897101in}{0.675842in}}%
\pgfpathcurveto{\pgfqpoint{3.893194in}{0.671936in}}{\pgfqpoint{3.890999in}{0.666636in}}{\pgfqpoint{3.890999in}{0.661111in}}%
\pgfpathcurveto{\pgfqpoint{3.890999in}{0.655586in}}{\pgfqpoint{3.893194in}{0.650286in}}{\pgfqpoint{3.897101in}{0.646380in}}%
\pgfpathcurveto{\pgfqpoint{3.901008in}{0.642473in}}{\pgfqpoint{3.906308in}{0.640278in}}{\pgfqpoint{3.911833in}{0.640278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297374in}{0.837337in}}%
\pgfpathcurveto{\pgfqpoint{4.302899in}{0.837337in}}{\pgfqpoint{4.308198in}{0.839532in}}{\pgfqpoint{4.312105in}{0.843439in}}%
\pgfpathcurveto{\pgfqpoint{4.316012in}{0.847346in}}{\pgfqpoint{4.318207in}{0.852645in}}{\pgfqpoint{4.318207in}{0.858170in}}%
\pgfpathcurveto{\pgfqpoint{4.318207in}{0.863695in}}{\pgfqpoint{4.316012in}{0.868995in}}{\pgfqpoint{4.312105in}{0.872902in}}%
\pgfpathcurveto{\pgfqpoint{4.308198in}{0.876809in}}{\pgfqpoint{4.302899in}{0.879004in}}{\pgfqpoint{4.297374in}{0.879004in}}%
\pgfpathcurveto{\pgfqpoint{4.291849in}{0.879004in}}{\pgfqpoint{4.286549in}{0.876809in}}{\pgfqpoint{4.282642in}{0.872902in}}%
\pgfpathcurveto{\pgfqpoint{4.278735in}{0.868995in}}{\pgfqpoint{4.276540in}{0.863695in}}{\pgfqpoint{4.276540in}{0.858170in}}%
\pgfpathcurveto{\pgfqpoint{4.276540in}{0.852645in}}{\pgfqpoint{4.278735in}{0.847346in}}{\pgfqpoint{4.282642in}{0.843439in}}%
\pgfpathcurveto{\pgfqpoint{4.286549in}{0.839532in}}{\pgfqpoint{4.291849in}{0.837337in}}{\pgfqpoint{4.297374in}{0.837337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421938in}{0.903307in}}%
\pgfpathcurveto{\pgfqpoint{4.427463in}{0.903307in}}{\pgfqpoint{4.432763in}{0.905502in}}{\pgfqpoint{4.436669in}{0.909409in}}%
\pgfpathcurveto{\pgfqpoint{4.440576in}{0.913316in}}{\pgfqpoint{4.442771in}{0.918615in}}{\pgfqpoint{4.442771in}{0.924140in}}%
\pgfpathcurveto{\pgfqpoint{4.442771in}{0.929666in}}{\pgfqpoint{4.440576in}{0.934965in}}{\pgfqpoint{4.436669in}{0.938872in}}%
\pgfpathcurveto{\pgfqpoint{4.432763in}{0.942779in}}{\pgfqpoint{4.427463in}{0.944974in}}{\pgfqpoint{4.421938in}{0.944974in}}%
\pgfpathcurveto{\pgfqpoint{4.416413in}{0.944974in}}{\pgfqpoint{4.411113in}{0.942779in}}{\pgfqpoint{4.407207in}{0.938872in}}%
\pgfpathcurveto{\pgfqpoint{4.403300in}{0.934965in}}{\pgfqpoint{4.401105in}{0.929666in}}{\pgfqpoint{4.401105in}{0.924140in}}%
\pgfpathcurveto{\pgfqpoint{4.401105in}{0.918615in}}{\pgfqpoint{4.403300in}{0.913316in}}{\pgfqpoint{4.407207in}{0.909409in}}%
\pgfpathcurveto{\pgfqpoint{4.411113in}{0.905502in}}{\pgfqpoint{4.416413in}{0.903307in}}{\pgfqpoint{4.421938in}{0.903307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243422in}{0.815919in}}%
\pgfpathcurveto{\pgfqpoint{4.248947in}{0.815919in}}{\pgfqpoint{4.254247in}{0.818114in}}{\pgfqpoint{4.258153in}{0.822021in}}%
\pgfpathcurveto{\pgfqpoint{4.262060in}{0.825928in}}{\pgfqpoint{4.264255in}{0.831227in}}{\pgfqpoint{4.264255in}{0.836752in}}%
\pgfpathcurveto{\pgfqpoint{4.264255in}{0.842277in}}{\pgfqpoint{4.262060in}{0.847577in}}{\pgfqpoint{4.258153in}{0.851484in}}%
\pgfpathcurveto{\pgfqpoint{4.254247in}{0.855391in}}{\pgfqpoint{4.248947in}{0.857586in}}{\pgfqpoint{4.243422in}{0.857586in}}%
\pgfpathcurveto{\pgfqpoint{4.237897in}{0.857586in}}{\pgfqpoint{4.232597in}{0.855391in}}{\pgfqpoint{4.228691in}{0.851484in}}%
\pgfpathcurveto{\pgfqpoint{4.224784in}{0.847577in}}{\pgfqpoint{4.222589in}{0.842277in}}{\pgfqpoint{4.222589in}{0.836752in}}%
\pgfpathcurveto{\pgfqpoint{4.222589in}{0.831227in}}{\pgfqpoint{4.224784in}{0.825928in}}{\pgfqpoint{4.228691in}{0.822021in}}%
\pgfpathcurveto{\pgfqpoint{4.232597in}{0.818114in}}{\pgfqpoint{4.237897in}{0.815919in}}{\pgfqpoint{4.243422in}{0.815919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220801in}{0.651679in}}%
\pgfpathcurveto{\pgfqpoint{4.226326in}{0.651679in}}{\pgfqpoint{4.231626in}{0.653874in}}{\pgfqpoint{4.235532in}{0.657781in}}%
\pgfpathcurveto{\pgfqpoint{4.239439in}{0.661688in}}{\pgfqpoint{4.241634in}{0.666987in}}{\pgfqpoint{4.241634in}{0.672512in}}%
\pgfpathcurveto{\pgfqpoint{4.241634in}{0.678037in}}{\pgfqpoint{4.239439in}{0.683337in}}{\pgfqpoint{4.235532in}{0.687244in}}%
\pgfpathcurveto{\pgfqpoint{4.231626in}{0.691150in}}{\pgfqpoint{4.226326in}{0.693345in}}{\pgfqpoint{4.220801in}{0.693345in}}%
\pgfpathcurveto{\pgfqpoint{4.215276in}{0.693345in}}{\pgfqpoint{4.209977in}{0.691150in}}{\pgfqpoint{4.206070in}{0.687244in}}%
\pgfpathcurveto{\pgfqpoint{4.202163in}{0.683337in}}{\pgfqpoint{4.199968in}{0.678037in}}{\pgfqpoint{4.199968in}{0.672512in}}%
\pgfpathcurveto{\pgfqpoint{4.199968in}{0.666987in}}{\pgfqpoint{4.202163in}{0.661688in}}{\pgfqpoint{4.206070in}{0.657781in}}%
\pgfpathcurveto{\pgfqpoint{4.209977in}{0.653874in}}{\pgfqpoint{4.215276in}{0.651679in}}{\pgfqpoint{4.220801in}{0.651679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308581in}{0.629645in}}%
\pgfpathcurveto{\pgfqpoint{4.314106in}{0.629645in}}{\pgfqpoint{4.319406in}{0.631841in}}{\pgfqpoint{4.323313in}{0.635747in}}%
\pgfpathcurveto{\pgfqpoint{4.327219in}{0.639654in}}{\pgfqpoint{4.329415in}{0.644954in}}{\pgfqpoint{4.329415in}{0.650479in}}%
\pgfpathcurveto{\pgfqpoint{4.329415in}{0.656004in}}{\pgfqpoint{4.327219in}{0.661303in}}{\pgfqpoint{4.323313in}{0.665210in}}%
\pgfpathcurveto{\pgfqpoint{4.319406in}{0.669117in}}{\pgfqpoint{4.314106in}{0.671312in}}{\pgfqpoint{4.308581in}{0.671312in}}%
\pgfpathcurveto{\pgfqpoint{4.303056in}{0.671312in}}{\pgfqpoint{4.297757in}{0.669117in}}{\pgfqpoint{4.293850in}{0.665210in}}%
\pgfpathcurveto{\pgfqpoint{4.289943in}{0.661303in}}{\pgfqpoint{4.287748in}{0.656004in}}{\pgfqpoint{4.287748in}{0.650479in}}%
\pgfpathcurveto{\pgfqpoint{4.287748in}{0.644954in}}{\pgfqpoint{4.289943in}{0.639654in}}{\pgfqpoint{4.293850in}{0.635747in}}%
\pgfpathcurveto{\pgfqpoint{4.297757in}{0.631841in}}{\pgfqpoint{4.303056in}{0.629645in}}{\pgfqpoint{4.308581in}{0.629645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431317in}{0.799436in}}%
\pgfpathcurveto{\pgfqpoint{4.436842in}{0.799436in}}{\pgfqpoint{4.442141in}{0.801631in}}{\pgfqpoint{4.446048in}{0.805538in}}%
\pgfpathcurveto{\pgfqpoint{4.449955in}{0.809445in}}{\pgfqpoint{4.452150in}{0.814744in}}{\pgfqpoint{4.452150in}{0.820269in}}%
\pgfpathcurveto{\pgfqpoint{4.452150in}{0.825794in}}{\pgfqpoint{4.449955in}{0.831094in}}{\pgfqpoint{4.446048in}{0.835001in}}%
\pgfpathcurveto{\pgfqpoint{4.442141in}{0.838907in}}{\pgfqpoint{4.436842in}{0.841103in}}{\pgfqpoint{4.431317in}{0.841103in}}%
\pgfpathcurveto{\pgfqpoint{4.425792in}{0.841103in}}{\pgfqpoint{4.420492in}{0.838907in}}{\pgfqpoint{4.416586in}{0.835001in}}%
\pgfpathcurveto{\pgfqpoint{4.412679in}{0.831094in}}{\pgfqpoint{4.410484in}{0.825794in}}{\pgfqpoint{4.410484in}{0.820269in}}%
\pgfpathcurveto{\pgfqpoint{4.410484in}{0.814744in}}{\pgfqpoint{4.412679in}{0.809445in}}{\pgfqpoint{4.416586in}{0.805538in}}%
\pgfpathcurveto{\pgfqpoint{4.420492in}{0.801631in}}{\pgfqpoint{4.425792in}{0.799436in}}{\pgfqpoint{4.431317in}{0.799436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129449in}{0.548682in}}%
\pgfpathcurveto{\pgfqpoint{4.134974in}{0.548682in}}{\pgfqpoint{4.140274in}{0.550877in}}{\pgfqpoint{4.144180in}{0.554784in}}%
\pgfpathcurveto{\pgfqpoint{4.148087in}{0.558691in}}{\pgfqpoint{4.150282in}{0.563990in}}{\pgfqpoint{4.150282in}{0.569515in}}%
\pgfpathcurveto{\pgfqpoint{4.150282in}{0.575040in}}{\pgfqpoint{4.148087in}{0.580340in}}{\pgfqpoint{4.144180in}{0.584246in}}%
\pgfpathcurveto{\pgfqpoint{4.140274in}{0.588153in}}{\pgfqpoint{4.134974in}{0.590348in}}{\pgfqpoint{4.129449in}{0.590348in}}%
\pgfpathcurveto{\pgfqpoint{4.123924in}{0.590348in}}{\pgfqpoint{4.118624in}{0.588153in}}{\pgfqpoint{4.114718in}{0.584246in}}%
\pgfpathcurveto{\pgfqpoint{4.110811in}{0.580340in}}{\pgfqpoint{4.108616in}{0.575040in}}{\pgfqpoint{4.108616in}{0.569515in}}%
\pgfpathcurveto{\pgfqpoint{4.108616in}{0.563990in}}{\pgfqpoint{4.110811in}{0.558691in}}{\pgfqpoint{4.114718in}{0.554784in}}%
\pgfpathcurveto{\pgfqpoint{4.118624in}{0.550877in}}{\pgfqpoint{4.123924in}{0.548682in}}{\pgfqpoint{4.129449in}{0.548682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208131in}{0.928515in}}%
\pgfpathcurveto{\pgfqpoint{4.213656in}{0.928515in}}{\pgfqpoint{4.218956in}{0.930710in}}{\pgfqpoint{4.222863in}{0.934617in}}%
\pgfpathcurveto{\pgfqpoint{4.226770in}{0.938524in}}{\pgfqpoint{4.228965in}{0.943823in}}{\pgfqpoint{4.228965in}{0.949348in}}%
\pgfpathcurveto{\pgfqpoint{4.228965in}{0.954873in}}{\pgfqpoint{4.226770in}{0.960173in}}{\pgfqpoint{4.222863in}{0.964080in}}%
\pgfpathcurveto{\pgfqpoint{4.218956in}{0.967986in}}{\pgfqpoint{4.213656in}{0.970182in}}{\pgfqpoint{4.208131in}{0.970182in}}%
\pgfpathcurveto{\pgfqpoint{4.202606in}{0.970182in}}{\pgfqpoint{4.197307in}{0.967986in}}{\pgfqpoint{4.193400in}{0.964080in}}%
\pgfpathcurveto{\pgfqpoint{4.189493in}{0.960173in}}{\pgfqpoint{4.187298in}{0.954873in}}{\pgfqpoint{4.187298in}{0.949348in}}%
\pgfpathcurveto{\pgfqpoint{4.187298in}{0.943823in}}{\pgfqpoint{4.189493in}{0.938524in}}{\pgfqpoint{4.193400in}{0.934617in}}%
\pgfpathcurveto{\pgfqpoint{4.197307in}{0.930710in}}{\pgfqpoint{4.202606in}{0.928515in}}{\pgfqpoint{4.208131in}{0.928515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919780in}{0.801133in}}%
\pgfpathcurveto{\pgfqpoint{3.925305in}{0.801133in}}{\pgfqpoint{3.930605in}{0.803329in}}{\pgfqpoint{3.934512in}{0.807235in}}%
\pgfpathcurveto{\pgfqpoint{3.938419in}{0.811142in}}{\pgfqpoint{3.940614in}{0.816442in}}{\pgfqpoint{3.940614in}{0.821967in}}%
\pgfpathcurveto{\pgfqpoint{3.940614in}{0.827492in}}{\pgfqpoint{3.938419in}{0.832791in}}{\pgfqpoint{3.934512in}{0.836698in}}%
\pgfpathcurveto{\pgfqpoint{3.930605in}{0.840605in}}{\pgfqpoint{3.925305in}{0.842800in}}{\pgfqpoint{3.919780in}{0.842800in}}%
\pgfpathcurveto{\pgfqpoint{3.914255in}{0.842800in}}{\pgfqpoint{3.908956in}{0.840605in}}{\pgfqpoint{3.905049in}{0.836698in}}%
\pgfpathcurveto{\pgfqpoint{3.901142in}{0.832791in}}{\pgfqpoint{3.898947in}{0.827492in}}{\pgfqpoint{3.898947in}{0.821967in}}%
\pgfpathcurveto{\pgfqpoint{3.898947in}{0.816442in}}{\pgfqpoint{3.901142in}{0.811142in}}{\pgfqpoint{3.905049in}{0.807235in}}%
\pgfpathcurveto{\pgfqpoint{3.908956in}{0.803329in}}{\pgfqpoint{3.914255in}{0.801133in}}{\pgfqpoint{3.919780in}{0.801133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123754in}{0.587672in}}%
\pgfpathcurveto{\pgfqpoint{4.129280in}{0.587672in}}{\pgfqpoint{4.134579in}{0.589868in}}{\pgfqpoint{4.138486in}{0.593774in}}%
\pgfpathcurveto{\pgfqpoint{4.142393in}{0.597681in}}{\pgfqpoint{4.144588in}{0.602981in}}{\pgfqpoint{4.144588in}{0.608506in}}%
\pgfpathcurveto{\pgfqpoint{4.144588in}{0.614031in}}{\pgfqpoint{4.142393in}{0.619330in}}{\pgfqpoint{4.138486in}{0.623237in}}%
\pgfpathcurveto{\pgfqpoint{4.134579in}{0.627144in}}{\pgfqpoint{4.129280in}{0.629339in}}{\pgfqpoint{4.123754in}{0.629339in}}%
\pgfpathcurveto{\pgfqpoint{4.118229in}{0.629339in}}{\pgfqpoint{4.112930in}{0.627144in}}{\pgfqpoint{4.109023in}{0.623237in}}%
\pgfpathcurveto{\pgfqpoint{4.105116in}{0.619330in}}{\pgfqpoint{4.102921in}{0.614031in}}{\pgfqpoint{4.102921in}{0.608506in}}%
\pgfpathcurveto{\pgfqpoint{4.102921in}{0.602981in}}{\pgfqpoint{4.105116in}{0.597681in}}{\pgfqpoint{4.109023in}{0.593774in}}%
\pgfpathcurveto{\pgfqpoint{4.112930in}{0.589868in}}{\pgfqpoint{4.118229in}{0.587672in}}{\pgfqpoint{4.123754in}{0.587672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631905in}{0.997870in}}%
\pgfpathcurveto{\pgfqpoint{3.637430in}{0.997870in}}{\pgfqpoint{3.642730in}{1.000065in}}{\pgfqpoint{3.646636in}{1.003972in}}%
\pgfpathcurveto{\pgfqpoint{3.650543in}{1.007879in}}{\pgfqpoint{3.652738in}{1.013179in}}{\pgfqpoint{3.652738in}{1.018704in}}%
\pgfpathcurveto{\pgfqpoint{3.652738in}{1.024229in}}{\pgfqpoint{3.650543in}{1.029528in}}{\pgfqpoint{3.646636in}{1.033435in}}%
\pgfpathcurveto{\pgfqpoint{3.642730in}{1.037342in}}{\pgfqpoint{3.637430in}{1.039537in}}{\pgfqpoint{3.631905in}{1.039537in}}%
\pgfpathcurveto{\pgfqpoint{3.626380in}{1.039537in}}{\pgfqpoint{3.621080in}{1.037342in}}{\pgfqpoint{3.617174in}{1.033435in}}%
\pgfpathcurveto{\pgfqpoint{3.613267in}{1.029528in}}{\pgfqpoint{3.611072in}{1.024229in}}{\pgfqpoint{3.611072in}{1.018704in}}%
\pgfpathcurveto{\pgfqpoint{3.611072in}{1.013179in}}{\pgfqpoint{3.613267in}{1.007879in}}{\pgfqpoint{3.617174in}{1.003972in}}%
\pgfpathcurveto{\pgfqpoint{3.621080in}{1.000065in}}{\pgfqpoint{3.626380in}{0.997870in}}{\pgfqpoint{3.631905in}{0.997870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206482in}{1.095365in}}%
\pgfpathcurveto{\pgfqpoint{3.212007in}{1.095365in}}{\pgfqpoint{3.217306in}{1.097560in}}{\pgfqpoint{3.221213in}{1.101467in}}%
\pgfpathcurveto{\pgfqpoint{3.225120in}{1.105374in}}{\pgfqpoint{3.227315in}{1.110674in}}{\pgfqpoint{3.227315in}{1.116199in}}%
\pgfpathcurveto{\pgfqpoint{3.227315in}{1.121724in}}{\pgfqpoint{3.225120in}{1.127023in}}{\pgfqpoint{3.221213in}{1.130930in}}%
\pgfpathcurveto{\pgfqpoint{3.217306in}{1.134837in}}{\pgfqpoint{3.212007in}{1.137032in}}{\pgfqpoint{3.206482in}{1.137032in}}%
\pgfpathcurveto{\pgfqpoint{3.200957in}{1.137032in}}{\pgfqpoint{3.195657in}{1.134837in}}{\pgfqpoint{3.191750in}{1.130930in}}%
\pgfpathcurveto{\pgfqpoint{3.187843in}{1.127023in}}{\pgfqpoint{3.185648in}{1.121724in}}{\pgfqpoint{3.185648in}{1.116199in}}%
\pgfpathcurveto{\pgfqpoint{3.185648in}{1.110674in}}{\pgfqpoint{3.187843in}{1.105374in}}{\pgfqpoint{3.191750in}{1.101467in}}%
\pgfpathcurveto{\pgfqpoint{3.195657in}{1.097560in}}{\pgfqpoint{3.200957in}{1.095365in}}{\pgfqpoint{3.206482in}{1.095365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322077in}{1.134276in}}%
\pgfpathcurveto{\pgfqpoint{3.327602in}{1.134276in}}{\pgfqpoint{3.332902in}{1.136472in}}{\pgfqpoint{3.336808in}{1.140378in}}%
\pgfpathcurveto{\pgfqpoint{3.340715in}{1.144285in}}{\pgfqpoint{3.342910in}{1.149585in}}{\pgfqpoint{3.342910in}{1.155110in}}%
\pgfpathcurveto{\pgfqpoint{3.342910in}{1.160635in}}{\pgfqpoint{3.340715in}{1.165934in}}{\pgfqpoint{3.336808in}{1.169841in}}%
\pgfpathcurveto{\pgfqpoint{3.332902in}{1.173748in}}{\pgfqpoint{3.327602in}{1.175943in}}{\pgfqpoint{3.322077in}{1.175943in}}%
\pgfpathcurveto{\pgfqpoint{3.316552in}{1.175943in}}{\pgfqpoint{3.311252in}{1.173748in}}{\pgfqpoint{3.307346in}{1.169841in}}%
\pgfpathcurveto{\pgfqpoint{3.303439in}{1.165934in}}{\pgfqpoint{3.301244in}{1.160635in}}{\pgfqpoint{3.301244in}{1.155110in}}%
\pgfpathcurveto{\pgfqpoint{3.301244in}{1.149585in}}{\pgfqpoint{3.303439in}{1.144285in}}{\pgfqpoint{3.307346in}{1.140378in}}%
\pgfpathcurveto{\pgfqpoint{3.311252in}{1.136472in}}{\pgfqpoint{3.316552in}{1.134276in}}{\pgfqpoint{3.322077in}{1.134276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646294in}{1.084666in}}%
\pgfpathcurveto{\pgfqpoint{3.651820in}{1.084666in}}{\pgfqpoint{3.657119in}{1.086861in}}{\pgfqpoint{3.661026in}{1.090768in}}%
\pgfpathcurveto{\pgfqpoint{3.664933in}{1.094675in}}{\pgfqpoint{3.667128in}{1.099974in}}{\pgfqpoint{3.667128in}{1.105499in}}%
\pgfpathcurveto{\pgfqpoint{3.667128in}{1.111024in}}{\pgfqpoint{3.664933in}{1.116324in}}{\pgfqpoint{3.661026in}{1.120231in}}%
\pgfpathcurveto{\pgfqpoint{3.657119in}{1.124137in}}{\pgfqpoint{3.651820in}{1.126332in}}{\pgfqpoint{3.646294in}{1.126332in}}%
\pgfpathcurveto{\pgfqpoint{3.640769in}{1.126332in}}{\pgfqpoint{3.635470in}{1.124137in}}{\pgfqpoint{3.631563in}{1.120231in}}%
\pgfpathcurveto{\pgfqpoint{3.627656in}{1.116324in}}{\pgfqpoint{3.625461in}{1.111024in}}{\pgfqpoint{3.625461in}{1.105499in}}%
\pgfpathcurveto{\pgfqpoint{3.625461in}{1.099974in}}{\pgfqpoint{3.627656in}{1.094675in}}{\pgfqpoint{3.631563in}{1.090768in}}%
\pgfpathcurveto{\pgfqpoint{3.635470in}{1.086861in}}{\pgfqpoint{3.640769in}{1.084666in}}{\pgfqpoint{3.646294in}{1.084666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624016in}{1.167864in}}%
\pgfpathcurveto{\pgfqpoint{3.629541in}{1.167864in}}{\pgfqpoint{3.634841in}{1.170059in}}{\pgfqpoint{3.638747in}{1.173966in}}%
\pgfpathcurveto{\pgfqpoint{3.642654in}{1.177873in}}{\pgfqpoint{3.644849in}{1.183172in}}{\pgfqpoint{3.644849in}{1.188697in}}%
\pgfpathcurveto{\pgfqpoint{3.644849in}{1.194222in}}{\pgfqpoint{3.642654in}{1.199522in}}{\pgfqpoint{3.638747in}{1.203429in}}%
\pgfpathcurveto{\pgfqpoint{3.634841in}{1.207335in}}{\pgfqpoint{3.629541in}{1.209530in}}{\pgfqpoint{3.624016in}{1.209530in}}%
\pgfpathcurveto{\pgfqpoint{3.618491in}{1.209530in}}{\pgfqpoint{3.613191in}{1.207335in}}{\pgfqpoint{3.609285in}{1.203429in}}%
\pgfpathcurveto{\pgfqpoint{3.605378in}{1.199522in}}{\pgfqpoint{3.603183in}{1.194222in}}{\pgfqpoint{3.603183in}{1.188697in}}%
\pgfpathcurveto{\pgfqpoint{3.603183in}{1.183172in}}{\pgfqpoint{3.605378in}{1.177873in}}{\pgfqpoint{3.609285in}{1.173966in}}%
\pgfpathcurveto{\pgfqpoint{3.613191in}{1.170059in}}{\pgfqpoint{3.618491in}{1.167864in}}{\pgfqpoint{3.624016in}{1.167864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240008in}{1.266744in}}%
\pgfpathcurveto{\pgfqpoint{3.245533in}{1.266744in}}{\pgfqpoint{3.250832in}{1.268939in}}{\pgfqpoint{3.254739in}{1.272846in}}%
\pgfpathcurveto{\pgfqpoint{3.258646in}{1.276753in}}{\pgfqpoint{3.260841in}{1.282052in}}{\pgfqpoint{3.260841in}{1.287577in}}%
\pgfpathcurveto{\pgfqpoint{3.260841in}{1.293102in}}{\pgfqpoint{3.258646in}{1.298402in}}{\pgfqpoint{3.254739in}{1.302309in}}%
\pgfpathcurveto{\pgfqpoint{3.250832in}{1.306215in}}{\pgfqpoint{3.245533in}{1.308411in}}{\pgfqpoint{3.240008in}{1.308411in}}%
\pgfpathcurveto{\pgfqpoint{3.234483in}{1.308411in}}{\pgfqpoint{3.229183in}{1.306215in}}{\pgfqpoint{3.225276in}{1.302309in}}%
\pgfpathcurveto{\pgfqpoint{3.221370in}{1.298402in}}{\pgfqpoint{3.219175in}{1.293102in}}{\pgfqpoint{3.219175in}{1.287577in}}%
\pgfpathcurveto{\pgfqpoint{3.219175in}{1.282052in}}{\pgfqpoint{3.221370in}{1.276753in}}{\pgfqpoint{3.225276in}{1.272846in}}%
\pgfpathcurveto{\pgfqpoint{3.229183in}{1.268939in}}{\pgfqpoint{3.234483in}{1.266744in}}{\pgfqpoint{3.240008in}{1.266744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584870in}{1.434374in}}%
\pgfpathcurveto{\pgfqpoint{3.590395in}{1.434374in}}{\pgfqpoint{3.595694in}{1.436569in}}{\pgfqpoint{3.599601in}{1.440476in}}%
\pgfpathcurveto{\pgfqpoint{3.603508in}{1.444383in}}{\pgfqpoint{3.605703in}{1.449683in}}{\pgfqpoint{3.605703in}{1.455208in}}%
\pgfpathcurveto{\pgfqpoint{3.605703in}{1.460733in}}{\pgfqpoint{3.603508in}{1.466032in}}{\pgfqpoint{3.599601in}{1.469939in}}%
\pgfpathcurveto{\pgfqpoint{3.595694in}{1.473846in}}{\pgfqpoint{3.590395in}{1.476041in}}{\pgfqpoint{3.584870in}{1.476041in}}%
\pgfpathcurveto{\pgfqpoint{3.579345in}{1.476041in}}{\pgfqpoint{3.574045in}{1.473846in}}{\pgfqpoint{3.570138in}{1.469939in}}%
\pgfpathcurveto{\pgfqpoint{3.566232in}{1.466032in}}{\pgfqpoint{3.564036in}{1.460733in}}{\pgfqpoint{3.564036in}{1.455208in}}%
\pgfpathcurveto{\pgfqpoint{3.564036in}{1.449683in}}{\pgfqpoint{3.566232in}{1.444383in}}{\pgfqpoint{3.570138in}{1.440476in}}%
\pgfpathcurveto{\pgfqpoint{3.574045in}{1.436569in}}{\pgfqpoint{3.579345in}{1.434374in}}{\pgfqpoint{3.584870in}{1.434374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297070in}{1.219010in}}%
\pgfpathcurveto{\pgfqpoint{3.302595in}{1.219010in}}{\pgfqpoint{3.307894in}{1.221205in}}{\pgfqpoint{3.311801in}{1.225112in}}%
\pgfpathcurveto{\pgfqpoint{3.315708in}{1.229018in}}{\pgfqpoint{3.317903in}{1.234318in}}{\pgfqpoint{3.317903in}{1.239843in}}%
\pgfpathcurveto{\pgfqpoint{3.317903in}{1.245368in}}{\pgfqpoint{3.315708in}{1.250667in}}{\pgfqpoint{3.311801in}{1.254574in}}%
\pgfpathcurveto{\pgfqpoint{3.307894in}{1.258481in}}{\pgfqpoint{3.302595in}{1.260676in}}{\pgfqpoint{3.297070in}{1.260676in}}%
\pgfpathcurveto{\pgfqpoint{3.291545in}{1.260676in}}{\pgfqpoint{3.286245in}{1.258481in}}{\pgfqpoint{3.282338in}{1.254574in}}%
\pgfpathcurveto{\pgfqpoint{3.278431in}{1.250667in}}{\pgfqpoint{3.276236in}{1.245368in}}{\pgfqpoint{3.276236in}{1.239843in}}%
\pgfpathcurveto{\pgfqpoint{3.276236in}{1.234318in}}{\pgfqpoint{3.278431in}{1.229018in}}{\pgfqpoint{3.282338in}{1.225112in}}%
\pgfpathcurveto{\pgfqpoint{3.286245in}{1.221205in}}{\pgfqpoint{3.291545in}{1.219010in}}{\pgfqpoint{3.297070in}{1.219010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096438in}{1.342884in}}%
\pgfpathcurveto{\pgfqpoint{3.101963in}{1.342884in}}{\pgfqpoint{3.107262in}{1.345079in}}{\pgfqpoint{3.111169in}{1.348986in}}%
\pgfpathcurveto{\pgfqpoint{3.115076in}{1.352893in}}{\pgfqpoint{3.117271in}{1.358192in}}{\pgfqpoint{3.117271in}{1.363717in}}%
\pgfpathcurveto{\pgfqpoint{3.117271in}{1.369242in}}{\pgfqpoint{3.115076in}{1.374542in}}{\pgfqpoint{3.111169in}{1.378448in}}%
\pgfpathcurveto{\pgfqpoint{3.107262in}{1.382355in}}{\pgfqpoint{3.101963in}{1.384550in}}{\pgfqpoint{3.096438in}{1.384550in}}%
\pgfpathcurveto{\pgfqpoint{3.090913in}{1.384550in}}{\pgfqpoint{3.085613in}{1.382355in}}{\pgfqpoint{3.081706in}{1.378448in}}%
\pgfpathcurveto{\pgfqpoint{3.077799in}{1.374542in}}{\pgfqpoint{3.075604in}{1.369242in}}{\pgfqpoint{3.075604in}{1.363717in}}%
\pgfpathcurveto{\pgfqpoint{3.075604in}{1.358192in}}{\pgfqpoint{3.077799in}{1.352893in}}{\pgfqpoint{3.081706in}{1.348986in}}%
\pgfpathcurveto{\pgfqpoint{3.085613in}{1.345079in}}{\pgfqpoint{3.090913in}{1.342884in}}{\pgfqpoint{3.096438in}{1.342884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288587in}{1.246444in}}%
\pgfpathcurveto{\pgfqpoint{3.294112in}{1.246444in}}{\pgfqpoint{3.299412in}{1.248639in}}{\pgfqpoint{3.303319in}{1.252546in}}%
\pgfpathcurveto{\pgfqpoint{3.307225in}{1.256453in}}{\pgfqpoint{3.309421in}{1.261753in}}{\pgfqpoint{3.309421in}{1.267278in}}%
\pgfpathcurveto{\pgfqpoint{3.309421in}{1.272803in}}{\pgfqpoint{3.307225in}{1.278102in}}{\pgfqpoint{3.303319in}{1.282009in}}%
\pgfpathcurveto{\pgfqpoint{3.299412in}{1.285916in}}{\pgfqpoint{3.294112in}{1.288111in}}{\pgfqpoint{3.288587in}{1.288111in}}%
\pgfpathcurveto{\pgfqpoint{3.283062in}{1.288111in}}{\pgfqpoint{3.277763in}{1.285916in}}{\pgfqpoint{3.273856in}{1.282009in}}%
\pgfpathcurveto{\pgfqpoint{3.269949in}{1.278102in}}{\pgfqpoint{3.267754in}{1.272803in}}{\pgfqpoint{3.267754in}{1.267278in}}%
\pgfpathcurveto{\pgfqpoint{3.267754in}{1.261753in}}{\pgfqpoint{3.269949in}{1.256453in}}{\pgfqpoint{3.273856in}{1.252546in}}%
\pgfpathcurveto{\pgfqpoint{3.277763in}{1.248639in}}{\pgfqpoint{3.283062in}{1.246444in}}{\pgfqpoint{3.288587in}{1.246444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299096in}{1.163087in}}%
\pgfpathcurveto{\pgfqpoint{3.304621in}{1.163087in}}{\pgfqpoint{3.309921in}{1.165283in}}{\pgfqpoint{3.313828in}{1.169189in}}%
\pgfpathcurveto{\pgfqpoint{3.317735in}{1.173096in}}{\pgfqpoint{3.319930in}{1.178396in}}{\pgfqpoint{3.319930in}{1.183921in}}%
\pgfpathcurveto{\pgfqpoint{3.319930in}{1.189446in}}{\pgfqpoint{3.317735in}{1.194745in}}{\pgfqpoint{3.313828in}{1.198652in}}%
\pgfpathcurveto{\pgfqpoint{3.309921in}{1.202559in}}{\pgfqpoint{3.304621in}{1.204754in}}{\pgfqpoint{3.299096in}{1.204754in}}%
\pgfpathcurveto{\pgfqpoint{3.293571in}{1.204754in}}{\pgfqpoint{3.288272in}{1.202559in}}{\pgfqpoint{3.284365in}{1.198652in}}%
\pgfpathcurveto{\pgfqpoint{3.280458in}{1.194745in}}{\pgfqpoint{3.278263in}{1.189446in}}{\pgfqpoint{3.278263in}{1.183921in}}%
\pgfpathcurveto{\pgfqpoint{3.278263in}{1.178396in}}{\pgfqpoint{3.280458in}{1.173096in}}{\pgfqpoint{3.284365in}{1.169189in}}%
\pgfpathcurveto{\pgfqpoint{3.288272in}{1.165283in}}{\pgfqpoint{3.293571in}{1.163087in}}{\pgfqpoint{3.299096in}{1.163087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429124in}{1.256884in}}%
\pgfpathcurveto{\pgfqpoint{3.434649in}{1.256884in}}{\pgfqpoint{3.439949in}{1.259079in}}{\pgfqpoint{3.443856in}{1.262986in}}%
\pgfpathcurveto{\pgfqpoint{3.447762in}{1.266893in}}{\pgfqpoint{3.449957in}{1.272192in}}{\pgfqpoint{3.449957in}{1.277717in}}%
\pgfpathcurveto{\pgfqpoint{3.449957in}{1.283242in}}{\pgfqpoint{3.447762in}{1.288542in}}{\pgfqpoint{3.443856in}{1.292449in}}%
\pgfpathcurveto{\pgfqpoint{3.439949in}{1.296356in}}{\pgfqpoint{3.434649in}{1.298551in}}{\pgfqpoint{3.429124in}{1.298551in}}%
\pgfpathcurveto{\pgfqpoint{3.423599in}{1.298551in}}{\pgfqpoint{3.418300in}{1.296356in}}{\pgfqpoint{3.414393in}{1.292449in}}%
\pgfpathcurveto{\pgfqpoint{3.410486in}{1.288542in}}{\pgfqpoint{3.408291in}{1.283242in}}{\pgfqpoint{3.408291in}{1.277717in}}%
\pgfpathcurveto{\pgfqpoint{3.408291in}{1.272192in}}{\pgfqpoint{3.410486in}{1.266893in}}{\pgfqpoint{3.414393in}{1.262986in}}%
\pgfpathcurveto{\pgfqpoint{3.418300in}{1.259079in}}{\pgfqpoint{3.423599in}{1.256884in}}{\pgfqpoint{3.429124in}{1.256884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493727in}{1.271966in}}%
\pgfpathcurveto{\pgfqpoint{3.499252in}{1.271966in}}{\pgfqpoint{3.504552in}{1.274162in}}{\pgfqpoint{3.508459in}{1.278068in}}%
\pgfpathcurveto{\pgfqpoint{3.512365in}{1.281975in}}{\pgfqpoint{3.514561in}{1.287275in}}{\pgfqpoint{3.514561in}{1.292800in}}%
\pgfpathcurveto{\pgfqpoint{3.514561in}{1.298325in}}{\pgfqpoint{3.512365in}{1.303624in}}{\pgfqpoint{3.508459in}{1.307531in}}%
\pgfpathcurveto{\pgfqpoint{3.504552in}{1.311438in}}{\pgfqpoint{3.499252in}{1.313633in}}{\pgfqpoint{3.493727in}{1.313633in}}%
\pgfpathcurveto{\pgfqpoint{3.488202in}{1.313633in}}{\pgfqpoint{3.482903in}{1.311438in}}{\pgfqpoint{3.478996in}{1.307531in}}%
\pgfpathcurveto{\pgfqpoint{3.475089in}{1.303624in}}{\pgfqpoint{3.472894in}{1.298325in}}{\pgfqpoint{3.472894in}{1.292800in}}%
\pgfpathcurveto{\pgfqpoint{3.472894in}{1.287275in}}{\pgfqpoint{3.475089in}{1.281975in}}{\pgfqpoint{3.478996in}{1.278068in}}%
\pgfpathcurveto{\pgfqpoint{3.482903in}{1.274162in}}{\pgfqpoint{3.488202in}{1.271966in}}{\pgfqpoint{3.493727in}{1.271966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226525in}{1.161173in}}%
\pgfpathcurveto{\pgfqpoint{3.232050in}{1.161173in}}{\pgfqpoint{3.237350in}{1.163368in}}{\pgfqpoint{3.241257in}{1.167275in}}%
\pgfpathcurveto{\pgfqpoint{3.245164in}{1.171182in}}{\pgfqpoint{3.247359in}{1.176481in}}{\pgfqpoint{3.247359in}{1.182006in}}%
\pgfpathcurveto{\pgfqpoint{3.247359in}{1.187531in}}{\pgfqpoint{3.245164in}{1.192831in}}{\pgfqpoint{3.241257in}{1.196738in}}%
\pgfpathcurveto{\pgfqpoint{3.237350in}{1.200645in}}{\pgfqpoint{3.232050in}{1.202840in}}{\pgfqpoint{3.226525in}{1.202840in}}%
\pgfpathcurveto{\pgfqpoint{3.221000in}{1.202840in}}{\pgfqpoint{3.215701in}{1.200645in}}{\pgfqpoint{3.211794in}{1.196738in}}%
\pgfpathcurveto{\pgfqpoint{3.207887in}{1.192831in}}{\pgfqpoint{3.205692in}{1.187531in}}{\pgfqpoint{3.205692in}{1.182006in}}%
\pgfpathcurveto{\pgfqpoint{3.205692in}{1.176481in}}{\pgfqpoint{3.207887in}{1.171182in}}{\pgfqpoint{3.211794in}{1.167275in}}%
\pgfpathcurveto{\pgfqpoint{3.215701in}{1.163368in}}{\pgfqpoint{3.221000in}{1.161173in}}{\pgfqpoint{3.226525in}{1.161173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443766in}{1.185671in}}%
\pgfpathcurveto{\pgfqpoint{3.449291in}{1.185671in}}{\pgfqpoint{3.454591in}{1.187866in}}{\pgfqpoint{3.458498in}{1.191773in}}%
\pgfpathcurveto{\pgfqpoint{3.462404in}{1.195680in}}{\pgfqpoint{3.464599in}{1.200979in}}{\pgfqpoint{3.464599in}{1.206504in}}%
\pgfpathcurveto{\pgfqpoint{3.464599in}{1.212029in}}{\pgfqpoint{3.462404in}{1.217329in}}{\pgfqpoint{3.458498in}{1.221236in}}%
\pgfpathcurveto{\pgfqpoint{3.454591in}{1.225143in}}{\pgfqpoint{3.449291in}{1.227338in}}{\pgfqpoint{3.443766in}{1.227338in}}%
\pgfpathcurveto{\pgfqpoint{3.438241in}{1.227338in}}{\pgfqpoint{3.432942in}{1.225143in}}{\pgfqpoint{3.429035in}{1.221236in}}%
\pgfpathcurveto{\pgfqpoint{3.425128in}{1.217329in}}{\pgfqpoint{3.422933in}{1.212029in}}{\pgfqpoint{3.422933in}{1.206504in}}%
\pgfpathcurveto{\pgfqpoint{3.422933in}{1.200979in}}{\pgfqpoint{3.425128in}{1.195680in}}{\pgfqpoint{3.429035in}{1.191773in}}%
\pgfpathcurveto{\pgfqpoint{3.432942in}{1.187866in}}{\pgfqpoint{3.438241in}{1.185671in}}{\pgfqpoint{3.443766in}{1.185671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363569in}{1.056569in}}%
\pgfpathcurveto{\pgfqpoint{3.369094in}{1.056569in}}{\pgfqpoint{3.374394in}{1.058764in}}{\pgfqpoint{3.378300in}{1.062671in}}%
\pgfpathcurveto{\pgfqpoint{3.382207in}{1.066578in}}{\pgfqpoint{3.384402in}{1.071877in}}{\pgfqpoint{3.384402in}{1.077402in}}%
\pgfpathcurveto{\pgfqpoint{3.384402in}{1.082928in}}{\pgfqpoint{3.382207in}{1.088227in}}{\pgfqpoint{3.378300in}{1.092134in}}%
\pgfpathcurveto{\pgfqpoint{3.374394in}{1.096041in}}{\pgfqpoint{3.369094in}{1.098236in}}{\pgfqpoint{3.363569in}{1.098236in}}%
\pgfpathcurveto{\pgfqpoint{3.358044in}{1.098236in}}{\pgfqpoint{3.352744in}{1.096041in}}{\pgfqpoint{3.348838in}{1.092134in}}%
\pgfpathcurveto{\pgfqpoint{3.344931in}{1.088227in}}{\pgfqpoint{3.342736in}{1.082928in}}{\pgfqpoint{3.342736in}{1.077402in}}%
\pgfpathcurveto{\pgfqpoint{3.342736in}{1.071877in}}{\pgfqpoint{3.344931in}{1.066578in}}{\pgfqpoint{3.348838in}{1.062671in}}%
\pgfpathcurveto{\pgfqpoint{3.352744in}{1.058764in}}{\pgfqpoint{3.358044in}{1.056569in}}{\pgfqpoint{3.363569in}{1.056569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395539in}{1.064383in}}%
\pgfpathcurveto{\pgfqpoint{3.401064in}{1.064383in}}{\pgfqpoint{3.406364in}{1.066578in}}{\pgfqpoint{3.410271in}{1.070485in}}%
\pgfpathcurveto{\pgfqpoint{3.414178in}{1.074392in}}{\pgfqpoint{3.416373in}{1.079691in}}{\pgfqpoint{3.416373in}{1.085216in}}%
\pgfpathcurveto{\pgfqpoint{3.416373in}{1.090741in}}{\pgfqpoint{3.414178in}{1.096041in}}{\pgfqpoint{3.410271in}{1.099948in}}%
\pgfpathcurveto{\pgfqpoint{3.406364in}{1.103855in}}{\pgfqpoint{3.401064in}{1.106050in}}{\pgfqpoint{3.395539in}{1.106050in}}%
\pgfpathcurveto{\pgfqpoint{3.390014in}{1.106050in}}{\pgfqpoint{3.384715in}{1.103855in}}{\pgfqpoint{3.380808in}{1.099948in}}%
\pgfpathcurveto{\pgfqpoint{3.376901in}{1.096041in}}{\pgfqpoint{3.374706in}{1.090741in}}{\pgfqpoint{3.374706in}{1.085216in}}%
\pgfpathcurveto{\pgfqpoint{3.374706in}{1.079691in}}{\pgfqpoint{3.376901in}{1.074392in}}{\pgfqpoint{3.380808in}{1.070485in}}%
\pgfpathcurveto{\pgfqpoint{3.384715in}{1.066578in}}{\pgfqpoint{3.390014in}{1.064383in}}{\pgfqpoint{3.395539in}{1.064383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322974in}{1.113934in}}%
\pgfpathcurveto{\pgfqpoint{3.328499in}{1.113934in}}{\pgfqpoint{3.333799in}{1.116129in}}{\pgfqpoint{3.337705in}{1.120036in}}%
\pgfpathcurveto{\pgfqpoint{3.341612in}{1.123943in}}{\pgfqpoint{3.343807in}{1.129243in}}{\pgfqpoint{3.343807in}{1.134768in}}%
\pgfpathcurveto{\pgfqpoint{3.343807in}{1.140293in}}{\pgfqpoint{3.341612in}{1.145592in}}{\pgfqpoint{3.337705in}{1.149499in}}%
\pgfpathcurveto{\pgfqpoint{3.333799in}{1.153406in}}{\pgfqpoint{3.328499in}{1.155601in}}{\pgfqpoint{3.322974in}{1.155601in}}%
\pgfpathcurveto{\pgfqpoint{3.317449in}{1.155601in}}{\pgfqpoint{3.312149in}{1.153406in}}{\pgfqpoint{3.308243in}{1.149499in}}%
\pgfpathcurveto{\pgfqpoint{3.304336in}{1.145592in}}{\pgfqpoint{3.302141in}{1.140293in}}{\pgfqpoint{3.302141in}{1.134768in}}%
\pgfpathcurveto{\pgfqpoint{3.302141in}{1.129243in}}{\pgfqpoint{3.304336in}{1.123943in}}{\pgfqpoint{3.308243in}{1.120036in}}%
\pgfpathcurveto{\pgfqpoint{3.312149in}{1.116129in}}{\pgfqpoint{3.317449in}{1.113934in}}{\pgfqpoint{3.322974in}{1.113934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607624in}{1.319923in}}%
\pgfpathcurveto{\pgfqpoint{3.613149in}{1.319923in}}{\pgfqpoint{3.618449in}{1.322119in}}{\pgfqpoint{3.622356in}{1.326025in}}%
\pgfpathcurveto{\pgfqpoint{3.626263in}{1.329932in}}{\pgfqpoint{3.628458in}{1.335232in}}{\pgfqpoint{3.628458in}{1.340757in}}%
\pgfpathcurveto{\pgfqpoint{3.628458in}{1.346282in}}{\pgfqpoint{3.626263in}{1.351581in}}{\pgfqpoint{3.622356in}{1.355488in}}%
\pgfpathcurveto{\pgfqpoint{3.618449in}{1.359395in}}{\pgfqpoint{3.613149in}{1.361590in}}{\pgfqpoint{3.607624in}{1.361590in}}%
\pgfpathcurveto{\pgfqpoint{3.602099in}{1.361590in}}{\pgfqpoint{3.596800in}{1.359395in}}{\pgfqpoint{3.592893in}{1.355488in}}%
\pgfpathcurveto{\pgfqpoint{3.588986in}{1.351581in}}{\pgfqpoint{3.586791in}{1.346282in}}{\pgfqpoint{3.586791in}{1.340757in}}%
\pgfpathcurveto{\pgfqpoint{3.586791in}{1.335232in}}{\pgfqpoint{3.588986in}{1.329932in}}{\pgfqpoint{3.592893in}{1.326025in}}%
\pgfpathcurveto{\pgfqpoint{3.596800in}{1.322119in}}{\pgfqpoint{3.602099in}{1.319923in}}{\pgfqpoint{3.607624in}{1.319923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310974in}{1.154154in}}%
\pgfpathcurveto{\pgfqpoint{3.316499in}{1.154154in}}{\pgfqpoint{3.321799in}{1.156349in}}{\pgfqpoint{3.325706in}{1.160256in}}%
\pgfpathcurveto{\pgfqpoint{3.329612in}{1.164163in}}{\pgfqpoint{3.331807in}{1.169463in}}{\pgfqpoint{3.331807in}{1.174988in}}%
\pgfpathcurveto{\pgfqpoint{3.331807in}{1.180513in}}{\pgfqpoint{3.329612in}{1.185812in}}{\pgfqpoint{3.325706in}{1.189719in}}%
\pgfpathcurveto{\pgfqpoint{3.321799in}{1.193626in}}{\pgfqpoint{3.316499in}{1.195821in}}{\pgfqpoint{3.310974in}{1.195821in}}%
\pgfpathcurveto{\pgfqpoint{3.305449in}{1.195821in}}{\pgfqpoint{3.300150in}{1.193626in}}{\pgfqpoint{3.296243in}{1.189719in}}%
\pgfpathcurveto{\pgfqpoint{3.292336in}{1.185812in}}{\pgfqpoint{3.290141in}{1.180513in}}{\pgfqpoint{3.290141in}{1.174988in}}%
\pgfpathcurveto{\pgfqpoint{3.290141in}{1.169463in}}{\pgfqpoint{3.292336in}{1.164163in}}{\pgfqpoint{3.296243in}{1.160256in}}%
\pgfpathcurveto{\pgfqpoint{3.300150in}{1.156349in}}{\pgfqpoint{3.305449in}{1.154154in}}{\pgfqpoint{3.310974in}{1.154154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836755in}{1.203400in}}%
\pgfpathcurveto{\pgfqpoint{2.842281in}{1.203400in}}{\pgfqpoint{2.847580in}{1.205595in}}{\pgfqpoint{2.851487in}{1.209502in}}%
\pgfpathcurveto{\pgfqpoint{2.855394in}{1.213409in}}{\pgfqpoint{2.857589in}{1.218709in}}{\pgfqpoint{2.857589in}{1.224234in}}%
\pgfpathcurveto{\pgfqpoint{2.857589in}{1.229759in}}{\pgfqpoint{2.855394in}{1.235058in}}{\pgfqpoint{2.851487in}{1.238965in}}%
\pgfpathcurveto{\pgfqpoint{2.847580in}{1.242872in}}{\pgfqpoint{2.842281in}{1.245067in}}{\pgfqpoint{2.836755in}{1.245067in}}%
\pgfpathcurveto{\pgfqpoint{2.831230in}{1.245067in}}{\pgfqpoint{2.825931in}{1.242872in}}{\pgfqpoint{2.822024in}{1.238965in}}%
\pgfpathcurveto{\pgfqpoint{2.818117in}{1.235058in}}{\pgfqpoint{2.815922in}{1.229759in}}{\pgfqpoint{2.815922in}{1.224234in}}%
\pgfpathcurveto{\pgfqpoint{2.815922in}{1.218709in}}{\pgfqpoint{2.818117in}{1.213409in}}{\pgfqpoint{2.822024in}{1.209502in}}%
\pgfpathcurveto{\pgfqpoint{2.825931in}{1.205595in}}{\pgfqpoint{2.831230in}{1.203400in}}{\pgfqpoint{2.836755in}{1.203400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700481in}{1.067394in}}%
\pgfpathcurveto{\pgfqpoint{3.706006in}{1.067394in}}{\pgfqpoint{3.711305in}{1.069589in}}{\pgfqpoint{3.715212in}{1.073496in}}%
\pgfpathcurveto{\pgfqpoint{3.719119in}{1.077402in}}{\pgfqpoint{3.721314in}{1.082702in}}{\pgfqpoint{3.721314in}{1.088227in}}%
\pgfpathcurveto{\pgfqpoint{3.721314in}{1.093752in}}{\pgfqpoint{3.719119in}{1.099051in}}{\pgfqpoint{3.715212in}{1.102958in}}%
\pgfpathcurveto{\pgfqpoint{3.711305in}{1.106865in}}{\pgfqpoint{3.706006in}{1.109060in}}{\pgfqpoint{3.700481in}{1.109060in}}%
\pgfpathcurveto{\pgfqpoint{3.694956in}{1.109060in}}{\pgfqpoint{3.689656in}{1.106865in}}{\pgfqpoint{3.685749in}{1.102958in}}%
\pgfpathcurveto{\pgfqpoint{3.681842in}{1.099051in}}{\pgfqpoint{3.679647in}{1.093752in}}{\pgfqpoint{3.679647in}{1.088227in}}%
\pgfpathcurveto{\pgfqpoint{3.679647in}{1.082702in}}{\pgfqpoint{3.681842in}{1.077402in}}{\pgfqpoint{3.685749in}{1.073496in}}%
\pgfpathcurveto{\pgfqpoint{3.689656in}{1.069589in}}{\pgfqpoint{3.694956in}{1.067394in}}{\pgfqpoint{3.700481in}{1.067394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244565in}{1.206663in}}%
\pgfpathcurveto{\pgfqpoint{3.250090in}{1.206663in}}{\pgfqpoint{3.255389in}{1.208858in}}{\pgfqpoint{3.259296in}{1.212765in}}%
\pgfpathcurveto{\pgfqpoint{3.263203in}{1.216672in}}{\pgfqpoint{3.265398in}{1.221972in}}{\pgfqpoint{3.265398in}{1.227497in}}%
\pgfpathcurveto{\pgfqpoint{3.265398in}{1.233022in}}{\pgfqpoint{3.263203in}{1.238321in}}{\pgfqpoint{3.259296in}{1.242228in}}%
\pgfpathcurveto{\pgfqpoint{3.255389in}{1.246135in}}{\pgfqpoint{3.250090in}{1.248330in}}{\pgfqpoint{3.244565in}{1.248330in}}%
\pgfpathcurveto{\pgfqpoint{3.239040in}{1.248330in}}{\pgfqpoint{3.233740in}{1.246135in}}{\pgfqpoint{3.229833in}{1.242228in}}%
\pgfpathcurveto{\pgfqpoint{3.225927in}{1.238321in}}{\pgfqpoint{3.223731in}{1.233022in}}{\pgfqpoint{3.223731in}{1.227497in}}%
\pgfpathcurveto{\pgfqpoint{3.223731in}{1.221972in}}{\pgfqpoint{3.225927in}{1.216672in}}{\pgfqpoint{3.229833in}{1.212765in}}%
\pgfpathcurveto{\pgfqpoint{3.233740in}{1.208858in}}{\pgfqpoint{3.239040in}{1.206663in}}{\pgfqpoint{3.244565in}{1.206663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114654in}{1.161478in}}%
\pgfpathcurveto{\pgfqpoint{3.120179in}{1.161478in}}{\pgfqpoint{3.125478in}{1.163673in}}{\pgfqpoint{3.129385in}{1.167580in}}%
\pgfpathcurveto{\pgfqpoint{3.133292in}{1.171487in}}{\pgfqpoint{3.135487in}{1.176786in}}{\pgfqpoint{3.135487in}{1.182311in}}%
\pgfpathcurveto{\pgfqpoint{3.135487in}{1.187836in}}{\pgfqpoint{3.133292in}{1.193136in}}{\pgfqpoint{3.129385in}{1.197043in}}%
\pgfpathcurveto{\pgfqpoint{3.125478in}{1.200950in}}{\pgfqpoint{3.120179in}{1.203145in}}{\pgfqpoint{3.114654in}{1.203145in}}%
\pgfpathcurveto{\pgfqpoint{3.109129in}{1.203145in}}{\pgfqpoint{3.103829in}{1.200950in}}{\pgfqpoint{3.099922in}{1.197043in}}%
\pgfpathcurveto{\pgfqpoint{3.096016in}{1.193136in}}{\pgfqpoint{3.093821in}{1.187836in}}{\pgfqpoint{3.093821in}{1.182311in}}%
\pgfpathcurveto{\pgfqpoint{3.093821in}{1.176786in}}{\pgfqpoint{3.096016in}{1.171487in}}{\pgfqpoint{3.099922in}{1.167580in}}%
\pgfpathcurveto{\pgfqpoint{3.103829in}{1.163673in}}{\pgfqpoint{3.109129in}{1.161478in}}{\pgfqpoint{3.114654in}{1.161478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372053in}{1.224374in}}%
\pgfpathcurveto{\pgfqpoint{3.377578in}{1.224374in}}{\pgfqpoint{3.382877in}{1.226569in}}{\pgfqpoint{3.386784in}{1.230476in}}%
\pgfpathcurveto{\pgfqpoint{3.390691in}{1.234383in}}{\pgfqpoint{3.392886in}{1.239682in}}{\pgfqpoint{3.392886in}{1.245207in}}%
\pgfpathcurveto{\pgfqpoint{3.392886in}{1.250732in}}{\pgfqpoint{3.390691in}{1.256032in}}{\pgfqpoint{3.386784in}{1.259939in}}%
\pgfpathcurveto{\pgfqpoint{3.382877in}{1.263845in}}{\pgfqpoint{3.377578in}{1.266041in}}{\pgfqpoint{3.372053in}{1.266041in}}%
\pgfpathcurveto{\pgfqpoint{3.366528in}{1.266041in}}{\pgfqpoint{3.361228in}{1.263845in}}{\pgfqpoint{3.357322in}{1.259939in}}%
\pgfpathcurveto{\pgfqpoint{3.353415in}{1.256032in}}{\pgfqpoint{3.351220in}{1.250732in}}{\pgfqpoint{3.351220in}{1.245207in}}%
\pgfpathcurveto{\pgfqpoint{3.351220in}{1.239682in}}{\pgfqpoint{3.353415in}{1.234383in}}{\pgfqpoint{3.357322in}{1.230476in}}%
\pgfpathcurveto{\pgfqpoint{3.361228in}{1.226569in}}{\pgfqpoint{3.366528in}{1.224374in}}{\pgfqpoint{3.372053in}{1.224374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397344in}{1.196462in}}%
\pgfpathcurveto{\pgfqpoint{3.402869in}{1.196462in}}{\pgfqpoint{3.408168in}{1.198657in}}{\pgfqpoint{3.412075in}{1.202564in}}%
\pgfpathcurveto{\pgfqpoint{3.415982in}{1.206470in}}{\pgfqpoint{3.418177in}{1.211770in}}{\pgfqpoint{3.418177in}{1.217295in}}%
\pgfpathcurveto{\pgfqpoint{3.418177in}{1.222820in}}{\pgfqpoint{3.415982in}{1.228120in}}{\pgfqpoint{3.412075in}{1.232026in}}%
\pgfpathcurveto{\pgfqpoint{3.408168in}{1.235933in}}{\pgfqpoint{3.402869in}{1.238128in}}{\pgfqpoint{3.397344in}{1.238128in}}%
\pgfpathcurveto{\pgfqpoint{3.391818in}{1.238128in}}{\pgfqpoint{3.386519in}{1.235933in}}{\pgfqpoint{3.382612in}{1.232026in}}%
\pgfpathcurveto{\pgfqpoint{3.378705in}{1.228120in}}{\pgfqpoint{3.376510in}{1.222820in}}{\pgfqpoint{3.376510in}{1.217295in}}%
\pgfpathcurveto{\pgfqpoint{3.376510in}{1.211770in}}{\pgfqpoint{3.378705in}{1.206470in}}{\pgfqpoint{3.382612in}{1.202564in}}%
\pgfpathcurveto{\pgfqpoint{3.386519in}{1.198657in}}{\pgfqpoint{3.391818in}{1.196462in}}{\pgfqpoint{3.397344in}{1.196462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920556in}{1.120128in}}%
\pgfpathcurveto{\pgfqpoint{3.926081in}{1.120128in}}{\pgfqpoint{3.931380in}{1.122324in}}{\pgfqpoint{3.935287in}{1.126230in}}%
\pgfpathcurveto{\pgfqpoint{3.939194in}{1.130137in}}{\pgfqpoint{3.941389in}{1.135437in}}{\pgfqpoint{3.941389in}{1.140962in}}%
\pgfpathcurveto{\pgfqpoint{3.941389in}{1.146487in}}{\pgfqpoint{3.939194in}{1.151786in}}{\pgfqpoint{3.935287in}{1.155693in}}%
\pgfpathcurveto{\pgfqpoint{3.931380in}{1.159600in}}{\pgfqpoint{3.926081in}{1.161795in}}{\pgfqpoint{3.920556in}{1.161795in}}%
\pgfpathcurveto{\pgfqpoint{3.915031in}{1.161795in}}{\pgfqpoint{3.909731in}{1.159600in}}{\pgfqpoint{3.905824in}{1.155693in}}%
\pgfpathcurveto{\pgfqpoint{3.901917in}{1.151786in}}{\pgfqpoint{3.899722in}{1.146487in}}{\pgfqpoint{3.899722in}{1.140962in}}%
\pgfpathcurveto{\pgfqpoint{3.899722in}{1.135437in}}{\pgfqpoint{3.901917in}{1.130137in}}{\pgfqpoint{3.905824in}{1.126230in}}%
\pgfpathcurveto{\pgfqpoint{3.909731in}{1.122324in}}{\pgfqpoint{3.915031in}{1.120128in}}{\pgfqpoint{3.920556in}{1.120128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633939in}{1.015594in}}%
\pgfpathcurveto{\pgfqpoint{3.639464in}{1.015594in}}{\pgfqpoint{3.644763in}{1.017789in}}{\pgfqpoint{3.648670in}{1.021696in}}%
\pgfpathcurveto{\pgfqpoint{3.652577in}{1.025603in}}{\pgfqpoint{3.654772in}{1.030903in}}{\pgfqpoint{3.654772in}{1.036428in}}%
\pgfpathcurveto{\pgfqpoint{3.654772in}{1.041953in}}{\pgfqpoint{3.652577in}{1.047252in}}{\pgfqpoint{3.648670in}{1.051159in}}%
\pgfpathcurveto{\pgfqpoint{3.644763in}{1.055066in}}{\pgfqpoint{3.639464in}{1.057261in}}{\pgfqpoint{3.633939in}{1.057261in}}%
\pgfpathcurveto{\pgfqpoint{3.628413in}{1.057261in}}{\pgfqpoint{3.623114in}{1.055066in}}{\pgfqpoint{3.619207in}{1.051159in}}%
\pgfpathcurveto{\pgfqpoint{3.615300in}{1.047252in}}{\pgfqpoint{3.613105in}{1.041953in}}{\pgfqpoint{3.613105in}{1.036428in}}%
\pgfpathcurveto{\pgfqpoint{3.613105in}{1.030903in}}{\pgfqpoint{3.615300in}{1.025603in}}{\pgfqpoint{3.619207in}{1.021696in}}%
\pgfpathcurveto{\pgfqpoint{3.623114in}{1.017789in}}{\pgfqpoint{3.628413in}{1.015594in}}{\pgfqpoint{3.633939in}{1.015594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133028in}{1.187120in}}%
\pgfpathcurveto{\pgfqpoint{3.138554in}{1.187120in}}{\pgfqpoint{3.143853in}{1.189315in}}{\pgfqpoint{3.147760in}{1.193222in}}%
\pgfpathcurveto{\pgfqpoint{3.151667in}{1.197129in}}{\pgfqpoint{3.153862in}{1.202429in}}{\pgfqpoint{3.153862in}{1.207954in}}%
\pgfpathcurveto{\pgfqpoint{3.153862in}{1.213479in}}{\pgfqpoint{3.151667in}{1.218778in}}{\pgfqpoint{3.147760in}{1.222685in}}%
\pgfpathcurveto{\pgfqpoint{3.143853in}{1.226592in}}{\pgfqpoint{3.138554in}{1.228787in}}{\pgfqpoint{3.133028in}{1.228787in}}%
\pgfpathcurveto{\pgfqpoint{3.127503in}{1.228787in}}{\pgfqpoint{3.122204in}{1.226592in}}{\pgfqpoint{3.118297in}{1.222685in}}%
\pgfpathcurveto{\pgfqpoint{3.114390in}{1.218778in}}{\pgfqpoint{3.112195in}{1.213479in}}{\pgfqpoint{3.112195in}{1.207954in}}%
\pgfpathcurveto{\pgfqpoint{3.112195in}{1.202429in}}{\pgfqpoint{3.114390in}{1.197129in}}{\pgfqpoint{3.118297in}{1.193222in}}%
\pgfpathcurveto{\pgfqpoint{3.122204in}{1.189315in}}{\pgfqpoint{3.127503in}{1.187120in}}{\pgfqpoint{3.133028in}{1.187120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236346in}{1.070515in}}%
\pgfpathcurveto{\pgfqpoint{3.241871in}{1.070515in}}{\pgfqpoint{3.247171in}{1.072711in}}{\pgfqpoint{3.251078in}{1.076617in}}%
\pgfpathcurveto{\pgfqpoint{3.254984in}{1.080524in}}{\pgfqpoint{3.257179in}{1.085824in}}{\pgfqpoint{3.257179in}{1.091349in}}%
\pgfpathcurveto{\pgfqpoint{3.257179in}{1.096874in}}{\pgfqpoint{3.254984in}{1.102173in}}{\pgfqpoint{3.251078in}{1.106080in}}%
\pgfpathcurveto{\pgfqpoint{3.247171in}{1.109987in}}{\pgfqpoint{3.241871in}{1.112182in}}{\pgfqpoint{3.236346in}{1.112182in}}%
\pgfpathcurveto{\pgfqpoint{3.230821in}{1.112182in}}{\pgfqpoint{3.225522in}{1.109987in}}{\pgfqpoint{3.221615in}{1.106080in}}%
\pgfpathcurveto{\pgfqpoint{3.217708in}{1.102173in}}{\pgfqpoint{3.215513in}{1.096874in}}{\pgfqpoint{3.215513in}{1.091349in}}%
\pgfpathcurveto{\pgfqpoint{3.215513in}{1.085824in}}{\pgfqpoint{3.217708in}{1.080524in}}{\pgfqpoint{3.221615in}{1.076617in}}%
\pgfpathcurveto{\pgfqpoint{3.225522in}{1.072711in}}{\pgfqpoint{3.230821in}{1.070515in}}{\pgfqpoint{3.236346in}{1.070515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695207in}{1.058492in}}%
\pgfpathcurveto{\pgfqpoint{3.700732in}{1.058492in}}{\pgfqpoint{3.706032in}{1.060687in}}{\pgfqpoint{3.709939in}{1.064594in}}%
\pgfpathcurveto{\pgfqpoint{3.713845in}{1.068501in}}{\pgfqpoint{3.716041in}{1.073801in}}{\pgfqpoint{3.716041in}{1.079326in}}%
\pgfpathcurveto{\pgfqpoint{3.716041in}{1.084851in}}{\pgfqpoint{3.713845in}{1.090150in}}{\pgfqpoint{3.709939in}{1.094057in}}%
\pgfpathcurveto{\pgfqpoint{3.706032in}{1.097964in}}{\pgfqpoint{3.700732in}{1.100159in}}{\pgfqpoint{3.695207in}{1.100159in}}%
\pgfpathcurveto{\pgfqpoint{3.689682in}{1.100159in}}{\pgfqpoint{3.684383in}{1.097964in}}{\pgfqpoint{3.680476in}{1.094057in}}%
\pgfpathcurveto{\pgfqpoint{3.676569in}{1.090150in}}{\pgfqpoint{3.674374in}{1.084851in}}{\pgfqpoint{3.674374in}{1.079326in}}%
\pgfpathcurveto{\pgfqpoint{3.674374in}{1.073801in}}{\pgfqpoint{3.676569in}{1.068501in}}{\pgfqpoint{3.680476in}{1.064594in}}%
\pgfpathcurveto{\pgfqpoint{3.684383in}{1.060687in}}{\pgfqpoint{3.689682in}{1.058492in}}{\pgfqpoint{3.695207in}{1.058492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607442in}{1.001364in}}%
\pgfpathcurveto{\pgfqpoint{3.612967in}{1.001364in}}{\pgfqpoint{3.618266in}{1.003559in}}{\pgfqpoint{3.622173in}{1.007466in}}%
\pgfpathcurveto{\pgfqpoint{3.626080in}{1.011373in}}{\pgfqpoint{3.628275in}{1.016672in}}{\pgfqpoint{3.628275in}{1.022197in}}%
\pgfpathcurveto{\pgfqpoint{3.628275in}{1.027722in}}{\pgfqpoint{3.626080in}{1.033022in}}{\pgfqpoint{3.622173in}{1.036929in}}%
\pgfpathcurveto{\pgfqpoint{3.618266in}{1.040835in}}{\pgfqpoint{3.612967in}{1.043031in}}{\pgfqpoint{3.607442in}{1.043031in}}%
\pgfpathcurveto{\pgfqpoint{3.601917in}{1.043031in}}{\pgfqpoint{3.596617in}{1.040835in}}{\pgfqpoint{3.592710in}{1.036929in}}%
\pgfpathcurveto{\pgfqpoint{3.588804in}{1.033022in}}{\pgfqpoint{3.586609in}{1.027722in}}{\pgfqpoint{3.586609in}{1.022197in}}%
\pgfpathcurveto{\pgfqpoint{3.586609in}{1.016672in}}{\pgfqpoint{3.588804in}{1.011373in}}{\pgfqpoint{3.592710in}{1.007466in}}%
\pgfpathcurveto{\pgfqpoint{3.596617in}{1.003559in}}{\pgfqpoint{3.601917in}{1.001364in}}{\pgfqpoint{3.607442in}{1.001364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365040in}{1.178422in}}%
\pgfpathcurveto{\pgfqpoint{3.370565in}{1.178422in}}{\pgfqpoint{3.375865in}{1.180617in}}{\pgfqpoint{3.379771in}{1.184524in}}%
\pgfpathcurveto{\pgfqpoint{3.383678in}{1.188431in}}{\pgfqpoint{3.385873in}{1.193730in}}{\pgfqpoint{3.385873in}{1.199255in}}%
\pgfpathcurveto{\pgfqpoint{3.385873in}{1.204780in}}{\pgfqpoint{3.383678in}{1.210080in}}{\pgfqpoint{3.379771in}{1.213987in}}%
\pgfpathcurveto{\pgfqpoint{3.375865in}{1.217893in}}{\pgfqpoint{3.370565in}{1.220089in}}{\pgfqpoint{3.365040in}{1.220089in}}%
\pgfpathcurveto{\pgfqpoint{3.359515in}{1.220089in}}{\pgfqpoint{3.354215in}{1.217893in}}{\pgfqpoint{3.350309in}{1.213987in}}%
\pgfpathcurveto{\pgfqpoint{3.346402in}{1.210080in}}{\pgfqpoint{3.344207in}{1.204780in}}{\pgfqpoint{3.344207in}{1.199255in}}%
\pgfpathcurveto{\pgfqpoint{3.344207in}{1.193730in}}{\pgfqpoint{3.346402in}{1.188431in}}{\pgfqpoint{3.350309in}{1.184524in}}%
\pgfpathcurveto{\pgfqpoint{3.354215in}{1.180617in}}{\pgfqpoint{3.359515in}{1.178422in}}{\pgfqpoint{3.365040in}{1.178422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454585in}{1.159103in}}%
\pgfpathcurveto{\pgfqpoint{3.460110in}{1.159103in}}{\pgfqpoint{3.465410in}{1.161298in}}{\pgfqpoint{3.469316in}{1.165205in}}%
\pgfpathcurveto{\pgfqpoint{3.473223in}{1.169112in}}{\pgfqpoint{3.475418in}{1.174411in}}{\pgfqpoint{3.475418in}{1.179936in}}%
\pgfpathcurveto{\pgfqpoint{3.475418in}{1.185462in}}{\pgfqpoint{3.473223in}{1.190761in}}{\pgfqpoint{3.469316in}{1.194668in}}%
\pgfpathcurveto{\pgfqpoint{3.465410in}{1.198575in}}{\pgfqpoint{3.460110in}{1.200770in}}{\pgfqpoint{3.454585in}{1.200770in}}%
\pgfpathcurveto{\pgfqpoint{3.449060in}{1.200770in}}{\pgfqpoint{3.443760in}{1.198575in}}{\pgfqpoint{3.439854in}{1.194668in}}%
\pgfpathcurveto{\pgfqpoint{3.435947in}{1.190761in}}{\pgfqpoint{3.433752in}{1.185462in}}{\pgfqpoint{3.433752in}{1.179936in}}%
\pgfpathcurveto{\pgfqpoint{3.433752in}{1.174411in}}{\pgfqpoint{3.435947in}{1.169112in}}{\pgfqpoint{3.439854in}{1.165205in}}%
\pgfpathcurveto{\pgfqpoint{3.443760in}{1.161298in}}{\pgfqpoint{3.449060in}{1.159103in}}{\pgfqpoint{3.454585in}{1.159103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327405in}{1.181016in}}%
\pgfpathcurveto{\pgfqpoint{3.332930in}{1.181016in}}{\pgfqpoint{3.338230in}{1.183212in}}{\pgfqpoint{3.342137in}{1.187118in}}%
\pgfpathcurveto{\pgfqpoint{3.346043in}{1.191025in}}{\pgfqpoint{3.348239in}{1.196325in}}{\pgfqpoint{3.348239in}{1.201850in}}%
\pgfpathcurveto{\pgfqpoint{3.348239in}{1.207375in}}{\pgfqpoint{3.346043in}{1.212674in}}{\pgfqpoint{3.342137in}{1.216581in}}%
\pgfpathcurveto{\pgfqpoint{3.338230in}{1.220488in}}{\pgfqpoint{3.332930in}{1.222683in}}{\pgfqpoint{3.327405in}{1.222683in}}%
\pgfpathcurveto{\pgfqpoint{3.321880in}{1.222683in}}{\pgfqpoint{3.316581in}{1.220488in}}{\pgfqpoint{3.312674in}{1.216581in}}%
\pgfpathcurveto{\pgfqpoint{3.308767in}{1.212674in}}{\pgfqpoint{3.306572in}{1.207375in}}{\pgfqpoint{3.306572in}{1.201850in}}%
\pgfpathcurveto{\pgfqpoint{3.306572in}{1.196325in}}{\pgfqpoint{3.308767in}{1.191025in}}{\pgfqpoint{3.312674in}{1.187118in}}%
\pgfpathcurveto{\pgfqpoint{3.316581in}{1.183212in}}{\pgfqpoint{3.321880in}{1.181016in}}{\pgfqpoint{3.327405in}{1.181016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289453in}{1.157917in}}%
\pgfpathcurveto{\pgfqpoint{3.294978in}{1.157917in}}{\pgfqpoint{3.300278in}{1.160113in}}{\pgfqpoint{3.304184in}{1.164019in}}%
\pgfpathcurveto{\pgfqpoint{3.308091in}{1.167926in}}{\pgfqpoint{3.310286in}{1.173226in}}{\pgfqpoint{3.310286in}{1.178751in}}%
\pgfpathcurveto{\pgfqpoint{3.310286in}{1.184276in}}{\pgfqpoint{3.308091in}{1.189575in}}{\pgfqpoint{3.304184in}{1.193482in}}%
\pgfpathcurveto{\pgfqpoint{3.300278in}{1.197389in}}{\pgfqpoint{3.294978in}{1.199584in}}{\pgfqpoint{3.289453in}{1.199584in}}%
\pgfpathcurveto{\pgfqpoint{3.283928in}{1.199584in}}{\pgfqpoint{3.278629in}{1.197389in}}{\pgfqpoint{3.274722in}{1.193482in}}%
\pgfpathcurveto{\pgfqpoint{3.270815in}{1.189575in}}{\pgfqpoint{3.268620in}{1.184276in}}{\pgfqpoint{3.268620in}{1.178751in}}%
\pgfpathcurveto{\pgfqpoint{3.268620in}{1.173226in}}{\pgfqpoint{3.270815in}{1.167926in}}{\pgfqpoint{3.274722in}{1.164019in}}%
\pgfpathcurveto{\pgfqpoint{3.278629in}{1.160113in}}{\pgfqpoint{3.283928in}{1.157917in}}{\pgfqpoint{3.289453in}{1.157917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521955in}{1.121668in}}%
\pgfpathcurveto{\pgfqpoint{3.527480in}{1.121668in}}{\pgfqpoint{3.532779in}{1.123864in}}{\pgfqpoint{3.536686in}{1.127770in}}%
\pgfpathcurveto{\pgfqpoint{3.540593in}{1.131677in}}{\pgfqpoint{3.542788in}{1.136977in}}{\pgfqpoint{3.542788in}{1.142502in}}%
\pgfpathcurveto{\pgfqpoint{3.542788in}{1.148027in}}{\pgfqpoint{3.540593in}{1.153326in}}{\pgfqpoint{3.536686in}{1.157233in}}%
\pgfpathcurveto{\pgfqpoint{3.532779in}{1.161140in}}{\pgfqpoint{3.527480in}{1.163335in}}{\pgfqpoint{3.521955in}{1.163335in}}%
\pgfpathcurveto{\pgfqpoint{3.516430in}{1.163335in}}{\pgfqpoint{3.511130in}{1.161140in}}{\pgfqpoint{3.507223in}{1.157233in}}%
\pgfpathcurveto{\pgfqpoint{3.503317in}{1.153326in}}{\pgfqpoint{3.501121in}{1.148027in}}{\pgfqpoint{3.501121in}{1.142502in}}%
\pgfpathcurveto{\pgfqpoint{3.501121in}{1.136977in}}{\pgfqpoint{3.503317in}{1.131677in}}{\pgfqpoint{3.507223in}{1.127770in}}%
\pgfpathcurveto{\pgfqpoint{3.511130in}{1.123864in}}{\pgfqpoint{3.516430in}{1.121668in}}{\pgfqpoint{3.521955in}{1.121668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852473in}{1.035125in}}%
\pgfpathcurveto{\pgfqpoint{2.857998in}{1.035125in}}{\pgfqpoint{2.863298in}{1.037320in}}{\pgfqpoint{2.867204in}{1.041227in}}%
\pgfpathcurveto{\pgfqpoint{2.871111in}{1.045134in}}{\pgfqpoint{2.873306in}{1.050433in}}{\pgfqpoint{2.873306in}{1.055958in}}%
\pgfpathcurveto{\pgfqpoint{2.873306in}{1.061483in}}{\pgfqpoint{2.871111in}{1.066783in}}{\pgfqpoint{2.867204in}{1.070690in}}%
\pgfpathcurveto{\pgfqpoint{2.863298in}{1.074596in}}{\pgfqpoint{2.857998in}{1.076792in}}{\pgfqpoint{2.852473in}{1.076792in}}%
\pgfpathcurveto{\pgfqpoint{2.846948in}{1.076792in}}{\pgfqpoint{2.841648in}{1.074596in}}{\pgfqpoint{2.837742in}{1.070690in}}%
\pgfpathcurveto{\pgfqpoint{2.833835in}{1.066783in}}{\pgfqpoint{2.831640in}{1.061483in}}{\pgfqpoint{2.831640in}{1.055958in}}%
\pgfpathcurveto{\pgfqpoint{2.831640in}{1.050433in}}{\pgfqpoint{2.833835in}{1.045134in}}{\pgfqpoint{2.837742in}{1.041227in}}%
\pgfpathcurveto{\pgfqpoint{2.841648in}{1.037320in}}{\pgfqpoint{2.846948in}{1.035125in}}{\pgfqpoint{2.852473in}{1.035125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284204in}{1.201662in}}%
\pgfpathcurveto{\pgfqpoint{3.289729in}{1.201662in}}{\pgfqpoint{3.295028in}{1.203857in}}{\pgfqpoint{3.298935in}{1.207764in}}%
\pgfpathcurveto{\pgfqpoint{3.302842in}{1.211671in}}{\pgfqpoint{3.305037in}{1.216970in}}{\pgfqpoint{3.305037in}{1.222495in}}%
\pgfpathcurveto{\pgfqpoint{3.305037in}{1.228020in}}{\pgfqpoint{3.302842in}{1.233320in}}{\pgfqpoint{3.298935in}{1.237227in}}%
\pgfpathcurveto{\pgfqpoint{3.295028in}{1.241133in}}{\pgfqpoint{3.289729in}{1.243329in}}{\pgfqpoint{3.284204in}{1.243329in}}%
\pgfpathcurveto{\pgfqpoint{3.278679in}{1.243329in}}{\pgfqpoint{3.273379in}{1.241133in}}{\pgfqpoint{3.269472in}{1.237227in}}%
\pgfpathcurveto{\pgfqpoint{3.265565in}{1.233320in}}{\pgfqpoint{3.263370in}{1.228020in}}{\pgfqpoint{3.263370in}{1.222495in}}%
\pgfpathcurveto{\pgfqpoint{3.263370in}{1.216970in}}{\pgfqpoint{3.265565in}{1.211671in}}{\pgfqpoint{3.269472in}{1.207764in}}%
\pgfpathcurveto{\pgfqpoint{3.273379in}{1.203857in}}{\pgfqpoint{3.278679in}{1.201662in}}{\pgfqpoint{3.284204in}{1.201662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310740in}{1.078674in}}%
\pgfpathcurveto{\pgfqpoint{3.316265in}{1.078674in}}{\pgfqpoint{3.321564in}{1.080869in}}{\pgfqpoint{3.325471in}{1.084776in}}%
\pgfpathcurveto{\pgfqpoint{3.329378in}{1.088683in}}{\pgfqpoint{3.331573in}{1.093982in}}{\pgfqpoint{3.331573in}{1.099507in}}%
\pgfpathcurveto{\pgfqpoint{3.331573in}{1.105032in}}{\pgfqpoint{3.329378in}{1.110332in}}{\pgfqpoint{3.325471in}{1.114239in}}%
\pgfpathcurveto{\pgfqpoint{3.321564in}{1.118145in}}{\pgfqpoint{3.316265in}{1.120341in}}{\pgfqpoint{3.310740in}{1.120341in}}%
\pgfpathcurveto{\pgfqpoint{3.305215in}{1.120341in}}{\pgfqpoint{3.299915in}{1.118145in}}{\pgfqpoint{3.296008in}{1.114239in}}%
\pgfpathcurveto{\pgfqpoint{3.292102in}{1.110332in}}{\pgfqpoint{3.289906in}{1.105032in}}{\pgfqpoint{3.289906in}{1.099507in}}%
\pgfpathcurveto{\pgfqpoint{3.289906in}{1.093982in}}{\pgfqpoint{3.292102in}{1.088683in}}{\pgfqpoint{3.296008in}{1.084776in}}%
\pgfpathcurveto{\pgfqpoint{3.299915in}{1.080869in}}{\pgfqpoint{3.305215in}{1.078674in}}{\pgfqpoint{3.310740in}{1.078674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621417in}{1.166971in}}%
\pgfpathcurveto{\pgfqpoint{3.626942in}{1.166971in}}{\pgfqpoint{3.632241in}{1.169166in}}{\pgfqpoint{3.636148in}{1.173073in}}%
\pgfpathcurveto{\pgfqpoint{3.640055in}{1.176980in}}{\pgfqpoint{3.642250in}{1.182279in}}{\pgfqpoint{3.642250in}{1.187804in}}%
\pgfpathcurveto{\pgfqpoint{3.642250in}{1.193329in}}{\pgfqpoint{3.640055in}{1.198629in}}{\pgfqpoint{3.636148in}{1.202536in}}%
\pgfpathcurveto{\pgfqpoint{3.632241in}{1.206443in}}{\pgfqpoint{3.626942in}{1.208638in}}{\pgfqpoint{3.621417in}{1.208638in}}%
\pgfpathcurveto{\pgfqpoint{3.615892in}{1.208638in}}{\pgfqpoint{3.610592in}{1.206443in}}{\pgfqpoint{3.606685in}{1.202536in}}%
\pgfpathcurveto{\pgfqpoint{3.602778in}{1.198629in}}{\pgfqpoint{3.600583in}{1.193329in}}{\pgfqpoint{3.600583in}{1.187804in}}%
\pgfpathcurveto{\pgfqpoint{3.600583in}{1.182279in}}{\pgfqpoint{3.602778in}{1.176980in}}{\pgfqpoint{3.606685in}{1.173073in}}%
\pgfpathcurveto{\pgfqpoint{3.610592in}{1.169166in}}{\pgfqpoint{3.615892in}{1.166971in}}{\pgfqpoint{3.621417in}{1.166971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344915in}{1.206236in}}%
\pgfpathcurveto{\pgfqpoint{3.350440in}{1.206236in}}{\pgfqpoint{3.355740in}{1.208431in}}{\pgfqpoint{3.359647in}{1.212338in}}%
\pgfpathcurveto{\pgfqpoint{3.363553in}{1.216245in}}{\pgfqpoint{3.365749in}{1.221544in}}{\pgfqpoint{3.365749in}{1.227069in}}%
\pgfpathcurveto{\pgfqpoint{3.365749in}{1.232594in}}{\pgfqpoint{3.363553in}{1.237894in}}{\pgfqpoint{3.359647in}{1.241801in}}%
\pgfpathcurveto{\pgfqpoint{3.355740in}{1.245707in}}{\pgfqpoint{3.350440in}{1.247902in}}{\pgfqpoint{3.344915in}{1.247902in}}%
\pgfpathcurveto{\pgfqpoint{3.339390in}{1.247902in}}{\pgfqpoint{3.334091in}{1.245707in}}{\pgfqpoint{3.330184in}{1.241801in}}%
\pgfpathcurveto{\pgfqpoint{3.326277in}{1.237894in}}{\pgfqpoint{3.324082in}{1.232594in}}{\pgfqpoint{3.324082in}{1.227069in}}%
\pgfpathcurveto{\pgfqpoint{3.324082in}{1.221544in}}{\pgfqpoint{3.326277in}{1.216245in}}{\pgfqpoint{3.330184in}{1.212338in}}%
\pgfpathcurveto{\pgfqpoint{3.334091in}{1.208431in}}{\pgfqpoint{3.339390in}{1.206236in}}{\pgfqpoint{3.344915in}{1.206236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266032in}{1.102929in}}%
\pgfpathcurveto{\pgfqpoint{3.271557in}{1.102929in}}{\pgfqpoint{3.276856in}{1.105124in}}{\pgfqpoint{3.280763in}{1.109031in}}%
\pgfpathcurveto{\pgfqpoint{3.284670in}{1.112937in}}{\pgfqpoint{3.286865in}{1.118237in}}{\pgfqpoint{3.286865in}{1.123762in}}%
\pgfpathcurveto{\pgfqpoint{3.286865in}{1.129287in}}{\pgfqpoint{3.284670in}{1.134587in}}{\pgfqpoint{3.280763in}{1.138493in}}%
\pgfpathcurveto{\pgfqpoint{3.276856in}{1.142400in}}{\pgfqpoint{3.271557in}{1.144595in}}{\pgfqpoint{3.266032in}{1.144595in}}%
\pgfpathcurveto{\pgfqpoint{3.260507in}{1.144595in}}{\pgfqpoint{3.255207in}{1.142400in}}{\pgfqpoint{3.251300in}{1.138493in}}%
\pgfpathcurveto{\pgfqpoint{3.247394in}{1.134587in}}{\pgfqpoint{3.245199in}{1.129287in}}{\pgfqpoint{3.245199in}{1.123762in}}%
\pgfpathcurveto{\pgfqpoint{3.245199in}{1.118237in}}{\pgfqpoint{3.247394in}{1.112937in}}{\pgfqpoint{3.251300in}{1.109031in}}%
\pgfpathcurveto{\pgfqpoint{3.255207in}{1.105124in}}{\pgfqpoint{3.260507in}{1.102929in}}{\pgfqpoint{3.266032in}{1.102929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178962in}{1.084014in}}%
\pgfpathcurveto{\pgfqpoint{3.184487in}{1.084014in}}{\pgfqpoint{3.189787in}{1.086209in}}{\pgfqpoint{3.193694in}{1.090116in}}%
\pgfpathcurveto{\pgfqpoint{3.197600in}{1.094023in}}{\pgfqpoint{3.199795in}{1.099323in}}{\pgfqpoint{3.199795in}{1.104848in}}%
\pgfpathcurveto{\pgfqpoint{3.199795in}{1.110373in}}{\pgfqpoint{3.197600in}{1.115672in}}{\pgfqpoint{3.193694in}{1.119579in}}%
\pgfpathcurveto{\pgfqpoint{3.189787in}{1.123486in}}{\pgfqpoint{3.184487in}{1.125681in}}{\pgfqpoint{3.178962in}{1.125681in}}%
\pgfpathcurveto{\pgfqpoint{3.173437in}{1.125681in}}{\pgfqpoint{3.168138in}{1.123486in}}{\pgfqpoint{3.164231in}{1.119579in}}%
\pgfpathcurveto{\pgfqpoint{3.160324in}{1.115672in}}{\pgfqpoint{3.158129in}{1.110373in}}{\pgfqpoint{3.158129in}{1.104848in}}%
\pgfpathcurveto{\pgfqpoint{3.158129in}{1.099323in}}{\pgfqpoint{3.160324in}{1.094023in}}{\pgfqpoint{3.164231in}{1.090116in}}%
\pgfpathcurveto{\pgfqpoint{3.168138in}{1.086209in}}{\pgfqpoint{3.173437in}{1.084014in}}{\pgfqpoint{3.178962in}{1.084014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283565in}{1.106490in}}%
\pgfpathcurveto{\pgfqpoint{3.289090in}{1.106490in}}{\pgfqpoint{3.294390in}{1.108685in}}{\pgfqpoint{3.298297in}{1.112592in}}%
\pgfpathcurveto{\pgfqpoint{3.302204in}{1.116499in}}{\pgfqpoint{3.304399in}{1.121798in}}{\pgfqpoint{3.304399in}{1.127323in}}%
\pgfpathcurveto{\pgfqpoint{3.304399in}{1.132848in}}{\pgfqpoint{3.302204in}{1.138148in}}{\pgfqpoint{3.298297in}{1.142055in}}%
\pgfpathcurveto{\pgfqpoint{3.294390in}{1.145961in}}{\pgfqpoint{3.289090in}{1.148156in}}{\pgfqpoint{3.283565in}{1.148156in}}%
\pgfpathcurveto{\pgfqpoint{3.278040in}{1.148156in}}{\pgfqpoint{3.272741in}{1.145961in}}{\pgfqpoint{3.268834in}{1.142055in}}%
\pgfpathcurveto{\pgfqpoint{3.264927in}{1.138148in}}{\pgfqpoint{3.262732in}{1.132848in}}{\pgfqpoint{3.262732in}{1.127323in}}%
\pgfpathcurveto{\pgfqpoint{3.262732in}{1.121798in}}{\pgfqpoint{3.264927in}{1.116499in}}{\pgfqpoint{3.268834in}{1.112592in}}%
\pgfpathcurveto{\pgfqpoint{3.272741in}{1.108685in}}{\pgfqpoint{3.278040in}{1.106490in}}{\pgfqpoint{3.283565in}{1.106490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330547in}{1.227304in}}%
\pgfpathcurveto{\pgfqpoint{3.336072in}{1.227304in}}{\pgfqpoint{3.341372in}{1.229499in}}{\pgfqpoint{3.345279in}{1.233405in}}%
\pgfpathcurveto{\pgfqpoint{3.349185in}{1.237312in}}{\pgfqpoint{3.351381in}{1.242612in}}{\pgfqpoint{3.351381in}{1.248137in}}%
\pgfpathcurveto{\pgfqpoint{3.351381in}{1.253662in}}{\pgfqpoint{3.349185in}{1.258961in}}{\pgfqpoint{3.345279in}{1.262868in}}%
\pgfpathcurveto{\pgfqpoint{3.341372in}{1.266775in}}{\pgfqpoint{3.336072in}{1.268970in}}{\pgfqpoint{3.330547in}{1.268970in}}%
\pgfpathcurveto{\pgfqpoint{3.325022in}{1.268970in}}{\pgfqpoint{3.319723in}{1.266775in}}{\pgfqpoint{3.315816in}{1.262868in}}%
\pgfpathcurveto{\pgfqpoint{3.311909in}{1.258961in}}{\pgfqpoint{3.309714in}{1.253662in}}{\pgfqpoint{3.309714in}{1.248137in}}%
\pgfpathcurveto{\pgfqpoint{3.309714in}{1.242612in}}{\pgfqpoint{3.311909in}{1.237312in}}{\pgfqpoint{3.315816in}{1.233405in}}%
\pgfpathcurveto{\pgfqpoint{3.319723in}{1.229499in}}{\pgfqpoint{3.325022in}{1.227304in}}{\pgfqpoint{3.330547in}{1.227304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241652in}{1.018807in}}%
\pgfpathcurveto{\pgfqpoint{3.247177in}{1.018807in}}{\pgfqpoint{3.252476in}{1.021003in}}{\pgfqpoint{3.256383in}{1.024909in}}%
\pgfpathcurveto{\pgfqpoint{3.260290in}{1.028816in}}{\pgfqpoint{3.262485in}{1.034116in}}{\pgfqpoint{3.262485in}{1.039641in}}%
\pgfpathcurveto{\pgfqpoint{3.262485in}{1.045166in}}{\pgfqpoint{3.260290in}{1.050465in}}{\pgfqpoint{3.256383in}{1.054372in}}%
\pgfpathcurveto{\pgfqpoint{3.252476in}{1.058279in}}{\pgfqpoint{3.247177in}{1.060474in}}{\pgfqpoint{3.241652in}{1.060474in}}%
\pgfpathcurveto{\pgfqpoint{3.236127in}{1.060474in}}{\pgfqpoint{3.230827in}{1.058279in}}{\pgfqpoint{3.226920in}{1.054372in}}%
\pgfpathcurveto{\pgfqpoint{3.223013in}{1.050465in}}{\pgfqpoint{3.220818in}{1.045166in}}{\pgfqpoint{3.220818in}{1.039641in}}%
\pgfpathcurveto{\pgfqpoint{3.220818in}{1.034116in}}{\pgfqpoint{3.223013in}{1.028816in}}{\pgfqpoint{3.226920in}{1.024909in}}%
\pgfpathcurveto{\pgfqpoint{3.230827in}{1.021003in}}{\pgfqpoint{3.236127in}{1.018807in}}{\pgfqpoint{3.241652in}{1.018807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220277in}{1.272891in}}%
\pgfpathcurveto{\pgfqpoint{3.225802in}{1.272891in}}{\pgfqpoint{3.231102in}{1.275086in}}{\pgfqpoint{3.235008in}{1.278992in}}%
\pgfpathcurveto{\pgfqpoint{3.238915in}{1.282899in}}{\pgfqpoint{3.241110in}{1.288199in}}{\pgfqpoint{3.241110in}{1.293724in}}%
\pgfpathcurveto{\pgfqpoint{3.241110in}{1.299249in}}{\pgfqpoint{3.238915in}{1.304548in}}{\pgfqpoint{3.235008in}{1.308455in}}%
\pgfpathcurveto{\pgfqpoint{3.231102in}{1.312362in}}{\pgfqpoint{3.225802in}{1.314557in}}{\pgfqpoint{3.220277in}{1.314557in}}%
\pgfpathcurveto{\pgfqpoint{3.214752in}{1.314557in}}{\pgfqpoint{3.209452in}{1.312362in}}{\pgfqpoint{3.205546in}{1.308455in}}%
\pgfpathcurveto{\pgfqpoint{3.201639in}{1.304548in}}{\pgfqpoint{3.199444in}{1.299249in}}{\pgfqpoint{3.199444in}{1.293724in}}%
\pgfpathcurveto{\pgfqpoint{3.199444in}{1.288199in}}{\pgfqpoint{3.201639in}{1.282899in}}{\pgfqpoint{3.205546in}{1.278992in}}%
\pgfpathcurveto{\pgfqpoint{3.209452in}{1.275086in}}{\pgfqpoint{3.214752in}{1.272891in}}{\pgfqpoint{3.220277in}{1.272891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528102in}{1.107390in}}%
\pgfpathcurveto{\pgfqpoint{3.533627in}{1.107390in}}{\pgfqpoint{3.538927in}{1.109585in}}{\pgfqpoint{3.542833in}{1.113492in}}%
\pgfpathcurveto{\pgfqpoint{3.546740in}{1.117399in}}{\pgfqpoint{3.548935in}{1.122698in}}{\pgfqpoint{3.548935in}{1.128223in}}%
\pgfpathcurveto{\pgfqpoint{3.548935in}{1.133748in}}{\pgfqpoint{3.546740in}{1.139048in}}{\pgfqpoint{3.542833in}{1.142955in}}%
\pgfpathcurveto{\pgfqpoint{3.538927in}{1.146862in}}{\pgfqpoint{3.533627in}{1.149057in}}{\pgfqpoint{3.528102in}{1.149057in}}%
\pgfpathcurveto{\pgfqpoint{3.522577in}{1.149057in}}{\pgfqpoint{3.517277in}{1.146862in}}{\pgfqpoint{3.513371in}{1.142955in}}%
\pgfpathcurveto{\pgfqpoint{3.509464in}{1.139048in}}{\pgfqpoint{3.507269in}{1.133748in}}{\pgfqpoint{3.507269in}{1.128223in}}%
\pgfpathcurveto{\pgfqpoint{3.507269in}{1.122698in}}{\pgfqpoint{3.509464in}{1.117399in}}{\pgfqpoint{3.513371in}{1.113492in}}%
\pgfpathcurveto{\pgfqpoint{3.517277in}{1.109585in}}{\pgfqpoint{3.522577in}{1.107390in}}{\pgfqpoint{3.528102in}{1.107390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123037in}{1.208489in}}%
\pgfpathcurveto{\pgfqpoint{3.128562in}{1.208489in}}{\pgfqpoint{3.133862in}{1.210684in}}{\pgfqpoint{3.137769in}{1.214591in}}%
\pgfpathcurveto{\pgfqpoint{3.141675in}{1.218498in}}{\pgfqpoint{3.143871in}{1.223797in}}{\pgfqpoint{3.143871in}{1.229323in}}%
\pgfpathcurveto{\pgfqpoint{3.143871in}{1.234848in}}{\pgfqpoint{3.141675in}{1.240147in}}{\pgfqpoint{3.137769in}{1.244054in}}%
\pgfpathcurveto{\pgfqpoint{3.133862in}{1.247961in}}{\pgfqpoint{3.128562in}{1.250156in}}{\pgfqpoint{3.123037in}{1.250156in}}%
\pgfpathcurveto{\pgfqpoint{3.117512in}{1.250156in}}{\pgfqpoint{3.112213in}{1.247961in}}{\pgfqpoint{3.108306in}{1.244054in}}%
\pgfpathcurveto{\pgfqpoint{3.104399in}{1.240147in}}{\pgfqpoint{3.102204in}{1.234848in}}{\pgfqpoint{3.102204in}{1.229323in}}%
\pgfpathcurveto{\pgfqpoint{3.102204in}{1.223797in}}{\pgfqpoint{3.104399in}{1.218498in}}{\pgfqpoint{3.108306in}{1.214591in}}%
\pgfpathcurveto{\pgfqpoint{3.112213in}{1.210684in}}{\pgfqpoint{3.117512in}{1.208489in}}{\pgfqpoint{3.123037in}{1.208489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224289in}{1.285444in}}%
\pgfpathcurveto{\pgfqpoint{3.229814in}{1.285444in}}{\pgfqpoint{3.235114in}{1.287640in}}{\pgfqpoint{3.239020in}{1.291546in}}%
\pgfpathcurveto{\pgfqpoint{3.242927in}{1.295453in}}{\pgfqpoint{3.245122in}{1.300753in}}{\pgfqpoint{3.245122in}{1.306278in}}%
\pgfpathcurveto{\pgfqpoint{3.245122in}{1.311803in}}{\pgfqpoint{3.242927in}{1.317102in}}{\pgfqpoint{3.239020in}{1.321009in}}%
\pgfpathcurveto{\pgfqpoint{3.235114in}{1.324916in}}{\pgfqpoint{3.229814in}{1.327111in}}{\pgfqpoint{3.224289in}{1.327111in}}%
\pgfpathcurveto{\pgfqpoint{3.218764in}{1.327111in}}{\pgfqpoint{3.213465in}{1.324916in}}{\pgfqpoint{3.209558in}{1.321009in}}%
\pgfpathcurveto{\pgfqpoint{3.205651in}{1.317102in}}{\pgfqpoint{3.203456in}{1.311803in}}{\pgfqpoint{3.203456in}{1.306278in}}%
\pgfpathcurveto{\pgfqpoint{3.203456in}{1.300753in}}{\pgfqpoint{3.205651in}{1.295453in}}{\pgfqpoint{3.209558in}{1.291546in}}%
\pgfpathcurveto{\pgfqpoint{3.213465in}{1.287640in}}{\pgfqpoint{3.218764in}{1.285444in}}{\pgfqpoint{3.224289in}{1.285444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000022in}{1.140164in}}%
\pgfpathcurveto{\pgfqpoint{3.005547in}{1.140164in}}{\pgfqpoint{3.010847in}{1.142359in}}{\pgfqpoint{3.014754in}{1.146266in}}%
\pgfpathcurveto{\pgfqpoint{3.018661in}{1.150173in}}{\pgfqpoint{3.020856in}{1.155473in}}{\pgfqpoint{3.020856in}{1.160998in}}%
\pgfpathcurveto{\pgfqpoint{3.020856in}{1.166523in}}{\pgfqpoint{3.018661in}{1.171822in}}{\pgfqpoint{3.014754in}{1.175729in}}%
\pgfpathcurveto{\pgfqpoint{3.010847in}{1.179636in}}{\pgfqpoint{3.005547in}{1.181831in}}{\pgfqpoint{3.000022in}{1.181831in}}%
\pgfpathcurveto{\pgfqpoint{2.994497in}{1.181831in}}{\pgfqpoint{2.989198in}{1.179636in}}{\pgfqpoint{2.985291in}{1.175729in}}%
\pgfpathcurveto{\pgfqpoint{2.981384in}{1.171822in}}{\pgfqpoint{2.979189in}{1.166523in}}{\pgfqpoint{2.979189in}{1.160998in}}%
\pgfpathcurveto{\pgfqpoint{2.979189in}{1.155473in}}{\pgfqpoint{2.981384in}{1.150173in}}{\pgfqpoint{2.985291in}{1.146266in}}%
\pgfpathcurveto{\pgfqpoint{2.989198in}{1.142359in}}{\pgfqpoint{2.994497in}{1.140164in}}{\pgfqpoint{3.000022in}{1.140164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365855in}{1.145484in}}%
\pgfpathcurveto{\pgfqpoint{3.371380in}{1.145484in}}{\pgfqpoint{3.376680in}{1.147680in}}{\pgfqpoint{3.380587in}{1.151586in}}%
\pgfpathcurveto{\pgfqpoint{3.384493in}{1.155493in}}{\pgfqpoint{3.386689in}{1.160793in}}{\pgfqpoint{3.386689in}{1.166318in}}%
\pgfpathcurveto{\pgfqpoint{3.386689in}{1.171843in}}{\pgfqpoint{3.384493in}{1.177142in}}{\pgfqpoint{3.380587in}{1.181049in}}%
\pgfpathcurveto{\pgfqpoint{3.376680in}{1.184956in}}{\pgfqpoint{3.371380in}{1.187151in}}{\pgfqpoint{3.365855in}{1.187151in}}%
\pgfpathcurveto{\pgfqpoint{3.360330in}{1.187151in}}{\pgfqpoint{3.355031in}{1.184956in}}{\pgfqpoint{3.351124in}{1.181049in}}%
\pgfpathcurveto{\pgfqpoint{3.347217in}{1.177142in}}{\pgfqpoint{3.345022in}{1.171843in}}{\pgfqpoint{3.345022in}{1.166318in}}%
\pgfpathcurveto{\pgfqpoint{3.345022in}{1.160793in}}{\pgfqpoint{3.347217in}{1.155493in}}{\pgfqpoint{3.351124in}{1.151586in}}%
\pgfpathcurveto{\pgfqpoint{3.355031in}{1.147680in}}{\pgfqpoint{3.360330in}{1.145484in}}{\pgfqpoint{3.365855in}{1.145484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089454in}{1.257884in}}%
\pgfpathcurveto{\pgfqpoint{3.094979in}{1.257884in}}{\pgfqpoint{3.100279in}{1.260079in}}{\pgfqpoint{3.104186in}{1.263986in}}%
\pgfpathcurveto{\pgfqpoint{3.108092in}{1.267893in}}{\pgfqpoint{3.110288in}{1.273193in}}{\pgfqpoint{3.110288in}{1.278718in}}%
\pgfpathcurveto{\pgfqpoint{3.110288in}{1.284243in}}{\pgfqpoint{3.108092in}{1.289542in}}{\pgfqpoint{3.104186in}{1.293449in}}%
\pgfpathcurveto{\pgfqpoint{3.100279in}{1.297356in}}{\pgfqpoint{3.094979in}{1.299551in}}{\pgfqpoint{3.089454in}{1.299551in}}%
\pgfpathcurveto{\pgfqpoint{3.083929in}{1.299551in}}{\pgfqpoint{3.078630in}{1.297356in}}{\pgfqpoint{3.074723in}{1.293449in}}%
\pgfpathcurveto{\pgfqpoint{3.070816in}{1.289542in}}{\pgfqpoint{3.068621in}{1.284243in}}{\pgfqpoint{3.068621in}{1.278718in}}%
\pgfpathcurveto{\pgfqpoint{3.068621in}{1.273193in}}{\pgfqpoint{3.070816in}{1.267893in}}{\pgfqpoint{3.074723in}{1.263986in}}%
\pgfpathcurveto{\pgfqpoint{3.078630in}{1.260079in}}{\pgfqpoint{3.083929in}{1.257884in}}{\pgfqpoint{3.089454in}{1.257884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297320in}{1.167791in}}%
\pgfpathcurveto{\pgfqpoint{3.302845in}{1.167791in}}{\pgfqpoint{3.308145in}{1.169986in}}{\pgfqpoint{3.312051in}{1.173893in}}%
\pgfpathcurveto{\pgfqpoint{3.315958in}{1.177800in}}{\pgfqpoint{3.318153in}{1.183099in}}{\pgfqpoint{3.318153in}{1.188624in}}%
\pgfpathcurveto{\pgfqpoint{3.318153in}{1.194150in}}{\pgfqpoint{3.315958in}{1.199449in}}{\pgfqpoint{3.312051in}{1.203356in}}%
\pgfpathcurveto{\pgfqpoint{3.308145in}{1.207263in}}{\pgfqpoint{3.302845in}{1.209458in}}{\pgfqpoint{3.297320in}{1.209458in}}%
\pgfpathcurveto{\pgfqpoint{3.291795in}{1.209458in}}{\pgfqpoint{3.286495in}{1.207263in}}{\pgfqpoint{3.282589in}{1.203356in}}%
\pgfpathcurveto{\pgfqpoint{3.278682in}{1.199449in}}{\pgfqpoint{3.276487in}{1.194150in}}{\pgfqpoint{3.276487in}{1.188624in}}%
\pgfpathcurveto{\pgfqpoint{3.276487in}{1.183099in}}{\pgfqpoint{3.278682in}{1.177800in}}{\pgfqpoint{3.282589in}{1.173893in}}%
\pgfpathcurveto{\pgfqpoint{3.286495in}{1.169986in}}{\pgfqpoint{3.291795in}{1.167791in}}{\pgfqpoint{3.297320in}{1.167791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812156in}{1.146851in}}%
\pgfpathcurveto{\pgfqpoint{3.817681in}{1.146851in}}{\pgfqpoint{3.822980in}{1.149046in}}{\pgfqpoint{3.826887in}{1.152953in}}%
\pgfpathcurveto{\pgfqpoint{3.830794in}{1.156860in}}{\pgfqpoint{3.832989in}{1.162159in}}{\pgfqpoint{3.832989in}{1.167684in}}%
\pgfpathcurveto{\pgfqpoint{3.832989in}{1.173210in}}{\pgfqpoint{3.830794in}{1.178509in}}{\pgfqpoint{3.826887in}{1.182416in}}%
\pgfpathcurveto{\pgfqpoint{3.822980in}{1.186323in}}{\pgfqpoint{3.817681in}{1.188518in}}{\pgfqpoint{3.812156in}{1.188518in}}%
\pgfpathcurveto{\pgfqpoint{3.806631in}{1.188518in}}{\pgfqpoint{3.801331in}{1.186323in}}{\pgfqpoint{3.797424in}{1.182416in}}%
\pgfpathcurveto{\pgfqpoint{3.793518in}{1.178509in}}{\pgfqpoint{3.791322in}{1.173210in}}{\pgfqpoint{3.791322in}{1.167684in}}%
\pgfpathcurveto{\pgfqpoint{3.791322in}{1.162159in}}{\pgfqpoint{3.793518in}{1.156860in}}{\pgfqpoint{3.797424in}{1.152953in}}%
\pgfpathcurveto{\pgfqpoint{3.801331in}{1.149046in}}{\pgfqpoint{3.806631in}{1.146851in}}{\pgfqpoint{3.812156in}{1.146851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520581in}{1.156533in}}%
\pgfpathcurveto{\pgfqpoint{3.526106in}{1.156533in}}{\pgfqpoint{3.531405in}{1.158728in}}{\pgfqpoint{3.535312in}{1.162635in}}%
\pgfpathcurveto{\pgfqpoint{3.539219in}{1.166542in}}{\pgfqpoint{3.541414in}{1.171841in}}{\pgfqpoint{3.541414in}{1.177366in}}%
\pgfpathcurveto{\pgfqpoint{3.541414in}{1.182891in}}{\pgfqpoint{3.539219in}{1.188191in}}{\pgfqpoint{3.535312in}{1.192098in}}%
\pgfpathcurveto{\pgfqpoint{3.531405in}{1.196005in}}{\pgfqpoint{3.526106in}{1.198200in}}{\pgfqpoint{3.520581in}{1.198200in}}%
\pgfpathcurveto{\pgfqpoint{3.515056in}{1.198200in}}{\pgfqpoint{3.509756in}{1.196005in}}{\pgfqpoint{3.505849in}{1.192098in}}%
\pgfpathcurveto{\pgfqpoint{3.501942in}{1.188191in}}{\pgfqpoint{3.499747in}{1.182891in}}{\pgfqpoint{3.499747in}{1.177366in}}%
\pgfpathcurveto{\pgfqpoint{3.499747in}{1.171841in}}{\pgfqpoint{3.501942in}{1.166542in}}{\pgfqpoint{3.505849in}{1.162635in}}%
\pgfpathcurveto{\pgfqpoint{3.509756in}{1.158728in}}{\pgfqpoint{3.515056in}{1.156533in}}{\pgfqpoint{3.520581in}{1.156533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172856in}{1.183020in}}%
\pgfpathcurveto{\pgfqpoint{3.178381in}{1.183020in}}{\pgfqpoint{3.183680in}{1.185215in}}{\pgfqpoint{3.187587in}{1.189122in}}%
\pgfpathcurveto{\pgfqpoint{3.191494in}{1.193029in}}{\pgfqpoint{3.193689in}{1.198328in}}{\pgfqpoint{3.193689in}{1.203853in}}%
\pgfpathcurveto{\pgfqpoint{3.193689in}{1.209378in}}{\pgfqpoint{3.191494in}{1.214678in}}{\pgfqpoint{3.187587in}{1.218585in}}%
\pgfpathcurveto{\pgfqpoint{3.183680in}{1.222491in}}{\pgfqpoint{3.178381in}{1.224687in}}{\pgfqpoint{3.172856in}{1.224687in}}%
\pgfpathcurveto{\pgfqpoint{3.167331in}{1.224687in}}{\pgfqpoint{3.162031in}{1.222491in}}{\pgfqpoint{3.158124in}{1.218585in}}%
\pgfpathcurveto{\pgfqpoint{3.154218in}{1.214678in}}{\pgfqpoint{3.152022in}{1.209378in}}{\pgfqpoint{3.152022in}{1.203853in}}%
\pgfpathcurveto{\pgfqpoint{3.152022in}{1.198328in}}{\pgfqpoint{3.154218in}{1.193029in}}{\pgfqpoint{3.158124in}{1.189122in}}%
\pgfpathcurveto{\pgfqpoint{3.162031in}{1.185215in}}{\pgfqpoint{3.167331in}{1.183020in}}{\pgfqpoint{3.172856in}{1.183020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315427in}{1.327399in}}%
\pgfpathcurveto{\pgfqpoint{3.320952in}{1.327399in}}{\pgfqpoint{3.326252in}{1.329594in}}{\pgfqpoint{3.330158in}{1.333501in}}%
\pgfpathcurveto{\pgfqpoint{3.334065in}{1.337407in}}{\pgfqpoint{3.336260in}{1.342707in}}{\pgfqpoint{3.336260in}{1.348232in}}%
\pgfpathcurveto{\pgfqpoint{3.336260in}{1.353757in}}{\pgfqpoint{3.334065in}{1.359057in}}{\pgfqpoint{3.330158in}{1.362963in}}%
\pgfpathcurveto{\pgfqpoint{3.326252in}{1.366870in}}{\pgfqpoint{3.320952in}{1.369065in}}{\pgfqpoint{3.315427in}{1.369065in}}%
\pgfpathcurveto{\pgfqpoint{3.309902in}{1.369065in}}{\pgfqpoint{3.304602in}{1.366870in}}{\pgfqpoint{3.300696in}{1.362963in}}%
\pgfpathcurveto{\pgfqpoint{3.296789in}{1.359057in}}{\pgfqpoint{3.294594in}{1.353757in}}{\pgfqpoint{3.294594in}{1.348232in}}%
\pgfpathcurveto{\pgfqpoint{3.294594in}{1.342707in}}{\pgfqpoint{3.296789in}{1.337407in}}{\pgfqpoint{3.300696in}{1.333501in}}%
\pgfpathcurveto{\pgfqpoint{3.304602in}{1.329594in}}{\pgfqpoint{3.309902in}{1.327399in}}{\pgfqpoint{3.315427in}{1.327399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224743in}{1.149945in}}%
\pgfpathcurveto{\pgfqpoint{3.230268in}{1.149945in}}{\pgfqpoint{3.235568in}{1.152140in}}{\pgfqpoint{3.239474in}{1.156047in}}%
\pgfpathcurveto{\pgfqpoint{3.243381in}{1.159953in}}{\pgfqpoint{3.245576in}{1.165253in}}{\pgfqpoint{3.245576in}{1.170778in}}%
\pgfpathcurveto{\pgfqpoint{3.245576in}{1.176303in}}{\pgfqpoint{3.243381in}{1.181603in}}{\pgfqpoint{3.239474in}{1.185509in}}%
\pgfpathcurveto{\pgfqpoint{3.235568in}{1.189416in}}{\pgfqpoint{3.230268in}{1.191611in}}{\pgfqpoint{3.224743in}{1.191611in}}%
\pgfpathcurveto{\pgfqpoint{3.219218in}{1.191611in}}{\pgfqpoint{3.213918in}{1.189416in}}{\pgfqpoint{3.210012in}{1.185509in}}%
\pgfpathcurveto{\pgfqpoint{3.206105in}{1.181603in}}{\pgfqpoint{3.203910in}{1.176303in}}{\pgfqpoint{3.203910in}{1.170778in}}%
\pgfpathcurveto{\pgfqpoint{3.203910in}{1.165253in}}{\pgfqpoint{3.206105in}{1.159953in}}{\pgfqpoint{3.210012in}{1.156047in}}%
\pgfpathcurveto{\pgfqpoint{3.213918in}{1.152140in}}{\pgfqpoint{3.219218in}{1.149945in}}{\pgfqpoint{3.224743in}{1.149945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239393in}{1.091831in}}%
\pgfpathcurveto{\pgfqpoint{3.244918in}{1.091831in}}{\pgfqpoint{3.250217in}{1.094026in}}{\pgfqpoint{3.254124in}{1.097933in}}%
\pgfpathcurveto{\pgfqpoint{3.258031in}{1.101840in}}{\pgfqpoint{3.260226in}{1.107140in}}{\pgfqpoint{3.260226in}{1.112665in}}%
\pgfpathcurveto{\pgfqpoint{3.260226in}{1.118190in}}{\pgfqpoint{3.258031in}{1.123489in}}{\pgfqpoint{3.254124in}{1.127396in}}%
\pgfpathcurveto{\pgfqpoint{3.250217in}{1.131303in}}{\pgfqpoint{3.244918in}{1.133498in}}{\pgfqpoint{3.239393in}{1.133498in}}%
\pgfpathcurveto{\pgfqpoint{3.233868in}{1.133498in}}{\pgfqpoint{3.228568in}{1.131303in}}{\pgfqpoint{3.224661in}{1.127396in}}%
\pgfpathcurveto{\pgfqpoint{3.220755in}{1.123489in}}{\pgfqpoint{3.218559in}{1.118190in}}{\pgfqpoint{3.218559in}{1.112665in}}%
\pgfpathcurveto{\pgfqpoint{3.218559in}{1.107140in}}{\pgfqpoint{3.220755in}{1.101840in}}{\pgfqpoint{3.224661in}{1.097933in}}%
\pgfpathcurveto{\pgfqpoint{3.228568in}{1.094026in}}{\pgfqpoint{3.233868in}{1.091831in}}{\pgfqpoint{3.239393in}{1.091831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236062in}{1.211851in}}%
\pgfpathcurveto{\pgfqpoint{3.241587in}{1.211851in}}{\pgfqpoint{3.246887in}{1.214046in}}{\pgfqpoint{3.250793in}{1.217953in}}%
\pgfpathcurveto{\pgfqpoint{3.254700in}{1.221860in}}{\pgfqpoint{3.256895in}{1.227159in}}{\pgfqpoint{3.256895in}{1.232684in}}%
\pgfpathcurveto{\pgfqpoint{3.256895in}{1.238209in}}{\pgfqpoint{3.254700in}{1.243509in}}{\pgfqpoint{3.250793in}{1.247416in}}%
\pgfpathcurveto{\pgfqpoint{3.246887in}{1.251322in}}{\pgfqpoint{3.241587in}{1.253517in}}{\pgfqpoint{3.236062in}{1.253517in}}%
\pgfpathcurveto{\pgfqpoint{3.230537in}{1.253517in}}{\pgfqpoint{3.225237in}{1.251322in}}{\pgfqpoint{3.221331in}{1.247416in}}%
\pgfpathcurveto{\pgfqpoint{3.217424in}{1.243509in}}{\pgfqpoint{3.215229in}{1.238209in}}{\pgfqpoint{3.215229in}{1.232684in}}%
\pgfpathcurveto{\pgfqpoint{3.215229in}{1.227159in}}{\pgfqpoint{3.217424in}{1.221860in}}{\pgfqpoint{3.221331in}{1.217953in}}%
\pgfpathcurveto{\pgfqpoint{3.225237in}{1.214046in}}{\pgfqpoint{3.230537in}{1.211851in}}{\pgfqpoint{3.236062in}{1.211851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119152in}{1.123895in}}%
\pgfpathcurveto{\pgfqpoint{3.124677in}{1.123895in}}{\pgfqpoint{3.129976in}{1.126090in}}{\pgfqpoint{3.133883in}{1.129997in}}%
\pgfpathcurveto{\pgfqpoint{3.137790in}{1.133904in}}{\pgfqpoint{3.139985in}{1.139203in}}{\pgfqpoint{3.139985in}{1.144728in}}%
\pgfpathcurveto{\pgfqpoint{3.139985in}{1.150253in}}{\pgfqpoint{3.137790in}{1.155553in}}{\pgfqpoint{3.133883in}{1.159460in}}%
\pgfpathcurveto{\pgfqpoint{3.129976in}{1.163366in}}{\pgfqpoint{3.124677in}{1.165562in}}{\pgfqpoint{3.119152in}{1.165562in}}%
\pgfpathcurveto{\pgfqpoint{3.113627in}{1.165562in}}{\pgfqpoint{3.108327in}{1.163366in}}{\pgfqpoint{3.104420in}{1.159460in}}%
\pgfpathcurveto{\pgfqpoint{3.100514in}{1.155553in}}{\pgfqpoint{3.098318in}{1.150253in}}{\pgfqpoint{3.098318in}{1.144728in}}%
\pgfpathcurveto{\pgfqpoint{3.098318in}{1.139203in}}{\pgfqpoint{3.100514in}{1.133904in}}{\pgfqpoint{3.104420in}{1.129997in}}%
\pgfpathcurveto{\pgfqpoint{3.108327in}{1.126090in}}{\pgfqpoint{3.113627in}{1.123895in}}{\pgfqpoint{3.119152in}{1.123895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568386in}{1.120220in}}%
\pgfpathcurveto{\pgfqpoint{3.573912in}{1.120220in}}{\pgfqpoint{3.579211in}{1.122415in}}{\pgfqpoint{3.583118in}{1.126322in}}%
\pgfpathcurveto{\pgfqpoint{3.587025in}{1.130229in}}{\pgfqpoint{3.589220in}{1.135528in}}{\pgfqpoint{3.589220in}{1.141053in}}%
\pgfpathcurveto{\pgfqpoint{3.589220in}{1.146578in}}{\pgfqpoint{3.587025in}{1.151878in}}{\pgfqpoint{3.583118in}{1.155785in}}%
\pgfpathcurveto{\pgfqpoint{3.579211in}{1.159691in}}{\pgfqpoint{3.573912in}{1.161887in}}{\pgfqpoint{3.568386in}{1.161887in}}%
\pgfpathcurveto{\pgfqpoint{3.562861in}{1.161887in}}{\pgfqpoint{3.557562in}{1.159691in}}{\pgfqpoint{3.553655in}{1.155785in}}%
\pgfpathcurveto{\pgfqpoint{3.549748in}{1.151878in}}{\pgfqpoint{3.547553in}{1.146578in}}{\pgfqpoint{3.547553in}{1.141053in}}%
\pgfpathcurveto{\pgfqpoint{3.547553in}{1.135528in}}{\pgfqpoint{3.549748in}{1.130229in}}{\pgfqpoint{3.553655in}{1.126322in}}%
\pgfpathcurveto{\pgfqpoint{3.557562in}{1.122415in}}{\pgfqpoint{3.562861in}{1.120220in}}{\pgfqpoint{3.568386in}{1.120220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469315in}{1.223846in}}%
\pgfpathcurveto{\pgfqpoint{3.474840in}{1.223846in}}{\pgfqpoint{3.480139in}{1.226041in}}{\pgfqpoint{3.484046in}{1.229948in}}%
\pgfpathcurveto{\pgfqpoint{3.487953in}{1.233855in}}{\pgfqpoint{3.490148in}{1.239154in}}{\pgfqpoint{3.490148in}{1.244679in}}%
\pgfpathcurveto{\pgfqpoint{3.490148in}{1.250205in}}{\pgfqpoint{3.487953in}{1.255504in}}{\pgfqpoint{3.484046in}{1.259411in}}%
\pgfpathcurveto{\pgfqpoint{3.480139in}{1.263318in}}{\pgfqpoint{3.474840in}{1.265513in}}{\pgfqpoint{3.469315in}{1.265513in}}%
\pgfpathcurveto{\pgfqpoint{3.463790in}{1.265513in}}{\pgfqpoint{3.458490in}{1.263318in}}{\pgfqpoint{3.454583in}{1.259411in}}%
\pgfpathcurveto{\pgfqpoint{3.450676in}{1.255504in}}{\pgfqpoint{3.448481in}{1.250205in}}{\pgfqpoint{3.448481in}{1.244679in}}%
\pgfpathcurveto{\pgfqpoint{3.448481in}{1.239154in}}{\pgfqpoint{3.450676in}{1.233855in}}{\pgfqpoint{3.454583in}{1.229948in}}%
\pgfpathcurveto{\pgfqpoint{3.458490in}{1.226041in}}{\pgfqpoint{3.463790in}{1.223846in}}{\pgfqpoint{3.469315in}{1.223846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316064in}{1.196282in}}%
\pgfpathcurveto{\pgfqpoint{3.321589in}{1.196282in}}{\pgfqpoint{3.326888in}{1.198477in}}{\pgfqpoint{3.330795in}{1.202384in}}%
\pgfpathcurveto{\pgfqpoint{3.334702in}{1.206291in}}{\pgfqpoint{3.336897in}{1.211590in}}{\pgfqpoint{3.336897in}{1.217116in}}%
\pgfpathcurveto{\pgfqpoint{3.336897in}{1.222641in}}{\pgfqpoint{3.334702in}{1.227940in}}{\pgfqpoint{3.330795in}{1.231847in}}%
\pgfpathcurveto{\pgfqpoint{3.326888in}{1.235754in}}{\pgfqpoint{3.321589in}{1.237949in}}{\pgfqpoint{3.316064in}{1.237949in}}%
\pgfpathcurveto{\pgfqpoint{3.310538in}{1.237949in}}{\pgfqpoint{3.305239in}{1.235754in}}{\pgfqpoint{3.301332in}{1.231847in}}%
\pgfpathcurveto{\pgfqpoint{3.297425in}{1.227940in}}{\pgfqpoint{3.295230in}{1.222641in}}{\pgfqpoint{3.295230in}{1.217116in}}%
\pgfpathcurveto{\pgfqpoint{3.295230in}{1.211590in}}{\pgfqpoint{3.297425in}{1.206291in}}{\pgfqpoint{3.301332in}{1.202384in}}%
\pgfpathcurveto{\pgfqpoint{3.305239in}{1.198477in}}{\pgfqpoint{3.310538in}{1.196282in}}{\pgfqpoint{3.316064in}{1.196282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980362in}{1.192077in}}%
\pgfpathcurveto{\pgfqpoint{2.985887in}{1.192077in}}{\pgfqpoint{2.991186in}{1.194272in}}{\pgfqpoint{2.995093in}{1.198179in}}%
\pgfpathcurveto{\pgfqpoint{2.999000in}{1.202086in}}{\pgfqpoint{3.001195in}{1.207385in}}{\pgfqpoint{3.001195in}{1.212910in}}%
\pgfpathcurveto{\pgfqpoint{3.001195in}{1.218435in}}{\pgfqpoint{2.999000in}{1.223735in}}{\pgfqpoint{2.995093in}{1.227642in}}%
\pgfpathcurveto{\pgfqpoint{2.991186in}{1.231548in}}{\pgfqpoint{2.985887in}{1.233743in}}{\pgfqpoint{2.980362in}{1.233743in}}%
\pgfpathcurveto{\pgfqpoint{2.974837in}{1.233743in}}{\pgfqpoint{2.969537in}{1.231548in}}{\pgfqpoint{2.965630in}{1.227642in}}%
\pgfpathcurveto{\pgfqpoint{2.961724in}{1.223735in}}{\pgfqpoint{2.959529in}{1.218435in}}{\pgfqpoint{2.959529in}{1.212910in}}%
\pgfpathcurveto{\pgfqpoint{2.959529in}{1.207385in}}{\pgfqpoint{2.961724in}{1.202086in}}{\pgfqpoint{2.965630in}{1.198179in}}%
\pgfpathcurveto{\pgfqpoint{2.969537in}{1.194272in}}{\pgfqpoint{2.974837in}{1.192077in}}{\pgfqpoint{2.980362in}{1.192077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570205in}{1.164412in}}%
\pgfpathcurveto{\pgfqpoint{3.575730in}{1.164412in}}{\pgfqpoint{3.581029in}{1.166607in}}{\pgfqpoint{3.584936in}{1.170514in}}%
\pgfpathcurveto{\pgfqpoint{3.588843in}{1.174420in}}{\pgfqpoint{3.591038in}{1.179720in}}{\pgfqpoint{3.591038in}{1.185245in}}%
\pgfpathcurveto{\pgfqpoint{3.591038in}{1.190770in}}{\pgfqpoint{3.588843in}{1.196070in}}{\pgfqpoint{3.584936in}{1.199976in}}%
\pgfpathcurveto{\pgfqpoint{3.581029in}{1.203883in}}{\pgfqpoint{3.575730in}{1.206078in}}{\pgfqpoint{3.570205in}{1.206078in}}%
\pgfpathcurveto{\pgfqpoint{3.564680in}{1.206078in}}{\pgfqpoint{3.559380in}{1.203883in}}{\pgfqpoint{3.555474in}{1.199976in}}%
\pgfpathcurveto{\pgfqpoint{3.551567in}{1.196070in}}{\pgfqpoint{3.549372in}{1.190770in}}{\pgfqpoint{3.549372in}{1.185245in}}%
\pgfpathcurveto{\pgfqpoint{3.549372in}{1.179720in}}{\pgfqpoint{3.551567in}{1.174420in}}{\pgfqpoint{3.555474in}{1.170514in}}%
\pgfpathcurveto{\pgfqpoint{3.559380in}{1.166607in}}{\pgfqpoint{3.564680in}{1.164412in}}{\pgfqpoint{3.570205in}{1.164412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081575in}{1.207563in}}%
\pgfpathcurveto{\pgfqpoint{3.087100in}{1.207563in}}{\pgfqpoint{3.092400in}{1.209758in}}{\pgfqpoint{3.096307in}{1.213665in}}%
\pgfpathcurveto{\pgfqpoint{3.100213in}{1.217571in}}{\pgfqpoint{3.102409in}{1.222871in}}{\pgfqpoint{3.102409in}{1.228396in}}%
\pgfpathcurveto{\pgfqpoint{3.102409in}{1.233921in}}{\pgfqpoint{3.100213in}{1.239221in}}{\pgfqpoint{3.096307in}{1.243127in}}%
\pgfpathcurveto{\pgfqpoint{3.092400in}{1.247034in}}{\pgfqpoint{3.087100in}{1.249229in}}{\pgfqpoint{3.081575in}{1.249229in}}%
\pgfpathcurveto{\pgfqpoint{3.076050in}{1.249229in}}{\pgfqpoint{3.070751in}{1.247034in}}{\pgfqpoint{3.066844in}{1.243127in}}%
\pgfpathcurveto{\pgfqpoint{3.062937in}{1.239221in}}{\pgfqpoint{3.060742in}{1.233921in}}{\pgfqpoint{3.060742in}{1.228396in}}%
\pgfpathcurveto{\pgfqpoint{3.060742in}{1.222871in}}{\pgfqpoint{3.062937in}{1.217571in}}{\pgfqpoint{3.066844in}{1.213665in}}%
\pgfpathcurveto{\pgfqpoint{3.070751in}{1.209758in}}{\pgfqpoint{3.076050in}{1.207563in}}{\pgfqpoint{3.081575in}{1.207563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386578in}{1.245370in}}%
\pgfpathcurveto{\pgfqpoint{3.392103in}{1.245370in}}{\pgfqpoint{3.397403in}{1.247565in}}{\pgfqpoint{3.401309in}{1.251472in}}%
\pgfpathcurveto{\pgfqpoint{3.405216in}{1.255379in}}{\pgfqpoint{3.407411in}{1.260678in}}{\pgfqpoint{3.407411in}{1.266203in}}%
\pgfpathcurveto{\pgfqpoint{3.407411in}{1.271728in}}{\pgfqpoint{3.405216in}{1.277028in}}{\pgfqpoint{3.401309in}{1.280935in}}%
\pgfpathcurveto{\pgfqpoint{3.397403in}{1.284841in}}{\pgfqpoint{3.392103in}{1.287037in}}{\pgfqpoint{3.386578in}{1.287037in}}%
\pgfpathcurveto{\pgfqpoint{3.381053in}{1.287037in}}{\pgfqpoint{3.375753in}{1.284841in}}{\pgfqpoint{3.371847in}{1.280935in}}%
\pgfpathcurveto{\pgfqpoint{3.367940in}{1.277028in}}{\pgfqpoint{3.365745in}{1.271728in}}{\pgfqpoint{3.365745in}{1.266203in}}%
\pgfpathcurveto{\pgfqpoint{3.365745in}{1.260678in}}{\pgfqpoint{3.367940in}{1.255379in}}{\pgfqpoint{3.371847in}{1.251472in}}%
\pgfpathcurveto{\pgfqpoint{3.375753in}{1.247565in}}{\pgfqpoint{3.381053in}{1.245370in}}{\pgfqpoint{3.386578in}{1.245370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994440in}{1.277953in}}%
\pgfpathcurveto{\pgfqpoint{2.999965in}{1.277953in}}{\pgfqpoint{3.005265in}{1.280148in}}{\pgfqpoint{3.009171in}{1.284055in}}%
\pgfpathcurveto{\pgfqpoint{3.013078in}{1.287962in}}{\pgfqpoint{3.015273in}{1.293261in}}{\pgfqpoint{3.015273in}{1.298787in}}%
\pgfpathcurveto{\pgfqpoint{3.015273in}{1.304312in}}{\pgfqpoint{3.013078in}{1.309611in}}{\pgfqpoint{3.009171in}{1.313518in}}%
\pgfpathcurveto{\pgfqpoint{3.005265in}{1.317425in}}{\pgfqpoint{2.999965in}{1.319620in}}{\pgfqpoint{2.994440in}{1.319620in}}%
\pgfpathcurveto{\pgfqpoint{2.988915in}{1.319620in}}{\pgfqpoint{2.983615in}{1.317425in}}{\pgfqpoint{2.979709in}{1.313518in}}%
\pgfpathcurveto{\pgfqpoint{2.975802in}{1.309611in}}{\pgfqpoint{2.973607in}{1.304312in}}{\pgfqpoint{2.973607in}{1.298787in}}%
\pgfpathcurveto{\pgfqpoint{2.973607in}{1.293261in}}{\pgfqpoint{2.975802in}{1.287962in}}{\pgfqpoint{2.979709in}{1.284055in}}%
\pgfpathcurveto{\pgfqpoint{2.983615in}{1.280148in}}{\pgfqpoint{2.988915in}{1.277953in}}{\pgfqpoint{2.994440in}{1.277953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379032in}{1.156729in}}%
\pgfpathcurveto{\pgfqpoint{3.384557in}{1.156729in}}{\pgfqpoint{3.389857in}{1.158924in}}{\pgfqpoint{3.393764in}{1.162831in}}%
\pgfpathcurveto{\pgfqpoint{3.397670in}{1.166738in}}{\pgfqpoint{3.399866in}{1.172038in}}{\pgfqpoint{3.399866in}{1.177563in}}%
\pgfpathcurveto{\pgfqpoint{3.399866in}{1.183088in}}{\pgfqpoint{3.397670in}{1.188387in}}{\pgfqpoint{3.393764in}{1.192294in}}%
\pgfpathcurveto{\pgfqpoint{3.389857in}{1.196201in}}{\pgfqpoint{3.384557in}{1.198396in}}{\pgfqpoint{3.379032in}{1.198396in}}%
\pgfpathcurveto{\pgfqpoint{3.373507in}{1.198396in}}{\pgfqpoint{3.368208in}{1.196201in}}{\pgfqpoint{3.364301in}{1.192294in}}%
\pgfpathcurveto{\pgfqpoint{3.360394in}{1.188387in}}{\pgfqpoint{3.358199in}{1.183088in}}{\pgfqpoint{3.358199in}{1.177563in}}%
\pgfpathcurveto{\pgfqpoint{3.358199in}{1.172038in}}{\pgfqpoint{3.360394in}{1.166738in}}{\pgfqpoint{3.364301in}{1.162831in}}%
\pgfpathcurveto{\pgfqpoint{3.368208in}{1.158924in}}{\pgfqpoint{3.373507in}{1.156729in}}{\pgfqpoint{3.379032in}{1.156729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343827in}{1.156049in}}%
\pgfpathcurveto{\pgfqpoint{3.349352in}{1.156049in}}{\pgfqpoint{3.354651in}{1.158244in}}{\pgfqpoint{3.358558in}{1.162151in}}%
\pgfpathcurveto{\pgfqpoint{3.362465in}{1.166058in}}{\pgfqpoint{3.364660in}{1.171357in}}{\pgfqpoint{3.364660in}{1.176882in}}%
\pgfpathcurveto{\pgfqpoint{3.364660in}{1.182407in}}{\pgfqpoint{3.362465in}{1.187707in}}{\pgfqpoint{3.358558in}{1.191614in}}%
\pgfpathcurveto{\pgfqpoint{3.354651in}{1.195521in}}{\pgfqpoint{3.349352in}{1.197716in}}{\pgfqpoint{3.343827in}{1.197716in}}%
\pgfpathcurveto{\pgfqpoint{3.338301in}{1.197716in}}{\pgfqpoint{3.333002in}{1.195521in}}{\pgfqpoint{3.329095in}{1.191614in}}%
\pgfpathcurveto{\pgfqpoint{3.325188in}{1.187707in}}{\pgfqpoint{3.322993in}{1.182407in}}{\pgfqpoint{3.322993in}{1.176882in}}%
\pgfpathcurveto{\pgfqpoint{3.322993in}{1.171357in}}{\pgfqpoint{3.325188in}{1.166058in}}{\pgfqpoint{3.329095in}{1.162151in}}%
\pgfpathcurveto{\pgfqpoint{3.333002in}{1.158244in}}{\pgfqpoint{3.338301in}{1.156049in}}{\pgfqpoint{3.343827in}{1.156049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411225in}{1.204950in}}%
\pgfpathcurveto{\pgfqpoint{3.416750in}{1.204950in}}{\pgfqpoint{3.422050in}{1.207145in}}{\pgfqpoint{3.425957in}{1.211052in}}%
\pgfpathcurveto{\pgfqpoint{3.429863in}{1.214959in}}{\pgfqpoint{3.432059in}{1.220258in}}{\pgfqpoint{3.432059in}{1.225783in}}%
\pgfpathcurveto{\pgfqpoint{3.432059in}{1.231308in}}{\pgfqpoint{3.429863in}{1.236608in}}{\pgfqpoint{3.425957in}{1.240515in}}%
\pgfpathcurveto{\pgfqpoint{3.422050in}{1.244421in}}{\pgfqpoint{3.416750in}{1.246617in}}{\pgfqpoint{3.411225in}{1.246617in}}%
\pgfpathcurveto{\pgfqpoint{3.405700in}{1.246617in}}{\pgfqpoint{3.400401in}{1.244421in}}{\pgfqpoint{3.396494in}{1.240515in}}%
\pgfpathcurveto{\pgfqpoint{3.392587in}{1.236608in}}{\pgfqpoint{3.390392in}{1.231308in}}{\pgfqpoint{3.390392in}{1.225783in}}%
\pgfpathcurveto{\pgfqpoint{3.390392in}{1.220258in}}{\pgfqpoint{3.392587in}{1.214959in}}{\pgfqpoint{3.396494in}{1.211052in}}%
\pgfpathcurveto{\pgfqpoint{3.400401in}{1.207145in}}{\pgfqpoint{3.405700in}{1.204950in}}{\pgfqpoint{3.411225in}{1.204950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337541in}{1.216154in}}%
\pgfpathcurveto{\pgfqpoint{3.343066in}{1.216154in}}{\pgfqpoint{3.348365in}{1.218349in}}{\pgfqpoint{3.352272in}{1.222256in}}%
\pgfpathcurveto{\pgfqpoint{3.356179in}{1.226162in}}{\pgfqpoint{3.358374in}{1.231462in}}{\pgfqpoint{3.358374in}{1.236987in}}%
\pgfpathcurveto{\pgfqpoint{3.358374in}{1.242512in}}{\pgfqpoint{3.356179in}{1.247812in}}{\pgfqpoint{3.352272in}{1.251718in}}%
\pgfpathcurveto{\pgfqpoint{3.348365in}{1.255625in}}{\pgfqpoint{3.343066in}{1.257820in}}{\pgfqpoint{3.337541in}{1.257820in}}%
\pgfpathcurveto{\pgfqpoint{3.332016in}{1.257820in}}{\pgfqpoint{3.326716in}{1.255625in}}{\pgfqpoint{3.322809in}{1.251718in}}%
\pgfpathcurveto{\pgfqpoint{3.318903in}{1.247812in}}{\pgfqpoint{3.316707in}{1.242512in}}{\pgfqpoint{3.316707in}{1.236987in}}%
\pgfpathcurveto{\pgfqpoint{3.316707in}{1.231462in}}{\pgfqpoint{3.318903in}{1.226162in}}{\pgfqpoint{3.322809in}{1.222256in}}%
\pgfpathcurveto{\pgfqpoint{3.326716in}{1.218349in}}{\pgfqpoint{3.332016in}{1.216154in}}{\pgfqpoint{3.337541in}{1.216154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244798in}{1.265370in}}%
\pgfpathcurveto{\pgfqpoint{3.250323in}{1.265370in}}{\pgfqpoint{3.255623in}{1.267565in}}{\pgfqpoint{3.259530in}{1.271472in}}%
\pgfpathcurveto{\pgfqpoint{3.263436in}{1.275379in}}{\pgfqpoint{3.265632in}{1.280679in}}{\pgfqpoint{3.265632in}{1.286204in}}%
\pgfpathcurveto{\pgfqpoint{3.265632in}{1.291729in}}{\pgfqpoint{3.263436in}{1.297028in}}{\pgfqpoint{3.259530in}{1.300935in}}%
\pgfpathcurveto{\pgfqpoint{3.255623in}{1.304842in}}{\pgfqpoint{3.250323in}{1.307037in}}{\pgfqpoint{3.244798in}{1.307037in}}%
\pgfpathcurveto{\pgfqpoint{3.239273in}{1.307037in}}{\pgfqpoint{3.233974in}{1.304842in}}{\pgfqpoint{3.230067in}{1.300935in}}%
\pgfpathcurveto{\pgfqpoint{3.226160in}{1.297028in}}{\pgfqpoint{3.223965in}{1.291729in}}{\pgfqpoint{3.223965in}{1.286204in}}%
\pgfpathcurveto{\pgfqpoint{3.223965in}{1.280679in}}{\pgfqpoint{3.226160in}{1.275379in}}{\pgfqpoint{3.230067in}{1.271472in}}%
\pgfpathcurveto{\pgfqpoint{3.233974in}{1.267565in}}{\pgfqpoint{3.239273in}{1.265370in}}{\pgfqpoint{3.244798in}{1.265370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254508in}{1.201054in}}%
\pgfpathcurveto{\pgfqpoint{3.260033in}{1.201054in}}{\pgfqpoint{3.265332in}{1.203249in}}{\pgfqpoint{3.269239in}{1.207156in}}%
\pgfpathcurveto{\pgfqpoint{3.273146in}{1.211063in}}{\pgfqpoint{3.275341in}{1.216362in}}{\pgfqpoint{3.275341in}{1.221887in}}%
\pgfpathcurveto{\pgfqpoint{3.275341in}{1.227412in}}{\pgfqpoint{3.273146in}{1.232712in}}{\pgfqpoint{3.269239in}{1.236619in}}%
\pgfpathcurveto{\pgfqpoint{3.265332in}{1.240525in}}{\pgfqpoint{3.260033in}{1.242720in}}{\pgfqpoint{3.254508in}{1.242720in}}%
\pgfpathcurveto{\pgfqpoint{3.248983in}{1.242720in}}{\pgfqpoint{3.243683in}{1.240525in}}{\pgfqpoint{3.239776in}{1.236619in}}%
\pgfpathcurveto{\pgfqpoint{3.235869in}{1.232712in}}{\pgfqpoint{3.233674in}{1.227412in}}{\pgfqpoint{3.233674in}{1.221887in}}%
\pgfpathcurveto{\pgfqpoint{3.233674in}{1.216362in}}{\pgfqpoint{3.235869in}{1.211063in}}{\pgfqpoint{3.239776in}{1.207156in}}%
\pgfpathcurveto{\pgfqpoint{3.243683in}{1.203249in}}{\pgfqpoint{3.248983in}{1.201054in}}{\pgfqpoint{3.254508in}{1.201054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340180in}{1.181398in}}%
\pgfpathcurveto{\pgfqpoint{3.345705in}{1.181398in}}{\pgfqpoint{3.351005in}{1.183593in}}{\pgfqpoint{3.354912in}{1.187500in}}%
\pgfpathcurveto{\pgfqpoint{3.358819in}{1.191407in}}{\pgfqpoint{3.361014in}{1.196706in}}{\pgfqpoint{3.361014in}{1.202232in}}%
\pgfpathcurveto{\pgfqpoint{3.361014in}{1.207757in}}{\pgfqpoint{3.358819in}{1.213056in}}{\pgfqpoint{3.354912in}{1.216963in}}%
\pgfpathcurveto{\pgfqpoint{3.351005in}{1.220870in}}{\pgfqpoint{3.345705in}{1.223065in}}{\pgfqpoint{3.340180in}{1.223065in}}%
\pgfpathcurveto{\pgfqpoint{3.334655in}{1.223065in}}{\pgfqpoint{3.329356in}{1.220870in}}{\pgfqpoint{3.325449in}{1.216963in}}%
\pgfpathcurveto{\pgfqpoint{3.321542in}{1.213056in}}{\pgfqpoint{3.319347in}{1.207757in}}{\pgfqpoint{3.319347in}{1.202232in}}%
\pgfpathcurveto{\pgfqpoint{3.319347in}{1.196706in}}{\pgfqpoint{3.321542in}{1.191407in}}{\pgfqpoint{3.325449in}{1.187500in}}%
\pgfpathcurveto{\pgfqpoint{3.329356in}{1.183593in}}{\pgfqpoint{3.334655in}{1.181398in}}{\pgfqpoint{3.340180in}{1.181398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851723in}{1.151482in}}%
\pgfpathcurveto{\pgfqpoint{2.857249in}{1.151482in}}{\pgfqpoint{2.862548in}{1.153677in}}{\pgfqpoint{2.866455in}{1.157584in}}%
\pgfpathcurveto{\pgfqpoint{2.870362in}{1.161491in}}{\pgfqpoint{2.872557in}{1.166790in}}{\pgfqpoint{2.872557in}{1.172315in}}%
\pgfpathcurveto{\pgfqpoint{2.872557in}{1.177840in}}{\pgfqpoint{2.870362in}{1.183140in}}{\pgfqpoint{2.866455in}{1.187047in}}%
\pgfpathcurveto{\pgfqpoint{2.862548in}{1.190954in}}{\pgfqpoint{2.857249in}{1.193149in}}{\pgfqpoint{2.851723in}{1.193149in}}%
\pgfpathcurveto{\pgfqpoint{2.846198in}{1.193149in}}{\pgfqpoint{2.840899in}{1.190954in}}{\pgfqpoint{2.836992in}{1.187047in}}%
\pgfpathcurveto{\pgfqpoint{2.833085in}{1.183140in}}{\pgfqpoint{2.830890in}{1.177840in}}{\pgfqpoint{2.830890in}{1.172315in}}%
\pgfpathcurveto{\pgfqpoint{2.830890in}{1.166790in}}{\pgfqpoint{2.833085in}{1.161491in}}{\pgfqpoint{2.836992in}{1.157584in}}%
\pgfpathcurveto{\pgfqpoint{2.840899in}{1.153677in}}{\pgfqpoint{2.846198in}{1.151482in}}{\pgfqpoint{2.851723in}{1.151482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180623in}{1.252193in}}%
\pgfpathcurveto{\pgfqpoint{3.186148in}{1.252193in}}{\pgfqpoint{3.191448in}{1.254388in}}{\pgfqpoint{3.195354in}{1.258295in}}%
\pgfpathcurveto{\pgfqpoint{3.199261in}{1.262202in}}{\pgfqpoint{3.201456in}{1.267501in}}{\pgfqpoint{3.201456in}{1.273026in}}%
\pgfpathcurveto{\pgfqpoint{3.201456in}{1.278551in}}{\pgfqpoint{3.199261in}{1.283851in}}{\pgfqpoint{3.195354in}{1.287758in}}%
\pgfpathcurveto{\pgfqpoint{3.191448in}{1.291664in}}{\pgfqpoint{3.186148in}{1.293859in}}{\pgfqpoint{3.180623in}{1.293859in}}%
\pgfpathcurveto{\pgfqpoint{3.175098in}{1.293859in}}{\pgfqpoint{3.169798in}{1.291664in}}{\pgfqpoint{3.165892in}{1.287758in}}%
\pgfpathcurveto{\pgfqpoint{3.161985in}{1.283851in}}{\pgfqpoint{3.159790in}{1.278551in}}{\pgfqpoint{3.159790in}{1.273026in}}%
\pgfpathcurveto{\pgfqpoint{3.159790in}{1.267501in}}{\pgfqpoint{3.161985in}{1.262202in}}{\pgfqpoint{3.165892in}{1.258295in}}%
\pgfpathcurveto{\pgfqpoint{3.169798in}{1.254388in}}{\pgfqpoint{3.175098in}{1.252193in}}{\pgfqpoint{3.180623in}{1.252193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330610in}{1.159280in}}%
\pgfpathcurveto{\pgfqpoint{3.336135in}{1.159280in}}{\pgfqpoint{3.341434in}{1.161475in}}{\pgfqpoint{3.345341in}{1.165382in}}%
\pgfpathcurveto{\pgfqpoint{3.349248in}{1.169289in}}{\pgfqpoint{3.351443in}{1.174589in}}{\pgfqpoint{3.351443in}{1.180114in}}%
\pgfpathcurveto{\pgfqpoint{3.351443in}{1.185639in}}{\pgfqpoint{3.349248in}{1.190938in}}{\pgfqpoint{3.345341in}{1.194845in}}%
\pgfpathcurveto{\pgfqpoint{3.341434in}{1.198752in}}{\pgfqpoint{3.336135in}{1.200947in}}{\pgfqpoint{3.330610in}{1.200947in}}%
\pgfpathcurveto{\pgfqpoint{3.325085in}{1.200947in}}{\pgfqpoint{3.319785in}{1.198752in}}{\pgfqpoint{3.315878in}{1.194845in}}%
\pgfpathcurveto{\pgfqpoint{3.311971in}{1.190938in}}{\pgfqpoint{3.309776in}{1.185639in}}{\pgfqpoint{3.309776in}{1.180114in}}%
\pgfpathcurveto{\pgfqpoint{3.309776in}{1.174589in}}{\pgfqpoint{3.311971in}{1.169289in}}{\pgfqpoint{3.315878in}{1.165382in}}%
\pgfpathcurveto{\pgfqpoint{3.319785in}{1.161475in}}{\pgfqpoint{3.325085in}{1.159280in}}{\pgfqpoint{3.330610in}{1.159280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223288in}{1.072484in}}%
\pgfpathcurveto{\pgfqpoint{3.228813in}{1.072484in}}{\pgfqpoint{3.234112in}{1.074679in}}{\pgfqpoint{3.238019in}{1.078586in}}%
\pgfpathcurveto{\pgfqpoint{3.241926in}{1.082493in}}{\pgfqpoint{3.244121in}{1.087792in}}{\pgfqpoint{3.244121in}{1.093317in}}%
\pgfpathcurveto{\pgfqpoint{3.244121in}{1.098842in}}{\pgfqpoint{3.241926in}{1.104142in}}{\pgfqpoint{3.238019in}{1.108048in}}%
\pgfpathcurveto{\pgfqpoint{3.234112in}{1.111955in}}{\pgfqpoint{3.228813in}{1.114150in}}{\pgfqpoint{3.223288in}{1.114150in}}%
\pgfpathcurveto{\pgfqpoint{3.217763in}{1.114150in}}{\pgfqpoint{3.212463in}{1.111955in}}{\pgfqpoint{3.208556in}{1.108048in}}%
\pgfpathcurveto{\pgfqpoint{3.204650in}{1.104142in}}{\pgfqpoint{3.202454in}{1.098842in}}{\pgfqpoint{3.202454in}{1.093317in}}%
\pgfpathcurveto{\pgfqpoint{3.202454in}{1.087792in}}{\pgfqpoint{3.204650in}{1.082493in}}{\pgfqpoint{3.208556in}{1.078586in}}%
\pgfpathcurveto{\pgfqpoint{3.212463in}{1.074679in}}{\pgfqpoint{3.217763in}{1.072484in}}{\pgfqpoint{3.223288in}{1.072484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403479in}{1.104138in}}%
\pgfpathcurveto{\pgfqpoint{3.409004in}{1.104138in}}{\pgfqpoint{3.414304in}{1.106333in}}{\pgfqpoint{3.418210in}{1.110240in}}%
\pgfpathcurveto{\pgfqpoint{3.422117in}{1.114147in}}{\pgfqpoint{3.424312in}{1.119446in}}{\pgfqpoint{3.424312in}{1.124971in}}%
\pgfpathcurveto{\pgfqpoint{3.424312in}{1.130496in}}{\pgfqpoint{3.422117in}{1.135796in}}{\pgfqpoint{3.418210in}{1.139703in}}%
\pgfpathcurveto{\pgfqpoint{3.414304in}{1.143609in}}{\pgfqpoint{3.409004in}{1.145805in}}{\pgfqpoint{3.403479in}{1.145805in}}%
\pgfpathcurveto{\pgfqpoint{3.397954in}{1.145805in}}{\pgfqpoint{3.392654in}{1.143609in}}{\pgfqpoint{3.388748in}{1.139703in}}%
\pgfpathcurveto{\pgfqpoint{3.384841in}{1.135796in}}{\pgfqpoint{3.382646in}{1.130496in}}{\pgfqpoint{3.382646in}{1.124971in}}%
\pgfpathcurveto{\pgfqpoint{3.382646in}{1.119446in}}{\pgfqpoint{3.384841in}{1.114147in}}{\pgfqpoint{3.388748in}{1.110240in}}%
\pgfpathcurveto{\pgfqpoint{3.392654in}{1.106333in}}{\pgfqpoint{3.397954in}{1.104138in}}{\pgfqpoint{3.403479in}{1.104138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508848in}{1.206613in}}%
\pgfpathcurveto{\pgfqpoint{3.514373in}{1.206613in}}{\pgfqpoint{3.519672in}{1.208808in}}{\pgfqpoint{3.523579in}{1.212715in}}%
\pgfpathcurveto{\pgfqpoint{3.527486in}{1.216622in}}{\pgfqpoint{3.529681in}{1.221921in}}{\pgfqpoint{3.529681in}{1.227446in}}%
\pgfpathcurveto{\pgfqpoint{3.529681in}{1.232971in}}{\pgfqpoint{3.527486in}{1.238271in}}{\pgfqpoint{3.523579in}{1.242178in}}%
\pgfpathcurveto{\pgfqpoint{3.519672in}{1.246085in}}{\pgfqpoint{3.514373in}{1.248280in}}{\pgfqpoint{3.508848in}{1.248280in}}%
\pgfpathcurveto{\pgfqpoint{3.503323in}{1.248280in}}{\pgfqpoint{3.498023in}{1.246085in}}{\pgfqpoint{3.494116in}{1.242178in}}%
\pgfpathcurveto{\pgfqpoint{3.490209in}{1.238271in}}{\pgfqpoint{3.488014in}{1.232971in}}{\pgfqpoint{3.488014in}{1.227446in}}%
\pgfpathcurveto{\pgfqpoint{3.488014in}{1.221921in}}{\pgfqpoint{3.490209in}{1.216622in}}{\pgfqpoint{3.494116in}{1.212715in}}%
\pgfpathcurveto{\pgfqpoint{3.498023in}{1.208808in}}{\pgfqpoint{3.503323in}{1.206613in}}{\pgfqpoint{3.508848in}{1.206613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941624in}{1.192874in}}%
\pgfpathcurveto{\pgfqpoint{2.947149in}{1.192874in}}{\pgfqpoint{2.952449in}{1.195069in}}{\pgfqpoint{2.956355in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{2.960262in}{1.202883in}}{\pgfqpoint{2.962457in}{1.208182in}}{\pgfqpoint{2.962457in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{2.962457in}{1.219232in}}{\pgfqpoint{2.960262in}{1.224532in}}{\pgfqpoint{2.956355in}{1.228438in}}%
\pgfpathcurveto{\pgfqpoint{2.952449in}{1.232345in}}{\pgfqpoint{2.947149in}{1.234540in}}{\pgfqpoint{2.941624in}{1.234540in}}%
\pgfpathcurveto{\pgfqpoint{2.936099in}{1.234540in}}{\pgfqpoint{2.930799in}{1.232345in}}{\pgfqpoint{2.926893in}{1.228438in}}%
\pgfpathcurveto{\pgfqpoint{2.922986in}{1.224532in}}{\pgfqpoint{2.920791in}{1.219232in}}{\pgfqpoint{2.920791in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{2.920791in}{1.208182in}}{\pgfqpoint{2.922986in}{1.202883in}}{\pgfqpoint{2.926893in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{2.930799in}{1.195069in}}{\pgfqpoint{2.936099in}{1.192874in}}{\pgfqpoint{2.941624in}{1.192874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610833in}{1.111616in}}%
\pgfpathcurveto{\pgfqpoint{3.616358in}{1.111616in}}{\pgfqpoint{3.621657in}{1.113811in}}{\pgfqpoint{3.625564in}{1.117718in}}%
\pgfpathcurveto{\pgfqpoint{3.629471in}{1.121625in}}{\pgfqpoint{3.631666in}{1.126924in}}{\pgfqpoint{3.631666in}{1.132449in}}%
\pgfpathcurveto{\pgfqpoint{3.631666in}{1.137974in}}{\pgfqpoint{3.629471in}{1.143274in}}{\pgfqpoint{3.625564in}{1.147181in}}%
\pgfpathcurveto{\pgfqpoint{3.621657in}{1.151087in}}{\pgfqpoint{3.616358in}{1.153282in}}{\pgfqpoint{3.610833in}{1.153282in}}%
\pgfpathcurveto{\pgfqpoint{3.605308in}{1.153282in}}{\pgfqpoint{3.600008in}{1.151087in}}{\pgfqpoint{3.596101in}{1.147181in}}%
\pgfpathcurveto{\pgfqpoint{3.592195in}{1.143274in}}{\pgfqpoint{3.589999in}{1.137974in}}{\pgfqpoint{3.589999in}{1.132449in}}%
\pgfpathcurveto{\pgfqpoint{3.589999in}{1.126924in}}{\pgfqpoint{3.592195in}{1.121625in}}{\pgfqpoint{3.596101in}{1.117718in}}%
\pgfpathcurveto{\pgfqpoint{3.600008in}{1.113811in}}{\pgfqpoint{3.605308in}{1.111616in}}{\pgfqpoint{3.610833in}{1.111616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380964in}{1.234267in}}%
\pgfpathcurveto{\pgfqpoint{3.386490in}{1.234267in}}{\pgfqpoint{3.391789in}{1.236462in}}{\pgfqpoint{3.395696in}{1.240368in}}%
\pgfpathcurveto{\pgfqpoint{3.399603in}{1.244275in}}{\pgfqpoint{3.401798in}{1.249575in}}{\pgfqpoint{3.401798in}{1.255100in}}%
\pgfpathcurveto{\pgfqpoint{3.401798in}{1.260625in}}{\pgfqpoint{3.399603in}{1.265924in}}{\pgfqpoint{3.395696in}{1.269831in}}%
\pgfpathcurveto{\pgfqpoint{3.391789in}{1.273738in}}{\pgfqpoint{3.386490in}{1.275933in}}{\pgfqpoint{3.380964in}{1.275933in}}%
\pgfpathcurveto{\pgfqpoint{3.375439in}{1.275933in}}{\pgfqpoint{3.370140in}{1.273738in}}{\pgfqpoint{3.366233in}{1.269831in}}%
\pgfpathcurveto{\pgfqpoint{3.362326in}{1.265924in}}{\pgfqpoint{3.360131in}{1.260625in}}{\pgfqpoint{3.360131in}{1.255100in}}%
\pgfpathcurveto{\pgfqpoint{3.360131in}{1.249575in}}{\pgfqpoint{3.362326in}{1.244275in}}{\pgfqpoint{3.366233in}{1.240368in}}%
\pgfpathcurveto{\pgfqpoint{3.370140in}{1.236462in}}{\pgfqpoint{3.375439in}{1.234267in}}{\pgfqpoint{3.380964in}{1.234267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209683in}{1.275675in}}%
\pgfpathcurveto{\pgfqpoint{3.215208in}{1.275675in}}{\pgfqpoint{3.220508in}{1.277870in}}{\pgfqpoint{3.224415in}{1.281777in}}%
\pgfpathcurveto{\pgfqpoint{3.228322in}{1.285683in}}{\pgfqpoint{3.230517in}{1.290983in}}{\pgfqpoint{3.230517in}{1.296508in}}%
\pgfpathcurveto{\pgfqpoint{3.230517in}{1.302033in}}{\pgfqpoint{3.228322in}{1.307333in}}{\pgfqpoint{3.224415in}{1.311239in}}%
\pgfpathcurveto{\pgfqpoint{3.220508in}{1.315146in}}{\pgfqpoint{3.215208in}{1.317341in}}{\pgfqpoint{3.209683in}{1.317341in}}%
\pgfpathcurveto{\pgfqpoint{3.204158in}{1.317341in}}{\pgfqpoint{3.198859in}{1.315146in}}{\pgfqpoint{3.194952in}{1.311239in}}%
\pgfpathcurveto{\pgfqpoint{3.191045in}{1.307333in}}{\pgfqpoint{3.188850in}{1.302033in}}{\pgfqpoint{3.188850in}{1.296508in}}%
\pgfpathcurveto{\pgfqpoint{3.188850in}{1.290983in}}{\pgfqpoint{3.191045in}{1.285683in}}{\pgfqpoint{3.194952in}{1.281777in}}%
\pgfpathcurveto{\pgfqpoint{3.198859in}{1.277870in}}{\pgfqpoint{3.204158in}{1.275675in}}{\pgfqpoint{3.209683in}{1.275675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407787in}{1.214390in}}%
\pgfpathcurveto{\pgfqpoint{3.413312in}{1.214390in}}{\pgfqpoint{3.418611in}{1.216585in}}{\pgfqpoint{3.422518in}{1.220492in}}%
\pgfpathcurveto{\pgfqpoint{3.426425in}{1.224398in}}{\pgfqpoint{3.428620in}{1.229698in}}{\pgfqpoint{3.428620in}{1.235223in}}%
\pgfpathcurveto{\pgfqpoint{3.428620in}{1.240748in}}{\pgfqpoint{3.426425in}{1.246047in}}{\pgfqpoint{3.422518in}{1.249954in}}%
\pgfpathcurveto{\pgfqpoint{3.418611in}{1.253861in}}{\pgfqpoint{3.413312in}{1.256056in}}{\pgfqpoint{3.407787in}{1.256056in}}%
\pgfpathcurveto{\pgfqpoint{3.402262in}{1.256056in}}{\pgfqpoint{3.396962in}{1.253861in}}{\pgfqpoint{3.393055in}{1.249954in}}%
\pgfpathcurveto{\pgfqpoint{3.389149in}{1.246047in}}{\pgfqpoint{3.386953in}{1.240748in}}{\pgfqpoint{3.386953in}{1.235223in}}%
\pgfpathcurveto{\pgfqpoint{3.386953in}{1.229698in}}{\pgfqpoint{3.389149in}{1.224398in}}{\pgfqpoint{3.393055in}{1.220492in}}%
\pgfpathcurveto{\pgfqpoint{3.396962in}{1.216585in}}{\pgfqpoint{3.402262in}{1.214390in}}{\pgfqpoint{3.407787in}{1.214390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591209in}{1.182050in}}%
\pgfpathcurveto{\pgfqpoint{3.596734in}{1.182050in}}{\pgfqpoint{3.602033in}{1.184245in}}{\pgfqpoint{3.605940in}{1.188151in}}%
\pgfpathcurveto{\pgfqpoint{3.609847in}{1.192058in}}{\pgfqpoint{3.612042in}{1.197358in}}{\pgfqpoint{3.612042in}{1.202883in}}%
\pgfpathcurveto{\pgfqpoint{3.612042in}{1.208408in}}{\pgfqpoint{3.609847in}{1.213707in}}{\pgfqpoint{3.605940in}{1.217614in}}%
\pgfpathcurveto{\pgfqpoint{3.602033in}{1.221521in}}{\pgfqpoint{3.596734in}{1.223716in}}{\pgfqpoint{3.591209in}{1.223716in}}%
\pgfpathcurveto{\pgfqpoint{3.585684in}{1.223716in}}{\pgfqpoint{3.580384in}{1.221521in}}{\pgfqpoint{3.576477in}{1.217614in}}%
\pgfpathcurveto{\pgfqpoint{3.572571in}{1.213707in}}{\pgfqpoint{3.570375in}{1.208408in}}{\pgfqpoint{3.570375in}{1.202883in}}%
\pgfpathcurveto{\pgfqpoint{3.570375in}{1.197358in}}{\pgfqpoint{3.572571in}{1.192058in}}{\pgfqpoint{3.576477in}{1.188151in}}%
\pgfpathcurveto{\pgfqpoint{3.580384in}{1.184245in}}{\pgfqpoint{3.585684in}{1.182050in}}{\pgfqpoint{3.591209in}{1.182050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658013in}{1.226671in}}%
\pgfpathcurveto{\pgfqpoint{3.663538in}{1.226671in}}{\pgfqpoint{3.668838in}{1.228866in}}{\pgfqpoint{3.672745in}{1.232773in}}%
\pgfpathcurveto{\pgfqpoint{3.676651in}{1.236680in}}{\pgfqpoint{3.678846in}{1.241979in}}{\pgfqpoint{3.678846in}{1.247504in}}%
\pgfpathcurveto{\pgfqpoint{3.678846in}{1.253029in}}{\pgfqpoint{3.676651in}{1.258329in}}{\pgfqpoint{3.672745in}{1.262236in}}%
\pgfpathcurveto{\pgfqpoint{3.668838in}{1.266143in}}{\pgfqpoint{3.663538in}{1.268338in}}{\pgfqpoint{3.658013in}{1.268338in}}%
\pgfpathcurveto{\pgfqpoint{3.652488in}{1.268338in}}{\pgfqpoint{3.647189in}{1.266143in}}{\pgfqpoint{3.643282in}{1.262236in}}%
\pgfpathcurveto{\pgfqpoint{3.639375in}{1.258329in}}{\pgfqpoint{3.637180in}{1.253029in}}{\pgfqpoint{3.637180in}{1.247504in}}%
\pgfpathcurveto{\pgfqpoint{3.637180in}{1.241979in}}{\pgfqpoint{3.639375in}{1.236680in}}{\pgfqpoint{3.643282in}{1.232773in}}%
\pgfpathcurveto{\pgfqpoint{3.647189in}{1.228866in}}{\pgfqpoint{3.652488in}{1.226671in}}{\pgfqpoint{3.658013in}{1.226671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213392in}{1.105426in}}%
\pgfpathcurveto{\pgfqpoint{3.218918in}{1.105426in}}{\pgfqpoint{3.224217in}{1.107622in}}{\pgfqpoint{3.228124in}{1.111528in}}%
\pgfpathcurveto{\pgfqpoint{3.232031in}{1.115435in}}{\pgfqpoint{3.234226in}{1.120735in}}{\pgfqpoint{3.234226in}{1.126260in}}%
\pgfpathcurveto{\pgfqpoint{3.234226in}{1.131785in}}{\pgfqpoint{3.232031in}{1.137084in}}{\pgfqpoint{3.228124in}{1.140991in}}%
\pgfpathcurveto{\pgfqpoint{3.224217in}{1.144898in}}{\pgfqpoint{3.218918in}{1.147093in}}{\pgfqpoint{3.213392in}{1.147093in}}%
\pgfpathcurveto{\pgfqpoint{3.207867in}{1.147093in}}{\pgfqpoint{3.202568in}{1.144898in}}{\pgfqpoint{3.198661in}{1.140991in}}%
\pgfpathcurveto{\pgfqpoint{3.194754in}{1.137084in}}{\pgfqpoint{3.192559in}{1.131785in}}{\pgfqpoint{3.192559in}{1.126260in}}%
\pgfpathcurveto{\pgfqpoint{3.192559in}{1.120735in}}{\pgfqpoint{3.194754in}{1.115435in}}{\pgfqpoint{3.198661in}{1.111528in}}%
\pgfpathcurveto{\pgfqpoint{3.202568in}{1.107622in}}{\pgfqpoint{3.207867in}{1.105426in}}{\pgfqpoint{3.213392in}{1.105426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210256in}{1.019125in}}%
\pgfpathcurveto{\pgfqpoint{3.215781in}{1.019125in}}{\pgfqpoint{3.221080in}{1.021320in}}{\pgfqpoint{3.224987in}{1.025227in}}%
\pgfpathcurveto{\pgfqpoint{3.228894in}{1.029134in}}{\pgfqpoint{3.231089in}{1.034433in}}{\pgfqpoint{3.231089in}{1.039958in}}%
\pgfpathcurveto{\pgfqpoint{3.231089in}{1.045484in}}{\pgfqpoint{3.228894in}{1.050783in}}{\pgfqpoint{3.224987in}{1.054690in}}%
\pgfpathcurveto{\pgfqpoint{3.221080in}{1.058597in}}{\pgfqpoint{3.215781in}{1.060792in}}{\pgfqpoint{3.210256in}{1.060792in}}%
\pgfpathcurveto{\pgfqpoint{3.204731in}{1.060792in}}{\pgfqpoint{3.199431in}{1.058597in}}{\pgfqpoint{3.195524in}{1.054690in}}%
\pgfpathcurveto{\pgfqpoint{3.191617in}{1.050783in}}{\pgfqpoint{3.189422in}{1.045484in}}{\pgfqpoint{3.189422in}{1.039958in}}%
\pgfpathcurveto{\pgfqpoint{3.189422in}{1.034433in}}{\pgfqpoint{3.191617in}{1.029134in}}{\pgfqpoint{3.195524in}{1.025227in}}%
\pgfpathcurveto{\pgfqpoint{3.199431in}{1.021320in}}{\pgfqpoint{3.204731in}{1.019125in}}{\pgfqpoint{3.210256in}{1.019125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243719in}{1.283038in}}%
\pgfpathcurveto{\pgfqpoint{3.249245in}{1.283038in}}{\pgfqpoint{3.254544in}{1.285233in}}{\pgfqpoint{3.258451in}{1.289140in}}%
\pgfpathcurveto{\pgfqpoint{3.262358in}{1.293047in}}{\pgfqpoint{3.264553in}{1.298346in}}{\pgfqpoint{3.264553in}{1.303871in}}%
\pgfpathcurveto{\pgfqpoint{3.264553in}{1.309396in}}{\pgfqpoint{3.262358in}{1.314696in}}{\pgfqpoint{3.258451in}{1.318603in}}%
\pgfpathcurveto{\pgfqpoint{3.254544in}{1.322509in}}{\pgfqpoint{3.249245in}{1.324705in}}{\pgfqpoint{3.243719in}{1.324705in}}%
\pgfpathcurveto{\pgfqpoint{3.238194in}{1.324705in}}{\pgfqpoint{3.232895in}{1.322509in}}{\pgfqpoint{3.228988in}{1.318603in}}%
\pgfpathcurveto{\pgfqpoint{3.225081in}{1.314696in}}{\pgfqpoint{3.222886in}{1.309396in}}{\pgfqpoint{3.222886in}{1.303871in}}%
\pgfpathcurveto{\pgfqpoint{3.222886in}{1.298346in}}{\pgfqpoint{3.225081in}{1.293047in}}{\pgfqpoint{3.228988in}{1.289140in}}%
\pgfpathcurveto{\pgfqpoint{3.232895in}{1.285233in}}{\pgfqpoint{3.238194in}{1.283038in}}{\pgfqpoint{3.243719in}{1.283038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259667in}{0.990743in}}%
\pgfpathcurveto{\pgfqpoint{3.265192in}{0.990743in}}{\pgfqpoint{3.270492in}{0.992938in}}{\pgfqpoint{3.274399in}{0.996845in}}%
\pgfpathcurveto{\pgfqpoint{3.278306in}{1.000752in}}{\pgfqpoint{3.280501in}{1.006051in}}{\pgfqpoint{3.280501in}{1.011576in}}%
\pgfpathcurveto{\pgfqpoint{3.280501in}{1.017101in}}{\pgfqpoint{3.278306in}{1.022401in}}{\pgfqpoint{3.274399in}{1.026308in}}%
\pgfpathcurveto{\pgfqpoint{3.270492in}{1.030214in}}{\pgfqpoint{3.265192in}{1.032410in}}{\pgfqpoint{3.259667in}{1.032410in}}%
\pgfpathcurveto{\pgfqpoint{3.254142in}{1.032410in}}{\pgfqpoint{3.248843in}{1.030214in}}{\pgfqpoint{3.244936in}{1.026308in}}%
\pgfpathcurveto{\pgfqpoint{3.241029in}{1.022401in}}{\pgfqpoint{3.238834in}{1.017101in}}{\pgfqpoint{3.238834in}{1.011576in}}%
\pgfpathcurveto{\pgfqpoint{3.238834in}{1.006051in}}{\pgfqpoint{3.241029in}{1.000752in}}{\pgfqpoint{3.244936in}{0.996845in}}%
\pgfpathcurveto{\pgfqpoint{3.248843in}{0.992938in}}{\pgfqpoint{3.254142in}{0.990743in}}{\pgfqpoint{3.259667in}{0.990743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245331in}{1.252573in}}%
\pgfpathcurveto{\pgfqpoint{3.250856in}{1.252573in}}{\pgfqpoint{3.256155in}{1.254769in}}{\pgfqpoint{3.260062in}{1.258675in}}%
\pgfpathcurveto{\pgfqpoint{3.263969in}{1.262582in}}{\pgfqpoint{3.266164in}{1.267882in}}{\pgfqpoint{3.266164in}{1.273407in}}%
\pgfpathcurveto{\pgfqpoint{3.266164in}{1.278932in}}{\pgfqpoint{3.263969in}{1.284231in}}{\pgfqpoint{3.260062in}{1.288138in}}%
\pgfpathcurveto{\pgfqpoint{3.256155in}{1.292045in}}{\pgfqpoint{3.250856in}{1.294240in}}{\pgfqpoint{3.245331in}{1.294240in}}%
\pgfpathcurveto{\pgfqpoint{3.239806in}{1.294240in}}{\pgfqpoint{3.234506in}{1.292045in}}{\pgfqpoint{3.230599in}{1.288138in}}%
\pgfpathcurveto{\pgfqpoint{3.226692in}{1.284231in}}{\pgfqpoint{3.224497in}{1.278932in}}{\pgfqpoint{3.224497in}{1.273407in}}%
\pgfpathcurveto{\pgfqpoint{3.224497in}{1.267882in}}{\pgfqpoint{3.226692in}{1.262582in}}{\pgfqpoint{3.230599in}{1.258675in}}%
\pgfpathcurveto{\pgfqpoint{3.234506in}{1.254769in}}{\pgfqpoint{3.239806in}{1.252573in}}{\pgfqpoint{3.245331in}{1.252573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117419in}{1.219509in}}%
\pgfpathcurveto{\pgfqpoint{3.122944in}{1.219509in}}{\pgfqpoint{3.128244in}{1.221704in}}{\pgfqpoint{3.132150in}{1.225611in}}%
\pgfpathcurveto{\pgfqpoint{3.136057in}{1.229518in}}{\pgfqpoint{3.138252in}{1.234817in}}{\pgfqpoint{3.138252in}{1.240342in}}%
\pgfpathcurveto{\pgfqpoint{3.138252in}{1.245867in}}{\pgfqpoint{3.136057in}{1.251167in}}{\pgfqpoint{3.132150in}{1.255073in}}%
\pgfpathcurveto{\pgfqpoint{3.128244in}{1.258980in}}{\pgfqpoint{3.122944in}{1.261175in}}{\pgfqpoint{3.117419in}{1.261175in}}%
\pgfpathcurveto{\pgfqpoint{3.111894in}{1.261175in}}{\pgfqpoint{3.106594in}{1.258980in}}{\pgfqpoint{3.102688in}{1.255073in}}%
\pgfpathcurveto{\pgfqpoint{3.098781in}{1.251167in}}{\pgfqpoint{3.096586in}{1.245867in}}{\pgfqpoint{3.096586in}{1.240342in}}%
\pgfpathcurveto{\pgfqpoint{3.096586in}{1.234817in}}{\pgfqpoint{3.098781in}{1.229518in}}{\pgfqpoint{3.102688in}{1.225611in}}%
\pgfpathcurveto{\pgfqpoint{3.106594in}{1.221704in}}{\pgfqpoint{3.111894in}{1.219509in}}{\pgfqpoint{3.117419in}{1.219509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370752in}{1.189659in}}%
\pgfpathcurveto{\pgfqpoint{3.376277in}{1.189659in}}{\pgfqpoint{3.381576in}{1.191854in}}{\pgfqpoint{3.385483in}{1.195761in}}%
\pgfpathcurveto{\pgfqpoint{3.389390in}{1.199668in}}{\pgfqpoint{3.391585in}{1.204967in}}{\pgfqpoint{3.391585in}{1.210492in}}%
\pgfpathcurveto{\pgfqpoint{3.391585in}{1.216017in}}{\pgfqpoint{3.389390in}{1.221317in}}{\pgfqpoint{3.385483in}{1.225223in}}%
\pgfpathcurveto{\pgfqpoint{3.381576in}{1.229130in}}{\pgfqpoint{3.376277in}{1.231325in}}{\pgfqpoint{3.370752in}{1.231325in}}%
\pgfpathcurveto{\pgfqpoint{3.365227in}{1.231325in}}{\pgfqpoint{3.359927in}{1.229130in}}{\pgfqpoint{3.356020in}{1.225223in}}%
\pgfpathcurveto{\pgfqpoint{3.352114in}{1.221317in}}{\pgfqpoint{3.349918in}{1.216017in}}{\pgfqpoint{3.349918in}{1.210492in}}%
\pgfpathcurveto{\pgfqpoint{3.349918in}{1.204967in}}{\pgfqpoint{3.352114in}{1.199668in}}{\pgfqpoint{3.356020in}{1.195761in}}%
\pgfpathcurveto{\pgfqpoint{3.359927in}{1.191854in}}{\pgfqpoint{3.365227in}{1.189659in}}{\pgfqpoint{3.370752in}{1.189659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304706in}{1.059373in}}%
\pgfpathcurveto{\pgfqpoint{3.310231in}{1.059373in}}{\pgfqpoint{3.315531in}{1.061568in}}{\pgfqpoint{3.319438in}{1.065475in}}%
\pgfpathcurveto{\pgfqpoint{3.323344in}{1.069382in}}{\pgfqpoint{3.325539in}{1.074682in}}{\pgfqpoint{3.325539in}{1.080207in}}%
\pgfpathcurveto{\pgfqpoint{3.325539in}{1.085732in}}{\pgfqpoint{3.323344in}{1.091031in}}{\pgfqpoint{3.319438in}{1.094938in}}%
\pgfpathcurveto{\pgfqpoint{3.315531in}{1.098845in}}{\pgfqpoint{3.310231in}{1.101040in}}{\pgfqpoint{3.304706in}{1.101040in}}%
\pgfpathcurveto{\pgfqpoint{3.299181in}{1.101040in}}{\pgfqpoint{3.293882in}{1.098845in}}{\pgfqpoint{3.289975in}{1.094938in}}%
\pgfpathcurveto{\pgfqpoint{3.286068in}{1.091031in}}{\pgfqpoint{3.283873in}{1.085732in}}{\pgfqpoint{3.283873in}{1.080207in}}%
\pgfpathcurveto{\pgfqpoint{3.283873in}{1.074682in}}{\pgfqpoint{3.286068in}{1.069382in}}{\pgfqpoint{3.289975in}{1.065475in}}%
\pgfpathcurveto{\pgfqpoint{3.293882in}{1.061568in}}{\pgfqpoint{3.299181in}{1.059373in}}{\pgfqpoint{3.304706in}{1.059373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468622in}{1.236307in}}%
\pgfpathcurveto{\pgfqpoint{3.474147in}{1.236307in}}{\pgfqpoint{3.479447in}{1.238503in}}{\pgfqpoint{3.483353in}{1.242409in}}%
\pgfpathcurveto{\pgfqpoint{3.487260in}{1.246316in}}{\pgfqpoint{3.489455in}{1.251616in}}{\pgfqpoint{3.489455in}{1.257141in}}%
\pgfpathcurveto{\pgfqpoint{3.489455in}{1.262666in}}{\pgfqpoint{3.487260in}{1.267965in}}{\pgfqpoint{3.483353in}{1.271872in}}%
\pgfpathcurveto{\pgfqpoint{3.479447in}{1.275779in}}{\pgfqpoint{3.474147in}{1.277974in}}{\pgfqpoint{3.468622in}{1.277974in}}%
\pgfpathcurveto{\pgfqpoint{3.463097in}{1.277974in}}{\pgfqpoint{3.457797in}{1.275779in}}{\pgfqpoint{3.453891in}{1.271872in}}%
\pgfpathcurveto{\pgfqpoint{3.449984in}{1.267965in}}{\pgfqpoint{3.447789in}{1.262666in}}{\pgfqpoint{3.447789in}{1.257141in}}%
\pgfpathcurveto{\pgfqpoint{3.447789in}{1.251616in}}{\pgfqpoint{3.449984in}{1.246316in}}{\pgfqpoint{3.453891in}{1.242409in}}%
\pgfpathcurveto{\pgfqpoint{3.457797in}{1.238503in}}{\pgfqpoint{3.463097in}{1.236307in}}{\pgfqpoint{3.468622in}{1.236307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210596in}{1.145203in}}%
\pgfpathcurveto{\pgfqpoint{3.216121in}{1.145203in}}{\pgfqpoint{3.221421in}{1.147398in}}{\pgfqpoint{3.225328in}{1.151305in}}%
\pgfpathcurveto{\pgfqpoint{3.229234in}{1.155212in}}{\pgfqpoint{3.231430in}{1.160511in}}{\pgfqpoint{3.231430in}{1.166036in}}%
\pgfpathcurveto{\pgfqpoint{3.231430in}{1.171561in}}{\pgfqpoint{3.229234in}{1.176861in}}{\pgfqpoint{3.225328in}{1.180768in}}%
\pgfpathcurveto{\pgfqpoint{3.221421in}{1.184675in}}{\pgfqpoint{3.216121in}{1.186870in}}{\pgfqpoint{3.210596in}{1.186870in}}%
\pgfpathcurveto{\pgfqpoint{3.205071in}{1.186870in}}{\pgfqpoint{3.199772in}{1.184675in}}{\pgfqpoint{3.195865in}{1.180768in}}%
\pgfpathcurveto{\pgfqpoint{3.191958in}{1.176861in}}{\pgfqpoint{3.189763in}{1.171561in}}{\pgfqpoint{3.189763in}{1.166036in}}%
\pgfpathcurveto{\pgfqpoint{3.189763in}{1.160511in}}{\pgfqpoint{3.191958in}{1.155212in}}{\pgfqpoint{3.195865in}{1.151305in}}%
\pgfpathcurveto{\pgfqpoint{3.199772in}{1.147398in}}{\pgfqpoint{3.205071in}{1.145203in}}{\pgfqpoint{3.210596in}{1.145203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869365in}{1.310397in}}%
\pgfpathcurveto{\pgfqpoint{2.874890in}{1.310397in}}{\pgfqpoint{2.880189in}{1.312592in}}{\pgfqpoint{2.884096in}{1.316499in}}%
\pgfpathcurveto{\pgfqpoint{2.888003in}{1.320405in}}{\pgfqpoint{2.890198in}{1.325705in}}{\pgfqpoint{2.890198in}{1.331230in}}%
\pgfpathcurveto{\pgfqpoint{2.890198in}{1.336755in}}{\pgfqpoint{2.888003in}{1.342055in}}{\pgfqpoint{2.884096in}{1.345961in}}%
\pgfpathcurveto{\pgfqpoint{2.880189in}{1.349868in}}{\pgfqpoint{2.874890in}{1.352063in}}{\pgfqpoint{2.869365in}{1.352063in}}%
\pgfpathcurveto{\pgfqpoint{2.863839in}{1.352063in}}{\pgfqpoint{2.858540in}{1.349868in}}{\pgfqpoint{2.854633in}{1.345961in}}%
\pgfpathcurveto{\pgfqpoint{2.850726in}{1.342055in}}{\pgfqpoint{2.848531in}{1.336755in}}{\pgfqpoint{2.848531in}{1.331230in}}%
\pgfpathcurveto{\pgfqpoint{2.848531in}{1.325705in}}{\pgfqpoint{2.850726in}{1.320405in}}{\pgfqpoint{2.854633in}{1.316499in}}%
\pgfpathcurveto{\pgfqpoint{2.858540in}{1.312592in}}{\pgfqpoint{2.863839in}{1.310397in}}{\pgfqpoint{2.869365in}{1.310397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623352in}{1.141395in}}%
\pgfpathcurveto{\pgfqpoint{3.628877in}{1.141395in}}{\pgfqpoint{3.634177in}{1.143590in}}{\pgfqpoint{3.638083in}{1.147497in}}%
\pgfpathcurveto{\pgfqpoint{3.641990in}{1.151404in}}{\pgfqpoint{3.644185in}{1.156703in}}{\pgfqpoint{3.644185in}{1.162228in}}%
\pgfpathcurveto{\pgfqpoint{3.644185in}{1.167753in}}{\pgfqpoint{3.641990in}{1.173053in}}{\pgfqpoint{3.638083in}{1.176960in}}%
\pgfpathcurveto{\pgfqpoint{3.634177in}{1.180866in}}{\pgfqpoint{3.628877in}{1.183062in}}{\pgfqpoint{3.623352in}{1.183062in}}%
\pgfpathcurveto{\pgfqpoint{3.617827in}{1.183062in}}{\pgfqpoint{3.612527in}{1.180866in}}{\pgfqpoint{3.608621in}{1.176960in}}%
\pgfpathcurveto{\pgfqpoint{3.604714in}{1.173053in}}{\pgfqpoint{3.602519in}{1.167753in}}{\pgfqpoint{3.602519in}{1.162228in}}%
\pgfpathcurveto{\pgfqpoint{3.602519in}{1.156703in}}{\pgfqpoint{3.604714in}{1.151404in}}{\pgfqpoint{3.608621in}{1.147497in}}%
\pgfpathcurveto{\pgfqpoint{3.612527in}{1.143590in}}{\pgfqpoint{3.617827in}{1.141395in}}{\pgfqpoint{3.623352in}{1.141395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474965in}{1.139747in}}%
\pgfpathcurveto{\pgfqpoint{3.480490in}{1.139747in}}{\pgfqpoint{3.485790in}{1.141942in}}{\pgfqpoint{3.489697in}{1.145849in}}%
\pgfpathcurveto{\pgfqpoint{3.493603in}{1.149755in}}{\pgfqpoint{3.495798in}{1.155055in}}{\pgfqpoint{3.495798in}{1.160580in}}%
\pgfpathcurveto{\pgfqpoint{3.495798in}{1.166105in}}{\pgfqpoint{3.493603in}{1.171405in}}{\pgfqpoint{3.489697in}{1.175311in}}%
\pgfpathcurveto{\pgfqpoint{3.485790in}{1.179218in}}{\pgfqpoint{3.480490in}{1.181413in}}{\pgfqpoint{3.474965in}{1.181413in}}%
\pgfpathcurveto{\pgfqpoint{3.469440in}{1.181413in}}{\pgfqpoint{3.464141in}{1.179218in}}{\pgfqpoint{3.460234in}{1.175311in}}%
\pgfpathcurveto{\pgfqpoint{3.456327in}{1.171405in}}{\pgfqpoint{3.454132in}{1.166105in}}{\pgfqpoint{3.454132in}{1.160580in}}%
\pgfpathcurveto{\pgfqpoint{3.454132in}{1.155055in}}{\pgfqpoint{3.456327in}{1.149755in}}{\pgfqpoint{3.460234in}{1.145849in}}%
\pgfpathcurveto{\pgfqpoint{3.464141in}{1.141942in}}{\pgfqpoint{3.469440in}{1.139747in}}{\pgfqpoint{3.474965in}{1.139747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043350in}{1.099045in}}%
\pgfpathcurveto{\pgfqpoint{3.048875in}{1.099045in}}{\pgfqpoint{3.054175in}{1.101240in}}{\pgfqpoint{3.058081in}{1.105147in}}%
\pgfpathcurveto{\pgfqpoint{3.061988in}{1.109054in}}{\pgfqpoint{3.064183in}{1.114353in}}{\pgfqpoint{3.064183in}{1.119878in}}%
\pgfpathcurveto{\pgfqpoint{3.064183in}{1.125403in}}{\pgfqpoint{3.061988in}{1.130703in}}{\pgfqpoint{3.058081in}{1.134609in}}%
\pgfpathcurveto{\pgfqpoint{3.054175in}{1.138516in}}{\pgfqpoint{3.048875in}{1.140711in}}{\pgfqpoint{3.043350in}{1.140711in}}%
\pgfpathcurveto{\pgfqpoint{3.037825in}{1.140711in}}{\pgfqpoint{3.032525in}{1.138516in}}{\pgfqpoint{3.028619in}{1.134609in}}%
\pgfpathcurveto{\pgfqpoint{3.024712in}{1.130703in}}{\pgfqpoint{3.022517in}{1.125403in}}{\pgfqpoint{3.022517in}{1.119878in}}%
\pgfpathcurveto{\pgfqpoint{3.022517in}{1.114353in}}{\pgfqpoint{3.024712in}{1.109054in}}{\pgfqpoint{3.028619in}{1.105147in}}%
\pgfpathcurveto{\pgfqpoint{3.032525in}{1.101240in}}{\pgfqpoint{3.037825in}{1.099045in}}{\pgfqpoint{3.043350in}{1.099045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561589in}{1.141694in}}%
\pgfpathcurveto{\pgfqpoint{3.567114in}{1.141694in}}{\pgfqpoint{3.572414in}{1.143889in}}{\pgfqpoint{3.576321in}{1.147796in}}%
\pgfpathcurveto{\pgfqpoint{3.580227in}{1.151703in}}{\pgfqpoint{3.582423in}{1.157002in}}{\pgfqpoint{3.582423in}{1.162527in}}%
\pgfpathcurveto{\pgfqpoint{3.582423in}{1.168052in}}{\pgfqpoint{3.580227in}{1.173352in}}{\pgfqpoint{3.576321in}{1.177259in}}%
\pgfpathcurveto{\pgfqpoint{3.572414in}{1.181166in}}{\pgfqpoint{3.567114in}{1.183361in}}{\pgfqpoint{3.561589in}{1.183361in}}%
\pgfpathcurveto{\pgfqpoint{3.556064in}{1.183361in}}{\pgfqpoint{3.550765in}{1.181166in}}{\pgfqpoint{3.546858in}{1.177259in}}%
\pgfpathcurveto{\pgfqpoint{3.542951in}{1.173352in}}{\pgfqpoint{3.540756in}{1.168052in}}{\pgfqpoint{3.540756in}{1.162527in}}%
\pgfpathcurveto{\pgfqpoint{3.540756in}{1.157002in}}{\pgfqpoint{3.542951in}{1.151703in}}{\pgfqpoint{3.546858in}{1.147796in}}%
\pgfpathcurveto{\pgfqpoint{3.550765in}{1.143889in}}{\pgfqpoint{3.556064in}{1.141694in}}{\pgfqpoint{3.561589in}{1.141694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394188in}{1.233540in}}%
\pgfpathcurveto{\pgfqpoint{3.399713in}{1.233540in}}{\pgfqpoint{3.405012in}{1.235735in}}{\pgfqpoint{3.408919in}{1.239642in}}%
\pgfpathcurveto{\pgfqpoint{3.412826in}{1.243549in}}{\pgfqpoint{3.415021in}{1.248848in}}{\pgfqpoint{3.415021in}{1.254373in}}%
\pgfpathcurveto{\pgfqpoint{3.415021in}{1.259898in}}{\pgfqpoint{3.412826in}{1.265198in}}{\pgfqpoint{3.408919in}{1.269105in}}%
\pgfpathcurveto{\pgfqpoint{3.405012in}{1.273011in}}{\pgfqpoint{3.399713in}{1.275206in}}{\pgfqpoint{3.394188in}{1.275206in}}%
\pgfpathcurveto{\pgfqpoint{3.388663in}{1.275206in}}{\pgfqpoint{3.383363in}{1.273011in}}{\pgfqpoint{3.379456in}{1.269105in}}%
\pgfpathcurveto{\pgfqpoint{3.375550in}{1.265198in}}{\pgfqpoint{3.373354in}{1.259898in}}{\pgfqpoint{3.373354in}{1.254373in}}%
\pgfpathcurveto{\pgfqpoint{3.373354in}{1.248848in}}{\pgfqpoint{3.375550in}{1.243549in}}{\pgfqpoint{3.379456in}{1.239642in}}%
\pgfpathcurveto{\pgfqpoint{3.383363in}{1.235735in}}{\pgfqpoint{3.388663in}{1.233540in}}{\pgfqpoint{3.394188in}{1.233540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723538in}{1.172178in}}%
\pgfpathcurveto{\pgfqpoint{3.729063in}{1.172178in}}{\pgfqpoint{3.734362in}{1.174373in}}{\pgfqpoint{3.738269in}{1.178280in}}%
\pgfpathcurveto{\pgfqpoint{3.742176in}{1.182187in}}{\pgfqpoint{3.744371in}{1.187487in}}{\pgfqpoint{3.744371in}{1.193012in}}%
\pgfpathcurveto{\pgfqpoint{3.744371in}{1.198537in}}{\pgfqpoint{3.742176in}{1.203836in}}{\pgfqpoint{3.738269in}{1.207743in}}%
\pgfpathcurveto{\pgfqpoint{3.734362in}{1.211650in}}{\pgfqpoint{3.729063in}{1.213845in}}{\pgfqpoint{3.723538in}{1.213845in}}%
\pgfpathcurveto{\pgfqpoint{3.718013in}{1.213845in}}{\pgfqpoint{3.712713in}{1.211650in}}{\pgfqpoint{3.708806in}{1.207743in}}%
\pgfpathcurveto{\pgfqpoint{3.704899in}{1.203836in}}{\pgfqpoint{3.702704in}{1.198537in}}{\pgfqpoint{3.702704in}{1.193012in}}%
\pgfpathcurveto{\pgfqpoint{3.702704in}{1.187487in}}{\pgfqpoint{3.704899in}{1.182187in}}{\pgfqpoint{3.708806in}{1.178280in}}%
\pgfpathcurveto{\pgfqpoint{3.712713in}{1.174373in}}{\pgfqpoint{3.718013in}{1.172178in}}{\pgfqpoint{3.723538in}{1.172178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464645in}{1.134117in}}%
\pgfpathcurveto{\pgfqpoint{3.470170in}{1.134117in}}{\pgfqpoint{3.475470in}{1.136312in}}{\pgfqpoint{3.479376in}{1.140219in}}%
\pgfpathcurveto{\pgfqpoint{3.483283in}{1.144126in}}{\pgfqpoint{3.485478in}{1.149425in}}{\pgfqpoint{3.485478in}{1.154950in}}%
\pgfpathcurveto{\pgfqpoint{3.485478in}{1.160475in}}{\pgfqpoint{3.483283in}{1.165775in}}{\pgfqpoint{3.479376in}{1.169682in}}%
\pgfpathcurveto{\pgfqpoint{3.475470in}{1.173589in}}{\pgfqpoint{3.470170in}{1.175784in}}{\pgfqpoint{3.464645in}{1.175784in}}%
\pgfpathcurveto{\pgfqpoint{3.459120in}{1.175784in}}{\pgfqpoint{3.453820in}{1.173589in}}{\pgfqpoint{3.449914in}{1.169682in}}%
\pgfpathcurveto{\pgfqpoint{3.446007in}{1.165775in}}{\pgfqpoint{3.443812in}{1.160475in}}{\pgfqpoint{3.443812in}{1.154950in}}%
\pgfpathcurveto{\pgfqpoint{3.443812in}{1.149425in}}{\pgfqpoint{3.446007in}{1.144126in}}{\pgfqpoint{3.449914in}{1.140219in}}%
\pgfpathcurveto{\pgfqpoint{3.453820in}{1.136312in}}{\pgfqpoint{3.459120in}{1.134117in}}{\pgfqpoint{3.464645in}{1.134117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263642in}{1.205130in}}%
\pgfpathcurveto{\pgfqpoint{3.269167in}{1.205130in}}{\pgfqpoint{3.274466in}{1.207325in}}{\pgfqpoint{3.278373in}{1.211232in}}%
\pgfpathcurveto{\pgfqpoint{3.282280in}{1.215139in}}{\pgfqpoint{3.284475in}{1.220438in}}{\pgfqpoint{3.284475in}{1.225963in}}%
\pgfpathcurveto{\pgfqpoint{3.284475in}{1.231488in}}{\pgfqpoint{3.282280in}{1.236788in}}{\pgfqpoint{3.278373in}{1.240695in}}%
\pgfpathcurveto{\pgfqpoint{3.274466in}{1.244601in}}{\pgfqpoint{3.269167in}{1.246797in}}{\pgfqpoint{3.263642in}{1.246797in}}%
\pgfpathcurveto{\pgfqpoint{3.258117in}{1.246797in}}{\pgfqpoint{3.252817in}{1.244601in}}{\pgfqpoint{3.248910in}{1.240695in}}%
\pgfpathcurveto{\pgfqpoint{3.245004in}{1.236788in}}{\pgfqpoint{3.242809in}{1.231488in}}{\pgfqpoint{3.242809in}{1.225963in}}%
\pgfpathcurveto{\pgfqpoint{3.242809in}{1.220438in}}{\pgfqpoint{3.245004in}{1.215139in}}{\pgfqpoint{3.248910in}{1.211232in}}%
\pgfpathcurveto{\pgfqpoint{3.252817in}{1.207325in}}{\pgfqpoint{3.258117in}{1.205130in}}{\pgfqpoint{3.263642in}{1.205130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184487in}{1.165634in}}%
\pgfpathcurveto{\pgfqpoint{3.190012in}{1.165634in}}{\pgfqpoint{3.195312in}{1.167829in}}{\pgfqpoint{3.199219in}{1.171736in}}%
\pgfpathcurveto{\pgfqpoint{3.203126in}{1.175643in}}{\pgfqpoint{3.205321in}{1.180942in}}{\pgfqpoint{3.205321in}{1.186468in}}%
\pgfpathcurveto{\pgfqpoint{3.205321in}{1.191993in}}{\pgfqpoint{3.203126in}{1.197292in}}{\pgfqpoint{3.199219in}{1.201199in}}%
\pgfpathcurveto{\pgfqpoint{3.195312in}{1.205106in}}{\pgfqpoint{3.190012in}{1.207301in}}{\pgfqpoint{3.184487in}{1.207301in}}%
\pgfpathcurveto{\pgfqpoint{3.178962in}{1.207301in}}{\pgfqpoint{3.173663in}{1.205106in}}{\pgfqpoint{3.169756in}{1.201199in}}%
\pgfpathcurveto{\pgfqpoint{3.165849in}{1.197292in}}{\pgfqpoint{3.163654in}{1.191993in}}{\pgfqpoint{3.163654in}{1.186468in}}%
\pgfpathcurveto{\pgfqpoint{3.163654in}{1.180942in}}{\pgfqpoint{3.165849in}{1.175643in}}{\pgfqpoint{3.169756in}{1.171736in}}%
\pgfpathcurveto{\pgfqpoint{3.173663in}{1.167829in}}{\pgfqpoint{3.178962in}{1.165634in}}{\pgfqpoint{3.184487in}{1.165634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485066in}{1.061497in}}%
\pgfpathcurveto{\pgfqpoint{3.490591in}{1.061497in}}{\pgfqpoint{3.495890in}{1.063692in}}{\pgfqpoint{3.499797in}{1.067599in}}%
\pgfpathcurveto{\pgfqpoint{3.503704in}{1.071505in}}{\pgfqpoint{3.505899in}{1.076805in}}{\pgfqpoint{3.505899in}{1.082330in}}%
\pgfpathcurveto{\pgfqpoint{3.505899in}{1.087855in}}{\pgfqpoint{3.503704in}{1.093155in}}{\pgfqpoint{3.499797in}{1.097061in}}%
\pgfpathcurveto{\pgfqpoint{3.495890in}{1.100968in}}{\pgfqpoint{3.490591in}{1.103163in}}{\pgfqpoint{3.485066in}{1.103163in}}%
\pgfpathcurveto{\pgfqpoint{3.479541in}{1.103163in}}{\pgfqpoint{3.474241in}{1.100968in}}{\pgfqpoint{3.470335in}{1.097061in}}%
\pgfpathcurveto{\pgfqpoint{3.466428in}{1.093155in}}{\pgfqpoint{3.464233in}{1.087855in}}{\pgfqpoint{3.464233in}{1.082330in}}%
\pgfpathcurveto{\pgfqpoint{3.464233in}{1.076805in}}{\pgfqpoint{3.466428in}{1.071505in}}{\pgfqpoint{3.470335in}{1.067599in}}%
\pgfpathcurveto{\pgfqpoint{3.474241in}{1.063692in}}{\pgfqpoint{3.479541in}{1.061497in}}{\pgfqpoint{3.485066in}{1.061497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528437in}{1.111591in}}%
\pgfpathcurveto{\pgfqpoint{3.533962in}{1.111591in}}{\pgfqpoint{3.539261in}{1.113786in}}{\pgfqpoint{3.543168in}{1.117693in}}%
\pgfpathcurveto{\pgfqpoint{3.547075in}{1.121599in}}{\pgfqpoint{3.549270in}{1.126899in}}{\pgfqpoint{3.549270in}{1.132424in}}%
\pgfpathcurveto{\pgfqpoint{3.549270in}{1.137949in}}{\pgfqpoint{3.547075in}{1.143249in}}{\pgfqpoint{3.543168in}{1.147155in}}%
\pgfpathcurveto{\pgfqpoint{3.539261in}{1.151062in}}{\pgfqpoint{3.533962in}{1.153257in}}{\pgfqpoint{3.528437in}{1.153257in}}%
\pgfpathcurveto{\pgfqpoint{3.522912in}{1.153257in}}{\pgfqpoint{3.517612in}{1.151062in}}{\pgfqpoint{3.513705in}{1.147155in}}%
\pgfpathcurveto{\pgfqpoint{3.509799in}{1.143249in}}{\pgfqpoint{3.507603in}{1.137949in}}{\pgfqpoint{3.507603in}{1.132424in}}%
\pgfpathcurveto{\pgfqpoint{3.507603in}{1.126899in}}{\pgfqpoint{3.509799in}{1.121599in}}{\pgfqpoint{3.513705in}{1.117693in}}%
\pgfpathcurveto{\pgfqpoint{3.517612in}{1.113786in}}{\pgfqpoint{3.522912in}{1.111591in}}{\pgfqpoint{3.528437in}{1.111591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483879in}{1.143205in}}%
\pgfpathcurveto{\pgfqpoint{3.489404in}{1.143205in}}{\pgfqpoint{3.494704in}{1.145401in}}{\pgfqpoint{3.498611in}{1.149307in}}%
\pgfpathcurveto{\pgfqpoint{3.502517in}{1.153214in}}{\pgfqpoint{3.504713in}{1.158514in}}{\pgfqpoint{3.504713in}{1.164039in}}%
\pgfpathcurveto{\pgfqpoint{3.504713in}{1.169564in}}{\pgfqpoint{3.502517in}{1.174863in}}{\pgfqpoint{3.498611in}{1.178770in}}%
\pgfpathcurveto{\pgfqpoint{3.494704in}{1.182677in}}{\pgfqpoint{3.489404in}{1.184872in}}{\pgfqpoint{3.483879in}{1.184872in}}%
\pgfpathcurveto{\pgfqpoint{3.478354in}{1.184872in}}{\pgfqpoint{3.473055in}{1.182677in}}{\pgfqpoint{3.469148in}{1.178770in}}%
\pgfpathcurveto{\pgfqpoint{3.465241in}{1.174863in}}{\pgfqpoint{3.463046in}{1.169564in}}{\pgfqpoint{3.463046in}{1.164039in}}%
\pgfpathcurveto{\pgfqpoint{3.463046in}{1.158514in}}{\pgfqpoint{3.465241in}{1.153214in}}{\pgfqpoint{3.469148in}{1.149307in}}%
\pgfpathcurveto{\pgfqpoint{3.473055in}{1.145401in}}{\pgfqpoint{3.478354in}{1.143205in}}{\pgfqpoint{3.483879in}{1.143205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208538in}{1.182399in}}%
\pgfpathcurveto{\pgfqpoint{3.214063in}{1.182399in}}{\pgfqpoint{3.219362in}{1.184594in}}{\pgfqpoint{3.223269in}{1.188500in}}%
\pgfpathcurveto{\pgfqpoint{3.227176in}{1.192407in}}{\pgfqpoint{3.229371in}{1.197707in}}{\pgfqpoint{3.229371in}{1.203232in}}%
\pgfpathcurveto{\pgfqpoint{3.229371in}{1.208757in}}{\pgfqpoint{3.227176in}{1.214056in}}{\pgfqpoint{3.223269in}{1.217963in}}%
\pgfpathcurveto{\pgfqpoint{3.219362in}{1.221870in}}{\pgfqpoint{3.214063in}{1.224065in}}{\pgfqpoint{3.208538in}{1.224065in}}%
\pgfpathcurveto{\pgfqpoint{3.203013in}{1.224065in}}{\pgfqpoint{3.197713in}{1.221870in}}{\pgfqpoint{3.193806in}{1.217963in}}%
\pgfpathcurveto{\pgfqpoint{3.189899in}{1.214056in}}{\pgfqpoint{3.187704in}{1.208757in}}{\pgfqpoint{3.187704in}{1.203232in}}%
\pgfpathcurveto{\pgfqpoint{3.187704in}{1.197707in}}{\pgfqpoint{3.189899in}{1.192407in}}{\pgfqpoint{3.193806in}{1.188500in}}%
\pgfpathcurveto{\pgfqpoint{3.197713in}{1.184594in}}{\pgfqpoint{3.203013in}{1.182399in}}{\pgfqpoint{3.208538in}{1.182399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204266in}{1.202963in}}%
\pgfpathcurveto{\pgfqpoint{3.209791in}{1.202963in}}{\pgfqpoint{3.215091in}{1.205158in}}{\pgfqpoint{3.218997in}{1.209065in}}%
\pgfpathcurveto{\pgfqpoint{3.222904in}{1.212971in}}{\pgfqpoint{3.225099in}{1.218271in}}{\pgfqpoint{3.225099in}{1.223796in}}%
\pgfpathcurveto{\pgfqpoint{3.225099in}{1.229321in}}{\pgfqpoint{3.222904in}{1.234620in}}{\pgfqpoint{3.218997in}{1.238527in}}%
\pgfpathcurveto{\pgfqpoint{3.215091in}{1.242434in}}{\pgfqpoint{3.209791in}{1.244629in}}{\pgfqpoint{3.204266in}{1.244629in}}%
\pgfpathcurveto{\pgfqpoint{3.198741in}{1.244629in}}{\pgfqpoint{3.193441in}{1.242434in}}{\pgfqpoint{3.189535in}{1.238527in}}%
\pgfpathcurveto{\pgfqpoint{3.185628in}{1.234620in}}{\pgfqpoint{3.183433in}{1.229321in}}{\pgfqpoint{3.183433in}{1.223796in}}%
\pgfpathcurveto{\pgfqpoint{3.183433in}{1.218271in}}{\pgfqpoint{3.185628in}{1.212971in}}{\pgfqpoint{3.189535in}{1.209065in}}%
\pgfpathcurveto{\pgfqpoint{3.193441in}{1.205158in}}{\pgfqpoint{3.198741in}{1.202963in}}{\pgfqpoint{3.204266in}{1.202963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039264in}{1.135153in}}%
\pgfpathcurveto{\pgfqpoint{3.044789in}{1.135153in}}{\pgfqpoint{3.050089in}{1.137348in}}{\pgfqpoint{3.053996in}{1.141255in}}%
\pgfpathcurveto{\pgfqpoint{3.057902in}{1.145162in}}{\pgfqpoint{3.060097in}{1.150461in}}{\pgfqpoint{3.060097in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{3.060097in}{1.161512in}}{\pgfqpoint{3.057902in}{1.166811in}}{\pgfqpoint{3.053996in}{1.170718in}}%
\pgfpathcurveto{\pgfqpoint{3.050089in}{1.174625in}}{\pgfqpoint{3.044789in}{1.176820in}}{\pgfqpoint{3.039264in}{1.176820in}}%
\pgfpathcurveto{\pgfqpoint{3.033739in}{1.176820in}}{\pgfqpoint{3.028440in}{1.174625in}}{\pgfqpoint{3.024533in}{1.170718in}}%
\pgfpathcurveto{\pgfqpoint{3.020626in}{1.166811in}}{\pgfqpoint{3.018431in}{1.161512in}}{\pgfqpoint{3.018431in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{3.018431in}{1.150461in}}{\pgfqpoint{3.020626in}{1.145162in}}{\pgfqpoint{3.024533in}{1.141255in}}%
\pgfpathcurveto{\pgfqpoint{3.028440in}{1.137348in}}{\pgfqpoint{3.033739in}{1.135153in}}{\pgfqpoint{3.039264in}{1.135153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219230in}{1.036236in}}%
\pgfpathcurveto{\pgfqpoint{3.224755in}{1.036236in}}{\pgfqpoint{3.230055in}{1.038431in}}{\pgfqpoint{3.233962in}{1.042338in}}%
\pgfpathcurveto{\pgfqpoint{3.237868in}{1.046244in}}{\pgfqpoint{3.240064in}{1.051544in}}{\pgfqpoint{3.240064in}{1.057069in}}%
\pgfpathcurveto{\pgfqpoint{3.240064in}{1.062594in}}{\pgfqpoint{3.237868in}{1.067893in}}{\pgfqpoint{3.233962in}{1.071800in}}%
\pgfpathcurveto{\pgfqpoint{3.230055in}{1.075707in}}{\pgfqpoint{3.224755in}{1.077902in}}{\pgfqpoint{3.219230in}{1.077902in}}%
\pgfpathcurveto{\pgfqpoint{3.213705in}{1.077902in}}{\pgfqpoint{3.208406in}{1.075707in}}{\pgfqpoint{3.204499in}{1.071800in}}%
\pgfpathcurveto{\pgfqpoint{3.200592in}{1.067893in}}{\pgfqpoint{3.198397in}{1.062594in}}{\pgfqpoint{3.198397in}{1.057069in}}%
\pgfpathcurveto{\pgfqpoint{3.198397in}{1.051544in}}{\pgfqpoint{3.200592in}{1.046244in}}{\pgfqpoint{3.204499in}{1.042338in}}%
\pgfpathcurveto{\pgfqpoint{3.208406in}{1.038431in}}{\pgfqpoint{3.213705in}{1.036236in}}{\pgfqpoint{3.219230in}{1.036236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409188in}{1.162339in}}%
\pgfpathcurveto{\pgfqpoint{3.414713in}{1.162339in}}{\pgfqpoint{3.420013in}{1.164534in}}{\pgfqpoint{3.423920in}{1.168441in}}%
\pgfpathcurveto{\pgfqpoint{3.427826in}{1.172348in}}{\pgfqpoint{3.430022in}{1.177647in}}{\pgfqpoint{3.430022in}{1.183172in}}%
\pgfpathcurveto{\pgfqpoint{3.430022in}{1.188698in}}{\pgfqpoint{3.427826in}{1.193997in}}{\pgfqpoint{3.423920in}{1.197904in}}%
\pgfpathcurveto{\pgfqpoint{3.420013in}{1.201811in}}{\pgfqpoint{3.414713in}{1.204006in}}{\pgfqpoint{3.409188in}{1.204006in}}%
\pgfpathcurveto{\pgfqpoint{3.403663in}{1.204006in}}{\pgfqpoint{3.398364in}{1.201811in}}{\pgfqpoint{3.394457in}{1.197904in}}%
\pgfpathcurveto{\pgfqpoint{3.390550in}{1.193997in}}{\pgfqpoint{3.388355in}{1.188698in}}{\pgfqpoint{3.388355in}{1.183172in}}%
\pgfpathcurveto{\pgfqpoint{3.388355in}{1.177647in}}{\pgfqpoint{3.390550in}{1.172348in}}{\pgfqpoint{3.394457in}{1.168441in}}%
\pgfpathcurveto{\pgfqpoint{3.398364in}{1.164534in}}{\pgfqpoint{3.403663in}{1.162339in}}{\pgfqpoint{3.409188in}{1.162339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256675in}{1.136951in}}%
\pgfpathcurveto{\pgfqpoint{3.262200in}{1.136951in}}{\pgfqpoint{3.267500in}{1.139146in}}{\pgfqpoint{3.271407in}{1.143053in}}%
\pgfpathcurveto{\pgfqpoint{3.275313in}{1.146960in}}{\pgfqpoint{3.277508in}{1.152259in}}{\pgfqpoint{3.277508in}{1.157784in}}%
\pgfpathcurveto{\pgfqpoint{3.277508in}{1.163309in}}{\pgfqpoint{3.275313in}{1.168609in}}{\pgfqpoint{3.271407in}{1.172516in}}%
\pgfpathcurveto{\pgfqpoint{3.267500in}{1.176423in}}{\pgfqpoint{3.262200in}{1.178618in}}{\pgfqpoint{3.256675in}{1.178618in}}%
\pgfpathcurveto{\pgfqpoint{3.251150in}{1.178618in}}{\pgfqpoint{3.245851in}{1.176423in}}{\pgfqpoint{3.241944in}{1.172516in}}%
\pgfpathcurveto{\pgfqpoint{3.238037in}{1.168609in}}{\pgfqpoint{3.235842in}{1.163309in}}{\pgfqpoint{3.235842in}{1.157784in}}%
\pgfpathcurveto{\pgfqpoint{3.235842in}{1.152259in}}{\pgfqpoint{3.238037in}{1.146960in}}{\pgfqpoint{3.241944in}{1.143053in}}%
\pgfpathcurveto{\pgfqpoint{3.245851in}{1.139146in}}{\pgfqpoint{3.251150in}{1.136951in}}{\pgfqpoint{3.256675in}{1.136951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321066in}{1.192710in}}%
\pgfpathcurveto{\pgfqpoint{3.326591in}{1.192710in}}{\pgfqpoint{3.331891in}{1.194905in}}{\pgfqpoint{3.335798in}{1.198811in}}%
\pgfpathcurveto{\pgfqpoint{3.339704in}{1.202718in}}{\pgfqpoint{3.341900in}{1.208018in}}{\pgfqpoint{3.341900in}{1.213543in}}%
\pgfpathcurveto{\pgfqpoint{3.341900in}{1.219068in}}{\pgfqpoint{3.339704in}{1.224367in}}{\pgfqpoint{3.335798in}{1.228274in}}%
\pgfpathcurveto{\pgfqpoint{3.331891in}{1.232181in}}{\pgfqpoint{3.326591in}{1.234376in}}{\pgfqpoint{3.321066in}{1.234376in}}%
\pgfpathcurveto{\pgfqpoint{3.315541in}{1.234376in}}{\pgfqpoint{3.310242in}{1.232181in}}{\pgfqpoint{3.306335in}{1.228274in}}%
\pgfpathcurveto{\pgfqpoint{3.302428in}{1.224367in}}{\pgfqpoint{3.300233in}{1.219068in}}{\pgfqpoint{3.300233in}{1.213543in}}%
\pgfpathcurveto{\pgfqpoint{3.300233in}{1.208018in}}{\pgfqpoint{3.302428in}{1.202718in}}{\pgfqpoint{3.306335in}{1.198811in}}%
\pgfpathcurveto{\pgfqpoint{3.310242in}{1.194905in}}{\pgfqpoint{3.315541in}{1.192710in}}{\pgfqpoint{3.321066in}{1.192710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961096in}{1.356189in}}%
\pgfpathcurveto{\pgfqpoint{2.966621in}{1.356189in}}{\pgfqpoint{2.971920in}{1.358384in}}{\pgfqpoint{2.975827in}{1.362291in}}%
\pgfpathcurveto{\pgfqpoint{2.979734in}{1.366198in}}{\pgfqpoint{2.981929in}{1.371497in}}{\pgfqpoint{2.981929in}{1.377022in}}%
\pgfpathcurveto{\pgfqpoint{2.981929in}{1.382547in}}{\pgfqpoint{2.979734in}{1.387847in}}{\pgfqpoint{2.975827in}{1.391754in}}%
\pgfpathcurveto{\pgfqpoint{2.971920in}{1.395661in}}{\pgfqpoint{2.966621in}{1.397856in}}{\pgfqpoint{2.961096in}{1.397856in}}%
\pgfpathcurveto{\pgfqpoint{2.955570in}{1.397856in}}{\pgfqpoint{2.950271in}{1.395661in}}{\pgfqpoint{2.946364in}{1.391754in}}%
\pgfpathcurveto{\pgfqpoint{2.942457in}{1.387847in}}{\pgfqpoint{2.940262in}{1.382547in}}{\pgfqpoint{2.940262in}{1.377022in}}%
\pgfpathcurveto{\pgfqpoint{2.940262in}{1.371497in}}{\pgfqpoint{2.942457in}{1.366198in}}{\pgfqpoint{2.946364in}{1.362291in}}%
\pgfpathcurveto{\pgfqpoint{2.950271in}{1.358384in}}{\pgfqpoint{2.955570in}{1.356189in}}{\pgfqpoint{2.961096in}{1.356189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269251in}{1.149854in}}%
\pgfpathcurveto{\pgfqpoint{3.274776in}{1.149854in}}{\pgfqpoint{3.280076in}{1.152049in}}{\pgfqpoint{3.283983in}{1.155956in}}%
\pgfpathcurveto{\pgfqpoint{3.287889in}{1.159862in}}{\pgfqpoint{3.290084in}{1.165162in}}{\pgfqpoint{3.290084in}{1.170687in}}%
\pgfpathcurveto{\pgfqpoint{3.290084in}{1.176212in}}{\pgfqpoint{3.287889in}{1.181511in}}{\pgfqpoint{3.283983in}{1.185418in}}%
\pgfpathcurveto{\pgfqpoint{3.280076in}{1.189325in}}{\pgfqpoint{3.274776in}{1.191520in}}{\pgfqpoint{3.269251in}{1.191520in}}%
\pgfpathcurveto{\pgfqpoint{3.263726in}{1.191520in}}{\pgfqpoint{3.258427in}{1.189325in}}{\pgfqpoint{3.254520in}{1.185418in}}%
\pgfpathcurveto{\pgfqpoint{3.250613in}{1.181511in}}{\pgfqpoint{3.248418in}{1.176212in}}{\pgfqpoint{3.248418in}{1.170687in}}%
\pgfpathcurveto{\pgfqpoint{3.248418in}{1.165162in}}{\pgfqpoint{3.250613in}{1.159862in}}{\pgfqpoint{3.254520in}{1.155956in}}%
\pgfpathcurveto{\pgfqpoint{3.258427in}{1.152049in}}{\pgfqpoint{3.263726in}{1.149854in}}{\pgfqpoint{3.269251in}{1.149854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497564in}{1.182892in}}%
\pgfpathcurveto{\pgfqpoint{3.503089in}{1.182892in}}{\pgfqpoint{3.508389in}{1.185087in}}{\pgfqpoint{3.512295in}{1.188993in}}%
\pgfpathcurveto{\pgfqpoint{3.516202in}{1.192900in}}{\pgfqpoint{3.518397in}{1.198200in}}{\pgfqpoint{3.518397in}{1.203725in}}%
\pgfpathcurveto{\pgfqpoint{3.518397in}{1.209250in}}{\pgfqpoint{3.516202in}{1.214549in}}{\pgfqpoint{3.512295in}{1.218456in}}%
\pgfpathcurveto{\pgfqpoint{3.508389in}{1.222363in}}{\pgfqpoint{3.503089in}{1.224558in}}{\pgfqpoint{3.497564in}{1.224558in}}%
\pgfpathcurveto{\pgfqpoint{3.492039in}{1.224558in}}{\pgfqpoint{3.486740in}{1.222363in}}{\pgfqpoint{3.482833in}{1.218456in}}%
\pgfpathcurveto{\pgfqpoint{3.478926in}{1.214549in}}{\pgfqpoint{3.476731in}{1.209250in}}{\pgfqpoint{3.476731in}{1.203725in}}%
\pgfpathcurveto{\pgfqpoint{3.476731in}{1.198200in}}{\pgfqpoint{3.478926in}{1.192900in}}{\pgfqpoint{3.482833in}{1.188993in}}%
\pgfpathcurveto{\pgfqpoint{3.486740in}{1.185087in}}{\pgfqpoint{3.492039in}{1.182892in}}{\pgfqpoint{3.497564in}{1.182892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406690in}{1.136336in}}%
\pgfpathcurveto{\pgfqpoint{3.412215in}{1.136336in}}{\pgfqpoint{3.417515in}{1.138531in}}{\pgfqpoint{3.421421in}{1.142438in}}%
\pgfpathcurveto{\pgfqpoint{3.425328in}{1.146345in}}{\pgfqpoint{3.427523in}{1.151644in}}{\pgfqpoint{3.427523in}{1.157170in}}%
\pgfpathcurveto{\pgfqpoint{3.427523in}{1.162695in}}{\pgfqpoint{3.425328in}{1.167994in}}{\pgfqpoint{3.421421in}{1.171901in}}%
\pgfpathcurveto{\pgfqpoint{3.417515in}{1.175808in}}{\pgfqpoint{3.412215in}{1.178003in}}{\pgfqpoint{3.406690in}{1.178003in}}%
\pgfpathcurveto{\pgfqpoint{3.401165in}{1.178003in}}{\pgfqpoint{3.395866in}{1.175808in}}{\pgfqpoint{3.391959in}{1.171901in}}%
\pgfpathcurveto{\pgfqpoint{3.388052in}{1.167994in}}{\pgfqpoint{3.385857in}{1.162695in}}{\pgfqpoint{3.385857in}{1.157170in}}%
\pgfpathcurveto{\pgfqpoint{3.385857in}{1.151644in}}{\pgfqpoint{3.388052in}{1.146345in}}{\pgfqpoint{3.391959in}{1.142438in}}%
\pgfpathcurveto{\pgfqpoint{3.395866in}{1.138531in}}{\pgfqpoint{3.401165in}{1.136336in}}{\pgfqpoint{3.406690in}{1.136336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364372in}{1.077159in}}%
\pgfpathcurveto{\pgfqpoint{3.369897in}{1.077159in}}{\pgfqpoint{3.375197in}{1.079354in}}{\pgfqpoint{3.379103in}{1.083261in}}%
\pgfpathcurveto{\pgfqpoint{3.383010in}{1.087168in}}{\pgfqpoint{3.385205in}{1.092468in}}{\pgfqpoint{3.385205in}{1.097993in}}%
\pgfpathcurveto{\pgfqpoint{3.385205in}{1.103518in}}{\pgfqpoint{3.383010in}{1.108817in}}{\pgfqpoint{3.379103in}{1.112724in}}%
\pgfpathcurveto{\pgfqpoint{3.375197in}{1.116631in}}{\pgfqpoint{3.369897in}{1.118826in}}{\pgfqpoint{3.364372in}{1.118826in}}%
\pgfpathcurveto{\pgfqpoint{3.358847in}{1.118826in}}{\pgfqpoint{3.353547in}{1.116631in}}{\pgfqpoint{3.349641in}{1.112724in}}%
\pgfpathcurveto{\pgfqpoint{3.345734in}{1.108817in}}{\pgfqpoint{3.343539in}{1.103518in}}{\pgfqpoint{3.343539in}{1.097993in}}%
\pgfpathcurveto{\pgfqpoint{3.343539in}{1.092468in}}{\pgfqpoint{3.345734in}{1.087168in}}{\pgfqpoint{3.349641in}{1.083261in}}%
\pgfpathcurveto{\pgfqpoint{3.353547in}{1.079354in}}{\pgfqpoint{3.358847in}{1.077159in}}{\pgfqpoint{3.364372in}{1.077159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564123in}{1.160321in}}%
\pgfpathcurveto{\pgfqpoint{3.569649in}{1.160321in}}{\pgfqpoint{3.574948in}{1.162516in}}{\pgfqpoint{3.578855in}{1.166423in}}%
\pgfpathcurveto{\pgfqpoint{3.582762in}{1.170330in}}{\pgfqpoint{3.584957in}{1.175629in}}{\pgfqpoint{3.584957in}{1.181154in}}%
\pgfpathcurveto{\pgfqpoint{3.584957in}{1.186679in}}{\pgfqpoint{3.582762in}{1.191979in}}{\pgfqpoint{3.578855in}{1.195886in}}%
\pgfpathcurveto{\pgfqpoint{3.574948in}{1.199792in}}{\pgfqpoint{3.569649in}{1.201988in}}{\pgfqpoint{3.564123in}{1.201988in}}%
\pgfpathcurveto{\pgfqpoint{3.558598in}{1.201988in}}{\pgfqpoint{3.553299in}{1.199792in}}{\pgfqpoint{3.549392in}{1.195886in}}%
\pgfpathcurveto{\pgfqpoint{3.545485in}{1.191979in}}{\pgfqpoint{3.543290in}{1.186679in}}{\pgfqpoint{3.543290in}{1.181154in}}%
\pgfpathcurveto{\pgfqpoint{3.543290in}{1.175629in}}{\pgfqpoint{3.545485in}{1.170330in}}{\pgfqpoint{3.549392in}{1.166423in}}%
\pgfpathcurveto{\pgfqpoint{3.553299in}{1.162516in}}{\pgfqpoint{3.558598in}{1.160321in}}{\pgfqpoint{3.564123in}{1.160321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248189in}{1.096883in}}%
\pgfpathcurveto{\pgfqpoint{3.253714in}{1.096883in}}{\pgfqpoint{3.259014in}{1.099078in}}{\pgfqpoint{3.262921in}{1.102985in}}%
\pgfpathcurveto{\pgfqpoint{3.266827in}{1.106892in}}{\pgfqpoint{3.269022in}{1.112191in}}{\pgfqpoint{3.269022in}{1.117716in}}%
\pgfpathcurveto{\pgfqpoint{3.269022in}{1.123241in}}{\pgfqpoint{3.266827in}{1.128541in}}{\pgfqpoint{3.262921in}{1.132448in}}%
\pgfpathcurveto{\pgfqpoint{3.259014in}{1.136354in}}{\pgfqpoint{3.253714in}{1.138550in}}{\pgfqpoint{3.248189in}{1.138550in}}%
\pgfpathcurveto{\pgfqpoint{3.242664in}{1.138550in}}{\pgfqpoint{3.237365in}{1.136354in}}{\pgfqpoint{3.233458in}{1.132448in}}%
\pgfpathcurveto{\pgfqpoint{3.229551in}{1.128541in}}{\pgfqpoint{3.227356in}{1.123241in}}{\pgfqpoint{3.227356in}{1.117716in}}%
\pgfpathcurveto{\pgfqpoint{3.227356in}{1.112191in}}{\pgfqpoint{3.229551in}{1.106892in}}{\pgfqpoint{3.233458in}{1.102985in}}%
\pgfpathcurveto{\pgfqpoint{3.237365in}{1.099078in}}{\pgfqpoint{3.242664in}{1.096883in}}{\pgfqpoint{3.248189in}{1.096883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599209in}{1.232817in}}%
\pgfpathcurveto{\pgfqpoint{3.604734in}{1.232817in}}{\pgfqpoint{3.610034in}{1.235012in}}{\pgfqpoint{3.613941in}{1.238919in}}%
\pgfpathcurveto{\pgfqpoint{3.617848in}{1.242826in}}{\pgfqpoint{3.620043in}{1.248125in}}{\pgfqpoint{3.620043in}{1.253650in}}%
\pgfpathcurveto{\pgfqpoint{3.620043in}{1.259176in}}{\pgfqpoint{3.617848in}{1.264475in}}{\pgfqpoint{3.613941in}{1.268382in}}%
\pgfpathcurveto{\pgfqpoint{3.610034in}{1.272289in}}{\pgfqpoint{3.604734in}{1.274484in}}{\pgfqpoint{3.599209in}{1.274484in}}%
\pgfpathcurveto{\pgfqpoint{3.593684in}{1.274484in}}{\pgfqpoint{3.588385in}{1.272289in}}{\pgfqpoint{3.584478in}{1.268382in}}%
\pgfpathcurveto{\pgfqpoint{3.580571in}{1.264475in}}{\pgfqpoint{3.578376in}{1.259176in}}{\pgfqpoint{3.578376in}{1.253650in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.248125in}}{\pgfqpoint{3.580571in}{1.242826in}}{\pgfqpoint{3.584478in}{1.238919in}}%
\pgfpathcurveto{\pgfqpoint{3.588385in}{1.235012in}}{\pgfqpoint{3.593684in}{1.232817in}}{\pgfqpoint{3.599209in}{1.232817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141153in}{1.083183in}}%
\pgfpathcurveto{\pgfqpoint{3.146678in}{1.083183in}}{\pgfqpoint{3.151977in}{1.085378in}}{\pgfqpoint{3.155884in}{1.089285in}}%
\pgfpathcurveto{\pgfqpoint{3.159791in}{1.093192in}}{\pgfqpoint{3.161986in}{1.098491in}}{\pgfqpoint{3.161986in}{1.104016in}}%
\pgfpathcurveto{\pgfqpoint{3.161986in}{1.109541in}}{\pgfqpoint{3.159791in}{1.114841in}}{\pgfqpoint{3.155884in}{1.118748in}}%
\pgfpathcurveto{\pgfqpoint{3.151977in}{1.122654in}}{\pgfqpoint{3.146678in}{1.124850in}}{\pgfqpoint{3.141153in}{1.124850in}}%
\pgfpathcurveto{\pgfqpoint{3.135627in}{1.124850in}}{\pgfqpoint{3.130328in}{1.122654in}}{\pgfqpoint{3.126421in}{1.118748in}}%
\pgfpathcurveto{\pgfqpoint{3.122514in}{1.114841in}}{\pgfqpoint{3.120319in}{1.109541in}}{\pgfqpoint{3.120319in}{1.104016in}}%
\pgfpathcurveto{\pgfqpoint{3.120319in}{1.098491in}}{\pgfqpoint{3.122514in}{1.093192in}}{\pgfqpoint{3.126421in}{1.089285in}}%
\pgfpathcurveto{\pgfqpoint{3.130328in}{1.085378in}}{\pgfqpoint{3.135627in}{1.083183in}}{\pgfqpoint{3.141153in}{1.083183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293831in}{1.075508in}}%
\pgfpathcurveto{\pgfqpoint{3.299356in}{1.075508in}}{\pgfqpoint{3.304655in}{1.077703in}}{\pgfqpoint{3.308562in}{1.081610in}}%
\pgfpathcurveto{\pgfqpoint{3.312469in}{1.085517in}}{\pgfqpoint{3.314664in}{1.090816in}}{\pgfqpoint{3.314664in}{1.096341in}}%
\pgfpathcurveto{\pgfqpoint{3.314664in}{1.101866in}}{\pgfqpoint{3.312469in}{1.107166in}}{\pgfqpoint{3.308562in}{1.111073in}}%
\pgfpathcurveto{\pgfqpoint{3.304655in}{1.114979in}}{\pgfqpoint{3.299356in}{1.117175in}}{\pgfqpoint{3.293831in}{1.117175in}}%
\pgfpathcurveto{\pgfqpoint{3.288306in}{1.117175in}}{\pgfqpoint{3.283006in}{1.114979in}}{\pgfqpoint{3.279099in}{1.111073in}}%
\pgfpathcurveto{\pgfqpoint{3.275193in}{1.107166in}}{\pgfqpoint{3.272997in}{1.101866in}}{\pgfqpoint{3.272997in}{1.096341in}}%
\pgfpathcurveto{\pgfqpoint{3.272997in}{1.090816in}}{\pgfqpoint{3.275193in}{1.085517in}}{\pgfqpoint{3.279099in}{1.081610in}}%
\pgfpathcurveto{\pgfqpoint{3.283006in}{1.077703in}}{\pgfqpoint{3.288306in}{1.075508in}}{\pgfqpoint{3.293831in}{1.075508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512339in}{1.111475in}}%
\pgfpathcurveto{\pgfqpoint{3.517864in}{1.111475in}}{\pgfqpoint{3.523163in}{1.113670in}}{\pgfqpoint{3.527070in}{1.117577in}}%
\pgfpathcurveto{\pgfqpoint{3.530977in}{1.121484in}}{\pgfqpoint{3.533172in}{1.126783in}}{\pgfqpoint{3.533172in}{1.132308in}}%
\pgfpathcurveto{\pgfqpoint{3.533172in}{1.137833in}}{\pgfqpoint{3.530977in}{1.143133in}}{\pgfqpoint{3.527070in}{1.147040in}}%
\pgfpathcurveto{\pgfqpoint{3.523163in}{1.150947in}}{\pgfqpoint{3.517864in}{1.153142in}}{\pgfqpoint{3.512339in}{1.153142in}}%
\pgfpathcurveto{\pgfqpoint{3.506814in}{1.153142in}}{\pgfqpoint{3.501514in}{1.150947in}}{\pgfqpoint{3.497607in}{1.147040in}}%
\pgfpathcurveto{\pgfqpoint{3.493701in}{1.143133in}}{\pgfqpoint{3.491505in}{1.137833in}}{\pgfqpoint{3.491505in}{1.132308in}}%
\pgfpathcurveto{\pgfqpoint{3.491505in}{1.126783in}}{\pgfqpoint{3.493701in}{1.121484in}}{\pgfqpoint{3.497607in}{1.117577in}}%
\pgfpathcurveto{\pgfqpoint{3.501514in}{1.113670in}}{\pgfqpoint{3.506814in}{1.111475in}}{\pgfqpoint{3.512339in}{1.111475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138577in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{3.144102in}{1.176040in}}{\pgfqpoint{3.149402in}{1.178235in}}{\pgfqpoint{3.153309in}{1.182142in}}%
\pgfpathcurveto{\pgfqpoint{3.157216in}{1.186049in}}{\pgfqpoint{3.159411in}{1.191348in}}{\pgfqpoint{3.159411in}{1.196873in}}%
\pgfpathcurveto{\pgfqpoint{3.159411in}{1.202398in}}{\pgfqpoint{3.157216in}{1.207698in}}{\pgfqpoint{3.153309in}{1.211605in}}%
\pgfpathcurveto{\pgfqpoint{3.149402in}{1.215511in}}{\pgfqpoint{3.144102in}{1.217706in}}{\pgfqpoint{3.138577in}{1.217706in}}%
\pgfpathcurveto{\pgfqpoint{3.133052in}{1.217706in}}{\pgfqpoint{3.127753in}{1.215511in}}{\pgfqpoint{3.123846in}{1.211605in}}%
\pgfpathcurveto{\pgfqpoint{3.119939in}{1.207698in}}{\pgfqpoint{3.117744in}{1.202398in}}{\pgfqpoint{3.117744in}{1.196873in}}%
\pgfpathcurveto{\pgfqpoint{3.117744in}{1.191348in}}{\pgfqpoint{3.119939in}{1.186049in}}{\pgfqpoint{3.123846in}{1.182142in}}%
\pgfpathcurveto{\pgfqpoint{3.127753in}{1.178235in}}{\pgfqpoint{3.133052in}{1.176040in}}{\pgfqpoint{3.138577in}{1.176040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585470in}{1.296781in}}%
\pgfpathcurveto{\pgfqpoint{3.590995in}{1.296781in}}{\pgfqpoint{3.596294in}{1.298976in}}{\pgfqpoint{3.600201in}{1.302882in}}%
\pgfpathcurveto{\pgfqpoint{3.604108in}{1.306789in}}{\pgfqpoint{3.606303in}{1.312089in}}{\pgfqpoint{3.606303in}{1.317614in}}%
\pgfpathcurveto{\pgfqpoint{3.606303in}{1.323139in}}{\pgfqpoint{3.604108in}{1.328438in}}{\pgfqpoint{3.600201in}{1.332345in}}%
\pgfpathcurveto{\pgfqpoint{3.596294in}{1.336252in}}{\pgfqpoint{3.590995in}{1.338447in}}{\pgfqpoint{3.585470in}{1.338447in}}%
\pgfpathcurveto{\pgfqpoint{3.579945in}{1.338447in}}{\pgfqpoint{3.574645in}{1.336252in}}{\pgfqpoint{3.570738in}{1.332345in}}%
\pgfpathcurveto{\pgfqpoint{3.566832in}{1.328438in}}{\pgfqpoint{3.564636in}{1.323139in}}{\pgfqpoint{3.564636in}{1.317614in}}%
\pgfpathcurveto{\pgfqpoint{3.564636in}{1.312089in}}{\pgfqpoint{3.566832in}{1.306789in}}{\pgfqpoint{3.570738in}{1.302882in}}%
\pgfpathcurveto{\pgfqpoint{3.574645in}{1.298976in}}{\pgfqpoint{3.579945in}{1.296781in}}{\pgfqpoint{3.585470in}{1.296781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211196in}{1.315983in}}%
\pgfpathcurveto{\pgfqpoint{3.216721in}{1.315983in}}{\pgfqpoint{3.222020in}{1.318178in}}{\pgfqpoint{3.225927in}{1.322085in}}%
\pgfpathcurveto{\pgfqpoint{3.229834in}{1.325992in}}{\pgfqpoint{3.232029in}{1.331292in}}{\pgfqpoint{3.232029in}{1.336817in}}%
\pgfpathcurveto{\pgfqpoint{3.232029in}{1.342342in}}{\pgfqpoint{3.229834in}{1.347641in}}{\pgfqpoint{3.225927in}{1.351548in}}%
\pgfpathcurveto{\pgfqpoint{3.222020in}{1.355455in}}{\pgfqpoint{3.216721in}{1.357650in}}{\pgfqpoint{3.211196in}{1.357650in}}%
\pgfpathcurveto{\pgfqpoint{3.205670in}{1.357650in}}{\pgfqpoint{3.200371in}{1.355455in}}{\pgfqpoint{3.196464in}{1.351548in}}%
\pgfpathcurveto{\pgfqpoint{3.192557in}{1.347641in}}{\pgfqpoint{3.190362in}{1.342342in}}{\pgfqpoint{3.190362in}{1.336817in}}%
\pgfpathcurveto{\pgfqpoint{3.190362in}{1.331292in}}{\pgfqpoint{3.192557in}{1.325992in}}{\pgfqpoint{3.196464in}{1.322085in}}%
\pgfpathcurveto{\pgfqpoint{3.200371in}{1.318178in}}{\pgfqpoint{3.205670in}{1.315983in}}{\pgfqpoint{3.211196in}{1.315983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275632in}{1.229015in}}%
\pgfpathcurveto{\pgfqpoint{3.281157in}{1.229015in}}{\pgfqpoint{3.286457in}{1.231210in}}{\pgfqpoint{3.290364in}{1.235117in}}%
\pgfpathcurveto{\pgfqpoint{3.294271in}{1.239024in}}{\pgfqpoint{3.296466in}{1.244324in}}{\pgfqpoint{3.296466in}{1.249849in}}%
\pgfpathcurveto{\pgfqpoint{3.296466in}{1.255374in}}{\pgfqpoint{3.294271in}{1.260673in}}{\pgfqpoint{3.290364in}{1.264580in}}%
\pgfpathcurveto{\pgfqpoint{3.286457in}{1.268487in}}{\pgfqpoint{3.281157in}{1.270682in}}{\pgfqpoint{3.275632in}{1.270682in}}%
\pgfpathcurveto{\pgfqpoint{3.270107in}{1.270682in}}{\pgfqpoint{3.264808in}{1.268487in}}{\pgfqpoint{3.260901in}{1.264580in}}%
\pgfpathcurveto{\pgfqpoint{3.256994in}{1.260673in}}{\pgfqpoint{3.254799in}{1.255374in}}{\pgfqpoint{3.254799in}{1.249849in}}%
\pgfpathcurveto{\pgfqpoint{3.254799in}{1.244324in}}{\pgfqpoint{3.256994in}{1.239024in}}{\pgfqpoint{3.260901in}{1.235117in}}%
\pgfpathcurveto{\pgfqpoint{3.264808in}{1.231210in}}{\pgfqpoint{3.270107in}{1.229015in}}{\pgfqpoint{3.275632in}{1.229015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107224in}{1.099192in}}%
\pgfpathcurveto{\pgfqpoint{3.112749in}{1.099192in}}{\pgfqpoint{3.118048in}{1.101387in}}{\pgfqpoint{3.121955in}{1.105294in}}%
\pgfpathcurveto{\pgfqpoint{3.125862in}{1.109201in}}{\pgfqpoint{3.128057in}{1.114500in}}{\pgfqpoint{3.128057in}{1.120025in}}%
\pgfpathcurveto{\pgfqpoint{3.128057in}{1.125550in}}{\pgfqpoint{3.125862in}{1.130850in}}{\pgfqpoint{3.121955in}{1.134756in}}%
\pgfpathcurveto{\pgfqpoint{3.118048in}{1.138663in}}{\pgfqpoint{3.112749in}{1.140858in}}{\pgfqpoint{3.107224in}{1.140858in}}%
\pgfpathcurveto{\pgfqpoint{3.101699in}{1.140858in}}{\pgfqpoint{3.096399in}{1.138663in}}{\pgfqpoint{3.092492in}{1.134756in}}%
\pgfpathcurveto{\pgfqpoint{3.088586in}{1.130850in}}{\pgfqpoint{3.086390in}{1.125550in}}{\pgfqpoint{3.086390in}{1.120025in}}%
\pgfpathcurveto{\pgfqpoint{3.086390in}{1.114500in}}{\pgfqpoint{3.088586in}{1.109201in}}{\pgfqpoint{3.092492in}{1.105294in}}%
\pgfpathcurveto{\pgfqpoint{3.096399in}{1.101387in}}{\pgfqpoint{3.101699in}{1.099192in}}{\pgfqpoint{3.107224in}{1.099192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295458in}{1.178065in}}%
\pgfpathcurveto{\pgfqpoint{3.300983in}{1.178065in}}{\pgfqpoint{3.306282in}{1.180260in}}{\pgfqpoint{3.310189in}{1.184167in}}%
\pgfpathcurveto{\pgfqpoint{3.314096in}{1.188074in}}{\pgfqpoint{3.316291in}{1.193373in}}{\pgfqpoint{3.316291in}{1.198898in}}%
\pgfpathcurveto{\pgfqpoint{3.316291in}{1.204423in}}{\pgfqpoint{3.314096in}{1.209723in}}{\pgfqpoint{3.310189in}{1.213630in}}%
\pgfpathcurveto{\pgfqpoint{3.306282in}{1.217536in}}{\pgfqpoint{3.300983in}{1.219732in}}{\pgfqpoint{3.295458in}{1.219732in}}%
\pgfpathcurveto{\pgfqpoint{3.289933in}{1.219732in}}{\pgfqpoint{3.284633in}{1.217536in}}{\pgfqpoint{3.280726in}{1.213630in}}%
\pgfpathcurveto{\pgfqpoint{3.276820in}{1.209723in}}{\pgfqpoint{3.274624in}{1.204423in}}{\pgfqpoint{3.274624in}{1.198898in}}%
\pgfpathcurveto{\pgfqpoint{3.274624in}{1.193373in}}{\pgfqpoint{3.276820in}{1.188074in}}{\pgfqpoint{3.280726in}{1.184167in}}%
\pgfpathcurveto{\pgfqpoint{3.284633in}{1.180260in}}{\pgfqpoint{3.289933in}{1.178065in}}{\pgfqpoint{3.295458in}{1.178065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946127in}{1.154129in}}%
\pgfpathcurveto{\pgfqpoint{2.951652in}{1.154129in}}{\pgfqpoint{2.956952in}{1.156324in}}{\pgfqpoint{2.960859in}{1.160231in}}%
\pgfpathcurveto{\pgfqpoint{2.964765in}{1.164138in}}{\pgfqpoint{2.966961in}{1.169437in}}{\pgfqpoint{2.966961in}{1.174962in}}%
\pgfpathcurveto{\pgfqpoint{2.966961in}{1.180487in}}{\pgfqpoint{2.964765in}{1.185787in}}{\pgfqpoint{2.960859in}{1.189693in}}%
\pgfpathcurveto{\pgfqpoint{2.956952in}{1.193600in}}{\pgfqpoint{2.951652in}{1.195795in}}{\pgfqpoint{2.946127in}{1.195795in}}%
\pgfpathcurveto{\pgfqpoint{2.940602in}{1.195795in}}{\pgfqpoint{2.935303in}{1.193600in}}{\pgfqpoint{2.931396in}{1.189693in}}%
\pgfpathcurveto{\pgfqpoint{2.927489in}{1.185787in}}{\pgfqpoint{2.925294in}{1.180487in}}{\pgfqpoint{2.925294in}{1.174962in}}%
\pgfpathcurveto{\pgfqpoint{2.925294in}{1.169437in}}{\pgfqpoint{2.927489in}{1.164138in}}{\pgfqpoint{2.931396in}{1.160231in}}%
\pgfpathcurveto{\pgfqpoint{2.935303in}{1.156324in}}{\pgfqpoint{2.940602in}{1.154129in}}{\pgfqpoint{2.946127in}{1.154129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836623in}{1.098280in}}%
\pgfpathcurveto{\pgfqpoint{3.842148in}{1.098280in}}{\pgfqpoint{3.847448in}{1.100475in}}{\pgfqpoint{3.851355in}{1.104382in}}%
\pgfpathcurveto{\pgfqpoint{3.855262in}{1.108289in}}{\pgfqpoint{3.857457in}{1.113589in}}{\pgfqpoint{3.857457in}{1.119114in}}%
\pgfpathcurveto{\pgfqpoint{3.857457in}{1.124639in}}{\pgfqpoint{3.855262in}{1.129938in}}{\pgfqpoint{3.851355in}{1.133845in}}%
\pgfpathcurveto{\pgfqpoint{3.847448in}{1.137752in}}{\pgfqpoint{3.842148in}{1.139947in}}{\pgfqpoint{3.836623in}{1.139947in}}%
\pgfpathcurveto{\pgfqpoint{3.831098in}{1.139947in}}{\pgfqpoint{3.825799in}{1.137752in}}{\pgfqpoint{3.821892in}{1.133845in}}%
\pgfpathcurveto{\pgfqpoint{3.817985in}{1.129938in}}{\pgfqpoint{3.815790in}{1.124639in}}{\pgfqpoint{3.815790in}{1.119114in}}%
\pgfpathcurveto{\pgfqpoint{3.815790in}{1.113589in}}{\pgfqpoint{3.817985in}{1.108289in}}{\pgfqpoint{3.821892in}{1.104382in}}%
\pgfpathcurveto{\pgfqpoint{3.825799in}{1.100475in}}{\pgfqpoint{3.831098in}{1.098280in}}{\pgfqpoint{3.836623in}{1.098280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218451in}{1.115537in}}%
\pgfpathcurveto{\pgfqpoint{3.223976in}{1.115537in}}{\pgfqpoint{3.229276in}{1.117732in}}{\pgfqpoint{3.233183in}{1.121639in}}%
\pgfpathcurveto{\pgfqpoint{3.237090in}{1.125545in}}{\pgfqpoint{3.239285in}{1.130845in}}{\pgfqpoint{3.239285in}{1.136370in}}%
\pgfpathcurveto{\pgfqpoint{3.239285in}{1.141895in}}{\pgfqpoint{3.237090in}{1.147194in}}{\pgfqpoint{3.233183in}{1.151101in}}%
\pgfpathcurveto{\pgfqpoint{3.229276in}{1.155008in}}{\pgfqpoint{3.223976in}{1.157203in}}{\pgfqpoint{3.218451in}{1.157203in}}%
\pgfpathcurveto{\pgfqpoint{3.212926in}{1.157203in}}{\pgfqpoint{3.207627in}{1.155008in}}{\pgfqpoint{3.203720in}{1.151101in}}%
\pgfpathcurveto{\pgfqpoint{3.199813in}{1.147194in}}{\pgfqpoint{3.197618in}{1.141895in}}{\pgfqpoint{3.197618in}{1.136370in}}%
\pgfpathcurveto{\pgfqpoint{3.197618in}{1.130845in}}{\pgfqpoint{3.199813in}{1.125545in}}{\pgfqpoint{3.203720in}{1.121639in}}%
\pgfpathcurveto{\pgfqpoint{3.207627in}{1.117732in}}{\pgfqpoint{3.212926in}{1.115537in}}{\pgfqpoint{3.218451in}{1.115537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703587in}{1.073605in}}%
\pgfpathcurveto{\pgfqpoint{3.709112in}{1.073605in}}{\pgfqpoint{3.714412in}{1.075801in}}{\pgfqpoint{3.718319in}{1.079707in}}%
\pgfpathcurveto{\pgfqpoint{3.722225in}{1.083614in}}{\pgfqpoint{3.724421in}{1.088914in}}{\pgfqpoint{3.724421in}{1.094439in}}%
\pgfpathcurveto{\pgfqpoint{3.724421in}{1.099964in}}{\pgfqpoint{3.722225in}{1.105263in}}{\pgfqpoint{3.718319in}{1.109170in}}%
\pgfpathcurveto{\pgfqpoint{3.714412in}{1.113077in}}{\pgfqpoint{3.709112in}{1.115272in}}{\pgfqpoint{3.703587in}{1.115272in}}%
\pgfpathcurveto{\pgfqpoint{3.698062in}{1.115272in}}{\pgfqpoint{3.692763in}{1.113077in}}{\pgfqpoint{3.688856in}{1.109170in}}%
\pgfpathcurveto{\pgfqpoint{3.684949in}{1.105263in}}{\pgfqpoint{3.682754in}{1.099964in}}{\pgfqpoint{3.682754in}{1.094439in}}%
\pgfpathcurveto{\pgfqpoint{3.682754in}{1.088914in}}{\pgfqpoint{3.684949in}{1.083614in}}{\pgfqpoint{3.688856in}{1.079707in}}%
\pgfpathcurveto{\pgfqpoint{3.692763in}{1.075801in}}{\pgfqpoint{3.698062in}{1.073605in}}{\pgfqpoint{3.703587in}{1.073605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216681in}{1.139320in}}%
\pgfpathcurveto{\pgfqpoint{3.222206in}{1.139320in}}{\pgfqpoint{3.227505in}{1.141515in}}{\pgfqpoint{3.231412in}{1.145422in}}%
\pgfpathcurveto{\pgfqpoint{3.235319in}{1.149329in}}{\pgfqpoint{3.237514in}{1.154628in}}{\pgfqpoint{3.237514in}{1.160153in}}%
\pgfpathcurveto{\pgfqpoint{3.237514in}{1.165678in}}{\pgfqpoint{3.235319in}{1.170978in}}{\pgfqpoint{3.231412in}{1.174885in}}%
\pgfpathcurveto{\pgfqpoint{3.227505in}{1.178792in}}{\pgfqpoint{3.222206in}{1.180987in}}{\pgfqpoint{3.216681in}{1.180987in}}%
\pgfpathcurveto{\pgfqpoint{3.211156in}{1.180987in}}{\pgfqpoint{3.205856in}{1.178792in}}{\pgfqpoint{3.201949in}{1.174885in}}%
\pgfpathcurveto{\pgfqpoint{3.198042in}{1.170978in}}{\pgfqpoint{3.195847in}{1.165678in}}{\pgfqpoint{3.195847in}{1.160153in}}%
\pgfpathcurveto{\pgfqpoint{3.195847in}{1.154628in}}{\pgfqpoint{3.198042in}{1.149329in}}{\pgfqpoint{3.201949in}{1.145422in}}%
\pgfpathcurveto{\pgfqpoint{3.205856in}{1.141515in}}{\pgfqpoint{3.211156in}{1.139320in}}{\pgfqpoint{3.216681in}{1.139320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451098in}{1.211382in}}%
\pgfpathcurveto{\pgfqpoint{3.456623in}{1.211382in}}{\pgfqpoint{3.461923in}{1.213577in}}{\pgfqpoint{3.465830in}{1.217484in}}%
\pgfpathcurveto{\pgfqpoint{3.469736in}{1.221391in}}{\pgfqpoint{3.471932in}{1.226690in}}{\pgfqpoint{3.471932in}{1.232215in}}%
\pgfpathcurveto{\pgfqpoint{3.471932in}{1.237741in}}{\pgfqpoint{3.469736in}{1.243040in}}{\pgfqpoint{3.465830in}{1.246947in}}%
\pgfpathcurveto{\pgfqpoint{3.461923in}{1.250854in}}{\pgfqpoint{3.456623in}{1.253049in}}{\pgfqpoint{3.451098in}{1.253049in}}%
\pgfpathcurveto{\pgfqpoint{3.445573in}{1.253049in}}{\pgfqpoint{3.440274in}{1.250854in}}{\pgfqpoint{3.436367in}{1.246947in}}%
\pgfpathcurveto{\pgfqpoint{3.432460in}{1.243040in}}{\pgfqpoint{3.430265in}{1.237741in}}{\pgfqpoint{3.430265in}{1.232215in}}%
\pgfpathcurveto{\pgfqpoint{3.430265in}{1.226690in}}{\pgfqpoint{3.432460in}{1.221391in}}{\pgfqpoint{3.436367in}{1.217484in}}%
\pgfpathcurveto{\pgfqpoint{3.440274in}{1.213577in}}{\pgfqpoint{3.445573in}{1.211382in}}{\pgfqpoint{3.451098in}{1.211382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271275in}{1.003396in}}%
\pgfpathcurveto{\pgfqpoint{3.276800in}{1.003396in}}{\pgfqpoint{3.282100in}{1.005591in}}{\pgfqpoint{3.286007in}{1.009498in}}%
\pgfpathcurveto{\pgfqpoint{3.289913in}{1.013404in}}{\pgfqpoint{3.292109in}{1.018704in}}{\pgfqpoint{3.292109in}{1.024229in}}%
\pgfpathcurveto{\pgfqpoint{3.292109in}{1.029754in}}{\pgfqpoint{3.289913in}{1.035054in}}{\pgfqpoint{3.286007in}{1.038960in}}%
\pgfpathcurveto{\pgfqpoint{3.282100in}{1.042867in}}{\pgfqpoint{3.276800in}{1.045062in}}{\pgfqpoint{3.271275in}{1.045062in}}%
\pgfpathcurveto{\pgfqpoint{3.265750in}{1.045062in}}{\pgfqpoint{3.260451in}{1.042867in}}{\pgfqpoint{3.256544in}{1.038960in}}%
\pgfpathcurveto{\pgfqpoint{3.252637in}{1.035054in}}{\pgfqpoint{3.250442in}{1.029754in}}{\pgfqpoint{3.250442in}{1.024229in}}%
\pgfpathcurveto{\pgfqpoint{3.250442in}{1.018704in}}{\pgfqpoint{3.252637in}{1.013404in}}{\pgfqpoint{3.256544in}{1.009498in}}%
\pgfpathcurveto{\pgfqpoint{3.260451in}{1.005591in}}{\pgfqpoint{3.265750in}{1.003396in}}{\pgfqpoint{3.271275in}{1.003396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284738in}{1.180394in}}%
\pgfpathcurveto{\pgfqpoint{3.290263in}{1.180394in}}{\pgfqpoint{3.295562in}{1.182589in}}{\pgfqpoint{3.299469in}{1.186496in}}%
\pgfpathcurveto{\pgfqpoint{3.303376in}{1.190403in}}{\pgfqpoint{3.305571in}{1.195702in}}{\pgfqpoint{3.305571in}{1.201228in}}%
\pgfpathcurveto{\pgfqpoint{3.305571in}{1.206753in}}{\pgfqpoint{3.303376in}{1.212052in}}{\pgfqpoint{3.299469in}{1.215959in}}%
\pgfpathcurveto{\pgfqpoint{3.295562in}{1.219866in}}{\pgfqpoint{3.290263in}{1.222061in}}{\pgfqpoint{3.284738in}{1.222061in}}%
\pgfpathcurveto{\pgfqpoint{3.279213in}{1.222061in}}{\pgfqpoint{3.273913in}{1.219866in}}{\pgfqpoint{3.270006in}{1.215959in}}%
\pgfpathcurveto{\pgfqpoint{3.266099in}{1.212052in}}{\pgfqpoint{3.263904in}{1.206753in}}{\pgfqpoint{3.263904in}{1.201228in}}%
\pgfpathcurveto{\pgfqpoint{3.263904in}{1.195702in}}{\pgfqpoint{3.266099in}{1.190403in}}{\pgfqpoint{3.270006in}{1.186496in}}%
\pgfpathcurveto{\pgfqpoint{3.273913in}{1.182589in}}{\pgfqpoint{3.279213in}{1.180394in}}{\pgfqpoint{3.284738in}{1.180394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138870in}{1.190674in}}%
\pgfpathcurveto{\pgfqpoint{3.144395in}{1.190674in}}{\pgfqpoint{3.149695in}{1.192869in}}{\pgfqpoint{3.153602in}{1.196775in}}%
\pgfpathcurveto{\pgfqpoint{3.157508in}{1.200682in}}{\pgfqpoint{3.159704in}{1.205982in}}{\pgfqpoint{3.159704in}{1.211507in}}%
\pgfpathcurveto{\pgfqpoint{3.159704in}{1.217032in}}{\pgfqpoint{3.157508in}{1.222331in}}{\pgfqpoint{3.153602in}{1.226238in}}%
\pgfpathcurveto{\pgfqpoint{3.149695in}{1.230145in}}{\pgfqpoint{3.144395in}{1.232340in}}{\pgfqpoint{3.138870in}{1.232340in}}%
\pgfpathcurveto{\pgfqpoint{3.133345in}{1.232340in}}{\pgfqpoint{3.128046in}{1.230145in}}{\pgfqpoint{3.124139in}{1.226238in}}%
\pgfpathcurveto{\pgfqpoint{3.120232in}{1.222331in}}{\pgfqpoint{3.118037in}{1.217032in}}{\pgfqpoint{3.118037in}{1.211507in}}%
\pgfpathcurveto{\pgfqpoint{3.118037in}{1.205982in}}{\pgfqpoint{3.120232in}{1.200682in}}{\pgfqpoint{3.124139in}{1.196775in}}%
\pgfpathcurveto{\pgfqpoint{3.128046in}{1.192869in}}{\pgfqpoint{3.133345in}{1.190674in}}{\pgfqpoint{3.138870in}{1.190674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220828in}{1.197453in}}%
\pgfpathcurveto{\pgfqpoint{3.226353in}{1.197453in}}{\pgfqpoint{3.231653in}{1.199648in}}{\pgfqpoint{3.235560in}{1.203555in}}%
\pgfpathcurveto{\pgfqpoint{3.239467in}{1.207462in}}{\pgfqpoint{3.241662in}{1.212761in}}{\pgfqpoint{3.241662in}{1.218287in}}%
\pgfpathcurveto{\pgfqpoint{3.241662in}{1.223812in}}{\pgfqpoint{3.239467in}{1.229111in}}{\pgfqpoint{3.235560in}{1.233018in}}%
\pgfpathcurveto{\pgfqpoint{3.231653in}{1.236925in}}{\pgfqpoint{3.226353in}{1.239120in}}{\pgfqpoint{3.220828in}{1.239120in}}%
\pgfpathcurveto{\pgfqpoint{3.215303in}{1.239120in}}{\pgfqpoint{3.210004in}{1.236925in}}{\pgfqpoint{3.206097in}{1.233018in}}%
\pgfpathcurveto{\pgfqpoint{3.202190in}{1.229111in}}{\pgfqpoint{3.199995in}{1.223812in}}{\pgfqpoint{3.199995in}{1.218287in}}%
\pgfpathcurveto{\pgfqpoint{3.199995in}{1.212761in}}{\pgfqpoint{3.202190in}{1.207462in}}{\pgfqpoint{3.206097in}{1.203555in}}%
\pgfpathcurveto{\pgfqpoint{3.210004in}{1.199648in}}{\pgfqpoint{3.215303in}{1.197453in}}{\pgfqpoint{3.220828in}{1.197453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338091in}{1.110172in}}%
\pgfpathcurveto{\pgfqpoint{3.343616in}{1.110172in}}{\pgfqpoint{3.348915in}{1.112367in}}{\pgfqpoint{3.352822in}{1.116274in}}%
\pgfpathcurveto{\pgfqpoint{3.356729in}{1.120181in}}{\pgfqpoint{3.358924in}{1.125480in}}{\pgfqpoint{3.358924in}{1.131005in}}%
\pgfpathcurveto{\pgfqpoint{3.358924in}{1.136531in}}{\pgfqpoint{3.356729in}{1.141830in}}{\pgfqpoint{3.352822in}{1.145737in}}%
\pgfpathcurveto{\pgfqpoint{3.348915in}{1.149644in}}{\pgfqpoint{3.343616in}{1.151839in}}{\pgfqpoint{3.338091in}{1.151839in}}%
\pgfpathcurveto{\pgfqpoint{3.332566in}{1.151839in}}{\pgfqpoint{3.327266in}{1.149644in}}{\pgfqpoint{3.323359in}{1.145737in}}%
\pgfpathcurveto{\pgfqpoint{3.319452in}{1.141830in}}{\pgfqpoint{3.317257in}{1.136531in}}{\pgfqpoint{3.317257in}{1.131005in}}%
\pgfpathcurveto{\pgfqpoint{3.317257in}{1.125480in}}{\pgfqpoint{3.319452in}{1.120181in}}{\pgfqpoint{3.323359in}{1.116274in}}%
\pgfpathcurveto{\pgfqpoint{3.327266in}{1.112367in}}{\pgfqpoint{3.332566in}{1.110172in}}{\pgfqpoint{3.338091in}{1.110172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246286in}{1.327496in}}%
\pgfpathcurveto{\pgfqpoint{3.251811in}{1.327496in}}{\pgfqpoint{3.257110in}{1.329692in}}{\pgfqpoint{3.261017in}{1.333598in}}%
\pgfpathcurveto{\pgfqpoint{3.264924in}{1.337505in}}{\pgfqpoint{3.267119in}{1.342805in}}{\pgfqpoint{3.267119in}{1.348330in}}%
\pgfpathcurveto{\pgfqpoint{3.267119in}{1.353855in}}{\pgfqpoint{3.264924in}{1.359154in}}{\pgfqpoint{3.261017in}{1.363061in}}%
\pgfpathcurveto{\pgfqpoint{3.257110in}{1.366968in}}{\pgfqpoint{3.251811in}{1.369163in}}{\pgfqpoint{3.246286in}{1.369163in}}%
\pgfpathcurveto{\pgfqpoint{3.240761in}{1.369163in}}{\pgfqpoint{3.235461in}{1.366968in}}{\pgfqpoint{3.231554in}{1.363061in}}%
\pgfpathcurveto{\pgfqpoint{3.227648in}{1.359154in}}{\pgfqpoint{3.225453in}{1.353855in}}{\pgfqpoint{3.225453in}{1.348330in}}%
\pgfpathcurveto{\pgfqpoint{3.225453in}{1.342805in}}{\pgfqpoint{3.227648in}{1.337505in}}{\pgfqpoint{3.231554in}{1.333598in}}%
\pgfpathcurveto{\pgfqpoint{3.235461in}{1.329692in}}{\pgfqpoint{3.240761in}{1.327496in}}{\pgfqpoint{3.246286in}{1.327496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218449in}{1.122931in}}%
\pgfpathcurveto{\pgfqpoint{3.223974in}{1.122931in}}{\pgfqpoint{3.229273in}{1.125126in}}{\pgfqpoint{3.233180in}{1.129033in}}%
\pgfpathcurveto{\pgfqpoint{3.237087in}{1.132940in}}{\pgfqpoint{3.239282in}{1.138240in}}{\pgfqpoint{3.239282in}{1.143765in}}%
\pgfpathcurveto{\pgfqpoint{3.239282in}{1.149290in}}{\pgfqpoint{3.237087in}{1.154589in}}{\pgfqpoint{3.233180in}{1.158496in}}%
\pgfpathcurveto{\pgfqpoint{3.229273in}{1.162403in}}{\pgfqpoint{3.223974in}{1.164598in}}{\pgfqpoint{3.218449in}{1.164598in}}%
\pgfpathcurveto{\pgfqpoint{3.212924in}{1.164598in}}{\pgfqpoint{3.207624in}{1.162403in}}{\pgfqpoint{3.203717in}{1.158496in}}%
\pgfpathcurveto{\pgfqpoint{3.199811in}{1.154589in}}{\pgfqpoint{3.197615in}{1.149290in}}{\pgfqpoint{3.197615in}{1.143765in}}%
\pgfpathcurveto{\pgfqpoint{3.197615in}{1.138240in}}{\pgfqpoint{3.199811in}{1.132940in}}{\pgfqpoint{3.203717in}{1.129033in}}%
\pgfpathcurveto{\pgfqpoint{3.207624in}{1.125126in}}{\pgfqpoint{3.212924in}{1.122931in}}{\pgfqpoint{3.218449in}{1.122931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048869in}{1.209777in}}%
\pgfpathcurveto{\pgfqpoint{3.054394in}{1.209777in}}{\pgfqpoint{3.059694in}{1.211972in}}{\pgfqpoint{3.063600in}{1.215879in}}%
\pgfpathcurveto{\pgfqpoint{3.067507in}{1.219786in}}{\pgfqpoint{3.069702in}{1.225086in}}{\pgfqpoint{3.069702in}{1.230611in}}%
\pgfpathcurveto{\pgfqpoint{3.069702in}{1.236136in}}{\pgfqpoint{3.067507in}{1.241435in}}{\pgfqpoint{3.063600in}{1.245342in}}%
\pgfpathcurveto{\pgfqpoint{3.059694in}{1.249249in}}{\pgfqpoint{3.054394in}{1.251444in}}{\pgfqpoint{3.048869in}{1.251444in}}%
\pgfpathcurveto{\pgfqpoint{3.043344in}{1.251444in}}{\pgfqpoint{3.038044in}{1.249249in}}{\pgfqpoint{3.034138in}{1.245342in}}%
\pgfpathcurveto{\pgfqpoint{3.030231in}{1.241435in}}{\pgfqpoint{3.028036in}{1.236136in}}{\pgfqpoint{3.028036in}{1.230611in}}%
\pgfpathcurveto{\pgfqpoint{3.028036in}{1.225086in}}{\pgfqpoint{3.030231in}{1.219786in}}{\pgfqpoint{3.034138in}{1.215879in}}%
\pgfpathcurveto{\pgfqpoint{3.038044in}{1.211972in}}{\pgfqpoint{3.043344in}{1.209777in}}{\pgfqpoint{3.048869in}{1.209777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415681in}{1.206628in}}%
\pgfpathcurveto{\pgfqpoint{3.421206in}{1.206628in}}{\pgfqpoint{3.426505in}{1.208823in}}{\pgfqpoint{3.430412in}{1.212730in}}%
\pgfpathcurveto{\pgfqpoint{3.434319in}{1.216637in}}{\pgfqpoint{3.436514in}{1.221937in}}{\pgfqpoint{3.436514in}{1.227462in}}%
\pgfpathcurveto{\pgfqpoint{3.436514in}{1.232987in}}{\pgfqpoint{3.434319in}{1.238286in}}{\pgfqpoint{3.430412in}{1.242193in}}%
\pgfpathcurveto{\pgfqpoint{3.426505in}{1.246100in}}{\pgfqpoint{3.421206in}{1.248295in}}{\pgfqpoint{3.415681in}{1.248295in}}%
\pgfpathcurveto{\pgfqpoint{3.410155in}{1.248295in}}{\pgfqpoint{3.404856in}{1.246100in}}{\pgfqpoint{3.400949in}{1.242193in}}%
\pgfpathcurveto{\pgfqpoint{3.397042in}{1.238286in}}{\pgfqpoint{3.394847in}{1.232987in}}{\pgfqpoint{3.394847in}{1.227462in}}%
\pgfpathcurveto{\pgfqpoint{3.394847in}{1.221937in}}{\pgfqpoint{3.397042in}{1.216637in}}{\pgfqpoint{3.400949in}{1.212730in}}%
\pgfpathcurveto{\pgfqpoint{3.404856in}{1.208823in}}{\pgfqpoint{3.410155in}{1.206628in}}{\pgfqpoint{3.415681in}{1.206628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434306in}{1.075068in}}%
\pgfpathcurveto{\pgfqpoint{3.439831in}{1.075068in}}{\pgfqpoint{3.445130in}{1.077264in}}{\pgfqpoint{3.449037in}{1.081170in}}%
\pgfpathcurveto{\pgfqpoint{3.452944in}{1.085077in}}{\pgfqpoint{3.455139in}{1.090377in}}{\pgfqpoint{3.455139in}{1.095902in}}%
\pgfpathcurveto{\pgfqpoint{3.455139in}{1.101427in}}{\pgfqpoint{3.452944in}{1.106726in}}{\pgfqpoint{3.449037in}{1.110633in}}%
\pgfpathcurveto{\pgfqpoint{3.445130in}{1.114540in}}{\pgfqpoint{3.439831in}{1.116735in}}{\pgfqpoint{3.434306in}{1.116735in}}%
\pgfpathcurveto{\pgfqpoint{3.428781in}{1.116735in}}{\pgfqpoint{3.423481in}{1.114540in}}{\pgfqpoint{3.419574in}{1.110633in}}%
\pgfpathcurveto{\pgfqpoint{3.415667in}{1.106726in}}{\pgfqpoint{3.413472in}{1.101427in}}{\pgfqpoint{3.413472in}{1.095902in}}%
\pgfpathcurveto{\pgfqpoint{3.413472in}{1.090377in}}{\pgfqpoint{3.415667in}{1.085077in}}{\pgfqpoint{3.419574in}{1.081170in}}%
\pgfpathcurveto{\pgfqpoint{3.423481in}{1.077264in}}{\pgfqpoint{3.428781in}{1.075068in}}{\pgfqpoint{3.434306in}{1.075068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995599in}{1.175701in}}%
\pgfpathcurveto{\pgfqpoint{3.001124in}{1.175701in}}{\pgfqpoint{3.006423in}{1.177896in}}{\pgfqpoint{3.010330in}{1.181803in}}%
\pgfpathcurveto{\pgfqpoint{3.014237in}{1.185710in}}{\pgfqpoint{3.016432in}{1.191009in}}{\pgfqpoint{3.016432in}{1.196534in}}%
\pgfpathcurveto{\pgfqpoint{3.016432in}{1.202059in}}{\pgfqpoint{3.014237in}{1.207359in}}{\pgfqpoint{3.010330in}{1.211266in}}%
\pgfpathcurveto{\pgfqpoint{3.006423in}{1.215172in}}{\pgfqpoint{3.001124in}{1.217368in}}{\pgfqpoint{2.995599in}{1.217368in}}%
\pgfpathcurveto{\pgfqpoint{2.990074in}{1.217368in}}{\pgfqpoint{2.984774in}{1.215172in}}{\pgfqpoint{2.980867in}{1.211266in}}%
\pgfpathcurveto{\pgfqpoint{2.976960in}{1.207359in}}{\pgfqpoint{2.974765in}{1.202059in}}{\pgfqpoint{2.974765in}{1.196534in}}%
\pgfpathcurveto{\pgfqpoint{2.974765in}{1.191009in}}{\pgfqpoint{2.976960in}{1.185710in}}{\pgfqpoint{2.980867in}{1.181803in}}%
\pgfpathcurveto{\pgfqpoint{2.984774in}{1.177896in}}{\pgfqpoint{2.990074in}{1.175701in}}{\pgfqpoint{2.995599in}{1.175701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281553in}{1.381456in}}%
\pgfpathcurveto{\pgfqpoint{3.287078in}{1.381456in}}{\pgfqpoint{3.292377in}{1.383651in}}{\pgfqpoint{3.296284in}{1.387558in}}%
\pgfpathcurveto{\pgfqpoint{3.300191in}{1.391465in}}{\pgfqpoint{3.302386in}{1.396764in}}{\pgfqpoint{3.302386in}{1.402290in}}%
\pgfpathcurveto{\pgfqpoint{3.302386in}{1.407815in}}{\pgfqpoint{3.300191in}{1.413114in}}{\pgfqpoint{3.296284in}{1.417021in}}%
\pgfpathcurveto{\pgfqpoint{3.292377in}{1.420928in}}{\pgfqpoint{3.287078in}{1.423123in}}{\pgfqpoint{3.281553in}{1.423123in}}%
\pgfpathcurveto{\pgfqpoint{3.276028in}{1.423123in}}{\pgfqpoint{3.270728in}{1.420928in}}{\pgfqpoint{3.266821in}{1.417021in}}%
\pgfpathcurveto{\pgfqpoint{3.262914in}{1.413114in}}{\pgfqpoint{3.260719in}{1.407815in}}{\pgfqpoint{3.260719in}{1.402290in}}%
\pgfpathcurveto{\pgfqpoint{3.260719in}{1.396764in}}{\pgfqpoint{3.262914in}{1.391465in}}{\pgfqpoint{3.266821in}{1.387558in}}%
\pgfpathcurveto{\pgfqpoint{3.270728in}{1.383651in}}{\pgfqpoint{3.276028in}{1.381456in}}{\pgfqpoint{3.281553in}{1.381456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173298in}{1.396496in}}%
\pgfpathcurveto{\pgfqpoint{3.178823in}{1.396496in}}{\pgfqpoint{3.184123in}{1.398692in}}{\pgfqpoint{3.188030in}{1.402598in}}%
\pgfpathcurveto{\pgfqpoint{3.191937in}{1.406505in}}{\pgfqpoint{3.194132in}{1.411805in}}{\pgfqpoint{3.194132in}{1.417330in}}%
\pgfpathcurveto{\pgfqpoint{3.194132in}{1.422855in}}{\pgfqpoint{3.191937in}{1.428154in}}{\pgfqpoint{3.188030in}{1.432061in}}%
\pgfpathcurveto{\pgfqpoint{3.184123in}{1.435968in}}{\pgfqpoint{3.178823in}{1.438163in}}{\pgfqpoint{3.173298in}{1.438163in}}%
\pgfpathcurveto{\pgfqpoint{3.167773in}{1.438163in}}{\pgfqpoint{3.162474in}{1.435968in}}{\pgfqpoint{3.158567in}{1.432061in}}%
\pgfpathcurveto{\pgfqpoint{3.154660in}{1.428154in}}{\pgfqpoint{3.152465in}{1.422855in}}{\pgfqpoint{3.152465in}{1.417330in}}%
\pgfpathcurveto{\pgfqpoint{3.152465in}{1.411805in}}{\pgfqpoint{3.154660in}{1.406505in}}{\pgfqpoint{3.158567in}{1.402598in}}%
\pgfpathcurveto{\pgfqpoint{3.162474in}{1.398692in}}{\pgfqpoint{3.167773in}{1.396496in}}{\pgfqpoint{3.173298in}{1.396496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471236in}{1.094936in}}%
\pgfpathcurveto{\pgfqpoint{3.476761in}{1.094936in}}{\pgfqpoint{3.482061in}{1.097131in}}{\pgfqpoint{3.485968in}{1.101038in}}%
\pgfpathcurveto{\pgfqpoint{3.489875in}{1.104945in}}{\pgfqpoint{3.492070in}{1.110244in}}{\pgfqpoint{3.492070in}{1.115769in}}%
\pgfpathcurveto{\pgfqpoint{3.492070in}{1.121295in}}{\pgfqpoint{3.489875in}{1.126594in}}{\pgfqpoint{3.485968in}{1.130501in}}%
\pgfpathcurveto{\pgfqpoint{3.482061in}{1.134408in}}{\pgfqpoint{3.476761in}{1.136603in}}{\pgfqpoint{3.471236in}{1.136603in}}%
\pgfpathcurveto{\pgfqpoint{3.465711in}{1.136603in}}{\pgfqpoint{3.460412in}{1.134408in}}{\pgfqpoint{3.456505in}{1.130501in}}%
\pgfpathcurveto{\pgfqpoint{3.452598in}{1.126594in}}{\pgfqpoint{3.450403in}{1.121295in}}{\pgfqpoint{3.450403in}{1.115769in}}%
\pgfpathcurveto{\pgfqpoint{3.450403in}{1.110244in}}{\pgfqpoint{3.452598in}{1.104945in}}{\pgfqpoint{3.456505in}{1.101038in}}%
\pgfpathcurveto{\pgfqpoint{3.460412in}{1.097131in}}{\pgfqpoint{3.465711in}{1.094936in}}{\pgfqpoint{3.471236in}{1.094936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325385in}{1.222075in}}%
\pgfpathcurveto{\pgfqpoint{3.330910in}{1.222075in}}{\pgfqpoint{3.336209in}{1.224270in}}{\pgfqpoint{3.340116in}{1.228177in}}%
\pgfpathcurveto{\pgfqpoint{3.344023in}{1.232084in}}{\pgfqpoint{3.346218in}{1.237383in}}{\pgfqpoint{3.346218in}{1.242908in}}%
\pgfpathcurveto{\pgfqpoint{3.346218in}{1.248433in}}{\pgfqpoint{3.344023in}{1.253733in}}{\pgfqpoint{3.340116in}{1.257640in}}%
\pgfpathcurveto{\pgfqpoint{3.336209in}{1.261547in}}{\pgfqpoint{3.330910in}{1.263742in}}{\pgfqpoint{3.325385in}{1.263742in}}%
\pgfpathcurveto{\pgfqpoint{3.319859in}{1.263742in}}{\pgfqpoint{3.314560in}{1.261547in}}{\pgfqpoint{3.310653in}{1.257640in}}%
\pgfpathcurveto{\pgfqpoint{3.306746in}{1.253733in}}{\pgfqpoint{3.304551in}{1.248433in}}{\pgfqpoint{3.304551in}{1.242908in}}%
\pgfpathcurveto{\pgfqpoint{3.304551in}{1.237383in}}{\pgfqpoint{3.306746in}{1.232084in}}{\pgfqpoint{3.310653in}{1.228177in}}%
\pgfpathcurveto{\pgfqpoint{3.314560in}{1.224270in}}{\pgfqpoint{3.319859in}{1.222075in}}{\pgfqpoint{3.325385in}{1.222075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481906in}{1.100009in}}%
\pgfpathcurveto{\pgfqpoint{3.487432in}{1.100009in}}{\pgfqpoint{3.492731in}{1.102204in}}{\pgfqpoint{3.496638in}{1.106110in}}%
\pgfpathcurveto{\pgfqpoint{3.500545in}{1.110017in}}{\pgfqpoint{3.502740in}{1.115317in}}{\pgfqpoint{3.502740in}{1.120842in}}%
\pgfpathcurveto{\pgfqpoint{3.502740in}{1.126367in}}{\pgfqpoint{3.500545in}{1.131666in}}{\pgfqpoint{3.496638in}{1.135573in}}%
\pgfpathcurveto{\pgfqpoint{3.492731in}{1.139480in}}{\pgfqpoint{3.487432in}{1.141675in}}{\pgfqpoint{3.481906in}{1.141675in}}%
\pgfpathcurveto{\pgfqpoint{3.476381in}{1.141675in}}{\pgfqpoint{3.471082in}{1.139480in}}{\pgfqpoint{3.467175in}{1.135573in}}%
\pgfpathcurveto{\pgfqpoint{3.463268in}{1.131666in}}{\pgfqpoint{3.461073in}{1.126367in}}{\pgfqpoint{3.461073in}{1.120842in}}%
\pgfpathcurveto{\pgfqpoint{3.461073in}{1.115317in}}{\pgfqpoint{3.463268in}{1.110017in}}{\pgfqpoint{3.467175in}{1.106110in}}%
\pgfpathcurveto{\pgfqpoint{3.471082in}{1.102204in}}{\pgfqpoint{3.476381in}{1.100009in}}{\pgfqpoint{3.481906in}{1.100009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302765in}{1.176986in}}%
\pgfpathcurveto{\pgfqpoint{3.308290in}{1.176986in}}{\pgfqpoint{3.313590in}{1.179181in}}{\pgfqpoint{3.317497in}{1.183088in}}%
\pgfpathcurveto{\pgfqpoint{3.321404in}{1.186995in}}{\pgfqpoint{3.323599in}{1.192295in}}{\pgfqpoint{3.323599in}{1.197820in}}%
\pgfpathcurveto{\pgfqpoint{3.323599in}{1.203345in}}{\pgfqpoint{3.321404in}{1.208644in}}{\pgfqpoint{3.317497in}{1.212551in}}%
\pgfpathcurveto{\pgfqpoint{3.313590in}{1.216458in}}{\pgfqpoint{3.308290in}{1.218653in}}{\pgfqpoint{3.302765in}{1.218653in}}%
\pgfpathcurveto{\pgfqpoint{3.297240in}{1.218653in}}{\pgfqpoint{3.291941in}{1.216458in}}{\pgfqpoint{3.288034in}{1.212551in}}%
\pgfpathcurveto{\pgfqpoint{3.284127in}{1.208644in}}{\pgfqpoint{3.281932in}{1.203345in}}{\pgfqpoint{3.281932in}{1.197820in}}%
\pgfpathcurveto{\pgfqpoint{3.281932in}{1.192295in}}{\pgfqpoint{3.284127in}{1.186995in}}{\pgfqpoint{3.288034in}{1.183088in}}%
\pgfpathcurveto{\pgfqpoint{3.291941in}{1.179181in}}{\pgfqpoint{3.297240in}{1.176986in}}{\pgfqpoint{3.302765in}{1.176986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048950in}{1.132207in}}%
\pgfpathcurveto{\pgfqpoint{3.054476in}{1.132207in}}{\pgfqpoint{3.059775in}{1.134402in}}{\pgfqpoint{3.063682in}{1.138309in}}%
\pgfpathcurveto{\pgfqpoint{3.067589in}{1.142216in}}{\pgfqpoint{3.069784in}{1.147516in}}{\pgfqpoint{3.069784in}{1.153041in}}%
\pgfpathcurveto{\pgfqpoint{3.069784in}{1.158566in}}{\pgfqpoint{3.067589in}{1.163865in}}{\pgfqpoint{3.063682in}{1.167772in}}%
\pgfpathcurveto{\pgfqpoint{3.059775in}{1.171679in}}{\pgfqpoint{3.054476in}{1.173874in}}{\pgfqpoint{3.048950in}{1.173874in}}%
\pgfpathcurveto{\pgfqpoint{3.043425in}{1.173874in}}{\pgfqpoint{3.038126in}{1.171679in}}{\pgfqpoint{3.034219in}{1.167772in}}%
\pgfpathcurveto{\pgfqpoint{3.030312in}{1.163865in}}{\pgfqpoint{3.028117in}{1.158566in}}{\pgfqpoint{3.028117in}{1.153041in}}%
\pgfpathcurveto{\pgfqpoint{3.028117in}{1.147516in}}{\pgfqpoint{3.030312in}{1.142216in}}{\pgfqpoint{3.034219in}{1.138309in}}%
\pgfpathcurveto{\pgfqpoint{3.038126in}{1.134402in}}{\pgfqpoint{3.043425in}{1.132207in}}{\pgfqpoint{3.048950in}{1.132207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192432in}{1.185423in}}%
\pgfpathcurveto{\pgfqpoint{3.197957in}{1.185423in}}{\pgfqpoint{3.203257in}{1.187618in}}{\pgfqpoint{3.207164in}{1.191525in}}%
\pgfpathcurveto{\pgfqpoint{3.211071in}{1.195432in}}{\pgfqpoint{3.213266in}{1.200731in}}{\pgfqpoint{3.213266in}{1.206256in}}%
\pgfpathcurveto{\pgfqpoint{3.213266in}{1.211782in}}{\pgfqpoint{3.211071in}{1.217081in}}{\pgfqpoint{3.207164in}{1.220988in}}%
\pgfpathcurveto{\pgfqpoint{3.203257in}{1.224895in}}{\pgfqpoint{3.197957in}{1.227090in}}{\pgfqpoint{3.192432in}{1.227090in}}%
\pgfpathcurveto{\pgfqpoint{3.186907in}{1.227090in}}{\pgfqpoint{3.181608in}{1.224895in}}{\pgfqpoint{3.177701in}{1.220988in}}%
\pgfpathcurveto{\pgfqpoint{3.173794in}{1.217081in}}{\pgfqpoint{3.171599in}{1.211782in}}{\pgfqpoint{3.171599in}{1.206256in}}%
\pgfpathcurveto{\pgfqpoint{3.171599in}{1.200731in}}{\pgfqpoint{3.173794in}{1.195432in}}{\pgfqpoint{3.177701in}{1.191525in}}%
\pgfpathcurveto{\pgfqpoint{3.181608in}{1.187618in}}{\pgfqpoint{3.186907in}{1.185423in}}{\pgfqpoint{3.192432in}{1.185423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640127in}{1.211413in}}%
\pgfpathcurveto{\pgfqpoint{3.645652in}{1.211413in}}{\pgfqpoint{3.650951in}{1.213608in}}{\pgfqpoint{3.654858in}{1.217515in}}%
\pgfpathcurveto{\pgfqpoint{3.658765in}{1.221422in}}{\pgfqpoint{3.660960in}{1.226721in}}{\pgfqpoint{3.660960in}{1.232247in}}%
\pgfpathcurveto{\pgfqpoint{3.660960in}{1.237772in}}{\pgfqpoint{3.658765in}{1.243071in}}{\pgfqpoint{3.654858in}{1.246978in}}%
\pgfpathcurveto{\pgfqpoint{3.650951in}{1.250885in}}{\pgfqpoint{3.645652in}{1.253080in}}{\pgfqpoint{3.640127in}{1.253080in}}%
\pgfpathcurveto{\pgfqpoint{3.634602in}{1.253080in}}{\pgfqpoint{3.629302in}{1.250885in}}{\pgfqpoint{3.625395in}{1.246978in}}%
\pgfpathcurveto{\pgfqpoint{3.621488in}{1.243071in}}{\pgfqpoint{3.619293in}{1.237772in}}{\pgfqpoint{3.619293in}{1.232247in}}%
\pgfpathcurveto{\pgfqpoint{3.619293in}{1.226721in}}{\pgfqpoint{3.621488in}{1.221422in}}{\pgfqpoint{3.625395in}{1.217515in}}%
\pgfpathcurveto{\pgfqpoint{3.629302in}{1.213608in}}{\pgfqpoint{3.634602in}{1.211413in}}{\pgfqpoint{3.640127in}{1.211413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783037in}{1.198652in}}%
\pgfpathcurveto{\pgfqpoint{3.788562in}{1.198652in}}{\pgfqpoint{3.793861in}{1.200847in}}{\pgfqpoint{3.797768in}{1.204754in}}%
\pgfpathcurveto{\pgfqpoint{3.801675in}{1.208661in}}{\pgfqpoint{3.803870in}{1.213961in}}{\pgfqpoint{3.803870in}{1.219486in}}%
\pgfpathcurveto{\pgfqpoint{3.803870in}{1.225011in}}{\pgfqpoint{3.801675in}{1.230310in}}{\pgfqpoint{3.797768in}{1.234217in}}%
\pgfpathcurveto{\pgfqpoint{3.793861in}{1.238124in}}{\pgfqpoint{3.788562in}{1.240319in}}{\pgfqpoint{3.783037in}{1.240319in}}%
\pgfpathcurveto{\pgfqpoint{3.777512in}{1.240319in}}{\pgfqpoint{3.772212in}{1.238124in}}{\pgfqpoint{3.768306in}{1.234217in}}%
\pgfpathcurveto{\pgfqpoint{3.764399in}{1.230310in}}{\pgfqpoint{3.762204in}{1.225011in}}{\pgfqpoint{3.762204in}{1.219486in}}%
\pgfpathcurveto{\pgfqpoint{3.762204in}{1.213961in}}{\pgfqpoint{3.764399in}{1.208661in}}{\pgfqpoint{3.768306in}{1.204754in}}%
\pgfpathcurveto{\pgfqpoint{3.772212in}{1.200847in}}{\pgfqpoint{3.777512in}{1.198652in}}{\pgfqpoint{3.783037in}{1.198652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258148in}{1.338569in}}%
\pgfpathcurveto{\pgfqpoint{3.263673in}{1.338569in}}{\pgfqpoint{3.268972in}{1.340764in}}{\pgfqpoint{3.272879in}{1.344671in}}%
\pgfpathcurveto{\pgfqpoint{3.276786in}{1.348578in}}{\pgfqpoint{3.278981in}{1.353877in}}{\pgfqpoint{3.278981in}{1.359402in}}%
\pgfpathcurveto{\pgfqpoint{3.278981in}{1.364927in}}{\pgfqpoint{3.276786in}{1.370227in}}{\pgfqpoint{3.272879in}{1.374134in}}%
\pgfpathcurveto{\pgfqpoint{3.268972in}{1.378041in}}{\pgfqpoint{3.263673in}{1.380236in}}{\pgfqpoint{3.258148in}{1.380236in}}%
\pgfpathcurveto{\pgfqpoint{3.252623in}{1.380236in}}{\pgfqpoint{3.247323in}{1.378041in}}{\pgfqpoint{3.243416in}{1.374134in}}%
\pgfpathcurveto{\pgfqpoint{3.239510in}{1.370227in}}{\pgfqpoint{3.237314in}{1.364927in}}{\pgfqpoint{3.237314in}{1.359402in}}%
\pgfpathcurveto{\pgfqpoint{3.237314in}{1.353877in}}{\pgfqpoint{3.239510in}{1.348578in}}{\pgfqpoint{3.243416in}{1.344671in}}%
\pgfpathcurveto{\pgfqpoint{3.247323in}{1.340764in}}{\pgfqpoint{3.252623in}{1.338569in}}{\pgfqpoint{3.258148in}{1.338569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673611in}{1.157933in}}%
\pgfpathcurveto{\pgfqpoint{3.679136in}{1.157933in}}{\pgfqpoint{3.684435in}{1.160128in}}{\pgfqpoint{3.688342in}{1.164035in}}%
\pgfpathcurveto{\pgfqpoint{3.692249in}{1.167941in}}{\pgfqpoint{3.694444in}{1.173241in}}{\pgfqpoint{3.694444in}{1.178766in}}%
\pgfpathcurveto{\pgfqpoint{3.694444in}{1.184291in}}{\pgfqpoint{3.692249in}{1.189591in}}{\pgfqpoint{3.688342in}{1.193497in}}%
\pgfpathcurveto{\pgfqpoint{3.684435in}{1.197404in}}{\pgfqpoint{3.679136in}{1.199599in}}{\pgfqpoint{3.673611in}{1.199599in}}%
\pgfpathcurveto{\pgfqpoint{3.668086in}{1.199599in}}{\pgfqpoint{3.662786in}{1.197404in}}{\pgfqpoint{3.658879in}{1.193497in}}%
\pgfpathcurveto{\pgfqpoint{3.654973in}{1.189591in}}{\pgfqpoint{3.652777in}{1.184291in}}{\pgfqpoint{3.652777in}{1.178766in}}%
\pgfpathcurveto{\pgfqpoint{3.652777in}{1.173241in}}{\pgfqpoint{3.654973in}{1.167941in}}{\pgfqpoint{3.658879in}{1.164035in}}%
\pgfpathcurveto{\pgfqpoint{3.662786in}{1.160128in}}{\pgfqpoint{3.668086in}{1.157933in}}{\pgfqpoint{3.673611in}{1.157933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218170in}{1.056887in}}%
\pgfpathcurveto{\pgfqpoint{3.223695in}{1.056887in}}{\pgfqpoint{3.228994in}{1.059082in}}{\pgfqpoint{3.232901in}{1.062989in}}%
\pgfpathcurveto{\pgfqpoint{3.236808in}{1.066896in}}{\pgfqpoint{3.239003in}{1.072196in}}{\pgfqpoint{3.239003in}{1.077721in}}%
\pgfpathcurveto{\pgfqpoint{3.239003in}{1.083246in}}{\pgfqpoint{3.236808in}{1.088545in}}{\pgfqpoint{3.232901in}{1.092452in}}%
\pgfpathcurveto{\pgfqpoint{3.228994in}{1.096359in}}{\pgfqpoint{3.223695in}{1.098554in}}{\pgfqpoint{3.218170in}{1.098554in}}%
\pgfpathcurveto{\pgfqpoint{3.212645in}{1.098554in}}{\pgfqpoint{3.207345in}{1.096359in}}{\pgfqpoint{3.203438in}{1.092452in}}%
\pgfpathcurveto{\pgfqpoint{3.199531in}{1.088545in}}{\pgfqpoint{3.197336in}{1.083246in}}{\pgfqpoint{3.197336in}{1.077721in}}%
\pgfpathcurveto{\pgfqpoint{3.197336in}{1.072196in}}{\pgfqpoint{3.199531in}{1.066896in}}{\pgfqpoint{3.203438in}{1.062989in}}%
\pgfpathcurveto{\pgfqpoint{3.207345in}{1.059082in}}{\pgfqpoint{3.212645in}{1.056887in}}{\pgfqpoint{3.218170in}{1.056887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571785in}{1.270470in}}%
\pgfpathcurveto{\pgfqpoint{3.577310in}{1.270470in}}{\pgfqpoint{3.582610in}{1.272665in}}{\pgfqpoint{3.586517in}{1.276572in}}%
\pgfpathcurveto{\pgfqpoint{3.590424in}{1.280479in}}{\pgfqpoint{3.592619in}{1.285778in}}{\pgfqpoint{3.592619in}{1.291303in}}%
\pgfpathcurveto{\pgfqpoint{3.592619in}{1.296828in}}{\pgfqpoint{3.590424in}{1.302128in}}{\pgfqpoint{3.586517in}{1.306035in}}%
\pgfpathcurveto{\pgfqpoint{3.582610in}{1.309942in}}{\pgfqpoint{3.577310in}{1.312137in}}{\pgfqpoint{3.571785in}{1.312137in}}%
\pgfpathcurveto{\pgfqpoint{3.566260in}{1.312137in}}{\pgfqpoint{3.560961in}{1.309942in}}{\pgfqpoint{3.557054in}{1.306035in}}%
\pgfpathcurveto{\pgfqpoint{3.553147in}{1.302128in}}{\pgfqpoint{3.550952in}{1.296828in}}{\pgfqpoint{3.550952in}{1.291303in}}%
\pgfpathcurveto{\pgfqpoint{3.550952in}{1.285778in}}{\pgfqpoint{3.553147in}{1.280479in}}{\pgfqpoint{3.557054in}{1.276572in}}%
\pgfpathcurveto{\pgfqpoint{3.560961in}{1.272665in}}{\pgfqpoint{3.566260in}{1.270470in}}{\pgfqpoint{3.571785in}{1.270470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121756in}{1.214449in}}%
\pgfpathcurveto{\pgfqpoint{3.127281in}{1.214449in}}{\pgfqpoint{3.132581in}{1.216644in}}{\pgfqpoint{3.136488in}{1.220551in}}%
\pgfpathcurveto{\pgfqpoint{3.140395in}{1.224458in}}{\pgfqpoint{3.142590in}{1.229757in}}{\pgfqpoint{3.142590in}{1.235282in}}%
\pgfpathcurveto{\pgfqpoint{3.142590in}{1.240807in}}{\pgfqpoint{3.140395in}{1.246107in}}{\pgfqpoint{3.136488in}{1.250014in}}%
\pgfpathcurveto{\pgfqpoint{3.132581in}{1.253921in}}{\pgfqpoint{3.127281in}{1.256116in}}{\pgfqpoint{3.121756in}{1.256116in}}%
\pgfpathcurveto{\pgfqpoint{3.116231in}{1.256116in}}{\pgfqpoint{3.110932in}{1.253921in}}{\pgfqpoint{3.107025in}{1.250014in}}%
\pgfpathcurveto{\pgfqpoint{3.103118in}{1.246107in}}{\pgfqpoint{3.100923in}{1.240807in}}{\pgfqpoint{3.100923in}{1.235282in}}%
\pgfpathcurveto{\pgfqpoint{3.100923in}{1.229757in}}{\pgfqpoint{3.103118in}{1.224458in}}{\pgfqpoint{3.107025in}{1.220551in}}%
\pgfpathcurveto{\pgfqpoint{3.110932in}{1.216644in}}{\pgfqpoint{3.116231in}{1.214449in}}{\pgfqpoint{3.121756in}{1.214449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236099in}{1.183243in}}%
\pgfpathcurveto{\pgfqpoint{3.241624in}{1.183243in}}{\pgfqpoint{3.246923in}{1.185438in}}{\pgfqpoint{3.250830in}{1.189345in}}%
\pgfpathcurveto{\pgfqpoint{3.254737in}{1.193252in}}{\pgfqpoint{3.256932in}{1.198551in}}{\pgfqpoint{3.256932in}{1.204076in}}%
\pgfpathcurveto{\pgfqpoint{3.256932in}{1.209601in}}{\pgfqpoint{3.254737in}{1.214901in}}{\pgfqpoint{3.250830in}{1.218808in}}%
\pgfpathcurveto{\pgfqpoint{3.246923in}{1.222715in}}{\pgfqpoint{3.241624in}{1.224910in}}{\pgfqpoint{3.236099in}{1.224910in}}%
\pgfpathcurveto{\pgfqpoint{3.230574in}{1.224910in}}{\pgfqpoint{3.225274in}{1.222715in}}{\pgfqpoint{3.221367in}{1.218808in}}%
\pgfpathcurveto{\pgfqpoint{3.217460in}{1.214901in}}{\pgfqpoint{3.215265in}{1.209601in}}{\pgfqpoint{3.215265in}{1.204076in}}%
\pgfpathcurveto{\pgfqpoint{3.215265in}{1.198551in}}{\pgfqpoint{3.217460in}{1.193252in}}{\pgfqpoint{3.221367in}{1.189345in}}%
\pgfpathcurveto{\pgfqpoint{3.225274in}{1.185438in}}{\pgfqpoint{3.230574in}{1.183243in}}{\pgfqpoint{3.236099in}{1.183243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128870in}{1.278508in}}%
\pgfpathcurveto{\pgfqpoint{3.134395in}{1.278508in}}{\pgfqpoint{3.139695in}{1.280704in}}{\pgfqpoint{3.143602in}{1.284610in}}%
\pgfpathcurveto{\pgfqpoint{3.147509in}{1.288517in}}{\pgfqpoint{3.149704in}{1.293817in}}{\pgfqpoint{3.149704in}{1.299342in}}%
\pgfpathcurveto{\pgfqpoint{3.149704in}{1.304867in}}{\pgfqpoint{3.147509in}{1.310166in}}{\pgfqpoint{3.143602in}{1.314073in}}%
\pgfpathcurveto{\pgfqpoint{3.139695in}{1.317980in}}{\pgfqpoint{3.134395in}{1.320175in}}{\pgfqpoint{3.128870in}{1.320175in}}%
\pgfpathcurveto{\pgfqpoint{3.123345in}{1.320175in}}{\pgfqpoint{3.118046in}{1.317980in}}{\pgfqpoint{3.114139in}{1.314073in}}%
\pgfpathcurveto{\pgfqpoint{3.110232in}{1.310166in}}{\pgfqpoint{3.108037in}{1.304867in}}{\pgfqpoint{3.108037in}{1.299342in}}%
\pgfpathcurveto{\pgfqpoint{3.108037in}{1.293817in}}{\pgfqpoint{3.110232in}{1.288517in}}{\pgfqpoint{3.114139in}{1.284610in}}%
\pgfpathcurveto{\pgfqpoint{3.118046in}{1.280704in}}{\pgfqpoint{3.123345in}{1.278508in}}{\pgfqpoint{3.128870in}{1.278508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279335in}{1.059410in}}%
\pgfpathcurveto{\pgfqpoint{3.284860in}{1.059410in}}{\pgfqpoint{3.290159in}{1.061606in}}{\pgfqpoint{3.294066in}{1.065512in}}%
\pgfpathcurveto{\pgfqpoint{3.297973in}{1.069419in}}{\pgfqpoint{3.300168in}{1.074719in}}{\pgfqpoint{3.300168in}{1.080244in}}%
\pgfpathcurveto{\pgfqpoint{3.300168in}{1.085769in}}{\pgfqpoint{3.297973in}{1.091068in}}{\pgfqpoint{3.294066in}{1.094975in}}%
\pgfpathcurveto{\pgfqpoint{3.290159in}{1.098882in}}{\pgfqpoint{3.284860in}{1.101077in}}{\pgfqpoint{3.279335in}{1.101077in}}%
\pgfpathcurveto{\pgfqpoint{3.273810in}{1.101077in}}{\pgfqpoint{3.268510in}{1.098882in}}{\pgfqpoint{3.264603in}{1.094975in}}%
\pgfpathcurveto{\pgfqpoint{3.260696in}{1.091068in}}{\pgfqpoint{3.258501in}{1.085769in}}{\pgfqpoint{3.258501in}{1.080244in}}%
\pgfpathcurveto{\pgfqpoint{3.258501in}{1.074719in}}{\pgfqpoint{3.260696in}{1.069419in}}{\pgfqpoint{3.264603in}{1.065512in}}%
\pgfpathcurveto{\pgfqpoint{3.268510in}{1.061606in}}{\pgfqpoint{3.273810in}{1.059410in}}{\pgfqpoint{3.279335in}{1.059410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948629in}{1.046076in}}%
\pgfpathcurveto{\pgfqpoint{2.954154in}{1.046076in}}{\pgfqpoint{2.959453in}{1.048271in}}{\pgfqpoint{2.963360in}{1.052178in}}%
\pgfpathcurveto{\pgfqpoint{2.967267in}{1.056084in}}{\pgfqpoint{2.969462in}{1.061384in}}{\pgfqpoint{2.969462in}{1.066909in}}%
\pgfpathcurveto{\pgfqpoint{2.969462in}{1.072434in}}{\pgfqpoint{2.967267in}{1.077734in}}{\pgfqpoint{2.963360in}{1.081640in}}%
\pgfpathcurveto{\pgfqpoint{2.959453in}{1.085547in}}{\pgfqpoint{2.954154in}{1.087742in}}{\pgfqpoint{2.948629in}{1.087742in}}%
\pgfpathcurveto{\pgfqpoint{2.943104in}{1.087742in}}{\pgfqpoint{2.937804in}{1.085547in}}{\pgfqpoint{2.933897in}{1.081640in}}%
\pgfpathcurveto{\pgfqpoint{2.929990in}{1.077734in}}{\pgfqpoint{2.927795in}{1.072434in}}{\pgfqpoint{2.927795in}{1.066909in}}%
\pgfpathcurveto{\pgfqpoint{2.927795in}{1.061384in}}{\pgfqpoint{2.929990in}{1.056084in}}{\pgfqpoint{2.933897in}{1.052178in}}%
\pgfpathcurveto{\pgfqpoint{2.937804in}{1.048271in}}{\pgfqpoint{2.943104in}{1.046076in}}{\pgfqpoint{2.948629in}{1.046076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352021in}{1.205031in}}%
\pgfpathcurveto{\pgfqpoint{3.357546in}{1.205031in}}{\pgfqpoint{3.362845in}{1.207227in}}{\pgfqpoint{3.366752in}{1.211133in}}%
\pgfpathcurveto{\pgfqpoint{3.370659in}{1.215040in}}{\pgfqpoint{3.372854in}{1.220340in}}{\pgfqpoint{3.372854in}{1.225865in}}%
\pgfpathcurveto{\pgfqpoint{3.372854in}{1.231390in}}{\pgfqpoint{3.370659in}{1.236689in}}{\pgfqpoint{3.366752in}{1.240596in}}%
\pgfpathcurveto{\pgfqpoint{3.362845in}{1.244503in}}{\pgfqpoint{3.357546in}{1.246698in}}{\pgfqpoint{3.352021in}{1.246698in}}%
\pgfpathcurveto{\pgfqpoint{3.346495in}{1.246698in}}{\pgfqpoint{3.341196in}{1.244503in}}{\pgfqpoint{3.337289in}{1.240596in}}%
\pgfpathcurveto{\pgfqpoint{3.333382in}{1.236689in}}{\pgfqpoint{3.331187in}{1.231390in}}{\pgfqpoint{3.331187in}{1.225865in}}%
\pgfpathcurveto{\pgfqpoint{3.331187in}{1.220340in}}{\pgfqpoint{3.333382in}{1.215040in}}{\pgfqpoint{3.337289in}{1.211133in}}%
\pgfpathcurveto{\pgfqpoint{3.341196in}{1.207227in}}{\pgfqpoint{3.346495in}{1.205031in}}{\pgfqpoint{3.352021in}{1.205031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270991in}{1.133420in}}%
\pgfpathcurveto{\pgfqpoint{3.276516in}{1.133420in}}{\pgfqpoint{3.281816in}{1.135615in}}{\pgfqpoint{3.285723in}{1.139522in}}%
\pgfpathcurveto{\pgfqpoint{3.289629in}{1.143429in}}{\pgfqpoint{3.291824in}{1.148728in}}{\pgfqpoint{3.291824in}{1.154253in}}%
\pgfpathcurveto{\pgfqpoint{3.291824in}{1.159778in}}{\pgfqpoint{3.289629in}{1.165078in}}{\pgfqpoint{3.285723in}{1.168985in}}%
\pgfpathcurveto{\pgfqpoint{3.281816in}{1.172892in}}{\pgfqpoint{3.276516in}{1.175087in}}{\pgfqpoint{3.270991in}{1.175087in}}%
\pgfpathcurveto{\pgfqpoint{3.265466in}{1.175087in}}{\pgfqpoint{3.260167in}{1.172892in}}{\pgfqpoint{3.256260in}{1.168985in}}%
\pgfpathcurveto{\pgfqpoint{3.252353in}{1.165078in}}{\pgfqpoint{3.250158in}{1.159778in}}{\pgfqpoint{3.250158in}{1.154253in}}%
\pgfpathcurveto{\pgfqpoint{3.250158in}{1.148728in}}{\pgfqpoint{3.252353in}{1.143429in}}{\pgfqpoint{3.256260in}{1.139522in}}%
\pgfpathcurveto{\pgfqpoint{3.260167in}{1.135615in}}{\pgfqpoint{3.265466in}{1.133420in}}{\pgfqpoint{3.270991in}{1.133420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283015in}{1.354400in}}%
\pgfpathcurveto{\pgfqpoint{3.288540in}{1.354400in}}{\pgfqpoint{3.293840in}{1.356595in}}{\pgfqpoint{3.297746in}{1.360502in}}%
\pgfpathcurveto{\pgfqpoint{3.301653in}{1.364409in}}{\pgfqpoint{3.303848in}{1.369708in}}{\pgfqpoint{3.303848in}{1.375233in}}%
\pgfpathcurveto{\pgfqpoint{3.303848in}{1.380758in}}{\pgfqpoint{3.301653in}{1.386058in}}{\pgfqpoint{3.297746in}{1.389965in}}%
\pgfpathcurveto{\pgfqpoint{3.293840in}{1.393871in}}{\pgfqpoint{3.288540in}{1.396066in}}{\pgfqpoint{3.283015in}{1.396066in}}%
\pgfpathcurveto{\pgfqpoint{3.277490in}{1.396066in}}{\pgfqpoint{3.272190in}{1.393871in}}{\pgfqpoint{3.268284in}{1.389965in}}%
\pgfpathcurveto{\pgfqpoint{3.264377in}{1.386058in}}{\pgfqpoint{3.262182in}{1.380758in}}{\pgfqpoint{3.262182in}{1.375233in}}%
\pgfpathcurveto{\pgfqpoint{3.262182in}{1.369708in}}{\pgfqpoint{3.264377in}{1.364409in}}{\pgfqpoint{3.268284in}{1.360502in}}%
\pgfpathcurveto{\pgfqpoint{3.272190in}{1.356595in}}{\pgfqpoint{3.277490in}{1.354400in}}{\pgfqpoint{3.283015in}{1.354400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101738in}{1.182393in}}%
\pgfpathcurveto{\pgfqpoint{3.107263in}{1.182393in}}{\pgfqpoint{3.112563in}{1.184588in}}{\pgfqpoint{3.116470in}{1.188495in}}%
\pgfpathcurveto{\pgfqpoint{3.120377in}{1.192402in}}{\pgfqpoint{3.122572in}{1.197701in}}{\pgfqpoint{3.122572in}{1.203227in}}%
\pgfpathcurveto{\pgfqpoint{3.122572in}{1.208752in}}{\pgfqpoint{3.120377in}{1.214051in}}{\pgfqpoint{3.116470in}{1.217958in}}%
\pgfpathcurveto{\pgfqpoint{3.112563in}{1.221865in}}{\pgfqpoint{3.107263in}{1.224060in}}{\pgfqpoint{3.101738in}{1.224060in}}%
\pgfpathcurveto{\pgfqpoint{3.096213in}{1.224060in}}{\pgfqpoint{3.090914in}{1.221865in}}{\pgfqpoint{3.087007in}{1.217958in}}%
\pgfpathcurveto{\pgfqpoint{3.083100in}{1.214051in}}{\pgfqpoint{3.080905in}{1.208752in}}{\pgfqpoint{3.080905in}{1.203227in}}%
\pgfpathcurveto{\pgfqpoint{3.080905in}{1.197701in}}{\pgfqpoint{3.083100in}{1.192402in}}{\pgfqpoint{3.087007in}{1.188495in}}%
\pgfpathcurveto{\pgfqpoint{3.090914in}{1.184588in}}{\pgfqpoint{3.096213in}{1.182393in}}{\pgfqpoint{3.101738in}{1.182393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412668in}{1.168515in}}%
\pgfpathcurveto{\pgfqpoint{3.418193in}{1.168515in}}{\pgfqpoint{3.423492in}{1.170710in}}{\pgfqpoint{3.427399in}{1.174617in}}%
\pgfpathcurveto{\pgfqpoint{3.431306in}{1.178524in}}{\pgfqpoint{3.433501in}{1.183823in}}{\pgfqpoint{3.433501in}{1.189349in}}%
\pgfpathcurveto{\pgfqpoint{3.433501in}{1.194874in}}{\pgfqpoint{3.431306in}{1.200173in}}{\pgfqpoint{3.427399in}{1.204080in}}%
\pgfpathcurveto{\pgfqpoint{3.423492in}{1.207987in}}{\pgfqpoint{3.418193in}{1.210182in}}{\pgfqpoint{3.412668in}{1.210182in}}%
\pgfpathcurveto{\pgfqpoint{3.407143in}{1.210182in}}{\pgfqpoint{3.401843in}{1.207987in}}{\pgfqpoint{3.397936in}{1.204080in}}%
\pgfpathcurveto{\pgfqpoint{3.394029in}{1.200173in}}{\pgfqpoint{3.391834in}{1.194874in}}{\pgfqpoint{3.391834in}{1.189349in}}%
\pgfpathcurveto{\pgfqpoint{3.391834in}{1.183823in}}{\pgfqpoint{3.394029in}{1.178524in}}{\pgfqpoint{3.397936in}{1.174617in}}%
\pgfpathcurveto{\pgfqpoint{3.401843in}{1.170710in}}{\pgfqpoint{3.407143in}{1.168515in}}{\pgfqpoint{3.412668in}{1.168515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426922in}{1.022061in}}%
\pgfpathcurveto{\pgfqpoint{3.432447in}{1.022061in}}{\pgfqpoint{3.437746in}{1.024256in}}{\pgfqpoint{3.441653in}{1.028163in}}%
\pgfpathcurveto{\pgfqpoint{3.445560in}{1.032070in}}{\pgfqpoint{3.447755in}{1.037369in}}{\pgfqpoint{3.447755in}{1.042894in}}%
\pgfpathcurveto{\pgfqpoint{3.447755in}{1.048419in}}{\pgfqpoint{3.445560in}{1.053719in}}{\pgfqpoint{3.441653in}{1.057626in}}%
\pgfpathcurveto{\pgfqpoint{3.437746in}{1.061533in}}{\pgfqpoint{3.432447in}{1.063728in}}{\pgfqpoint{3.426922in}{1.063728in}}%
\pgfpathcurveto{\pgfqpoint{3.421397in}{1.063728in}}{\pgfqpoint{3.416097in}{1.061533in}}{\pgfqpoint{3.412190in}{1.057626in}}%
\pgfpathcurveto{\pgfqpoint{3.408283in}{1.053719in}}{\pgfqpoint{3.406088in}{1.048419in}}{\pgfqpoint{3.406088in}{1.042894in}}%
\pgfpathcurveto{\pgfqpoint{3.406088in}{1.037369in}}{\pgfqpoint{3.408283in}{1.032070in}}{\pgfqpoint{3.412190in}{1.028163in}}%
\pgfpathcurveto{\pgfqpoint{3.416097in}{1.024256in}}{\pgfqpoint{3.421397in}{1.022061in}}{\pgfqpoint{3.426922in}{1.022061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917037in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809956in}{0.519653in}}%
\pgfpathlineto{\pgfqpoint{3.847361in}{0.953195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831877in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{3.847361in}{0.953195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791864in}{0.891260in}}%
\pgfpathlineto{\pgfqpoint{3.847361in}{0.953195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699248in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{2.699248in}{1.851247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134827in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{5.134827in}{1.851247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699248in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{5.134827in}{0.179012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699248in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{5.134827in}{1.851247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917037in,y=1.934580in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Unsupervised learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796470in}{1.546463in}}%
\pgfpathlineto{\pgfqpoint{4.441533in}{1.546463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.469311in}{1.546463in}}{\pgfqpoint{4.469311in}{1.574241in}}%
\pgfpathlineto{\pgfqpoint{4.469311in}{1.754025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.469311in}{1.781802in}}{\pgfqpoint{4.441533in}{1.781802in}}%
\pgfpathlineto{\pgfqpoint{2.796470in}{1.781802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.768692in}{1.781802in}}{\pgfqpoint{2.768692in}{1.754025in}}%
\pgfpathlineto{\pgfqpoint{2.768692in}{1.574241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.768692in}{1.546463in}}{\pgfqpoint{2.796470in}{1.546463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963137in}{1.644650in}}%
\pgfpathcurveto{\pgfqpoint{2.968662in}{1.644650in}}{\pgfqpoint{2.973961in}{1.646845in}}{\pgfqpoint{2.977868in}{1.650752in}}%
\pgfpathcurveto{\pgfqpoint{2.981775in}{1.654658in}}{\pgfqpoint{2.983970in}{1.659958in}}{\pgfqpoint{2.983970in}{1.665483in}}%
\pgfpathcurveto{\pgfqpoint{2.983970in}{1.671008in}}{\pgfqpoint{2.981775in}{1.676308in}}{\pgfqpoint{2.977868in}{1.680214in}}%
\pgfpathcurveto{\pgfqpoint{2.973961in}{1.684121in}}{\pgfqpoint{2.968662in}{1.686316in}}{\pgfqpoint{2.963137in}{1.686316in}}%
\pgfpathcurveto{\pgfqpoint{2.957612in}{1.686316in}}{\pgfqpoint{2.952312in}{1.684121in}}{\pgfqpoint{2.948405in}{1.680214in}}%
\pgfpathcurveto{\pgfqpoint{2.944499in}{1.676308in}}{\pgfqpoint{2.942304in}{1.671008in}}{\pgfqpoint{2.942304in}{1.665483in}}%
\pgfpathcurveto{\pgfqpoint{2.942304in}{1.659958in}}{\pgfqpoint{2.944499in}{1.654658in}}{\pgfqpoint{2.948405in}{1.650752in}}%
\pgfpathcurveto{\pgfqpoint{2.952312in}{1.646845in}}{\pgfqpoint{2.957612in}{1.644650in}}{\pgfqpoint{2.963137in}{1.644650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213137in,y=1.629025in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Alzheimer's Disease}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Feature_engineering.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Feature_engineering.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1591.88347764bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81698472)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Feature_engineering.pdf}}%
    \put(0.85199606,0.05333689){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.15200997\unitlength}\centering \tiny Embedding\end{minipage}}}%
    \put(-0.01143112,0.08241039){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.1444041\unitlength}\centering \tiny Input\end{minipage}}}%
    \put(0.15034051,0.40385394){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.84525292\unitlength}\raggedright \small Automatic feature extraction\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/Feature_engineering.pdf}}%
    \put(0.36711338,0.1361688){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.34695703\unitlength}\centering \tiny Feature maps\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/Feature_engineering.pdf}}%
    \put(0.32343721,0.16916387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08984623\unitlength}\centering \tiny Kernel\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/Feature_engineering.pdf}}%
    \put(0.82480187,0.3192195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08984623\unitlength}\centering \tiny Conv \& Pool\end{minipage}}}%
    \put(0.69626537,0.3192195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08984623\unitlength}\centering \tiny Conv \& Pool\end{minipage}}}%
    \put(0.55021189,0.3192195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08984623\unitlength}\centering \tiny Conv \& Pool\end{minipage}}}%
    \put(0.29885346,0.05463572){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.15048394\unitlength}\centering \tiny Convolutions\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/Feature_engineering.pdf}}%
    \put(0.85199607,0.45227918){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.15200997\unitlength}\centering \tiny Feature Vector\end{minipage}}}%
    \put(-0.01143112,0.48135269){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.1444041\unitlength}\centering \tiny Input\end{minipage}}}%
    \put(0.15034051,0.80468068){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.84525292\unitlength}\raggedright \small Feature engineering\end{minipage}}}%
    \put(0.24031142,0.73719495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31030197\unitlength}\raggedright \tiny 1. Feature candidates:\end{minipage}}}%
    \put(0.27222748,0.68873685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35027954\unitlength}\raggedright \tiny Cortical thickness\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/Feature_engineering.pdf}}%
    \put(0.55977675,0.73719495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31030197\unitlength}\raggedright \tiny 2. Manual feature selection\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/Feature_engineering.pdf}}%
    \put(0.27222828,0.6653584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35218325\unitlength}\raggedright \tiny Fractional anisotropy\end{minipage}}}%
    \put(0.2722279,0.64197948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29602428\unitlength}\raggedright \tiny Regional density\end{minipage}}}%
    \put(0.2722279,0.61860022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32933891\unitlength}\raggedright \tiny Total intracranial volume\end{minipage}}}%
    \put(0.27222811,0.5952215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31220565\unitlength}\raggedright \tiny Functional connectivity\\ ...\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/Feature_engineering.pdf}}%
  \end{picture}%
\endgroup%


==> figures/applications.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/applications.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2605.20044522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63676685)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/applications.pdf}}%
    \put(0.65929149,0.44923868){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.37682878\unitlength}\raggedright \footnotesize (b) Subtype discovery\end{minipage}}}%
    \put(0.65929149,0.57857104){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.38739024\unitlength}\raggedright \footnotesize (a) Disease diagnosis\end{minipage}}}%
    \put(0.65929149,0.15465698){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.37005918\unitlength}\raggedright \footnotesize (c) Hypothesis generation\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/applications.pdf}}%
    \put(0.52256279,0.24392138){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.09288428\unitlength}\centering \tiny Embedding\end{minipage}}}%
    \put(-0.00502636,0.26168648){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.08823678\unitlength}\centering \tiny Input\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/applications.pdf}}%
    \put(0.77018612,0.18435686){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.21200486\unitlength}\centering \tiny Subtype clustering\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/applications.pdf}}%
    \put(2.1307121,0.2672755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34818304\unitlength}\raggedright \end{minipage}}}%
    \put(0.82065934,0.5258233){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.16465081\unitlength}\raggedright \tiny 0.13 Patient\\ 0.87 Control\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/applications.pdf}}%
    \put(0.77484612,0.07269109){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.08666063\unitlength}\centering \tiny Attribution method\end{minipage}}}%
    \put(0.89435761,0.04256496){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.08421782\unitlength}\centering \tiny Relevance heatmap\end{minipage}}}%
    \put(0.34225111,0.62120929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39654642\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/applications.pdf}}%
    \put(0.0938227,0.47595049){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.51648393\unitlength}\raggedright \small 1. Automatic feature extraction\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/applications.pdf}}%
    \put(0.22627974,0.29453499){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.21200486\unitlength}\centering \tiny Feature maps\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/applications.pdf}}%
    \put(0.19959183,0.3146963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0548997\unitlength}\centering \tiny Kernel\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/applications.pdf}}%
    \put(0.50594601,0.4063864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0548997\unitlength}\centering \tiny Conv \& Pool\end{minipage}}}%
    \put(0.42740497,0.4063864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0548997\unitlength}\centering \tiny Conv \& Pool\end{minipage}}}%
    \put(0.33816039,0.4063864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0548997\unitlength}\centering \tiny Conv \& Pool\end{minipage}}}%
    \put(0.18457015,0.24471501){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.08712656\unitlength}\centering \tiny Convolution\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/applications.pdf}}%
    \put(0.6289539,0.6245714){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\begin{minipage}{0.41922459\unitlength}\raggedright \small 2. Application specific usage\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/history.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'history.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.32600367bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38389797)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.10969984,-0.01126382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13431893\unitlength}\raggedright \tiny 1960\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/history.pdf}}%
    \put(0.0271058,0.37135619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51675478\unitlength}\raggedright \small Artificial intelligence\end{minipage}}}%
    \put(0.34121039,0.30259076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51675478\unitlength}\raggedright \small Machine learning\end{minipage}}}%
    \put(0.6378317,0.24625144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51675478\unitlength}\raggedright \small Deep learning\end{minipage}}}%
    \put(0.00098639,0.29001861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25371354\unitlength}\raggedright \begin{itemize}\tiny \item Rule-based expert systems \item Knowledge bases \item ... \end{itemize}\end{minipage}}}%
    \put(0.30986858,0.24449946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46825074\unitlength}\raggedright \begin{itemize}\tiny \item Support vector machines \item Random forests \item Gaussian processes \item ... \end{itemize}\end{minipage}}}%
    \put(0.61432372,0.1959954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35631813\unitlength}\raggedright \begin{itemize}\tiny  \item Fully-connected neural networks \item Convolutional neural networks \item Recurrent neural networks \item ... \end{itemize}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/history.pdf}}%
    \put(0.01157463,-0.01126382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13431893\unitlength}\raggedright \tiny 1950\end{minipage}}}%
    \put(0.20805828,-0.01126382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13431893\unitlength}\raggedright \tiny 1970\end{minipage}}}%
    \put(0.30641672,-0.01126382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13431893\unitlength}\raggedright \tiny 1980\end{minipage}}}%
    \put(0.40454192,-0.01126382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13431893\unitlength}\raggedright \tiny 1990\end{minipage}}}%
    \put(0.50290044,-0.01126382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13431893\unitlength}\raggedright \tiny 2000\end{minipage}}}%
    \put(0.60125888,-0.01126382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13431893\unitlength}\raggedright \tiny 2010\end{minipage}}}%
    \put(0.69938407,-0.01126382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13431893\unitlength}\raggedright \tiny 2020\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.397490in}{1.779000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.397490in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.397490in}{1.779000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.779000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118389in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{0.118389in}{1.492174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.652778in}{0.500000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.527778in,height=0.569444in]{test-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319077in}{0.942260in}}%
\pgfpathlineto{\pgfqpoint{1.402410in}{0.942260in}}%
\pgfpathmoveto{\pgfqpoint{1.360744in}{0.900594in}}%
\pgfpathlineto{\pgfqpoint{1.360744in}{0.983927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976236in}{1.000030in}}%
\pgfpathlineto{\pgfqpoint{2.059569in}{1.000030in}}%
\pgfpathmoveto{\pgfqpoint{2.017902in}{0.958364in}}%
\pgfpathlineto{\pgfqpoint{2.017902in}{1.041697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996307in}{1.083907in}}%
\pgfpathlineto{\pgfqpoint{2.079640in}{1.083907in}}%
\pgfpathmoveto{\pgfqpoint{2.037974in}{1.042241in}}%
\pgfpathlineto{\pgfqpoint{2.037974in}{1.125574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449982in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{1.533315in}{1.000038in}}%
\pgfpathmoveto{\pgfqpoint{1.491648in}{0.958372in}}%
\pgfpathlineto{\pgfqpoint{1.491648in}{1.041705in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757645in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{1.840978in}{1.143404in}}%
\pgfpathmoveto{\pgfqpoint{1.799311in}{1.101737in}}%
\pgfpathlineto{\pgfqpoint{1.799311in}{1.185071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659004in}{0.856995in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{0.856995in}}%
\pgfpathmoveto{\pgfqpoint{1.700670in}{0.815328in}}%
\pgfpathlineto{\pgfqpoint{1.700670in}{0.898662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458674in}{1.066645in}}%
\pgfpathlineto{\pgfqpoint{1.542007in}{1.066645in}}%
\pgfpathmoveto{\pgfqpoint{1.500341in}{1.024979in}}%
\pgfpathlineto{\pgfqpoint{1.500341in}{1.108312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786397in}{1.147209in}}%
\pgfpathlineto{\pgfqpoint{1.869731in}{1.147209in}}%
\pgfpathmoveto{\pgfqpoint{1.828064in}{1.105542in}}%
\pgfpathlineto{\pgfqpoint{1.828064in}{1.188875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519615in}{1.039540in}}%
\pgfpathlineto{\pgfqpoint{2.602949in}{1.039540in}}%
\pgfpathmoveto{\pgfqpoint{2.561282in}{0.997873in}}%
\pgfpathlineto{\pgfqpoint{2.561282in}{1.081207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663309in}{0.960178in}}%
\pgfpathlineto{\pgfqpoint{1.746643in}{0.960178in}}%
\pgfpathmoveto{\pgfqpoint{1.704976in}{0.918512in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{1.001845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598363in}{1.134313in}}%
\pgfpathlineto{\pgfqpoint{1.681697in}{1.134313in}}%
\pgfpathmoveto{\pgfqpoint{1.640030in}{1.092646in}}%
\pgfpathlineto{\pgfqpoint{1.640030in}{1.175979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396544in}{1.057533in}}%
\pgfpathlineto{\pgfqpoint{1.479877in}{1.057533in}}%
\pgfpathmoveto{\pgfqpoint{1.438211in}{1.015866in}}%
\pgfpathlineto{\pgfqpoint{1.438211in}{1.099199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886065in}{1.055229in}}%
\pgfpathlineto{\pgfqpoint{1.969398in}{1.055229in}}%
\pgfpathmoveto{\pgfqpoint{1.927731in}{1.013563in}}%
\pgfpathlineto{\pgfqpoint{1.927731in}{1.096896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267290in}{1.144237in}}%
\pgfpathlineto{\pgfqpoint{1.350624in}{1.144237in}}%
\pgfpathmoveto{\pgfqpoint{1.308957in}{1.102570in}}%
\pgfpathlineto{\pgfqpoint{1.308957in}{1.185904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997515in}{0.977352in}}%
\pgfpathlineto{\pgfqpoint{2.080849in}{0.977352in}}%
\pgfpathmoveto{\pgfqpoint{2.039182in}{0.935685in}}%
\pgfpathlineto{\pgfqpoint{2.039182in}{1.019019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647038in}{1.129644in}}%
\pgfpathlineto{\pgfqpoint{1.730372in}{1.129644in}}%
\pgfpathmoveto{\pgfqpoint{1.688705in}{1.087977in}}%
\pgfpathlineto{\pgfqpoint{1.688705in}{1.171311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263187in}{1.075388in}}%
\pgfpathlineto{\pgfqpoint{1.346520in}{1.075388in}}%
\pgfpathmoveto{\pgfqpoint{1.304853in}{1.033722in}}%
\pgfpathlineto{\pgfqpoint{1.304853in}{1.117055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651531in}{1.119165in}}%
\pgfpathlineto{\pgfqpoint{1.734864in}{1.119165in}}%
\pgfpathmoveto{\pgfqpoint{1.693198in}{1.077498in}}%
\pgfpathlineto{\pgfqpoint{1.693198in}{1.160832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429999in}{1.170627in}}%
\pgfpathlineto{\pgfqpoint{1.513333in}{1.170627in}}%
\pgfpathmoveto{\pgfqpoint{1.471666in}{1.128961in}}%
\pgfpathlineto{\pgfqpoint{1.471666in}{1.212294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615041in}{1.075786in}}%
\pgfpathlineto{\pgfqpoint{1.698374in}{1.075786in}}%
\pgfpathmoveto{\pgfqpoint{1.656708in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{1.656708in}{1.117453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403456in}{1.003997in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{1.003997in}}%
\pgfpathmoveto{\pgfqpoint{1.445123in}{0.962330in}}%
\pgfpathlineto{\pgfqpoint{1.445123in}{1.045664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744684in}{1.158442in}}%
\pgfpathlineto{\pgfqpoint{1.828018in}{1.158442in}}%
\pgfpathmoveto{\pgfqpoint{1.786351in}{1.116776in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{1.200109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701392in}{1.145845in}}%
\pgfpathlineto{\pgfqpoint{1.784726in}{1.145845in}}%
\pgfpathmoveto{\pgfqpoint{1.743059in}{1.104178in}}%
\pgfpathlineto{\pgfqpoint{1.743059in}{1.187512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481509in}{1.074927in}}%
\pgfpathlineto{\pgfqpoint{1.564842in}{1.074927in}}%
\pgfpathmoveto{\pgfqpoint{1.523175in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{1.523175in}{1.116593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641181in}{0.965282in}}%
\pgfpathlineto{\pgfqpoint{1.724514in}{0.965282in}}%
\pgfpathmoveto{\pgfqpoint{1.682847in}{0.923615in}}%
\pgfpathlineto{\pgfqpoint{1.682847in}{1.006948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589973in}{0.840997in}}%
\pgfpathlineto{\pgfqpoint{1.673306in}{0.840997in}}%
\pgfpathmoveto{\pgfqpoint{1.631640in}{0.799331in}}%
\pgfpathlineto{\pgfqpoint{1.631640in}{0.882664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789601in}{1.013858in}}%
\pgfpathlineto{\pgfqpoint{1.872934in}{1.013858in}}%
\pgfpathmoveto{\pgfqpoint{1.831267in}{0.972191in}}%
\pgfpathlineto{\pgfqpoint{1.831267in}{1.055525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780467in}{0.988223in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{0.988223in}}%
\pgfpathmoveto{\pgfqpoint{1.822133in}{0.946556in}}%
\pgfpathlineto{\pgfqpoint{1.822133in}{1.029889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587343in}{1.055298in}}%
\pgfpathlineto{\pgfqpoint{1.670676in}{1.055298in}}%
\pgfpathmoveto{\pgfqpoint{1.629010in}{1.013632in}}%
\pgfpathlineto{\pgfqpoint{1.629010in}{1.096965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472097in}{1.315272in}}%
\pgfpathlineto{\pgfqpoint{1.555431in}{1.315272in}}%
\pgfpathmoveto{\pgfqpoint{1.513764in}{1.273605in}}%
\pgfpathlineto{\pgfqpoint{1.513764in}{1.356939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699326in}{1.103879in}}%
\pgfpathlineto{\pgfqpoint{1.782659in}{1.103879in}}%
\pgfpathmoveto{\pgfqpoint{1.740992in}{1.062212in}}%
\pgfpathlineto{\pgfqpoint{1.740992in}{1.145546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801301in}{1.135667in}}%
\pgfpathlineto{\pgfqpoint{1.884634in}{1.135667in}}%
\pgfpathmoveto{\pgfqpoint{1.842968in}{1.094000in}}%
\pgfpathlineto{\pgfqpoint{1.842968in}{1.177334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666731in}{0.912338in}}%
\pgfpathlineto{\pgfqpoint{1.750064in}{0.912338in}}%
\pgfpathmoveto{\pgfqpoint{1.708398in}{0.870671in}}%
\pgfpathlineto{\pgfqpoint{1.708398in}{0.954005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555248in}{1.119823in}}%
\pgfpathlineto{\pgfqpoint{1.638581in}{1.119823in}}%
\pgfpathmoveto{\pgfqpoint{1.596914in}{1.078157in}}%
\pgfpathlineto{\pgfqpoint{1.596914in}{1.161490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398697in}{1.130907in}}%
\pgfpathlineto{\pgfqpoint{1.482030in}{1.130907in}}%
\pgfpathmoveto{\pgfqpoint{1.440363in}{1.089240in}}%
\pgfpathlineto{\pgfqpoint{1.440363in}{1.172573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350019in}{1.112540in}}%
\pgfpathlineto{\pgfqpoint{1.433353in}{1.112540in}}%
\pgfpathmoveto{\pgfqpoint{1.391686in}{1.070874in}}%
\pgfpathlineto{\pgfqpoint{1.391686in}{1.154207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787187in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.854742in}}%
\pgfpathmoveto{\pgfqpoint{1.828854in}{0.813075in}}%
\pgfpathlineto{\pgfqpoint{1.828854in}{0.896408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525622in}{0.931918in}}%
\pgfpathlineto{\pgfqpoint{1.608955in}{0.931918in}}%
\pgfpathmoveto{\pgfqpoint{1.567289in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{1.567289in}{0.973585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225157in}{1.192108in}}%
\pgfpathlineto{\pgfqpoint{1.308490in}{1.192108in}}%
\pgfpathmoveto{\pgfqpoint{1.266823in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{1.233775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910164in}{1.024539in}}%
\pgfpathlineto{\pgfqpoint{1.993497in}{1.024539in}}%
\pgfpathmoveto{\pgfqpoint{1.951831in}{0.982872in}}%
\pgfpathlineto{\pgfqpoint{1.951831in}{1.066205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530598in}{1.080503in}}%
\pgfpathlineto{\pgfqpoint{1.613931in}{1.080503in}}%
\pgfpathmoveto{\pgfqpoint{1.572265in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{1.572265in}{1.122170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464186in}{0.937519in}}%
\pgfpathlineto{\pgfqpoint{1.547519in}{0.937519in}}%
\pgfpathmoveto{\pgfqpoint{1.505852in}{0.895852in}}%
\pgfpathlineto{\pgfqpoint{1.505852in}{0.979186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334294in}{1.169018in}}%
\pgfpathlineto{\pgfqpoint{1.417627in}{1.169018in}}%
\pgfpathmoveto{\pgfqpoint{1.375961in}{1.127352in}}%
\pgfpathlineto{\pgfqpoint{1.375961in}{1.210685in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580204in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{1.663538in}{0.954396in}}%
\pgfpathmoveto{\pgfqpoint{1.621871in}{0.912729in}}%
\pgfpathlineto{\pgfqpoint{1.621871in}{0.996062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610677in}{1.149185in}}%
\pgfpathlineto{\pgfqpoint{1.694010in}{1.149185in}}%
\pgfpathmoveto{\pgfqpoint{1.652344in}{1.107518in}}%
\pgfpathlineto{\pgfqpoint{1.652344in}{1.190851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540801in}{1.022925in}}%
\pgfpathlineto{\pgfqpoint{1.624135in}{1.022925in}}%
\pgfpathmoveto{\pgfqpoint{1.582468in}{0.981259in}}%
\pgfpathlineto{\pgfqpoint{1.582468in}{1.064592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680743in}{1.148119in}}%
\pgfpathlineto{\pgfqpoint{1.764076in}{1.148119in}}%
\pgfpathmoveto{\pgfqpoint{1.722409in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{1.722409in}{1.189786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429686in}{1.198866in}}%
\pgfpathlineto{\pgfqpoint{1.513020in}{1.198866in}}%
\pgfpathmoveto{\pgfqpoint{1.471353in}{1.157200in}}%
\pgfpathlineto{\pgfqpoint{1.471353in}{1.240533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357032in}{1.162665in}}%
\pgfpathlineto{\pgfqpoint{1.440365in}{1.162665in}}%
\pgfpathmoveto{\pgfqpoint{1.398699in}{1.120998in}}%
\pgfpathlineto{\pgfqpoint{1.398699in}{1.204331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644944in}{1.111754in}}%
\pgfpathlineto{\pgfqpoint{1.728277in}{1.111754in}}%
\pgfpathmoveto{\pgfqpoint{1.686610in}{1.070087in}}%
\pgfpathlineto{\pgfqpoint{1.686610in}{1.153420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506461in}{0.840962in}}%
\pgfpathlineto{\pgfqpoint{1.589794in}{0.840962in}}%
\pgfpathmoveto{\pgfqpoint{1.548128in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{1.548128in}{0.882629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758415in}{1.031610in}}%
\pgfpathlineto{\pgfqpoint{1.841748in}{1.031610in}}%
\pgfpathmoveto{\pgfqpoint{1.800082in}{0.989943in}}%
\pgfpathlineto{\pgfqpoint{1.800082in}{1.073276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509031in}{0.985704in}}%
\pgfpathlineto{\pgfqpoint{1.592364in}{0.985704in}}%
\pgfpathmoveto{\pgfqpoint{1.550698in}{0.944037in}}%
\pgfpathlineto{\pgfqpoint{1.550698in}{1.027370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392099in}{0.961443in}}%
\pgfpathlineto{\pgfqpoint{1.475433in}{0.961443in}}%
\pgfpathmoveto{\pgfqpoint{1.433766in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{1.433766in}{1.003109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775674in}{1.434611in}}%
\pgfpathlineto{\pgfqpoint{1.859007in}{1.434611in}}%
\pgfpathmoveto{\pgfqpoint{1.817340in}{1.392944in}}%
\pgfpathlineto{\pgfqpoint{1.817340in}{1.476277in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201401in}{1.279188in}}%
\pgfpathlineto{\pgfqpoint{1.284734in}{1.279188in}}%
\pgfpathmoveto{\pgfqpoint{1.243067in}{1.237521in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{1.320855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565482in}{1.101801in}}%
\pgfpathlineto{\pgfqpoint{1.648816in}{1.101801in}}%
\pgfpathmoveto{\pgfqpoint{1.607149in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{1.607149in}{1.143468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838536in}{1.017557in}}%
\pgfpathlineto{\pgfqpoint{1.921870in}{1.017557in}}%
\pgfpathmoveto{\pgfqpoint{1.880203in}{0.975890in}}%
\pgfpathlineto{\pgfqpoint{1.880203in}{1.059224in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429436in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{1.512770in}{1.041182in}}%
\pgfpathmoveto{\pgfqpoint{1.471103in}{0.999515in}}%
\pgfpathlineto{\pgfqpoint{1.471103in}{1.082848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647384in}{1.193123in}}%
\pgfpathlineto{\pgfqpoint{1.730718in}{1.193123in}}%
\pgfpathmoveto{\pgfqpoint{1.689051in}{1.151456in}}%
\pgfpathlineto{\pgfqpoint{1.689051in}{1.234789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760829in}{1.068638in}}%
\pgfpathlineto{\pgfqpoint{1.844162in}{1.068638in}}%
\pgfpathmoveto{\pgfqpoint{1.802496in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.802496in}{1.110304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427316in}{1.131945in}}%
\pgfpathlineto{\pgfqpoint{1.510649in}{1.131945in}}%
\pgfpathmoveto{\pgfqpoint{1.468982in}{1.090279in}}%
\pgfpathlineto{\pgfqpoint{1.468982in}{1.173612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494588in}{1.191194in}}%
\pgfpathlineto{\pgfqpoint{1.577922in}{1.191194in}}%
\pgfpathmoveto{\pgfqpoint{1.536255in}{1.149527in}}%
\pgfpathlineto{\pgfqpoint{1.536255in}{1.232861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582772in}{1.016384in}}%
\pgfpathlineto{\pgfqpoint{1.666105in}{1.016384in}}%
\pgfpathmoveto{\pgfqpoint{1.624439in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{1.624439in}{1.058051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890309in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{1.973643in}{0.987639in}}%
\pgfpathmoveto{\pgfqpoint{1.931976in}{0.945972in}}%
\pgfpathlineto{\pgfqpoint{1.931976in}{1.029306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729775in}{1.046326in}}%
\pgfpathlineto{\pgfqpoint{1.813109in}{1.046326in}}%
\pgfpathmoveto{\pgfqpoint{1.771442in}{1.004659in}}%
\pgfpathlineto{\pgfqpoint{1.771442in}{1.087993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629594in}{1.260134in}}%
\pgfpathlineto{\pgfqpoint{1.712928in}{1.260134in}}%
\pgfpathmoveto{\pgfqpoint{1.671261in}{1.218468in}}%
\pgfpathlineto{\pgfqpoint{1.671261in}{1.301801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730204in}{1.000586in}}%
\pgfpathlineto{\pgfqpoint{1.813537in}{1.000586in}}%
\pgfpathmoveto{\pgfqpoint{1.771871in}{0.958920in}}%
\pgfpathlineto{\pgfqpoint{1.771871in}{1.042253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733906in}{1.120304in}}%
\pgfpathlineto{\pgfqpoint{1.817239in}{1.120304in}}%
\pgfpathmoveto{\pgfqpoint{1.775573in}{1.078637in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{1.161971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486337in}{1.002286in}}%
\pgfpathlineto{\pgfqpoint{1.569670in}{1.002286in}}%
\pgfpathmoveto{\pgfqpoint{1.528003in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{1.043953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752786in}{0.927456in}}%
\pgfpathlineto{\pgfqpoint{1.836119in}{0.927456in}}%
\pgfpathmoveto{\pgfqpoint{1.794453in}{0.885790in}}%
\pgfpathlineto{\pgfqpoint{1.794453in}{0.969123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630165in}{0.965081in}}%
\pgfpathlineto{\pgfqpoint{1.713498in}{0.965081in}}%
\pgfpathmoveto{\pgfqpoint{1.671831in}{0.923414in}}%
\pgfpathlineto{\pgfqpoint{1.671831in}{1.006748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493509in}{1.033916in}}%
\pgfpathlineto{\pgfqpoint{1.576843in}{1.033916in}}%
\pgfpathmoveto{\pgfqpoint{1.535176in}{0.992249in}}%
\pgfpathlineto{\pgfqpoint{1.535176in}{1.075583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911237in}{1.143537in}}%
\pgfpathlineto{\pgfqpoint{1.994570in}{1.143537in}}%
\pgfpathmoveto{\pgfqpoint{1.952904in}{1.101871in}}%
\pgfpathlineto{\pgfqpoint{1.952904in}{1.185204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796305in}{1.295404in}}%
\pgfpathlineto{\pgfqpoint{1.879638in}{1.295404in}}%
\pgfpathmoveto{\pgfqpoint{1.837971in}{1.253737in}}%
\pgfpathlineto{\pgfqpoint{1.837971in}{1.337070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499881in}{1.052039in}}%
\pgfpathlineto{\pgfqpoint{1.583215in}{1.052039in}}%
\pgfpathmoveto{\pgfqpoint{1.541548in}{1.010372in}}%
\pgfpathlineto{\pgfqpoint{1.541548in}{1.093706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897316in}{1.110677in}}%
\pgfpathlineto{\pgfqpoint{1.980649in}{1.110677in}}%
\pgfpathmoveto{\pgfqpoint{1.938983in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{1.938983in}{1.152344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084673in}{1.036604in}}%
\pgfpathlineto{\pgfqpoint{2.168007in}{1.036604in}}%
\pgfpathmoveto{\pgfqpoint{2.126340in}{0.994937in}}%
\pgfpathlineto{\pgfqpoint{2.126340in}{1.078271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512335in}{1.035642in}}%
\pgfpathlineto{\pgfqpoint{1.595668in}{1.035642in}}%
\pgfpathmoveto{\pgfqpoint{1.554001in}{0.993975in}}%
\pgfpathlineto{\pgfqpoint{1.554001in}{1.077308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282867in}{1.001830in}}%
\pgfpathlineto{\pgfqpoint{1.366201in}{1.001830in}}%
\pgfpathmoveto{\pgfqpoint{1.324534in}{0.960163in}}%
\pgfpathlineto{\pgfqpoint{1.324534in}{1.043497in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726295in}{1.175646in}}%
\pgfpathlineto{\pgfqpoint{1.809628in}{1.175646in}}%
\pgfpathmoveto{\pgfqpoint{1.767961in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.767961in}{1.217313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481770in}{1.033201in}}%
\pgfpathlineto{\pgfqpoint{1.565103in}{1.033201in}}%
\pgfpathmoveto{\pgfqpoint{1.523436in}{0.991534in}}%
\pgfpathlineto{\pgfqpoint{1.523436in}{1.074867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432490in}{1.136069in}}%
\pgfpathlineto{\pgfqpoint{1.515823in}{1.136069in}}%
\pgfpathmoveto{\pgfqpoint{1.474156in}{1.094402in}}%
\pgfpathlineto{\pgfqpoint{1.474156in}{1.177736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817233in}{1.087166in}}%
\pgfpathlineto{\pgfqpoint{1.900566in}{1.087166in}}%
\pgfpathmoveto{\pgfqpoint{1.858900in}{1.045499in}}%
\pgfpathlineto{\pgfqpoint{1.858900in}{1.128833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244459in}{1.072604in}}%
\pgfpathlineto{\pgfqpoint{1.327793in}{1.072604in}}%
\pgfpathmoveto{\pgfqpoint{1.286126in}{1.030937in}}%
\pgfpathlineto{\pgfqpoint{1.286126in}{1.114271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338567in}{0.936821in}}%
\pgfpathlineto{\pgfqpoint{1.421900in}{0.936821in}}%
\pgfpathmoveto{\pgfqpoint{1.380234in}{0.895154in}}%
\pgfpathlineto{\pgfqpoint{1.380234in}{0.978487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721848in}{1.091928in}}%
\pgfpathlineto{\pgfqpoint{1.805182in}{1.091928in}}%
\pgfpathmoveto{\pgfqpoint{1.763515in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{1.763515in}{1.133595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431005in}{1.230193in}}%
\pgfpathlineto{\pgfqpoint{1.514338in}{1.230193in}}%
\pgfpathmoveto{\pgfqpoint{1.472671in}{1.188527in}}%
\pgfpathlineto{\pgfqpoint{1.472671in}{1.271860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758912in}{1.158112in}}%
\pgfpathlineto{\pgfqpoint{1.842246in}{1.158112in}}%
\pgfpathmoveto{\pgfqpoint{1.800579in}{1.116446in}}%
\pgfpathlineto{\pgfqpoint{1.800579in}{1.199779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693259in}{1.081883in}}%
\pgfpathlineto{\pgfqpoint{1.776593in}{1.081883in}}%
\pgfpathmoveto{\pgfqpoint{1.734926in}{1.040217in}}%
\pgfpathlineto{\pgfqpoint{1.734926in}{1.123550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610442in}{1.021991in}}%
\pgfpathlineto{\pgfqpoint{1.693776in}{1.021991in}}%
\pgfpathmoveto{\pgfqpoint{1.652109in}{0.980324in}}%
\pgfpathlineto{\pgfqpoint{1.652109in}{1.063657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590297in}{0.961104in}}%
\pgfpathlineto{\pgfqpoint{1.673630in}{0.961104in}}%
\pgfpathmoveto{\pgfqpoint{1.631964in}{0.919437in}}%
\pgfpathlineto{\pgfqpoint{1.631964in}{1.002771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849011in}{1.129944in}}%
\pgfpathlineto{\pgfqpoint{1.932344in}{1.129944in}}%
\pgfpathmoveto{\pgfqpoint{1.890678in}{1.088277in}}%
\pgfpathlineto{\pgfqpoint{1.890678in}{1.171611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463383in}{1.196924in}}%
\pgfpathlineto{\pgfqpoint{1.546716in}{1.196924in}}%
\pgfpathmoveto{\pgfqpoint{1.505050in}{1.155257in}}%
\pgfpathlineto{\pgfqpoint{1.505050in}{1.238591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867236in}{1.154122in}}%
\pgfpathlineto{\pgfqpoint{1.950569in}{1.154122in}}%
\pgfpathmoveto{\pgfqpoint{1.908902in}{1.112456in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{1.195789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471347in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.554681in}{1.064070in}}%
\pgfpathmoveto{\pgfqpoint{1.513014in}{1.022404in}}%
\pgfpathlineto{\pgfqpoint{1.513014in}{1.105737in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249160in}{1.162989in}}%
\pgfpathlineto{\pgfqpoint{1.332493in}{1.162989in}}%
\pgfpathmoveto{\pgfqpoint{1.290826in}{1.121322in}}%
\pgfpathlineto{\pgfqpoint{1.290826in}{1.204655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587040in}{1.171942in}}%
\pgfpathlineto{\pgfqpoint{1.670374in}{1.171942in}}%
\pgfpathmoveto{\pgfqpoint{1.628707in}{1.130275in}}%
\pgfpathlineto{\pgfqpoint{1.628707in}{1.213609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621787in}{1.127259in}}%
\pgfpathlineto{\pgfqpoint{1.705121in}{1.127259in}}%
\pgfpathmoveto{\pgfqpoint{1.663454in}{1.085592in}}%
\pgfpathlineto{\pgfqpoint{1.663454in}{1.168925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433147in}{1.006730in}}%
\pgfpathlineto{\pgfqpoint{1.516481in}{1.006730in}}%
\pgfpathmoveto{\pgfqpoint{1.474814in}{0.965063in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{1.048397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673789in}{0.963528in}}%
\pgfpathlineto{\pgfqpoint{1.757122in}{0.963528in}}%
\pgfpathmoveto{\pgfqpoint{1.715456in}{0.921861in}}%
\pgfpathlineto{\pgfqpoint{1.715456in}{1.005195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247185in}{1.171622in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{1.171622in}}%
\pgfpathmoveto{\pgfqpoint{2.288851in}{1.129956in}}%
\pgfpathlineto{\pgfqpoint{2.288851in}{1.213289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669651in}{1.141080in}}%
\pgfpathlineto{\pgfqpoint{1.752985in}{1.141080in}}%
\pgfpathmoveto{\pgfqpoint{1.711318in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{1.711318in}{1.182747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671189in}{0.967945in}}%
\pgfpathlineto{\pgfqpoint{1.754522in}{0.967945in}}%
\pgfpathmoveto{\pgfqpoint{1.712855in}{0.926278in}}%
\pgfpathlineto{\pgfqpoint{1.712855in}{1.009611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734385in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{0.876504in}}%
\pgfpathmoveto{\pgfqpoint{1.776052in}{0.834838in}}%
\pgfpathlineto{\pgfqpoint{1.776052in}{0.918171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451630in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{1.534963in}{0.923649in}}%
\pgfpathmoveto{\pgfqpoint{1.493296in}{0.881983in}}%
\pgfpathlineto{\pgfqpoint{1.493296in}{0.965316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553192in}{1.037958in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{1.037958in}}%
\pgfpathmoveto{\pgfqpoint{1.594859in}{0.996291in}}%
\pgfpathlineto{\pgfqpoint{1.594859in}{1.079625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420315in}{1.147563in}}%
\pgfpathlineto{\pgfqpoint{1.503648in}{1.147563in}}%
\pgfpathmoveto{\pgfqpoint{1.461982in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{1.461982in}{1.189229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503130in}{1.073017in}}%
\pgfpathlineto{\pgfqpoint{1.586464in}{1.073017in}}%
\pgfpathmoveto{\pgfqpoint{1.544797in}{1.031351in}}%
\pgfpathlineto{\pgfqpoint{1.544797in}{1.114684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881584in}{1.018633in}}%
\pgfpathlineto{\pgfqpoint{1.964917in}{1.018633in}}%
\pgfpathmoveto{\pgfqpoint{1.923251in}{0.976966in}}%
\pgfpathlineto{\pgfqpoint{1.923251in}{1.060300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681289in}{1.115842in}}%
\pgfpathlineto{\pgfqpoint{1.764623in}{1.115842in}}%
\pgfpathmoveto{\pgfqpoint{1.722956in}{1.074176in}}%
\pgfpathlineto{\pgfqpoint{1.722956in}{1.157509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636800in}{1.192331in}}%
\pgfpathlineto{\pgfqpoint{1.720133in}{1.192331in}}%
\pgfpathmoveto{\pgfqpoint{1.678466in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.678466in}{1.233997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516095in}{1.174800in}}%
\pgfpathlineto{\pgfqpoint{1.599429in}{1.174800in}}%
\pgfpathmoveto{\pgfqpoint{1.557762in}{1.133133in}}%
\pgfpathlineto{\pgfqpoint{1.557762in}{1.216466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658392in}{1.015734in}}%
\pgfpathlineto{\pgfqpoint{1.741726in}{1.015734in}}%
\pgfpathmoveto{\pgfqpoint{1.700059in}{0.974068in}}%
\pgfpathlineto{\pgfqpoint{1.700059in}{1.057401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707153in}{1.015397in}}%
\pgfpathlineto{\pgfqpoint{1.790487in}{1.015397in}}%
\pgfpathmoveto{\pgfqpoint{1.748820in}{0.973730in}}%
\pgfpathlineto{\pgfqpoint{1.748820in}{1.057064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535742in}{1.151696in}}%
\pgfpathlineto{\pgfqpoint{1.619075in}{1.151696in}}%
\pgfpathmoveto{\pgfqpoint{1.577409in}{1.110029in}}%
\pgfpathlineto{\pgfqpoint{1.577409in}{1.193362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437670in}{1.045687in}}%
\pgfpathlineto{\pgfqpoint{1.521004in}{1.045687in}}%
\pgfpathmoveto{\pgfqpoint{1.479337in}{1.004020in}}%
\pgfpathlineto{\pgfqpoint{1.479337in}{1.087353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359867in}{1.117216in}}%
\pgfpathlineto{\pgfqpoint{1.443200in}{1.117216in}}%
\pgfpathmoveto{\pgfqpoint{1.401534in}{1.075550in}}%
\pgfpathlineto{\pgfqpoint{1.401534in}{1.158883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557677in}{1.041363in}}%
\pgfpathlineto{\pgfqpoint{1.641010in}{1.041363in}}%
\pgfpathmoveto{\pgfqpoint{1.599344in}{0.999696in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{1.083030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496504in}{1.075648in}}%
\pgfpathlineto{\pgfqpoint{1.579838in}{1.075648in}}%
\pgfpathmoveto{\pgfqpoint{1.538171in}{1.033981in}}%
\pgfpathlineto{\pgfqpoint{1.538171in}{1.117315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633813in}{0.896672in}}%
\pgfpathlineto{\pgfqpoint{1.717146in}{0.896672in}}%
\pgfpathmoveto{\pgfqpoint{1.675479in}{0.855006in}}%
\pgfpathlineto{\pgfqpoint{1.675479in}{0.938339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216613in}{1.273967in}}%
\pgfpathlineto{\pgfqpoint{1.299946in}{1.273967in}}%
\pgfpathmoveto{\pgfqpoint{1.258280in}{1.232300in}}%
\pgfpathlineto{\pgfqpoint{1.258280in}{1.315633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519773in}{0.982465in}}%
\pgfpathlineto{\pgfqpoint{1.603107in}{0.982465in}}%
\pgfpathmoveto{\pgfqpoint{1.561440in}{0.940799in}}%
\pgfpathlineto{\pgfqpoint{1.561440in}{1.024132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867431in}{1.066964in}}%
\pgfpathlineto{\pgfqpoint{1.950764in}{1.066964in}}%
\pgfpathmoveto{\pgfqpoint{1.909098in}{1.025297in}}%
\pgfpathlineto{\pgfqpoint{1.909098in}{1.108630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534279in}{1.195462in}}%
\pgfpathlineto{\pgfqpoint{1.617613in}{1.195462in}}%
\pgfpathmoveto{\pgfqpoint{1.575946in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{1.575946in}{1.237128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569777in}{0.925952in}}%
\pgfpathlineto{\pgfqpoint{1.653110in}{0.925952in}}%
\pgfpathmoveto{\pgfqpoint{1.611443in}{0.884285in}}%
\pgfpathlineto{\pgfqpoint{1.611443in}{0.967618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264959in}{0.797995in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{0.797995in}}%
\pgfpathmoveto{\pgfqpoint{1.306625in}{0.756329in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{0.839662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779605in}{1.081095in}}%
\pgfpathlineto{\pgfqpoint{1.862939in}{1.081095in}}%
\pgfpathmoveto{\pgfqpoint{1.821272in}{1.039428in}}%
\pgfpathlineto{\pgfqpoint{1.821272in}{1.122762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420013in}{0.925022in}}%
\pgfpathlineto{\pgfqpoint{1.503347in}{0.925022in}}%
\pgfpathmoveto{\pgfqpoint{1.461680in}{0.883356in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{0.966689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456287in}{0.982574in}}%
\pgfpathlineto{\pgfqpoint{1.539620in}{0.982574in}}%
\pgfpathmoveto{\pgfqpoint{1.497953in}{0.940908in}}%
\pgfpathlineto{\pgfqpoint{1.497953in}{1.024241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326019in}{0.929566in}}%
\pgfpathlineto{\pgfqpoint{1.409353in}{0.929566in}}%
\pgfpathmoveto{\pgfqpoint{1.367686in}{0.887899in}}%
\pgfpathlineto{\pgfqpoint{1.367686in}{0.971233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625299in}{1.111663in}}%
\pgfpathlineto{\pgfqpoint{1.708632in}{1.111663in}}%
\pgfpathmoveto{\pgfqpoint{1.666966in}{1.069996in}}%
\pgfpathlineto{\pgfqpoint{1.666966in}{1.153329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364037in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{1.447371in}{1.325862in}}%
\pgfpathmoveto{\pgfqpoint{1.405704in}{1.284195in}}%
\pgfpathlineto{\pgfqpoint{1.405704in}{1.367529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601583in}{1.117451in}}%
\pgfpathlineto{\pgfqpoint{1.684916in}{1.117451in}}%
\pgfpathmoveto{\pgfqpoint{1.643249in}{1.075784in}}%
\pgfpathlineto{\pgfqpoint{1.643249in}{1.159117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709232in}{0.946068in}}%
\pgfpathlineto{\pgfqpoint{1.792565in}{0.946068in}}%
\pgfpathmoveto{\pgfqpoint{1.750899in}{0.904402in}}%
\pgfpathlineto{\pgfqpoint{1.750899in}{0.987735in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841616in}{1.069698in}}%
\pgfpathlineto{\pgfqpoint{1.924950in}{1.069698in}}%
\pgfpathmoveto{\pgfqpoint{1.883283in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{1.883283in}{1.111364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325754in}{0.818421in}}%
\pgfpathlineto{\pgfqpoint{1.409088in}{0.818421in}}%
\pgfpathmoveto{\pgfqpoint{1.367421in}{0.776755in}}%
\pgfpathlineto{\pgfqpoint{1.367421in}{0.860088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536060in}{0.950269in}}%
\pgfpathlineto{\pgfqpoint{1.619393in}{0.950269in}}%
\pgfpathmoveto{\pgfqpoint{1.577727in}{0.908602in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{0.991936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867896in}{1.204036in}}%
\pgfpathlineto{\pgfqpoint{1.951229in}{1.204036in}}%
\pgfpathmoveto{\pgfqpoint{1.909562in}{1.162369in}}%
\pgfpathlineto{\pgfqpoint{1.909562in}{1.245702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377014in}{1.009207in}}%
\pgfpathlineto{\pgfqpoint{1.460347in}{1.009207in}}%
\pgfpathmoveto{\pgfqpoint{1.418680in}{0.967540in}}%
\pgfpathlineto{\pgfqpoint{1.418680in}{1.050874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483418in}{1.173910in}}%
\pgfpathlineto{\pgfqpoint{1.566751in}{1.173910in}}%
\pgfpathmoveto{\pgfqpoint{1.525084in}{1.132243in}}%
\pgfpathlineto{\pgfqpoint{1.525084in}{1.215576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.238585in}}%
\pgfpathlineto{\pgfqpoint{1.867949in}{1.238585in}}%
\pgfpathmoveto{\pgfqpoint{1.826283in}{1.196918in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.280251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641182in}{1.160929in}}%
\pgfpathlineto{\pgfqpoint{1.724516in}{1.160929in}}%
\pgfpathmoveto{\pgfqpoint{1.682849in}{1.119263in}}%
\pgfpathlineto{\pgfqpoint{1.682849in}{1.202596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529741in}{0.951970in}}%
\pgfpathlineto{\pgfqpoint{1.613074in}{0.951970in}}%
\pgfpathmoveto{\pgfqpoint{1.571408in}{0.910303in}}%
\pgfpathlineto{\pgfqpoint{1.571408in}{0.993637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461541in}{0.917683in}}%
\pgfpathlineto{\pgfqpoint{1.544874in}{0.917683in}}%
\pgfpathmoveto{\pgfqpoint{1.503208in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{1.503208in}{0.959350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440555in}{0.996920in}}%
\pgfpathlineto{\pgfqpoint{1.523888in}{0.996920in}}%
\pgfpathmoveto{\pgfqpoint{1.482221in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{1.482221in}{1.038587in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754474in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{1.837808in}{1.023333in}}%
\pgfpathmoveto{\pgfqpoint{1.796141in}{0.981666in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{1.065000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737916in}{1.286001in}}%
\pgfpathlineto{\pgfqpoint{1.821250in}{1.286001in}}%
\pgfpathmoveto{\pgfqpoint{1.779583in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{1.779583in}{1.327668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421210in}{1.074837in}}%
\pgfpathlineto{\pgfqpoint{1.504543in}{1.074837in}}%
\pgfpathmoveto{\pgfqpoint{1.462876in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{1.462876in}{1.116504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460168in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{1.543501in}{0.887427in}}%
\pgfpathmoveto{\pgfqpoint{1.501834in}{0.845760in}}%
\pgfpathlineto{\pgfqpoint{1.501834in}{0.929093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471239in}{0.992516in}}%
\pgfpathlineto{\pgfqpoint{1.554573in}{0.992516in}}%
\pgfpathmoveto{\pgfqpoint{1.512906in}{0.950850in}}%
\pgfpathlineto{\pgfqpoint{1.512906in}{1.034183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238516in}{0.986946in}}%
\pgfpathlineto{\pgfqpoint{1.321849in}{0.986946in}}%
\pgfpathmoveto{\pgfqpoint{1.280183in}{0.945279in}}%
\pgfpathlineto{\pgfqpoint{1.280183in}{1.028613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694671in}{1.146748in}}%
\pgfpathlineto{\pgfqpoint{1.778005in}{1.146748in}}%
\pgfpathmoveto{\pgfqpoint{1.736338in}{1.105082in}}%
\pgfpathlineto{\pgfqpoint{1.736338in}{1.188415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548875in}{0.852338in}}%
\pgfpathlineto{\pgfqpoint{1.632208in}{0.852338in}}%
\pgfpathmoveto{\pgfqpoint{1.590541in}{0.810671in}}%
\pgfpathlineto{\pgfqpoint{1.590541in}{0.894004in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605165in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{1.688499in}{1.090787in}}%
\pgfpathmoveto{\pgfqpoint{1.646832in}{1.049120in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{1.132454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623112in}{1.177835in}}%
\pgfpathlineto{\pgfqpoint{1.706445in}{1.177835in}}%
\pgfpathmoveto{\pgfqpoint{1.664779in}{1.136168in}}%
\pgfpathlineto{\pgfqpoint{1.664779in}{1.219502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317332in}{1.086493in}}%
\pgfpathlineto{\pgfqpoint{1.400665in}{1.086493in}}%
\pgfpathmoveto{\pgfqpoint{1.358998in}{1.044826in}}%
\pgfpathlineto{\pgfqpoint{1.358998in}{1.128160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481281in}{1.014202in}}%
\pgfpathlineto{\pgfqpoint{1.564614in}{1.014202in}}%
\pgfpathmoveto{\pgfqpoint{1.522948in}{0.972535in}}%
\pgfpathlineto{\pgfqpoint{1.522948in}{1.055868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057193in}{1.059238in}}%
\pgfpathlineto{\pgfqpoint{2.140527in}{1.059238in}}%
\pgfpathmoveto{\pgfqpoint{2.098860in}{1.017572in}}%
\pgfpathlineto{\pgfqpoint{2.098860in}{1.100905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584607in}{0.980739in}}%
\pgfpathlineto{\pgfqpoint{1.667941in}{0.980739in}}%
\pgfpathmoveto{\pgfqpoint{1.626274in}{0.939072in}}%
\pgfpathlineto{\pgfqpoint{1.626274in}{1.022405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641489in}{1.175858in}}%
\pgfpathlineto{\pgfqpoint{1.724822in}{1.175858in}}%
\pgfpathmoveto{\pgfqpoint{1.683156in}{1.134191in}}%
\pgfpathlineto{\pgfqpoint{1.683156in}{1.217525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467146in}{1.189524in}}%
\pgfpathlineto{\pgfqpoint{1.550479in}{1.189524in}}%
\pgfpathmoveto{\pgfqpoint{1.508812in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{1.508812in}{1.231191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610665in}{1.091215in}}%
\pgfpathlineto{\pgfqpoint{1.693998in}{1.091215in}}%
\pgfpathmoveto{\pgfqpoint{1.652332in}{1.049549in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{1.132882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732157in}{0.981151in}}%
\pgfpathlineto{\pgfqpoint{1.815491in}{0.981151in}}%
\pgfpathmoveto{\pgfqpoint{1.773824in}{0.939484in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{1.022818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559397in}{1.128457in}}%
\pgfpathlineto{\pgfqpoint{1.642730in}{1.128457in}}%
\pgfpathmoveto{\pgfqpoint{1.601063in}{1.086790in}}%
\pgfpathlineto{\pgfqpoint{1.601063in}{1.170123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685205in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{1.768538in}{1.179067in}}%
\pgfpathmoveto{\pgfqpoint{1.726872in}{1.137401in}}%
\pgfpathlineto{\pgfqpoint{1.726872in}{1.220734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698956in}{0.906640in}}%
\pgfpathlineto{\pgfqpoint{1.782289in}{0.906640in}}%
\pgfpathmoveto{\pgfqpoint{1.740623in}{0.864973in}}%
\pgfpathlineto{\pgfqpoint{1.740623in}{0.948306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540580in}{1.265406in}}%
\pgfpathlineto{\pgfqpoint{1.623913in}{1.265406in}}%
\pgfpathmoveto{\pgfqpoint{1.582246in}{1.223740in}}%
\pgfpathlineto{\pgfqpoint{1.582246in}{1.307073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328895in}{1.045431in}}%
\pgfpathlineto{\pgfqpoint{1.412228in}{1.045431in}}%
\pgfpathmoveto{\pgfqpoint{1.370561in}{1.003764in}}%
\pgfpathlineto{\pgfqpoint{1.370561in}{1.087098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697977in}{1.140434in}}%
\pgfpathlineto{\pgfqpoint{1.781311in}{1.140434in}}%
\pgfpathmoveto{\pgfqpoint{1.739644in}{1.098768in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{1.182101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538356in}{1.328759in}}%
\pgfpathlineto{\pgfqpoint{1.621690in}{1.328759in}}%
\pgfpathmoveto{\pgfqpoint{1.580023in}{1.287092in}}%
\pgfpathlineto{\pgfqpoint{1.580023in}{1.370426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373046in}{1.162172in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.162172in}}%
\pgfpathmoveto{\pgfqpoint{1.414713in}{1.120505in}}%
\pgfpathlineto{\pgfqpoint{1.414713in}{1.203839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224449in}{1.201888in}}%
\pgfpathlineto{\pgfqpoint{1.307782in}{1.201888in}}%
\pgfpathmoveto{\pgfqpoint{1.266115in}{1.160222in}}%
\pgfpathlineto{\pgfqpoint{1.266115in}{1.243555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498336in}{0.993173in}}%
\pgfpathlineto{\pgfqpoint{1.581669in}{0.993173in}}%
\pgfpathmoveto{\pgfqpoint{1.540002in}{0.951506in}}%
\pgfpathlineto{\pgfqpoint{1.540002in}{1.034839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225449in}{0.892318in}}%
\pgfpathlineto{\pgfqpoint{1.308783in}{0.892318in}}%
\pgfpathmoveto{\pgfqpoint{1.267116in}{0.850651in}}%
\pgfpathlineto{\pgfqpoint{1.267116in}{0.933985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727830in}{1.128397in}}%
\pgfpathlineto{\pgfqpoint{1.811163in}{1.128397in}}%
\pgfpathmoveto{\pgfqpoint{1.769496in}{1.086731in}}%
\pgfpathlineto{\pgfqpoint{1.769496in}{1.170064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862522in}{1.036509in}}%
\pgfpathlineto{\pgfqpoint{1.945856in}{1.036509in}}%
\pgfpathmoveto{\pgfqpoint{1.904189in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{1.904189in}{1.078175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270150in}{1.049933in}}%
\pgfpathlineto{\pgfqpoint{1.353483in}{1.049933in}}%
\pgfpathmoveto{\pgfqpoint{1.311816in}{1.008266in}}%
\pgfpathlineto{\pgfqpoint{1.311816in}{1.091600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539371in}{1.010321in}}%
\pgfpathlineto{\pgfqpoint{1.622704in}{1.010321in}}%
\pgfpathmoveto{\pgfqpoint{1.581037in}{0.968655in}}%
\pgfpathlineto{\pgfqpoint{1.581037in}{1.051988in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607646in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{1.690979in}{0.993901in}}%
\pgfpathmoveto{\pgfqpoint{1.649313in}{0.952235in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{1.035568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778933in}{1.219079in}}%
\pgfpathlineto{\pgfqpoint{1.862266in}{1.219079in}}%
\pgfpathmoveto{\pgfqpoint{1.820600in}{1.177413in}}%
\pgfpathlineto{\pgfqpoint{1.820600in}{1.260746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337254in}{0.913838in}}%
\pgfpathlineto{\pgfqpoint{1.420587in}{0.913838in}}%
\pgfpathmoveto{\pgfqpoint{1.378920in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{1.378920in}{0.955505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727149in}{1.130684in}}%
\pgfpathlineto{\pgfqpoint{1.810482in}{1.130684in}}%
\pgfpathmoveto{\pgfqpoint{1.768815in}{1.089017in}}%
\pgfpathlineto{\pgfqpoint{1.768815in}{1.172350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456712in}{0.959954in}}%
\pgfpathlineto{\pgfqpoint{1.540045in}{0.959954in}}%
\pgfpathmoveto{\pgfqpoint{1.498378in}{0.918287in}}%
\pgfpathlineto{\pgfqpoint{1.498378in}{1.001620in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372496in}{1.056662in}}%
\pgfpathlineto{\pgfqpoint{1.455829in}{1.056662in}}%
\pgfpathmoveto{\pgfqpoint{1.414162in}{1.014996in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{1.098329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487314in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{1.570647in}{1.054056in}}%
\pgfpathmoveto{\pgfqpoint{1.528981in}{1.012389in}}%
\pgfpathlineto{\pgfqpoint{1.528981in}{1.095723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469533in}{1.230617in}}%
\pgfpathlineto{\pgfqpoint{1.552867in}{1.230617in}}%
\pgfpathmoveto{\pgfqpoint{1.511200in}{1.188951in}}%
\pgfpathlineto{\pgfqpoint{1.511200in}{1.272284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470936in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{1.554269in}{1.019382in}}%
\pgfpathmoveto{\pgfqpoint{1.512603in}{0.977716in}}%
\pgfpathlineto{\pgfqpoint{1.512603in}{1.061049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283945in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{1.024690in}}%
\pgfpathmoveto{\pgfqpoint{1.325612in}{0.983024in}}%
\pgfpathlineto{\pgfqpoint{1.325612in}{1.066357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661101in}{1.310065in}}%
\pgfpathlineto{\pgfqpoint{1.744434in}{1.310065in}}%
\pgfpathmoveto{\pgfqpoint{1.702767in}{1.268398in}}%
\pgfpathlineto{\pgfqpoint{1.702767in}{1.351731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457077in}{1.081642in}}%
\pgfpathlineto{\pgfqpoint{1.540410in}{1.081642in}}%
\pgfpathmoveto{\pgfqpoint{1.498743in}{1.039975in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{1.123308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579489in}{1.066736in}}%
\pgfpathlineto{\pgfqpoint{1.662822in}{1.066736in}}%
\pgfpathmoveto{\pgfqpoint{1.621155in}{1.025069in}}%
\pgfpathlineto{\pgfqpoint{1.621155in}{1.108402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859216in}{1.072035in}}%
\pgfpathlineto{\pgfqpoint{1.942550in}{1.072035in}}%
\pgfpathmoveto{\pgfqpoint{1.900883in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{1.900883in}{1.113701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902133in}{1.032623in}}%
\pgfpathlineto{\pgfqpoint{1.985467in}{1.032623in}}%
\pgfpathmoveto{\pgfqpoint{1.943800in}{0.990956in}}%
\pgfpathlineto{\pgfqpoint{1.943800in}{1.074289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511801in}{1.154627in}}%
\pgfpathlineto{\pgfqpoint{1.595135in}{1.154627in}}%
\pgfpathmoveto{\pgfqpoint{1.553468in}{1.112961in}}%
\pgfpathlineto{\pgfqpoint{1.553468in}{1.196294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565200in}{1.120825in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.120825in}}%
\pgfpathmoveto{\pgfqpoint{1.606867in}{1.079158in}}%
\pgfpathlineto{\pgfqpoint{1.606867in}{1.162491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867181in}{1.037993in}}%
\pgfpathlineto{\pgfqpoint{1.950514in}{1.037993in}}%
\pgfpathmoveto{\pgfqpoint{1.908847in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.079660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435536in}{0.877080in}}%
\pgfpathlineto{\pgfqpoint{1.518869in}{0.877080in}}%
\pgfpathmoveto{\pgfqpoint{1.477202in}{0.835413in}}%
\pgfpathlineto{\pgfqpoint{1.477202in}{0.918747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321067in}{0.905272in}}%
\pgfpathlineto{\pgfqpoint{1.404401in}{0.905272in}}%
\pgfpathmoveto{\pgfqpoint{1.362734in}{0.863605in}}%
\pgfpathlineto{\pgfqpoint{1.362734in}{0.946938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634232in}{1.136216in}}%
\pgfpathlineto{\pgfqpoint{1.717565in}{1.136216in}}%
\pgfpathmoveto{\pgfqpoint{1.675899in}{1.094549in}}%
\pgfpathlineto{\pgfqpoint{1.675899in}{1.177882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239400in}{0.986491in}}%
\pgfpathcurveto{\pgfqpoint{1.244925in}{0.986491in}}{\pgfqpoint{1.250224in}{0.988686in}}{\pgfqpoint{1.254131in}{0.992593in}}%
\pgfpathcurveto{\pgfqpoint{1.258038in}{0.996500in}}{\pgfqpoint{1.260233in}{1.001799in}}{\pgfqpoint{1.260233in}{1.007325in}}%
\pgfpathcurveto{\pgfqpoint{1.260233in}{1.012850in}}{\pgfqpoint{1.258038in}{1.018149in}}{\pgfqpoint{1.254131in}{1.022056in}}%
\pgfpathcurveto{\pgfqpoint{1.250224in}{1.025963in}}{\pgfqpoint{1.244925in}{1.028158in}}{\pgfqpoint{1.239400in}{1.028158in}}%
\pgfpathcurveto{\pgfqpoint{1.233875in}{1.028158in}}{\pgfqpoint{1.228575in}{1.025963in}}{\pgfqpoint{1.224668in}{1.022056in}}%
\pgfpathcurveto{\pgfqpoint{1.220761in}{1.018149in}}{\pgfqpoint{1.218566in}{1.012850in}}{\pgfqpoint{1.218566in}{1.007325in}}%
\pgfpathcurveto{\pgfqpoint{1.218566in}{1.001799in}}{\pgfqpoint{1.220761in}{0.996500in}}{\pgfqpoint{1.224668in}{0.992593in}}%
\pgfpathcurveto{\pgfqpoint{1.228575in}{0.988686in}}{\pgfqpoint{1.233875in}{0.986491in}}{\pgfqpoint{1.239400in}{0.986491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400760in}{0.346012in}}%
\pgfpathcurveto{\pgfqpoint{1.406285in}{0.346012in}}{\pgfqpoint{1.411584in}{0.348207in}}{\pgfqpoint{1.415491in}{0.352114in}}%
\pgfpathcurveto{\pgfqpoint{1.419398in}{0.356020in}}{\pgfqpoint{1.421593in}{0.361320in}}{\pgfqpoint{1.421593in}{0.366845in}}%
\pgfpathcurveto{\pgfqpoint{1.421593in}{0.372370in}}{\pgfqpoint{1.419398in}{0.377670in}}{\pgfqpoint{1.415491in}{0.381576in}}%
\pgfpathcurveto{\pgfqpoint{1.411584in}{0.385483in}}{\pgfqpoint{1.406285in}{0.387678in}}{\pgfqpoint{1.400760in}{0.387678in}}%
\pgfpathcurveto{\pgfqpoint{1.395235in}{0.387678in}}{\pgfqpoint{1.389935in}{0.385483in}}{\pgfqpoint{1.386028in}{0.381576in}}%
\pgfpathcurveto{\pgfqpoint{1.382121in}{0.377670in}}{\pgfqpoint{1.379926in}{0.372370in}}{\pgfqpoint{1.379926in}{0.366845in}}%
\pgfpathcurveto{\pgfqpoint{1.379926in}{0.361320in}}{\pgfqpoint{1.382121in}{0.356020in}}{\pgfqpoint{1.386028in}{0.352114in}}%
\pgfpathcurveto{\pgfqpoint{1.389935in}{0.348207in}}{\pgfqpoint{1.395235in}{0.346012in}}{\pgfqpoint{1.400760in}{0.346012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416099in}{0.467928in}}%
\pgfpathcurveto{\pgfqpoint{1.421624in}{0.467928in}}{\pgfqpoint{1.426924in}{0.470123in}}{\pgfqpoint{1.430831in}{0.474030in}}%
\pgfpathcurveto{\pgfqpoint{1.434737in}{0.477936in}}{\pgfqpoint{1.436933in}{0.483236in}}{\pgfqpoint{1.436933in}{0.488761in}}%
\pgfpathcurveto{\pgfqpoint{1.436933in}{0.494286in}}{\pgfqpoint{1.434737in}{0.499585in}}{\pgfqpoint{1.430831in}{0.503492in}}%
\pgfpathcurveto{\pgfqpoint{1.426924in}{0.507399in}}{\pgfqpoint{1.421624in}{0.509594in}}{\pgfqpoint{1.416099in}{0.509594in}}%
\pgfpathcurveto{\pgfqpoint{1.410574in}{0.509594in}}{\pgfqpoint{1.405275in}{0.507399in}}{\pgfqpoint{1.401368in}{0.503492in}}%
\pgfpathcurveto{\pgfqpoint{1.397461in}{0.499585in}}{\pgfqpoint{1.395266in}{0.494286in}}{\pgfqpoint{1.395266in}{0.488761in}}%
\pgfpathcurveto{\pgfqpoint{1.395266in}{0.483236in}}{\pgfqpoint{1.397461in}{0.477936in}}{\pgfqpoint{1.401368in}{0.474030in}}%
\pgfpathcurveto{\pgfqpoint{1.405275in}{0.470123in}}{\pgfqpoint{1.410574in}{0.467928in}}{\pgfqpoint{1.416099in}{0.467928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316587in}{0.359083in}}%
\pgfpathcurveto{\pgfqpoint{1.322112in}{0.359083in}}{\pgfqpoint{1.327412in}{0.361278in}}{\pgfqpoint{1.331318in}{0.365185in}}%
\pgfpathcurveto{\pgfqpoint{1.335225in}{0.369092in}}{\pgfqpoint{1.337420in}{0.374391in}}{\pgfqpoint{1.337420in}{0.379916in}}%
\pgfpathcurveto{\pgfqpoint{1.337420in}{0.385441in}}{\pgfqpoint{1.335225in}{0.390741in}}{\pgfqpoint{1.331318in}{0.394648in}}%
\pgfpathcurveto{\pgfqpoint{1.327412in}{0.398555in}}{\pgfqpoint{1.322112in}{0.400750in}}{\pgfqpoint{1.316587in}{0.400750in}}%
\pgfpathcurveto{\pgfqpoint{1.311062in}{0.400750in}}{\pgfqpoint{1.305762in}{0.398555in}}{\pgfqpoint{1.301856in}{0.394648in}}%
\pgfpathcurveto{\pgfqpoint{1.297949in}{0.390741in}}{\pgfqpoint{1.295754in}{0.385441in}}{\pgfqpoint{1.295754in}{0.379916in}}%
\pgfpathcurveto{\pgfqpoint{1.295754in}{0.374391in}}{\pgfqpoint{1.297949in}{0.369092in}}{\pgfqpoint{1.301856in}{0.365185in}}%
\pgfpathcurveto{\pgfqpoint{1.305762in}{0.361278in}}{\pgfqpoint{1.311062in}{0.359083in}}{\pgfqpoint{1.316587in}{0.359083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204172in}{0.889107in}}%
\pgfpathcurveto{\pgfqpoint{1.209697in}{0.889107in}}{\pgfqpoint{1.214996in}{0.891302in}}{\pgfqpoint{1.218903in}{0.895209in}}%
\pgfpathcurveto{\pgfqpoint{1.222810in}{0.899116in}}{\pgfqpoint{1.225005in}{0.904415in}}{\pgfqpoint{1.225005in}{0.909941in}}%
\pgfpathcurveto{\pgfqpoint{1.225005in}{0.915466in}}{\pgfqpoint{1.222810in}{0.920765in}}{\pgfqpoint{1.218903in}{0.924672in}}%
\pgfpathcurveto{\pgfqpoint{1.214996in}{0.928579in}}{\pgfqpoint{1.209697in}{0.930774in}}{\pgfqpoint{1.204172in}{0.930774in}}%
\pgfpathcurveto{\pgfqpoint{1.198647in}{0.930774in}}{\pgfqpoint{1.193347in}{0.928579in}}{\pgfqpoint{1.189440in}{0.924672in}}%
\pgfpathcurveto{\pgfqpoint{1.185533in}{0.920765in}}{\pgfqpoint{1.183338in}{0.915466in}}{\pgfqpoint{1.183338in}{0.909941in}}%
\pgfpathcurveto{\pgfqpoint{1.183338in}{0.904415in}}{\pgfqpoint{1.185533in}{0.899116in}}{\pgfqpoint{1.189440in}{0.895209in}}%
\pgfpathcurveto{\pgfqpoint{1.193347in}{0.891302in}}{\pgfqpoint{1.198647in}{0.889107in}}{\pgfqpoint{1.204172in}{0.889107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096707in}{0.626589in}}%
\pgfpathcurveto{\pgfqpoint{1.102233in}{0.626589in}}{\pgfqpoint{1.107532in}{0.628784in}}{\pgfqpoint{1.111439in}{0.632691in}}%
\pgfpathcurveto{\pgfqpoint{1.115346in}{0.636598in}}{\pgfqpoint{1.117541in}{0.641897in}}{\pgfqpoint{1.117541in}{0.647422in}}%
\pgfpathcurveto{\pgfqpoint{1.117541in}{0.652947in}}{\pgfqpoint{1.115346in}{0.658247in}}{\pgfqpoint{1.111439in}{0.662154in}}%
\pgfpathcurveto{\pgfqpoint{1.107532in}{0.666061in}}{\pgfqpoint{1.102233in}{0.668256in}}{\pgfqpoint{1.096707in}{0.668256in}}%
\pgfpathcurveto{\pgfqpoint{1.091182in}{0.668256in}}{\pgfqpoint{1.085883in}{0.666061in}}{\pgfqpoint{1.081976in}{0.662154in}}%
\pgfpathcurveto{\pgfqpoint{1.078069in}{0.658247in}}{\pgfqpoint{1.075874in}{0.652947in}}{\pgfqpoint{1.075874in}{0.647422in}}%
\pgfpathcurveto{\pgfqpoint{1.075874in}{0.641897in}}{\pgfqpoint{1.078069in}{0.636598in}}{\pgfqpoint{1.081976in}{0.632691in}}%
\pgfpathcurveto{\pgfqpoint{1.085883in}{0.628784in}}{\pgfqpoint{1.091182in}{0.626589in}}{\pgfqpoint{1.096707in}{0.626589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313528in}{0.560754in}}%
\pgfpathcurveto{\pgfqpoint{1.319053in}{0.560754in}}{\pgfqpoint{1.324353in}{0.562949in}}{\pgfqpoint{1.328259in}{0.566856in}}%
\pgfpathcurveto{\pgfqpoint{1.332166in}{0.570763in}}{\pgfqpoint{1.334361in}{0.576062in}}{\pgfqpoint{1.334361in}{0.581587in}}%
\pgfpathcurveto{\pgfqpoint{1.334361in}{0.587112in}}{\pgfqpoint{1.332166in}{0.592412in}}{\pgfqpoint{1.328259in}{0.596318in}}%
\pgfpathcurveto{\pgfqpoint{1.324353in}{0.600225in}}{\pgfqpoint{1.319053in}{0.602420in}}{\pgfqpoint{1.313528in}{0.602420in}}%
\pgfpathcurveto{\pgfqpoint{1.308003in}{0.602420in}}{\pgfqpoint{1.302703in}{0.600225in}}{\pgfqpoint{1.298797in}{0.596318in}}%
\pgfpathcurveto{\pgfqpoint{1.294890in}{0.592412in}}{\pgfqpoint{1.292695in}{0.587112in}}{\pgfqpoint{1.292695in}{0.581587in}}%
\pgfpathcurveto{\pgfqpoint{1.292695in}{0.576062in}}{\pgfqpoint{1.294890in}{0.570763in}}{\pgfqpoint{1.298797in}{0.566856in}}%
\pgfpathcurveto{\pgfqpoint{1.302703in}{0.562949in}}{\pgfqpoint{1.308003in}{0.560754in}}{\pgfqpoint{1.313528in}{0.560754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178351in}{0.553904in}}%
\pgfpathcurveto{\pgfqpoint{1.183876in}{0.553904in}}{\pgfqpoint{1.189175in}{0.556099in}}{\pgfqpoint{1.193082in}{0.560006in}}%
\pgfpathcurveto{\pgfqpoint{1.196989in}{0.563913in}}{\pgfqpoint{1.199184in}{0.569212in}}{\pgfqpoint{1.199184in}{0.574737in}}%
\pgfpathcurveto{\pgfqpoint{1.199184in}{0.580262in}}{\pgfqpoint{1.196989in}{0.585562in}}{\pgfqpoint{1.193082in}{0.589469in}}%
\pgfpathcurveto{\pgfqpoint{1.189175in}{0.593376in}}{\pgfqpoint{1.183876in}{0.595571in}}{\pgfqpoint{1.178351in}{0.595571in}}%
\pgfpathcurveto{\pgfqpoint{1.172826in}{0.595571in}}{\pgfqpoint{1.167526in}{0.593376in}}{\pgfqpoint{1.163619in}{0.589469in}}%
\pgfpathcurveto{\pgfqpoint{1.159713in}{0.585562in}}{\pgfqpoint{1.157518in}{0.580262in}}{\pgfqpoint{1.157518in}{0.574737in}}%
\pgfpathcurveto{\pgfqpoint{1.157518in}{0.569212in}}{\pgfqpoint{1.159713in}{0.563913in}}{\pgfqpoint{1.163619in}{0.560006in}}%
\pgfpathcurveto{\pgfqpoint{1.167526in}{0.556099in}}{\pgfqpoint{1.172826in}{0.553904in}}{\pgfqpoint{1.178351in}{0.553904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240650in}{0.780739in}}%
\pgfpathcurveto{\pgfqpoint{1.246175in}{0.780739in}}{\pgfqpoint{1.251475in}{0.782934in}}{\pgfqpoint{1.255382in}{0.786841in}}%
\pgfpathcurveto{\pgfqpoint{1.259288in}{0.790748in}}{\pgfqpoint{1.261484in}{0.796047in}}{\pgfqpoint{1.261484in}{0.801572in}}%
\pgfpathcurveto{\pgfqpoint{1.261484in}{0.807098in}}{\pgfqpoint{1.259288in}{0.812397in}}{\pgfqpoint{1.255382in}{0.816304in}}%
\pgfpathcurveto{\pgfqpoint{1.251475in}{0.820211in}}{\pgfqpoint{1.246175in}{0.822406in}}{\pgfqpoint{1.240650in}{0.822406in}}%
\pgfpathcurveto{\pgfqpoint{1.235125in}{0.822406in}}{\pgfqpoint{1.229826in}{0.820211in}}{\pgfqpoint{1.225919in}{0.816304in}}%
\pgfpathcurveto{\pgfqpoint{1.222012in}{0.812397in}}{\pgfqpoint{1.219817in}{0.807098in}}{\pgfqpoint{1.219817in}{0.801572in}}%
\pgfpathcurveto{\pgfqpoint{1.219817in}{0.796047in}}{\pgfqpoint{1.222012in}{0.790748in}}{\pgfqpoint{1.225919in}{0.786841in}}%
\pgfpathcurveto{\pgfqpoint{1.229826in}{0.782934in}}{\pgfqpoint{1.235125in}{0.780739in}}{\pgfqpoint{1.240650in}{0.780739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990907in}{0.599303in}}%
\pgfpathcurveto{\pgfqpoint{0.996432in}{0.599303in}}{\pgfqpoint{1.001731in}{0.601499in}}{\pgfqpoint{1.005638in}{0.605405in}}%
\pgfpathcurveto{\pgfqpoint{1.009545in}{0.609312in}}{\pgfqpoint{1.011740in}{0.614612in}}{\pgfqpoint{1.011740in}{0.620137in}}%
\pgfpathcurveto{\pgfqpoint{1.011740in}{0.625662in}}{\pgfqpoint{1.009545in}{0.630961in}}{\pgfqpoint{1.005638in}{0.634868in}}%
\pgfpathcurveto{\pgfqpoint{1.001731in}{0.638775in}}{\pgfqpoint{0.996432in}{0.640970in}}{\pgfqpoint{0.990907in}{0.640970in}}%
\pgfpathcurveto{\pgfqpoint{0.985382in}{0.640970in}}{\pgfqpoint{0.980082in}{0.638775in}}{\pgfqpoint{0.976175in}{0.634868in}}%
\pgfpathcurveto{\pgfqpoint{0.972268in}{0.630961in}}{\pgfqpoint{0.970073in}{0.625662in}}{\pgfqpoint{0.970073in}{0.620137in}}%
\pgfpathcurveto{\pgfqpoint{0.970073in}{0.614612in}}{\pgfqpoint{0.972268in}{0.609312in}}{\pgfqpoint{0.976175in}{0.605405in}}%
\pgfpathcurveto{\pgfqpoint{0.980082in}{0.601499in}}{\pgfqpoint{0.985382in}{0.599303in}}{\pgfqpoint{0.990907in}{0.599303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412386in}{0.506899in}}%
\pgfpathcurveto{\pgfqpoint{1.417911in}{0.506899in}}{\pgfqpoint{1.423210in}{0.509094in}}{\pgfqpoint{1.427117in}{0.513001in}}%
\pgfpathcurveto{\pgfqpoint{1.431024in}{0.516908in}}{\pgfqpoint{1.433219in}{0.522207in}}{\pgfqpoint{1.433219in}{0.527732in}}%
\pgfpathcurveto{\pgfqpoint{1.433219in}{0.533258in}}{\pgfqpoint{1.431024in}{0.538557in}}{\pgfqpoint{1.427117in}{0.542464in}}%
\pgfpathcurveto{\pgfqpoint{1.423210in}{0.546371in}}{\pgfqpoint{1.417911in}{0.548566in}}{\pgfqpoint{1.412386in}{0.548566in}}%
\pgfpathcurveto{\pgfqpoint{1.406861in}{0.548566in}}{\pgfqpoint{1.401561in}{0.546371in}}{\pgfqpoint{1.397654in}{0.542464in}}%
\pgfpathcurveto{\pgfqpoint{1.393748in}{0.538557in}}{\pgfqpoint{1.391552in}{0.533258in}}{\pgfqpoint{1.391552in}{0.527732in}}%
\pgfpathcurveto{\pgfqpoint{1.391552in}{0.522207in}}{\pgfqpoint{1.393748in}{0.516908in}}{\pgfqpoint{1.397654in}{0.513001in}}%
\pgfpathcurveto{\pgfqpoint{1.401561in}{0.509094in}}{\pgfqpoint{1.406861in}{0.506899in}}{\pgfqpoint{1.412386in}{0.506899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476240in}{0.553985in}}%
\pgfpathcurveto{\pgfqpoint{1.481765in}{0.553985in}}{\pgfqpoint{1.487065in}{0.556180in}}{\pgfqpoint{1.490971in}{0.560087in}}%
\pgfpathcurveto{\pgfqpoint{1.494878in}{0.563994in}}{\pgfqpoint{1.497073in}{0.569293in}}{\pgfqpoint{1.497073in}{0.574818in}}%
\pgfpathcurveto{\pgfqpoint{1.497073in}{0.580343in}}{\pgfqpoint{1.494878in}{0.585643in}}{\pgfqpoint{1.490971in}{0.589550in}}%
\pgfpathcurveto{\pgfqpoint{1.487065in}{0.593456in}}{\pgfqpoint{1.481765in}{0.595652in}}{\pgfqpoint{1.476240in}{0.595652in}}%
\pgfpathcurveto{\pgfqpoint{1.470715in}{0.595652in}}{\pgfqpoint{1.465415in}{0.593456in}}{\pgfqpoint{1.461509in}{0.589550in}}%
\pgfpathcurveto{\pgfqpoint{1.457602in}{0.585643in}}{\pgfqpoint{1.455407in}{0.580343in}}{\pgfqpoint{1.455407in}{0.574818in}}%
\pgfpathcurveto{\pgfqpoint{1.455407in}{0.569293in}}{\pgfqpoint{1.457602in}{0.563994in}}{\pgfqpoint{1.461509in}{0.560087in}}%
\pgfpathcurveto{\pgfqpoint{1.465415in}{0.556180in}}{\pgfqpoint{1.470715in}{0.553985in}}{\pgfqpoint{1.476240in}{0.553985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606698in}{0.999427in}}%
\pgfpathcurveto{\pgfqpoint{1.612224in}{0.999427in}}{\pgfqpoint{1.617523in}{1.001622in}}{\pgfqpoint{1.621430in}{1.005528in}}%
\pgfpathcurveto{\pgfqpoint{1.625337in}{1.009435in}}{\pgfqpoint{1.627532in}{1.014735in}}{\pgfqpoint{1.627532in}{1.020260in}}%
\pgfpathcurveto{\pgfqpoint{1.627532in}{1.025785in}}{\pgfqpoint{1.625337in}{1.031084in}}{\pgfqpoint{1.621430in}{1.034991in}}%
\pgfpathcurveto{\pgfqpoint{1.617523in}{1.038898in}}{\pgfqpoint{1.612224in}{1.041093in}}{\pgfqpoint{1.606698in}{1.041093in}}%
\pgfpathcurveto{\pgfqpoint{1.601173in}{1.041093in}}{\pgfqpoint{1.595874in}{1.038898in}}{\pgfqpoint{1.591967in}{1.034991in}}%
\pgfpathcurveto{\pgfqpoint{1.588060in}{1.031084in}}{\pgfqpoint{1.585865in}{1.025785in}}{\pgfqpoint{1.585865in}{1.020260in}}%
\pgfpathcurveto{\pgfqpoint{1.585865in}{1.014735in}}{\pgfqpoint{1.588060in}{1.009435in}}{\pgfqpoint{1.591967in}{1.005528in}}%
\pgfpathcurveto{\pgfqpoint{1.595874in}{1.001622in}}{\pgfqpoint{1.601173in}{0.999427in}}{\pgfqpoint{1.606698in}{0.999427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825262in}{0.679978in}}%
\pgfpathcurveto{\pgfqpoint{0.830787in}{0.679978in}}{\pgfqpoint{0.836087in}{0.682173in}}{\pgfqpoint{0.839993in}{0.686079in}}%
\pgfpathcurveto{\pgfqpoint{0.843900in}{0.689986in}}{\pgfqpoint{0.846095in}{0.695286in}}{\pgfqpoint{0.846095in}{0.700811in}}%
\pgfpathcurveto{\pgfqpoint{0.846095in}{0.706336in}}{\pgfqpoint{0.843900in}{0.711635in}}{\pgfqpoint{0.839993in}{0.715542in}}%
\pgfpathcurveto{\pgfqpoint{0.836087in}{0.719449in}}{\pgfqpoint{0.830787in}{0.721644in}}{\pgfqpoint{0.825262in}{0.721644in}}%
\pgfpathcurveto{\pgfqpoint{0.819737in}{0.721644in}}{\pgfqpoint{0.814437in}{0.719449in}}{\pgfqpoint{0.810531in}{0.715542in}}%
\pgfpathcurveto{\pgfqpoint{0.806624in}{0.711635in}}{\pgfqpoint{0.804429in}{0.706336in}}{\pgfqpoint{0.804429in}{0.700811in}}%
\pgfpathcurveto{\pgfqpoint{0.804429in}{0.695286in}}{\pgfqpoint{0.806624in}{0.689986in}}{\pgfqpoint{0.810531in}{0.686079in}}%
\pgfpathcurveto{\pgfqpoint{0.814437in}{0.682173in}}{\pgfqpoint{0.819737in}{0.679978in}}{\pgfqpoint{0.825262in}{0.679978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284833in}{0.608286in}}%
\pgfpathcurveto{\pgfqpoint{1.290358in}{0.608286in}}{\pgfqpoint{1.295657in}{0.610481in}}{\pgfqpoint{1.299564in}{0.614388in}}%
\pgfpathcurveto{\pgfqpoint{1.303471in}{0.618294in}}{\pgfqpoint{1.305666in}{0.623594in}}{\pgfqpoint{1.305666in}{0.629119in}}%
\pgfpathcurveto{\pgfqpoint{1.305666in}{0.634644in}}{\pgfqpoint{1.303471in}{0.639944in}}{\pgfqpoint{1.299564in}{0.643850in}}%
\pgfpathcurveto{\pgfqpoint{1.295657in}{0.647757in}}{\pgfqpoint{1.290358in}{0.649952in}}{\pgfqpoint{1.284833in}{0.649952in}}%
\pgfpathcurveto{\pgfqpoint{1.279308in}{0.649952in}}{\pgfqpoint{1.274008in}{0.647757in}}{\pgfqpoint{1.270101in}{0.643850in}}%
\pgfpathcurveto{\pgfqpoint{1.266195in}{0.639944in}}{\pgfqpoint{1.263999in}{0.634644in}}{\pgfqpoint{1.263999in}{0.629119in}}%
\pgfpathcurveto{\pgfqpoint{1.263999in}{0.623594in}}{\pgfqpoint{1.266195in}{0.618294in}}{\pgfqpoint{1.270101in}{0.614388in}}%
\pgfpathcurveto{\pgfqpoint{1.274008in}{0.610481in}}{\pgfqpoint{1.279308in}{0.608286in}}{\pgfqpoint{1.284833in}{0.608286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345452in}{0.545052in}}%
\pgfpathcurveto{\pgfqpoint{1.350977in}{0.545052in}}{\pgfqpoint{1.356276in}{0.547247in}}{\pgfqpoint{1.360183in}{0.551154in}}%
\pgfpathcurveto{\pgfqpoint{1.364090in}{0.555061in}}{\pgfqpoint{1.366285in}{0.560360in}}{\pgfqpoint{1.366285in}{0.565885in}}%
\pgfpathcurveto{\pgfqpoint{1.366285in}{0.571410in}}{\pgfqpoint{1.364090in}{0.576710in}}{\pgfqpoint{1.360183in}{0.580617in}}%
\pgfpathcurveto{\pgfqpoint{1.356276in}{0.584523in}}{\pgfqpoint{1.350977in}{0.586719in}}{\pgfqpoint{1.345452in}{0.586719in}}%
\pgfpathcurveto{\pgfqpoint{1.339926in}{0.586719in}}{\pgfqpoint{1.334627in}{0.584523in}}{\pgfqpoint{1.330720in}{0.580617in}}%
\pgfpathcurveto{\pgfqpoint{1.326813in}{0.576710in}}{\pgfqpoint{1.324618in}{0.571410in}}{\pgfqpoint{1.324618in}{0.565885in}}%
\pgfpathcurveto{\pgfqpoint{1.324618in}{0.560360in}}{\pgfqpoint{1.326813in}{0.555061in}}{\pgfqpoint{1.330720in}{0.551154in}}%
\pgfpathcurveto{\pgfqpoint{1.334627in}{0.547247in}}{\pgfqpoint{1.339926in}{0.545052in}}{\pgfqpoint{1.345452in}{0.545052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362957in}{0.638925in}}%
\pgfpathcurveto{\pgfqpoint{1.368482in}{0.638925in}}{\pgfqpoint{1.373782in}{0.641120in}}{\pgfqpoint{1.377688in}{0.645027in}}%
\pgfpathcurveto{\pgfqpoint{1.381595in}{0.648934in}}{\pgfqpoint{1.383790in}{0.654233in}}{\pgfqpoint{1.383790in}{0.659758in}}%
\pgfpathcurveto{\pgfqpoint{1.383790in}{0.665284in}}{\pgfqpoint{1.381595in}{0.670583in}}{\pgfqpoint{1.377688in}{0.674490in}}%
\pgfpathcurveto{\pgfqpoint{1.373782in}{0.678397in}}{\pgfqpoint{1.368482in}{0.680592in}}{\pgfqpoint{1.362957in}{0.680592in}}%
\pgfpathcurveto{\pgfqpoint{1.357432in}{0.680592in}}{\pgfqpoint{1.352132in}{0.678397in}}{\pgfqpoint{1.348226in}{0.674490in}}%
\pgfpathcurveto{\pgfqpoint{1.344319in}{0.670583in}}{\pgfqpoint{1.342124in}{0.665284in}}{\pgfqpoint{1.342124in}{0.659758in}}%
\pgfpathcurveto{\pgfqpoint{1.342124in}{0.654233in}}{\pgfqpoint{1.344319in}{0.648934in}}{\pgfqpoint{1.348226in}{0.645027in}}%
\pgfpathcurveto{\pgfqpoint{1.352132in}{0.641120in}}{\pgfqpoint{1.357432in}{0.638925in}}{\pgfqpoint{1.362957in}{0.638925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157954in}{0.722405in}}%
\pgfpathcurveto{\pgfqpoint{1.163479in}{0.722405in}}{\pgfqpoint{1.168779in}{0.724600in}}{\pgfqpoint{1.172686in}{0.728506in}}%
\pgfpathcurveto{\pgfqpoint{1.176593in}{0.732413in}}{\pgfqpoint{1.178788in}{0.737713in}}{\pgfqpoint{1.178788in}{0.743238in}}%
\pgfpathcurveto{\pgfqpoint{1.178788in}{0.748763in}}{\pgfqpoint{1.176593in}{0.754062in}}{\pgfqpoint{1.172686in}{0.757969in}}%
\pgfpathcurveto{\pgfqpoint{1.168779in}{0.761876in}}{\pgfqpoint{1.163479in}{0.764071in}}{\pgfqpoint{1.157954in}{0.764071in}}%
\pgfpathcurveto{\pgfqpoint{1.152429in}{0.764071in}}{\pgfqpoint{1.147130in}{0.761876in}}{\pgfqpoint{1.143223in}{0.757969in}}%
\pgfpathcurveto{\pgfqpoint{1.139316in}{0.754062in}}{\pgfqpoint{1.137121in}{0.748763in}}{\pgfqpoint{1.137121in}{0.743238in}}%
\pgfpathcurveto{\pgfqpoint{1.137121in}{0.737713in}}{\pgfqpoint{1.139316in}{0.732413in}}{\pgfqpoint{1.143223in}{0.728506in}}%
\pgfpathcurveto{\pgfqpoint{1.147130in}{0.724600in}}{\pgfqpoint{1.152429in}{0.722405in}}{\pgfqpoint{1.157954in}{0.722405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941132in}{0.724166in}}%
\pgfpathcurveto{\pgfqpoint{0.946657in}{0.724166in}}{\pgfqpoint{0.951957in}{0.726361in}}{\pgfqpoint{0.955864in}{0.730268in}}%
\pgfpathcurveto{\pgfqpoint{0.959771in}{0.734175in}}{\pgfqpoint{0.961966in}{0.739474in}}{\pgfqpoint{0.961966in}{0.744999in}}%
\pgfpathcurveto{\pgfqpoint{0.961966in}{0.750524in}}{\pgfqpoint{0.959771in}{0.755824in}}{\pgfqpoint{0.955864in}{0.759730in}}%
\pgfpathcurveto{\pgfqpoint{0.951957in}{0.763637in}}{\pgfqpoint{0.946657in}{0.765832in}}{\pgfqpoint{0.941132in}{0.765832in}}%
\pgfpathcurveto{\pgfqpoint{0.935607in}{0.765832in}}{\pgfqpoint{0.930308in}{0.763637in}}{\pgfqpoint{0.926401in}{0.759730in}}%
\pgfpathcurveto{\pgfqpoint{0.922494in}{0.755824in}}{\pgfqpoint{0.920299in}{0.750524in}}{\pgfqpoint{0.920299in}{0.744999in}}%
\pgfpathcurveto{\pgfqpoint{0.920299in}{0.739474in}}{\pgfqpoint{0.922494in}{0.734175in}}{\pgfqpoint{0.926401in}{0.730268in}}%
\pgfpathcurveto{\pgfqpoint{0.930308in}{0.726361in}}{\pgfqpoint{0.935607in}{0.724166in}}{\pgfqpoint{0.941132in}{0.724166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253128in}{0.743718in}}%
\pgfpathcurveto{\pgfqpoint{1.258654in}{0.743718in}}{\pgfqpoint{1.263953in}{0.745913in}}{\pgfqpoint{1.267860in}{0.749820in}}%
\pgfpathcurveto{\pgfqpoint{1.271767in}{0.753727in}}{\pgfqpoint{1.273962in}{0.759026in}}{\pgfqpoint{1.273962in}{0.764551in}}%
\pgfpathcurveto{\pgfqpoint{1.273962in}{0.770076in}}{\pgfqpoint{1.271767in}{0.775376in}}{\pgfqpoint{1.267860in}{0.779283in}}%
\pgfpathcurveto{\pgfqpoint{1.263953in}{0.783190in}}{\pgfqpoint{1.258654in}{0.785385in}}{\pgfqpoint{1.253128in}{0.785385in}}%
\pgfpathcurveto{\pgfqpoint{1.247603in}{0.785385in}}{\pgfqpoint{1.242304in}{0.783190in}}{\pgfqpoint{1.238397in}{0.779283in}}%
\pgfpathcurveto{\pgfqpoint{1.234490in}{0.775376in}}{\pgfqpoint{1.232295in}{0.770076in}}{\pgfqpoint{1.232295in}{0.764551in}}%
\pgfpathcurveto{\pgfqpoint{1.232295in}{0.759026in}}{\pgfqpoint{1.234490in}{0.753727in}}{\pgfqpoint{1.238397in}{0.749820in}}%
\pgfpathcurveto{\pgfqpoint{1.242304in}{0.745913in}}{\pgfqpoint{1.247603in}{0.743718in}}{\pgfqpoint{1.253128in}{0.743718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796597in}{0.850056in}}%
\pgfpathcurveto{\pgfqpoint{0.802122in}{0.850056in}}{\pgfqpoint{0.807422in}{0.852251in}}{\pgfqpoint{0.811329in}{0.856158in}}%
\pgfpathcurveto{\pgfqpoint{0.815236in}{0.860065in}}{\pgfqpoint{0.817431in}{0.865364in}}{\pgfqpoint{0.817431in}{0.870889in}}%
\pgfpathcurveto{\pgfqpoint{0.817431in}{0.876414in}}{\pgfqpoint{0.815236in}{0.881714in}}{\pgfqpoint{0.811329in}{0.885621in}}%
\pgfpathcurveto{\pgfqpoint{0.807422in}{0.889528in}}{\pgfqpoint{0.802122in}{0.891723in}}{\pgfqpoint{0.796597in}{0.891723in}}%
\pgfpathcurveto{\pgfqpoint{0.791072in}{0.891723in}}{\pgfqpoint{0.785773in}{0.889528in}}{\pgfqpoint{0.781866in}{0.885621in}}%
\pgfpathcurveto{\pgfqpoint{0.777959in}{0.881714in}}{\pgfqpoint{0.775764in}{0.876414in}}{\pgfqpoint{0.775764in}{0.870889in}}%
\pgfpathcurveto{\pgfqpoint{0.775764in}{0.865364in}}{\pgfqpoint{0.777959in}{0.860065in}}{\pgfqpoint{0.781866in}{0.856158in}}%
\pgfpathcurveto{\pgfqpoint{0.785773in}{0.852251in}}{\pgfqpoint{0.791072in}{0.850056in}}{\pgfqpoint{0.796597in}{0.850056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106044in}{0.703977in}}%
\pgfpathcurveto{\pgfqpoint{1.111569in}{0.703977in}}{\pgfqpoint{1.116869in}{0.706172in}}{\pgfqpoint{1.120775in}{0.710079in}}%
\pgfpathcurveto{\pgfqpoint{1.124682in}{0.713986in}}{\pgfqpoint{1.126877in}{0.719285in}}{\pgfqpoint{1.126877in}{0.724811in}}%
\pgfpathcurveto{\pgfqpoint{1.126877in}{0.730336in}}{\pgfqpoint{1.124682in}{0.735635in}}{\pgfqpoint{1.120775in}{0.739542in}}%
\pgfpathcurveto{\pgfqpoint{1.116869in}{0.743449in}}{\pgfqpoint{1.111569in}{0.745644in}}{\pgfqpoint{1.106044in}{0.745644in}}%
\pgfpathcurveto{\pgfqpoint{1.100519in}{0.745644in}}{\pgfqpoint{1.095219in}{0.743449in}}{\pgfqpoint{1.091313in}{0.739542in}}%
\pgfpathcurveto{\pgfqpoint{1.087406in}{0.735635in}}{\pgfqpoint{1.085211in}{0.730336in}}{\pgfqpoint{1.085211in}{0.724811in}}%
\pgfpathcurveto{\pgfqpoint{1.085211in}{0.719285in}}{\pgfqpoint{1.087406in}{0.713986in}}{\pgfqpoint{1.091313in}{0.710079in}}%
\pgfpathcurveto{\pgfqpoint{1.095219in}{0.706172in}}{\pgfqpoint{1.100519in}{0.703977in}}{\pgfqpoint{1.106044in}{0.703977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906022in}{0.692700in}}%
\pgfpathcurveto{\pgfqpoint{0.911547in}{0.692700in}}{\pgfqpoint{0.916847in}{0.694895in}}{\pgfqpoint{0.920754in}{0.698802in}}%
\pgfpathcurveto{\pgfqpoint{0.924661in}{0.702709in}}{\pgfqpoint{0.926856in}{0.708008in}}{\pgfqpoint{0.926856in}{0.713533in}}%
\pgfpathcurveto{\pgfqpoint{0.926856in}{0.719058in}}{\pgfqpoint{0.924661in}{0.724358in}}{\pgfqpoint{0.920754in}{0.728265in}}%
\pgfpathcurveto{\pgfqpoint{0.916847in}{0.732171in}}{\pgfqpoint{0.911547in}{0.734366in}}{\pgfqpoint{0.906022in}{0.734366in}}%
\pgfpathcurveto{\pgfqpoint{0.900497in}{0.734366in}}{\pgfqpoint{0.895198in}{0.732171in}}{\pgfqpoint{0.891291in}{0.728265in}}%
\pgfpathcurveto{\pgfqpoint{0.887384in}{0.724358in}}{\pgfqpoint{0.885189in}{0.719058in}}{\pgfqpoint{0.885189in}{0.713533in}}%
\pgfpathcurveto{\pgfqpoint{0.885189in}{0.708008in}}{\pgfqpoint{0.887384in}{0.702709in}}{\pgfqpoint{0.891291in}{0.698802in}}%
\pgfpathcurveto{\pgfqpoint{0.895198in}{0.694895in}}{\pgfqpoint{0.900497in}{0.692700in}}{\pgfqpoint{0.906022in}{0.692700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123613in}{0.600474in}}%
\pgfpathcurveto{\pgfqpoint{1.129138in}{0.600474in}}{\pgfqpoint{1.134438in}{0.602669in}}{\pgfqpoint{1.138344in}{0.606576in}}%
\pgfpathcurveto{\pgfqpoint{1.142251in}{0.610483in}}{\pgfqpoint{1.144446in}{0.615783in}}{\pgfqpoint{1.144446in}{0.621308in}}%
\pgfpathcurveto{\pgfqpoint{1.144446in}{0.626833in}}{\pgfqpoint{1.142251in}{0.632132in}}{\pgfqpoint{1.138344in}{0.636039in}}%
\pgfpathcurveto{\pgfqpoint{1.134438in}{0.639946in}}{\pgfqpoint{1.129138in}{0.642141in}}{\pgfqpoint{1.123613in}{0.642141in}}%
\pgfpathcurveto{\pgfqpoint{1.118088in}{0.642141in}}{\pgfqpoint{1.112788in}{0.639946in}}{\pgfqpoint{1.108882in}{0.636039in}}%
\pgfpathcurveto{\pgfqpoint{1.104975in}{0.632132in}}{\pgfqpoint{1.102780in}{0.626833in}}{\pgfqpoint{1.102780in}{0.621308in}}%
\pgfpathcurveto{\pgfqpoint{1.102780in}{0.615783in}}{\pgfqpoint{1.104975in}{0.610483in}}{\pgfqpoint{1.108882in}{0.606576in}}%
\pgfpathcurveto{\pgfqpoint{1.112788in}{0.602669in}}{\pgfqpoint{1.118088in}{0.600474in}}{\pgfqpoint{1.123613in}{0.600474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172249in}{0.782092in}}%
\pgfpathcurveto{\pgfqpoint{1.177774in}{0.782092in}}{\pgfqpoint{1.183073in}{0.784288in}}{\pgfqpoint{1.186980in}{0.788194in}}%
\pgfpathcurveto{\pgfqpoint{1.190887in}{0.792101in}}{\pgfqpoint{1.193082in}{0.797401in}}{\pgfqpoint{1.193082in}{0.802926in}}%
\pgfpathcurveto{\pgfqpoint{1.193082in}{0.808451in}}{\pgfqpoint{1.190887in}{0.813750in}}{\pgfqpoint{1.186980in}{0.817657in}}%
\pgfpathcurveto{\pgfqpoint{1.183073in}{0.821564in}}{\pgfqpoint{1.177774in}{0.823759in}}{\pgfqpoint{1.172249in}{0.823759in}}%
\pgfpathcurveto{\pgfqpoint{1.166724in}{0.823759in}}{\pgfqpoint{1.161424in}{0.821564in}}{\pgfqpoint{1.157517in}{0.817657in}}%
\pgfpathcurveto{\pgfqpoint{1.153611in}{0.813750in}}{\pgfqpoint{1.151415in}{0.808451in}}{\pgfqpoint{1.151415in}{0.802926in}}%
\pgfpathcurveto{\pgfqpoint{1.151415in}{0.797401in}}{\pgfqpoint{1.153611in}{0.792101in}}{\pgfqpoint{1.157517in}{0.788194in}}%
\pgfpathcurveto{\pgfqpoint{1.161424in}{0.784288in}}{\pgfqpoint{1.166724in}{0.782092in}}{\pgfqpoint{1.172249in}{0.782092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832626in}{0.669633in}}%
\pgfpathcurveto{\pgfqpoint{0.838151in}{0.669633in}}{\pgfqpoint{0.843450in}{0.671828in}}{\pgfqpoint{0.847357in}{0.675735in}}%
\pgfpathcurveto{\pgfqpoint{0.851264in}{0.679642in}}{\pgfqpoint{0.853459in}{0.684941in}}{\pgfqpoint{0.853459in}{0.690466in}}%
\pgfpathcurveto{\pgfqpoint{0.853459in}{0.695991in}}{\pgfqpoint{0.851264in}{0.701291in}}{\pgfqpoint{0.847357in}{0.705198in}}%
\pgfpathcurveto{\pgfqpoint{0.843450in}{0.709105in}}{\pgfqpoint{0.838151in}{0.711300in}}{\pgfqpoint{0.832626in}{0.711300in}}%
\pgfpathcurveto{\pgfqpoint{0.827101in}{0.711300in}}{\pgfqpoint{0.821801in}{0.709105in}}{\pgfqpoint{0.817894in}{0.705198in}}%
\pgfpathcurveto{\pgfqpoint{0.813987in}{0.701291in}}{\pgfqpoint{0.811792in}{0.695991in}}{\pgfqpoint{0.811792in}{0.690466in}}%
\pgfpathcurveto{\pgfqpoint{0.811792in}{0.684941in}}{\pgfqpoint{0.813987in}{0.679642in}}{\pgfqpoint{0.817894in}{0.675735in}}%
\pgfpathcurveto{\pgfqpoint{0.821801in}{0.671828in}}{\pgfqpoint{0.827101in}{0.669633in}}{\pgfqpoint{0.832626in}{0.669633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889191in}{0.608059in}}%
\pgfpathcurveto{\pgfqpoint{0.894716in}{0.608059in}}{\pgfqpoint{0.900015in}{0.610255in}}{\pgfqpoint{0.903922in}{0.614161in}}%
\pgfpathcurveto{\pgfqpoint{0.907829in}{0.618068in}}{\pgfqpoint{0.910024in}{0.623368in}}{\pgfqpoint{0.910024in}{0.628893in}}%
\pgfpathcurveto{\pgfqpoint{0.910024in}{0.634418in}}{\pgfqpoint{0.907829in}{0.639717in}}{\pgfqpoint{0.903922in}{0.643624in}}%
\pgfpathcurveto{\pgfqpoint{0.900015in}{0.647531in}}{\pgfqpoint{0.894716in}{0.649726in}}{\pgfqpoint{0.889191in}{0.649726in}}%
\pgfpathcurveto{\pgfqpoint{0.883665in}{0.649726in}}{\pgfqpoint{0.878366in}{0.647531in}}{\pgfqpoint{0.874459in}{0.643624in}}%
\pgfpathcurveto{\pgfqpoint{0.870552in}{0.639717in}}{\pgfqpoint{0.868357in}{0.634418in}}{\pgfqpoint{0.868357in}{0.628893in}}%
\pgfpathcurveto{\pgfqpoint{0.868357in}{0.623368in}}{\pgfqpoint{0.870552in}{0.618068in}}{\pgfqpoint{0.874459in}{0.614161in}}%
\pgfpathcurveto{\pgfqpoint{0.878366in}{0.610255in}}{\pgfqpoint{0.883665in}{0.608059in}}{\pgfqpoint{0.889191in}{0.608059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757035in}{0.553778in}}%
\pgfpathcurveto{\pgfqpoint{1.762560in}{0.553778in}}{\pgfqpoint{1.767860in}{0.555973in}}{\pgfqpoint{1.771767in}{0.559880in}}%
\pgfpathcurveto{\pgfqpoint{1.775673in}{0.563787in}}{\pgfqpoint{1.777869in}{0.569086in}}{\pgfqpoint{1.777869in}{0.574611in}}%
\pgfpathcurveto{\pgfqpoint{1.777869in}{0.580137in}}{\pgfqpoint{1.775673in}{0.585436in}}{\pgfqpoint{1.771767in}{0.589343in}}%
\pgfpathcurveto{\pgfqpoint{1.767860in}{0.593250in}}{\pgfqpoint{1.762560in}{0.595445in}}{\pgfqpoint{1.757035in}{0.595445in}}%
\pgfpathcurveto{\pgfqpoint{1.751510in}{0.595445in}}{\pgfqpoint{1.746211in}{0.593250in}}{\pgfqpoint{1.742304in}{0.589343in}}%
\pgfpathcurveto{\pgfqpoint{1.738397in}{0.585436in}}{\pgfqpoint{1.736202in}{0.580137in}}{\pgfqpoint{1.736202in}{0.574611in}}%
\pgfpathcurveto{\pgfqpoint{1.736202in}{0.569086in}}{\pgfqpoint{1.738397in}{0.563787in}}{\pgfqpoint{1.742304in}{0.559880in}}%
\pgfpathcurveto{\pgfqpoint{1.746211in}{0.555973in}}{\pgfqpoint{1.751510in}{0.553778in}}{\pgfqpoint{1.757035in}{0.553778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297104in}{0.721472in}}%
\pgfpathcurveto{\pgfqpoint{1.302629in}{0.721472in}}{\pgfqpoint{1.307929in}{0.723667in}}{\pgfqpoint{1.311835in}{0.727574in}}%
\pgfpathcurveto{\pgfqpoint{1.315742in}{0.731480in}}{\pgfqpoint{1.317937in}{0.736780in}}{\pgfqpoint{1.317937in}{0.742305in}}%
\pgfpathcurveto{\pgfqpoint{1.317937in}{0.747830in}}{\pgfqpoint{1.315742in}{0.753130in}}{\pgfqpoint{1.311835in}{0.757036in}}%
\pgfpathcurveto{\pgfqpoint{1.307929in}{0.760943in}}{\pgfqpoint{1.302629in}{0.763138in}}{\pgfqpoint{1.297104in}{0.763138in}}%
\pgfpathcurveto{\pgfqpoint{1.291579in}{0.763138in}}{\pgfqpoint{1.286279in}{0.760943in}}{\pgfqpoint{1.282373in}{0.757036in}}%
\pgfpathcurveto{\pgfqpoint{1.278466in}{0.753130in}}{\pgfqpoint{1.276271in}{0.747830in}}{\pgfqpoint{1.276271in}{0.742305in}}%
\pgfpathcurveto{\pgfqpoint{1.276271in}{0.736780in}}{\pgfqpoint{1.278466in}{0.731480in}}{\pgfqpoint{1.282373in}{0.727574in}}%
\pgfpathcurveto{\pgfqpoint{1.286279in}{0.723667in}}{\pgfqpoint{1.291579in}{0.721472in}}{\pgfqpoint{1.297104in}{0.721472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342719in}{0.963812in}}%
\pgfpathcurveto{\pgfqpoint{1.348244in}{0.963812in}}{\pgfqpoint{1.353543in}{0.966007in}}{\pgfqpoint{1.357450in}{0.969914in}}%
\pgfpathcurveto{\pgfqpoint{1.361357in}{0.973821in}}{\pgfqpoint{1.363552in}{0.979120in}}{\pgfqpoint{1.363552in}{0.984645in}}%
\pgfpathcurveto{\pgfqpoint{1.363552in}{0.990170in}}{\pgfqpoint{1.361357in}{0.995470in}}{\pgfqpoint{1.357450in}{0.999376in}}%
\pgfpathcurveto{\pgfqpoint{1.353543in}{1.003283in}}{\pgfqpoint{1.348244in}{1.005478in}}{\pgfqpoint{1.342719in}{1.005478in}}%
\pgfpathcurveto{\pgfqpoint{1.337194in}{1.005478in}}{\pgfqpoint{1.331894in}{1.003283in}}{\pgfqpoint{1.327987in}{0.999376in}}%
\pgfpathcurveto{\pgfqpoint{1.324081in}{0.995470in}}{\pgfqpoint{1.321886in}{0.990170in}}{\pgfqpoint{1.321886in}{0.984645in}}%
\pgfpathcurveto{\pgfqpoint{1.321886in}{0.979120in}}{\pgfqpoint{1.324081in}{0.973821in}}{\pgfqpoint{1.327987in}{0.969914in}}%
\pgfpathcurveto{\pgfqpoint{1.331894in}{0.966007in}}{\pgfqpoint{1.337194in}{0.963812in}}{\pgfqpoint{1.342719in}{0.963812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270346in}{0.659381in}}%
\pgfpathcurveto{\pgfqpoint{1.275871in}{0.659381in}}{\pgfqpoint{1.281171in}{0.661576in}}{\pgfqpoint{1.285077in}{0.665483in}}%
\pgfpathcurveto{\pgfqpoint{1.288984in}{0.669390in}}{\pgfqpoint{1.291179in}{0.674689in}}{\pgfqpoint{1.291179in}{0.680214in}}%
\pgfpathcurveto{\pgfqpoint{1.291179in}{0.685739in}}{\pgfqpoint{1.288984in}{0.691039in}}{\pgfqpoint{1.285077in}{0.694946in}}%
\pgfpathcurveto{\pgfqpoint{1.281171in}{0.698853in}}{\pgfqpoint{1.275871in}{0.701048in}}{\pgfqpoint{1.270346in}{0.701048in}}%
\pgfpathcurveto{\pgfqpoint{1.264821in}{0.701048in}}{\pgfqpoint{1.259521in}{0.698853in}}{\pgfqpoint{1.255615in}{0.694946in}}%
\pgfpathcurveto{\pgfqpoint{1.251708in}{0.691039in}}{\pgfqpoint{1.249513in}{0.685739in}}{\pgfqpoint{1.249513in}{0.680214in}}%
\pgfpathcurveto{\pgfqpoint{1.249513in}{0.674689in}}{\pgfqpoint{1.251708in}{0.669390in}}{\pgfqpoint{1.255615in}{0.665483in}}%
\pgfpathcurveto{\pgfqpoint{1.259521in}{0.661576in}}{\pgfqpoint{1.264821in}{0.659381in}}{\pgfqpoint{1.270346in}{0.659381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372859in}{0.638656in}}%
\pgfpathcurveto{\pgfqpoint{1.378384in}{0.638656in}}{\pgfqpoint{1.383684in}{0.640851in}}{\pgfqpoint{1.387590in}{0.644758in}}%
\pgfpathcurveto{\pgfqpoint{1.391497in}{0.648665in}}{\pgfqpoint{1.393692in}{0.653964in}}{\pgfqpoint{1.393692in}{0.659489in}}%
\pgfpathcurveto{\pgfqpoint{1.393692in}{0.665014in}}{\pgfqpoint{1.391497in}{0.670314in}}{\pgfqpoint{1.387590in}{0.674221in}}%
\pgfpathcurveto{\pgfqpoint{1.383684in}{0.678128in}}{\pgfqpoint{1.378384in}{0.680323in}}{\pgfqpoint{1.372859in}{0.680323in}}%
\pgfpathcurveto{\pgfqpoint{1.367334in}{0.680323in}}{\pgfqpoint{1.362034in}{0.678128in}}{\pgfqpoint{1.358128in}{0.674221in}}%
\pgfpathcurveto{\pgfqpoint{1.354221in}{0.670314in}}{\pgfqpoint{1.352026in}{0.665014in}}{\pgfqpoint{1.352026in}{0.659489in}}%
\pgfpathcurveto{\pgfqpoint{1.352026in}{0.653964in}}{\pgfqpoint{1.354221in}{0.648665in}}{\pgfqpoint{1.358128in}{0.644758in}}%
\pgfpathcurveto{\pgfqpoint{1.362034in}{0.640851in}}{\pgfqpoint{1.367334in}{0.638656in}}{\pgfqpoint{1.372859in}{0.638656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311882in}{0.385754in}}%
\pgfpathcurveto{\pgfqpoint{1.317407in}{0.385754in}}{\pgfqpoint{1.322706in}{0.387949in}}{\pgfqpoint{1.326613in}{0.391856in}}%
\pgfpathcurveto{\pgfqpoint{1.330520in}{0.395763in}}{\pgfqpoint{1.332715in}{0.401062in}}{\pgfqpoint{1.332715in}{0.406587in}}%
\pgfpathcurveto{\pgfqpoint{1.332715in}{0.412112in}}{\pgfqpoint{1.330520in}{0.417412in}}{\pgfqpoint{1.326613in}{0.421319in}}%
\pgfpathcurveto{\pgfqpoint{1.322706in}{0.425226in}}{\pgfqpoint{1.317407in}{0.427421in}}{\pgfqpoint{1.311882in}{0.427421in}}%
\pgfpathcurveto{\pgfqpoint{1.306357in}{0.427421in}}{\pgfqpoint{1.301057in}{0.425226in}}{\pgfqpoint{1.297150in}{0.421319in}}%
\pgfpathcurveto{\pgfqpoint{1.293243in}{0.417412in}}{\pgfqpoint{1.291048in}{0.412112in}}{\pgfqpoint{1.291048in}{0.406587in}}%
\pgfpathcurveto{\pgfqpoint{1.291048in}{0.401062in}}{\pgfqpoint{1.293243in}{0.395763in}}{\pgfqpoint{1.297150in}{0.391856in}}%
\pgfpathcurveto{\pgfqpoint{1.301057in}{0.387949in}}{\pgfqpoint{1.306357in}{0.385754in}}{\pgfqpoint{1.311882in}{0.385754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124209in}{0.779109in}}%
\pgfpathcurveto{\pgfqpoint{1.129735in}{0.779109in}}{\pgfqpoint{1.135034in}{0.781305in}}{\pgfqpoint{1.138941in}{0.785211in}}%
\pgfpathcurveto{\pgfqpoint{1.142848in}{0.789118in}}{\pgfqpoint{1.145043in}{0.794418in}}{\pgfqpoint{1.145043in}{0.799943in}}%
\pgfpathcurveto{\pgfqpoint{1.145043in}{0.805468in}}{\pgfqpoint{1.142848in}{0.810767in}}{\pgfqpoint{1.138941in}{0.814674in}}%
\pgfpathcurveto{\pgfqpoint{1.135034in}{0.818581in}}{\pgfqpoint{1.129735in}{0.820776in}}{\pgfqpoint{1.124209in}{0.820776in}}%
\pgfpathcurveto{\pgfqpoint{1.118684in}{0.820776in}}{\pgfqpoint{1.113385in}{0.818581in}}{\pgfqpoint{1.109478in}{0.814674in}}%
\pgfpathcurveto{\pgfqpoint{1.105571in}{0.810767in}}{\pgfqpoint{1.103376in}{0.805468in}}{\pgfqpoint{1.103376in}{0.799943in}}%
\pgfpathcurveto{\pgfqpoint{1.103376in}{0.794418in}}{\pgfqpoint{1.105571in}{0.789118in}}{\pgfqpoint{1.109478in}{0.785211in}}%
\pgfpathcurveto{\pgfqpoint{1.113385in}{0.781305in}}{\pgfqpoint{1.118684in}{0.779109in}}{\pgfqpoint{1.124209in}{0.779109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892530in}{0.467023in}}%
\pgfpathcurveto{\pgfqpoint{0.898055in}{0.467023in}}{\pgfqpoint{0.903355in}{0.469218in}}{\pgfqpoint{0.907261in}{0.473125in}}%
\pgfpathcurveto{\pgfqpoint{0.911168in}{0.477032in}}{\pgfqpoint{0.913363in}{0.482331in}}{\pgfqpoint{0.913363in}{0.487856in}}%
\pgfpathcurveto{\pgfqpoint{0.913363in}{0.493381in}}{\pgfqpoint{0.911168in}{0.498681in}}{\pgfqpoint{0.907261in}{0.502588in}}%
\pgfpathcurveto{\pgfqpoint{0.903355in}{0.506494in}}{\pgfqpoint{0.898055in}{0.508689in}}{\pgfqpoint{0.892530in}{0.508689in}}%
\pgfpathcurveto{\pgfqpoint{0.887005in}{0.508689in}}{\pgfqpoint{0.881706in}{0.506494in}}{\pgfqpoint{0.877799in}{0.502588in}}%
\pgfpathcurveto{\pgfqpoint{0.873892in}{0.498681in}}{\pgfqpoint{0.871697in}{0.493381in}}{\pgfqpoint{0.871697in}{0.487856in}}%
\pgfpathcurveto{\pgfqpoint{0.871697in}{0.482331in}}{\pgfqpoint{0.873892in}{0.477032in}}{\pgfqpoint{0.877799in}{0.473125in}}%
\pgfpathcurveto{\pgfqpoint{0.881706in}{0.469218in}}{\pgfqpoint{0.887005in}{0.467023in}}{\pgfqpoint{0.892530in}{0.467023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350949in}{0.700052in}}%
\pgfpathcurveto{\pgfqpoint{1.356474in}{0.700052in}}{\pgfqpoint{1.361773in}{0.702247in}}{\pgfqpoint{1.365680in}{0.706154in}}%
\pgfpathcurveto{\pgfqpoint{1.369587in}{0.710061in}}{\pgfqpoint{1.371782in}{0.715360in}}{\pgfqpoint{1.371782in}{0.720886in}}%
\pgfpathcurveto{\pgfqpoint{1.371782in}{0.726411in}}{\pgfqpoint{1.369587in}{0.731710in}}{\pgfqpoint{1.365680in}{0.735617in}}%
\pgfpathcurveto{\pgfqpoint{1.361773in}{0.739524in}}{\pgfqpoint{1.356474in}{0.741719in}}{\pgfqpoint{1.350949in}{0.741719in}}%
\pgfpathcurveto{\pgfqpoint{1.345423in}{0.741719in}}{\pgfqpoint{1.340124in}{0.739524in}}{\pgfqpoint{1.336217in}{0.735617in}}%
\pgfpathcurveto{\pgfqpoint{1.332310in}{0.731710in}}{\pgfqpoint{1.330115in}{0.726411in}}{\pgfqpoint{1.330115in}{0.720886in}}%
\pgfpathcurveto{\pgfqpoint{1.330115in}{0.715360in}}{\pgfqpoint{1.332310in}{0.710061in}}{\pgfqpoint{1.336217in}{0.706154in}}%
\pgfpathcurveto{\pgfqpoint{1.340124in}{0.702247in}}{\pgfqpoint{1.345423in}{0.700052in}}{\pgfqpoint{1.350949in}{0.700052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594769in}{0.615619in}}%
\pgfpathcurveto{\pgfqpoint{1.600294in}{0.615619in}}{\pgfqpoint{1.605594in}{0.617814in}}{\pgfqpoint{1.609500in}{0.621721in}}%
\pgfpathcurveto{\pgfqpoint{1.613407in}{0.625628in}}{\pgfqpoint{1.615602in}{0.630927in}}{\pgfqpoint{1.615602in}{0.636452in}}%
\pgfpathcurveto{\pgfqpoint{1.615602in}{0.641977in}}{\pgfqpoint{1.613407in}{0.647277in}}{\pgfqpoint{1.609500in}{0.651184in}}%
\pgfpathcurveto{\pgfqpoint{1.605594in}{0.655091in}}{\pgfqpoint{1.600294in}{0.657286in}}{\pgfqpoint{1.594769in}{0.657286in}}%
\pgfpathcurveto{\pgfqpoint{1.589244in}{0.657286in}}{\pgfqpoint{1.583944in}{0.655091in}}{\pgfqpoint{1.580038in}{0.651184in}}%
\pgfpathcurveto{\pgfqpoint{1.576131in}{0.647277in}}{\pgfqpoint{1.573936in}{0.641977in}}{\pgfqpoint{1.573936in}{0.636452in}}%
\pgfpathcurveto{\pgfqpoint{1.573936in}{0.630927in}}{\pgfqpoint{1.576131in}{0.625628in}}{\pgfqpoint{1.580038in}{0.621721in}}%
\pgfpathcurveto{\pgfqpoint{1.583944in}{0.617814in}}{\pgfqpoint{1.589244in}{0.615619in}}{\pgfqpoint{1.594769in}{0.615619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247716in}{0.758145in}}%
\pgfpathcurveto{\pgfqpoint{1.253241in}{0.758145in}}{\pgfqpoint{1.258540in}{0.760340in}}{\pgfqpoint{1.262447in}{0.764247in}}%
\pgfpathcurveto{\pgfqpoint{1.266354in}{0.768154in}}{\pgfqpoint{1.268549in}{0.773454in}}{\pgfqpoint{1.268549in}{0.778979in}}%
\pgfpathcurveto{\pgfqpoint{1.268549in}{0.784504in}}{\pgfqpoint{1.266354in}{0.789803in}}{\pgfqpoint{1.262447in}{0.793710in}}%
\pgfpathcurveto{\pgfqpoint{1.258540in}{0.797617in}}{\pgfqpoint{1.253241in}{0.799812in}}{\pgfqpoint{1.247716in}{0.799812in}}%
\pgfpathcurveto{\pgfqpoint{1.242191in}{0.799812in}}{\pgfqpoint{1.236891in}{0.797617in}}{\pgfqpoint{1.232984in}{0.793710in}}%
\pgfpathcurveto{\pgfqpoint{1.229078in}{0.789803in}}{\pgfqpoint{1.226882in}{0.784504in}}{\pgfqpoint{1.226882in}{0.778979in}}%
\pgfpathcurveto{\pgfqpoint{1.226882in}{0.773454in}}{\pgfqpoint{1.229078in}{0.768154in}}{\pgfqpoint{1.232984in}{0.764247in}}%
\pgfpathcurveto{\pgfqpoint{1.236891in}{0.760340in}}{\pgfqpoint{1.242191in}{0.758145in}}{\pgfqpoint{1.247716in}{0.758145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166184in}{0.644166in}}%
\pgfpathcurveto{\pgfqpoint{1.171709in}{0.644166in}}{\pgfqpoint{1.177009in}{0.646361in}}{\pgfqpoint{1.180916in}{0.650267in}}%
\pgfpathcurveto{\pgfqpoint{1.184822in}{0.654174in}}{\pgfqpoint{1.187017in}{0.659474in}}{\pgfqpoint{1.187017in}{0.664999in}}%
\pgfpathcurveto{\pgfqpoint{1.187017in}{0.670524in}}{\pgfqpoint{1.184822in}{0.675823in}}{\pgfqpoint{1.180916in}{0.679730in}}%
\pgfpathcurveto{\pgfqpoint{1.177009in}{0.683637in}}{\pgfqpoint{1.171709in}{0.685832in}}{\pgfqpoint{1.166184in}{0.685832in}}%
\pgfpathcurveto{\pgfqpoint{1.160659in}{0.685832in}}{\pgfqpoint{1.155360in}{0.683637in}}{\pgfqpoint{1.151453in}{0.679730in}}%
\pgfpathcurveto{\pgfqpoint{1.147546in}{0.675823in}}{\pgfqpoint{1.145351in}{0.670524in}}{\pgfqpoint{1.145351in}{0.664999in}}%
\pgfpathcurveto{\pgfqpoint{1.145351in}{0.659474in}}{\pgfqpoint{1.147546in}{0.654174in}}{\pgfqpoint{1.151453in}{0.650267in}}%
\pgfpathcurveto{\pgfqpoint{1.155360in}{0.646361in}}{\pgfqpoint{1.160659in}{0.644166in}}{\pgfqpoint{1.166184in}{0.644166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051543in}{0.887989in}}%
\pgfpathcurveto{\pgfqpoint{1.057068in}{0.887989in}}{\pgfqpoint{1.062367in}{0.890184in}}{\pgfqpoint{1.066274in}{0.894091in}}%
\pgfpathcurveto{\pgfqpoint{1.070181in}{0.897998in}}{\pgfqpoint{1.072376in}{0.903298in}}{\pgfqpoint{1.072376in}{0.908823in}}%
\pgfpathcurveto{\pgfqpoint{1.072376in}{0.914348in}}{\pgfqpoint{1.070181in}{0.919647in}}{\pgfqpoint{1.066274in}{0.923554in}}%
\pgfpathcurveto{\pgfqpoint{1.062367in}{0.927461in}}{\pgfqpoint{1.057068in}{0.929656in}}{\pgfqpoint{1.051543in}{0.929656in}}%
\pgfpathcurveto{\pgfqpoint{1.046018in}{0.929656in}}{\pgfqpoint{1.040718in}{0.927461in}}{\pgfqpoint{1.036811in}{0.923554in}}%
\pgfpathcurveto{\pgfqpoint{1.032904in}{0.919647in}}{\pgfqpoint{1.030709in}{0.914348in}}{\pgfqpoint{1.030709in}{0.908823in}}%
\pgfpathcurveto{\pgfqpoint{1.030709in}{0.903298in}}{\pgfqpoint{1.032904in}{0.897998in}}{\pgfqpoint{1.036811in}{0.894091in}}%
\pgfpathcurveto{\pgfqpoint{1.040718in}{0.890184in}}{\pgfqpoint{1.046018in}{0.887989in}}{\pgfqpoint{1.051543in}{0.887989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476320in}{0.721407in}}%
\pgfpathcurveto{\pgfqpoint{1.481845in}{0.721407in}}{\pgfqpoint{1.487145in}{0.723603in}}{\pgfqpoint{1.491052in}{0.727509in}}%
\pgfpathcurveto{\pgfqpoint{1.494958in}{0.731416in}}{\pgfqpoint{1.497154in}{0.736716in}}{\pgfqpoint{1.497154in}{0.742241in}}%
\pgfpathcurveto{\pgfqpoint{1.497154in}{0.747766in}}{\pgfqpoint{1.494958in}{0.753065in}}{\pgfqpoint{1.491052in}{0.756972in}}%
\pgfpathcurveto{\pgfqpoint{1.487145in}{0.760879in}}{\pgfqpoint{1.481845in}{0.763074in}}{\pgfqpoint{1.476320in}{0.763074in}}%
\pgfpathcurveto{\pgfqpoint{1.470795in}{0.763074in}}{\pgfqpoint{1.465496in}{0.760879in}}{\pgfqpoint{1.461589in}{0.756972in}}%
\pgfpathcurveto{\pgfqpoint{1.457682in}{0.753065in}}{\pgfqpoint{1.455487in}{0.747766in}}{\pgfqpoint{1.455487in}{0.742241in}}%
\pgfpathcurveto{\pgfqpoint{1.455487in}{0.736716in}}{\pgfqpoint{1.457682in}{0.731416in}}{\pgfqpoint{1.461589in}{0.727509in}}%
\pgfpathcurveto{\pgfqpoint{1.465496in}{0.723603in}}{\pgfqpoint{1.470795in}{0.721407in}}{\pgfqpoint{1.476320in}{0.721407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336491in}{0.608063in}}%
\pgfpathcurveto{\pgfqpoint{1.342016in}{0.608063in}}{\pgfqpoint{1.347316in}{0.610258in}}{\pgfqpoint{1.351223in}{0.614165in}}%
\pgfpathcurveto{\pgfqpoint{1.355130in}{0.618072in}}{\pgfqpoint{1.357325in}{0.623371in}}{\pgfqpoint{1.357325in}{0.628896in}}%
\pgfpathcurveto{\pgfqpoint{1.357325in}{0.634421in}}{\pgfqpoint{1.355130in}{0.639721in}}{\pgfqpoint{1.351223in}{0.643628in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{0.647534in}}{\pgfqpoint{1.342016in}{0.649729in}}{\pgfqpoint{1.336491in}{0.649729in}}%
\pgfpathcurveto{\pgfqpoint{1.330966in}{0.649729in}}{\pgfqpoint{1.325667in}{0.647534in}}{\pgfqpoint{1.321760in}{0.643628in}}%
\pgfpathcurveto{\pgfqpoint{1.317853in}{0.639721in}}{\pgfqpoint{1.315658in}{0.634421in}}{\pgfqpoint{1.315658in}{0.628896in}}%
\pgfpathcurveto{\pgfqpoint{1.315658in}{0.623371in}}{\pgfqpoint{1.317853in}{0.618072in}}{\pgfqpoint{1.321760in}{0.614165in}}%
\pgfpathcurveto{\pgfqpoint{1.325667in}{0.610258in}}{\pgfqpoint{1.330966in}{0.608063in}}{\pgfqpoint{1.336491in}{0.608063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199242in}{0.732356in}}%
\pgfpathcurveto{\pgfqpoint{1.204767in}{0.732356in}}{\pgfqpoint{1.210067in}{0.734551in}}{\pgfqpoint{1.213973in}{0.738458in}}%
\pgfpathcurveto{\pgfqpoint{1.217880in}{0.742364in}}{\pgfqpoint{1.220075in}{0.747664in}}{\pgfqpoint{1.220075in}{0.753189in}}%
\pgfpathcurveto{\pgfqpoint{1.220075in}{0.758714in}}{\pgfqpoint{1.217880in}{0.764014in}}{\pgfqpoint{1.213973in}{0.767920in}}%
\pgfpathcurveto{\pgfqpoint{1.210067in}{0.771827in}}{\pgfqpoint{1.204767in}{0.774022in}}{\pgfqpoint{1.199242in}{0.774022in}}%
\pgfpathcurveto{\pgfqpoint{1.193717in}{0.774022in}}{\pgfqpoint{1.188417in}{0.771827in}}{\pgfqpoint{1.184511in}{0.767920in}}%
\pgfpathcurveto{\pgfqpoint{1.180604in}{0.764014in}}{\pgfqpoint{1.178409in}{0.758714in}}{\pgfqpoint{1.178409in}{0.753189in}}%
\pgfpathcurveto{\pgfqpoint{1.178409in}{0.747664in}}{\pgfqpoint{1.180604in}{0.742364in}}{\pgfqpoint{1.184511in}{0.738458in}}%
\pgfpathcurveto{\pgfqpoint{1.188417in}{0.734551in}}{\pgfqpoint{1.193717in}{0.732356in}}{\pgfqpoint{1.199242in}{0.732356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694873in}{0.475720in}}%
\pgfpathcurveto{\pgfqpoint{1.700398in}{0.475720in}}{\pgfqpoint{1.705698in}{0.477915in}}{\pgfqpoint{1.709605in}{0.481822in}}%
\pgfpathcurveto{\pgfqpoint{1.713511in}{0.485729in}}{\pgfqpoint{1.715707in}{0.491029in}}{\pgfqpoint{1.715707in}{0.496554in}}%
\pgfpathcurveto{\pgfqpoint{1.715707in}{0.502079in}}{\pgfqpoint{1.713511in}{0.507378in}}{\pgfqpoint{1.709605in}{0.511285in}}%
\pgfpathcurveto{\pgfqpoint{1.705698in}{0.515192in}}{\pgfqpoint{1.700398in}{0.517387in}}{\pgfqpoint{1.694873in}{0.517387in}}%
\pgfpathcurveto{\pgfqpoint{1.689348in}{0.517387in}}{\pgfqpoint{1.684049in}{0.515192in}}{\pgfqpoint{1.680142in}{0.511285in}}%
\pgfpathcurveto{\pgfqpoint{1.676235in}{0.507378in}}{\pgfqpoint{1.674040in}{0.502079in}}{\pgfqpoint{1.674040in}{0.496554in}}%
\pgfpathcurveto{\pgfqpoint{1.674040in}{0.491029in}}{\pgfqpoint{1.676235in}{0.485729in}}{\pgfqpoint{1.680142in}{0.481822in}}%
\pgfpathcurveto{\pgfqpoint{1.684049in}{0.477915in}}{\pgfqpoint{1.689348in}{0.475720in}}{\pgfqpoint{1.694873in}{0.475720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159337in}{0.681177in}}%
\pgfpathcurveto{\pgfqpoint{1.164862in}{0.681177in}}{\pgfqpoint{1.170161in}{0.683372in}}{\pgfqpoint{1.174068in}{0.687279in}}%
\pgfpathcurveto{\pgfqpoint{1.177975in}{0.691186in}}{\pgfqpoint{1.180170in}{0.696485in}}{\pgfqpoint{1.180170in}{0.702010in}}%
\pgfpathcurveto{\pgfqpoint{1.180170in}{0.707535in}}{\pgfqpoint{1.177975in}{0.712835in}}{\pgfqpoint{1.174068in}{0.716742in}}%
\pgfpathcurveto{\pgfqpoint{1.170161in}{0.720648in}}{\pgfqpoint{1.164862in}{0.722844in}}{\pgfqpoint{1.159337in}{0.722844in}}%
\pgfpathcurveto{\pgfqpoint{1.153812in}{0.722844in}}{\pgfqpoint{1.148512in}{0.720648in}}{\pgfqpoint{1.144606in}{0.716742in}}%
\pgfpathcurveto{\pgfqpoint{1.140699in}{0.712835in}}{\pgfqpoint{1.138504in}{0.707535in}}{\pgfqpoint{1.138504in}{0.702010in}}%
\pgfpathcurveto{\pgfqpoint{1.138504in}{0.696485in}}{\pgfqpoint{1.140699in}{0.691186in}}{\pgfqpoint{1.144606in}{0.687279in}}%
\pgfpathcurveto{\pgfqpoint{1.148512in}{0.683372in}}{\pgfqpoint{1.153812in}{0.681177in}}{\pgfqpoint{1.159337in}{0.681177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207290in}{0.581933in}}%
\pgfpathcurveto{\pgfqpoint{1.212815in}{0.581933in}}{\pgfqpoint{1.218115in}{0.584128in}}{\pgfqpoint{1.222021in}{0.588035in}}%
\pgfpathcurveto{\pgfqpoint{1.225928in}{0.591942in}}{\pgfqpoint{1.228123in}{0.597241in}}{\pgfqpoint{1.228123in}{0.602766in}}%
\pgfpathcurveto{\pgfqpoint{1.228123in}{0.608291in}}{\pgfqpoint{1.225928in}{0.613591in}}{\pgfqpoint{1.222021in}{0.617498in}}%
\pgfpathcurveto{\pgfqpoint{1.218115in}{0.621404in}}{\pgfqpoint{1.212815in}{0.623600in}}{\pgfqpoint{1.207290in}{0.623600in}}%
\pgfpathcurveto{\pgfqpoint{1.201765in}{0.623600in}}{\pgfqpoint{1.196465in}{0.621404in}}{\pgfqpoint{1.192559in}{0.617498in}}%
\pgfpathcurveto{\pgfqpoint{1.188652in}{0.613591in}}{\pgfqpoint{1.186457in}{0.608291in}}{\pgfqpoint{1.186457in}{0.602766in}}%
\pgfpathcurveto{\pgfqpoint{1.186457in}{0.597241in}}{\pgfqpoint{1.188652in}{0.591942in}}{\pgfqpoint{1.192559in}{0.588035in}}%
\pgfpathcurveto{\pgfqpoint{1.196465in}{0.584128in}}{\pgfqpoint{1.201765in}{0.581933in}}{\pgfqpoint{1.207290in}{0.581933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257658in}{0.548091in}}%
\pgfpathcurveto{\pgfqpoint{1.263183in}{0.548091in}}{\pgfqpoint{1.268483in}{0.550286in}}{\pgfqpoint{1.272390in}{0.554193in}}%
\pgfpathcurveto{\pgfqpoint{1.276297in}{0.558100in}}{\pgfqpoint{1.278492in}{0.563400in}}{\pgfqpoint{1.278492in}{0.568925in}}%
\pgfpathcurveto{\pgfqpoint{1.278492in}{0.574450in}}{\pgfqpoint{1.276297in}{0.579749in}}{\pgfqpoint{1.272390in}{0.583656in}}%
\pgfpathcurveto{\pgfqpoint{1.268483in}{0.587563in}}{\pgfqpoint{1.263183in}{0.589758in}}{\pgfqpoint{1.257658in}{0.589758in}}%
\pgfpathcurveto{\pgfqpoint{1.252133in}{0.589758in}}{\pgfqpoint{1.246834in}{0.587563in}}{\pgfqpoint{1.242927in}{0.583656in}}%
\pgfpathcurveto{\pgfqpoint{1.239020in}{0.579749in}}{\pgfqpoint{1.236825in}{0.574450in}}{\pgfqpoint{1.236825in}{0.568925in}}%
\pgfpathcurveto{\pgfqpoint{1.236825in}{0.563400in}}{\pgfqpoint{1.239020in}{0.558100in}}{\pgfqpoint{1.242927in}{0.554193in}}%
\pgfpathcurveto{\pgfqpoint{1.246834in}{0.550286in}}{\pgfqpoint{1.252133in}{0.548091in}}{\pgfqpoint{1.257658in}{0.548091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395503in}{0.555128in}}%
\pgfpathcurveto{\pgfqpoint{1.401028in}{0.555128in}}{\pgfqpoint{1.406327in}{0.557323in}}{\pgfqpoint{1.410234in}{0.561230in}}%
\pgfpathcurveto{\pgfqpoint{1.414141in}{0.565136in}}{\pgfqpoint{1.416336in}{0.570436in}}{\pgfqpoint{1.416336in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{1.416336in}{0.581486in}}{\pgfqpoint{1.414141in}{0.586786in}}{\pgfqpoint{1.410234in}{0.590692in}}%
\pgfpathcurveto{\pgfqpoint{1.406327in}{0.594599in}}{\pgfqpoint{1.401028in}{0.596794in}}{\pgfqpoint{1.395503in}{0.596794in}}%
\pgfpathcurveto{\pgfqpoint{1.389978in}{0.596794in}}{\pgfqpoint{1.384678in}{0.594599in}}{\pgfqpoint{1.380771in}{0.590692in}}%
\pgfpathcurveto{\pgfqpoint{1.376865in}{0.586786in}}{\pgfqpoint{1.374669in}{0.581486in}}{\pgfqpoint{1.374669in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{1.374669in}{0.570436in}}{\pgfqpoint{1.376865in}{0.565136in}}{\pgfqpoint{1.380771in}{0.561230in}}%
\pgfpathcurveto{\pgfqpoint{1.384678in}{0.557323in}}{\pgfqpoint{1.389978in}{0.555128in}}{\pgfqpoint{1.395503in}{0.555128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087100in}{0.638348in}}%
\pgfpathcurveto{\pgfqpoint{1.092625in}{0.638348in}}{\pgfqpoint{1.097925in}{0.640543in}}{\pgfqpoint{1.101831in}{0.644450in}}%
\pgfpathcurveto{\pgfqpoint{1.105738in}{0.648356in}}{\pgfqpoint{1.107933in}{0.653656in}}{\pgfqpoint{1.107933in}{0.659181in}}%
\pgfpathcurveto{\pgfqpoint{1.107933in}{0.664706in}}{\pgfqpoint{1.105738in}{0.670006in}}{\pgfqpoint{1.101831in}{0.673912in}}%
\pgfpathcurveto{\pgfqpoint{1.097925in}{0.677819in}}{\pgfqpoint{1.092625in}{0.680014in}}{\pgfqpoint{1.087100in}{0.680014in}}%
\pgfpathcurveto{\pgfqpoint{1.081575in}{0.680014in}}{\pgfqpoint{1.076275in}{0.677819in}}{\pgfqpoint{1.072369in}{0.673912in}}%
\pgfpathcurveto{\pgfqpoint{1.068462in}{0.670006in}}{\pgfqpoint{1.066267in}{0.664706in}}{\pgfqpoint{1.066267in}{0.659181in}}%
\pgfpathcurveto{\pgfqpoint{1.066267in}{0.653656in}}{\pgfqpoint{1.068462in}{0.648356in}}{\pgfqpoint{1.072369in}{0.644450in}}%
\pgfpathcurveto{\pgfqpoint{1.076275in}{0.640543in}}{\pgfqpoint{1.081575in}{0.638348in}}{\pgfqpoint{1.087100in}{0.638348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904567in}{0.725541in}}%
\pgfpathcurveto{\pgfqpoint{0.910092in}{0.725541in}}{\pgfqpoint{0.915392in}{0.727736in}}{\pgfqpoint{0.919299in}{0.731643in}}%
\pgfpathcurveto{\pgfqpoint{0.923205in}{0.735550in}}{\pgfqpoint{0.925401in}{0.740850in}}{\pgfqpoint{0.925401in}{0.746375in}}%
\pgfpathcurveto{\pgfqpoint{0.925401in}{0.751900in}}{\pgfqpoint{0.923205in}{0.757199in}}{\pgfqpoint{0.919299in}{0.761106in}}%
\pgfpathcurveto{\pgfqpoint{0.915392in}{0.765013in}}{\pgfqpoint{0.910092in}{0.767208in}}{\pgfqpoint{0.904567in}{0.767208in}}%
\pgfpathcurveto{\pgfqpoint{0.899042in}{0.767208in}}{\pgfqpoint{0.893743in}{0.765013in}}{\pgfqpoint{0.889836in}{0.761106in}}%
\pgfpathcurveto{\pgfqpoint{0.885929in}{0.757199in}}{\pgfqpoint{0.883734in}{0.751900in}}{\pgfqpoint{0.883734in}{0.746375in}}%
\pgfpathcurveto{\pgfqpoint{0.883734in}{0.740850in}}{\pgfqpoint{0.885929in}{0.735550in}}{\pgfqpoint{0.889836in}{0.731643in}}%
\pgfpathcurveto{\pgfqpoint{0.893743in}{0.727736in}}{\pgfqpoint{0.899042in}{0.725541in}}{\pgfqpoint{0.904567in}{0.725541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312761in}{0.409624in}}%
\pgfpathcurveto{\pgfqpoint{1.318286in}{0.409624in}}{\pgfqpoint{1.323586in}{0.411819in}}{\pgfqpoint{1.327493in}{0.415726in}}%
\pgfpathcurveto{\pgfqpoint{1.331399in}{0.419633in}}{\pgfqpoint{1.333594in}{0.424932in}}{\pgfqpoint{1.333594in}{0.430457in}}%
\pgfpathcurveto{\pgfqpoint{1.333594in}{0.435982in}}{\pgfqpoint{1.331399in}{0.441282in}}{\pgfqpoint{1.327493in}{0.445189in}}%
\pgfpathcurveto{\pgfqpoint{1.323586in}{0.449095in}}{\pgfqpoint{1.318286in}{0.451291in}}{\pgfqpoint{1.312761in}{0.451291in}}%
\pgfpathcurveto{\pgfqpoint{1.307236in}{0.451291in}}{\pgfqpoint{1.301937in}{0.449095in}}{\pgfqpoint{1.298030in}{0.445189in}}%
\pgfpathcurveto{\pgfqpoint{1.294123in}{0.441282in}}{\pgfqpoint{1.291928in}{0.435982in}}{\pgfqpoint{1.291928in}{0.430457in}}%
\pgfpathcurveto{\pgfqpoint{1.291928in}{0.424932in}}{\pgfqpoint{1.294123in}{0.419633in}}{\pgfqpoint{1.298030in}{0.415726in}}%
\pgfpathcurveto{\pgfqpoint{1.301937in}{0.411819in}}{\pgfqpoint{1.307236in}{0.409624in}}{\pgfqpoint{1.312761in}{0.409624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382992in}{0.559041in}}%
\pgfpathcurveto{\pgfqpoint{1.388517in}{0.559041in}}{\pgfqpoint{1.393816in}{0.561237in}}{\pgfqpoint{1.397723in}{0.565143in}}%
\pgfpathcurveto{\pgfqpoint{1.401630in}{0.569050in}}{\pgfqpoint{1.403825in}{0.574350in}}{\pgfqpoint{1.403825in}{0.579875in}}%
\pgfpathcurveto{\pgfqpoint{1.403825in}{0.585400in}}{\pgfqpoint{1.401630in}{0.590699in}}{\pgfqpoint{1.397723in}{0.594606in}}%
\pgfpathcurveto{\pgfqpoint{1.393816in}{0.598513in}}{\pgfqpoint{1.388517in}{0.600708in}}{\pgfqpoint{1.382992in}{0.600708in}}%
\pgfpathcurveto{\pgfqpoint{1.377467in}{0.600708in}}{\pgfqpoint{1.372167in}{0.598513in}}{\pgfqpoint{1.368260in}{0.594606in}}%
\pgfpathcurveto{\pgfqpoint{1.364354in}{0.590699in}}{\pgfqpoint{1.362158in}{0.585400in}}{\pgfqpoint{1.362158in}{0.579875in}}%
\pgfpathcurveto{\pgfqpoint{1.362158in}{0.574350in}}{\pgfqpoint{1.364354in}{0.569050in}}{\pgfqpoint{1.368260in}{0.565143in}}%
\pgfpathcurveto{\pgfqpoint{1.372167in}{0.561237in}}{\pgfqpoint{1.377467in}{0.559041in}}{\pgfqpoint{1.382992in}{0.559041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390072in}{0.822214in}}%
\pgfpathcurveto{\pgfqpoint{1.395597in}{0.822214in}}{\pgfqpoint{1.400897in}{0.824409in}}{\pgfqpoint{1.404804in}{0.828316in}}%
\pgfpathcurveto{\pgfqpoint{1.408710in}{0.832223in}}{\pgfqpoint{1.410906in}{0.837523in}}{\pgfqpoint{1.410906in}{0.843048in}}%
\pgfpathcurveto{\pgfqpoint{1.410906in}{0.848573in}}{\pgfqpoint{1.408710in}{0.853872in}}{\pgfqpoint{1.404804in}{0.857779in}}%
\pgfpathcurveto{\pgfqpoint{1.400897in}{0.861686in}}{\pgfqpoint{1.395597in}{0.863881in}}{\pgfqpoint{1.390072in}{0.863881in}}%
\pgfpathcurveto{\pgfqpoint{1.384547in}{0.863881in}}{\pgfqpoint{1.379248in}{0.861686in}}{\pgfqpoint{1.375341in}{0.857779in}}%
\pgfpathcurveto{\pgfqpoint{1.371434in}{0.853872in}}{\pgfqpoint{1.369239in}{0.848573in}}{\pgfqpoint{1.369239in}{0.843048in}}%
\pgfpathcurveto{\pgfqpoint{1.369239in}{0.837523in}}{\pgfqpoint{1.371434in}{0.832223in}}{\pgfqpoint{1.375341in}{0.828316in}}%
\pgfpathcurveto{\pgfqpoint{1.379248in}{0.824409in}}{\pgfqpoint{1.384547in}{0.822214in}}{\pgfqpoint{1.390072in}{0.822214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110296in}{0.501792in}}%
\pgfpathcurveto{\pgfqpoint{1.115821in}{0.501792in}}{\pgfqpoint{1.121121in}{0.503987in}}{\pgfqpoint{1.125027in}{0.507894in}}%
\pgfpathcurveto{\pgfqpoint{1.128934in}{0.511801in}}{\pgfqpoint{1.131129in}{0.517100in}}{\pgfqpoint{1.131129in}{0.522625in}}%
\pgfpathcurveto{\pgfqpoint{1.131129in}{0.528150in}}{\pgfqpoint{1.128934in}{0.533450in}}{\pgfqpoint{1.125027in}{0.537357in}}%
\pgfpathcurveto{\pgfqpoint{1.121121in}{0.541264in}}{\pgfqpoint{1.115821in}{0.543459in}}{\pgfqpoint{1.110296in}{0.543459in}}%
\pgfpathcurveto{\pgfqpoint{1.104771in}{0.543459in}}{\pgfqpoint{1.099471in}{0.541264in}}{\pgfqpoint{1.095565in}{0.537357in}}%
\pgfpathcurveto{\pgfqpoint{1.091658in}{0.533450in}}{\pgfqpoint{1.089463in}{0.528150in}}{\pgfqpoint{1.089463in}{0.522625in}}%
\pgfpathcurveto{\pgfqpoint{1.089463in}{0.517100in}}{\pgfqpoint{1.091658in}{0.511801in}}{\pgfqpoint{1.095565in}{0.507894in}}%
\pgfpathcurveto{\pgfqpoint{1.099471in}{0.503987in}}{\pgfqpoint{1.104771in}{0.501792in}}{\pgfqpoint{1.110296in}{0.501792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002857in}{0.639650in}}%
\pgfpathcurveto{\pgfqpoint{1.008382in}{0.639650in}}{\pgfqpoint{1.013682in}{0.641845in}}{\pgfqpoint{1.017589in}{0.645752in}}%
\pgfpathcurveto{\pgfqpoint{1.021495in}{0.649659in}}{\pgfqpoint{1.023691in}{0.654958in}}{\pgfqpoint{1.023691in}{0.660483in}}%
\pgfpathcurveto{\pgfqpoint{1.023691in}{0.666009in}}{\pgfqpoint{1.021495in}{0.671308in}}{\pgfqpoint{1.017589in}{0.675215in}}%
\pgfpathcurveto{\pgfqpoint{1.013682in}{0.679122in}}{\pgfqpoint{1.008382in}{0.681317in}}{\pgfqpoint{1.002857in}{0.681317in}}%
\pgfpathcurveto{\pgfqpoint{0.997332in}{0.681317in}}{\pgfqpoint{0.992033in}{0.679122in}}{\pgfqpoint{0.988126in}{0.675215in}}%
\pgfpathcurveto{\pgfqpoint{0.984219in}{0.671308in}}{\pgfqpoint{0.982024in}{0.666009in}}{\pgfqpoint{0.982024in}{0.660483in}}%
\pgfpathcurveto{\pgfqpoint{0.982024in}{0.654958in}}{\pgfqpoint{0.984219in}{0.649659in}}{\pgfqpoint{0.988126in}{0.645752in}}%
\pgfpathcurveto{\pgfqpoint{0.992033in}{0.641845in}}{\pgfqpoint{0.997332in}{0.639650in}}{\pgfqpoint{1.002857in}{0.639650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400318in}{0.424271in}}%
\pgfpathcurveto{\pgfqpoint{1.405843in}{0.424271in}}{\pgfqpoint{1.411142in}{0.426466in}}{\pgfqpoint{1.415049in}{0.430373in}}%
\pgfpathcurveto{\pgfqpoint{1.418956in}{0.434280in}}{\pgfqpoint{1.421151in}{0.439579in}}{\pgfqpoint{1.421151in}{0.445105in}}%
\pgfpathcurveto{\pgfqpoint{1.421151in}{0.450630in}}{\pgfqpoint{1.418956in}{0.455929in}}{\pgfqpoint{1.415049in}{0.459836in}}%
\pgfpathcurveto{\pgfqpoint{1.411142in}{0.463743in}}{\pgfqpoint{1.405843in}{0.465938in}}{\pgfqpoint{1.400318in}{0.465938in}}%
\pgfpathcurveto{\pgfqpoint{1.394793in}{0.465938in}}{\pgfqpoint{1.389493in}{0.463743in}}{\pgfqpoint{1.385586in}{0.459836in}}%
\pgfpathcurveto{\pgfqpoint{1.381680in}{0.455929in}}{\pgfqpoint{1.379484in}{0.450630in}}{\pgfqpoint{1.379484in}{0.445105in}}%
\pgfpathcurveto{\pgfqpoint{1.379484in}{0.439579in}}{\pgfqpoint{1.381680in}{0.434280in}}{\pgfqpoint{1.385586in}{0.430373in}}%
\pgfpathcurveto{\pgfqpoint{1.389493in}{0.426466in}}{\pgfqpoint{1.394793in}{0.424271in}}{\pgfqpoint{1.400318in}{0.424271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550168in}{0.680065in}}%
\pgfpathcurveto{\pgfqpoint{1.555693in}{0.680065in}}{\pgfqpoint{1.560993in}{0.682260in}}{\pgfqpoint{1.564899in}{0.686167in}}%
\pgfpathcurveto{\pgfqpoint{1.568806in}{0.690073in}}{\pgfqpoint{1.571001in}{0.695373in}}{\pgfqpoint{1.571001in}{0.700898in}}%
\pgfpathcurveto{\pgfqpoint{1.571001in}{0.706423in}}{\pgfqpoint{1.568806in}{0.711723in}}{\pgfqpoint{1.564899in}{0.715629in}}%
\pgfpathcurveto{\pgfqpoint{1.560993in}{0.719536in}}{\pgfqpoint{1.555693in}{0.721731in}}{\pgfqpoint{1.550168in}{0.721731in}}%
\pgfpathcurveto{\pgfqpoint{1.544643in}{0.721731in}}{\pgfqpoint{1.539343in}{0.719536in}}{\pgfqpoint{1.535437in}{0.715629in}}%
\pgfpathcurveto{\pgfqpoint{1.531530in}{0.711723in}}{\pgfqpoint{1.529335in}{0.706423in}}{\pgfqpoint{1.529335in}{0.700898in}}%
\pgfpathcurveto{\pgfqpoint{1.529335in}{0.695373in}}{\pgfqpoint{1.531530in}{0.690073in}}{\pgfqpoint{1.535437in}{0.686167in}}%
\pgfpathcurveto{\pgfqpoint{1.539343in}{0.682260in}}{\pgfqpoint{1.544643in}{0.680065in}}{\pgfqpoint{1.550168in}{0.680065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265323in}{0.563864in}}%
\pgfpathcurveto{\pgfqpoint{1.270848in}{0.563864in}}{\pgfqpoint{1.276147in}{0.566059in}}{\pgfqpoint{1.280054in}{0.569966in}}%
\pgfpathcurveto{\pgfqpoint{1.283961in}{0.573873in}}{\pgfqpoint{1.286156in}{0.579172in}}{\pgfqpoint{1.286156in}{0.584697in}}%
\pgfpathcurveto{\pgfqpoint{1.286156in}{0.590222in}}{\pgfqpoint{1.283961in}{0.595522in}}{\pgfqpoint{1.280054in}{0.599429in}}%
\pgfpathcurveto{\pgfqpoint{1.276147in}{0.603335in}}{\pgfqpoint{1.270848in}{0.605530in}}{\pgfqpoint{1.265323in}{0.605530in}}%
\pgfpathcurveto{\pgfqpoint{1.259798in}{0.605530in}}{\pgfqpoint{1.254498in}{0.603335in}}{\pgfqpoint{1.250591in}{0.599429in}}%
\pgfpathcurveto{\pgfqpoint{1.246685in}{0.595522in}}{\pgfqpoint{1.244489in}{0.590222in}}{\pgfqpoint{1.244489in}{0.584697in}}%
\pgfpathcurveto{\pgfqpoint{1.244489in}{0.579172in}}{\pgfqpoint{1.246685in}{0.573873in}}{\pgfqpoint{1.250591in}{0.569966in}}%
\pgfpathcurveto{\pgfqpoint{1.254498in}{0.566059in}}{\pgfqpoint{1.259798in}{0.563864in}}{\pgfqpoint{1.265323in}{0.563864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013102in}{0.636590in}}%
\pgfpathcurveto{\pgfqpoint{1.018627in}{0.636590in}}{\pgfqpoint{1.023927in}{0.638785in}}{\pgfqpoint{1.027833in}{0.642692in}}%
\pgfpathcurveto{\pgfqpoint{1.031740in}{0.646599in}}{\pgfqpoint{1.033935in}{0.651899in}}{\pgfqpoint{1.033935in}{0.657424in}}%
\pgfpathcurveto{\pgfqpoint{1.033935in}{0.662949in}}{\pgfqpoint{1.031740in}{0.668248in}}{\pgfqpoint{1.027833in}{0.672155in}}%
\pgfpathcurveto{\pgfqpoint{1.023927in}{0.676062in}}{\pgfqpoint{1.018627in}{0.678257in}}{\pgfqpoint{1.013102in}{0.678257in}}%
\pgfpathcurveto{\pgfqpoint{1.007577in}{0.678257in}}{\pgfqpoint{1.002277in}{0.676062in}}{\pgfqpoint{0.998371in}{0.672155in}}%
\pgfpathcurveto{\pgfqpoint{0.994464in}{0.668248in}}{\pgfqpoint{0.992269in}{0.662949in}}{\pgfqpoint{0.992269in}{0.657424in}}%
\pgfpathcurveto{\pgfqpoint{0.992269in}{0.651899in}}{\pgfqpoint{0.994464in}{0.646599in}}{\pgfqpoint{0.998371in}{0.642692in}}%
\pgfpathcurveto{\pgfqpoint{1.002277in}{0.638785in}}{\pgfqpoint{1.007577in}{0.636590in}}{\pgfqpoint{1.013102in}{0.636590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207864in}{0.495467in}}%
\pgfpathcurveto{\pgfqpoint{1.213389in}{0.495467in}}{\pgfqpoint{1.218688in}{0.497663in}}{\pgfqpoint{1.222595in}{0.501569in}}%
\pgfpathcurveto{\pgfqpoint{1.226502in}{0.505476in}}{\pgfqpoint{1.228697in}{0.510776in}}{\pgfqpoint{1.228697in}{0.516301in}}%
\pgfpathcurveto{\pgfqpoint{1.228697in}{0.521826in}}{\pgfqpoint{1.226502in}{0.527125in}}{\pgfqpoint{1.222595in}{0.531032in}}%
\pgfpathcurveto{\pgfqpoint{1.218688in}{0.534939in}}{\pgfqpoint{1.213389in}{0.537134in}}{\pgfqpoint{1.207864in}{0.537134in}}%
\pgfpathcurveto{\pgfqpoint{1.202339in}{0.537134in}}{\pgfqpoint{1.197039in}{0.534939in}}{\pgfqpoint{1.193132in}{0.531032in}}%
\pgfpathcurveto{\pgfqpoint{1.189225in}{0.527125in}}{\pgfqpoint{1.187030in}{0.521826in}}{\pgfqpoint{1.187030in}{0.516301in}}%
\pgfpathcurveto{\pgfqpoint{1.187030in}{0.510776in}}{\pgfqpoint{1.189225in}{0.505476in}}{\pgfqpoint{1.193132in}{0.501569in}}%
\pgfpathcurveto{\pgfqpoint{1.197039in}{0.497663in}}{\pgfqpoint{1.202339in}{0.495467in}}{\pgfqpoint{1.207864in}{0.495467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188938in}{0.498379in}}%
\pgfpathcurveto{\pgfqpoint{1.194463in}{0.498379in}}{\pgfqpoint{1.199762in}{0.500574in}}{\pgfqpoint{1.203669in}{0.504481in}}%
\pgfpathcurveto{\pgfqpoint{1.207576in}{0.508387in}}{\pgfqpoint{1.209771in}{0.513687in}}{\pgfqpoint{1.209771in}{0.519212in}}%
\pgfpathcurveto{\pgfqpoint{1.209771in}{0.524737in}}{\pgfqpoint{1.207576in}{0.530036in}}{\pgfqpoint{1.203669in}{0.533943in}}%
\pgfpathcurveto{\pgfqpoint{1.199762in}{0.537850in}}{\pgfqpoint{1.194463in}{0.540045in}}{\pgfqpoint{1.188938in}{0.540045in}}%
\pgfpathcurveto{\pgfqpoint{1.183413in}{0.540045in}}{\pgfqpoint{1.178113in}{0.537850in}}{\pgfqpoint{1.174206in}{0.533943in}}%
\pgfpathcurveto{\pgfqpoint{1.170300in}{0.530036in}}{\pgfqpoint{1.168105in}{0.524737in}}{\pgfqpoint{1.168105in}{0.519212in}}%
\pgfpathcurveto{\pgfqpoint{1.168105in}{0.513687in}}{\pgfqpoint{1.170300in}{0.508387in}}{\pgfqpoint{1.174206in}{0.504481in}}%
\pgfpathcurveto{\pgfqpoint{1.178113in}{0.500574in}}{\pgfqpoint{1.183413in}{0.498379in}}{\pgfqpoint{1.188938in}{0.498379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256089in}{0.643116in}}%
\pgfpathcurveto{\pgfqpoint{1.261614in}{0.643116in}}{\pgfqpoint{1.266914in}{0.645311in}}{\pgfqpoint{1.270821in}{0.649218in}}%
\pgfpathcurveto{\pgfqpoint{1.274727in}{0.653125in}}{\pgfqpoint{1.276923in}{0.658424in}}{\pgfqpoint{1.276923in}{0.663950in}}%
\pgfpathcurveto{\pgfqpoint{1.276923in}{0.669475in}}{\pgfqpoint{1.274727in}{0.674774in}}{\pgfqpoint{1.270821in}{0.678681in}}%
\pgfpathcurveto{\pgfqpoint{1.266914in}{0.682588in}}{\pgfqpoint{1.261614in}{0.684783in}}{\pgfqpoint{1.256089in}{0.684783in}}%
\pgfpathcurveto{\pgfqpoint{1.250564in}{0.684783in}}{\pgfqpoint{1.245265in}{0.682588in}}{\pgfqpoint{1.241358in}{0.678681in}}%
\pgfpathcurveto{\pgfqpoint{1.237451in}{0.674774in}}{\pgfqpoint{1.235256in}{0.669475in}}{\pgfqpoint{1.235256in}{0.663950in}}%
\pgfpathcurveto{\pgfqpoint{1.235256in}{0.658424in}}{\pgfqpoint{1.237451in}{0.653125in}}{\pgfqpoint{1.241358in}{0.649218in}}%
\pgfpathcurveto{\pgfqpoint{1.245265in}{0.645311in}}{\pgfqpoint{1.250564in}{0.643116in}}{\pgfqpoint{1.256089in}{0.643116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604780in}{0.629854in}}%
\pgfpathcurveto{\pgfqpoint{1.610305in}{0.629854in}}{\pgfqpoint{1.615604in}{0.632049in}}{\pgfqpoint{1.619511in}{0.635956in}}%
\pgfpathcurveto{\pgfqpoint{1.623418in}{0.639862in}}{\pgfqpoint{1.625613in}{0.645162in}}{\pgfqpoint{1.625613in}{0.650687in}}%
\pgfpathcurveto{\pgfqpoint{1.625613in}{0.656212in}}{\pgfqpoint{1.623418in}{0.661511in}}{\pgfqpoint{1.619511in}{0.665418in}}%
\pgfpathcurveto{\pgfqpoint{1.615604in}{0.669325in}}{\pgfqpoint{1.610305in}{0.671520in}}{\pgfqpoint{1.604780in}{0.671520in}}%
\pgfpathcurveto{\pgfqpoint{1.599255in}{0.671520in}}{\pgfqpoint{1.593955in}{0.669325in}}{\pgfqpoint{1.590048in}{0.665418in}}%
\pgfpathcurveto{\pgfqpoint{1.586141in}{0.661511in}}{\pgfqpoint{1.583946in}{0.656212in}}{\pgfqpoint{1.583946in}{0.650687in}}%
\pgfpathcurveto{\pgfqpoint{1.583946in}{0.645162in}}{\pgfqpoint{1.586141in}{0.639862in}}{\pgfqpoint{1.590048in}{0.635956in}}%
\pgfpathcurveto{\pgfqpoint{1.593955in}{0.632049in}}{\pgfqpoint{1.599255in}{0.629854in}}{\pgfqpoint{1.604780in}{0.629854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145084in}{0.633979in}}%
\pgfpathcurveto{\pgfqpoint{1.150609in}{0.633979in}}{\pgfqpoint{1.155909in}{0.636174in}}{\pgfqpoint{1.159816in}{0.640081in}}%
\pgfpathcurveto{\pgfqpoint{1.163722in}{0.643988in}}{\pgfqpoint{1.165917in}{0.649287in}}{\pgfqpoint{1.165917in}{0.654813in}}%
\pgfpathcurveto{\pgfqpoint{1.165917in}{0.660338in}}{\pgfqpoint{1.163722in}{0.665637in}}{\pgfqpoint{1.159816in}{0.669544in}}%
\pgfpathcurveto{\pgfqpoint{1.155909in}{0.673451in}}{\pgfqpoint{1.150609in}{0.675646in}}{\pgfqpoint{1.145084in}{0.675646in}}%
\pgfpathcurveto{\pgfqpoint{1.139559in}{0.675646in}}{\pgfqpoint{1.134260in}{0.673451in}}{\pgfqpoint{1.130353in}{0.669544in}}%
\pgfpathcurveto{\pgfqpoint{1.126446in}{0.665637in}}{\pgfqpoint{1.124251in}{0.660338in}}{\pgfqpoint{1.124251in}{0.654813in}}%
\pgfpathcurveto{\pgfqpoint{1.124251in}{0.649287in}}{\pgfqpoint{1.126446in}{0.643988in}}{\pgfqpoint{1.130353in}{0.640081in}}%
\pgfpathcurveto{\pgfqpoint{1.134260in}{0.636174in}}{\pgfqpoint{1.139559in}{0.633979in}}{\pgfqpoint{1.145084in}{0.633979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406264in}{0.868989in}}%
\pgfpathcurveto{\pgfqpoint{1.411789in}{0.868989in}}{\pgfqpoint{1.417089in}{0.871184in}}{\pgfqpoint{1.420996in}{0.875091in}}%
\pgfpathcurveto{\pgfqpoint{1.424902in}{0.878998in}}{\pgfqpoint{1.427098in}{0.884297in}}{\pgfqpoint{1.427098in}{0.889822in}}%
\pgfpathcurveto{\pgfqpoint{1.427098in}{0.895347in}}{\pgfqpoint{1.424902in}{0.900647in}}{\pgfqpoint{1.420996in}{0.904554in}}%
\pgfpathcurveto{\pgfqpoint{1.417089in}{0.908460in}}{\pgfqpoint{1.411789in}{0.910655in}}{\pgfqpoint{1.406264in}{0.910655in}}%
\pgfpathcurveto{\pgfqpoint{1.400739in}{0.910655in}}{\pgfqpoint{1.395440in}{0.908460in}}{\pgfqpoint{1.391533in}{0.904554in}}%
\pgfpathcurveto{\pgfqpoint{1.387626in}{0.900647in}}{\pgfqpoint{1.385431in}{0.895347in}}{\pgfqpoint{1.385431in}{0.889822in}}%
\pgfpathcurveto{\pgfqpoint{1.385431in}{0.884297in}}{\pgfqpoint{1.387626in}{0.878998in}}{\pgfqpoint{1.391533in}{0.875091in}}%
\pgfpathcurveto{\pgfqpoint{1.395440in}{0.871184in}}{\pgfqpoint{1.400739in}{0.868989in}}{\pgfqpoint{1.406264in}{0.868989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125818in}{0.523767in}}%
\pgfpathcurveto{\pgfqpoint{1.131344in}{0.523767in}}{\pgfqpoint{1.136643in}{0.525962in}}{\pgfqpoint{1.140550in}{0.529869in}}%
\pgfpathcurveto{\pgfqpoint{1.144457in}{0.533776in}}{\pgfqpoint{1.146652in}{0.539075in}}{\pgfqpoint{1.146652in}{0.544600in}}%
\pgfpathcurveto{\pgfqpoint{1.146652in}{0.550125in}}{\pgfqpoint{1.144457in}{0.555425in}}{\pgfqpoint{1.140550in}{0.559332in}}%
\pgfpathcurveto{\pgfqpoint{1.136643in}{0.563238in}}{\pgfqpoint{1.131344in}{0.565434in}}{\pgfqpoint{1.125818in}{0.565434in}}%
\pgfpathcurveto{\pgfqpoint{1.120293in}{0.565434in}}{\pgfqpoint{1.114994in}{0.563238in}}{\pgfqpoint{1.111087in}{0.559332in}}%
\pgfpathcurveto{\pgfqpoint{1.107180in}{0.555425in}}{\pgfqpoint{1.104985in}{0.550125in}}{\pgfqpoint{1.104985in}{0.544600in}}%
\pgfpathcurveto{\pgfqpoint{1.104985in}{0.539075in}}{\pgfqpoint{1.107180in}{0.533776in}}{\pgfqpoint{1.111087in}{0.529869in}}%
\pgfpathcurveto{\pgfqpoint{1.114994in}{0.525962in}}{\pgfqpoint{1.120293in}{0.523767in}}{\pgfqpoint{1.125818in}{0.523767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518566in}{0.616712in}}%
\pgfpathcurveto{\pgfqpoint{1.524091in}{0.616712in}}{\pgfqpoint{1.529391in}{0.618907in}}{\pgfqpoint{1.533298in}{0.622814in}}%
\pgfpathcurveto{\pgfqpoint{1.537204in}{0.626721in}}{\pgfqpoint{1.539400in}{0.632020in}}{\pgfqpoint{1.539400in}{0.637545in}}%
\pgfpathcurveto{\pgfqpoint{1.539400in}{0.643070in}}{\pgfqpoint{1.537204in}{0.648370in}}{\pgfqpoint{1.533298in}{0.652277in}}%
\pgfpathcurveto{\pgfqpoint{1.529391in}{0.656184in}}{\pgfqpoint{1.524091in}{0.658379in}}{\pgfqpoint{1.518566in}{0.658379in}}%
\pgfpathcurveto{\pgfqpoint{1.513041in}{0.658379in}}{\pgfqpoint{1.507742in}{0.656184in}}{\pgfqpoint{1.503835in}{0.652277in}}%
\pgfpathcurveto{\pgfqpoint{1.499928in}{0.648370in}}{\pgfqpoint{1.497733in}{0.643070in}}{\pgfqpoint{1.497733in}{0.637545in}}%
\pgfpathcurveto{\pgfqpoint{1.497733in}{0.632020in}}{\pgfqpoint{1.499928in}{0.626721in}}{\pgfqpoint{1.503835in}{0.622814in}}%
\pgfpathcurveto{\pgfqpoint{1.507742in}{0.618907in}}{\pgfqpoint{1.513041in}{0.616712in}}{\pgfqpoint{1.518566in}{0.616712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299914in}{0.543955in}}%
\pgfpathcurveto{\pgfqpoint{1.305439in}{0.543955in}}{\pgfqpoint{1.310739in}{0.546151in}}{\pgfqpoint{1.314646in}{0.550057in}}%
\pgfpathcurveto{\pgfqpoint{1.318552in}{0.553964in}}{\pgfqpoint{1.320748in}{0.559264in}}{\pgfqpoint{1.320748in}{0.564789in}}%
\pgfpathcurveto{\pgfqpoint{1.320748in}{0.570314in}}{\pgfqpoint{1.318552in}{0.575613in}}{\pgfqpoint{1.314646in}{0.579520in}}%
\pgfpathcurveto{\pgfqpoint{1.310739in}{0.583427in}}{\pgfqpoint{1.305439in}{0.585622in}}{\pgfqpoint{1.299914in}{0.585622in}}%
\pgfpathcurveto{\pgfqpoint{1.294389in}{0.585622in}}{\pgfqpoint{1.289090in}{0.583427in}}{\pgfqpoint{1.285183in}{0.579520in}}%
\pgfpathcurveto{\pgfqpoint{1.281276in}{0.575613in}}{\pgfqpoint{1.279081in}{0.570314in}}{\pgfqpoint{1.279081in}{0.564789in}}%
\pgfpathcurveto{\pgfqpoint{1.279081in}{0.559264in}}{\pgfqpoint{1.281276in}{0.553964in}}{\pgfqpoint{1.285183in}{0.550057in}}%
\pgfpathcurveto{\pgfqpoint{1.289090in}{0.546151in}}{\pgfqpoint{1.294389in}{0.543955in}}{\pgfqpoint{1.299914in}{0.543955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843543in}{0.700268in}}%
\pgfpathcurveto{\pgfqpoint{0.849068in}{0.700268in}}{\pgfqpoint{0.854367in}{0.702463in}}{\pgfqpoint{0.858274in}{0.706370in}}%
\pgfpathcurveto{\pgfqpoint{0.862181in}{0.710276in}}{\pgfqpoint{0.864376in}{0.715576in}}{\pgfqpoint{0.864376in}{0.721101in}}%
\pgfpathcurveto{\pgfqpoint{0.864376in}{0.726626in}}{\pgfqpoint{0.862181in}{0.731926in}}{\pgfqpoint{0.858274in}{0.735832in}}%
\pgfpathcurveto{\pgfqpoint{0.854367in}{0.739739in}}{\pgfqpoint{0.849068in}{0.741934in}}{\pgfqpoint{0.843543in}{0.741934in}}%
\pgfpathcurveto{\pgfqpoint{0.838018in}{0.741934in}}{\pgfqpoint{0.832718in}{0.739739in}}{\pgfqpoint{0.828811in}{0.735832in}}%
\pgfpathcurveto{\pgfqpoint{0.824905in}{0.731926in}}{\pgfqpoint{0.822710in}{0.726626in}}{\pgfqpoint{0.822710in}{0.721101in}}%
\pgfpathcurveto{\pgfqpoint{0.822710in}{0.715576in}}{\pgfqpoint{0.824905in}{0.710276in}}{\pgfqpoint{0.828811in}{0.706370in}}%
\pgfpathcurveto{\pgfqpoint{0.832718in}{0.702463in}}{\pgfqpoint{0.838018in}{0.700268in}}{\pgfqpoint{0.843543in}{0.700268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272572in}{0.637166in}}%
\pgfpathcurveto{\pgfqpoint{1.278098in}{0.637166in}}{\pgfqpoint{1.283397in}{0.639361in}}{\pgfqpoint{1.287304in}{0.643268in}}%
\pgfpathcurveto{\pgfqpoint{1.291211in}{0.647175in}}{\pgfqpoint{1.293406in}{0.652475in}}{\pgfqpoint{1.293406in}{0.658000in}}%
\pgfpathcurveto{\pgfqpoint{1.293406in}{0.663525in}}{\pgfqpoint{1.291211in}{0.668824in}}{\pgfqpoint{1.287304in}{0.672731in}}%
\pgfpathcurveto{\pgfqpoint{1.283397in}{0.676638in}}{\pgfqpoint{1.278098in}{0.678833in}}{\pgfqpoint{1.272572in}{0.678833in}}%
\pgfpathcurveto{\pgfqpoint{1.267047in}{0.678833in}}{\pgfqpoint{1.261748in}{0.676638in}}{\pgfqpoint{1.257841in}{0.672731in}}%
\pgfpathcurveto{\pgfqpoint{1.253934in}{0.668824in}}{\pgfqpoint{1.251739in}{0.663525in}}{\pgfqpoint{1.251739in}{0.658000in}}%
\pgfpathcurveto{\pgfqpoint{1.251739in}{0.652475in}}{\pgfqpoint{1.253934in}{0.647175in}}{\pgfqpoint{1.257841in}{0.643268in}}%
\pgfpathcurveto{\pgfqpoint{1.261748in}{0.639361in}}{\pgfqpoint{1.267047in}{0.637166in}}{\pgfqpoint{1.272572in}{0.637166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053889in}{0.584207in}}%
\pgfpathcurveto{\pgfqpoint{1.059414in}{0.584207in}}{\pgfqpoint{1.064714in}{0.586402in}}{\pgfqpoint{1.068621in}{0.590309in}}%
\pgfpathcurveto{\pgfqpoint{1.072528in}{0.594215in}}{\pgfqpoint{1.074723in}{0.599515in}}{\pgfqpoint{1.074723in}{0.605040in}}%
\pgfpathcurveto{\pgfqpoint{1.074723in}{0.610565in}}{\pgfqpoint{1.072528in}{0.615865in}}{\pgfqpoint{1.068621in}{0.619771in}}%
\pgfpathcurveto{\pgfqpoint{1.064714in}{0.623678in}}{\pgfqpoint{1.059414in}{0.625873in}}{\pgfqpoint{1.053889in}{0.625873in}}%
\pgfpathcurveto{\pgfqpoint{1.048364in}{0.625873in}}{\pgfqpoint{1.043065in}{0.623678in}}{\pgfqpoint{1.039158in}{0.619771in}}%
\pgfpathcurveto{\pgfqpoint{1.035251in}{0.615865in}}{\pgfqpoint{1.033056in}{0.610565in}}{\pgfqpoint{1.033056in}{0.605040in}}%
\pgfpathcurveto{\pgfqpoint{1.033056in}{0.599515in}}{\pgfqpoint{1.035251in}{0.594215in}}{\pgfqpoint{1.039158in}{0.590309in}}%
\pgfpathcurveto{\pgfqpoint{1.043065in}{0.586402in}}{\pgfqpoint{1.048364in}{0.584207in}}{\pgfqpoint{1.053889in}{0.584207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474102in}{0.739193in}}%
\pgfpathcurveto{\pgfqpoint{1.479627in}{0.739193in}}{\pgfqpoint{1.484927in}{0.741389in}}{\pgfqpoint{1.488834in}{0.745295in}}%
\pgfpathcurveto{\pgfqpoint{1.492740in}{0.749202in}}{\pgfqpoint{1.494936in}{0.754502in}}{\pgfqpoint{1.494936in}{0.760027in}}%
\pgfpathcurveto{\pgfqpoint{1.494936in}{0.765552in}}{\pgfqpoint{1.492740in}{0.770851in}}{\pgfqpoint{1.488834in}{0.774758in}}%
\pgfpathcurveto{\pgfqpoint{1.484927in}{0.778665in}}{\pgfqpoint{1.479627in}{0.780860in}}{\pgfqpoint{1.474102in}{0.780860in}}%
\pgfpathcurveto{\pgfqpoint{1.468577in}{0.780860in}}{\pgfqpoint{1.463278in}{0.778665in}}{\pgfqpoint{1.459371in}{0.774758in}}%
\pgfpathcurveto{\pgfqpoint{1.455464in}{0.770851in}}{\pgfqpoint{1.453269in}{0.765552in}}{\pgfqpoint{1.453269in}{0.760027in}}%
\pgfpathcurveto{\pgfqpoint{1.453269in}{0.754502in}}{\pgfqpoint{1.455464in}{0.749202in}}{\pgfqpoint{1.459371in}{0.745295in}}%
\pgfpathcurveto{\pgfqpoint{1.463278in}{0.741389in}}{\pgfqpoint{1.468577in}{0.739193in}}{\pgfqpoint{1.474102in}{0.739193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027318in}{0.521671in}}%
\pgfpathcurveto{\pgfqpoint{1.032843in}{0.521671in}}{\pgfqpoint{1.038143in}{0.523866in}}{\pgfqpoint{1.042049in}{0.527773in}}%
\pgfpathcurveto{\pgfqpoint{1.045956in}{0.531680in}}{\pgfqpoint{1.048151in}{0.536980in}}{\pgfqpoint{1.048151in}{0.542505in}}%
\pgfpathcurveto{\pgfqpoint{1.048151in}{0.548030in}}{\pgfqpoint{1.045956in}{0.553329in}}{\pgfqpoint{1.042049in}{0.557236in}}%
\pgfpathcurveto{\pgfqpoint{1.038143in}{0.561143in}}{\pgfqpoint{1.032843in}{0.563338in}}{\pgfqpoint{1.027318in}{0.563338in}}%
\pgfpathcurveto{\pgfqpoint{1.021793in}{0.563338in}}{\pgfqpoint{1.016493in}{0.561143in}}{\pgfqpoint{1.012587in}{0.557236in}}%
\pgfpathcurveto{\pgfqpoint{1.008680in}{0.553329in}}{\pgfqpoint{1.006485in}{0.548030in}}{\pgfqpoint{1.006485in}{0.542505in}}%
\pgfpathcurveto{\pgfqpoint{1.006485in}{0.536980in}}{\pgfqpoint{1.008680in}{0.531680in}}{\pgfqpoint{1.012587in}{0.527773in}}%
\pgfpathcurveto{\pgfqpoint{1.016493in}{0.523866in}}{\pgfqpoint{1.021793in}{0.521671in}}{\pgfqpoint{1.027318in}{0.521671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267356in}{0.576572in}}%
\pgfpathcurveto{\pgfqpoint{1.272882in}{0.576572in}}{\pgfqpoint{1.278181in}{0.578767in}}{\pgfqpoint{1.282088in}{0.582674in}}%
\pgfpathcurveto{\pgfqpoint{1.285995in}{0.586581in}}{\pgfqpoint{1.288190in}{0.591881in}}{\pgfqpoint{1.288190in}{0.597406in}}%
\pgfpathcurveto{\pgfqpoint{1.288190in}{0.602931in}}{\pgfqpoint{1.285995in}{0.608230in}}{\pgfqpoint{1.282088in}{0.612137in}}%
\pgfpathcurveto{\pgfqpoint{1.278181in}{0.616044in}}{\pgfqpoint{1.272882in}{0.618239in}}{\pgfqpoint{1.267356in}{0.618239in}}%
\pgfpathcurveto{\pgfqpoint{1.261831in}{0.618239in}}{\pgfqpoint{1.256532in}{0.616044in}}{\pgfqpoint{1.252625in}{0.612137in}}%
\pgfpathcurveto{\pgfqpoint{1.248718in}{0.608230in}}{\pgfqpoint{1.246523in}{0.602931in}}{\pgfqpoint{1.246523in}{0.597406in}}%
\pgfpathcurveto{\pgfqpoint{1.246523in}{0.591881in}}{\pgfqpoint{1.248718in}{0.586581in}}{\pgfqpoint{1.252625in}{0.582674in}}%
\pgfpathcurveto{\pgfqpoint{1.256532in}{0.578767in}}{\pgfqpoint{1.261831in}{0.576572in}}{\pgfqpoint{1.267356in}{0.576572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082321in}{0.644111in}}%
\pgfpathcurveto{\pgfqpoint{1.087846in}{0.644111in}}{\pgfqpoint{1.093146in}{0.646306in}}{\pgfqpoint{1.097053in}{0.650212in}}%
\pgfpathcurveto{\pgfqpoint{1.100959in}{0.654119in}}{\pgfqpoint{1.103155in}{0.659419in}}{\pgfqpoint{1.103155in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{1.103155in}{0.670469in}}{\pgfqpoint{1.100959in}{0.675768in}}{\pgfqpoint{1.097053in}{0.679675in}}%
\pgfpathcurveto{\pgfqpoint{1.093146in}{0.683582in}}{\pgfqpoint{1.087846in}{0.685777in}}{\pgfqpoint{1.082321in}{0.685777in}}%
\pgfpathcurveto{\pgfqpoint{1.076796in}{0.685777in}}{\pgfqpoint{1.071497in}{0.683582in}}{\pgfqpoint{1.067590in}{0.679675in}}%
\pgfpathcurveto{\pgfqpoint{1.063683in}{0.675768in}}{\pgfqpoint{1.061488in}{0.670469in}}{\pgfqpoint{1.061488in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{1.061488in}{0.659419in}}{\pgfqpoint{1.063683in}{0.654119in}}{\pgfqpoint{1.067590in}{0.650212in}}%
\pgfpathcurveto{\pgfqpoint{1.071497in}{0.646306in}}{\pgfqpoint{1.076796in}{0.644111in}}{\pgfqpoint{1.082321in}{0.644111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355936in}{0.627427in}}%
\pgfpathcurveto{\pgfqpoint{1.361461in}{0.627427in}}{\pgfqpoint{1.366761in}{0.629622in}}{\pgfqpoint{1.370667in}{0.633528in}}%
\pgfpathcurveto{\pgfqpoint{1.374574in}{0.637435in}}{\pgfqpoint{1.376769in}{0.642735in}}{\pgfqpoint{1.376769in}{0.648260in}}%
\pgfpathcurveto{\pgfqpoint{1.376769in}{0.653785in}}{\pgfqpoint{1.374574in}{0.659084in}}{\pgfqpoint{1.370667in}{0.662991in}}%
\pgfpathcurveto{\pgfqpoint{1.366761in}{0.666898in}}{\pgfqpoint{1.361461in}{0.669093in}}{\pgfqpoint{1.355936in}{0.669093in}}%
\pgfpathcurveto{\pgfqpoint{1.350411in}{0.669093in}}{\pgfqpoint{1.345111in}{0.666898in}}{\pgfqpoint{1.341205in}{0.662991in}}%
\pgfpathcurveto{\pgfqpoint{1.337298in}{0.659084in}}{\pgfqpoint{1.335103in}{0.653785in}}{\pgfqpoint{1.335103in}{0.648260in}}%
\pgfpathcurveto{\pgfqpoint{1.335103in}{0.642735in}}{\pgfqpoint{1.337298in}{0.637435in}}{\pgfqpoint{1.341205in}{0.633528in}}%
\pgfpathcurveto{\pgfqpoint{1.345111in}{0.629622in}}{\pgfqpoint{1.350411in}{0.627427in}}{\pgfqpoint{1.355936in}{0.627427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547268in}{0.623893in}}%
\pgfpathcurveto{\pgfqpoint{1.552793in}{0.623893in}}{\pgfqpoint{1.558092in}{0.626088in}}{\pgfqpoint{1.561999in}{0.629995in}}%
\pgfpathcurveto{\pgfqpoint{1.565906in}{0.633902in}}{\pgfqpoint{1.568101in}{0.639201in}}{\pgfqpoint{1.568101in}{0.644726in}}%
\pgfpathcurveto{\pgfqpoint{1.568101in}{0.650252in}}{\pgfqpoint{1.565906in}{0.655551in}}{\pgfqpoint{1.561999in}{0.659458in}}%
\pgfpathcurveto{\pgfqpoint{1.558092in}{0.663365in}}{\pgfqpoint{1.552793in}{0.665560in}}{\pgfqpoint{1.547268in}{0.665560in}}%
\pgfpathcurveto{\pgfqpoint{1.541743in}{0.665560in}}{\pgfqpoint{1.536443in}{0.663365in}}{\pgfqpoint{1.532536in}{0.659458in}}%
\pgfpathcurveto{\pgfqpoint{1.528630in}{0.655551in}}{\pgfqpoint{1.526434in}{0.650252in}}{\pgfqpoint{1.526434in}{0.644726in}}%
\pgfpathcurveto{\pgfqpoint{1.526434in}{0.639201in}}{\pgfqpoint{1.528630in}{0.633902in}}{\pgfqpoint{1.532536in}{0.629995in}}%
\pgfpathcurveto{\pgfqpoint{1.536443in}{0.626088in}}{\pgfqpoint{1.541743in}{0.623893in}}{\pgfqpoint{1.547268in}{0.623893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156260in}{0.695697in}}%
\pgfpathcurveto{\pgfqpoint{1.161785in}{0.695697in}}{\pgfqpoint{1.167085in}{0.697893in}}{\pgfqpoint{1.170992in}{0.701799in}}%
\pgfpathcurveto{\pgfqpoint{1.174899in}{0.705706in}}{\pgfqpoint{1.177094in}{0.711006in}}{\pgfqpoint{1.177094in}{0.716531in}}%
\pgfpathcurveto{\pgfqpoint{1.177094in}{0.722056in}}{\pgfqpoint{1.174899in}{0.727355in}}{\pgfqpoint{1.170992in}{0.731262in}}%
\pgfpathcurveto{\pgfqpoint{1.167085in}{0.735169in}}{\pgfqpoint{1.161785in}{0.737364in}}{\pgfqpoint{1.156260in}{0.737364in}}%
\pgfpathcurveto{\pgfqpoint{1.150735in}{0.737364in}}{\pgfqpoint{1.145436in}{0.735169in}}{\pgfqpoint{1.141529in}{0.731262in}}%
\pgfpathcurveto{\pgfqpoint{1.137622in}{0.727355in}}{\pgfqpoint{1.135427in}{0.722056in}}{\pgfqpoint{1.135427in}{0.716531in}}%
\pgfpathcurveto{\pgfqpoint{1.135427in}{0.711006in}}{\pgfqpoint{1.137622in}{0.705706in}}{\pgfqpoint{1.141529in}{0.701799in}}%
\pgfpathcurveto{\pgfqpoint{1.145436in}{0.697893in}}{\pgfqpoint{1.150735in}{0.695697in}}{\pgfqpoint{1.156260in}{0.695697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210219in}{0.451585in}}%
\pgfpathcurveto{\pgfqpoint{1.215745in}{0.451585in}}{\pgfqpoint{1.221044in}{0.453780in}}{\pgfqpoint{1.224951in}{0.457687in}}%
\pgfpathcurveto{\pgfqpoint{1.228858in}{0.461594in}}{\pgfqpoint{1.231053in}{0.466893in}}{\pgfqpoint{1.231053in}{0.472418in}}%
\pgfpathcurveto{\pgfqpoint{1.231053in}{0.477943in}}{\pgfqpoint{1.228858in}{0.483243in}}{\pgfqpoint{1.224951in}{0.487149in}}%
\pgfpathcurveto{\pgfqpoint{1.221044in}{0.491056in}}{\pgfqpoint{1.215745in}{0.493251in}}{\pgfqpoint{1.210219in}{0.493251in}}%
\pgfpathcurveto{\pgfqpoint{1.204694in}{0.493251in}}{\pgfqpoint{1.199395in}{0.491056in}}{\pgfqpoint{1.195488in}{0.487149in}}%
\pgfpathcurveto{\pgfqpoint{1.191581in}{0.483243in}}{\pgfqpoint{1.189386in}{0.477943in}}{\pgfqpoint{1.189386in}{0.472418in}}%
\pgfpathcurveto{\pgfqpoint{1.189386in}{0.466893in}}{\pgfqpoint{1.191581in}{0.461594in}}{\pgfqpoint{1.195488in}{0.457687in}}%
\pgfpathcurveto{\pgfqpoint{1.199395in}{0.453780in}}{\pgfqpoint{1.204694in}{0.451585in}}{\pgfqpoint{1.210219in}{0.451585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313242in}{0.684134in}}%
\pgfpathcurveto{\pgfqpoint{1.318767in}{0.684134in}}{\pgfqpoint{1.324067in}{0.686329in}}{\pgfqpoint{1.327974in}{0.690236in}}%
\pgfpathcurveto{\pgfqpoint{1.331880in}{0.694143in}}{\pgfqpoint{1.334075in}{0.699442in}}{\pgfqpoint{1.334075in}{0.704967in}}%
\pgfpathcurveto{\pgfqpoint{1.334075in}{0.710492in}}{\pgfqpoint{1.331880in}{0.715792in}}{\pgfqpoint{1.327974in}{0.719698in}}%
\pgfpathcurveto{\pgfqpoint{1.324067in}{0.723605in}}{\pgfqpoint{1.318767in}{0.725800in}}{\pgfqpoint{1.313242in}{0.725800in}}%
\pgfpathcurveto{\pgfqpoint{1.307717in}{0.725800in}}{\pgfqpoint{1.302418in}{0.723605in}}{\pgfqpoint{1.298511in}{0.719698in}}%
\pgfpathcurveto{\pgfqpoint{1.294604in}{0.715792in}}{\pgfqpoint{1.292409in}{0.710492in}}{\pgfqpoint{1.292409in}{0.704967in}}%
\pgfpathcurveto{\pgfqpoint{1.292409in}{0.699442in}}{\pgfqpoint{1.294604in}{0.694143in}}{\pgfqpoint{1.298511in}{0.690236in}}%
\pgfpathcurveto{\pgfqpoint{1.302418in}{0.686329in}}{\pgfqpoint{1.307717in}{0.684134in}}{\pgfqpoint{1.313242in}{0.684134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407691in}{0.614148in}}%
\pgfpathcurveto{\pgfqpoint{1.413216in}{0.614148in}}{\pgfqpoint{1.418516in}{0.616343in}}{\pgfqpoint{1.422423in}{0.620250in}}%
\pgfpathcurveto{\pgfqpoint{1.426330in}{0.624157in}}{\pgfqpoint{1.428525in}{0.629457in}}{\pgfqpoint{1.428525in}{0.634982in}}%
\pgfpathcurveto{\pgfqpoint{1.428525in}{0.640507in}}{\pgfqpoint{1.426330in}{0.645806in}}{\pgfqpoint{1.422423in}{0.649713in}}%
\pgfpathcurveto{\pgfqpoint{1.418516in}{0.653620in}}{\pgfqpoint{1.413216in}{0.655815in}}{\pgfqpoint{1.407691in}{0.655815in}}%
\pgfpathcurveto{\pgfqpoint{1.402166in}{0.655815in}}{\pgfqpoint{1.396867in}{0.653620in}}{\pgfqpoint{1.392960in}{0.649713in}}%
\pgfpathcurveto{\pgfqpoint{1.389053in}{0.645806in}}{\pgfqpoint{1.386858in}{0.640507in}}{\pgfqpoint{1.386858in}{0.634982in}}%
\pgfpathcurveto{\pgfqpoint{1.386858in}{0.629457in}}{\pgfqpoint{1.389053in}{0.624157in}}{\pgfqpoint{1.392960in}{0.620250in}}%
\pgfpathcurveto{\pgfqpoint{1.396867in}{0.616343in}}{\pgfqpoint{1.402166in}{0.614148in}}{\pgfqpoint{1.407691in}{0.614148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075536in}{0.805174in}}%
\pgfpathcurveto{\pgfqpoint{1.081061in}{0.805174in}}{\pgfqpoint{1.086361in}{0.807369in}}{\pgfqpoint{1.090267in}{0.811276in}}%
\pgfpathcurveto{\pgfqpoint{1.094174in}{0.815183in}}{\pgfqpoint{1.096369in}{0.820482in}}{\pgfqpoint{1.096369in}{0.826007in}}%
\pgfpathcurveto{\pgfqpoint{1.096369in}{0.831532in}}{\pgfqpoint{1.094174in}{0.836832in}}{\pgfqpoint{1.090267in}{0.840739in}}%
\pgfpathcurveto{\pgfqpoint{1.086361in}{0.844646in}}{\pgfqpoint{1.081061in}{0.846841in}}{\pgfqpoint{1.075536in}{0.846841in}}%
\pgfpathcurveto{\pgfqpoint{1.070011in}{0.846841in}}{\pgfqpoint{1.064711in}{0.844646in}}{\pgfqpoint{1.060805in}{0.840739in}}%
\pgfpathcurveto{\pgfqpoint{1.056898in}{0.836832in}}{\pgfqpoint{1.054703in}{0.831532in}}{\pgfqpoint{1.054703in}{0.826007in}}%
\pgfpathcurveto{\pgfqpoint{1.054703in}{0.820482in}}{\pgfqpoint{1.056898in}{0.815183in}}{\pgfqpoint{1.060805in}{0.811276in}}%
\pgfpathcurveto{\pgfqpoint{1.064711in}{0.807369in}}{\pgfqpoint{1.070011in}{0.805174in}}{\pgfqpoint{1.075536in}{0.805174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156364in}{0.696866in}}%
\pgfpathcurveto{\pgfqpoint{1.161889in}{0.696866in}}{\pgfqpoint{1.167188in}{0.699061in}}{\pgfqpoint{1.171095in}{0.702968in}}%
\pgfpathcurveto{\pgfqpoint{1.175002in}{0.706875in}}{\pgfqpoint{1.177197in}{0.712174in}}{\pgfqpoint{1.177197in}{0.717699in}}%
\pgfpathcurveto{\pgfqpoint{1.177197in}{0.723224in}}{\pgfqpoint{1.175002in}{0.728524in}}{\pgfqpoint{1.171095in}{0.732431in}}%
\pgfpathcurveto{\pgfqpoint{1.167188in}{0.736337in}}{\pgfqpoint{1.161889in}{0.738532in}}{\pgfqpoint{1.156364in}{0.738532in}}%
\pgfpathcurveto{\pgfqpoint{1.150839in}{0.738532in}}{\pgfqpoint{1.145539in}{0.736337in}}{\pgfqpoint{1.141632in}{0.732431in}}%
\pgfpathcurveto{\pgfqpoint{1.137726in}{0.728524in}}{\pgfqpoint{1.135530in}{0.723224in}}{\pgfqpoint{1.135530in}{0.717699in}}%
\pgfpathcurveto{\pgfqpoint{1.135530in}{0.712174in}}{\pgfqpoint{1.137726in}{0.706875in}}{\pgfqpoint{1.141632in}{0.702968in}}%
\pgfpathcurveto{\pgfqpoint{1.145539in}{0.699061in}}{\pgfqpoint{1.150839in}{0.696866in}}{\pgfqpoint{1.156364in}{0.696866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386864in}{0.765631in}}%
\pgfpathcurveto{\pgfqpoint{1.392389in}{0.765631in}}{\pgfqpoint{1.397688in}{0.767826in}}{\pgfqpoint{1.401595in}{0.771733in}}%
\pgfpathcurveto{\pgfqpoint{1.405502in}{0.775640in}}{\pgfqpoint{1.407697in}{0.780940in}}{\pgfqpoint{1.407697in}{0.786465in}}%
\pgfpathcurveto{\pgfqpoint{1.407697in}{0.791990in}}{\pgfqpoint{1.405502in}{0.797289in}}{\pgfqpoint{1.401595in}{0.801196in}}%
\pgfpathcurveto{\pgfqpoint{1.397688in}{0.805103in}}{\pgfqpoint{1.392389in}{0.807298in}}{\pgfqpoint{1.386864in}{0.807298in}}%
\pgfpathcurveto{\pgfqpoint{1.381339in}{0.807298in}}{\pgfqpoint{1.376039in}{0.805103in}}{\pgfqpoint{1.372133in}{0.801196in}}%
\pgfpathcurveto{\pgfqpoint{1.368226in}{0.797289in}}{\pgfqpoint{1.366031in}{0.791990in}}{\pgfqpoint{1.366031in}{0.786465in}}%
\pgfpathcurveto{\pgfqpoint{1.366031in}{0.780940in}}{\pgfqpoint{1.368226in}{0.775640in}}{\pgfqpoint{1.372133in}{0.771733in}}%
\pgfpathcurveto{\pgfqpoint{1.376039in}{0.767826in}}{\pgfqpoint{1.381339in}{0.765631in}}{\pgfqpoint{1.386864in}{0.765631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428433in}{0.401249in}}%
\pgfpathcurveto{\pgfqpoint{1.433958in}{0.401249in}}{\pgfqpoint{1.439258in}{0.403444in}}{\pgfqpoint{1.443165in}{0.407351in}}%
\pgfpathcurveto{\pgfqpoint{1.447072in}{0.411258in}}{\pgfqpoint{1.449267in}{0.416557in}}{\pgfqpoint{1.449267in}{0.422082in}}%
\pgfpathcurveto{\pgfqpoint{1.449267in}{0.427607in}}{\pgfqpoint{1.447072in}{0.432907in}}{\pgfqpoint{1.443165in}{0.436814in}}%
\pgfpathcurveto{\pgfqpoint{1.439258in}{0.440720in}}{\pgfqpoint{1.433958in}{0.442915in}}{\pgfqpoint{1.428433in}{0.442915in}}%
\pgfpathcurveto{\pgfqpoint{1.422908in}{0.442915in}}{\pgfqpoint{1.417609in}{0.440720in}}{\pgfqpoint{1.413702in}{0.436814in}}%
\pgfpathcurveto{\pgfqpoint{1.409795in}{0.432907in}}{\pgfqpoint{1.407600in}{0.427607in}}{\pgfqpoint{1.407600in}{0.422082in}}%
\pgfpathcurveto{\pgfqpoint{1.407600in}{0.416557in}}{\pgfqpoint{1.409795in}{0.411258in}}{\pgfqpoint{1.413702in}{0.407351in}}%
\pgfpathcurveto{\pgfqpoint{1.417609in}{0.403444in}}{\pgfqpoint{1.422908in}{0.401249in}}{\pgfqpoint{1.428433in}{0.401249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021497in}{0.700568in}}%
\pgfpathcurveto{\pgfqpoint{1.027022in}{0.700568in}}{\pgfqpoint{1.032322in}{0.702763in}}{\pgfqpoint{1.036228in}{0.706670in}}%
\pgfpathcurveto{\pgfqpoint{1.040135in}{0.710577in}}{\pgfqpoint{1.042330in}{0.715876in}}{\pgfqpoint{1.042330in}{0.721401in}}%
\pgfpathcurveto{\pgfqpoint{1.042330in}{0.726926in}}{\pgfqpoint{1.040135in}{0.732226in}}{\pgfqpoint{1.036228in}{0.736133in}}%
\pgfpathcurveto{\pgfqpoint{1.032322in}{0.740039in}}{\pgfqpoint{1.027022in}{0.742235in}}{\pgfqpoint{1.021497in}{0.742235in}}%
\pgfpathcurveto{\pgfqpoint{1.015972in}{0.742235in}}{\pgfqpoint{1.010672in}{0.740039in}}{\pgfqpoint{1.006766in}{0.736133in}}%
\pgfpathcurveto{\pgfqpoint{1.002859in}{0.732226in}}{\pgfqpoint{1.000664in}{0.726926in}}{\pgfqpoint{1.000664in}{0.721401in}}%
\pgfpathcurveto{\pgfqpoint{1.000664in}{0.715876in}}{\pgfqpoint{1.002859in}{0.710577in}}{\pgfqpoint{1.006766in}{0.706670in}}%
\pgfpathcurveto{\pgfqpoint{1.010672in}{0.702763in}}{\pgfqpoint{1.015972in}{0.700568in}}{\pgfqpoint{1.021497in}{0.700568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944234in}{0.758844in}}%
\pgfpathcurveto{\pgfqpoint{0.949759in}{0.758844in}}{\pgfqpoint{0.955059in}{0.761039in}}{\pgfqpoint{0.958965in}{0.764946in}}%
\pgfpathcurveto{\pgfqpoint{0.962872in}{0.768852in}}{\pgfqpoint{0.965067in}{0.774152in}}{\pgfqpoint{0.965067in}{0.779677in}}%
\pgfpathcurveto{\pgfqpoint{0.965067in}{0.785202in}}{\pgfqpoint{0.962872in}{0.790502in}}{\pgfqpoint{0.958965in}{0.794408in}}%
\pgfpathcurveto{\pgfqpoint{0.955059in}{0.798315in}}{\pgfqpoint{0.949759in}{0.800510in}}{\pgfqpoint{0.944234in}{0.800510in}}%
\pgfpathcurveto{\pgfqpoint{0.938709in}{0.800510in}}{\pgfqpoint{0.933409in}{0.798315in}}{\pgfqpoint{0.929503in}{0.794408in}}%
\pgfpathcurveto{\pgfqpoint{0.925596in}{0.790502in}}{\pgfqpoint{0.923401in}{0.785202in}}{\pgfqpoint{0.923401in}{0.779677in}}%
\pgfpathcurveto{\pgfqpoint{0.923401in}{0.774152in}}{\pgfqpoint{0.925596in}{0.768852in}}{\pgfqpoint{0.929503in}{0.764946in}}%
\pgfpathcurveto{\pgfqpoint{0.933409in}{0.761039in}}{\pgfqpoint{0.938709in}{0.758844in}}{\pgfqpoint{0.944234in}{0.758844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057797in}{0.620270in}}%
\pgfpathcurveto{\pgfqpoint{1.063322in}{0.620270in}}{\pgfqpoint{1.068621in}{0.622465in}}{\pgfqpoint{1.072528in}{0.626372in}}%
\pgfpathcurveto{\pgfqpoint{1.076435in}{0.630279in}}{\pgfqpoint{1.078630in}{0.635579in}}{\pgfqpoint{1.078630in}{0.641104in}}%
\pgfpathcurveto{\pgfqpoint{1.078630in}{0.646629in}}{\pgfqpoint{1.076435in}{0.651928in}}{\pgfqpoint{1.072528in}{0.655835in}}%
\pgfpathcurveto{\pgfqpoint{1.068621in}{0.659742in}}{\pgfqpoint{1.063322in}{0.661937in}}{\pgfqpoint{1.057797in}{0.661937in}}%
\pgfpathcurveto{\pgfqpoint{1.052272in}{0.661937in}}{\pgfqpoint{1.046972in}{0.659742in}}{\pgfqpoint{1.043065in}{0.655835in}}%
\pgfpathcurveto{\pgfqpoint{1.039159in}{0.651928in}}{\pgfqpoint{1.036963in}{0.646629in}}{\pgfqpoint{1.036963in}{0.641104in}}%
\pgfpathcurveto{\pgfqpoint{1.036963in}{0.635579in}}{\pgfqpoint{1.039159in}{0.630279in}}{\pgfqpoint{1.043065in}{0.626372in}}%
\pgfpathcurveto{\pgfqpoint{1.046972in}{0.622465in}}{\pgfqpoint{1.052272in}{0.620270in}}{\pgfqpoint{1.057797in}{0.620270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195484in}{0.457550in}}%
\pgfpathcurveto{\pgfqpoint{1.201009in}{0.457550in}}{\pgfqpoint{1.206308in}{0.459745in}}{\pgfqpoint{1.210215in}{0.463652in}}%
\pgfpathcurveto{\pgfqpoint{1.214122in}{0.467559in}}{\pgfqpoint{1.216317in}{0.472858in}}{\pgfqpoint{1.216317in}{0.478383in}}%
\pgfpathcurveto{\pgfqpoint{1.216317in}{0.483908in}}{\pgfqpoint{1.214122in}{0.489208in}}{\pgfqpoint{1.210215in}{0.493115in}}%
\pgfpathcurveto{\pgfqpoint{1.206308in}{0.497021in}}{\pgfqpoint{1.201009in}{0.499217in}}{\pgfqpoint{1.195484in}{0.499217in}}%
\pgfpathcurveto{\pgfqpoint{1.189959in}{0.499217in}}{\pgfqpoint{1.184659in}{0.497021in}}{\pgfqpoint{1.180752in}{0.493115in}}%
\pgfpathcurveto{\pgfqpoint{1.176845in}{0.489208in}}{\pgfqpoint{1.174650in}{0.483908in}}{\pgfqpoint{1.174650in}{0.478383in}}%
\pgfpathcurveto{\pgfqpoint{1.174650in}{0.472858in}}{\pgfqpoint{1.176845in}{0.467559in}}{\pgfqpoint{1.180752in}{0.463652in}}%
\pgfpathcurveto{\pgfqpoint{1.184659in}{0.459745in}}{\pgfqpoint{1.189959in}{0.457550in}}{\pgfqpoint{1.195484in}{0.457550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079505in}{0.580823in}}%
\pgfpathcurveto{\pgfqpoint{1.085030in}{0.580823in}}{\pgfqpoint{1.090330in}{0.583018in}}{\pgfqpoint{1.094237in}{0.586925in}}%
\pgfpathcurveto{\pgfqpoint{1.098143in}{0.590832in}}{\pgfqpoint{1.100339in}{0.596132in}}{\pgfqpoint{1.100339in}{0.601657in}}%
\pgfpathcurveto{\pgfqpoint{1.100339in}{0.607182in}}{\pgfqpoint{1.098143in}{0.612481in}}{\pgfqpoint{1.094237in}{0.616388in}}%
\pgfpathcurveto{\pgfqpoint{1.090330in}{0.620295in}}{\pgfqpoint{1.085030in}{0.622490in}}{\pgfqpoint{1.079505in}{0.622490in}}%
\pgfpathcurveto{\pgfqpoint{1.073980in}{0.622490in}}{\pgfqpoint{1.068681in}{0.620295in}}{\pgfqpoint{1.064774in}{0.616388in}}%
\pgfpathcurveto{\pgfqpoint{1.060867in}{0.612481in}}{\pgfqpoint{1.058672in}{0.607182in}}{\pgfqpoint{1.058672in}{0.601657in}}%
\pgfpathcurveto{\pgfqpoint{1.058672in}{0.596132in}}{\pgfqpoint{1.060867in}{0.590832in}}{\pgfqpoint{1.064774in}{0.586925in}}%
\pgfpathcurveto{\pgfqpoint{1.068681in}{0.583018in}}{\pgfqpoint{1.073980in}{0.580823in}}{\pgfqpoint{1.079505in}{0.580823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255227in}{0.724296in}}%
\pgfpathcurveto{\pgfqpoint{1.260752in}{0.724296in}}{\pgfqpoint{1.266052in}{0.726491in}}{\pgfqpoint{1.269958in}{0.730398in}}%
\pgfpathcurveto{\pgfqpoint{1.273865in}{0.734304in}}{\pgfqpoint{1.276060in}{0.739604in}}{\pgfqpoint{1.276060in}{0.745129in}}%
\pgfpathcurveto{\pgfqpoint{1.276060in}{0.750654in}}{\pgfqpoint{1.273865in}{0.755954in}}{\pgfqpoint{1.269958in}{0.759860in}}%
\pgfpathcurveto{\pgfqpoint{1.266052in}{0.763767in}}{\pgfqpoint{1.260752in}{0.765962in}}{\pgfqpoint{1.255227in}{0.765962in}}%
\pgfpathcurveto{\pgfqpoint{1.249702in}{0.765962in}}{\pgfqpoint{1.244402in}{0.763767in}}{\pgfqpoint{1.240496in}{0.759860in}}%
\pgfpathcurveto{\pgfqpoint{1.236589in}{0.755954in}}{\pgfqpoint{1.234394in}{0.750654in}}{\pgfqpoint{1.234394in}{0.745129in}}%
\pgfpathcurveto{\pgfqpoint{1.234394in}{0.739604in}}{\pgfqpoint{1.236589in}{0.734304in}}{\pgfqpoint{1.240496in}{0.730398in}}%
\pgfpathcurveto{\pgfqpoint{1.244402in}{0.726491in}}{\pgfqpoint{1.249702in}{0.724296in}}{\pgfqpoint{1.255227in}{0.724296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181170in}{0.755903in}}%
\pgfpathcurveto{\pgfqpoint{1.186695in}{0.755903in}}{\pgfqpoint{1.191995in}{0.758098in}}{\pgfqpoint{1.195902in}{0.762005in}}%
\pgfpathcurveto{\pgfqpoint{1.199809in}{0.765912in}}{\pgfqpoint{1.202004in}{0.771211in}}{\pgfqpoint{1.202004in}{0.776736in}}%
\pgfpathcurveto{\pgfqpoint{1.202004in}{0.782261in}}{\pgfqpoint{1.199809in}{0.787561in}}{\pgfqpoint{1.195902in}{0.791468in}}%
\pgfpathcurveto{\pgfqpoint{1.191995in}{0.795374in}}{\pgfqpoint{1.186695in}{0.797570in}}{\pgfqpoint{1.181170in}{0.797570in}}%
\pgfpathcurveto{\pgfqpoint{1.175645in}{0.797570in}}{\pgfqpoint{1.170346in}{0.795374in}}{\pgfqpoint{1.166439in}{0.791468in}}%
\pgfpathcurveto{\pgfqpoint{1.162532in}{0.787561in}}{\pgfqpoint{1.160337in}{0.782261in}}{\pgfqpoint{1.160337in}{0.776736in}}%
\pgfpathcurveto{\pgfqpoint{1.160337in}{0.771211in}}{\pgfqpoint{1.162532in}{0.765912in}}{\pgfqpoint{1.166439in}{0.762005in}}%
\pgfpathcurveto{\pgfqpoint{1.170346in}{0.758098in}}{\pgfqpoint{1.175645in}{0.755903in}}{\pgfqpoint{1.181170in}{0.755903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363552in}{0.555630in}}%
\pgfpathcurveto{\pgfqpoint{1.369078in}{0.555630in}}{\pgfqpoint{1.374377in}{0.557825in}}{\pgfqpoint{1.378284in}{0.561732in}}%
\pgfpathcurveto{\pgfqpoint{1.382191in}{0.565639in}}{\pgfqpoint{1.384386in}{0.570939in}}{\pgfqpoint{1.384386in}{0.576464in}}%
\pgfpathcurveto{\pgfqpoint{1.384386in}{0.581989in}}{\pgfqpoint{1.382191in}{0.587288in}}{\pgfqpoint{1.378284in}{0.591195in}}%
\pgfpathcurveto{\pgfqpoint{1.374377in}{0.595102in}}{\pgfqpoint{1.369078in}{0.597297in}}{\pgfqpoint{1.363552in}{0.597297in}}%
\pgfpathcurveto{\pgfqpoint{1.358027in}{0.597297in}}{\pgfqpoint{1.352728in}{0.595102in}}{\pgfqpoint{1.348821in}{0.591195in}}%
\pgfpathcurveto{\pgfqpoint{1.344914in}{0.587288in}}{\pgfqpoint{1.342719in}{0.581989in}}{\pgfqpoint{1.342719in}{0.576464in}}%
\pgfpathcurveto{\pgfqpoint{1.342719in}{0.570939in}}{\pgfqpoint{1.344914in}{0.565639in}}{\pgfqpoint{1.348821in}{0.561732in}}%
\pgfpathcurveto{\pgfqpoint{1.352728in}{0.557825in}}{\pgfqpoint{1.358027in}{0.555630in}}{\pgfqpoint{1.363552in}{0.555630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890808in}{0.624245in}}%
\pgfpathcurveto{\pgfqpoint{0.896333in}{0.624245in}}{\pgfqpoint{0.901632in}{0.626440in}}{\pgfqpoint{0.905539in}{0.630347in}}%
\pgfpathcurveto{\pgfqpoint{0.909446in}{0.634254in}}{\pgfqpoint{0.911641in}{0.639553in}}{\pgfqpoint{0.911641in}{0.645079in}}%
\pgfpathcurveto{\pgfqpoint{0.911641in}{0.650604in}}{\pgfqpoint{0.909446in}{0.655903in}}{\pgfqpoint{0.905539in}{0.659810in}}%
\pgfpathcurveto{\pgfqpoint{0.901632in}{0.663717in}}{\pgfqpoint{0.896333in}{0.665912in}}{\pgfqpoint{0.890808in}{0.665912in}}%
\pgfpathcurveto{\pgfqpoint{0.885283in}{0.665912in}}{\pgfqpoint{0.879983in}{0.663717in}}{\pgfqpoint{0.876076in}{0.659810in}}%
\pgfpathcurveto{\pgfqpoint{0.872169in}{0.655903in}}{\pgfqpoint{0.869974in}{0.650604in}}{\pgfqpoint{0.869974in}{0.645079in}}%
\pgfpathcurveto{\pgfqpoint{0.869974in}{0.639553in}}{\pgfqpoint{0.872169in}{0.634254in}}{\pgfqpoint{0.876076in}{0.630347in}}%
\pgfpathcurveto{\pgfqpoint{0.879983in}{0.626440in}}{\pgfqpoint{0.885283in}{0.624245in}}{\pgfqpoint{0.890808in}{0.624245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374207in}{0.653270in}}%
\pgfpathcurveto{\pgfqpoint{1.379732in}{0.653270in}}{\pgfqpoint{1.385031in}{0.655465in}}{\pgfqpoint{1.388938in}{0.659372in}}%
\pgfpathcurveto{\pgfqpoint{1.392845in}{0.663279in}}{\pgfqpoint{1.395040in}{0.668578in}}{\pgfqpoint{1.395040in}{0.674103in}}%
\pgfpathcurveto{\pgfqpoint{1.395040in}{0.679629in}}{\pgfqpoint{1.392845in}{0.684928in}}{\pgfqpoint{1.388938in}{0.688835in}}%
\pgfpathcurveto{\pgfqpoint{1.385031in}{0.692742in}}{\pgfqpoint{1.379732in}{0.694937in}}{\pgfqpoint{1.374207in}{0.694937in}}%
\pgfpathcurveto{\pgfqpoint{1.368682in}{0.694937in}}{\pgfqpoint{1.363382in}{0.692742in}}{\pgfqpoint{1.359475in}{0.688835in}}%
\pgfpathcurveto{\pgfqpoint{1.355569in}{0.684928in}}{\pgfqpoint{1.353373in}{0.679629in}}{\pgfqpoint{1.353373in}{0.674103in}}%
\pgfpathcurveto{\pgfqpoint{1.353373in}{0.668578in}}{\pgfqpoint{1.355569in}{0.663279in}}{\pgfqpoint{1.359475in}{0.659372in}}%
\pgfpathcurveto{\pgfqpoint{1.363382in}{0.655465in}}{\pgfqpoint{1.368682in}{0.653270in}}{\pgfqpoint{1.374207in}{0.653270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227122in}{0.723239in}}%
\pgfpathcurveto{\pgfqpoint{1.232647in}{0.723239in}}{\pgfqpoint{1.237946in}{0.725434in}}{\pgfqpoint{1.241853in}{0.729341in}}%
\pgfpathcurveto{\pgfqpoint{1.245760in}{0.733248in}}{\pgfqpoint{1.247955in}{0.738547in}}{\pgfqpoint{1.247955in}{0.744072in}}%
\pgfpathcurveto{\pgfqpoint{1.247955in}{0.749597in}}{\pgfqpoint{1.245760in}{0.754897in}}{\pgfqpoint{1.241853in}{0.758804in}}%
\pgfpathcurveto{\pgfqpoint{1.237946in}{0.762711in}}{\pgfqpoint{1.232647in}{0.764906in}}{\pgfqpoint{1.227122in}{0.764906in}}%
\pgfpathcurveto{\pgfqpoint{1.221597in}{0.764906in}}{\pgfqpoint{1.216297in}{0.762711in}}{\pgfqpoint{1.212390in}{0.758804in}}%
\pgfpathcurveto{\pgfqpoint{1.208483in}{0.754897in}}{\pgfqpoint{1.206288in}{0.749597in}}{\pgfqpoint{1.206288in}{0.744072in}}%
\pgfpathcurveto{\pgfqpoint{1.206288in}{0.738547in}}{\pgfqpoint{1.208483in}{0.733248in}}{\pgfqpoint{1.212390in}{0.729341in}}%
\pgfpathcurveto{\pgfqpoint{1.216297in}{0.725434in}}{\pgfqpoint{1.221597in}{0.723239in}}{\pgfqpoint{1.227122in}{0.723239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698912in}{0.610374in}}%
\pgfpathcurveto{\pgfqpoint{0.704437in}{0.610374in}}{\pgfqpoint{0.709737in}{0.612569in}}{\pgfqpoint{0.713643in}{0.616476in}}%
\pgfpathcurveto{\pgfqpoint{0.717550in}{0.620383in}}{\pgfqpoint{0.719745in}{0.625682in}}{\pgfqpoint{0.719745in}{0.631207in}}%
\pgfpathcurveto{\pgfqpoint{0.719745in}{0.636732in}}{\pgfqpoint{0.717550in}{0.642032in}}{\pgfqpoint{0.713643in}{0.645939in}}%
\pgfpathcurveto{\pgfqpoint{0.709737in}{0.649846in}}{\pgfqpoint{0.704437in}{0.652041in}}{\pgfqpoint{0.698912in}{0.652041in}}%
\pgfpathcurveto{\pgfqpoint{0.693387in}{0.652041in}}{\pgfqpoint{0.688087in}{0.649846in}}{\pgfqpoint{0.684181in}{0.645939in}}%
\pgfpathcurveto{\pgfqpoint{0.680274in}{0.642032in}}{\pgfqpoint{0.678079in}{0.636732in}}{\pgfqpoint{0.678079in}{0.631207in}}%
\pgfpathcurveto{\pgfqpoint{0.678079in}{0.625682in}}{\pgfqpoint{0.680274in}{0.620383in}}{\pgfqpoint{0.684181in}{0.616476in}}%
\pgfpathcurveto{\pgfqpoint{0.688087in}{0.612569in}}{\pgfqpoint{0.693387in}{0.610374in}}{\pgfqpoint{0.698912in}{0.610374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973900in}{0.580049in}}%
\pgfpathcurveto{\pgfqpoint{0.979425in}{0.580049in}}{\pgfqpoint{0.984724in}{0.582244in}}{\pgfqpoint{0.988631in}{0.586151in}}%
\pgfpathcurveto{\pgfqpoint{0.992538in}{0.590058in}}{\pgfqpoint{0.994733in}{0.595357in}}{\pgfqpoint{0.994733in}{0.600882in}}%
\pgfpathcurveto{\pgfqpoint{0.994733in}{0.606407in}}{\pgfqpoint{0.992538in}{0.611707in}}{\pgfqpoint{0.988631in}{0.615614in}}%
\pgfpathcurveto{\pgfqpoint{0.984724in}{0.619520in}}{\pgfqpoint{0.979425in}{0.621715in}}{\pgfqpoint{0.973900in}{0.621715in}}%
\pgfpathcurveto{\pgfqpoint{0.968375in}{0.621715in}}{\pgfqpoint{0.963075in}{0.619520in}}{\pgfqpoint{0.959168in}{0.615614in}}%
\pgfpathcurveto{\pgfqpoint{0.955262in}{0.611707in}}{\pgfqpoint{0.953067in}{0.606407in}}{\pgfqpoint{0.953067in}{0.600882in}}%
\pgfpathcurveto{\pgfqpoint{0.953067in}{0.595357in}}{\pgfqpoint{0.955262in}{0.590058in}}{\pgfqpoint{0.959168in}{0.586151in}}%
\pgfpathcurveto{\pgfqpoint{0.963075in}{0.582244in}}{\pgfqpoint{0.968375in}{0.580049in}}{\pgfqpoint{0.973900in}{0.580049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321372in}{0.629511in}}%
\pgfpathcurveto{\pgfqpoint{1.326897in}{0.629511in}}{\pgfqpoint{1.332196in}{0.631706in}}{\pgfqpoint{1.336103in}{0.635612in}}%
\pgfpathcurveto{\pgfqpoint{1.340010in}{0.639519in}}{\pgfqpoint{1.342205in}{0.644819in}}{\pgfqpoint{1.342205in}{0.650344in}}%
\pgfpathcurveto{\pgfqpoint{1.342205in}{0.655869in}}{\pgfqpoint{1.340010in}{0.661168in}}{\pgfqpoint{1.336103in}{0.665075in}}%
\pgfpathcurveto{\pgfqpoint{1.332196in}{0.668982in}}{\pgfqpoint{1.326897in}{0.671177in}}{\pgfqpoint{1.321372in}{0.671177in}}%
\pgfpathcurveto{\pgfqpoint{1.315847in}{0.671177in}}{\pgfqpoint{1.310547in}{0.668982in}}{\pgfqpoint{1.306640in}{0.665075in}}%
\pgfpathcurveto{\pgfqpoint{1.302733in}{0.661168in}}{\pgfqpoint{1.300538in}{0.655869in}}{\pgfqpoint{1.300538in}{0.650344in}}%
\pgfpathcurveto{\pgfqpoint{1.300538in}{0.644819in}}{\pgfqpoint{1.302733in}{0.639519in}}{\pgfqpoint{1.306640in}{0.635612in}}%
\pgfpathcurveto{\pgfqpoint{1.310547in}{0.631706in}}{\pgfqpoint{1.315847in}{0.629511in}}{\pgfqpoint{1.321372in}{0.629511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475648in}{0.513008in}}%
\pgfpathcurveto{\pgfqpoint{1.481173in}{0.513008in}}{\pgfqpoint{1.486472in}{0.515203in}}{\pgfqpoint{1.490379in}{0.519110in}}%
\pgfpathcurveto{\pgfqpoint{1.494286in}{0.523016in}}{\pgfqpoint{1.496481in}{0.528316in}}{\pgfqpoint{1.496481in}{0.533841in}}%
\pgfpathcurveto{\pgfqpoint{1.496481in}{0.539366in}}{\pgfqpoint{1.494286in}{0.544666in}}{\pgfqpoint{1.490379in}{0.548572in}}%
\pgfpathcurveto{\pgfqpoint{1.486472in}{0.552479in}}{\pgfqpoint{1.481173in}{0.554674in}}{\pgfqpoint{1.475648in}{0.554674in}}%
\pgfpathcurveto{\pgfqpoint{1.470123in}{0.554674in}}{\pgfqpoint{1.464823in}{0.552479in}}{\pgfqpoint{1.460916in}{0.548572in}}%
\pgfpathcurveto{\pgfqpoint{1.457010in}{0.544666in}}{\pgfqpoint{1.454814in}{0.539366in}}{\pgfqpoint{1.454814in}{0.533841in}}%
\pgfpathcurveto{\pgfqpoint{1.454814in}{0.528316in}}{\pgfqpoint{1.457010in}{0.523016in}}{\pgfqpoint{1.460916in}{0.519110in}}%
\pgfpathcurveto{\pgfqpoint{1.464823in}{0.515203in}}{\pgfqpoint{1.470123in}{0.513008in}}{\pgfqpoint{1.475648in}{0.513008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140341in}{0.657287in}}%
\pgfpathcurveto{\pgfqpoint{1.145866in}{0.657287in}}{\pgfqpoint{1.151166in}{0.659482in}}{\pgfqpoint{1.155073in}{0.663389in}}%
\pgfpathcurveto{\pgfqpoint{1.158980in}{0.667296in}}{\pgfqpoint{1.161175in}{0.672595in}}{\pgfqpoint{1.161175in}{0.678120in}}%
\pgfpathcurveto{\pgfqpoint{1.161175in}{0.683646in}}{\pgfqpoint{1.158980in}{0.688945in}}{\pgfqpoint{1.155073in}{0.692852in}}%
\pgfpathcurveto{\pgfqpoint{1.151166in}{0.696759in}}{\pgfqpoint{1.145866in}{0.698954in}}{\pgfqpoint{1.140341in}{0.698954in}}%
\pgfpathcurveto{\pgfqpoint{1.134816in}{0.698954in}}{\pgfqpoint{1.129517in}{0.696759in}}{\pgfqpoint{1.125610in}{0.692852in}}%
\pgfpathcurveto{\pgfqpoint{1.121703in}{0.688945in}}{\pgfqpoint{1.119508in}{0.683646in}}{\pgfqpoint{1.119508in}{0.678120in}}%
\pgfpathcurveto{\pgfqpoint{1.119508in}{0.672595in}}{\pgfqpoint{1.121703in}{0.667296in}}{\pgfqpoint{1.125610in}{0.663389in}}%
\pgfpathcurveto{\pgfqpoint{1.129517in}{0.659482in}}{\pgfqpoint{1.134816in}{0.657287in}}{\pgfqpoint{1.140341in}{0.657287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247705in}{0.565559in}}%
\pgfpathcurveto{\pgfqpoint{1.253230in}{0.565559in}}{\pgfqpoint{1.258530in}{0.567754in}}{\pgfqpoint{1.262436in}{0.571661in}}%
\pgfpathcurveto{\pgfqpoint{1.266343in}{0.575568in}}{\pgfqpoint{1.268538in}{0.580867in}}{\pgfqpoint{1.268538in}{0.586393in}}%
\pgfpathcurveto{\pgfqpoint{1.268538in}{0.591918in}}{\pgfqpoint{1.266343in}{0.597217in}}{\pgfqpoint{1.262436in}{0.601124in}}%
\pgfpathcurveto{\pgfqpoint{1.258530in}{0.605031in}}{\pgfqpoint{1.253230in}{0.607226in}}{\pgfqpoint{1.247705in}{0.607226in}}%
\pgfpathcurveto{\pgfqpoint{1.242180in}{0.607226in}}{\pgfqpoint{1.236881in}{0.605031in}}{\pgfqpoint{1.232974in}{0.601124in}}%
\pgfpathcurveto{\pgfqpoint{1.229067in}{0.597217in}}{\pgfqpoint{1.226872in}{0.591918in}}{\pgfqpoint{1.226872in}{0.586393in}}%
\pgfpathcurveto{\pgfqpoint{1.226872in}{0.580867in}}{\pgfqpoint{1.229067in}{0.575568in}}{\pgfqpoint{1.232974in}{0.571661in}}%
\pgfpathcurveto{\pgfqpoint{1.236881in}{0.567754in}}{\pgfqpoint{1.242180in}{0.565559in}}{\pgfqpoint{1.247705in}{0.565559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111047in}{0.932081in}}%
\pgfpathcurveto{\pgfqpoint{1.116572in}{0.932081in}}{\pgfqpoint{1.121872in}{0.934276in}}{\pgfqpoint{1.125778in}{0.938183in}}%
\pgfpathcurveto{\pgfqpoint{1.129685in}{0.942090in}}{\pgfqpoint{1.131880in}{0.947390in}}{\pgfqpoint{1.131880in}{0.952915in}}%
\pgfpathcurveto{\pgfqpoint{1.131880in}{0.958440in}}{\pgfqpoint{1.129685in}{0.963739in}}{\pgfqpoint{1.125778in}{0.967646in}}%
\pgfpathcurveto{\pgfqpoint{1.121872in}{0.971553in}}{\pgfqpoint{1.116572in}{0.973748in}}{\pgfqpoint{1.111047in}{0.973748in}}%
\pgfpathcurveto{\pgfqpoint{1.105522in}{0.973748in}}{\pgfqpoint{1.100222in}{0.971553in}}{\pgfqpoint{1.096316in}{0.967646in}}%
\pgfpathcurveto{\pgfqpoint{1.092409in}{0.963739in}}{\pgfqpoint{1.090214in}{0.958440in}}{\pgfqpoint{1.090214in}{0.952915in}}%
\pgfpathcurveto{\pgfqpoint{1.090214in}{0.947390in}}{\pgfqpoint{1.092409in}{0.942090in}}{\pgfqpoint{1.096316in}{0.938183in}}%
\pgfpathcurveto{\pgfqpoint{1.100222in}{0.934276in}}{\pgfqpoint{1.105522in}{0.932081in}}{\pgfqpoint{1.111047in}{0.932081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690050in}{0.809267in}}%
\pgfpathcurveto{\pgfqpoint{0.695575in}{0.809267in}}{\pgfqpoint{0.700874in}{0.811462in}}{\pgfqpoint{0.704781in}{0.815369in}}%
\pgfpathcurveto{\pgfqpoint{0.708688in}{0.819276in}}{\pgfqpoint{0.710883in}{0.824575in}}{\pgfqpoint{0.710883in}{0.830100in}}%
\pgfpathcurveto{\pgfqpoint{0.710883in}{0.835626in}}{\pgfqpoint{0.708688in}{0.840925in}}{\pgfqpoint{0.704781in}{0.844832in}}%
\pgfpathcurveto{\pgfqpoint{0.700874in}{0.848739in}}{\pgfqpoint{0.695575in}{0.850934in}}{\pgfqpoint{0.690050in}{0.850934in}}%
\pgfpathcurveto{\pgfqpoint{0.684525in}{0.850934in}}{\pgfqpoint{0.679225in}{0.848739in}}{\pgfqpoint{0.675318in}{0.844832in}}%
\pgfpathcurveto{\pgfqpoint{0.671412in}{0.840925in}}{\pgfqpoint{0.669216in}{0.835626in}}{\pgfqpoint{0.669216in}{0.830100in}}%
\pgfpathcurveto{\pgfqpoint{0.669216in}{0.824575in}}{\pgfqpoint{0.671412in}{0.819276in}}{\pgfqpoint{0.675318in}{0.815369in}}%
\pgfpathcurveto{\pgfqpoint{0.679225in}{0.811462in}}{\pgfqpoint{0.684525in}{0.809267in}}{\pgfqpoint{0.690050in}{0.809267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931467in}{0.765859in}}%
\pgfpathcurveto{\pgfqpoint{0.936992in}{0.765859in}}{\pgfqpoint{0.942291in}{0.768054in}}{\pgfqpoint{0.946198in}{0.771961in}}%
\pgfpathcurveto{\pgfqpoint{0.950105in}{0.775868in}}{\pgfqpoint{0.952300in}{0.781167in}}{\pgfqpoint{0.952300in}{0.786692in}}%
\pgfpathcurveto{\pgfqpoint{0.952300in}{0.792217in}}{\pgfqpoint{0.950105in}{0.797517in}}{\pgfqpoint{0.946198in}{0.801424in}}%
\pgfpathcurveto{\pgfqpoint{0.942291in}{0.805331in}}{\pgfqpoint{0.936992in}{0.807526in}}{\pgfqpoint{0.931467in}{0.807526in}}%
\pgfpathcurveto{\pgfqpoint{0.925942in}{0.807526in}}{\pgfqpoint{0.920642in}{0.805331in}}{\pgfqpoint{0.916735in}{0.801424in}}%
\pgfpathcurveto{\pgfqpoint{0.912828in}{0.797517in}}{\pgfqpoint{0.910633in}{0.792217in}}{\pgfqpoint{0.910633in}{0.786692in}}%
\pgfpathcurveto{\pgfqpoint{0.910633in}{0.781167in}}{\pgfqpoint{0.912828in}{0.775868in}}{\pgfqpoint{0.916735in}{0.771961in}}%
\pgfpathcurveto{\pgfqpoint{0.920642in}{0.768054in}}{\pgfqpoint{0.925942in}{0.765859in}}{\pgfqpoint{0.931467in}{0.765859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600391in}{0.683208in}}%
\pgfpathcurveto{\pgfqpoint{1.605916in}{0.683208in}}{\pgfqpoint{1.611215in}{0.685403in}}{\pgfqpoint{1.615122in}{0.689310in}}%
\pgfpathcurveto{\pgfqpoint{1.619029in}{0.693217in}}{\pgfqpoint{1.621224in}{0.698516in}}{\pgfqpoint{1.621224in}{0.704041in}}%
\pgfpathcurveto{\pgfqpoint{1.621224in}{0.709567in}}{\pgfqpoint{1.619029in}{0.714866in}}{\pgfqpoint{1.615122in}{0.718773in}}%
\pgfpathcurveto{\pgfqpoint{1.611215in}{0.722680in}}{\pgfqpoint{1.605916in}{0.724875in}}{\pgfqpoint{1.600391in}{0.724875in}}%
\pgfpathcurveto{\pgfqpoint{1.594866in}{0.724875in}}{\pgfqpoint{1.589566in}{0.722680in}}{\pgfqpoint{1.585659in}{0.718773in}}%
\pgfpathcurveto{\pgfqpoint{1.581753in}{0.714866in}}{\pgfqpoint{1.579558in}{0.709567in}}{\pgfqpoint{1.579558in}{0.704041in}}%
\pgfpathcurveto{\pgfqpoint{1.579558in}{0.698516in}}{\pgfqpoint{1.581753in}{0.693217in}}{\pgfqpoint{1.585659in}{0.689310in}}%
\pgfpathcurveto{\pgfqpoint{1.589566in}{0.685403in}}{\pgfqpoint{1.594866in}{0.683208in}}{\pgfqpoint{1.600391in}{0.683208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957672in}{0.658382in}}%
\pgfpathcurveto{\pgfqpoint{0.963197in}{0.658382in}}{\pgfqpoint{0.968497in}{0.660577in}}{\pgfqpoint{0.972404in}{0.664484in}}%
\pgfpathcurveto{\pgfqpoint{0.976310in}{0.668391in}}{\pgfqpoint{0.978505in}{0.673690in}}{\pgfqpoint{0.978505in}{0.679215in}}%
\pgfpathcurveto{\pgfqpoint{0.978505in}{0.684740in}}{\pgfqpoint{0.976310in}{0.690040in}}{\pgfqpoint{0.972404in}{0.693947in}}%
\pgfpathcurveto{\pgfqpoint{0.968497in}{0.697853in}}{\pgfqpoint{0.963197in}{0.700048in}}{\pgfqpoint{0.957672in}{0.700048in}}%
\pgfpathcurveto{\pgfqpoint{0.952147in}{0.700048in}}{\pgfqpoint{0.946848in}{0.697853in}}{\pgfqpoint{0.942941in}{0.693947in}}%
\pgfpathcurveto{\pgfqpoint{0.939034in}{0.690040in}}{\pgfqpoint{0.936839in}{0.684740in}}{\pgfqpoint{0.936839in}{0.679215in}}%
\pgfpathcurveto{\pgfqpoint{0.936839in}{0.673690in}}{\pgfqpoint{0.939034in}{0.668391in}}{\pgfqpoint{0.942941in}{0.664484in}}%
\pgfpathcurveto{\pgfqpoint{0.946848in}{0.660577in}}{\pgfqpoint{0.952147in}{0.658382in}}{\pgfqpoint{0.957672in}{0.658382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472102in}{0.283586in}}%
\pgfpathcurveto{\pgfqpoint{1.477627in}{0.283586in}}{\pgfqpoint{1.482927in}{0.285781in}}{\pgfqpoint{1.486834in}{0.289688in}}%
\pgfpathcurveto{\pgfqpoint{1.490740in}{0.293595in}}{\pgfqpoint{1.492936in}{0.298894in}}{\pgfqpoint{1.492936in}{0.304419in}}%
\pgfpathcurveto{\pgfqpoint{1.492936in}{0.309944in}}{\pgfqpoint{1.490740in}{0.315244in}}{\pgfqpoint{1.486834in}{0.319151in}}%
\pgfpathcurveto{\pgfqpoint{1.482927in}{0.323057in}}{\pgfqpoint{1.477627in}{0.325253in}}{\pgfqpoint{1.472102in}{0.325253in}}%
\pgfpathcurveto{\pgfqpoint{1.466577in}{0.325253in}}{\pgfqpoint{1.461278in}{0.323057in}}{\pgfqpoint{1.457371in}{0.319151in}}%
\pgfpathcurveto{\pgfqpoint{1.453464in}{0.315244in}}{\pgfqpoint{1.451269in}{0.309944in}}{\pgfqpoint{1.451269in}{0.304419in}}%
\pgfpathcurveto{\pgfqpoint{1.451269in}{0.298894in}}{\pgfqpoint{1.453464in}{0.293595in}}{\pgfqpoint{1.457371in}{0.289688in}}%
\pgfpathcurveto{\pgfqpoint{1.461278in}{0.285781in}}{\pgfqpoint{1.466577in}{0.283586in}}{\pgfqpoint{1.472102in}{0.283586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841635in}{0.393743in}}%
\pgfpathcurveto{\pgfqpoint{0.847160in}{0.393743in}}{\pgfqpoint{0.852460in}{0.395938in}}{\pgfqpoint{0.856367in}{0.399845in}}%
\pgfpathcurveto{\pgfqpoint{0.860274in}{0.403752in}}{\pgfqpoint{0.862469in}{0.409051in}}{\pgfqpoint{0.862469in}{0.414576in}}%
\pgfpathcurveto{\pgfqpoint{0.862469in}{0.420101in}}{\pgfqpoint{0.860274in}{0.425401in}}{\pgfqpoint{0.856367in}{0.429308in}}%
\pgfpathcurveto{\pgfqpoint{0.852460in}{0.433214in}}{\pgfqpoint{0.847160in}{0.435410in}}{\pgfqpoint{0.841635in}{0.435410in}}%
\pgfpathcurveto{\pgfqpoint{0.836110in}{0.435410in}}{\pgfqpoint{0.830811in}{0.433214in}}{\pgfqpoint{0.826904in}{0.429308in}}%
\pgfpathcurveto{\pgfqpoint{0.822997in}{0.425401in}}{\pgfqpoint{0.820802in}{0.420101in}}{\pgfqpoint{0.820802in}{0.414576in}}%
\pgfpathcurveto{\pgfqpoint{0.820802in}{0.409051in}}{\pgfqpoint{0.822997in}{0.403752in}}{\pgfqpoint{0.826904in}{0.399845in}}%
\pgfpathcurveto{\pgfqpoint{0.830811in}{0.395938in}}{\pgfqpoint{0.836110in}{0.393743in}}{\pgfqpoint{0.841635in}{0.393743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424067in}{0.778905in}}%
\pgfpathcurveto{\pgfqpoint{1.429592in}{0.778905in}}{\pgfqpoint{1.434892in}{0.781101in}}{\pgfqpoint{1.438799in}{0.785007in}}%
\pgfpathcurveto{\pgfqpoint{1.442705in}{0.788914in}}{\pgfqpoint{1.444901in}{0.794214in}}{\pgfqpoint{1.444901in}{0.799739in}}%
\pgfpathcurveto{\pgfqpoint{1.444901in}{0.805264in}}{\pgfqpoint{1.442705in}{0.810563in}}{\pgfqpoint{1.438799in}{0.814470in}}%
\pgfpathcurveto{\pgfqpoint{1.434892in}{0.818377in}}{\pgfqpoint{1.429592in}{0.820572in}}{\pgfqpoint{1.424067in}{0.820572in}}%
\pgfpathcurveto{\pgfqpoint{1.418542in}{0.820572in}}{\pgfqpoint{1.413243in}{0.818377in}}{\pgfqpoint{1.409336in}{0.814470in}}%
\pgfpathcurveto{\pgfqpoint{1.405429in}{0.810563in}}{\pgfqpoint{1.403234in}{0.805264in}}{\pgfqpoint{1.403234in}{0.799739in}}%
\pgfpathcurveto{\pgfqpoint{1.403234in}{0.794214in}}{\pgfqpoint{1.405429in}{0.788914in}}{\pgfqpoint{1.409336in}{0.785007in}}%
\pgfpathcurveto{\pgfqpoint{1.413243in}{0.781101in}}{\pgfqpoint{1.418542in}{0.778905in}}{\pgfqpoint{1.424067in}{0.778905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254971in}{0.848988in}}%
\pgfpathcurveto{\pgfqpoint{1.260496in}{0.848988in}}{\pgfqpoint{1.265796in}{0.851183in}}{\pgfqpoint{1.269702in}{0.855089in}}%
\pgfpathcurveto{\pgfqpoint{1.273609in}{0.858996in}}{\pgfqpoint{1.275804in}{0.864296in}}{\pgfqpoint{1.275804in}{0.869821in}}%
\pgfpathcurveto{\pgfqpoint{1.275804in}{0.875346in}}{\pgfqpoint{1.273609in}{0.880645in}}{\pgfqpoint{1.269702in}{0.884552in}}%
\pgfpathcurveto{\pgfqpoint{1.265796in}{0.888459in}}{\pgfqpoint{1.260496in}{0.890654in}}{\pgfqpoint{1.254971in}{0.890654in}}%
\pgfpathcurveto{\pgfqpoint{1.249446in}{0.890654in}}{\pgfqpoint{1.244146in}{0.888459in}}{\pgfqpoint{1.240240in}{0.884552in}}%
\pgfpathcurveto{\pgfqpoint{1.236333in}{0.880645in}}{\pgfqpoint{1.234138in}{0.875346in}}{\pgfqpoint{1.234138in}{0.869821in}}%
\pgfpathcurveto{\pgfqpoint{1.234138in}{0.864296in}}{\pgfqpoint{1.236333in}{0.858996in}}{\pgfqpoint{1.240240in}{0.855089in}}%
\pgfpathcurveto{\pgfqpoint{1.244146in}{0.851183in}}{\pgfqpoint{1.249446in}{0.848988in}}{\pgfqpoint{1.254971in}{0.848988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036046in}{0.582250in}}%
\pgfpathcurveto{\pgfqpoint{1.041571in}{0.582250in}}{\pgfqpoint{1.046870in}{0.584445in}}{\pgfqpoint{1.050777in}{0.588352in}}%
\pgfpathcurveto{\pgfqpoint{1.054684in}{0.592259in}}{\pgfqpoint{1.056879in}{0.597558in}}{\pgfqpoint{1.056879in}{0.603083in}}%
\pgfpathcurveto{\pgfqpoint{1.056879in}{0.608609in}}{\pgfqpoint{1.054684in}{0.613908in}}{\pgfqpoint{1.050777in}{0.617815in}}%
\pgfpathcurveto{\pgfqpoint{1.046870in}{0.621722in}}{\pgfqpoint{1.041571in}{0.623917in}}{\pgfqpoint{1.036046in}{0.623917in}}%
\pgfpathcurveto{\pgfqpoint{1.030521in}{0.623917in}}{\pgfqpoint{1.025221in}{0.621722in}}{\pgfqpoint{1.021314in}{0.617815in}}%
\pgfpathcurveto{\pgfqpoint{1.017408in}{0.613908in}}{\pgfqpoint{1.015212in}{0.608609in}}{\pgfqpoint{1.015212in}{0.603083in}}%
\pgfpathcurveto{\pgfqpoint{1.015212in}{0.597558in}}{\pgfqpoint{1.017408in}{0.592259in}}{\pgfqpoint{1.021314in}{0.588352in}}%
\pgfpathcurveto{\pgfqpoint{1.025221in}{0.584445in}}{\pgfqpoint{1.030521in}{0.582250in}}{\pgfqpoint{1.036046in}{0.582250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257044in}{0.420185in}}%
\pgfpathcurveto{\pgfqpoint{1.262569in}{0.420185in}}{\pgfqpoint{1.267869in}{0.422380in}}{\pgfqpoint{1.271776in}{0.426286in}}%
\pgfpathcurveto{\pgfqpoint{1.275682in}{0.430193in}}{\pgfqpoint{1.277877in}{0.435493in}}{\pgfqpoint{1.277877in}{0.441018in}}%
\pgfpathcurveto{\pgfqpoint{1.277877in}{0.446543in}}{\pgfqpoint{1.275682in}{0.451842in}}{\pgfqpoint{1.271776in}{0.455749in}}%
\pgfpathcurveto{\pgfqpoint{1.267869in}{0.459656in}}{\pgfqpoint{1.262569in}{0.461851in}}{\pgfqpoint{1.257044in}{0.461851in}}%
\pgfpathcurveto{\pgfqpoint{1.251519in}{0.461851in}}{\pgfqpoint{1.246220in}{0.459656in}}{\pgfqpoint{1.242313in}{0.455749in}}%
\pgfpathcurveto{\pgfqpoint{1.238406in}{0.451842in}}{\pgfqpoint{1.236211in}{0.446543in}}{\pgfqpoint{1.236211in}{0.441018in}}%
\pgfpathcurveto{\pgfqpoint{1.236211in}{0.435493in}}{\pgfqpoint{1.238406in}{0.430193in}}{\pgfqpoint{1.242313in}{0.426286in}}%
\pgfpathcurveto{\pgfqpoint{1.246220in}{0.422380in}}{\pgfqpoint{1.251519in}{0.420185in}}{\pgfqpoint{1.257044in}{0.420185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475640in}{0.503219in}}%
\pgfpathcurveto{\pgfqpoint{1.481165in}{0.503219in}}{\pgfqpoint{1.486465in}{0.505414in}}{\pgfqpoint{1.490372in}{0.509320in}}%
\pgfpathcurveto{\pgfqpoint{1.494279in}{0.513227in}}{\pgfqpoint{1.496474in}{0.518527in}}{\pgfqpoint{1.496474in}{0.524052in}}%
\pgfpathcurveto{\pgfqpoint{1.496474in}{0.529577in}}{\pgfqpoint{1.494279in}{0.534876in}}{\pgfqpoint{1.490372in}{0.538783in}}%
\pgfpathcurveto{\pgfqpoint{1.486465in}{0.542690in}}{\pgfqpoint{1.481165in}{0.544885in}}{\pgfqpoint{1.475640in}{0.544885in}}%
\pgfpathcurveto{\pgfqpoint{1.470115in}{0.544885in}}{\pgfqpoint{1.464816in}{0.542690in}}{\pgfqpoint{1.460909in}{0.538783in}}%
\pgfpathcurveto{\pgfqpoint{1.457002in}{0.534876in}}{\pgfqpoint{1.454807in}{0.529577in}}{\pgfqpoint{1.454807in}{0.524052in}}%
\pgfpathcurveto{\pgfqpoint{1.454807in}{0.518527in}}{\pgfqpoint{1.457002in}{0.513227in}}{\pgfqpoint{1.460909in}{0.509320in}}%
\pgfpathcurveto{\pgfqpoint{1.464816in}{0.505414in}}{\pgfqpoint{1.470115in}{0.503219in}}{\pgfqpoint{1.475640in}{0.503219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386743in}{0.630908in}}%
\pgfpathcurveto{\pgfqpoint{1.392268in}{0.630908in}}{\pgfqpoint{1.397568in}{0.633103in}}{\pgfqpoint{1.401475in}{0.637010in}}%
\pgfpathcurveto{\pgfqpoint{1.405382in}{0.640917in}}{\pgfqpoint{1.407577in}{0.646216in}}{\pgfqpoint{1.407577in}{0.651742in}}%
\pgfpathcurveto{\pgfqpoint{1.407577in}{0.657267in}}{\pgfqpoint{1.405382in}{0.662566in}}{\pgfqpoint{1.401475in}{0.666473in}}%
\pgfpathcurveto{\pgfqpoint{1.397568in}{0.670380in}}{\pgfqpoint{1.392268in}{0.672575in}}{\pgfqpoint{1.386743in}{0.672575in}}%
\pgfpathcurveto{\pgfqpoint{1.381218in}{0.672575in}}{\pgfqpoint{1.375919in}{0.670380in}}{\pgfqpoint{1.372012in}{0.666473in}}%
\pgfpathcurveto{\pgfqpoint{1.368105in}{0.662566in}}{\pgfqpoint{1.365910in}{0.657267in}}{\pgfqpoint{1.365910in}{0.651742in}}%
\pgfpathcurveto{\pgfqpoint{1.365910in}{0.646216in}}{\pgfqpoint{1.368105in}{0.640917in}}{\pgfqpoint{1.372012in}{0.637010in}}%
\pgfpathcurveto{\pgfqpoint{1.375919in}{0.633103in}}{\pgfqpoint{1.381218in}{0.630908in}}{\pgfqpoint{1.386743in}{0.630908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209357in}{0.723894in}}%
\pgfpathcurveto{\pgfqpoint{1.214882in}{0.723894in}}{\pgfqpoint{1.220182in}{0.726089in}}{\pgfqpoint{1.224089in}{0.729996in}}%
\pgfpathcurveto{\pgfqpoint{1.227996in}{0.733903in}}{\pgfqpoint{1.230191in}{0.739203in}}{\pgfqpoint{1.230191in}{0.744728in}}%
\pgfpathcurveto{\pgfqpoint{1.230191in}{0.750253in}}{\pgfqpoint{1.227996in}{0.755552in}}{\pgfqpoint{1.224089in}{0.759459in}}%
\pgfpathcurveto{\pgfqpoint{1.220182in}{0.763366in}}{\pgfqpoint{1.214882in}{0.765561in}}{\pgfqpoint{1.209357in}{0.765561in}}%
\pgfpathcurveto{\pgfqpoint{1.203832in}{0.765561in}}{\pgfqpoint{1.198533in}{0.763366in}}{\pgfqpoint{1.194626in}{0.759459in}}%
\pgfpathcurveto{\pgfqpoint{1.190719in}{0.755552in}}{\pgfqpoint{1.188524in}{0.750253in}}{\pgfqpoint{1.188524in}{0.744728in}}%
\pgfpathcurveto{\pgfqpoint{1.188524in}{0.739203in}}{\pgfqpoint{1.190719in}{0.733903in}}{\pgfqpoint{1.194626in}{0.729996in}}%
\pgfpathcurveto{\pgfqpoint{1.198533in}{0.726089in}}{\pgfqpoint{1.203832in}{0.723894in}}{\pgfqpoint{1.209357in}{0.723894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574938in}{0.426052in}}%
\pgfpathcurveto{\pgfqpoint{1.580463in}{0.426052in}}{\pgfqpoint{1.585762in}{0.428247in}}{\pgfqpoint{1.589669in}{0.432154in}}%
\pgfpathcurveto{\pgfqpoint{1.593576in}{0.436061in}}{\pgfqpoint{1.595771in}{0.441360in}}{\pgfqpoint{1.595771in}{0.446885in}}%
\pgfpathcurveto{\pgfqpoint{1.595771in}{0.452410in}}{\pgfqpoint{1.593576in}{0.457710in}}{\pgfqpoint{1.589669in}{0.461617in}}%
\pgfpathcurveto{\pgfqpoint{1.585762in}{0.465523in}}{\pgfqpoint{1.580463in}{0.467719in}}{\pgfqpoint{1.574938in}{0.467719in}}%
\pgfpathcurveto{\pgfqpoint{1.569412in}{0.467719in}}{\pgfqpoint{1.564113in}{0.465523in}}{\pgfqpoint{1.560206in}{0.461617in}}%
\pgfpathcurveto{\pgfqpoint{1.556299in}{0.457710in}}{\pgfqpoint{1.554104in}{0.452410in}}{\pgfqpoint{1.554104in}{0.446885in}}%
\pgfpathcurveto{\pgfqpoint{1.554104in}{0.441360in}}{\pgfqpoint{1.556299in}{0.436061in}}{\pgfqpoint{1.560206in}{0.432154in}}%
\pgfpathcurveto{\pgfqpoint{1.564113in}{0.428247in}}{\pgfqpoint{1.569412in}{0.426052in}}{\pgfqpoint{1.574938in}{0.426052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919204in}{0.827203in}}%
\pgfpathcurveto{\pgfqpoint{0.924729in}{0.827203in}}{\pgfqpoint{0.930029in}{0.829398in}}{\pgfqpoint{0.933936in}{0.833305in}}%
\pgfpathcurveto{\pgfqpoint{0.937842in}{0.837212in}}{\pgfqpoint{0.940037in}{0.842511in}}{\pgfqpoint{0.940037in}{0.848036in}}%
\pgfpathcurveto{\pgfqpoint{0.940037in}{0.853561in}}{\pgfqpoint{0.937842in}{0.858861in}}{\pgfqpoint{0.933936in}{0.862768in}}%
\pgfpathcurveto{\pgfqpoint{0.930029in}{0.866675in}}{\pgfqpoint{0.924729in}{0.868870in}}{\pgfqpoint{0.919204in}{0.868870in}}%
\pgfpathcurveto{\pgfqpoint{0.913679in}{0.868870in}}{\pgfqpoint{0.908380in}{0.866675in}}{\pgfqpoint{0.904473in}{0.862768in}}%
\pgfpathcurveto{\pgfqpoint{0.900566in}{0.858861in}}{\pgfqpoint{0.898371in}{0.853561in}}{\pgfqpoint{0.898371in}{0.848036in}}%
\pgfpathcurveto{\pgfqpoint{0.898371in}{0.842511in}}{\pgfqpoint{0.900566in}{0.837212in}}{\pgfqpoint{0.904473in}{0.833305in}}%
\pgfpathcurveto{\pgfqpoint{0.908380in}{0.829398in}}{\pgfqpoint{0.913679in}{0.827203in}}{\pgfqpoint{0.919204in}{0.827203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068571in}{0.614610in}}%
\pgfpathcurveto{\pgfqpoint{1.074096in}{0.614610in}}{\pgfqpoint{1.079396in}{0.616805in}}{\pgfqpoint{1.083303in}{0.620712in}}%
\pgfpathcurveto{\pgfqpoint{1.087210in}{0.624619in}}{\pgfqpoint{1.089405in}{0.629918in}}{\pgfqpoint{1.089405in}{0.635443in}}%
\pgfpathcurveto{\pgfqpoint{1.089405in}{0.640969in}}{\pgfqpoint{1.087210in}{0.646268in}}{\pgfqpoint{1.083303in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.079396in}{0.654082in}}{\pgfqpoint{1.074096in}{0.656277in}}{\pgfqpoint{1.068571in}{0.656277in}}%
\pgfpathcurveto{\pgfqpoint{1.063046in}{0.656277in}}{\pgfqpoint{1.057747in}{0.654082in}}{\pgfqpoint{1.053840in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.049933in}{0.646268in}}{\pgfqpoint{1.047738in}{0.640969in}}{\pgfqpoint{1.047738in}{0.635443in}}%
\pgfpathcurveto{\pgfqpoint{1.047738in}{0.629918in}}{\pgfqpoint{1.049933in}{0.624619in}}{\pgfqpoint{1.053840in}{0.620712in}}%
\pgfpathcurveto{\pgfqpoint{1.057747in}{0.616805in}}{\pgfqpoint{1.063046in}{0.614610in}}{\pgfqpoint{1.068571in}{0.614610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296731in}{0.489242in}}%
\pgfpathcurveto{\pgfqpoint{1.302257in}{0.489242in}}{\pgfqpoint{1.307556in}{0.491437in}}{\pgfqpoint{1.311463in}{0.495344in}}%
\pgfpathcurveto{\pgfqpoint{1.315370in}{0.499250in}}{\pgfqpoint{1.317565in}{0.504550in}}{\pgfqpoint{1.317565in}{0.510075in}}%
\pgfpathcurveto{\pgfqpoint{1.317565in}{0.515600in}}{\pgfqpoint{1.315370in}{0.520899in}}{\pgfqpoint{1.311463in}{0.524806in}}%
\pgfpathcurveto{\pgfqpoint{1.307556in}{0.528713in}}{\pgfqpoint{1.302257in}{0.530908in}}{\pgfqpoint{1.296731in}{0.530908in}}%
\pgfpathcurveto{\pgfqpoint{1.291206in}{0.530908in}}{\pgfqpoint{1.285907in}{0.528713in}}{\pgfqpoint{1.282000in}{0.524806in}}%
\pgfpathcurveto{\pgfqpoint{1.278093in}{0.520899in}}{\pgfqpoint{1.275898in}{0.515600in}}{\pgfqpoint{1.275898in}{0.510075in}}%
\pgfpathcurveto{\pgfqpoint{1.275898in}{0.504550in}}{\pgfqpoint{1.278093in}{0.499250in}}{\pgfqpoint{1.282000in}{0.495344in}}%
\pgfpathcurveto{\pgfqpoint{1.285907in}{0.491437in}}{\pgfqpoint{1.291206in}{0.489242in}}{\pgfqpoint{1.296731in}{0.489242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082100in}{0.582070in}}%
\pgfpathcurveto{\pgfqpoint{1.087625in}{0.582070in}}{\pgfqpoint{1.092924in}{0.584265in}}{\pgfqpoint{1.096831in}{0.588172in}}%
\pgfpathcurveto{\pgfqpoint{1.100738in}{0.592079in}}{\pgfqpoint{1.102933in}{0.597379in}}{\pgfqpoint{1.102933in}{0.602904in}}%
\pgfpathcurveto{\pgfqpoint{1.102933in}{0.608429in}}{\pgfqpoint{1.100738in}{0.613728in}}{\pgfqpoint{1.096831in}{0.617635in}}%
\pgfpathcurveto{\pgfqpoint{1.092924in}{0.621542in}}{\pgfqpoint{1.087625in}{0.623737in}}{\pgfqpoint{1.082100in}{0.623737in}}%
\pgfpathcurveto{\pgfqpoint{1.076575in}{0.623737in}}{\pgfqpoint{1.071275in}{0.621542in}}{\pgfqpoint{1.067368in}{0.617635in}}%
\pgfpathcurveto{\pgfqpoint{1.063462in}{0.613728in}}{\pgfqpoint{1.061266in}{0.608429in}}{\pgfqpoint{1.061266in}{0.602904in}}%
\pgfpathcurveto{\pgfqpoint{1.061266in}{0.597379in}}{\pgfqpoint{1.063462in}{0.592079in}}{\pgfqpoint{1.067368in}{0.588172in}}%
\pgfpathcurveto{\pgfqpoint{1.071275in}{0.584265in}}{\pgfqpoint{1.076575in}{0.582070in}}{\pgfqpoint{1.082100in}{0.582070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411632in}{0.752958in}}%
\pgfpathcurveto{\pgfqpoint{1.417157in}{0.752958in}}{\pgfqpoint{1.422456in}{0.755153in}}{\pgfqpoint{1.426363in}{0.759060in}}%
\pgfpathcurveto{\pgfqpoint{1.430270in}{0.762967in}}{\pgfqpoint{1.432465in}{0.768267in}}{\pgfqpoint{1.432465in}{0.773792in}}%
\pgfpathcurveto{\pgfqpoint{1.432465in}{0.779317in}}{\pgfqpoint{1.430270in}{0.784616in}}{\pgfqpoint{1.426363in}{0.788523in}}%
\pgfpathcurveto{\pgfqpoint{1.422456in}{0.792430in}}{\pgfqpoint{1.417157in}{0.794625in}}{\pgfqpoint{1.411632in}{0.794625in}}%
\pgfpathcurveto{\pgfqpoint{1.406107in}{0.794625in}}{\pgfqpoint{1.400807in}{0.792430in}}{\pgfqpoint{1.396900in}{0.788523in}}%
\pgfpathcurveto{\pgfqpoint{1.392993in}{0.784616in}}{\pgfqpoint{1.390798in}{0.779317in}}{\pgfqpoint{1.390798in}{0.773792in}}%
\pgfpathcurveto{\pgfqpoint{1.390798in}{0.768267in}}{\pgfqpoint{1.392993in}{0.762967in}}{\pgfqpoint{1.396900in}{0.759060in}}%
\pgfpathcurveto{\pgfqpoint{1.400807in}{0.755153in}}{\pgfqpoint{1.406107in}{0.752958in}}{\pgfqpoint{1.411632in}{0.752958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396267in}{0.578225in}}%
\pgfpathcurveto{\pgfqpoint{1.401792in}{0.578225in}}{\pgfqpoint{1.407092in}{0.580420in}}{\pgfqpoint{1.410999in}{0.584327in}}%
\pgfpathcurveto{\pgfqpoint{1.414906in}{0.588234in}}{\pgfqpoint{1.417101in}{0.593534in}}{\pgfqpoint{1.417101in}{0.599059in}}%
\pgfpathcurveto{\pgfqpoint{1.417101in}{0.604584in}}{\pgfqpoint{1.414906in}{0.609883in}}{\pgfqpoint{1.410999in}{0.613790in}}%
\pgfpathcurveto{\pgfqpoint{1.407092in}{0.617697in}}{\pgfqpoint{1.401792in}{0.619892in}}{\pgfqpoint{1.396267in}{0.619892in}}%
\pgfpathcurveto{\pgfqpoint{1.390742in}{0.619892in}}{\pgfqpoint{1.385443in}{0.617697in}}{\pgfqpoint{1.381536in}{0.613790in}}%
\pgfpathcurveto{\pgfqpoint{1.377629in}{0.609883in}}{\pgfqpoint{1.375434in}{0.604584in}}{\pgfqpoint{1.375434in}{0.599059in}}%
\pgfpathcurveto{\pgfqpoint{1.375434in}{0.593534in}}{\pgfqpoint{1.377629in}{0.588234in}}{\pgfqpoint{1.381536in}{0.584327in}}%
\pgfpathcurveto{\pgfqpoint{1.385443in}{0.580420in}}{\pgfqpoint{1.390742in}{0.578225in}}{\pgfqpoint{1.396267in}{0.578225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544873in}{0.788471in}}%
\pgfpathcurveto{\pgfqpoint{1.550398in}{0.788471in}}{\pgfqpoint{1.555698in}{0.790666in}}{\pgfqpoint{1.559605in}{0.794573in}}%
\pgfpathcurveto{\pgfqpoint{1.563511in}{0.798480in}}{\pgfqpoint{1.565707in}{0.803779in}}{\pgfqpoint{1.565707in}{0.809304in}}%
\pgfpathcurveto{\pgfqpoint{1.565707in}{0.814829in}}{\pgfqpoint{1.563511in}{0.820129in}}{\pgfqpoint{1.559605in}{0.824036in}}%
\pgfpathcurveto{\pgfqpoint{1.555698in}{0.827942in}}{\pgfqpoint{1.550398in}{0.830138in}}{\pgfqpoint{1.544873in}{0.830138in}}%
\pgfpathcurveto{\pgfqpoint{1.539348in}{0.830138in}}{\pgfqpoint{1.534049in}{0.827942in}}{\pgfqpoint{1.530142in}{0.824036in}}%
\pgfpathcurveto{\pgfqpoint{1.526235in}{0.820129in}}{\pgfqpoint{1.524040in}{0.814829in}}{\pgfqpoint{1.524040in}{0.809304in}}%
\pgfpathcurveto{\pgfqpoint{1.524040in}{0.803779in}}{\pgfqpoint{1.526235in}{0.798480in}}{\pgfqpoint{1.530142in}{0.794573in}}%
\pgfpathcurveto{\pgfqpoint{1.534049in}{0.790666in}}{\pgfqpoint{1.539348in}{0.788471in}}{\pgfqpoint{1.544873in}{0.788471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390625in}{0.511259in}}%
\pgfpathcurveto{\pgfqpoint{1.396150in}{0.511259in}}{\pgfqpoint{1.401449in}{0.513454in}}{\pgfqpoint{1.405356in}{0.517361in}}%
\pgfpathcurveto{\pgfqpoint{1.409263in}{0.521267in}}{\pgfqpoint{1.411458in}{0.526567in}}{\pgfqpoint{1.411458in}{0.532092in}}%
\pgfpathcurveto{\pgfqpoint{1.411458in}{0.537617in}}{\pgfqpoint{1.409263in}{0.542916in}}{\pgfqpoint{1.405356in}{0.546823in}}%
\pgfpathcurveto{\pgfqpoint{1.401449in}{0.550730in}}{\pgfqpoint{1.396150in}{0.552925in}}{\pgfqpoint{1.390625in}{0.552925in}}%
\pgfpathcurveto{\pgfqpoint{1.385100in}{0.552925in}}{\pgfqpoint{1.379800in}{0.550730in}}{\pgfqpoint{1.375893in}{0.546823in}}%
\pgfpathcurveto{\pgfqpoint{1.371986in}{0.542916in}}{\pgfqpoint{1.369791in}{0.537617in}}{\pgfqpoint{1.369791in}{0.532092in}}%
\pgfpathcurveto{\pgfqpoint{1.369791in}{0.526567in}}{\pgfqpoint{1.371986in}{0.521267in}}{\pgfqpoint{1.375893in}{0.517361in}}%
\pgfpathcurveto{\pgfqpoint{1.379800in}{0.513454in}}{\pgfqpoint{1.385100in}{0.511259in}}{\pgfqpoint{1.390625in}{0.511259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916842in}{0.710193in}}%
\pgfpathcurveto{\pgfqpoint{0.922367in}{0.710193in}}{\pgfqpoint{0.927667in}{0.712388in}}{\pgfqpoint{0.931573in}{0.716295in}}%
\pgfpathcurveto{\pgfqpoint{0.935480in}{0.720202in}}{\pgfqpoint{0.937675in}{0.725501in}}{\pgfqpoint{0.937675in}{0.731026in}}%
\pgfpathcurveto{\pgfqpoint{0.937675in}{0.736551in}}{\pgfqpoint{0.935480in}{0.741851in}}{\pgfqpoint{0.931573in}{0.745758in}}%
\pgfpathcurveto{\pgfqpoint{0.927667in}{0.749665in}}{\pgfqpoint{0.922367in}{0.751860in}}{\pgfqpoint{0.916842in}{0.751860in}}%
\pgfpathcurveto{\pgfqpoint{0.911317in}{0.751860in}}{\pgfqpoint{0.906018in}{0.749665in}}{\pgfqpoint{0.902111in}{0.745758in}}%
\pgfpathcurveto{\pgfqpoint{0.898204in}{0.741851in}}{\pgfqpoint{0.896009in}{0.736551in}}{\pgfqpoint{0.896009in}{0.731026in}}%
\pgfpathcurveto{\pgfqpoint{0.896009in}{0.725501in}}{\pgfqpoint{0.898204in}{0.720202in}}{\pgfqpoint{0.902111in}{0.716295in}}%
\pgfpathcurveto{\pgfqpoint{0.906018in}{0.712388in}}{\pgfqpoint{0.911317in}{0.710193in}}{\pgfqpoint{0.916842in}{0.710193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137147in}{0.614073in}}%
\pgfpathcurveto{\pgfqpoint{1.142672in}{0.614073in}}{\pgfqpoint{1.147972in}{0.616268in}}{\pgfqpoint{1.151879in}{0.620175in}}%
\pgfpathcurveto{\pgfqpoint{1.155786in}{0.624081in}}{\pgfqpoint{1.157981in}{0.629381in}}{\pgfqpoint{1.157981in}{0.634906in}}%
\pgfpathcurveto{\pgfqpoint{1.157981in}{0.640431in}}{\pgfqpoint{1.155786in}{0.645731in}}{\pgfqpoint{1.151879in}{0.649637in}}%
\pgfpathcurveto{\pgfqpoint{1.147972in}{0.653544in}}{\pgfqpoint{1.142672in}{0.655739in}}{\pgfqpoint{1.137147in}{0.655739in}}%
\pgfpathcurveto{\pgfqpoint{1.131622in}{0.655739in}}{\pgfqpoint{1.126323in}{0.653544in}}{\pgfqpoint{1.122416in}{0.649637in}}%
\pgfpathcurveto{\pgfqpoint{1.118509in}{0.645731in}}{\pgfqpoint{1.116314in}{0.640431in}}{\pgfqpoint{1.116314in}{0.634906in}}%
\pgfpathcurveto{\pgfqpoint{1.116314in}{0.629381in}}{\pgfqpoint{1.118509in}{0.624081in}}{\pgfqpoint{1.122416in}{0.620175in}}%
\pgfpathcurveto{\pgfqpoint{1.126323in}{0.616268in}}{\pgfqpoint{1.131622in}{0.614073in}}{\pgfqpoint{1.137147in}{0.614073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105648in}{0.494658in}}%
\pgfpathcurveto{\pgfqpoint{1.111174in}{0.494658in}}{\pgfqpoint{1.116473in}{0.496853in}}{\pgfqpoint{1.120380in}{0.500760in}}%
\pgfpathcurveto{\pgfqpoint{1.124287in}{0.504667in}}{\pgfqpoint{1.126482in}{0.509967in}}{\pgfqpoint{1.126482in}{0.515492in}}%
\pgfpathcurveto{\pgfqpoint{1.126482in}{0.521017in}}{\pgfqpoint{1.124287in}{0.526316in}}{\pgfqpoint{1.120380in}{0.530223in}}%
\pgfpathcurveto{\pgfqpoint{1.116473in}{0.534130in}}{\pgfqpoint{1.111174in}{0.536325in}}{\pgfqpoint{1.105648in}{0.536325in}}%
\pgfpathcurveto{\pgfqpoint{1.100123in}{0.536325in}}{\pgfqpoint{1.094824in}{0.534130in}}{\pgfqpoint{1.090917in}{0.530223in}}%
\pgfpathcurveto{\pgfqpoint{1.087010in}{0.526316in}}{\pgfqpoint{1.084815in}{0.521017in}}{\pgfqpoint{1.084815in}{0.515492in}}%
\pgfpathcurveto{\pgfqpoint{1.084815in}{0.509967in}}{\pgfqpoint{1.087010in}{0.504667in}}{\pgfqpoint{1.090917in}{0.500760in}}%
\pgfpathcurveto{\pgfqpoint{1.094824in}{0.496853in}}{\pgfqpoint{1.100123in}{0.494658in}}{\pgfqpoint{1.105648in}{0.494658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390976in}{0.649004in}}%
\pgfpathcurveto{\pgfqpoint{1.396501in}{0.649004in}}{\pgfqpoint{1.401801in}{0.651199in}}{\pgfqpoint{1.405708in}{0.655106in}}%
\pgfpathcurveto{\pgfqpoint{1.409615in}{0.659013in}}{\pgfqpoint{1.411810in}{0.664312in}}{\pgfqpoint{1.411810in}{0.669837in}}%
\pgfpathcurveto{\pgfqpoint{1.411810in}{0.675362in}}{\pgfqpoint{1.409615in}{0.680662in}}{\pgfqpoint{1.405708in}{0.684569in}}%
\pgfpathcurveto{\pgfqpoint{1.401801in}{0.688476in}}{\pgfqpoint{1.396501in}{0.690671in}}{\pgfqpoint{1.390976in}{0.690671in}}%
\pgfpathcurveto{\pgfqpoint{1.385451in}{0.690671in}}{\pgfqpoint{1.380152in}{0.688476in}}{\pgfqpoint{1.376245in}{0.684569in}}%
\pgfpathcurveto{\pgfqpoint{1.372338in}{0.680662in}}{\pgfqpoint{1.370143in}{0.675362in}}{\pgfqpoint{1.370143in}{0.669837in}}%
\pgfpathcurveto{\pgfqpoint{1.370143in}{0.664312in}}{\pgfqpoint{1.372338in}{0.659013in}}{\pgfqpoint{1.376245in}{0.655106in}}%
\pgfpathcurveto{\pgfqpoint{1.380152in}{0.651199in}}{\pgfqpoint{1.385451in}{0.649004in}}{\pgfqpoint{1.390976in}{0.649004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414082in}{0.506601in}}%
\pgfpathcurveto{\pgfqpoint{1.419607in}{0.506601in}}{\pgfqpoint{1.424907in}{0.508796in}}{\pgfqpoint{1.428814in}{0.512703in}}%
\pgfpathcurveto{\pgfqpoint{1.432721in}{0.516610in}}{\pgfqpoint{1.434916in}{0.521909in}}{\pgfqpoint{1.434916in}{0.527434in}}%
\pgfpathcurveto{\pgfqpoint{1.434916in}{0.532959in}}{\pgfqpoint{1.432721in}{0.538259in}}{\pgfqpoint{1.428814in}{0.542165in}}%
\pgfpathcurveto{\pgfqpoint{1.424907in}{0.546072in}}{\pgfqpoint{1.419607in}{0.548267in}}{\pgfqpoint{1.414082in}{0.548267in}}%
\pgfpathcurveto{\pgfqpoint{1.408557in}{0.548267in}}{\pgfqpoint{1.403258in}{0.546072in}}{\pgfqpoint{1.399351in}{0.542165in}}%
\pgfpathcurveto{\pgfqpoint{1.395444in}{0.538259in}}{\pgfqpoint{1.393249in}{0.532959in}}{\pgfqpoint{1.393249in}{0.527434in}}%
\pgfpathcurveto{\pgfqpoint{1.393249in}{0.521909in}}{\pgfqpoint{1.395444in}{0.516610in}}{\pgfqpoint{1.399351in}{0.512703in}}%
\pgfpathcurveto{\pgfqpoint{1.403258in}{0.508796in}}{\pgfqpoint{1.408557in}{0.506601in}}{\pgfqpoint{1.414082in}{0.506601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522999in}{0.565621in}}%
\pgfpathcurveto{\pgfqpoint{1.528524in}{0.565621in}}{\pgfqpoint{1.533824in}{0.567816in}}{\pgfqpoint{1.537730in}{0.571723in}}%
\pgfpathcurveto{\pgfqpoint{1.541637in}{0.575629in}}{\pgfqpoint{1.543832in}{0.580929in}}{\pgfqpoint{1.543832in}{0.586454in}}%
\pgfpathcurveto{\pgfqpoint{1.543832in}{0.591979in}}{\pgfqpoint{1.541637in}{0.597279in}}{\pgfqpoint{1.537730in}{0.601185in}}%
\pgfpathcurveto{\pgfqpoint{1.533824in}{0.605092in}}{\pgfqpoint{1.528524in}{0.607287in}}{\pgfqpoint{1.522999in}{0.607287in}}%
\pgfpathcurveto{\pgfqpoint{1.517474in}{0.607287in}}{\pgfqpoint{1.512174in}{0.605092in}}{\pgfqpoint{1.508268in}{0.601185in}}%
\pgfpathcurveto{\pgfqpoint{1.504361in}{0.597279in}}{\pgfqpoint{1.502166in}{0.591979in}}{\pgfqpoint{1.502166in}{0.586454in}}%
\pgfpathcurveto{\pgfqpoint{1.502166in}{0.580929in}}{\pgfqpoint{1.504361in}{0.575629in}}{\pgfqpoint{1.508268in}{0.571723in}}%
\pgfpathcurveto{\pgfqpoint{1.512174in}{0.567816in}}{\pgfqpoint{1.517474in}{0.565621in}}{\pgfqpoint{1.522999in}{0.565621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361776in}{0.593121in}}%
\pgfpathcurveto{\pgfqpoint{1.367301in}{0.593121in}}{\pgfqpoint{1.372600in}{0.595316in}}{\pgfqpoint{1.376507in}{0.599223in}}%
\pgfpathcurveto{\pgfqpoint{1.380414in}{0.603130in}}{\pgfqpoint{1.382609in}{0.608429in}}{\pgfqpoint{1.382609in}{0.613954in}}%
\pgfpathcurveto{\pgfqpoint{1.382609in}{0.619479in}}{\pgfqpoint{1.380414in}{0.624779in}}{\pgfqpoint{1.376507in}{0.628685in}}%
\pgfpathcurveto{\pgfqpoint{1.372600in}{0.632592in}}{\pgfqpoint{1.367301in}{0.634787in}}{\pgfqpoint{1.361776in}{0.634787in}}%
\pgfpathcurveto{\pgfqpoint{1.356251in}{0.634787in}}{\pgfqpoint{1.350951in}{0.632592in}}{\pgfqpoint{1.347044in}{0.628685in}}%
\pgfpathcurveto{\pgfqpoint{1.343137in}{0.624779in}}{\pgfqpoint{1.340942in}{0.619479in}}{\pgfqpoint{1.340942in}{0.613954in}}%
\pgfpathcurveto{\pgfqpoint{1.340942in}{0.608429in}}{\pgfqpoint{1.343137in}{0.603130in}}{\pgfqpoint{1.347044in}{0.599223in}}%
\pgfpathcurveto{\pgfqpoint{1.350951in}{0.595316in}}{\pgfqpoint{1.356251in}{0.593121in}}{\pgfqpoint{1.361776in}{0.593121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908655in}{0.998557in}}%
\pgfpathcurveto{\pgfqpoint{0.914180in}{0.998557in}}{\pgfqpoint{0.919480in}{1.000752in}}{\pgfqpoint{0.923387in}{1.004659in}}%
\pgfpathcurveto{\pgfqpoint{0.927294in}{1.008565in}}{\pgfqpoint{0.929489in}{1.013865in}}{\pgfqpoint{0.929489in}{1.019390in}}%
\pgfpathcurveto{\pgfqpoint{0.929489in}{1.024915in}}{\pgfqpoint{0.927294in}{1.030215in}}{\pgfqpoint{0.923387in}{1.034121in}}%
\pgfpathcurveto{\pgfqpoint{0.919480in}{1.038028in}}{\pgfqpoint{0.914180in}{1.040223in}}{\pgfqpoint{0.908655in}{1.040223in}}%
\pgfpathcurveto{\pgfqpoint{0.903130in}{1.040223in}}{\pgfqpoint{0.897831in}{1.038028in}}{\pgfqpoint{0.893924in}{1.034121in}}%
\pgfpathcurveto{\pgfqpoint{0.890017in}{1.030215in}}{\pgfqpoint{0.887822in}{1.024915in}}{\pgfqpoint{0.887822in}{1.019390in}}%
\pgfpathcurveto{\pgfqpoint{0.887822in}{1.013865in}}{\pgfqpoint{0.890017in}{1.008565in}}{\pgfqpoint{0.893924in}{1.004659in}}%
\pgfpathcurveto{\pgfqpoint{0.897831in}{1.000752in}}{\pgfqpoint{0.903130in}{0.998557in}}{\pgfqpoint{0.908655in}{0.998557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429709in}{0.750432in}}%
\pgfpathcurveto{\pgfqpoint{1.435234in}{0.750432in}}{\pgfqpoint{1.440533in}{0.752628in}}{\pgfqpoint{1.444440in}{0.756534in}}%
\pgfpathcurveto{\pgfqpoint{1.448347in}{0.760441in}}{\pgfqpoint{1.450542in}{0.765741in}}{\pgfqpoint{1.450542in}{0.771266in}}%
\pgfpathcurveto{\pgfqpoint{1.450542in}{0.776791in}}{\pgfqpoint{1.448347in}{0.782090in}}{\pgfqpoint{1.444440in}{0.785997in}}%
\pgfpathcurveto{\pgfqpoint{1.440533in}{0.789904in}}{\pgfqpoint{1.435234in}{0.792099in}}{\pgfqpoint{1.429709in}{0.792099in}}%
\pgfpathcurveto{\pgfqpoint{1.424184in}{0.792099in}}{\pgfqpoint{1.418884in}{0.789904in}}{\pgfqpoint{1.414977in}{0.785997in}}%
\pgfpathcurveto{\pgfqpoint{1.411070in}{0.782090in}}{\pgfqpoint{1.408875in}{0.776791in}}{\pgfqpoint{1.408875in}{0.771266in}}%
\pgfpathcurveto{\pgfqpoint{1.408875in}{0.765741in}}{\pgfqpoint{1.411070in}{0.760441in}}{\pgfqpoint{1.414977in}{0.756534in}}%
\pgfpathcurveto{\pgfqpoint{1.418884in}{0.752628in}}{\pgfqpoint{1.424184in}{0.750432in}}{\pgfqpoint{1.429709in}{0.750432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964852in}{0.514050in}}%
\pgfpathcurveto{\pgfqpoint{0.970377in}{0.514050in}}{\pgfqpoint{0.975677in}{0.516245in}}{\pgfqpoint{0.979583in}{0.520152in}}%
\pgfpathcurveto{\pgfqpoint{0.983490in}{0.524059in}}{\pgfqpoint{0.985685in}{0.529358in}}{\pgfqpoint{0.985685in}{0.534884in}}%
\pgfpathcurveto{\pgfqpoint{0.985685in}{0.540409in}}{\pgfqpoint{0.983490in}{0.545708in}}{\pgfqpoint{0.979583in}{0.549615in}}%
\pgfpathcurveto{\pgfqpoint{0.975677in}{0.553522in}}{\pgfqpoint{0.970377in}{0.555717in}}{\pgfqpoint{0.964852in}{0.555717in}}%
\pgfpathcurveto{\pgfqpoint{0.959327in}{0.555717in}}{\pgfqpoint{0.954027in}{0.553522in}}{\pgfqpoint{0.950121in}{0.549615in}}%
\pgfpathcurveto{\pgfqpoint{0.946214in}{0.545708in}}{\pgfqpoint{0.944019in}{0.540409in}}{\pgfqpoint{0.944019in}{0.534884in}}%
\pgfpathcurveto{\pgfqpoint{0.944019in}{0.529358in}}{\pgfqpoint{0.946214in}{0.524059in}}{\pgfqpoint{0.950121in}{0.520152in}}%
\pgfpathcurveto{\pgfqpoint{0.954027in}{0.516245in}}{\pgfqpoint{0.959327in}{0.514050in}}{\pgfqpoint{0.964852in}{0.514050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170201in}{0.717121in}}%
\pgfpathcurveto{\pgfqpoint{1.175726in}{0.717121in}}{\pgfqpoint{1.181025in}{0.719316in}}{\pgfqpoint{1.184932in}{0.723223in}}%
\pgfpathcurveto{\pgfqpoint{1.188839in}{0.727129in}}{\pgfqpoint{1.191034in}{0.732429in}}{\pgfqpoint{1.191034in}{0.737954in}}%
\pgfpathcurveto{\pgfqpoint{1.191034in}{0.743479in}}{\pgfqpoint{1.188839in}{0.748779in}}{\pgfqpoint{1.184932in}{0.752685in}}%
\pgfpathcurveto{\pgfqpoint{1.181025in}{0.756592in}}{\pgfqpoint{1.175726in}{0.758787in}}{\pgfqpoint{1.170201in}{0.758787in}}%
\pgfpathcurveto{\pgfqpoint{1.164676in}{0.758787in}}{\pgfqpoint{1.159376in}{0.756592in}}{\pgfqpoint{1.155469in}{0.752685in}}%
\pgfpathcurveto{\pgfqpoint{1.151562in}{0.748779in}}{\pgfqpoint{1.149367in}{0.743479in}}{\pgfqpoint{1.149367in}{0.737954in}}%
\pgfpathcurveto{\pgfqpoint{1.149367in}{0.732429in}}{\pgfqpoint{1.151562in}{0.727129in}}{\pgfqpoint{1.155469in}{0.723223in}}%
\pgfpathcurveto{\pgfqpoint{1.159376in}{0.719316in}}{\pgfqpoint{1.164676in}{0.717121in}}{\pgfqpoint{1.170201in}{0.717121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310367in}{0.587148in}}%
\pgfpathcurveto{\pgfqpoint{1.315892in}{0.587148in}}{\pgfqpoint{1.321191in}{0.589343in}}{\pgfqpoint{1.325098in}{0.593250in}}%
\pgfpathcurveto{\pgfqpoint{1.329005in}{0.597157in}}{\pgfqpoint{1.331200in}{0.602456in}}{\pgfqpoint{1.331200in}{0.607982in}}%
\pgfpathcurveto{\pgfqpoint{1.331200in}{0.613507in}}{\pgfqpoint{1.329005in}{0.618806in}}{\pgfqpoint{1.325098in}{0.622713in}}%
\pgfpathcurveto{\pgfqpoint{1.321191in}{0.626620in}}{\pgfqpoint{1.315892in}{0.628815in}}{\pgfqpoint{1.310367in}{0.628815in}}%
\pgfpathcurveto{\pgfqpoint{1.304842in}{0.628815in}}{\pgfqpoint{1.299542in}{0.626620in}}{\pgfqpoint{1.295635in}{0.622713in}}%
\pgfpathcurveto{\pgfqpoint{1.291729in}{0.618806in}}{\pgfqpoint{1.289534in}{0.613507in}}{\pgfqpoint{1.289534in}{0.607982in}}%
\pgfpathcurveto{\pgfqpoint{1.289534in}{0.602456in}}{\pgfqpoint{1.291729in}{0.597157in}}{\pgfqpoint{1.295635in}{0.593250in}}%
\pgfpathcurveto{\pgfqpoint{1.299542in}{0.589343in}}{\pgfqpoint{1.304842in}{0.587148in}}{\pgfqpoint{1.310367in}{0.587148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353756in}{0.558211in}}%
\pgfpathcurveto{\pgfqpoint{1.359281in}{0.558211in}}{\pgfqpoint{1.364581in}{0.560406in}}{\pgfqpoint{1.368488in}{0.564313in}}%
\pgfpathcurveto{\pgfqpoint{1.372394in}{0.568220in}}{\pgfqpoint{1.374589in}{0.573520in}}{\pgfqpoint{1.374589in}{0.579045in}}%
\pgfpathcurveto{\pgfqpoint{1.374589in}{0.584570in}}{\pgfqpoint{1.372394in}{0.589869in}}{\pgfqpoint{1.368488in}{0.593776in}}%
\pgfpathcurveto{\pgfqpoint{1.364581in}{0.597683in}}{\pgfqpoint{1.359281in}{0.599878in}}{\pgfqpoint{1.353756in}{0.599878in}}%
\pgfpathcurveto{\pgfqpoint{1.348231in}{0.599878in}}{\pgfqpoint{1.342932in}{0.597683in}}{\pgfqpoint{1.339025in}{0.593776in}}%
\pgfpathcurveto{\pgfqpoint{1.335118in}{0.589869in}}{\pgfqpoint{1.332923in}{0.584570in}}{\pgfqpoint{1.332923in}{0.579045in}}%
\pgfpathcurveto{\pgfqpoint{1.332923in}{0.573520in}}{\pgfqpoint{1.335118in}{0.568220in}}{\pgfqpoint{1.339025in}{0.564313in}}%
\pgfpathcurveto{\pgfqpoint{1.342932in}{0.560406in}}{\pgfqpoint{1.348231in}{0.558211in}}{\pgfqpoint{1.353756in}{0.558211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211452in}{0.933843in}}%
\pgfpathcurveto{\pgfqpoint{1.216977in}{0.933843in}}{\pgfqpoint{1.222277in}{0.936038in}}{\pgfqpoint{1.226184in}{0.939945in}}%
\pgfpathcurveto{\pgfqpoint{1.230090in}{0.943852in}}{\pgfqpoint{1.232286in}{0.949152in}}{\pgfqpoint{1.232286in}{0.954677in}}%
\pgfpathcurveto{\pgfqpoint{1.232286in}{0.960202in}}{\pgfqpoint{1.230090in}{0.965501in}}{\pgfqpoint{1.226184in}{0.969408in}}%
\pgfpathcurveto{\pgfqpoint{1.222277in}{0.973315in}}{\pgfqpoint{1.216977in}{0.975510in}}{\pgfqpoint{1.211452in}{0.975510in}}%
\pgfpathcurveto{\pgfqpoint{1.205927in}{0.975510in}}{\pgfqpoint{1.200628in}{0.973315in}}{\pgfqpoint{1.196721in}{0.969408in}}%
\pgfpathcurveto{\pgfqpoint{1.192814in}{0.965501in}}{\pgfqpoint{1.190619in}{0.960202in}}{\pgfqpoint{1.190619in}{0.954677in}}%
\pgfpathcurveto{\pgfqpoint{1.190619in}{0.949152in}}{\pgfqpoint{1.192814in}{0.943852in}}{\pgfqpoint{1.196721in}{0.939945in}}%
\pgfpathcurveto{\pgfqpoint{1.200628in}{0.936038in}}{\pgfqpoint{1.205927in}{0.933843in}}{\pgfqpoint{1.211452in}{0.933843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230457in}{0.809289in}}%
\pgfpathcurveto{\pgfqpoint{1.235982in}{0.809289in}}{\pgfqpoint{1.241282in}{0.811484in}}{\pgfqpoint{1.245189in}{0.815391in}}%
\pgfpathcurveto{\pgfqpoint{1.249096in}{0.819298in}}{\pgfqpoint{1.251291in}{0.824597in}}{\pgfqpoint{1.251291in}{0.830122in}}%
\pgfpathcurveto{\pgfqpoint{1.251291in}{0.835647in}}{\pgfqpoint{1.249096in}{0.840947in}}{\pgfqpoint{1.245189in}{0.844853in}}%
\pgfpathcurveto{\pgfqpoint{1.241282in}{0.848760in}}{\pgfqpoint{1.235982in}{0.850955in}}{\pgfqpoint{1.230457in}{0.850955in}}%
\pgfpathcurveto{\pgfqpoint{1.224932in}{0.850955in}}{\pgfqpoint{1.219633in}{0.848760in}}{\pgfqpoint{1.215726in}{0.844853in}}%
\pgfpathcurveto{\pgfqpoint{1.211819in}{0.840947in}}{\pgfqpoint{1.209624in}{0.835647in}}{\pgfqpoint{1.209624in}{0.830122in}}%
\pgfpathcurveto{\pgfqpoint{1.209624in}{0.824597in}}{\pgfqpoint{1.211819in}{0.819298in}}{\pgfqpoint{1.215726in}{0.815391in}}%
\pgfpathcurveto{\pgfqpoint{1.219633in}{0.811484in}}{\pgfqpoint{1.224932in}{0.809289in}}{\pgfqpoint{1.230457in}{0.809289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812935in}{0.676457in}}%
\pgfpathcurveto{\pgfqpoint{0.818461in}{0.676457in}}{\pgfqpoint{0.823760in}{0.678652in}}{\pgfqpoint{0.827667in}{0.682559in}}%
\pgfpathcurveto{\pgfqpoint{0.831574in}{0.686466in}}{\pgfqpoint{0.833769in}{0.691766in}}{\pgfqpoint{0.833769in}{0.697291in}}%
\pgfpathcurveto{\pgfqpoint{0.833769in}{0.702816in}}{\pgfqpoint{0.831574in}{0.708115in}}{\pgfqpoint{0.827667in}{0.712022in}}%
\pgfpathcurveto{\pgfqpoint{0.823760in}{0.715929in}}{\pgfqpoint{0.818461in}{0.718124in}}{\pgfqpoint{0.812935in}{0.718124in}}%
\pgfpathcurveto{\pgfqpoint{0.807410in}{0.718124in}}{\pgfqpoint{0.802111in}{0.715929in}}{\pgfqpoint{0.798204in}{0.712022in}}%
\pgfpathcurveto{\pgfqpoint{0.794297in}{0.708115in}}{\pgfqpoint{0.792102in}{0.702816in}}{\pgfqpoint{0.792102in}{0.697291in}}%
\pgfpathcurveto{\pgfqpoint{0.792102in}{0.691766in}}{\pgfqpoint{0.794297in}{0.686466in}}{\pgfqpoint{0.798204in}{0.682559in}}%
\pgfpathcurveto{\pgfqpoint{0.802111in}{0.678652in}}{\pgfqpoint{0.807410in}{0.676457in}}{\pgfqpoint{0.812935in}{0.676457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683369in}{0.604538in}}%
\pgfpathcurveto{\pgfqpoint{1.688894in}{0.604538in}}{\pgfqpoint{1.694193in}{0.606733in}}{\pgfqpoint{1.698100in}{0.610640in}}%
\pgfpathcurveto{\pgfqpoint{1.702007in}{0.614547in}}{\pgfqpoint{1.704202in}{0.619847in}}{\pgfqpoint{1.704202in}{0.625372in}}%
\pgfpathcurveto{\pgfqpoint{1.704202in}{0.630897in}}{\pgfqpoint{1.702007in}{0.636196in}}{\pgfqpoint{1.698100in}{0.640103in}}%
\pgfpathcurveto{\pgfqpoint{1.694193in}{0.644010in}}{\pgfqpoint{1.688894in}{0.646205in}}{\pgfqpoint{1.683369in}{0.646205in}}%
\pgfpathcurveto{\pgfqpoint{1.677843in}{0.646205in}}{\pgfqpoint{1.672544in}{0.644010in}}{\pgfqpoint{1.668637in}{0.640103in}}%
\pgfpathcurveto{\pgfqpoint{1.664730in}{0.636196in}}{\pgfqpoint{1.662535in}{0.630897in}}{\pgfqpoint{1.662535in}{0.625372in}}%
\pgfpathcurveto{\pgfqpoint{1.662535in}{0.619847in}}{\pgfqpoint{1.664730in}{0.614547in}}{\pgfqpoint{1.668637in}{0.610640in}}%
\pgfpathcurveto{\pgfqpoint{1.672544in}{0.606733in}}{\pgfqpoint{1.677843in}{0.604538in}}{\pgfqpoint{1.683369in}{0.604538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323205in}{0.658817in}}%
\pgfpathcurveto{\pgfqpoint{1.328730in}{0.658817in}}{\pgfqpoint{1.334029in}{0.661012in}}{\pgfqpoint{1.337936in}{0.664919in}}%
\pgfpathcurveto{\pgfqpoint{1.341843in}{0.668826in}}{\pgfqpoint{1.344038in}{0.674125in}}{\pgfqpoint{1.344038in}{0.679650in}}%
\pgfpathcurveto{\pgfqpoint{1.344038in}{0.685176in}}{\pgfqpoint{1.341843in}{0.690475in}}{\pgfqpoint{1.337936in}{0.694382in}}%
\pgfpathcurveto{\pgfqpoint{1.334029in}{0.698289in}}{\pgfqpoint{1.328730in}{0.700484in}}{\pgfqpoint{1.323205in}{0.700484in}}%
\pgfpathcurveto{\pgfqpoint{1.317679in}{0.700484in}}{\pgfqpoint{1.312380in}{0.698289in}}{\pgfqpoint{1.308473in}{0.694382in}}%
\pgfpathcurveto{\pgfqpoint{1.304566in}{0.690475in}}{\pgfqpoint{1.302371in}{0.685176in}}{\pgfqpoint{1.302371in}{0.679650in}}%
\pgfpathcurveto{\pgfqpoint{1.302371in}{0.674125in}}{\pgfqpoint{1.304566in}{0.668826in}}{\pgfqpoint{1.308473in}{0.664919in}}%
\pgfpathcurveto{\pgfqpoint{1.312380in}{0.661012in}}{\pgfqpoint{1.317679in}{0.658817in}}{\pgfqpoint{1.323205in}{0.658817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605099in}{0.580569in}}%
\pgfpathcurveto{\pgfqpoint{1.610624in}{0.580569in}}{\pgfqpoint{1.615923in}{0.582764in}}{\pgfqpoint{1.619830in}{0.586670in}}%
\pgfpathcurveto{\pgfqpoint{1.623737in}{0.590577in}}{\pgfqpoint{1.625932in}{0.595877in}}{\pgfqpoint{1.625932in}{0.601402in}}%
\pgfpathcurveto{\pgfqpoint{1.625932in}{0.606927in}}{\pgfqpoint{1.623737in}{0.612226in}}{\pgfqpoint{1.619830in}{0.616133in}}%
\pgfpathcurveto{\pgfqpoint{1.615923in}{0.620040in}}{\pgfqpoint{1.610624in}{0.622235in}}{\pgfqpoint{1.605099in}{0.622235in}}%
\pgfpathcurveto{\pgfqpoint{1.599574in}{0.622235in}}{\pgfqpoint{1.594274in}{0.620040in}}{\pgfqpoint{1.590367in}{0.616133in}}%
\pgfpathcurveto{\pgfqpoint{1.586461in}{0.612226in}}{\pgfqpoint{1.584266in}{0.606927in}}{\pgfqpoint{1.584266in}{0.601402in}}%
\pgfpathcurveto{\pgfqpoint{1.584266in}{0.595877in}}{\pgfqpoint{1.586461in}{0.590577in}}{\pgfqpoint{1.590367in}{0.586670in}}%
\pgfpathcurveto{\pgfqpoint{1.594274in}{0.582764in}}{\pgfqpoint{1.599574in}{0.580569in}}{\pgfqpoint{1.605099in}{0.580569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441702in}{0.374540in}}%
\pgfpathcurveto{\pgfqpoint{1.447227in}{0.374540in}}{\pgfqpoint{1.452526in}{0.376735in}}{\pgfqpoint{1.456433in}{0.380642in}}%
\pgfpathcurveto{\pgfqpoint{1.460340in}{0.384549in}}{\pgfqpoint{1.462535in}{0.389848in}}{\pgfqpoint{1.462535in}{0.395374in}}%
\pgfpathcurveto{\pgfqpoint{1.462535in}{0.400899in}}{\pgfqpoint{1.460340in}{0.406198in}}{\pgfqpoint{1.456433in}{0.410105in}}%
\pgfpathcurveto{\pgfqpoint{1.452526in}{0.414012in}}{\pgfqpoint{1.447227in}{0.416207in}}{\pgfqpoint{1.441702in}{0.416207in}}%
\pgfpathcurveto{\pgfqpoint{1.436177in}{0.416207in}}{\pgfqpoint{1.430877in}{0.414012in}}{\pgfqpoint{1.426970in}{0.410105in}}%
\pgfpathcurveto{\pgfqpoint{1.423064in}{0.406198in}}{\pgfqpoint{1.420868in}{0.400899in}}{\pgfqpoint{1.420868in}{0.395374in}}%
\pgfpathcurveto{\pgfqpoint{1.420868in}{0.389848in}}{\pgfqpoint{1.423064in}{0.384549in}}{\pgfqpoint{1.426970in}{0.380642in}}%
\pgfpathcurveto{\pgfqpoint{1.430877in}{0.376735in}}{\pgfqpoint{1.436177in}{0.374540in}}{\pgfqpoint{1.441702in}{0.374540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162721in}{0.485999in}}%
\pgfpathcurveto{\pgfqpoint{1.168246in}{0.485999in}}{\pgfqpoint{1.173546in}{0.488194in}}{\pgfqpoint{1.177452in}{0.492101in}}%
\pgfpathcurveto{\pgfqpoint{1.181359in}{0.496007in}}{\pgfqpoint{1.183554in}{0.501307in}}{\pgfqpoint{1.183554in}{0.506832in}}%
\pgfpathcurveto{\pgfqpoint{1.183554in}{0.512357in}}{\pgfqpoint{1.181359in}{0.517657in}}{\pgfqpoint{1.177452in}{0.521563in}}%
\pgfpathcurveto{\pgfqpoint{1.173546in}{0.525470in}}{\pgfqpoint{1.168246in}{0.527665in}}{\pgfqpoint{1.162721in}{0.527665in}}%
\pgfpathcurveto{\pgfqpoint{1.157196in}{0.527665in}}{\pgfqpoint{1.151896in}{0.525470in}}{\pgfqpoint{1.147990in}{0.521563in}}%
\pgfpathcurveto{\pgfqpoint{1.144083in}{0.517657in}}{\pgfqpoint{1.141888in}{0.512357in}}{\pgfqpoint{1.141888in}{0.506832in}}%
\pgfpathcurveto{\pgfqpoint{1.141888in}{0.501307in}}{\pgfqpoint{1.144083in}{0.496007in}}{\pgfqpoint{1.147990in}{0.492101in}}%
\pgfpathcurveto{\pgfqpoint{1.151896in}{0.488194in}}{\pgfqpoint{1.157196in}{0.485999in}}{\pgfqpoint{1.162721in}{0.485999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256002in}{0.595073in}}%
\pgfpathcurveto{\pgfqpoint{1.261528in}{0.595073in}}{\pgfqpoint{1.266827in}{0.597268in}}{\pgfqpoint{1.270734in}{0.601174in}}%
\pgfpathcurveto{\pgfqpoint{1.274641in}{0.605081in}}{\pgfqpoint{1.276836in}{0.610381in}}{\pgfqpoint{1.276836in}{0.615906in}}%
\pgfpathcurveto{\pgfqpoint{1.276836in}{0.621431in}}{\pgfqpoint{1.274641in}{0.626730in}}{\pgfqpoint{1.270734in}{0.630637in}}%
\pgfpathcurveto{\pgfqpoint{1.266827in}{0.634544in}}{\pgfqpoint{1.261528in}{0.636739in}}{\pgfqpoint{1.256002in}{0.636739in}}%
\pgfpathcurveto{\pgfqpoint{1.250477in}{0.636739in}}{\pgfqpoint{1.245178in}{0.634544in}}{\pgfqpoint{1.241271in}{0.630637in}}%
\pgfpathcurveto{\pgfqpoint{1.237364in}{0.626730in}}{\pgfqpoint{1.235169in}{0.621431in}}{\pgfqpoint{1.235169in}{0.615906in}}%
\pgfpathcurveto{\pgfqpoint{1.235169in}{0.610381in}}{\pgfqpoint{1.237364in}{0.605081in}}{\pgfqpoint{1.241271in}{0.601174in}}%
\pgfpathcurveto{\pgfqpoint{1.245178in}{0.597268in}}{\pgfqpoint{1.250477in}{0.595073in}}{\pgfqpoint{1.256002in}{0.595073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576682in}{0.609046in}}%
\pgfpathcurveto{\pgfqpoint{1.582207in}{0.609046in}}{\pgfqpoint{1.587507in}{0.611241in}}{\pgfqpoint{1.591414in}{0.615148in}}%
\pgfpathcurveto{\pgfqpoint{1.595320in}{0.619055in}}{\pgfqpoint{1.597516in}{0.624354in}}{\pgfqpoint{1.597516in}{0.629880in}}%
\pgfpathcurveto{\pgfqpoint{1.597516in}{0.635405in}}{\pgfqpoint{1.595320in}{0.640704in}}{\pgfqpoint{1.591414in}{0.644611in}}%
\pgfpathcurveto{\pgfqpoint{1.587507in}{0.648518in}}{\pgfqpoint{1.582207in}{0.650713in}}{\pgfqpoint{1.576682in}{0.650713in}}%
\pgfpathcurveto{\pgfqpoint{1.571157in}{0.650713in}}{\pgfqpoint{1.565858in}{0.648518in}}{\pgfqpoint{1.561951in}{0.644611in}}%
\pgfpathcurveto{\pgfqpoint{1.558044in}{0.640704in}}{\pgfqpoint{1.555849in}{0.635405in}}{\pgfqpoint{1.555849in}{0.629880in}}%
\pgfpathcurveto{\pgfqpoint{1.555849in}{0.624354in}}{\pgfqpoint{1.558044in}{0.619055in}}{\pgfqpoint{1.561951in}{0.615148in}}%
\pgfpathcurveto{\pgfqpoint{1.565858in}{0.611241in}}{\pgfqpoint{1.571157in}{0.609046in}}{\pgfqpoint{1.576682in}{0.609046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354993in}{0.613644in}}%
\pgfpathcurveto{\pgfqpoint{1.360518in}{0.613644in}}{\pgfqpoint{1.365817in}{0.615839in}}{\pgfqpoint{1.369724in}{0.619746in}}%
\pgfpathcurveto{\pgfqpoint{1.373631in}{0.623652in}}{\pgfqpoint{1.375826in}{0.628952in}}{\pgfqpoint{1.375826in}{0.634477in}}%
\pgfpathcurveto{\pgfqpoint{1.375826in}{0.640002in}}{\pgfqpoint{1.373631in}{0.645302in}}{\pgfqpoint{1.369724in}{0.649208in}}%
\pgfpathcurveto{\pgfqpoint{1.365817in}{0.653115in}}{\pgfqpoint{1.360518in}{0.655310in}}{\pgfqpoint{1.354993in}{0.655310in}}%
\pgfpathcurveto{\pgfqpoint{1.349468in}{0.655310in}}{\pgfqpoint{1.344168in}{0.653115in}}{\pgfqpoint{1.340261in}{0.649208in}}%
\pgfpathcurveto{\pgfqpoint{1.336355in}{0.645302in}}{\pgfqpoint{1.334159in}{0.640002in}}{\pgfqpoint{1.334159in}{0.634477in}}%
\pgfpathcurveto{\pgfqpoint{1.334159in}{0.628952in}}{\pgfqpoint{1.336355in}{0.623652in}}{\pgfqpoint{1.340261in}{0.619746in}}%
\pgfpathcurveto{\pgfqpoint{1.344168in}{0.615839in}}{\pgfqpoint{1.349468in}{0.613644in}}{\pgfqpoint{1.354993in}{0.613644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228379in}{0.325530in}}%
\pgfpathcurveto{\pgfqpoint{1.233904in}{0.325530in}}{\pgfqpoint{1.239204in}{0.327725in}}{\pgfqpoint{1.243110in}{0.331632in}}%
\pgfpathcurveto{\pgfqpoint{1.247017in}{0.335539in}}{\pgfqpoint{1.249212in}{0.340839in}}{\pgfqpoint{1.249212in}{0.346364in}}%
\pgfpathcurveto{\pgfqpoint{1.249212in}{0.351889in}}{\pgfqpoint{1.247017in}{0.357188in}}{\pgfqpoint{1.243110in}{0.361095in}}%
\pgfpathcurveto{\pgfqpoint{1.239204in}{0.365002in}}{\pgfqpoint{1.233904in}{0.367197in}}{\pgfqpoint{1.228379in}{0.367197in}}%
\pgfpathcurveto{\pgfqpoint{1.222854in}{0.367197in}}{\pgfqpoint{1.217554in}{0.365002in}}{\pgfqpoint{1.213648in}{0.361095in}}%
\pgfpathcurveto{\pgfqpoint{1.209741in}{0.357188in}}{\pgfqpoint{1.207546in}{0.351889in}}{\pgfqpoint{1.207546in}{0.346364in}}%
\pgfpathcurveto{\pgfqpoint{1.207546in}{0.340839in}}{\pgfqpoint{1.209741in}{0.335539in}}{\pgfqpoint{1.213648in}{0.331632in}}%
\pgfpathcurveto{\pgfqpoint{1.217554in}{0.327725in}}{\pgfqpoint{1.222854in}{0.325530in}}{\pgfqpoint{1.228379in}{0.325530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716944in}{0.903805in}}%
\pgfpathcurveto{\pgfqpoint{1.722469in}{0.903805in}}{\pgfqpoint{1.727769in}{0.906000in}}{\pgfqpoint{1.731675in}{0.909907in}}%
\pgfpathcurveto{\pgfqpoint{1.735582in}{0.913813in}}{\pgfqpoint{1.737777in}{0.919113in}}{\pgfqpoint{1.737777in}{0.924638in}}%
\pgfpathcurveto{\pgfqpoint{1.737777in}{0.930163in}}{\pgfqpoint{1.735582in}{0.935463in}}{\pgfqpoint{1.731675in}{0.939369in}}%
\pgfpathcurveto{\pgfqpoint{1.727769in}{0.943276in}}{\pgfqpoint{1.722469in}{0.945471in}}{\pgfqpoint{1.716944in}{0.945471in}}%
\pgfpathcurveto{\pgfqpoint{1.711419in}{0.945471in}}{\pgfqpoint{1.706119in}{0.943276in}}{\pgfqpoint{1.702213in}{0.939369in}}%
\pgfpathcurveto{\pgfqpoint{1.698306in}{0.935463in}}{\pgfqpoint{1.696111in}{0.930163in}}{\pgfqpoint{1.696111in}{0.924638in}}%
\pgfpathcurveto{\pgfqpoint{1.696111in}{0.919113in}}{\pgfqpoint{1.698306in}{0.913813in}}{\pgfqpoint{1.702213in}{0.909907in}}%
\pgfpathcurveto{\pgfqpoint{1.706119in}{0.906000in}}{\pgfqpoint{1.711419in}{0.903805in}}{\pgfqpoint{1.716944in}{0.903805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234980in}{0.703400in}}%
\pgfpathcurveto{\pgfqpoint{1.240505in}{0.703400in}}{\pgfqpoint{1.245804in}{0.705595in}}{\pgfqpoint{1.249711in}{0.709502in}}%
\pgfpathcurveto{\pgfqpoint{1.253618in}{0.713408in}}{\pgfqpoint{1.255813in}{0.718708in}}{\pgfqpoint{1.255813in}{0.724233in}}%
\pgfpathcurveto{\pgfqpoint{1.255813in}{0.729758in}}{\pgfqpoint{1.253618in}{0.735058in}}{\pgfqpoint{1.249711in}{0.738964in}}%
\pgfpathcurveto{\pgfqpoint{1.245804in}{0.742871in}}{\pgfqpoint{1.240505in}{0.745066in}}{\pgfqpoint{1.234980in}{0.745066in}}%
\pgfpathcurveto{\pgfqpoint{1.229454in}{0.745066in}}{\pgfqpoint{1.224155in}{0.742871in}}{\pgfqpoint{1.220248in}{0.738964in}}%
\pgfpathcurveto{\pgfqpoint{1.216341in}{0.735058in}}{\pgfqpoint{1.214146in}{0.729758in}}{\pgfqpoint{1.214146in}{0.724233in}}%
\pgfpathcurveto{\pgfqpoint{1.214146in}{0.718708in}}{\pgfqpoint{1.216341in}{0.713408in}}{\pgfqpoint{1.220248in}{0.709502in}}%
\pgfpathcurveto{\pgfqpoint{1.224155in}{0.705595in}}{\pgfqpoint{1.229454in}{0.703400in}}{\pgfqpoint{1.234980in}{0.703400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260317in}{0.839585in}}%
\pgfpathcurveto{\pgfqpoint{1.265842in}{0.839585in}}{\pgfqpoint{1.271141in}{0.841780in}}{\pgfqpoint{1.275048in}{0.845687in}}%
\pgfpathcurveto{\pgfqpoint{1.278955in}{0.849593in}}{\pgfqpoint{1.281150in}{0.854893in}}{\pgfqpoint{1.281150in}{0.860418in}}%
\pgfpathcurveto{\pgfqpoint{1.281150in}{0.865943in}}{\pgfqpoint{1.278955in}{0.871243in}}{\pgfqpoint{1.275048in}{0.875149in}}%
\pgfpathcurveto{\pgfqpoint{1.271141in}{0.879056in}}{\pgfqpoint{1.265842in}{0.881251in}}{\pgfqpoint{1.260317in}{0.881251in}}%
\pgfpathcurveto{\pgfqpoint{1.254792in}{0.881251in}}{\pgfqpoint{1.249492in}{0.879056in}}{\pgfqpoint{1.245585in}{0.875149in}}%
\pgfpathcurveto{\pgfqpoint{1.241679in}{0.871243in}}{\pgfqpoint{1.239484in}{0.865943in}}{\pgfqpoint{1.239484in}{0.860418in}}%
\pgfpathcurveto{\pgfqpoint{1.239484in}{0.854893in}}{\pgfqpoint{1.241679in}{0.849593in}}{\pgfqpoint{1.245585in}{0.845687in}}%
\pgfpathcurveto{\pgfqpoint{1.249492in}{0.841780in}}{\pgfqpoint{1.254792in}{0.839585in}}{\pgfqpoint{1.260317in}{0.839585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329538in}{0.579389in}}%
\pgfpathcurveto{\pgfqpoint{1.335063in}{0.579389in}}{\pgfqpoint{1.340363in}{0.581584in}}{\pgfqpoint{1.344269in}{0.585491in}}%
\pgfpathcurveto{\pgfqpoint{1.348176in}{0.589398in}}{\pgfqpoint{1.350371in}{0.594697in}}{\pgfqpoint{1.350371in}{0.600222in}}%
\pgfpathcurveto{\pgfqpoint{1.350371in}{0.605747in}}{\pgfqpoint{1.348176in}{0.611047in}}{\pgfqpoint{1.344269in}{0.614954in}}%
\pgfpathcurveto{\pgfqpoint{1.340363in}{0.618861in}}{\pgfqpoint{1.335063in}{0.621056in}}{\pgfqpoint{1.329538in}{0.621056in}}%
\pgfpathcurveto{\pgfqpoint{1.324013in}{0.621056in}}{\pgfqpoint{1.318713in}{0.618861in}}{\pgfqpoint{1.314807in}{0.614954in}}%
\pgfpathcurveto{\pgfqpoint{1.310900in}{0.611047in}}{\pgfqpoint{1.308705in}{0.605747in}}{\pgfqpoint{1.308705in}{0.600222in}}%
\pgfpathcurveto{\pgfqpoint{1.308705in}{0.594697in}}{\pgfqpoint{1.310900in}{0.589398in}}{\pgfqpoint{1.314807in}{0.585491in}}%
\pgfpathcurveto{\pgfqpoint{1.318713in}{0.581584in}}{\pgfqpoint{1.324013in}{0.579389in}}{\pgfqpoint{1.329538in}{0.579389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869311in}{0.709976in}}%
\pgfpathcurveto{\pgfqpoint{0.874836in}{0.709976in}}{\pgfqpoint{0.880135in}{0.712171in}}{\pgfqpoint{0.884042in}{0.716077in}}%
\pgfpathcurveto{\pgfqpoint{0.887949in}{0.719984in}}{\pgfqpoint{0.890144in}{0.725284in}}{\pgfqpoint{0.890144in}{0.730809in}}%
\pgfpathcurveto{\pgfqpoint{0.890144in}{0.736334in}}{\pgfqpoint{0.887949in}{0.741633in}}{\pgfqpoint{0.884042in}{0.745540in}}%
\pgfpathcurveto{\pgfqpoint{0.880135in}{0.749447in}}{\pgfqpoint{0.874836in}{0.751642in}}{\pgfqpoint{0.869311in}{0.751642in}}%
\pgfpathcurveto{\pgfqpoint{0.863786in}{0.751642in}}{\pgfqpoint{0.858486in}{0.749447in}}{\pgfqpoint{0.854579in}{0.745540in}}%
\pgfpathcurveto{\pgfqpoint{0.850673in}{0.741633in}}{\pgfqpoint{0.848477in}{0.736334in}}{\pgfqpoint{0.848477in}{0.730809in}}%
\pgfpathcurveto{\pgfqpoint{0.848477in}{0.725284in}}{\pgfqpoint{0.850673in}{0.719984in}}{\pgfqpoint{0.854579in}{0.716077in}}%
\pgfpathcurveto{\pgfqpoint{0.858486in}{0.712171in}}{\pgfqpoint{0.863786in}{0.709976in}}{\pgfqpoint{0.869311in}{0.709976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497826in}{0.493208in}}%
\pgfpathcurveto{\pgfqpoint{1.503351in}{0.493208in}}{\pgfqpoint{1.508650in}{0.495404in}}{\pgfqpoint{1.512557in}{0.499310in}}%
\pgfpathcurveto{\pgfqpoint{1.516464in}{0.503217in}}{\pgfqpoint{1.518659in}{0.508517in}}{\pgfqpoint{1.518659in}{0.514042in}}%
\pgfpathcurveto{\pgfqpoint{1.518659in}{0.519567in}}{\pgfqpoint{1.516464in}{0.524866in}}{\pgfqpoint{1.512557in}{0.528773in}}%
\pgfpathcurveto{\pgfqpoint{1.508650in}{0.532680in}}{\pgfqpoint{1.503351in}{0.534875in}}{\pgfqpoint{1.497826in}{0.534875in}}%
\pgfpathcurveto{\pgfqpoint{1.492301in}{0.534875in}}{\pgfqpoint{1.487001in}{0.532680in}}{\pgfqpoint{1.483094in}{0.528773in}}%
\pgfpathcurveto{\pgfqpoint{1.479188in}{0.524866in}}{\pgfqpoint{1.476993in}{0.519567in}}{\pgfqpoint{1.476993in}{0.514042in}}%
\pgfpathcurveto{\pgfqpoint{1.476993in}{0.508517in}}{\pgfqpoint{1.479188in}{0.503217in}}{\pgfqpoint{1.483094in}{0.499310in}}%
\pgfpathcurveto{\pgfqpoint{1.487001in}{0.495404in}}{\pgfqpoint{1.492301in}{0.493208in}}{\pgfqpoint{1.497826in}{0.493208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984340in}{0.586368in}}%
\pgfpathcurveto{\pgfqpoint{0.989865in}{0.586368in}}{\pgfqpoint{0.995165in}{0.588563in}}{\pgfqpoint{0.999072in}{0.592470in}}%
\pgfpathcurveto{\pgfqpoint{1.002978in}{0.596377in}}{\pgfqpoint{1.005173in}{0.601677in}}{\pgfqpoint{1.005173in}{0.607202in}}%
\pgfpathcurveto{\pgfqpoint{1.005173in}{0.612727in}}{\pgfqpoint{1.002978in}{0.618026in}}{\pgfqpoint{0.999072in}{0.621933in}}%
\pgfpathcurveto{\pgfqpoint{0.995165in}{0.625840in}}{\pgfqpoint{0.989865in}{0.628035in}}{\pgfqpoint{0.984340in}{0.628035in}}%
\pgfpathcurveto{\pgfqpoint{0.978815in}{0.628035in}}{\pgfqpoint{0.973516in}{0.625840in}}{\pgfqpoint{0.969609in}{0.621933in}}%
\pgfpathcurveto{\pgfqpoint{0.965702in}{0.618026in}}{\pgfqpoint{0.963507in}{0.612727in}}{\pgfqpoint{0.963507in}{0.607202in}}%
\pgfpathcurveto{\pgfqpoint{0.963507in}{0.601677in}}{\pgfqpoint{0.965702in}{0.596377in}}{\pgfqpoint{0.969609in}{0.592470in}}%
\pgfpathcurveto{\pgfqpoint{0.973516in}{0.588563in}}{\pgfqpoint{0.978815in}{0.586368in}}{\pgfqpoint{0.984340in}{0.586368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105909in}{0.535645in}}%
\pgfpathcurveto{\pgfqpoint{1.111434in}{0.535645in}}{\pgfqpoint{1.116733in}{0.537840in}}{\pgfqpoint{1.120640in}{0.541747in}}%
\pgfpathcurveto{\pgfqpoint{1.124547in}{0.545653in}}{\pgfqpoint{1.126742in}{0.550953in}}{\pgfqpoint{1.126742in}{0.556478in}}%
\pgfpathcurveto{\pgfqpoint{1.126742in}{0.562003in}}{\pgfqpoint{1.124547in}{0.567302in}}{\pgfqpoint{1.120640in}{0.571209in}}%
\pgfpathcurveto{\pgfqpoint{1.116733in}{0.575116in}}{\pgfqpoint{1.111434in}{0.577311in}}{\pgfqpoint{1.105909in}{0.577311in}}%
\pgfpathcurveto{\pgfqpoint{1.100384in}{0.577311in}}{\pgfqpoint{1.095084in}{0.575116in}}{\pgfqpoint{1.091177in}{0.571209in}}%
\pgfpathcurveto{\pgfqpoint{1.087271in}{0.567302in}}{\pgfqpoint{1.085076in}{0.562003in}}{\pgfqpoint{1.085076in}{0.556478in}}%
\pgfpathcurveto{\pgfqpoint{1.085076in}{0.550953in}}{\pgfqpoint{1.087271in}{0.545653in}}{\pgfqpoint{1.091177in}{0.541747in}}%
\pgfpathcurveto{\pgfqpoint{1.095084in}{0.537840in}}{\pgfqpoint{1.100384in}{0.535645in}}{\pgfqpoint{1.105909in}{0.535645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730475in}{0.610189in}}%
\pgfpathcurveto{\pgfqpoint{0.736000in}{0.610189in}}{\pgfqpoint{0.741299in}{0.612385in}}{\pgfqpoint{0.745206in}{0.616291in}}%
\pgfpathcurveto{\pgfqpoint{0.749113in}{0.620198in}}{\pgfqpoint{0.751308in}{0.625498in}}{\pgfqpoint{0.751308in}{0.631023in}}%
\pgfpathcurveto{\pgfqpoint{0.751308in}{0.636548in}}{\pgfqpoint{0.749113in}{0.641847in}}{\pgfqpoint{0.745206in}{0.645754in}}%
\pgfpathcurveto{\pgfqpoint{0.741299in}{0.649661in}}{\pgfqpoint{0.736000in}{0.651856in}}{\pgfqpoint{0.730475in}{0.651856in}}%
\pgfpathcurveto{\pgfqpoint{0.724950in}{0.651856in}}{\pgfqpoint{0.719650in}{0.649661in}}{\pgfqpoint{0.715743in}{0.645754in}}%
\pgfpathcurveto{\pgfqpoint{0.711836in}{0.641847in}}{\pgfqpoint{0.709641in}{0.636548in}}{\pgfqpoint{0.709641in}{0.631023in}}%
\pgfpathcurveto{\pgfqpoint{0.709641in}{0.625498in}}{\pgfqpoint{0.711836in}{0.620198in}}{\pgfqpoint{0.715743in}{0.616291in}}%
\pgfpathcurveto{\pgfqpoint{0.719650in}{0.612385in}}{\pgfqpoint{0.724950in}{0.610189in}}{\pgfqpoint{0.730475in}{0.610189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733261in}{0.991063in}}%
\pgfpathcurveto{\pgfqpoint{0.738786in}{0.991063in}}{\pgfqpoint{0.744085in}{0.993259in}}{\pgfqpoint{0.747992in}{0.997165in}}%
\pgfpathcurveto{\pgfqpoint{0.751899in}{1.001072in}}{\pgfqpoint{0.754094in}{1.006372in}}{\pgfqpoint{0.754094in}{1.011897in}}%
\pgfpathcurveto{\pgfqpoint{0.754094in}{1.017422in}}{\pgfqpoint{0.751899in}{1.022721in}}{\pgfqpoint{0.747992in}{1.026628in}}%
\pgfpathcurveto{\pgfqpoint{0.744085in}{1.030535in}}{\pgfqpoint{0.738786in}{1.032730in}}{\pgfqpoint{0.733261in}{1.032730in}}%
\pgfpathcurveto{\pgfqpoint{0.727736in}{1.032730in}}{\pgfqpoint{0.722436in}{1.030535in}}{\pgfqpoint{0.718529in}{1.026628in}}%
\pgfpathcurveto{\pgfqpoint{0.714622in}{1.022721in}}{\pgfqpoint{0.712427in}{1.017422in}}{\pgfqpoint{0.712427in}{1.011897in}}%
\pgfpathcurveto{\pgfqpoint{0.712427in}{1.006372in}}{\pgfqpoint{0.714622in}{1.001072in}}{\pgfqpoint{0.718529in}{0.997165in}}%
\pgfpathcurveto{\pgfqpoint{0.722436in}{0.993259in}}{\pgfqpoint{0.727736in}{0.991063in}}{\pgfqpoint{0.733261in}{0.991063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217328in}{0.527129in}}%
\pgfpathcurveto{\pgfqpoint{1.222853in}{0.527129in}}{\pgfqpoint{1.228153in}{0.529324in}}{\pgfqpoint{1.232059in}{0.533231in}}%
\pgfpathcurveto{\pgfqpoint{1.235966in}{0.537138in}}{\pgfqpoint{1.238161in}{0.542437in}}{\pgfqpoint{1.238161in}{0.547962in}}%
\pgfpathcurveto{\pgfqpoint{1.238161in}{0.553487in}}{\pgfqpoint{1.235966in}{0.558787in}}{\pgfqpoint{1.232059in}{0.562693in}}%
\pgfpathcurveto{\pgfqpoint{1.228153in}{0.566600in}}{\pgfqpoint{1.222853in}{0.568795in}}{\pgfqpoint{1.217328in}{0.568795in}}%
\pgfpathcurveto{\pgfqpoint{1.211803in}{0.568795in}}{\pgfqpoint{1.206503in}{0.566600in}}{\pgfqpoint{1.202597in}{0.562693in}}%
\pgfpathcurveto{\pgfqpoint{1.198690in}{0.558787in}}{\pgfqpoint{1.196495in}{0.553487in}}{\pgfqpoint{1.196495in}{0.547962in}}%
\pgfpathcurveto{\pgfqpoint{1.196495in}{0.542437in}}{\pgfqpoint{1.198690in}{0.537138in}}{\pgfqpoint{1.202597in}{0.533231in}}%
\pgfpathcurveto{\pgfqpoint{1.206503in}{0.529324in}}{\pgfqpoint{1.211803in}{0.527129in}}{\pgfqpoint{1.217328in}{0.527129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170506in}{0.568595in}}%
\pgfpathcurveto{\pgfqpoint{1.176031in}{0.568595in}}{\pgfqpoint{1.181331in}{0.570790in}}{\pgfqpoint{1.185238in}{0.574697in}}%
\pgfpathcurveto{\pgfqpoint{1.189144in}{0.578603in}}{\pgfqpoint{1.191340in}{0.583903in}}{\pgfqpoint{1.191340in}{0.589428in}}%
\pgfpathcurveto{\pgfqpoint{1.191340in}{0.594953in}}{\pgfqpoint{1.189144in}{0.600253in}}{\pgfqpoint{1.185238in}{0.604159in}}%
\pgfpathcurveto{\pgfqpoint{1.181331in}{0.608066in}}{\pgfqpoint{1.176031in}{0.610261in}}{\pgfqpoint{1.170506in}{0.610261in}}%
\pgfpathcurveto{\pgfqpoint{1.164981in}{0.610261in}}{\pgfqpoint{1.159682in}{0.608066in}}{\pgfqpoint{1.155775in}{0.604159in}}%
\pgfpathcurveto{\pgfqpoint{1.151868in}{0.600253in}}{\pgfqpoint{1.149673in}{0.594953in}}{\pgfqpoint{1.149673in}{0.589428in}}%
\pgfpathcurveto{\pgfqpoint{1.149673in}{0.583903in}}{\pgfqpoint{1.151868in}{0.578603in}}{\pgfqpoint{1.155775in}{0.574697in}}%
\pgfpathcurveto{\pgfqpoint{1.159682in}{0.570790in}}{\pgfqpoint{1.164981in}{0.568595in}}{\pgfqpoint{1.170506in}{0.568595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217895in}{0.694807in}}%
\pgfpathcurveto{\pgfqpoint{1.223420in}{0.694807in}}{\pgfqpoint{1.228720in}{0.697002in}}{\pgfqpoint{1.232627in}{0.700909in}}%
\pgfpathcurveto{\pgfqpoint{1.236534in}{0.704816in}}{\pgfqpoint{1.238729in}{0.710115in}}{\pgfqpoint{1.238729in}{0.715640in}}%
\pgfpathcurveto{\pgfqpoint{1.238729in}{0.721165in}}{\pgfqpoint{1.236534in}{0.726465in}}{\pgfqpoint{1.232627in}{0.730372in}}%
\pgfpathcurveto{\pgfqpoint{1.228720in}{0.734279in}}{\pgfqpoint{1.223420in}{0.736474in}}{\pgfqpoint{1.217895in}{0.736474in}}%
\pgfpathcurveto{\pgfqpoint{1.212370in}{0.736474in}}{\pgfqpoint{1.207071in}{0.734279in}}{\pgfqpoint{1.203164in}{0.730372in}}%
\pgfpathcurveto{\pgfqpoint{1.199257in}{0.726465in}}{\pgfqpoint{1.197062in}{0.721165in}}{\pgfqpoint{1.197062in}{0.715640in}}%
\pgfpathcurveto{\pgfqpoint{1.197062in}{0.710115in}}{\pgfqpoint{1.199257in}{0.704816in}}{\pgfqpoint{1.203164in}{0.700909in}}%
\pgfpathcurveto{\pgfqpoint{1.207071in}{0.697002in}}{\pgfqpoint{1.212370in}{0.694807in}}{\pgfqpoint{1.217895in}{0.694807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189367in}{0.508429in}}%
\pgfpathcurveto{\pgfqpoint{1.194892in}{0.508429in}}{\pgfqpoint{1.200192in}{0.510624in}}{\pgfqpoint{1.204098in}{0.514531in}}%
\pgfpathcurveto{\pgfqpoint{1.208005in}{0.518438in}}{\pgfqpoint{1.210200in}{0.523737in}}{\pgfqpoint{1.210200in}{0.529262in}}%
\pgfpathcurveto{\pgfqpoint{1.210200in}{0.534787in}}{\pgfqpoint{1.208005in}{0.540087in}}{\pgfqpoint{1.204098in}{0.543994in}}%
\pgfpathcurveto{\pgfqpoint{1.200192in}{0.547900in}}{\pgfqpoint{1.194892in}{0.550095in}}{\pgfqpoint{1.189367in}{0.550095in}}%
\pgfpathcurveto{\pgfqpoint{1.183842in}{0.550095in}}{\pgfqpoint{1.178542in}{0.547900in}}{\pgfqpoint{1.174636in}{0.543994in}}%
\pgfpathcurveto{\pgfqpoint{1.170729in}{0.540087in}}{\pgfqpoint{1.168534in}{0.534787in}}{\pgfqpoint{1.168534in}{0.529262in}}%
\pgfpathcurveto{\pgfqpoint{1.168534in}{0.523737in}}{\pgfqpoint{1.170729in}{0.518438in}}{\pgfqpoint{1.174636in}{0.514531in}}%
\pgfpathcurveto{\pgfqpoint{1.178542in}{0.510624in}}{\pgfqpoint{1.183842in}{0.508429in}}{\pgfqpoint{1.189367in}{0.508429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133737in}{0.488277in}}%
\pgfpathcurveto{\pgfqpoint{1.139262in}{0.488277in}}{\pgfqpoint{1.144562in}{0.490472in}}{\pgfqpoint{1.148469in}{0.494379in}}%
\pgfpathcurveto{\pgfqpoint{1.152375in}{0.498286in}}{\pgfqpoint{1.154571in}{0.503585in}}{\pgfqpoint{1.154571in}{0.509110in}}%
\pgfpathcurveto{\pgfqpoint{1.154571in}{0.514635in}}{\pgfqpoint{1.152375in}{0.519935in}}{\pgfqpoint{1.148469in}{0.523842in}}%
\pgfpathcurveto{\pgfqpoint{1.144562in}{0.527749in}}{\pgfqpoint{1.139262in}{0.529944in}}{\pgfqpoint{1.133737in}{0.529944in}}%
\pgfpathcurveto{\pgfqpoint{1.128212in}{0.529944in}}{\pgfqpoint{1.122913in}{0.527749in}}{\pgfqpoint{1.119006in}{0.523842in}}%
\pgfpathcurveto{\pgfqpoint{1.115099in}{0.519935in}}{\pgfqpoint{1.112904in}{0.514635in}}{\pgfqpoint{1.112904in}{0.509110in}}%
\pgfpathcurveto{\pgfqpoint{1.112904in}{0.503585in}}{\pgfqpoint{1.115099in}{0.498286in}}{\pgfqpoint{1.119006in}{0.494379in}}%
\pgfpathcurveto{\pgfqpoint{1.122913in}{0.490472in}}{\pgfqpoint{1.128212in}{0.488277in}}{\pgfqpoint{1.133737in}{0.488277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119969in}{0.776328in}}%
\pgfpathcurveto{\pgfqpoint{1.125494in}{0.776328in}}{\pgfqpoint{1.130794in}{0.778523in}}{\pgfqpoint{1.134700in}{0.782430in}}%
\pgfpathcurveto{\pgfqpoint{1.138607in}{0.786337in}}{\pgfqpoint{1.140802in}{0.791636in}}{\pgfqpoint{1.140802in}{0.797161in}}%
\pgfpathcurveto{\pgfqpoint{1.140802in}{0.802687in}}{\pgfqpoint{1.138607in}{0.807986in}}{\pgfqpoint{1.134700in}{0.811893in}}%
\pgfpathcurveto{\pgfqpoint{1.130794in}{0.815800in}}{\pgfqpoint{1.125494in}{0.817995in}}{\pgfqpoint{1.119969in}{0.817995in}}%
\pgfpathcurveto{\pgfqpoint{1.114444in}{0.817995in}}{\pgfqpoint{1.109144in}{0.815800in}}{\pgfqpoint{1.105238in}{0.811893in}}%
\pgfpathcurveto{\pgfqpoint{1.101331in}{0.807986in}}{\pgfqpoint{1.099136in}{0.802687in}}{\pgfqpoint{1.099136in}{0.797161in}}%
\pgfpathcurveto{\pgfqpoint{1.099136in}{0.791636in}}{\pgfqpoint{1.101331in}{0.786337in}}{\pgfqpoint{1.105238in}{0.782430in}}%
\pgfpathcurveto{\pgfqpoint{1.109144in}{0.778523in}}{\pgfqpoint{1.114444in}{0.776328in}}{\pgfqpoint{1.119969in}{0.776328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666771in}{0.643930in}}%
\pgfpathcurveto{\pgfqpoint{1.672297in}{0.643930in}}{\pgfqpoint{1.677596in}{0.646125in}}{\pgfqpoint{1.681503in}{0.650032in}}%
\pgfpathcurveto{\pgfqpoint{1.685410in}{0.653939in}}{\pgfqpoint{1.687605in}{0.659238in}}{\pgfqpoint{1.687605in}{0.664763in}}%
\pgfpathcurveto{\pgfqpoint{1.687605in}{0.670288in}}{\pgfqpoint{1.685410in}{0.675588in}}{\pgfqpoint{1.681503in}{0.679495in}}%
\pgfpathcurveto{\pgfqpoint{1.677596in}{0.683402in}}{\pgfqpoint{1.672297in}{0.685597in}}{\pgfqpoint{1.666771in}{0.685597in}}%
\pgfpathcurveto{\pgfqpoint{1.661246in}{0.685597in}}{\pgfqpoint{1.655947in}{0.683402in}}{\pgfqpoint{1.652040in}{0.679495in}}%
\pgfpathcurveto{\pgfqpoint{1.648133in}{0.675588in}}{\pgfqpoint{1.645938in}{0.670288in}}{\pgfqpoint{1.645938in}{0.664763in}}%
\pgfpathcurveto{\pgfqpoint{1.645938in}{0.659238in}}{\pgfqpoint{1.648133in}{0.653939in}}{\pgfqpoint{1.652040in}{0.650032in}}%
\pgfpathcurveto{\pgfqpoint{1.655947in}{0.646125in}}{\pgfqpoint{1.661246in}{0.643930in}}{\pgfqpoint{1.666771in}{0.643930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977129in}{0.441895in}}%
\pgfpathcurveto{\pgfqpoint{0.982654in}{0.441895in}}{\pgfqpoint{0.987954in}{0.444090in}}{\pgfqpoint{0.991861in}{0.447997in}}%
\pgfpathcurveto{\pgfqpoint{0.995767in}{0.451904in}}{\pgfqpoint{0.997963in}{0.457204in}}{\pgfqpoint{0.997963in}{0.462729in}}%
\pgfpathcurveto{\pgfqpoint{0.997963in}{0.468254in}}{\pgfqpoint{0.995767in}{0.473553in}}{\pgfqpoint{0.991861in}{0.477460in}}%
\pgfpathcurveto{\pgfqpoint{0.987954in}{0.481367in}}{\pgfqpoint{0.982654in}{0.483562in}}{\pgfqpoint{0.977129in}{0.483562in}}%
\pgfpathcurveto{\pgfqpoint{0.971604in}{0.483562in}}{\pgfqpoint{0.966305in}{0.481367in}}{\pgfqpoint{0.962398in}{0.477460in}}%
\pgfpathcurveto{\pgfqpoint{0.958491in}{0.473553in}}{\pgfqpoint{0.956296in}{0.468254in}}{\pgfqpoint{0.956296in}{0.462729in}}%
\pgfpathcurveto{\pgfqpoint{0.956296in}{0.457204in}}{\pgfqpoint{0.958491in}{0.451904in}}{\pgfqpoint{0.962398in}{0.447997in}}%
\pgfpathcurveto{\pgfqpoint{0.966305in}{0.444090in}}{\pgfqpoint{0.971604in}{0.441895in}}{\pgfqpoint{0.977129in}{0.441895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677370in}{0.441624in}}%
\pgfpathcurveto{\pgfqpoint{0.682895in}{0.441624in}}{\pgfqpoint{0.688194in}{0.443819in}}{\pgfqpoint{0.692101in}{0.447726in}}%
\pgfpathcurveto{\pgfqpoint{0.696008in}{0.451633in}}{\pgfqpoint{0.698203in}{0.456932in}}{\pgfqpoint{0.698203in}{0.462457in}}%
\pgfpathcurveto{\pgfqpoint{0.698203in}{0.467982in}}{\pgfqpoint{0.696008in}{0.473282in}}{\pgfqpoint{0.692101in}{0.477189in}}%
\pgfpathcurveto{\pgfqpoint{0.688194in}{0.481095in}}{\pgfqpoint{0.682895in}{0.483290in}}{\pgfqpoint{0.677370in}{0.483290in}}%
\pgfpathcurveto{\pgfqpoint{0.671845in}{0.483290in}}{\pgfqpoint{0.666545in}{0.481095in}}{\pgfqpoint{0.662638in}{0.477189in}}%
\pgfpathcurveto{\pgfqpoint{0.658732in}{0.473282in}}{\pgfqpoint{0.656536in}{0.467982in}}{\pgfqpoint{0.656536in}{0.462457in}}%
\pgfpathcurveto{\pgfqpoint{0.656536in}{0.456932in}}{\pgfqpoint{0.658732in}{0.451633in}}{\pgfqpoint{0.662638in}{0.447726in}}%
\pgfpathcurveto{\pgfqpoint{0.666545in}{0.443819in}}{\pgfqpoint{0.671845in}{0.441624in}}{\pgfqpoint{0.677370in}{0.441624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809228in}{0.596864in}}%
\pgfpathcurveto{\pgfqpoint{0.814753in}{0.596864in}}{\pgfqpoint{0.820052in}{0.599060in}}{\pgfqpoint{0.823959in}{0.602966in}}%
\pgfpathcurveto{\pgfqpoint{0.827866in}{0.606873in}}{\pgfqpoint{0.830061in}{0.612173in}}{\pgfqpoint{0.830061in}{0.617698in}}%
\pgfpathcurveto{\pgfqpoint{0.830061in}{0.623223in}}{\pgfqpoint{0.827866in}{0.628522in}}{\pgfqpoint{0.823959in}{0.632429in}}%
\pgfpathcurveto{\pgfqpoint{0.820052in}{0.636336in}}{\pgfqpoint{0.814753in}{0.638531in}}{\pgfqpoint{0.809228in}{0.638531in}}%
\pgfpathcurveto{\pgfqpoint{0.803703in}{0.638531in}}{\pgfqpoint{0.798403in}{0.636336in}}{\pgfqpoint{0.794496in}{0.632429in}}%
\pgfpathcurveto{\pgfqpoint{0.790590in}{0.628522in}}{\pgfqpoint{0.788395in}{0.623223in}}{\pgfqpoint{0.788395in}{0.617698in}}%
\pgfpathcurveto{\pgfqpoint{0.788395in}{0.612173in}}{\pgfqpoint{0.790590in}{0.606873in}}{\pgfqpoint{0.794496in}{0.602966in}}%
\pgfpathcurveto{\pgfqpoint{0.798403in}{0.599060in}}{\pgfqpoint{0.803703in}{0.596864in}}{\pgfqpoint{0.809228in}{0.596864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832853in}{0.639439in}}%
\pgfpathcurveto{\pgfqpoint{0.838378in}{0.639439in}}{\pgfqpoint{0.843678in}{0.641634in}}{\pgfqpoint{0.847584in}{0.645541in}}%
\pgfpathcurveto{\pgfqpoint{0.851491in}{0.649448in}}{\pgfqpoint{0.853686in}{0.654748in}}{\pgfqpoint{0.853686in}{0.660273in}}%
\pgfpathcurveto{\pgfqpoint{0.853686in}{0.665798in}}{\pgfqpoint{0.851491in}{0.671097in}}{\pgfqpoint{0.847584in}{0.675004in}}%
\pgfpathcurveto{\pgfqpoint{0.843678in}{0.678911in}}{\pgfqpoint{0.838378in}{0.681106in}}{\pgfqpoint{0.832853in}{0.681106in}}%
\pgfpathcurveto{\pgfqpoint{0.827328in}{0.681106in}}{\pgfqpoint{0.822028in}{0.678911in}}{\pgfqpoint{0.818122in}{0.675004in}}%
\pgfpathcurveto{\pgfqpoint{0.814215in}{0.671097in}}{\pgfqpoint{0.812020in}{0.665798in}}{\pgfqpoint{0.812020in}{0.660273in}}%
\pgfpathcurveto{\pgfqpoint{0.812020in}{0.654748in}}{\pgfqpoint{0.814215in}{0.649448in}}{\pgfqpoint{0.818122in}{0.645541in}}%
\pgfpathcurveto{\pgfqpoint{0.822028in}{0.641634in}}{\pgfqpoint{0.827328in}{0.639439in}}{\pgfqpoint{0.832853in}{0.639439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301150in}{0.558892in}}%
\pgfpathcurveto{\pgfqpoint{1.306675in}{0.558892in}}{\pgfqpoint{1.311975in}{0.561087in}}{\pgfqpoint{1.315881in}{0.564994in}}%
\pgfpathcurveto{\pgfqpoint{1.319788in}{0.568901in}}{\pgfqpoint{1.321983in}{0.574200in}}{\pgfqpoint{1.321983in}{0.579725in}}%
\pgfpathcurveto{\pgfqpoint{1.321983in}{0.585250in}}{\pgfqpoint{1.319788in}{0.590550in}}{\pgfqpoint{1.315881in}{0.594457in}}%
\pgfpathcurveto{\pgfqpoint{1.311975in}{0.598363in}}{\pgfqpoint{1.306675in}{0.600558in}}{\pgfqpoint{1.301150in}{0.600558in}}%
\pgfpathcurveto{\pgfqpoint{1.295625in}{0.600558in}}{\pgfqpoint{1.290325in}{0.598363in}}{\pgfqpoint{1.286419in}{0.594457in}}%
\pgfpathcurveto{\pgfqpoint{1.282512in}{0.590550in}}{\pgfqpoint{1.280317in}{0.585250in}}{\pgfqpoint{1.280317in}{0.579725in}}%
\pgfpathcurveto{\pgfqpoint{1.280317in}{0.574200in}}{\pgfqpoint{1.282512in}{0.568901in}}{\pgfqpoint{1.286419in}{0.564994in}}%
\pgfpathcurveto{\pgfqpoint{1.290325in}{0.561087in}}{\pgfqpoint{1.295625in}{0.558892in}}{\pgfqpoint{1.301150in}{0.558892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949499in}{0.576383in}}%
\pgfpathcurveto{\pgfqpoint{0.955024in}{0.576383in}}{\pgfqpoint{0.960324in}{0.578578in}}{\pgfqpoint{0.964231in}{0.582485in}}%
\pgfpathcurveto{\pgfqpoint{0.968137in}{0.586392in}}{\pgfqpoint{0.970332in}{0.591691in}}{\pgfqpoint{0.970332in}{0.597216in}}%
\pgfpathcurveto{\pgfqpoint{0.970332in}{0.602741in}}{\pgfqpoint{0.968137in}{0.608041in}}{\pgfqpoint{0.964231in}{0.611948in}}%
\pgfpathcurveto{\pgfqpoint{0.960324in}{0.615854in}}{\pgfqpoint{0.955024in}{0.618049in}}{\pgfqpoint{0.949499in}{0.618049in}}%
\pgfpathcurveto{\pgfqpoint{0.943974in}{0.618049in}}{\pgfqpoint{0.938675in}{0.615854in}}{\pgfqpoint{0.934768in}{0.611948in}}%
\pgfpathcurveto{\pgfqpoint{0.930861in}{0.608041in}}{\pgfqpoint{0.928666in}{0.602741in}}{\pgfqpoint{0.928666in}{0.597216in}}%
\pgfpathcurveto{\pgfqpoint{0.928666in}{0.591691in}}{\pgfqpoint{0.930861in}{0.586392in}}{\pgfqpoint{0.934768in}{0.582485in}}%
\pgfpathcurveto{\pgfqpoint{0.938675in}{0.578578in}}{\pgfqpoint{0.943974in}{0.576383in}}{\pgfqpoint{0.949499in}{0.576383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424261in}{0.505079in}}%
\pgfpathcurveto{\pgfqpoint{1.429786in}{0.505079in}}{\pgfqpoint{1.435086in}{0.507274in}}{\pgfqpoint{1.438993in}{0.511181in}}%
\pgfpathcurveto{\pgfqpoint{1.442899in}{0.515088in}}{\pgfqpoint{1.445095in}{0.520387in}}{\pgfqpoint{1.445095in}{0.525912in}}%
\pgfpathcurveto{\pgfqpoint{1.445095in}{0.531437in}}{\pgfqpoint{1.442899in}{0.536737in}}{\pgfqpoint{1.438993in}{0.540644in}}%
\pgfpathcurveto{\pgfqpoint{1.435086in}{0.544550in}}{\pgfqpoint{1.429786in}{0.546745in}}{\pgfqpoint{1.424261in}{0.546745in}}%
\pgfpathcurveto{\pgfqpoint{1.418736in}{0.546745in}}{\pgfqpoint{1.413437in}{0.544550in}}{\pgfqpoint{1.409530in}{0.540644in}}%
\pgfpathcurveto{\pgfqpoint{1.405623in}{0.536737in}}{\pgfqpoint{1.403428in}{0.531437in}}{\pgfqpoint{1.403428in}{0.525912in}}%
\pgfpathcurveto{\pgfqpoint{1.403428in}{0.520387in}}{\pgfqpoint{1.405623in}{0.515088in}}{\pgfqpoint{1.409530in}{0.511181in}}%
\pgfpathcurveto{\pgfqpoint{1.413437in}{0.507274in}}{\pgfqpoint{1.418736in}{0.505079in}}{\pgfqpoint{1.424261in}{0.505079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440277in}{0.640823in}}%
\pgfpathcurveto{\pgfqpoint{1.445803in}{0.640823in}}{\pgfqpoint{1.451102in}{0.643018in}}{\pgfqpoint{1.455009in}{0.646925in}}%
\pgfpathcurveto{\pgfqpoint{1.458916in}{0.650832in}}{\pgfqpoint{1.461111in}{0.656131in}}{\pgfqpoint{1.461111in}{0.661656in}}%
\pgfpathcurveto{\pgfqpoint{1.461111in}{0.667181in}}{\pgfqpoint{1.458916in}{0.672481in}}{\pgfqpoint{1.455009in}{0.676388in}}%
\pgfpathcurveto{\pgfqpoint{1.451102in}{0.680294in}}{\pgfqpoint{1.445803in}{0.682490in}}{\pgfqpoint{1.440277in}{0.682490in}}%
\pgfpathcurveto{\pgfqpoint{1.434752in}{0.682490in}}{\pgfqpoint{1.429453in}{0.680294in}}{\pgfqpoint{1.425546in}{0.676388in}}%
\pgfpathcurveto{\pgfqpoint{1.421639in}{0.672481in}}{\pgfqpoint{1.419444in}{0.667181in}}{\pgfqpoint{1.419444in}{0.661656in}}%
\pgfpathcurveto{\pgfqpoint{1.419444in}{0.656131in}}{\pgfqpoint{1.421639in}{0.650832in}}{\pgfqpoint{1.425546in}{0.646925in}}%
\pgfpathcurveto{\pgfqpoint{1.429453in}{0.643018in}}{\pgfqpoint{1.434752in}{0.640823in}}{\pgfqpoint{1.440277in}{0.640823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359907in}{0.654181in}}%
\pgfpathcurveto{\pgfqpoint{1.365432in}{0.654181in}}{\pgfqpoint{1.370732in}{0.656376in}}{\pgfqpoint{1.374639in}{0.660283in}}%
\pgfpathcurveto{\pgfqpoint{1.378546in}{0.664189in}}{\pgfqpoint{1.380741in}{0.669489in}}{\pgfqpoint{1.380741in}{0.675014in}}%
\pgfpathcurveto{\pgfqpoint{1.380741in}{0.680539in}}{\pgfqpoint{1.378546in}{0.685839in}}{\pgfqpoint{1.374639in}{0.689745in}}%
\pgfpathcurveto{\pgfqpoint{1.370732in}{0.693652in}}{\pgfqpoint{1.365432in}{0.695847in}}{\pgfqpoint{1.359907in}{0.695847in}}%
\pgfpathcurveto{\pgfqpoint{1.354382in}{0.695847in}}{\pgfqpoint{1.349083in}{0.693652in}}{\pgfqpoint{1.345176in}{0.689745in}}%
\pgfpathcurveto{\pgfqpoint{1.341269in}{0.685839in}}{\pgfqpoint{1.339074in}{0.680539in}}{\pgfqpoint{1.339074in}{0.675014in}}%
\pgfpathcurveto{\pgfqpoint{1.339074in}{0.669489in}}{\pgfqpoint{1.341269in}{0.664189in}}{\pgfqpoint{1.345176in}{0.660283in}}%
\pgfpathcurveto{\pgfqpoint{1.349083in}{0.656376in}}{\pgfqpoint{1.354382in}{0.654181in}}{\pgfqpoint{1.359907in}{0.654181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730070in}{0.559789in}}%
\pgfpathcurveto{\pgfqpoint{1.735595in}{0.559789in}}{\pgfqpoint{1.740895in}{0.561984in}}{\pgfqpoint{1.744802in}{0.565891in}}%
\pgfpathcurveto{\pgfqpoint{1.748708in}{0.569798in}}{\pgfqpoint{1.750903in}{0.575097in}}{\pgfqpoint{1.750903in}{0.580622in}}%
\pgfpathcurveto{\pgfqpoint{1.750903in}{0.586148in}}{\pgfqpoint{1.748708in}{0.591447in}}{\pgfqpoint{1.744802in}{0.595354in}}%
\pgfpathcurveto{\pgfqpoint{1.740895in}{0.599261in}}{\pgfqpoint{1.735595in}{0.601456in}}{\pgfqpoint{1.730070in}{0.601456in}}%
\pgfpathcurveto{\pgfqpoint{1.724545in}{0.601456in}}{\pgfqpoint{1.719246in}{0.599261in}}{\pgfqpoint{1.715339in}{0.595354in}}%
\pgfpathcurveto{\pgfqpoint{1.711432in}{0.591447in}}{\pgfqpoint{1.709237in}{0.586148in}}{\pgfqpoint{1.709237in}{0.580622in}}%
\pgfpathcurveto{\pgfqpoint{1.709237in}{0.575097in}}{\pgfqpoint{1.711432in}{0.569798in}}{\pgfqpoint{1.715339in}{0.565891in}}%
\pgfpathcurveto{\pgfqpoint{1.719246in}{0.561984in}}{\pgfqpoint{1.724545in}{0.559789in}}{\pgfqpoint{1.730070in}{0.559789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338794in}{0.742112in}}%
\pgfpathcurveto{\pgfqpoint{1.344319in}{0.742112in}}{\pgfqpoint{1.349619in}{0.744307in}}{\pgfqpoint{1.353525in}{0.748214in}}%
\pgfpathcurveto{\pgfqpoint{1.357432in}{0.752121in}}{\pgfqpoint{1.359627in}{0.757420in}}{\pgfqpoint{1.359627in}{0.762946in}}%
\pgfpathcurveto{\pgfqpoint{1.359627in}{0.768471in}}{\pgfqpoint{1.357432in}{0.773770in}}{\pgfqpoint{1.353525in}{0.777677in}}%
\pgfpathcurveto{\pgfqpoint{1.349619in}{0.781584in}}{\pgfqpoint{1.344319in}{0.783779in}}{\pgfqpoint{1.338794in}{0.783779in}}%
\pgfpathcurveto{\pgfqpoint{1.333269in}{0.783779in}}{\pgfqpoint{1.327969in}{0.781584in}}{\pgfqpoint{1.324063in}{0.777677in}}%
\pgfpathcurveto{\pgfqpoint{1.320156in}{0.773770in}}{\pgfqpoint{1.317961in}{0.768471in}}{\pgfqpoint{1.317961in}{0.762946in}}%
\pgfpathcurveto{\pgfqpoint{1.317961in}{0.757420in}}{\pgfqpoint{1.320156in}{0.752121in}}{\pgfqpoint{1.324063in}{0.748214in}}%
\pgfpathcurveto{\pgfqpoint{1.327969in}{0.744307in}}{\pgfqpoint{1.333269in}{0.742112in}}{\pgfqpoint{1.338794in}{0.742112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492555in}{0.607890in}}%
\pgfpathcurveto{\pgfqpoint{1.498080in}{0.607890in}}{\pgfqpoint{1.503379in}{0.610085in}}{\pgfqpoint{1.507286in}{0.613992in}}%
\pgfpathcurveto{\pgfqpoint{1.511193in}{0.617899in}}{\pgfqpoint{1.513388in}{0.623198in}}{\pgfqpoint{1.513388in}{0.628723in}}%
\pgfpathcurveto{\pgfqpoint{1.513388in}{0.634248in}}{\pgfqpoint{1.511193in}{0.639548in}}{\pgfqpoint{1.507286in}{0.643455in}}%
\pgfpathcurveto{\pgfqpoint{1.503379in}{0.647362in}}{\pgfqpoint{1.498080in}{0.649557in}}{\pgfqpoint{1.492555in}{0.649557in}}%
\pgfpathcurveto{\pgfqpoint{1.487030in}{0.649557in}}{\pgfqpoint{1.481730in}{0.647362in}}{\pgfqpoint{1.477823in}{0.643455in}}%
\pgfpathcurveto{\pgfqpoint{1.473916in}{0.639548in}}{\pgfqpoint{1.471721in}{0.634248in}}{\pgfqpoint{1.471721in}{0.628723in}}%
\pgfpathcurveto{\pgfqpoint{1.471721in}{0.623198in}}{\pgfqpoint{1.473916in}{0.617899in}}{\pgfqpoint{1.477823in}{0.613992in}}%
\pgfpathcurveto{\pgfqpoint{1.481730in}{0.610085in}}{\pgfqpoint{1.487030in}{0.607890in}}{\pgfqpoint{1.492555in}{0.607890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494261in}{0.704443in}}%
\pgfpathcurveto{\pgfqpoint{1.499786in}{0.704443in}}{\pgfqpoint{1.505086in}{0.706638in}}{\pgfqpoint{1.508993in}{0.710545in}}%
\pgfpathcurveto{\pgfqpoint{1.512900in}{0.714452in}}{\pgfqpoint{1.515095in}{0.719752in}}{\pgfqpoint{1.515095in}{0.725277in}}%
\pgfpathcurveto{\pgfqpoint{1.515095in}{0.730802in}}{\pgfqpoint{1.512900in}{0.736101in}}{\pgfqpoint{1.508993in}{0.740008in}}%
\pgfpathcurveto{\pgfqpoint{1.505086in}{0.743915in}}{\pgfqpoint{1.499786in}{0.746110in}}{\pgfqpoint{1.494261in}{0.746110in}}%
\pgfpathcurveto{\pgfqpoint{1.488736in}{0.746110in}}{\pgfqpoint{1.483437in}{0.743915in}}{\pgfqpoint{1.479530in}{0.740008in}}%
\pgfpathcurveto{\pgfqpoint{1.475623in}{0.736101in}}{\pgfqpoint{1.473428in}{0.730802in}}{\pgfqpoint{1.473428in}{0.725277in}}%
\pgfpathcurveto{\pgfqpoint{1.473428in}{0.719752in}}{\pgfqpoint{1.475623in}{0.714452in}}{\pgfqpoint{1.479530in}{0.710545in}}%
\pgfpathcurveto{\pgfqpoint{1.483437in}{0.706638in}}{\pgfqpoint{1.488736in}{0.704443in}}{\pgfqpoint{1.494261in}{0.704443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352565in}{0.829375in}}%
\pgfpathcurveto{\pgfqpoint{1.358090in}{0.829375in}}{\pgfqpoint{1.363389in}{0.831570in}}{\pgfqpoint{1.367296in}{0.835476in}}%
\pgfpathcurveto{\pgfqpoint{1.371203in}{0.839383in}}{\pgfqpoint{1.373398in}{0.844683in}}{\pgfqpoint{1.373398in}{0.850208in}}%
\pgfpathcurveto{\pgfqpoint{1.373398in}{0.855733in}}{\pgfqpoint{1.371203in}{0.861032in}}{\pgfqpoint{1.367296in}{0.864939in}}%
\pgfpathcurveto{\pgfqpoint{1.363389in}{0.868846in}}{\pgfqpoint{1.358090in}{0.871041in}}{\pgfqpoint{1.352565in}{0.871041in}}%
\pgfpathcurveto{\pgfqpoint{1.347040in}{0.871041in}}{\pgfqpoint{1.341740in}{0.868846in}}{\pgfqpoint{1.337833in}{0.864939in}}%
\pgfpathcurveto{\pgfqpoint{1.333926in}{0.861032in}}{\pgfqpoint{1.331731in}{0.855733in}}{\pgfqpoint{1.331731in}{0.850208in}}%
\pgfpathcurveto{\pgfqpoint{1.331731in}{0.844683in}}{\pgfqpoint{1.333926in}{0.839383in}}{\pgfqpoint{1.337833in}{0.835476in}}%
\pgfpathcurveto{\pgfqpoint{1.341740in}{0.831570in}}{\pgfqpoint{1.347040in}{0.829375in}}{\pgfqpoint{1.352565in}{0.829375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559004in}{0.650958in}}%
\pgfpathcurveto{\pgfqpoint{1.564529in}{0.650958in}}{\pgfqpoint{1.569829in}{0.653153in}}{\pgfqpoint{1.573736in}{0.657060in}}%
\pgfpathcurveto{\pgfqpoint{1.577642in}{0.660967in}}{\pgfqpoint{1.579838in}{0.666266in}}{\pgfqpoint{1.579838in}{0.671792in}}%
\pgfpathcurveto{\pgfqpoint{1.579838in}{0.677317in}}{\pgfqpoint{1.577642in}{0.682616in}}{\pgfqpoint{1.573736in}{0.686523in}}%
\pgfpathcurveto{\pgfqpoint{1.569829in}{0.690430in}}{\pgfqpoint{1.564529in}{0.692625in}}{\pgfqpoint{1.559004in}{0.692625in}}%
\pgfpathcurveto{\pgfqpoint{1.553479in}{0.692625in}}{\pgfqpoint{1.548180in}{0.690430in}}{\pgfqpoint{1.544273in}{0.686523in}}%
\pgfpathcurveto{\pgfqpoint{1.540366in}{0.682616in}}{\pgfqpoint{1.538171in}{0.677317in}}{\pgfqpoint{1.538171in}{0.671792in}}%
\pgfpathcurveto{\pgfqpoint{1.538171in}{0.666266in}}{\pgfqpoint{1.540366in}{0.660967in}}{\pgfqpoint{1.544273in}{0.657060in}}%
\pgfpathcurveto{\pgfqpoint{1.548180in}{0.653153in}}{\pgfqpoint{1.553479in}{0.650958in}}{\pgfqpoint{1.559004in}{0.650958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330622in}{0.580223in}}%
\pgfpathcurveto{\pgfqpoint{1.336147in}{0.580223in}}{\pgfqpoint{1.341447in}{0.582418in}}{\pgfqpoint{1.345354in}{0.586325in}}%
\pgfpathcurveto{\pgfqpoint{1.349260in}{0.590232in}}{\pgfqpoint{1.351455in}{0.595531in}}{\pgfqpoint{1.351455in}{0.601056in}}%
\pgfpathcurveto{\pgfqpoint{1.351455in}{0.606581in}}{\pgfqpoint{1.349260in}{0.611881in}}{\pgfqpoint{1.345354in}{0.615788in}}%
\pgfpathcurveto{\pgfqpoint{1.341447in}{0.619694in}}{\pgfqpoint{1.336147in}{0.621890in}}{\pgfqpoint{1.330622in}{0.621890in}}%
\pgfpathcurveto{\pgfqpoint{1.325097in}{0.621890in}}{\pgfqpoint{1.319798in}{0.619694in}}{\pgfqpoint{1.315891in}{0.615788in}}%
\pgfpathcurveto{\pgfqpoint{1.311984in}{0.611881in}}{\pgfqpoint{1.309789in}{0.606581in}}{\pgfqpoint{1.309789in}{0.601056in}}%
\pgfpathcurveto{\pgfqpoint{1.309789in}{0.595531in}}{\pgfqpoint{1.311984in}{0.590232in}}{\pgfqpoint{1.315891in}{0.586325in}}%
\pgfpathcurveto{\pgfqpoint{1.319798in}{0.582418in}}{\pgfqpoint{1.325097in}{0.580223in}}{\pgfqpoint{1.330622in}{0.580223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194327in}{0.603089in}}%
\pgfpathcurveto{\pgfqpoint{1.199852in}{0.603089in}}{\pgfqpoint{1.205151in}{0.605284in}}{\pgfqpoint{1.209058in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.212965in}{0.613097in}}{\pgfqpoint{1.215160in}{0.618397in}}{\pgfqpoint{1.215160in}{0.623922in}}%
\pgfpathcurveto{\pgfqpoint{1.215160in}{0.629447in}}{\pgfqpoint{1.212965in}{0.634747in}}{\pgfqpoint{1.209058in}{0.638653in}}%
\pgfpathcurveto{\pgfqpoint{1.205151in}{0.642560in}}{\pgfqpoint{1.199852in}{0.644755in}}{\pgfqpoint{1.194327in}{0.644755in}}%
\pgfpathcurveto{\pgfqpoint{1.188802in}{0.644755in}}{\pgfqpoint{1.183502in}{0.642560in}}{\pgfqpoint{1.179595in}{0.638653in}}%
\pgfpathcurveto{\pgfqpoint{1.175689in}{0.634747in}}{\pgfqpoint{1.173493in}{0.629447in}}{\pgfqpoint{1.173493in}{0.623922in}}%
\pgfpathcurveto{\pgfqpoint{1.173493in}{0.618397in}}{\pgfqpoint{1.175689in}{0.613097in}}{\pgfqpoint{1.179595in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.183502in}{0.605284in}}{\pgfqpoint{1.188802in}{0.603089in}}{\pgfqpoint{1.194327in}{0.603089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046858in}{0.346453in}}%
\pgfpathcurveto{\pgfqpoint{1.052383in}{0.346453in}}{\pgfqpoint{1.057683in}{0.348648in}}{\pgfqpoint{1.061590in}{0.352555in}}%
\pgfpathcurveto{\pgfqpoint{1.065496in}{0.356461in}}{\pgfqpoint{1.067691in}{0.361761in}}{\pgfqpoint{1.067691in}{0.367286in}}%
\pgfpathcurveto{\pgfqpoint{1.067691in}{0.372811in}}{\pgfqpoint{1.065496in}{0.378111in}}{\pgfqpoint{1.061590in}{0.382017in}}%
\pgfpathcurveto{\pgfqpoint{1.057683in}{0.385924in}}{\pgfqpoint{1.052383in}{0.388119in}}{\pgfqpoint{1.046858in}{0.388119in}}%
\pgfpathcurveto{\pgfqpoint{1.041333in}{0.388119in}}{\pgfqpoint{1.036034in}{0.385924in}}{\pgfqpoint{1.032127in}{0.382017in}}%
\pgfpathcurveto{\pgfqpoint{1.028220in}{0.378111in}}{\pgfqpoint{1.026025in}{0.372811in}}{\pgfqpoint{1.026025in}{0.367286in}}%
\pgfpathcurveto{\pgfqpoint{1.026025in}{0.361761in}}{\pgfqpoint{1.028220in}{0.356461in}}{\pgfqpoint{1.032127in}{0.352555in}}%
\pgfpathcurveto{\pgfqpoint{1.036034in}{0.348648in}}{\pgfqpoint{1.041333in}{0.346453in}}{\pgfqpoint{1.046858in}{0.346453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037018in}{0.452719in}}%
\pgfpathcurveto{\pgfqpoint{1.042543in}{0.452719in}}{\pgfqpoint{1.047843in}{0.454914in}}{\pgfqpoint{1.051749in}{0.458821in}}%
\pgfpathcurveto{\pgfqpoint{1.055656in}{0.462727in}}{\pgfqpoint{1.057851in}{0.468027in}}{\pgfqpoint{1.057851in}{0.473552in}}%
\pgfpathcurveto{\pgfqpoint{1.057851in}{0.479077in}}{\pgfqpoint{1.055656in}{0.484377in}}{\pgfqpoint{1.051749in}{0.488283in}}%
\pgfpathcurveto{\pgfqpoint{1.047843in}{0.492190in}}{\pgfqpoint{1.042543in}{0.494385in}}{\pgfqpoint{1.037018in}{0.494385in}}%
\pgfpathcurveto{\pgfqpoint{1.031493in}{0.494385in}}{\pgfqpoint{1.026193in}{0.492190in}}{\pgfqpoint{1.022287in}{0.488283in}}%
\pgfpathcurveto{\pgfqpoint{1.018380in}{0.484377in}}{\pgfqpoint{1.016185in}{0.479077in}}{\pgfqpoint{1.016185in}{0.473552in}}%
\pgfpathcurveto{\pgfqpoint{1.016185in}{0.468027in}}{\pgfqpoint{1.018380in}{0.462727in}}{\pgfqpoint{1.022287in}{0.458821in}}%
\pgfpathcurveto{\pgfqpoint{1.026193in}{0.454914in}}{\pgfqpoint{1.031493in}{0.452719in}}{\pgfqpoint{1.037018in}{0.452719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692210in}{0.501584in}}%
\pgfpathcurveto{\pgfqpoint{1.697735in}{0.501584in}}{\pgfqpoint{1.703034in}{0.503780in}}{\pgfqpoint{1.706941in}{0.507686in}}%
\pgfpathcurveto{\pgfqpoint{1.710848in}{0.511593in}}{\pgfqpoint{1.713043in}{0.516893in}}{\pgfqpoint{1.713043in}{0.522418in}}%
\pgfpathcurveto{\pgfqpoint{1.713043in}{0.527943in}}{\pgfqpoint{1.710848in}{0.533242in}}{\pgfqpoint{1.706941in}{0.537149in}}%
\pgfpathcurveto{\pgfqpoint{1.703034in}{0.541056in}}{\pgfqpoint{1.697735in}{0.543251in}}{\pgfqpoint{1.692210in}{0.543251in}}%
\pgfpathcurveto{\pgfqpoint{1.686685in}{0.543251in}}{\pgfqpoint{1.681385in}{0.541056in}}{\pgfqpoint{1.677478in}{0.537149in}}%
\pgfpathcurveto{\pgfqpoint{1.673571in}{0.533242in}}{\pgfqpoint{1.671376in}{0.527943in}}{\pgfqpoint{1.671376in}{0.522418in}}%
\pgfpathcurveto{\pgfqpoint{1.671376in}{0.516893in}}{\pgfqpoint{1.673571in}{0.511593in}}{\pgfqpoint{1.677478in}{0.507686in}}%
\pgfpathcurveto{\pgfqpoint{1.681385in}{0.503780in}}{\pgfqpoint{1.686685in}{0.501584in}}{\pgfqpoint{1.692210in}{0.501584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199693in}{0.649295in}}%
\pgfpathcurveto{\pgfqpoint{1.205218in}{0.649295in}}{\pgfqpoint{1.210518in}{0.651490in}}{\pgfqpoint{1.214425in}{0.655397in}}%
\pgfpathcurveto{\pgfqpoint{1.218331in}{0.659304in}}{\pgfqpoint{1.220527in}{0.664604in}}{\pgfqpoint{1.220527in}{0.670129in}}%
\pgfpathcurveto{\pgfqpoint{1.220527in}{0.675654in}}{\pgfqpoint{1.218331in}{0.680953in}}{\pgfqpoint{1.214425in}{0.684860in}}%
\pgfpathcurveto{\pgfqpoint{1.210518in}{0.688767in}}{\pgfqpoint{1.205218in}{0.690962in}}{\pgfqpoint{1.199693in}{0.690962in}}%
\pgfpathcurveto{\pgfqpoint{1.194168in}{0.690962in}}{\pgfqpoint{1.188869in}{0.688767in}}{\pgfqpoint{1.184962in}{0.684860in}}%
\pgfpathcurveto{\pgfqpoint{1.181055in}{0.680953in}}{\pgfqpoint{1.178860in}{0.675654in}}{\pgfqpoint{1.178860in}{0.670129in}}%
\pgfpathcurveto{\pgfqpoint{1.178860in}{0.664604in}}{\pgfqpoint{1.181055in}{0.659304in}}{\pgfqpoint{1.184962in}{0.655397in}}%
\pgfpathcurveto{\pgfqpoint{1.188869in}{0.651490in}}{\pgfqpoint{1.194168in}{0.649295in}}{\pgfqpoint{1.199693in}{0.649295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085352in}{0.596716in}}%
\pgfpathcurveto{\pgfqpoint{1.090877in}{0.596716in}}{\pgfqpoint{1.096177in}{0.598911in}}{\pgfqpoint{1.100083in}{0.602818in}}%
\pgfpathcurveto{\pgfqpoint{1.103990in}{0.606725in}}{\pgfqpoint{1.106185in}{0.612024in}}{\pgfqpoint{1.106185in}{0.617549in}}%
\pgfpathcurveto{\pgfqpoint{1.106185in}{0.623074in}}{\pgfqpoint{1.103990in}{0.628374in}}{\pgfqpoint{1.100083in}{0.632280in}}%
\pgfpathcurveto{\pgfqpoint{1.096177in}{0.636187in}}{\pgfqpoint{1.090877in}{0.638382in}}{\pgfqpoint{1.085352in}{0.638382in}}%
\pgfpathcurveto{\pgfqpoint{1.079827in}{0.638382in}}{\pgfqpoint{1.074527in}{0.636187in}}{\pgfqpoint{1.070621in}{0.632280in}}%
\pgfpathcurveto{\pgfqpoint{1.066714in}{0.628374in}}{\pgfqpoint{1.064519in}{0.623074in}}{\pgfqpoint{1.064519in}{0.617549in}}%
\pgfpathcurveto{\pgfqpoint{1.064519in}{0.612024in}}{\pgfqpoint{1.066714in}{0.606725in}}{\pgfqpoint{1.070621in}{0.602818in}}%
\pgfpathcurveto{\pgfqpoint{1.074527in}{0.598911in}}{\pgfqpoint{1.079827in}{0.596716in}}{\pgfqpoint{1.085352in}{0.596716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644018in}{0.555316in}}%
\pgfpathcurveto{\pgfqpoint{1.649543in}{0.555316in}}{\pgfqpoint{1.654842in}{0.557511in}}{\pgfqpoint{1.658749in}{0.561418in}}%
\pgfpathcurveto{\pgfqpoint{1.662656in}{0.565325in}}{\pgfqpoint{1.664851in}{0.570624in}}{\pgfqpoint{1.664851in}{0.576149in}}%
\pgfpathcurveto{\pgfqpoint{1.664851in}{0.581674in}}{\pgfqpoint{1.662656in}{0.586974in}}{\pgfqpoint{1.658749in}{0.590881in}}%
\pgfpathcurveto{\pgfqpoint{1.654842in}{0.594787in}}{\pgfqpoint{1.649543in}{0.596983in}}{\pgfqpoint{1.644018in}{0.596983in}}%
\pgfpathcurveto{\pgfqpoint{1.638493in}{0.596983in}}{\pgfqpoint{1.633193in}{0.594787in}}{\pgfqpoint{1.629286in}{0.590881in}}%
\pgfpathcurveto{\pgfqpoint{1.625380in}{0.586974in}}{\pgfqpoint{1.623184in}{0.581674in}}{\pgfqpoint{1.623184in}{0.576149in}}%
\pgfpathcurveto{\pgfqpoint{1.623184in}{0.570624in}}{\pgfqpoint{1.625380in}{0.565325in}}{\pgfqpoint{1.629286in}{0.561418in}}%
\pgfpathcurveto{\pgfqpoint{1.633193in}{0.557511in}}{\pgfqpoint{1.638493in}{0.555316in}}{\pgfqpoint{1.644018in}{0.555316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157575in}{0.412996in}}%
\pgfpathcurveto{\pgfqpoint{1.163100in}{0.412996in}}{\pgfqpoint{1.168399in}{0.415192in}}{\pgfqpoint{1.172306in}{0.419098in}}%
\pgfpathcurveto{\pgfqpoint{1.176213in}{0.423005in}}{\pgfqpoint{1.178408in}{0.428305in}}{\pgfqpoint{1.178408in}{0.433830in}}%
\pgfpathcurveto{\pgfqpoint{1.178408in}{0.439355in}}{\pgfqpoint{1.176213in}{0.444654in}}{\pgfqpoint{1.172306in}{0.448561in}}%
\pgfpathcurveto{\pgfqpoint{1.168399in}{0.452468in}}{\pgfqpoint{1.163100in}{0.454663in}}{\pgfqpoint{1.157575in}{0.454663in}}%
\pgfpathcurveto{\pgfqpoint{1.152050in}{0.454663in}}{\pgfqpoint{1.146750in}{0.452468in}}{\pgfqpoint{1.142843in}{0.448561in}}%
\pgfpathcurveto{\pgfqpoint{1.138936in}{0.444654in}}{\pgfqpoint{1.136741in}{0.439355in}}{\pgfqpoint{1.136741in}{0.433830in}}%
\pgfpathcurveto{\pgfqpoint{1.136741in}{0.428305in}}{\pgfqpoint{1.138936in}{0.423005in}}{\pgfqpoint{1.142843in}{0.419098in}}%
\pgfpathcurveto{\pgfqpoint{1.146750in}{0.415192in}}{\pgfqpoint{1.152050in}{0.412996in}}{\pgfqpoint{1.157575in}{0.412996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080606in}{0.699757in}}%
\pgfpathcurveto{\pgfqpoint{1.086131in}{0.699757in}}{\pgfqpoint{1.091431in}{0.701952in}}{\pgfqpoint{1.095337in}{0.705859in}}%
\pgfpathcurveto{\pgfqpoint{1.099244in}{0.709766in}}{\pgfqpoint{1.101439in}{0.715065in}}{\pgfqpoint{1.101439in}{0.720590in}}%
\pgfpathcurveto{\pgfqpoint{1.101439in}{0.726116in}}{\pgfqpoint{1.099244in}{0.731415in}}{\pgfqpoint{1.095337in}{0.735322in}}%
\pgfpathcurveto{\pgfqpoint{1.091431in}{0.739229in}}{\pgfqpoint{1.086131in}{0.741424in}}{\pgfqpoint{1.080606in}{0.741424in}}%
\pgfpathcurveto{\pgfqpoint{1.075081in}{0.741424in}}{\pgfqpoint{1.069781in}{0.739229in}}{\pgfqpoint{1.065875in}{0.735322in}}%
\pgfpathcurveto{\pgfqpoint{1.061968in}{0.731415in}}{\pgfqpoint{1.059773in}{0.726116in}}{\pgfqpoint{1.059773in}{0.720590in}}%
\pgfpathcurveto{\pgfqpoint{1.059773in}{0.715065in}}{\pgfqpoint{1.061968in}{0.709766in}}{\pgfqpoint{1.065875in}{0.705859in}}%
\pgfpathcurveto{\pgfqpoint{1.069781in}{0.701952in}}{\pgfqpoint{1.075081in}{0.699757in}}{\pgfqpoint{1.080606in}{0.699757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505914in}{0.650026in}}%
\pgfpathcurveto{\pgfqpoint{1.511439in}{0.650026in}}{\pgfqpoint{1.516738in}{0.652221in}}{\pgfqpoint{1.520645in}{0.656128in}}%
\pgfpathcurveto{\pgfqpoint{1.524552in}{0.660034in}}{\pgfqpoint{1.526747in}{0.665334in}}{\pgfqpoint{1.526747in}{0.670859in}}%
\pgfpathcurveto{\pgfqpoint{1.526747in}{0.676384in}}{\pgfqpoint{1.524552in}{0.681684in}}{\pgfqpoint{1.520645in}{0.685590in}}%
\pgfpathcurveto{\pgfqpoint{1.516738in}{0.689497in}}{\pgfqpoint{1.511439in}{0.691692in}}{\pgfqpoint{1.505914in}{0.691692in}}%
\pgfpathcurveto{\pgfqpoint{1.500389in}{0.691692in}}{\pgfqpoint{1.495089in}{0.689497in}}{\pgfqpoint{1.491182in}{0.685590in}}%
\pgfpathcurveto{\pgfqpoint{1.487275in}{0.681684in}}{\pgfqpoint{1.485080in}{0.676384in}}{\pgfqpoint{1.485080in}{0.670859in}}%
\pgfpathcurveto{\pgfqpoint{1.485080in}{0.665334in}}{\pgfqpoint{1.487275in}{0.660034in}}{\pgfqpoint{1.491182in}{0.656128in}}%
\pgfpathcurveto{\pgfqpoint{1.495089in}{0.652221in}}{\pgfqpoint{1.500389in}{0.650026in}}{\pgfqpoint{1.505914in}{0.650026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534318in}{0.663246in}}%
\pgfpathcurveto{\pgfqpoint{1.539843in}{0.663246in}}{\pgfqpoint{1.545143in}{0.665441in}}{\pgfqpoint{1.549050in}{0.669348in}}%
\pgfpathcurveto{\pgfqpoint{1.552956in}{0.673255in}}{\pgfqpoint{1.555151in}{0.678554in}}{\pgfqpoint{1.555151in}{0.684079in}}%
\pgfpathcurveto{\pgfqpoint{1.555151in}{0.689604in}}{\pgfqpoint{1.552956in}{0.694904in}}{\pgfqpoint{1.549050in}{0.698811in}}%
\pgfpathcurveto{\pgfqpoint{1.545143in}{0.702718in}}{\pgfqpoint{1.539843in}{0.704913in}}{\pgfqpoint{1.534318in}{0.704913in}}%
\pgfpathcurveto{\pgfqpoint{1.528793in}{0.704913in}}{\pgfqpoint{1.523494in}{0.702718in}}{\pgfqpoint{1.519587in}{0.698811in}}%
\pgfpathcurveto{\pgfqpoint{1.515680in}{0.694904in}}{\pgfqpoint{1.513485in}{0.689604in}}{\pgfqpoint{1.513485in}{0.684079in}}%
\pgfpathcurveto{\pgfqpoint{1.513485in}{0.678554in}}{\pgfqpoint{1.515680in}{0.673255in}}{\pgfqpoint{1.519587in}{0.669348in}}%
\pgfpathcurveto{\pgfqpoint{1.523494in}{0.665441in}}{\pgfqpoint{1.528793in}{0.663246in}}{\pgfqpoint{1.534318in}{0.663246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248897in}{0.532336in}}%
\pgfpathcurveto{\pgfqpoint{1.254422in}{0.532336in}}{\pgfqpoint{1.259721in}{0.534531in}}{\pgfqpoint{1.263628in}{0.538438in}}%
\pgfpathcurveto{\pgfqpoint{1.267535in}{0.542345in}}{\pgfqpoint{1.269730in}{0.547644in}}{\pgfqpoint{1.269730in}{0.553169in}}%
\pgfpathcurveto{\pgfqpoint{1.269730in}{0.558694in}}{\pgfqpoint{1.267535in}{0.563994in}}{\pgfqpoint{1.263628in}{0.567900in}}%
\pgfpathcurveto{\pgfqpoint{1.259721in}{0.571807in}}{\pgfqpoint{1.254422in}{0.574002in}}{\pgfqpoint{1.248897in}{0.574002in}}%
\pgfpathcurveto{\pgfqpoint{1.243372in}{0.574002in}}{\pgfqpoint{1.238072in}{0.571807in}}{\pgfqpoint{1.234165in}{0.567900in}}%
\pgfpathcurveto{\pgfqpoint{1.230258in}{0.563994in}}{\pgfqpoint{1.228063in}{0.558694in}}{\pgfqpoint{1.228063in}{0.553169in}}%
\pgfpathcurveto{\pgfqpoint{1.228063in}{0.547644in}}{\pgfqpoint{1.230258in}{0.542345in}}{\pgfqpoint{1.234165in}{0.538438in}}%
\pgfpathcurveto{\pgfqpoint{1.238072in}{0.534531in}}{\pgfqpoint{1.243372in}{0.532336in}}{\pgfqpoint{1.248897in}{0.532336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387400in}{0.855842in}}%
\pgfpathcurveto{\pgfqpoint{1.392925in}{0.855842in}}{\pgfqpoint{1.398224in}{0.858038in}}{\pgfqpoint{1.402131in}{0.861944in}}%
\pgfpathcurveto{\pgfqpoint{1.406038in}{0.865851in}}{\pgfqpoint{1.408233in}{0.871151in}}{\pgfqpoint{1.408233in}{0.876676in}}%
\pgfpathcurveto{\pgfqpoint{1.408233in}{0.882201in}}{\pgfqpoint{1.406038in}{0.887500in}}{\pgfqpoint{1.402131in}{0.891407in}}%
\pgfpathcurveto{\pgfqpoint{1.398224in}{0.895314in}}{\pgfqpoint{1.392925in}{0.897509in}}{\pgfqpoint{1.387400in}{0.897509in}}%
\pgfpathcurveto{\pgfqpoint{1.381875in}{0.897509in}}{\pgfqpoint{1.376575in}{0.895314in}}{\pgfqpoint{1.372668in}{0.891407in}}%
\pgfpathcurveto{\pgfqpoint{1.368762in}{0.887500in}}{\pgfqpoint{1.366566in}{0.882201in}}{\pgfqpoint{1.366566in}{0.876676in}}%
\pgfpathcurveto{\pgfqpoint{1.366566in}{0.871151in}}{\pgfqpoint{1.368762in}{0.865851in}}{\pgfqpoint{1.372668in}{0.861944in}}%
\pgfpathcurveto{\pgfqpoint{1.376575in}{0.858038in}}{\pgfqpoint{1.381875in}{0.855842in}}{\pgfqpoint{1.387400in}{0.855842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774542in}{0.537782in}}%
\pgfpathcurveto{\pgfqpoint{0.780067in}{0.537782in}}{\pgfqpoint{0.785366in}{0.539977in}}{\pgfqpoint{0.789273in}{0.543884in}}%
\pgfpathcurveto{\pgfqpoint{0.793180in}{0.547791in}}{\pgfqpoint{0.795375in}{0.553090in}}{\pgfqpoint{0.795375in}{0.558616in}}%
\pgfpathcurveto{\pgfqpoint{0.795375in}{0.564141in}}{\pgfqpoint{0.793180in}{0.569440in}}{\pgfqpoint{0.789273in}{0.573347in}}%
\pgfpathcurveto{\pgfqpoint{0.785366in}{0.577254in}}{\pgfqpoint{0.780067in}{0.579449in}}{\pgfqpoint{0.774542in}{0.579449in}}%
\pgfpathcurveto{\pgfqpoint{0.769016in}{0.579449in}}{\pgfqpoint{0.763717in}{0.577254in}}{\pgfqpoint{0.759810in}{0.573347in}}%
\pgfpathcurveto{\pgfqpoint{0.755903in}{0.569440in}}{\pgfqpoint{0.753708in}{0.564141in}}{\pgfqpoint{0.753708in}{0.558616in}}%
\pgfpathcurveto{\pgfqpoint{0.753708in}{0.553090in}}{\pgfqpoint{0.755903in}{0.547791in}}{\pgfqpoint{0.759810in}{0.543884in}}%
\pgfpathcurveto{\pgfqpoint{0.763717in}{0.539977in}}{\pgfqpoint{0.769016in}{0.537782in}}{\pgfqpoint{0.774542in}{0.537782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380758in}{0.583690in}}%
\pgfpathcurveto{\pgfqpoint{1.386283in}{0.583690in}}{\pgfqpoint{1.391582in}{0.585885in}}{\pgfqpoint{1.395489in}{0.589792in}}%
\pgfpathcurveto{\pgfqpoint{1.399396in}{0.593699in}}{\pgfqpoint{1.401591in}{0.598998in}}{\pgfqpoint{1.401591in}{0.604523in}}%
\pgfpathcurveto{\pgfqpoint{1.401591in}{0.610048in}}{\pgfqpoint{1.399396in}{0.615348in}}{\pgfqpoint{1.395489in}{0.619255in}}%
\pgfpathcurveto{\pgfqpoint{1.391582in}{0.623161in}}{\pgfqpoint{1.386283in}{0.625357in}}{\pgfqpoint{1.380758in}{0.625357in}}%
\pgfpathcurveto{\pgfqpoint{1.375233in}{0.625357in}}{\pgfqpoint{1.369933in}{0.623161in}}{\pgfqpoint{1.366026in}{0.619255in}}%
\pgfpathcurveto{\pgfqpoint{1.362119in}{0.615348in}}{\pgfqpoint{1.359924in}{0.610048in}}{\pgfqpoint{1.359924in}{0.604523in}}%
\pgfpathcurveto{\pgfqpoint{1.359924in}{0.598998in}}{\pgfqpoint{1.362119in}{0.593699in}}{\pgfqpoint{1.366026in}{0.589792in}}%
\pgfpathcurveto{\pgfqpoint{1.369933in}{0.585885in}}{\pgfqpoint{1.375233in}{0.583690in}}{\pgfqpoint{1.380758in}{0.583690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071479in}{0.779863in}}%
\pgfpathcurveto{\pgfqpoint{1.077004in}{0.779863in}}{\pgfqpoint{1.082303in}{0.782058in}}{\pgfqpoint{1.086210in}{0.785965in}}%
\pgfpathcurveto{\pgfqpoint{1.090117in}{0.789871in}}{\pgfqpoint{1.092312in}{0.795171in}}{\pgfqpoint{1.092312in}{0.800696in}}%
\pgfpathcurveto{\pgfqpoint{1.092312in}{0.806221in}}{\pgfqpoint{1.090117in}{0.811521in}}{\pgfqpoint{1.086210in}{0.815427in}}%
\pgfpathcurveto{\pgfqpoint{1.082303in}{0.819334in}}{\pgfqpoint{1.077004in}{0.821529in}}{\pgfqpoint{1.071479in}{0.821529in}}%
\pgfpathcurveto{\pgfqpoint{1.065954in}{0.821529in}}{\pgfqpoint{1.060654in}{0.819334in}}{\pgfqpoint{1.056747in}{0.815427in}}%
\pgfpathcurveto{\pgfqpoint{1.052841in}{0.811521in}}{\pgfqpoint{1.050645in}{0.806221in}}{\pgfqpoint{1.050645in}{0.800696in}}%
\pgfpathcurveto{\pgfqpoint{1.050645in}{0.795171in}}{\pgfqpoint{1.052841in}{0.789871in}}{\pgfqpoint{1.056747in}{0.785965in}}%
\pgfpathcurveto{\pgfqpoint{1.060654in}{0.782058in}}{\pgfqpoint{1.065954in}{0.779863in}}{\pgfqpoint{1.071479in}{0.779863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744832in}{0.720262in}}%
\pgfpathcurveto{\pgfqpoint{0.750357in}{0.720262in}}{\pgfqpoint{0.755656in}{0.722457in}}{\pgfqpoint{0.759563in}{0.726364in}}%
\pgfpathcurveto{\pgfqpoint{0.763470in}{0.730270in}}{\pgfqpoint{0.765665in}{0.735570in}}{\pgfqpoint{0.765665in}{0.741095in}}%
\pgfpathcurveto{\pgfqpoint{0.765665in}{0.746620in}}{\pgfqpoint{0.763470in}{0.751920in}}{\pgfqpoint{0.759563in}{0.755826in}}%
\pgfpathcurveto{\pgfqpoint{0.755656in}{0.759733in}}{\pgfqpoint{0.750357in}{0.761928in}}{\pgfqpoint{0.744832in}{0.761928in}}%
\pgfpathcurveto{\pgfqpoint{0.739307in}{0.761928in}}{\pgfqpoint{0.734007in}{0.759733in}}{\pgfqpoint{0.730100in}{0.755826in}}%
\pgfpathcurveto{\pgfqpoint{0.726194in}{0.751920in}}{\pgfqpoint{0.723998in}{0.746620in}}{\pgfqpoint{0.723998in}{0.741095in}}%
\pgfpathcurveto{\pgfqpoint{0.723998in}{0.735570in}}{\pgfqpoint{0.726194in}{0.730270in}}{\pgfqpoint{0.730100in}{0.726364in}}%
\pgfpathcurveto{\pgfqpoint{0.734007in}{0.722457in}}{\pgfqpoint{0.739307in}{0.720262in}}{\pgfqpoint{0.744832in}{0.720262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398058in,y=0.231270in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.062834in,y=0.889500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.118389in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792277in}{1.178549in}}%
\pgfpathlineto{\pgfqpoint{2.066167in}{0.513295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118389in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{0.118389in}{1.492174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677727in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{1.492174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118389in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{0.286826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.118389in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{2.677727in}{1.492174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398058in,y=1.575508in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Supervised Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215612in}{0.993718in}}%
\pgfpathlineto{\pgfqpoint{1.860675in}{0.993718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.888453in}{0.993718in}}{\pgfqpoint{1.888453in}{1.021495in}}%
\pgfpathlineto{\pgfqpoint{1.888453in}{1.394952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.888453in}{1.422730in}}{\pgfqpoint{1.860675in}{1.422730in}}%
\pgfpathlineto{\pgfqpoint{0.215612in}{1.422730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.187834in}{1.422730in}}{\pgfqpoint{0.187834in}{1.394952in}}%
\pgfpathlineto{\pgfqpoint{0.187834in}{1.021495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.187834in}{0.993718in}}{\pgfqpoint{0.215612in}{0.993718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340612in}{1.306410in}}%
\pgfpathlineto{\pgfqpoint{0.423945in}{1.306410in}}%
\pgfpathmoveto{\pgfqpoint{0.382278in}{1.264744in}}%
\pgfpathlineto{\pgfqpoint{0.382278in}{1.348077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632278in,y=1.269952in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Alzheimer's Disease}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382278in}{1.091904in}}%
\pgfpathcurveto{\pgfqpoint{0.387803in}{1.091904in}}{\pgfqpoint{0.393103in}{1.094099in}}{\pgfqpoint{0.397010in}{1.098006in}}%
\pgfpathcurveto{\pgfqpoint{0.400916in}{1.101913in}}{\pgfqpoint{0.403112in}{1.107213in}}{\pgfqpoint{0.403112in}{1.112738in}}%
\pgfpathcurveto{\pgfqpoint{0.403112in}{1.118263in}}{\pgfqpoint{0.400916in}{1.123562in}}{\pgfqpoint{0.397010in}{1.127469in}}%
\pgfpathcurveto{\pgfqpoint{0.393103in}{1.131376in}}{\pgfqpoint{0.387803in}{1.133571in}}{\pgfqpoint{0.382278in}{1.133571in}}%
\pgfpathcurveto{\pgfqpoint{0.376753in}{1.133571in}}{\pgfqpoint{0.371454in}{1.131376in}}{\pgfqpoint{0.367547in}{1.127469in}}%
\pgfpathcurveto{\pgfqpoint{0.363640in}{1.123562in}}{\pgfqpoint{0.361445in}{1.118263in}}{\pgfqpoint{0.361445in}{1.112738in}}%
\pgfpathcurveto{\pgfqpoint{0.361445in}{1.107213in}}{\pgfqpoint{0.363640in}{1.101913in}}{\pgfqpoint{0.367547in}{1.098006in}}%
\pgfpathcurveto{\pgfqpoint{0.371454in}{1.094099in}}{\pgfqpoint{0.376753in}{1.091904in}}{\pgfqpoint{0.382278in}{1.091904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.632278in,y=1.076279in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Healthy Control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766686in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{2.766686in}{1.492174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.180556in}{0.291667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.638889in,height=0.805556in]{test-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137975in}{1.006607in}}%
\pgfpathcurveto{\pgfqpoint{4.149026in}{1.006607in}}{\pgfqpoint{4.159625in}{1.010997in}}{\pgfqpoint{4.167438in}{1.018811in}}%
\pgfpathcurveto{\pgfqpoint{4.175252in}{1.026625in}}{\pgfqpoint{4.179642in}{1.037224in}}{\pgfqpoint{4.179642in}{1.048274in}}%
\pgfpathcurveto{\pgfqpoint{4.179642in}{1.059324in}}{\pgfqpoint{4.175252in}{1.069923in}}{\pgfqpoint{4.167438in}{1.077737in}}%
\pgfpathcurveto{\pgfqpoint{4.159625in}{1.085550in}}{\pgfqpoint{4.149026in}{1.089940in}}{\pgfqpoint{4.137975in}{1.089940in}}%
\pgfpathcurveto{\pgfqpoint{4.126925in}{1.089940in}}{\pgfqpoint{4.116326in}{1.085550in}}{\pgfqpoint{4.108513in}{1.077737in}}%
\pgfpathcurveto{\pgfqpoint{4.100699in}{1.069923in}}{\pgfqpoint{4.096309in}{1.059324in}}{\pgfqpoint{4.096309in}{1.048274in}}%
\pgfpathcurveto{\pgfqpoint{4.096309in}{1.037224in}}{\pgfqpoint{4.100699in}{1.026625in}}{\pgfqpoint{4.108513in}{1.018811in}}%
\pgfpathcurveto{\pgfqpoint{4.116326in}{1.010997in}}{\pgfqpoint{4.126925in}{1.006607in}}{\pgfqpoint{4.137975in}{1.006607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326824in}{1.045990in}}%
\pgfpathcurveto{\pgfqpoint{4.337874in}{1.045990in}}{\pgfqpoint{4.348473in}{1.050380in}}{\pgfqpoint{4.356287in}{1.058194in}}%
\pgfpathcurveto{\pgfqpoint{4.364100in}{1.066008in}}{\pgfqpoint{4.368491in}{1.076607in}}{\pgfqpoint{4.368491in}{1.087657in}}%
\pgfpathcurveto{\pgfqpoint{4.368491in}{1.098707in}}{\pgfqpoint{4.364100in}{1.109306in}}{\pgfqpoint{4.356287in}{1.117119in}}%
\pgfpathcurveto{\pgfqpoint{4.348473in}{1.124933in}}{\pgfqpoint{4.337874in}{1.129323in}}{\pgfqpoint{4.326824in}{1.129323in}}%
\pgfpathcurveto{\pgfqpoint{4.315774in}{1.129323in}}{\pgfqpoint{4.305175in}{1.124933in}}{\pgfqpoint{4.297361in}{1.117119in}}%
\pgfpathcurveto{\pgfqpoint{4.289548in}{1.109306in}}{\pgfqpoint{4.285157in}{1.098707in}}{\pgfqpoint{4.285157in}{1.087657in}}%
\pgfpathcurveto{\pgfqpoint{4.285157in}{1.076607in}}{\pgfqpoint{4.289548in}{1.066008in}}{\pgfqpoint{4.297361in}{1.058194in}}%
\pgfpathcurveto{\pgfqpoint{4.305175in}{1.050380in}}{\pgfqpoint{4.315774in}{1.045990in}}{\pgfqpoint{4.326824in}{1.045990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613561in}{1.049204in}}%
\pgfpathcurveto{\pgfqpoint{4.624612in}{1.049204in}}{\pgfqpoint{4.635211in}{1.053594in}}{\pgfqpoint{4.643024in}{1.061408in}}%
\pgfpathcurveto{\pgfqpoint{4.650838in}{1.069221in}}{\pgfqpoint{4.655228in}{1.079820in}}{\pgfqpoint{4.655228in}{1.090871in}}%
\pgfpathcurveto{\pgfqpoint{4.655228in}{1.101921in}}{\pgfqpoint{4.650838in}{1.112520in}}{\pgfqpoint{4.643024in}{1.120333in}}%
\pgfpathcurveto{\pgfqpoint{4.635211in}{1.128147in}}{\pgfqpoint{4.624612in}{1.132537in}}{\pgfqpoint{4.613561in}{1.132537in}}%
\pgfpathcurveto{\pgfqpoint{4.602511in}{1.132537in}}{\pgfqpoint{4.591912in}{1.128147in}}{\pgfqpoint{4.584099in}{1.120333in}}%
\pgfpathcurveto{\pgfqpoint{4.576285in}{1.112520in}}{\pgfqpoint{4.571895in}{1.101921in}}{\pgfqpoint{4.571895in}{1.090871in}}%
\pgfpathcurveto{\pgfqpoint{4.571895in}{1.079820in}}{\pgfqpoint{4.576285in}{1.069221in}}{\pgfqpoint{4.584099in}{1.061408in}}%
\pgfpathcurveto{\pgfqpoint{4.591912in}{1.053594in}}{\pgfqpoint{4.602511in}{1.049204in}}{\pgfqpoint{4.613561in}{1.049204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289680in}{0.896058in}}%
\pgfpathcurveto{\pgfqpoint{4.300730in}{0.896058in}}{\pgfqpoint{4.311329in}{0.900449in}}{\pgfqpoint{4.319143in}{0.908262in}}%
\pgfpathcurveto{\pgfqpoint{4.326956in}{0.916076in}}{\pgfqpoint{4.331346in}{0.926675in}}{\pgfqpoint{4.331346in}{0.937725in}}%
\pgfpathcurveto{\pgfqpoint{4.331346in}{0.948775in}}{\pgfqpoint{4.326956in}{0.959374in}}{\pgfqpoint{4.319143in}{0.967188in}}%
\pgfpathcurveto{\pgfqpoint{4.311329in}{0.975001in}}{\pgfqpoint{4.300730in}{0.979392in}}{\pgfqpoint{4.289680in}{0.979392in}}%
\pgfpathcurveto{\pgfqpoint{4.278630in}{0.979392in}}{\pgfqpoint{4.268031in}{0.975001in}}{\pgfqpoint{4.260217in}{0.967188in}}%
\pgfpathcurveto{\pgfqpoint{4.252403in}{0.959374in}}{\pgfqpoint{4.248013in}{0.948775in}}{\pgfqpoint{4.248013in}{0.937725in}}%
\pgfpathcurveto{\pgfqpoint{4.248013in}{0.926675in}}{\pgfqpoint{4.252403in}{0.916076in}}{\pgfqpoint{4.260217in}{0.908262in}}%
\pgfpathcurveto{\pgfqpoint{4.268031in}{0.900449in}}{\pgfqpoint{4.278630in}{0.896058in}}{\pgfqpoint{4.289680in}{0.896058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023702in}{0.995703in}}%
\pgfpathcurveto{\pgfqpoint{4.034752in}{0.995703in}}{\pgfqpoint{4.045351in}{1.000094in}}{\pgfqpoint{4.053165in}{1.007907in}}%
\pgfpathcurveto{\pgfqpoint{4.060979in}{1.015721in}}{\pgfqpoint{4.065369in}{1.026320in}}{\pgfqpoint{4.065369in}{1.037370in}}%
\pgfpathcurveto{\pgfqpoint{4.065369in}{1.048420in}}{\pgfqpoint{4.060979in}{1.059019in}}{\pgfqpoint{4.053165in}{1.066833in}}%
\pgfpathcurveto{\pgfqpoint{4.045351in}{1.074646in}}{\pgfqpoint{4.034752in}{1.079037in}}{\pgfqpoint{4.023702in}{1.079037in}}%
\pgfpathcurveto{\pgfqpoint{4.012652in}{1.079037in}}{\pgfqpoint{4.002053in}{1.074646in}}{\pgfqpoint{3.994239in}{1.066833in}}%
\pgfpathcurveto{\pgfqpoint{3.986426in}{1.059019in}}{\pgfqpoint{3.982036in}{1.048420in}}{\pgfqpoint{3.982036in}{1.037370in}}%
\pgfpathcurveto{\pgfqpoint{3.982036in}{1.026320in}}{\pgfqpoint{3.986426in}{1.015721in}}{\pgfqpoint{3.994239in}{1.007907in}}%
\pgfpathcurveto{\pgfqpoint{4.002053in}{1.000094in}}{\pgfqpoint{4.012652in}{0.995703in}}{\pgfqpoint{4.023702in}{0.995703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151552in}{1.065193in}}%
\pgfpathcurveto{\pgfqpoint{4.162602in}{1.065193in}}{\pgfqpoint{4.173201in}{1.069584in}}{\pgfqpoint{4.181015in}{1.077397in}}%
\pgfpathcurveto{\pgfqpoint{4.188828in}{1.085211in}}{\pgfqpoint{4.193218in}{1.095810in}}{\pgfqpoint{4.193218in}{1.106860in}}%
\pgfpathcurveto{\pgfqpoint{4.193218in}{1.117910in}}{\pgfqpoint{4.188828in}{1.128509in}}{\pgfqpoint{4.181015in}{1.136323in}}%
\pgfpathcurveto{\pgfqpoint{4.173201in}{1.144136in}}{\pgfqpoint{4.162602in}{1.148527in}}{\pgfqpoint{4.151552in}{1.148527in}}%
\pgfpathcurveto{\pgfqpoint{4.140502in}{1.148527in}}{\pgfqpoint{4.129903in}{1.144136in}}{\pgfqpoint{4.122089in}{1.136323in}}%
\pgfpathcurveto{\pgfqpoint{4.114275in}{1.128509in}}{\pgfqpoint{4.109885in}{1.117910in}}{\pgfqpoint{4.109885in}{1.106860in}}%
\pgfpathcurveto{\pgfqpoint{4.109885in}{1.095810in}}{\pgfqpoint{4.114275in}{1.085211in}}{\pgfqpoint{4.122089in}{1.077397in}}%
\pgfpathcurveto{\pgfqpoint{4.129903in}{1.069584in}}{\pgfqpoint{4.140502in}{1.065193in}}{\pgfqpoint{4.151552in}{1.065193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265318in}{1.138519in}}%
\pgfpathcurveto{\pgfqpoint{4.276368in}{1.138519in}}{\pgfqpoint{4.286967in}{1.142909in}}{\pgfqpoint{4.294780in}{1.150723in}}%
\pgfpathcurveto{\pgfqpoint{4.302594in}{1.158536in}}{\pgfqpoint{4.306984in}{1.169135in}}{\pgfqpoint{4.306984in}{1.180186in}}%
\pgfpathcurveto{\pgfqpoint{4.306984in}{1.191236in}}{\pgfqpoint{4.302594in}{1.201835in}}{\pgfqpoint{4.294780in}{1.209648in}}%
\pgfpathcurveto{\pgfqpoint{4.286967in}{1.217462in}}{\pgfqpoint{4.276368in}{1.221852in}}{\pgfqpoint{4.265318in}{1.221852in}}%
\pgfpathcurveto{\pgfqpoint{4.254267in}{1.221852in}}{\pgfqpoint{4.243668in}{1.217462in}}{\pgfqpoint{4.235855in}{1.209648in}}%
\pgfpathcurveto{\pgfqpoint{4.228041in}{1.201835in}}{\pgfqpoint{4.223651in}{1.191236in}}{\pgfqpoint{4.223651in}{1.180186in}}%
\pgfpathcurveto{\pgfqpoint{4.223651in}{1.169135in}}{\pgfqpoint{4.228041in}{1.158536in}}{\pgfqpoint{4.235855in}{1.150723in}}%
\pgfpathcurveto{\pgfqpoint{4.243668in}{1.142909in}}{\pgfqpoint{4.254267in}{1.138519in}}{\pgfqpoint{4.265318in}{1.138519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328574in}{0.975718in}}%
\pgfpathcurveto{\pgfqpoint{4.339624in}{0.975718in}}{\pgfqpoint{4.350223in}{0.980108in}}{\pgfqpoint{4.358037in}{0.987921in}}%
\pgfpathcurveto{\pgfqpoint{4.365850in}{0.995735in}}{\pgfqpoint{4.370241in}{1.006334in}}{\pgfqpoint{4.370241in}{1.017384in}}%
\pgfpathcurveto{\pgfqpoint{4.370241in}{1.028434in}}{\pgfqpoint{4.365850in}{1.039033in}}{\pgfqpoint{4.358037in}{1.046847in}}%
\pgfpathcurveto{\pgfqpoint{4.350223in}{1.054661in}}{\pgfqpoint{4.339624in}{1.059051in}}{\pgfqpoint{4.328574in}{1.059051in}}%
\pgfpathcurveto{\pgfqpoint{4.317524in}{1.059051in}}{\pgfqpoint{4.306925in}{1.054661in}}{\pgfqpoint{4.299111in}{1.046847in}}%
\pgfpathcurveto{\pgfqpoint{4.291298in}{1.039033in}}{\pgfqpoint{4.286907in}{1.028434in}}{\pgfqpoint{4.286907in}{1.017384in}}%
\pgfpathcurveto{\pgfqpoint{4.286907in}{1.006334in}}{\pgfqpoint{4.291298in}{0.995735in}}{\pgfqpoint{4.299111in}{0.987921in}}%
\pgfpathcurveto{\pgfqpoint{4.306925in}{0.980108in}}{\pgfqpoint{4.317524in}{0.975718in}}{\pgfqpoint{4.328574in}{0.975718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190633in}{1.058988in}}%
\pgfpathcurveto{\pgfqpoint{4.201683in}{1.058988in}}{\pgfqpoint{4.212282in}{1.063378in}}{\pgfqpoint{4.220096in}{1.071192in}}%
\pgfpathcurveto{\pgfqpoint{4.227909in}{1.079006in}}{\pgfqpoint{4.232300in}{1.089605in}}{\pgfqpoint{4.232300in}{1.100655in}}%
\pgfpathcurveto{\pgfqpoint{4.232300in}{1.111705in}}{\pgfqpoint{4.227909in}{1.122304in}}{\pgfqpoint{4.220096in}{1.130118in}}%
\pgfpathcurveto{\pgfqpoint{4.212282in}{1.137931in}}{\pgfqpoint{4.201683in}{1.142321in}}{\pgfqpoint{4.190633in}{1.142321in}}%
\pgfpathcurveto{\pgfqpoint{4.179583in}{1.142321in}}{\pgfqpoint{4.168984in}{1.137931in}}{\pgfqpoint{4.161170in}{1.130118in}}%
\pgfpathcurveto{\pgfqpoint{4.153357in}{1.122304in}}{\pgfqpoint{4.148966in}{1.111705in}}{\pgfqpoint{4.148966in}{1.100655in}}%
\pgfpathcurveto{\pgfqpoint{4.148966in}{1.089605in}}{\pgfqpoint{4.153357in}{1.079006in}}{\pgfqpoint{4.161170in}{1.071192in}}%
\pgfpathcurveto{\pgfqpoint{4.168984in}{1.063378in}}{\pgfqpoint{4.179583in}{1.058988in}}{\pgfqpoint{4.190633in}{1.058988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031069in}{0.932868in}}%
\pgfpathcurveto{\pgfqpoint{4.042119in}{0.932868in}}{\pgfqpoint{4.052718in}{0.937258in}}{\pgfqpoint{4.060532in}{0.945072in}}%
\pgfpathcurveto{\pgfqpoint{4.068346in}{0.952885in}}{\pgfqpoint{4.072736in}{0.963485in}}{\pgfqpoint{4.072736in}{0.974535in}}%
\pgfpathcurveto{\pgfqpoint{4.072736in}{0.985585in}}{\pgfqpoint{4.068346in}{0.996184in}}{\pgfqpoint{4.060532in}{1.003997in}}%
\pgfpathcurveto{\pgfqpoint{4.052718in}{1.011811in}}{\pgfqpoint{4.042119in}{1.016201in}}{\pgfqpoint{4.031069in}{1.016201in}}%
\pgfpathcurveto{\pgfqpoint{4.020019in}{1.016201in}}{\pgfqpoint{4.009420in}{1.011811in}}{\pgfqpoint{4.001606in}{1.003997in}}%
\pgfpathcurveto{\pgfqpoint{3.993793in}{0.996184in}}{\pgfqpoint{3.989403in}{0.985585in}}{\pgfqpoint{3.989403in}{0.974535in}}%
\pgfpathcurveto{\pgfqpoint{3.989403in}{0.963485in}}{\pgfqpoint{3.993793in}{0.952885in}}{\pgfqpoint{4.001606in}{0.945072in}}%
\pgfpathcurveto{\pgfqpoint{4.009420in}{0.937258in}}{\pgfqpoint{4.020019in}{0.932868in}}{\pgfqpoint{4.031069in}{0.932868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308151in}{1.089805in}}%
\pgfpathcurveto{\pgfqpoint{4.319201in}{1.089805in}}{\pgfqpoint{4.329800in}{1.094196in}}{\pgfqpoint{4.337614in}{1.102009in}}%
\pgfpathcurveto{\pgfqpoint{4.345427in}{1.109823in}}{\pgfqpoint{4.349818in}{1.120422in}}{\pgfqpoint{4.349818in}{1.131472in}}%
\pgfpathcurveto{\pgfqpoint{4.349818in}{1.142522in}}{\pgfqpoint{4.345427in}{1.153121in}}{\pgfqpoint{4.337614in}{1.160935in}}%
\pgfpathcurveto{\pgfqpoint{4.329800in}{1.168749in}}{\pgfqpoint{4.319201in}{1.173139in}}{\pgfqpoint{4.308151in}{1.173139in}}%
\pgfpathcurveto{\pgfqpoint{4.297101in}{1.173139in}}{\pgfqpoint{4.286502in}{1.168749in}}{\pgfqpoint{4.278688in}{1.160935in}}%
\pgfpathcurveto{\pgfqpoint{4.270875in}{1.153121in}}{\pgfqpoint{4.266484in}{1.142522in}}{\pgfqpoint{4.266484in}{1.131472in}}%
\pgfpathcurveto{\pgfqpoint{4.266484in}{1.120422in}}{\pgfqpoint{4.270875in}{1.109823in}}{\pgfqpoint{4.278688in}{1.102009in}}%
\pgfpathcurveto{\pgfqpoint{4.286502in}{1.094196in}}{\pgfqpoint{4.297101in}{1.089805in}}{\pgfqpoint{4.308151in}{1.089805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285681in}{1.128915in}}%
\pgfpathcurveto{\pgfqpoint{4.296732in}{1.128915in}}{\pgfqpoint{4.307331in}{1.133305in}}{\pgfqpoint{4.315144in}{1.141119in}}%
\pgfpathcurveto{\pgfqpoint{4.322958in}{1.148932in}}{\pgfqpoint{4.327348in}{1.159531in}}{\pgfqpoint{4.327348in}{1.170581in}}%
\pgfpathcurveto{\pgfqpoint{4.327348in}{1.181631in}}{\pgfqpoint{4.322958in}{1.192231in}}{\pgfqpoint{4.315144in}{1.200044in}}%
\pgfpathcurveto{\pgfqpoint{4.307331in}{1.207858in}}{\pgfqpoint{4.296732in}{1.212248in}}{\pgfqpoint{4.285681in}{1.212248in}}%
\pgfpathcurveto{\pgfqpoint{4.274631in}{1.212248in}}{\pgfqpoint{4.264032in}{1.207858in}}{\pgfqpoint{4.256219in}{1.200044in}}%
\pgfpathcurveto{\pgfqpoint{4.248405in}{1.192231in}}{\pgfqpoint{4.244015in}{1.181631in}}{\pgfqpoint{4.244015in}{1.170581in}}%
\pgfpathcurveto{\pgfqpoint{4.244015in}{1.159531in}}{\pgfqpoint{4.248405in}{1.148932in}}{\pgfqpoint{4.256219in}{1.141119in}}%
\pgfpathcurveto{\pgfqpoint{4.264032in}{1.133305in}}{\pgfqpoint{4.274631in}{1.128915in}}{\pgfqpoint{4.285681in}{1.128915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141788in}{1.063321in}}%
\pgfpathcurveto{\pgfqpoint{4.152838in}{1.063321in}}{\pgfqpoint{4.163437in}{1.067711in}}{\pgfqpoint{4.171250in}{1.075524in}}%
\pgfpathcurveto{\pgfqpoint{4.179064in}{1.083338in}}{\pgfqpoint{4.183454in}{1.093937in}}{\pgfqpoint{4.183454in}{1.104987in}}%
\pgfpathcurveto{\pgfqpoint{4.183454in}{1.116037in}}{\pgfqpoint{4.179064in}{1.126636in}}{\pgfqpoint{4.171250in}{1.134450in}}%
\pgfpathcurveto{\pgfqpoint{4.163437in}{1.142264in}}{\pgfqpoint{4.152838in}{1.146654in}}{\pgfqpoint{4.141788in}{1.146654in}}%
\pgfpathcurveto{\pgfqpoint{4.130737in}{1.146654in}}{\pgfqpoint{4.120138in}{1.142264in}}{\pgfqpoint{4.112325in}{1.134450in}}%
\pgfpathcurveto{\pgfqpoint{4.104511in}{1.126636in}}{\pgfqpoint{4.100121in}{1.116037in}}{\pgfqpoint{4.100121in}{1.104987in}}%
\pgfpathcurveto{\pgfqpoint{4.100121in}{1.093937in}}{\pgfqpoint{4.104511in}{1.083338in}}{\pgfqpoint{4.112325in}{1.075524in}}%
\pgfpathcurveto{\pgfqpoint{4.120138in}{1.067711in}}{\pgfqpoint{4.130737in}{1.063321in}}{\pgfqpoint{4.141788in}{1.063321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127666in}{1.100650in}}%
\pgfpathcurveto{\pgfqpoint{4.138717in}{1.100650in}}{\pgfqpoint{4.149316in}{1.105040in}}{\pgfqpoint{4.157129in}{1.112854in}}%
\pgfpathcurveto{\pgfqpoint{4.164943in}{1.120667in}}{\pgfqpoint{4.169333in}{1.131266in}}{\pgfqpoint{4.169333in}{1.142316in}}%
\pgfpathcurveto{\pgfqpoint{4.169333in}{1.153367in}}{\pgfqpoint{4.164943in}{1.163966in}}{\pgfqpoint{4.157129in}{1.171779in}}%
\pgfpathcurveto{\pgfqpoint{4.149316in}{1.179593in}}{\pgfqpoint{4.138717in}{1.183983in}}{\pgfqpoint{4.127666in}{1.183983in}}%
\pgfpathcurveto{\pgfqpoint{4.116616in}{1.183983in}}{\pgfqpoint{4.106017in}{1.179593in}}{\pgfqpoint{4.098204in}{1.171779in}}%
\pgfpathcurveto{\pgfqpoint{4.090390in}{1.163966in}}{\pgfqpoint{4.086000in}{1.153367in}}{\pgfqpoint{4.086000in}{1.142316in}}%
\pgfpathcurveto{\pgfqpoint{4.086000in}{1.131266in}}{\pgfqpoint{4.090390in}{1.120667in}}{\pgfqpoint{4.098204in}{1.112854in}}%
\pgfpathcurveto{\pgfqpoint{4.106017in}{1.105040in}}{\pgfqpoint{4.116616in}{1.100650in}}{\pgfqpoint{4.127666in}{1.100650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211604in}{1.143999in}}%
\pgfpathcurveto{\pgfqpoint{4.222654in}{1.143999in}}{\pgfqpoint{4.233253in}{1.148389in}}{\pgfqpoint{4.241067in}{1.156202in}}%
\pgfpathcurveto{\pgfqpoint{4.248880in}{1.164016in}}{\pgfqpoint{4.253270in}{1.174615in}}{\pgfqpoint{4.253270in}{1.185665in}}%
\pgfpathcurveto{\pgfqpoint{4.253270in}{1.196715in}}{\pgfqpoint{4.248880in}{1.207314in}}{\pgfqpoint{4.241067in}{1.215128in}}%
\pgfpathcurveto{\pgfqpoint{4.233253in}{1.222942in}}{\pgfqpoint{4.222654in}{1.227332in}}{\pgfqpoint{4.211604in}{1.227332in}}%
\pgfpathcurveto{\pgfqpoint{4.200554in}{1.227332in}}{\pgfqpoint{4.189955in}{1.222942in}}{\pgfqpoint{4.182141in}{1.215128in}}%
\pgfpathcurveto{\pgfqpoint{4.174327in}{1.207314in}}{\pgfqpoint{4.169937in}{1.196715in}}{\pgfqpoint{4.169937in}{1.185665in}}%
\pgfpathcurveto{\pgfqpoint{4.169937in}{1.174615in}}{\pgfqpoint{4.174327in}{1.164016in}}{\pgfqpoint{4.182141in}{1.156202in}}%
\pgfpathcurveto{\pgfqpoint{4.189955in}{1.148389in}}{\pgfqpoint{4.200554in}{1.143999in}}{\pgfqpoint{4.211604in}{1.143999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636679in}{1.023195in}}%
\pgfpathcurveto{\pgfqpoint{4.647729in}{1.023195in}}{\pgfqpoint{4.658329in}{1.027585in}}{\pgfqpoint{4.666142in}{1.035399in}}%
\pgfpathcurveto{\pgfqpoint{4.673956in}{1.043212in}}{\pgfqpoint{4.678346in}{1.053811in}}{\pgfqpoint{4.678346in}{1.064861in}}%
\pgfpathcurveto{\pgfqpoint{4.678346in}{1.075912in}}{\pgfqpoint{4.673956in}{1.086511in}}{\pgfqpoint{4.666142in}{1.094324in}}%
\pgfpathcurveto{\pgfqpoint{4.658329in}{1.102138in}}{\pgfqpoint{4.647729in}{1.106528in}}{\pgfqpoint{4.636679in}{1.106528in}}%
\pgfpathcurveto{\pgfqpoint{4.625629in}{1.106528in}}{\pgfqpoint{4.615030in}{1.102138in}}{\pgfqpoint{4.607217in}{1.094324in}}%
\pgfpathcurveto{\pgfqpoint{4.599403in}{1.086511in}}{\pgfqpoint{4.595013in}{1.075912in}}{\pgfqpoint{4.595013in}{1.064861in}}%
\pgfpathcurveto{\pgfqpoint{4.595013in}{1.053811in}}{\pgfqpoint{4.599403in}{1.043212in}}{\pgfqpoint{4.607217in}{1.035399in}}%
\pgfpathcurveto{\pgfqpoint{4.615030in}{1.027585in}}{\pgfqpoint{4.625629in}{1.023195in}}{\pgfqpoint{4.636679in}{1.023195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535977in}{0.897201in}}%
\pgfpathcurveto{\pgfqpoint{4.547027in}{0.897201in}}{\pgfqpoint{4.557626in}{0.901592in}}{\pgfqpoint{4.565439in}{0.909405in}}%
\pgfpathcurveto{\pgfqpoint{4.573253in}{0.917219in}}{\pgfqpoint{4.577643in}{0.927818in}}{\pgfqpoint{4.577643in}{0.938868in}}%
\pgfpathcurveto{\pgfqpoint{4.577643in}{0.949918in}}{\pgfqpoint{4.573253in}{0.960517in}}{\pgfqpoint{4.565439in}{0.968331in}}%
\pgfpathcurveto{\pgfqpoint{4.557626in}{0.976144in}}{\pgfqpoint{4.547027in}{0.980535in}}{\pgfqpoint{4.535977in}{0.980535in}}%
\pgfpathcurveto{\pgfqpoint{4.524926in}{0.980535in}}{\pgfqpoint{4.514327in}{0.976144in}}{\pgfqpoint{4.506514in}{0.968331in}}%
\pgfpathcurveto{\pgfqpoint{4.498700in}{0.960517in}}{\pgfqpoint{4.494310in}{0.949918in}}{\pgfqpoint{4.494310in}{0.938868in}}%
\pgfpathcurveto{\pgfqpoint{4.494310in}{0.927818in}}{\pgfqpoint{4.498700in}{0.917219in}}{\pgfqpoint{4.506514in}{0.909405in}}%
\pgfpathcurveto{\pgfqpoint{4.514327in}{0.901592in}}{\pgfqpoint{4.524926in}{0.897201in}}{\pgfqpoint{4.535977in}{0.897201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437032in}{1.131902in}}%
\pgfpathcurveto{\pgfqpoint{4.448082in}{1.131902in}}{\pgfqpoint{4.458681in}{1.136293in}}{\pgfqpoint{4.466495in}{1.144106in}}%
\pgfpathcurveto{\pgfqpoint{4.474309in}{1.151920in}}{\pgfqpoint{4.478699in}{1.162519in}}{\pgfqpoint{4.478699in}{1.173569in}}%
\pgfpathcurveto{\pgfqpoint{4.478699in}{1.184619in}}{\pgfqpoint{4.474309in}{1.195218in}}{\pgfqpoint{4.466495in}{1.203032in}}%
\pgfpathcurveto{\pgfqpoint{4.458681in}{1.210846in}}{\pgfqpoint{4.448082in}{1.215236in}}{\pgfqpoint{4.437032in}{1.215236in}}%
\pgfpathcurveto{\pgfqpoint{4.425982in}{1.215236in}}{\pgfqpoint{4.415383in}{1.210846in}}{\pgfqpoint{4.407569in}{1.203032in}}%
\pgfpathcurveto{\pgfqpoint{4.399756in}{1.195218in}}{\pgfqpoint{4.395366in}{1.184619in}}{\pgfqpoint{4.395366in}{1.173569in}}%
\pgfpathcurveto{\pgfqpoint{4.395366in}{1.162519in}}{\pgfqpoint{4.399756in}{1.151920in}}{\pgfqpoint{4.407569in}{1.144106in}}%
\pgfpathcurveto{\pgfqpoint{4.415383in}{1.136293in}}{\pgfqpoint{4.425982in}{1.131902in}}{\pgfqpoint{4.437032in}{1.131902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480762in}{1.067568in}}%
\pgfpathcurveto{\pgfqpoint{4.491812in}{1.067568in}}{\pgfqpoint{4.502411in}{1.071958in}}{\pgfqpoint{4.510224in}{1.079772in}}%
\pgfpathcurveto{\pgfqpoint{4.518038in}{1.087585in}}{\pgfqpoint{4.522428in}{1.098184in}}{\pgfqpoint{4.522428in}{1.109235in}}%
\pgfpathcurveto{\pgfqpoint{4.522428in}{1.120285in}}{\pgfqpoint{4.518038in}{1.130884in}}{\pgfqpoint{4.510224in}{1.138697in}}%
\pgfpathcurveto{\pgfqpoint{4.502411in}{1.146511in}}{\pgfqpoint{4.491812in}{1.150901in}}{\pgfqpoint{4.480762in}{1.150901in}}%
\pgfpathcurveto{\pgfqpoint{4.469711in}{1.150901in}}{\pgfqpoint{4.459112in}{1.146511in}}{\pgfqpoint{4.451299in}{1.138697in}}%
\pgfpathcurveto{\pgfqpoint{4.443485in}{1.130884in}}{\pgfqpoint{4.439095in}{1.120285in}}{\pgfqpoint{4.439095in}{1.109235in}}%
\pgfpathcurveto{\pgfqpoint{4.439095in}{1.098184in}}{\pgfqpoint{4.443485in}{1.087585in}}{\pgfqpoint{4.451299in}{1.079772in}}%
\pgfpathcurveto{\pgfqpoint{4.459112in}{1.071958in}}{\pgfqpoint{4.469711in}{1.067568in}}{\pgfqpoint{4.480762in}{1.067568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165434in}{0.973694in}}%
\pgfpathcurveto{\pgfqpoint{4.176484in}{0.973694in}}{\pgfqpoint{4.187083in}{0.978084in}}{\pgfqpoint{4.194897in}{0.985898in}}%
\pgfpathcurveto{\pgfqpoint{4.202710in}{0.993711in}}{\pgfqpoint{4.207101in}{1.004310in}}{\pgfqpoint{4.207101in}{1.015361in}}%
\pgfpathcurveto{\pgfqpoint{4.207101in}{1.026411in}}{\pgfqpoint{4.202710in}{1.037010in}}{\pgfqpoint{4.194897in}{1.044823in}}%
\pgfpathcurveto{\pgfqpoint{4.187083in}{1.052637in}}{\pgfqpoint{4.176484in}{1.057027in}}{\pgfqpoint{4.165434in}{1.057027in}}%
\pgfpathcurveto{\pgfqpoint{4.154384in}{1.057027in}}{\pgfqpoint{4.143785in}{1.052637in}}{\pgfqpoint{4.135971in}{1.044823in}}%
\pgfpathcurveto{\pgfqpoint{4.128157in}{1.037010in}}{\pgfqpoint{4.123767in}{1.026411in}}{\pgfqpoint{4.123767in}{1.015361in}}%
\pgfpathcurveto{\pgfqpoint{4.123767in}{1.004310in}}{\pgfqpoint{4.128157in}{0.993711in}}{\pgfqpoint{4.135971in}{0.985898in}}%
\pgfpathcurveto{\pgfqpoint{4.143785in}{0.978084in}}{\pgfqpoint{4.154384in}{0.973694in}}{\pgfqpoint{4.165434in}{0.973694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277974in}{1.004265in}}%
\pgfpathcurveto{\pgfqpoint{4.289024in}{1.004265in}}{\pgfqpoint{4.299623in}{1.008656in}}{\pgfqpoint{4.307437in}{1.016469in}}%
\pgfpathcurveto{\pgfqpoint{4.315250in}{1.024283in}}{\pgfqpoint{4.319641in}{1.034882in}}{\pgfqpoint{4.319641in}{1.045932in}}%
\pgfpathcurveto{\pgfqpoint{4.319641in}{1.056982in}}{\pgfqpoint{4.315250in}{1.067581in}}{\pgfqpoint{4.307437in}{1.075395in}}%
\pgfpathcurveto{\pgfqpoint{4.299623in}{1.083208in}}{\pgfqpoint{4.289024in}{1.087599in}}{\pgfqpoint{4.277974in}{1.087599in}}%
\pgfpathcurveto{\pgfqpoint{4.266924in}{1.087599in}}{\pgfqpoint{4.256325in}{1.083208in}}{\pgfqpoint{4.248511in}{1.075395in}}%
\pgfpathcurveto{\pgfqpoint{4.240698in}{1.067581in}}{\pgfqpoint{4.236307in}{1.056982in}}{\pgfqpoint{4.236307in}{1.045932in}}%
\pgfpathcurveto{\pgfqpoint{4.236307in}{1.034882in}}{\pgfqpoint{4.240698in}{1.024283in}}{\pgfqpoint{4.248511in}{1.016469in}}%
\pgfpathcurveto{\pgfqpoint{4.256325in}{1.008656in}}{\pgfqpoint{4.266924in}{1.004265in}}{\pgfqpoint{4.277974in}{1.004265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412223in}{1.005010in}}%
\pgfpathcurveto{\pgfqpoint{4.423273in}{1.005010in}}{\pgfqpoint{4.433872in}{1.009400in}}{\pgfqpoint{4.441686in}{1.017214in}}%
\pgfpathcurveto{\pgfqpoint{4.449500in}{1.025028in}}{\pgfqpoint{4.453890in}{1.035627in}}{\pgfqpoint{4.453890in}{1.046677in}}%
\pgfpathcurveto{\pgfqpoint{4.453890in}{1.057727in}}{\pgfqpoint{4.449500in}{1.068326in}}{\pgfqpoint{4.441686in}{1.076140in}}%
\pgfpathcurveto{\pgfqpoint{4.433872in}{1.083953in}}{\pgfqpoint{4.423273in}{1.088343in}}{\pgfqpoint{4.412223in}{1.088343in}}%
\pgfpathcurveto{\pgfqpoint{4.401173in}{1.088343in}}{\pgfqpoint{4.390574in}{1.083953in}}{\pgfqpoint{4.382760in}{1.076140in}}%
\pgfpathcurveto{\pgfqpoint{4.374947in}{1.068326in}}{\pgfqpoint{4.370557in}{1.057727in}}{\pgfqpoint{4.370557in}{1.046677in}}%
\pgfpathcurveto{\pgfqpoint{4.370557in}{1.035627in}}{\pgfqpoint{4.374947in}{1.025028in}}{\pgfqpoint{4.382760in}{1.017214in}}%
\pgfpathcurveto{\pgfqpoint{4.390574in}{1.009400in}}{\pgfqpoint{4.401173in}{1.005010in}}{\pgfqpoint{4.412223in}{1.005010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226977in}{0.973463in}}%
\pgfpathcurveto{\pgfqpoint{4.238028in}{0.973463in}}{\pgfqpoint{4.248627in}{0.977853in}}{\pgfqpoint{4.256440in}{0.985667in}}%
\pgfpathcurveto{\pgfqpoint{4.264254in}{0.993480in}}{\pgfqpoint{4.268644in}{1.004079in}}{\pgfqpoint{4.268644in}{1.015129in}}%
\pgfpathcurveto{\pgfqpoint{4.268644in}{1.026180in}}{\pgfqpoint{4.264254in}{1.036779in}}{\pgfqpoint{4.256440in}{1.044592in}}%
\pgfpathcurveto{\pgfqpoint{4.248627in}{1.052406in}}{\pgfqpoint{4.238028in}{1.056796in}}{\pgfqpoint{4.226977in}{1.056796in}}%
\pgfpathcurveto{\pgfqpoint{4.215927in}{1.056796in}}{\pgfqpoint{4.205328in}{1.052406in}}{\pgfqpoint{4.197515in}{1.044592in}}%
\pgfpathcurveto{\pgfqpoint{4.189701in}{1.036779in}}{\pgfqpoint{4.185311in}{1.026180in}}{\pgfqpoint{4.185311in}{1.015129in}}%
\pgfpathcurveto{\pgfqpoint{4.185311in}{1.004079in}}{\pgfqpoint{4.189701in}{0.993480in}}{\pgfqpoint{4.197515in}{0.985667in}}%
\pgfpathcurveto{\pgfqpoint{4.205328in}{0.977853in}}{\pgfqpoint{4.215927in}{0.973463in}}{\pgfqpoint{4.226977in}{0.973463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452397in}{1.091533in}}%
\pgfpathcurveto{\pgfqpoint{4.463447in}{1.091533in}}{\pgfqpoint{4.474046in}{1.095923in}}{\pgfqpoint{4.481859in}{1.103737in}}%
\pgfpathcurveto{\pgfqpoint{4.489673in}{1.111551in}}{\pgfqpoint{4.494063in}{1.122150in}}{\pgfqpoint{4.494063in}{1.133200in}}%
\pgfpathcurveto{\pgfqpoint{4.494063in}{1.144250in}}{\pgfqpoint{4.489673in}{1.154849in}}{\pgfqpoint{4.481859in}{1.162663in}}%
\pgfpathcurveto{\pgfqpoint{4.474046in}{1.170476in}}{\pgfqpoint{4.463447in}{1.174866in}}{\pgfqpoint{4.452397in}{1.174866in}}%
\pgfpathcurveto{\pgfqpoint{4.441347in}{1.174866in}}{\pgfqpoint{4.430748in}{1.170476in}}{\pgfqpoint{4.422934in}{1.162663in}}%
\pgfpathcurveto{\pgfqpoint{4.415120in}{1.154849in}}{\pgfqpoint{4.410730in}{1.144250in}}{\pgfqpoint{4.410730in}{1.133200in}}%
\pgfpathcurveto{\pgfqpoint{4.410730in}{1.122150in}}{\pgfqpoint{4.415120in}{1.111551in}}{\pgfqpoint{4.422934in}{1.103737in}}%
\pgfpathcurveto{\pgfqpoint{4.430748in}{1.095923in}}{\pgfqpoint{4.441347in}{1.091533in}}{\pgfqpoint{4.452397in}{1.091533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468796in}{0.911637in}}%
\pgfpathcurveto{\pgfqpoint{4.479846in}{0.911637in}}{\pgfqpoint{4.490445in}{0.916028in}}{\pgfqpoint{4.498259in}{0.923841in}}%
\pgfpathcurveto{\pgfqpoint{4.506072in}{0.931655in}}{\pgfqpoint{4.510463in}{0.942254in}}{\pgfqpoint{4.510463in}{0.953304in}}%
\pgfpathcurveto{\pgfqpoint{4.510463in}{0.964354in}}{\pgfqpoint{4.506072in}{0.974953in}}{\pgfqpoint{4.498259in}{0.982767in}}%
\pgfpathcurveto{\pgfqpoint{4.490445in}{0.990580in}}{\pgfqpoint{4.479846in}{0.994971in}}{\pgfqpoint{4.468796in}{0.994971in}}%
\pgfpathcurveto{\pgfqpoint{4.457746in}{0.994971in}}{\pgfqpoint{4.447147in}{0.990580in}}{\pgfqpoint{4.439333in}{0.982767in}}%
\pgfpathcurveto{\pgfqpoint{4.431520in}{0.974953in}}{\pgfqpoint{4.427129in}{0.964354in}}{\pgfqpoint{4.427129in}{0.953304in}}%
\pgfpathcurveto{\pgfqpoint{4.427129in}{0.942254in}}{\pgfqpoint{4.431520in}{0.931655in}}{\pgfqpoint{4.439333in}{0.923841in}}%
\pgfpathcurveto{\pgfqpoint{4.447147in}{0.916028in}}{\pgfqpoint{4.457746in}{0.911637in}}{\pgfqpoint{4.468796in}{0.911637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057417in}{1.057026in}}%
\pgfpathcurveto{\pgfqpoint{4.068467in}{1.057026in}}{\pgfqpoint{4.079066in}{1.061417in}}{\pgfqpoint{4.086880in}{1.069230in}}%
\pgfpathcurveto{\pgfqpoint{4.094694in}{1.077044in}}{\pgfqpoint{4.099084in}{1.087643in}}{\pgfqpoint{4.099084in}{1.098693in}}%
\pgfpathcurveto{\pgfqpoint{4.099084in}{1.109743in}}{\pgfqpoint{4.094694in}{1.120342in}}{\pgfqpoint{4.086880in}{1.128156in}}%
\pgfpathcurveto{\pgfqpoint{4.079066in}{1.135970in}}{\pgfqpoint{4.068467in}{1.140360in}}{\pgfqpoint{4.057417in}{1.140360in}}%
\pgfpathcurveto{\pgfqpoint{4.046367in}{1.140360in}}{\pgfqpoint{4.035768in}{1.135970in}}{\pgfqpoint{4.027954in}{1.128156in}}%
\pgfpathcurveto{\pgfqpoint{4.020141in}{1.120342in}}{\pgfqpoint{4.015750in}{1.109743in}}{\pgfqpoint{4.015750in}{1.098693in}}%
\pgfpathcurveto{\pgfqpoint{4.015750in}{1.087643in}}{\pgfqpoint{4.020141in}{1.077044in}}{\pgfqpoint{4.027954in}{1.069230in}}%
\pgfpathcurveto{\pgfqpoint{4.035768in}{1.061417in}}{\pgfqpoint{4.046367in}{1.057026in}}{\pgfqpoint{4.057417in}{1.057026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778292in}{1.038183in}}%
\pgfpathcurveto{\pgfqpoint{3.789342in}{1.038183in}}{\pgfqpoint{3.799941in}{1.042573in}}{\pgfqpoint{3.807755in}{1.050387in}}%
\pgfpathcurveto{\pgfqpoint{3.815569in}{1.058200in}}{\pgfqpoint{3.819959in}{1.068799in}}{\pgfqpoint{3.819959in}{1.079849in}}%
\pgfpathcurveto{\pgfqpoint{3.819959in}{1.090899in}}{\pgfqpoint{3.815569in}{1.101499in}}{\pgfqpoint{3.807755in}{1.109312in}}%
\pgfpathcurveto{\pgfqpoint{3.799941in}{1.117126in}}{\pgfqpoint{3.789342in}{1.121516in}}{\pgfqpoint{3.778292in}{1.121516in}}%
\pgfpathcurveto{\pgfqpoint{3.767242in}{1.121516in}}{\pgfqpoint{3.756643in}{1.117126in}}{\pgfqpoint{3.748829in}{1.109312in}}%
\pgfpathcurveto{\pgfqpoint{3.741016in}{1.101499in}}{\pgfqpoint{3.736626in}{1.090899in}}{\pgfqpoint{3.736626in}{1.079849in}}%
\pgfpathcurveto{\pgfqpoint{3.736626in}{1.068799in}}{\pgfqpoint{3.741016in}{1.058200in}}{\pgfqpoint{3.748829in}{1.050387in}}%
\pgfpathcurveto{\pgfqpoint{3.756643in}{1.042573in}}{\pgfqpoint{3.767242in}{1.038183in}}{\pgfqpoint{3.778292in}{1.038183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331350in}{0.979318in}}%
\pgfpathcurveto{\pgfqpoint{4.342400in}{0.979318in}}{\pgfqpoint{4.352999in}{0.983708in}}{\pgfqpoint{4.360813in}{0.991522in}}%
\pgfpathcurveto{\pgfqpoint{4.368627in}{0.999336in}}{\pgfqpoint{4.373017in}{1.009935in}}{\pgfqpoint{4.373017in}{1.020985in}}%
\pgfpathcurveto{\pgfqpoint{4.373017in}{1.032035in}}{\pgfqpoint{4.368627in}{1.042634in}}{\pgfqpoint{4.360813in}{1.050448in}}%
\pgfpathcurveto{\pgfqpoint{4.352999in}{1.058261in}}{\pgfqpoint{4.342400in}{1.062651in}}{\pgfqpoint{4.331350in}{1.062651in}}%
\pgfpathcurveto{\pgfqpoint{4.320300in}{1.062651in}}{\pgfqpoint{4.309701in}{1.058261in}}{\pgfqpoint{4.301887in}{1.050448in}}%
\pgfpathcurveto{\pgfqpoint{4.294074in}{1.042634in}}{\pgfqpoint{4.289684in}{1.032035in}}{\pgfqpoint{4.289684in}{1.020985in}}%
\pgfpathcurveto{\pgfqpoint{4.289684in}{1.009935in}}{\pgfqpoint{4.294074in}{0.999336in}}{\pgfqpoint{4.301887in}{0.991522in}}%
\pgfpathcurveto{\pgfqpoint{4.309701in}{0.983708in}}{\pgfqpoint{4.320300in}{0.979318in}}{\pgfqpoint{4.331350in}{0.979318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027127in}{0.892083in}}%
\pgfpathcurveto{\pgfqpoint{4.038178in}{0.892083in}}{\pgfqpoint{4.048777in}{0.896474in}}{\pgfqpoint{4.056590in}{0.904287in}}%
\pgfpathcurveto{\pgfqpoint{4.064404in}{0.912101in}}{\pgfqpoint{4.068794in}{0.922700in}}{\pgfqpoint{4.068794in}{0.933750in}}%
\pgfpathcurveto{\pgfqpoint{4.068794in}{0.944800in}}{\pgfqpoint{4.064404in}{0.955399in}}{\pgfqpoint{4.056590in}{0.963213in}}%
\pgfpathcurveto{\pgfqpoint{4.048777in}{0.971026in}}{\pgfqpoint{4.038178in}{0.975417in}}{\pgfqpoint{4.027127in}{0.975417in}}%
\pgfpathcurveto{\pgfqpoint{4.016077in}{0.975417in}}{\pgfqpoint{4.005478in}{0.971026in}}{\pgfqpoint{3.997665in}{0.963213in}}%
\pgfpathcurveto{\pgfqpoint{3.989851in}{0.955399in}}{\pgfqpoint{3.985461in}{0.944800in}}{\pgfqpoint{3.985461in}{0.933750in}}%
\pgfpathcurveto{\pgfqpoint{3.985461in}{0.922700in}}{\pgfqpoint{3.989851in}{0.912101in}}{\pgfqpoint{3.997665in}{0.904287in}}%
\pgfpathcurveto{\pgfqpoint{4.005478in}{0.896474in}}{\pgfqpoint{4.016077in}{0.892083in}}{\pgfqpoint{4.027127in}{0.892083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280960in}{0.969368in}}%
\pgfpathcurveto{\pgfqpoint{4.292010in}{0.969368in}}{\pgfqpoint{4.302609in}{0.973758in}}{\pgfqpoint{4.310422in}{0.981572in}}%
\pgfpathcurveto{\pgfqpoint{4.318236in}{0.989385in}}{\pgfqpoint{4.322626in}{0.999984in}}{\pgfqpoint{4.322626in}{1.011034in}}%
\pgfpathcurveto{\pgfqpoint{4.322626in}{1.022084in}}{\pgfqpoint{4.318236in}{1.032683in}}{\pgfqpoint{4.310422in}{1.040497in}}%
\pgfpathcurveto{\pgfqpoint{4.302609in}{1.048311in}}{\pgfqpoint{4.292010in}{1.052701in}}{\pgfqpoint{4.280960in}{1.052701in}}%
\pgfpathcurveto{\pgfqpoint{4.269909in}{1.052701in}}{\pgfqpoint{4.259310in}{1.048311in}}{\pgfqpoint{4.251497in}{1.040497in}}%
\pgfpathcurveto{\pgfqpoint{4.243683in}{1.032683in}}{\pgfqpoint{4.239293in}{1.022084in}}{\pgfqpoint{4.239293in}{1.011034in}}%
\pgfpathcurveto{\pgfqpoint{4.239293in}{0.999984in}}{\pgfqpoint{4.243683in}{0.989385in}}{\pgfqpoint{4.251497in}{0.981572in}}%
\pgfpathcurveto{\pgfqpoint{4.259310in}{0.973758in}}{\pgfqpoint{4.269909in}{0.969368in}}{\pgfqpoint{4.280960in}{0.969368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483405in}{1.063529in}}%
\pgfpathcurveto{\pgfqpoint{4.494455in}{1.063529in}}{\pgfqpoint{4.505054in}{1.067919in}}{\pgfqpoint{4.512868in}{1.075733in}}%
\pgfpathcurveto{\pgfqpoint{4.520681in}{1.083546in}}{\pgfqpoint{4.525072in}{1.094145in}}{\pgfqpoint{4.525072in}{1.105195in}}%
\pgfpathcurveto{\pgfqpoint{4.525072in}{1.116246in}}{\pgfqpoint{4.520681in}{1.126845in}}{\pgfqpoint{4.512868in}{1.134658in}}%
\pgfpathcurveto{\pgfqpoint{4.505054in}{1.142472in}}{\pgfqpoint{4.494455in}{1.146862in}}{\pgfqpoint{4.483405in}{1.146862in}}%
\pgfpathcurveto{\pgfqpoint{4.472355in}{1.146862in}}{\pgfqpoint{4.461756in}{1.142472in}}{\pgfqpoint{4.453942in}{1.134658in}}%
\pgfpathcurveto{\pgfqpoint{4.446129in}{1.126845in}}{\pgfqpoint{4.441738in}{1.116246in}}{\pgfqpoint{4.441738in}{1.105195in}}%
\pgfpathcurveto{\pgfqpoint{4.441738in}{1.094145in}}{\pgfqpoint{4.446129in}{1.083546in}}{\pgfqpoint{4.453942in}{1.075733in}}%
\pgfpathcurveto{\pgfqpoint{4.461756in}{1.067919in}}{\pgfqpoint{4.472355in}{1.063529in}}{\pgfqpoint{4.483405in}{1.063529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438571in}{1.067788in}}%
\pgfpathcurveto{\pgfqpoint{4.449621in}{1.067788in}}{\pgfqpoint{4.460220in}{1.072178in}}{\pgfqpoint{4.468034in}{1.079992in}}%
\pgfpathcurveto{\pgfqpoint{4.475848in}{1.087806in}}{\pgfqpoint{4.480238in}{1.098405in}}{\pgfqpoint{4.480238in}{1.109455in}}%
\pgfpathcurveto{\pgfqpoint{4.480238in}{1.120505in}}{\pgfqpoint{4.475848in}{1.131104in}}{\pgfqpoint{4.468034in}{1.138918in}}%
\pgfpathcurveto{\pgfqpoint{4.460220in}{1.146731in}}{\pgfqpoint{4.449621in}{1.151121in}}{\pgfqpoint{4.438571in}{1.151121in}}%
\pgfpathcurveto{\pgfqpoint{4.427521in}{1.151121in}}{\pgfqpoint{4.416922in}{1.146731in}}{\pgfqpoint{4.409108in}{1.138918in}}%
\pgfpathcurveto{\pgfqpoint{4.401295in}{1.131104in}}{\pgfqpoint{4.396904in}{1.120505in}}{\pgfqpoint{4.396904in}{1.109455in}}%
\pgfpathcurveto{\pgfqpoint{4.396904in}{1.098405in}}{\pgfqpoint{4.401295in}{1.087806in}}{\pgfqpoint{4.409108in}{1.079992in}}%
\pgfpathcurveto{\pgfqpoint{4.416922in}{1.072178in}}{\pgfqpoint{4.427521in}{1.067788in}}{\pgfqpoint{4.438571in}{1.067788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362267in}{1.077688in}}%
\pgfpathcurveto{\pgfqpoint{4.373317in}{1.077688in}}{\pgfqpoint{4.383916in}{1.082079in}}{\pgfqpoint{4.391729in}{1.089892in}}%
\pgfpathcurveto{\pgfqpoint{4.399543in}{1.097706in}}{\pgfqpoint{4.403933in}{1.108305in}}{\pgfqpoint{4.403933in}{1.119355in}}%
\pgfpathcurveto{\pgfqpoint{4.403933in}{1.130405in}}{\pgfqpoint{4.399543in}{1.141004in}}{\pgfqpoint{4.391729in}{1.148818in}}%
\pgfpathcurveto{\pgfqpoint{4.383916in}{1.156631in}}{\pgfqpoint{4.373317in}{1.161022in}}{\pgfqpoint{4.362267in}{1.161022in}}%
\pgfpathcurveto{\pgfqpoint{4.351216in}{1.161022in}}{\pgfqpoint{4.340617in}{1.156631in}}{\pgfqpoint{4.332804in}{1.148818in}}%
\pgfpathcurveto{\pgfqpoint{4.324990in}{1.141004in}}{\pgfqpoint{4.320600in}{1.130405in}}{\pgfqpoint{4.320600in}{1.119355in}}%
\pgfpathcurveto{\pgfqpoint{4.320600in}{1.108305in}}{\pgfqpoint{4.324990in}{1.097706in}}{\pgfqpoint{4.332804in}{1.089892in}}%
\pgfpathcurveto{\pgfqpoint{4.340617in}{1.082079in}}{\pgfqpoint{4.351216in}{1.077688in}}{\pgfqpoint{4.362267in}{1.077688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344772in}{1.017425in}}%
\pgfpathcurveto{\pgfqpoint{4.355822in}{1.017425in}}{\pgfqpoint{4.366421in}{1.021815in}}{\pgfqpoint{4.374235in}{1.029629in}}%
\pgfpathcurveto{\pgfqpoint{4.382048in}{1.037443in}}{\pgfqpoint{4.386439in}{1.048042in}}{\pgfqpoint{4.386439in}{1.059092in}}%
\pgfpathcurveto{\pgfqpoint{4.386439in}{1.070142in}}{\pgfqpoint{4.382048in}{1.080741in}}{\pgfqpoint{4.374235in}{1.088555in}}%
\pgfpathcurveto{\pgfqpoint{4.366421in}{1.096368in}}{\pgfqpoint{4.355822in}{1.100758in}}{\pgfqpoint{4.344772in}{1.100758in}}%
\pgfpathcurveto{\pgfqpoint{4.333722in}{1.100758in}}{\pgfqpoint{4.323123in}{1.096368in}}{\pgfqpoint{4.315309in}{1.088555in}}%
\pgfpathcurveto{\pgfqpoint{4.307496in}{1.080741in}}{\pgfqpoint{4.303105in}{1.070142in}}{\pgfqpoint{4.303105in}{1.059092in}}%
\pgfpathcurveto{\pgfqpoint{4.303105in}{1.048042in}}{\pgfqpoint{4.307496in}{1.037443in}}{\pgfqpoint{4.315309in}{1.029629in}}%
\pgfpathcurveto{\pgfqpoint{4.323123in}{1.021815in}}{\pgfqpoint{4.333722in}{1.017425in}}{\pgfqpoint{4.344772in}{1.017425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364931in}{1.006189in}}%
\pgfpathcurveto{\pgfqpoint{4.375981in}{1.006189in}}{\pgfqpoint{4.386580in}{1.010579in}}{\pgfqpoint{4.394394in}{1.018393in}}%
\pgfpathcurveto{\pgfqpoint{4.402207in}{1.026207in}}{\pgfqpoint{4.406598in}{1.036806in}}{\pgfqpoint{4.406598in}{1.047856in}}%
\pgfpathcurveto{\pgfqpoint{4.406598in}{1.058906in}}{\pgfqpoint{4.402207in}{1.069505in}}{\pgfqpoint{4.394394in}{1.077318in}}%
\pgfpathcurveto{\pgfqpoint{4.386580in}{1.085132in}}{\pgfqpoint{4.375981in}{1.089522in}}{\pgfqpoint{4.364931in}{1.089522in}}%
\pgfpathcurveto{\pgfqpoint{4.353881in}{1.089522in}}{\pgfqpoint{4.343282in}{1.085132in}}{\pgfqpoint{4.335468in}{1.077318in}}%
\pgfpathcurveto{\pgfqpoint{4.327654in}{1.069505in}}{\pgfqpoint{4.323264in}{1.058906in}}{\pgfqpoint{4.323264in}{1.047856in}}%
\pgfpathcurveto{\pgfqpoint{4.323264in}{1.036806in}}{\pgfqpoint{4.327654in}{1.026207in}}{\pgfqpoint{4.335468in}{1.018393in}}%
\pgfpathcurveto{\pgfqpoint{4.343282in}{1.010579in}}{\pgfqpoint{4.353881in}{1.006189in}}{\pgfqpoint{4.364931in}{1.006189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453911in}{0.916022in}}%
\pgfpathcurveto{\pgfqpoint{4.464961in}{0.916022in}}{\pgfqpoint{4.475560in}{0.920412in}}{\pgfqpoint{4.483374in}{0.928226in}}%
\pgfpathcurveto{\pgfqpoint{4.491187in}{0.936039in}}{\pgfqpoint{4.495578in}{0.946638in}}{\pgfqpoint{4.495578in}{0.957688in}}%
\pgfpathcurveto{\pgfqpoint{4.495578in}{0.968738in}}{\pgfqpoint{4.491187in}{0.979337in}}{\pgfqpoint{4.483374in}{0.987151in}}%
\pgfpathcurveto{\pgfqpoint{4.475560in}{0.994965in}}{\pgfqpoint{4.464961in}{0.999355in}}{\pgfqpoint{4.453911in}{0.999355in}}%
\pgfpathcurveto{\pgfqpoint{4.442861in}{0.999355in}}{\pgfqpoint{4.432262in}{0.994965in}}{\pgfqpoint{4.424448in}{0.987151in}}%
\pgfpathcurveto{\pgfqpoint{4.416635in}{0.979337in}}{\pgfqpoint{4.412244in}{0.968738in}}{\pgfqpoint{4.412244in}{0.957688in}}%
\pgfpathcurveto{\pgfqpoint{4.412244in}{0.946638in}}{\pgfqpoint{4.416635in}{0.936039in}}{\pgfqpoint{4.424448in}{0.928226in}}%
\pgfpathcurveto{\pgfqpoint{4.432262in}{0.920412in}}{\pgfqpoint{4.442861in}{0.916022in}}{\pgfqpoint{4.453911in}{0.916022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060177in}{0.994823in}}%
\pgfpathcurveto{\pgfqpoint{4.071227in}{0.994823in}}{\pgfqpoint{4.081826in}{0.999213in}}{\pgfqpoint{4.089640in}{1.007027in}}%
\pgfpathcurveto{\pgfqpoint{4.097453in}{1.014840in}}{\pgfqpoint{4.101844in}{1.025439in}}{\pgfqpoint{4.101844in}{1.036489in}}%
\pgfpathcurveto{\pgfqpoint{4.101844in}{1.047539in}}{\pgfqpoint{4.097453in}{1.058139in}}{\pgfqpoint{4.089640in}{1.065952in}}%
\pgfpathcurveto{\pgfqpoint{4.081826in}{1.073766in}}{\pgfqpoint{4.071227in}{1.078156in}}{\pgfqpoint{4.060177in}{1.078156in}}%
\pgfpathcurveto{\pgfqpoint{4.049127in}{1.078156in}}{\pgfqpoint{4.038528in}{1.073766in}}{\pgfqpoint{4.030714in}{1.065952in}}%
\pgfpathcurveto{\pgfqpoint{4.022900in}{1.058139in}}{\pgfqpoint{4.018510in}{1.047539in}}{\pgfqpoint{4.018510in}{1.036489in}}%
\pgfpathcurveto{\pgfqpoint{4.018510in}{1.025439in}}{\pgfqpoint{4.022900in}{1.014840in}}{\pgfqpoint{4.030714in}{1.007027in}}%
\pgfpathcurveto{\pgfqpoint{4.038528in}{0.999213in}}{\pgfqpoint{4.049127in}{0.994823in}}{\pgfqpoint{4.060177in}{0.994823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450822in}{1.088946in}}%
\pgfpathcurveto{\pgfqpoint{4.461872in}{1.088946in}}{\pgfqpoint{4.472471in}{1.093336in}}{\pgfqpoint{4.480284in}{1.101150in}}%
\pgfpathcurveto{\pgfqpoint{4.488098in}{1.108963in}}{\pgfqpoint{4.492488in}{1.119562in}}{\pgfqpoint{4.492488in}{1.130613in}}%
\pgfpathcurveto{\pgfqpoint{4.492488in}{1.141663in}}{\pgfqpoint{4.488098in}{1.152262in}}{\pgfqpoint{4.480284in}{1.160075in}}%
\pgfpathcurveto{\pgfqpoint{4.472471in}{1.167889in}}{\pgfqpoint{4.461872in}{1.172279in}}{\pgfqpoint{4.450822in}{1.172279in}}%
\pgfpathcurveto{\pgfqpoint{4.439772in}{1.172279in}}{\pgfqpoint{4.429172in}{1.167889in}}{\pgfqpoint{4.421359in}{1.160075in}}%
\pgfpathcurveto{\pgfqpoint{4.413545in}{1.152262in}}{\pgfqpoint{4.409155in}{1.141663in}}{\pgfqpoint{4.409155in}{1.130613in}}%
\pgfpathcurveto{\pgfqpoint{4.409155in}{1.119562in}}{\pgfqpoint{4.413545in}{1.108963in}}{\pgfqpoint{4.421359in}{1.101150in}}%
\pgfpathcurveto{\pgfqpoint{4.429172in}{1.093336in}}{\pgfqpoint{4.439772in}{1.088946in}}{\pgfqpoint{4.450822in}{1.088946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290822in}{1.145231in}}%
\pgfpathcurveto{\pgfqpoint{4.301872in}{1.145231in}}{\pgfqpoint{4.312471in}{1.149621in}}{\pgfqpoint{4.320285in}{1.157435in}}%
\pgfpathcurveto{\pgfqpoint{4.328099in}{1.165249in}}{\pgfqpoint{4.332489in}{1.175848in}}{\pgfqpoint{4.332489in}{1.186898in}}%
\pgfpathcurveto{\pgfqpoint{4.332489in}{1.197948in}}{\pgfqpoint{4.328099in}{1.208547in}}{\pgfqpoint{4.320285in}{1.216361in}}%
\pgfpathcurveto{\pgfqpoint{4.312471in}{1.224174in}}{\pgfqpoint{4.301872in}{1.228564in}}{\pgfqpoint{4.290822in}{1.228564in}}%
\pgfpathcurveto{\pgfqpoint{4.279772in}{1.228564in}}{\pgfqpoint{4.269173in}{1.224174in}}{\pgfqpoint{4.261359in}{1.216361in}}%
\pgfpathcurveto{\pgfqpoint{4.253546in}{1.208547in}}{\pgfqpoint{4.249155in}{1.197948in}}{\pgfqpoint{4.249155in}{1.186898in}}%
\pgfpathcurveto{\pgfqpoint{4.249155in}{1.175848in}}{\pgfqpoint{4.253546in}{1.165249in}}{\pgfqpoint{4.261359in}{1.157435in}}%
\pgfpathcurveto{\pgfqpoint{4.269173in}{1.149621in}}{\pgfqpoint{4.279772in}{1.145231in}}{\pgfqpoint{4.290822in}{1.145231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504702in}{1.110031in}}%
\pgfpathcurveto{\pgfqpoint{4.515752in}{1.110031in}}{\pgfqpoint{4.526351in}{1.114421in}}{\pgfqpoint{4.534164in}{1.122235in}}%
\pgfpathcurveto{\pgfqpoint{4.541978in}{1.130049in}}{\pgfqpoint{4.546368in}{1.140648in}}{\pgfqpoint{4.546368in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{4.546368in}{1.162748in}}{\pgfqpoint{4.541978in}{1.173347in}}{\pgfqpoint{4.534164in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.526351in}{1.188974in}}{\pgfqpoint{4.515752in}{1.193364in}}{\pgfqpoint{4.504702in}{1.193364in}}%
\pgfpathcurveto{\pgfqpoint{4.493651in}{1.193364in}}{\pgfqpoint{4.483052in}{1.188974in}}{\pgfqpoint{4.475239in}{1.181161in}}%
\pgfpathcurveto{\pgfqpoint{4.467425in}{1.173347in}}{\pgfqpoint{4.463035in}{1.162748in}}{\pgfqpoint{4.463035in}{1.151698in}}%
\pgfpathcurveto{\pgfqpoint{4.463035in}{1.140648in}}{\pgfqpoint{4.467425in}{1.130049in}}{\pgfqpoint{4.475239in}{1.122235in}}%
\pgfpathcurveto{\pgfqpoint{4.483052in}{1.114421in}}{\pgfqpoint{4.493651in}{1.110031in}}{\pgfqpoint{4.504702in}{1.110031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247698in}{0.997326in}}%
\pgfpathcurveto{\pgfqpoint{4.258748in}{0.997326in}}{\pgfqpoint{4.269347in}{1.001717in}}{\pgfqpoint{4.277161in}{1.009530in}}%
\pgfpathcurveto{\pgfqpoint{4.284975in}{1.017344in}}{\pgfqpoint{4.289365in}{1.027943in}}{\pgfqpoint{4.289365in}{1.038993in}}%
\pgfpathcurveto{\pgfqpoint{4.289365in}{1.050043in}}{\pgfqpoint{4.284975in}{1.060642in}}{\pgfqpoint{4.277161in}{1.068456in}}%
\pgfpathcurveto{\pgfqpoint{4.269347in}{1.076269in}}{\pgfqpoint{4.258748in}{1.080660in}}{\pgfqpoint{4.247698in}{1.080660in}}%
\pgfpathcurveto{\pgfqpoint{4.236648in}{1.080660in}}{\pgfqpoint{4.226049in}{1.076269in}}{\pgfqpoint{4.218235in}{1.068456in}}%
\pgfpathcurveto{\pgfqpoint{4.210422in}{1.060642in}}{\pgfqpoint{4.206032in}{1.050043in}}{\pgfqpoint{4.206032in}{1.038993in}}%
\pgfpathcurveto{\pgfqpoint{4.206032in}{1.027943in}}{\pgfqpoint{4.210422in}{1.017344in}}{\pgfqpoint{4.218235in}{1.009530in}}%
\pgfpathcurveto{\pgfqpoint{4.226049in}{1.001717in}}{\pgfqpoint{4.236648in}{0.997326in}}{\pgfqpoint{4.247698in}{0.997326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204420in}{0.931110in}}%
\pgfpathcurveto{\pgfqpoint{4.215470in}{0.931110in}}{\pgfqpoint{4.226069in}{0.935500in}}{\pgfqpoint{4.233883in}{0.943314in}}%
\pgfpathcurveto{\pgfqpoint{4.241696in}{0.951127in}}{\pgfqpoint{4.246087in}{0.961726in}}{\pgfqpoint{4.246087in}{0.972777in}}%
\pgfpathcurveto{\pgfqpoint{4.246087in}{0.983827in}}{\pgfqpoint{4.241696in}{0.994426in}}{\pgfqpoint{4.233883in}{1.002239in}}%
\pgfpathcurveto{\pgfqpoint{4.226069in}{1.010053in}}{\pgfqpoint{4.215470in}{1.014443in}}{\pgfqpoint{4.204420in}{1.014443in}}%
\pgfpathcurveto{\pgfqpoint{4.193370in}{1.014443in}}{\pgfqpoint{4.182771in}{1.010053in}}{\pgfqpoint{4.174957in}{1.002239in}}%
\pgfpathcurveto{\pgfqpoint{4.167143in}{0.994426in}}{\pgfqpoint{4.162753in}{0.983827in}}{\pgfqpoint{4.162753in}{0.972777in}}%
\pgfpathcurveto{\pgfqpoint{4.162753in}{0.961726in}}{\pgfqpoint{4.167143in}{0.951127in}}{\pgfqpoint{4.174957in}{0.943314in}}%
\pgfpathcurveto{\pgfqpoint{4.182771in}{0.935500in}}{\pgfqpoint{4.193370in}{0.931110in}}{\pgfqpoint{4.204420in}{0.931110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392729in}{0.960353in}}%
\pgfpathcurveto{\pgfqpoint{4.403779in}{0.960353in}}{\pgfqpoint{4.414378in}{0.964743in}}{\pgfqpoint{4.422191in}{0.972557in}}%
\pgfpathcurveto{\pgfqpoint{4.430005in}{0.980371in}}{\pgfqpoint{4.434395in}{0.990970in}}{\pgfqpoint{4.434395in}{1.002020in}}%
\pgfpathcurveto{\pgfqpoint{4.434395in}{1.013070in}}{\pgfqpoint{4.430005in}{1.023669in}}{\pgfqpoint{4.422191in}{1.031483in}}%
\pgfpathcurveto{\pgfqpoint{4.414378in}{1.039296in}}{\pgfqpoint{4.403779in}{1.043686in}}{\pgfqpoint{4.392729in}{1.043686in}}%
\pgfpathcurveto{\pgfqpoint{4.381678in}{1.043686in}}{\pgfqpoint{4.371079in}{1.039296in}}{\pgfqpoint{4.363266in}{1.031483in}}%
\pgfpathcurveto{\pgfqpoint{4.355452in}{1.023669in}}{\pgfqpoint{4.351062in}{1.013070in}}{\pgfqpoint{4.351062in}{1.002020in}}%
\pgfpathcurveto{\pgfqpoint{4.351062in}{0.990970in}}{\pgfqpoint{4.355452in}{0.980371in}}{\pgfqpoint{4.363266in}{0.972557in}}%
\pgfpathcurveto{\pgfqpoint{4.371079in}{0.964743in}}{\pgfqpoint{4.381678in}{0.960353in}}{\pgfqpoint{4.392729in}{0.960353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441925in}{1.028418in}}%
\pgfpathcurveto{\pgfqpoint{4.452975in}{1.028418in}}{\pgfqpoint{4.463574in}{1.032809in}}{\pgfqpoint{4.471388in}{1.040622in}}%
\pgfpathcurveto{\pgfqpoint{4.479202in}{1.048436in}}{\pgfqpoint{4.483592in}{1.059035in}}{\pgfqpoint{4.483592in}{1.070085in}}%
\pgfpathcurveto{\pgfqpoint{4.483592in}{1.081135in}}{\pgfqpoint{4.479202in}{1.091734in}}{\pgfqpoint{4.471388in}{1.099548in}}%
\pgfpathcurveto{\pgfqpoint{4.463574in}{1.107361in}}{\pgfqpoint{4.452975in}{1.111752in}}{\pgfqpoint{4.441925in}{1.111752in}}%
\pgfpathcurveto{\pgfqpoint{4.430875in}{1.111752in}}{\pgfqpoint{4.420276in}{1.107361in}}{\pgfqpoint{4.412462in}{1.099548in}}%
\pgfpathcurveto{\pgfqpoint{4.404649in}{1.091734in}}{\pgfqpoint{4.400259in}{1.081135in}}{\pgfqpoint{4.400259in}{1.070085in}}%
\pgfpathcurveto{\pgfqpoint{4.400259in}{1.059035in}}{\pgfqpoint{4.404649in}{1.048436in}}{\pgfqpoint{4.412462in}{1.040622in}}%
\pgfpathcurveto{\pgfqpoint{4.420276in}{1.032809in}}{\pgfqpoint{4.430875in}{1.028418in}}{\pgfqpoint{4.441925in}{1.028418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954364in}{1.042048in}}%
\pgfpathcurveto{\pgfqpoint{3.965414in}{1.042048in}}{\pgfqpoint{3.976013in}{1.046438in}}{\pgfqpoint{3.983827in}{1.054252in}}%
\pgfpathcurveto{\pgfqpoint{3.991640in}{1.062066in}}{\pgfqpoint{3.996030in}{1.072665in}}{\pgfqpoint{3.996030in}{1.083715in}}%
\pgfpathcurveto{\pgfqpoint{3.996030in}{1.094765in}}{\pgfqpoint{3.991640in}{1.105364in}}{\pgfqpoint{3.983827in}{1.113178in}}%
\pgfpathcurveto{\pgfqpoint{3.976013in}{1.120991in}}{\pgfqpoint{3.965414in}{1.125381in}}{\pgfqpoint{3.954364in}{1.125381in}}%
\pgfpathcurveto{\pgfqpoint{3.943314in}{1.125381in}}{\pgfqpoint{3.932715in}{1.120991in}}{\pgfqpoint{3.924901in}{1.113178in}}%
\pgfpathcurveto{\pgfqpoint{3.917087in}{1.105364in}}{\pgfqpoint{3.912697in}{1.094765in}}{\pgfqpoint{3.912697in}{1.083715in}}%
\pgfpathcurveto{\pgfqpoint{3.912697in}{1.072665in}}{\pgfqpoint{3.917087in}{1.062066in}}{\pgfqpoint{3.924901in}{1.054252in}}%
\pgfpathcurveto{\pgfqpoint{3.932715in}{1.046438in}}{\pgfqpoint{3.943314in}{1.042048in}}{\pgfqpoint{3.954364in}{1.042048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133391in}{0.922701in}}%
\pgfpathcurveto{\pgfqpoint{4.144441in}{0.922701in}}{\pgfqpoint{4.155040in}{0.927091in}}{\pgfqpoint{4.162854in}{0.934905in}}%
\pgfpathcurveto{\pgfqpoint{4.170667in}{0.942719in}}{\pgfqpoint{4.175058in}{0.953318in}}{\pgfqpoint{4.175058in}{0.964368in}}%
\pgfpathcurveto{\pgfqpoint{4.175058in}{0.975418in}}{\pgfqpoint{4.170667in}{0.986017in}}{\pgfqpoint{4.162854in}{0.993831in}}%
\pgfpathcurveto{\pgfqpoint{4.155040in}{1.001644in}}{\pgfqpoint{4.144441in}{1.006035in}}{\pgfqpoint{4.133391in}{1.006035in}}%
\pgfpathcurveto{\pgfqpoint{4.122341in}{1.006035in}}{\pgfqpoint{4.111742in}{1.001644in}}{\pgfqpoint{4.103928in}{0.993831in}}%
\pgfpathcurveto{\pgfqpoint{4.096115in}{0.986017in}}{\pgfqpoint{4.091724in}{0.975418in}}{\pgfqpoint{4.091724in}{0.964368in}}%
\pgfpathcurveto{\pgfqpoint{4.091724in}{0.953318in}}{\pgfqpoint{4.096115in}{0.942719in}}{\pgfqpoint{4.103928in}{0.934905in}}%
\pgfpathcurveto{\pgfqpoint{4.111742in}{0.927091in}}{\pgfqpoint{4.122341in}{0.922701in}}{\pgfqpoint{4.133391in}{0.922701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451498in}{1.039879in}}%
\pgfpathcurveto{\pgfqpoint{4.462548in}{1.039879in}}{\pgfqpoint{4.473147in}{1.044269in}}{\pgfqpoint{4.480960in}{1.052082in}}%
\pgfpathcurveto{\pgfqpoint{4.488774in}{1.059896in}}{\pgfqpoint{4.493164in}{1.070495in}}{\pgfqpoint{4.493164in}{1.081545in}}%
\pgfpathcurveto{\pgfqpoint{4.493164in}{1.092595in}}{\pgfqpoint{4.488774in}{1.103194in}}{\pgfqpoint{4.480960in}{1.111008in}}%
\pgfpathcurveto{\pgfqpoint{4.473147in}{1.118822in}}{\pgfqpoint{4.462548in}{1.123212in}}{\pgfqpoint{4.451498in}{1.123212in}}%
\pgfpathcurveto{\pgfqpoint{4.440448in}{1.123212in}}{\pgfqpoint{4.429849in}{1.118822in}}{\pgfqpoint{4.422035in}{1.111008in}}%
\pgfpathcurveto{\pgfqpoint{4.414221in}{1.103194in}}{\pgfqpoint{4.409831in}{1.092595in}}{\pgfqpoint{4.409831in}{1.081545in}}%
\pgfpathcurveto{\pgfqpoint{4.409831in}{1.070495in}}{\pgfqpoint{4.414221in}{1.059896in}}{\pgfqpoint{4.422035in}{1.052082in}}%
\pgfpathcurveto{\pgfqpoint{4.429849in}{1.044269in}}{\pgfqpoint{4.440448in}{1.039879in}}{\pgfqpoint{4.451498in}{1.039879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188055in}{0.967557in}}%
\pgfpathcurveto{\pgfqpoint{4.199105in}{0.967557in}}{\pgfqpoint{4.209704in}{0.971947in}}{\pgfqpoint{4.217518in}{0.979761in}}%
\pgfpathcurveto{\pgfqpoint{4.225332in}{0.987575in}}{\pgfqpoint{4.229722in}{0.998174in}}{\pgfqpoint{4.229722in}{1.009224in}}%
\pgfpathcurveto{\pgfqpoint{4.229722in}{1.020274in}}{\pgfqpoint{4.225332in}{1.030873in}}{\pgfqpoint{4.217518in}{1.038686in}}%
\pgfpathcurveto{\pgfqpoint{4.209704in}{1.046500in}}{\pgfqpoint{4.199105in}{1.050890in}}{\pgfqpoint{4.188055in}{1.050890in}}%
\pgfpathcurveto{\pgfqpoint{4.177005in}{1.050890in}}{\pgfqpoint{4.166406in}{1.046500in}}{\pgfqpoint{4.158592in}{1.038686in}}%
\pgfpathcurveto{\pgfqpoint{4.150779in}{1.030873in}}{\pgfqpoint{4.146389in}{1.020274in}}{\pgfqpoint{4.146389in}{1.009224in}}%
\pgfpathcurveto{\pgfqpoint{4.146389in}{0.998174in}}{\pgfqpoint{4.150779in}{0.987575in}}{\pgfqpoint{4.158592in}{0.979761in}}%
\pgfpathcurveto{\pgfqpoint{4.166406in}{0.971947in}}{\pgfqpoint{4.177005in}{0.967557in}}{\pgfqpoint{4.188055in}{0.967557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295229in}{1.164090in}}%
\pgfpathcurveto{\pgfqpoint{4.306280in}{1.164090in}}{\pgfqpoint{4.316879in}{1.168480in}}{\pgfqpoint{4.324692in}{1.176293in}}%
\pgfpathcurveto{\pgfqpoint{4.332506in}{1.184107in}}{\pgfqpoint{4.336896in}{1.194706in}}{\pgfqpoint{4.336896in}{1.205756in}}%
\pgfpathcurveto{\pgfqpoint{4.336896in}{1.216806in}}{\pgfqpoint{4.332506in}{1.227405in}}{\pgfqpoint{4.324692in}{1.235219in}}%
\pgfpathcurveto{\pgfqpoint{4.316879in}{1.243033in}}{\pgfqpoint{4.306280in}{1.247423in}}{\pgfqpoint{4.295229in}{1.247423in}}%
\pgfpathcurveto{\pgfqpoint{4.284179in}{1.247423in}}{\pgfqpoint{4.273580in}{1.243033in}}{\pgfqpoint{4.265767in}{1.235219in}}%
\pgfpathcurveto{\pgfqpoint{4.257953in}{1.227405in}}{\pgfqpoint{4.253563in}{1.216806in}}{\pgfqpoint{4.253563in}{1.205756in}}%
\pgfpathcurveto{\pgfqpoint{4.253563in}{1.194706in}}{\pgfqpoint{4.257953in}{1.184107in}}{\pgfqpoint{4.265767in}{1.176293in}}%
\pgfpathcurveto{\pgfqpoint{4.273580in}{1.168480in}}{\pgfqpoint{4.284179in}{1.164090in}}{\pgfqpoint{4.295229in}{1.164090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048049in}{0.959178in}}%
\pgfpathcurveto{\pgfqpoint{4.059099in}{0.959178in}}{\pgfqpoint{4.069698in}{0.963568in}}{\pgfqpoint{4.077512in}{0.971381in}}%
\pgfpathcurveto{\pgfqpoint{4.085325in}{0.979195in}}{\pgfqpoint{4.089716in}{0.989794in}}{\pgfqpoint{4.089716in}{1.000844in}}%
\pgfpathcurveto{\pgfqpoint{4.089716in}{1.011894in}}{\pgfqpoint{4.085325in}{1.022493in}}{\pgfqpoint{4.077512in}{1.030307in}}%
\pgfpathcurveto{\pgfqpoint{4.069698in}{1.038121in}}{\pgfqpoint{4.059099in}{1.042511in}}{\pgfqpoint{4.048049in}{1.042511in}}%
\pgfpathcurveto{\pgfqpoint{4.036999in}{1.042511in}}{\pgfqpoint{4.026400in}{1.038121in}}{\pgfqpoint{4.018586in}{1.030307in}}%
\pgfpathcurveto{\pgfqpoint{4.010773in}{1.022493in}}{\pgfqpoint{4.006382in}{1.011894in}}{\pgfqpoint{4.006382in}{1.000844in}}%
\pgfpathcurveto{\pgfqpoint{4.006382in}{0.989794in}}{\pgfqpoint{4.010773in}{0.979195in}}{\pgfqpoint{4.018586in}{0.971381in}}%
\pgfpathcurveto{\pgfqpoint{4.026400in}{0.963568in}}{\pgfqpoint{4.036999in}{0.959178in}}{\pgfqpoint{4.048049in}{0.959178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026401in}{1.001255in}}%
\pgfpathcurveto{\pgfqpoint{4.037452in}{1.001255in}}{\pgfqpoint{4.048051in}{1.005645in}}{\pgfqpoint{4.055864in}{1.013458in}}%
\pgfpathcurveto{\pgfqpoint{4.063678in}{1.021272in}}{\pgfqpoint{4.068068in}{1.031871in}}{\pgfqpoint{4.068068in}{1.042921in}}%
\pgfpathcurveto{\pgfqpoint{4.068068in}{1.053971in}}{\pgfqpoint{4.063678in}{1.064570in}}{\pgfqpoint{4.055864in}{1.072384in}}%
\pgfpathcurveto{\pgfqpoint{4.048051in}{1.080198in}}{\pgfqpoint{4.037452in}{1.084588in}}{\pgfqpoint{4.026401in}{1.084588in}}%
\pgfpathcurveto{\pgfqpoint{4.015351in}{1.084588in}}{\pgfqpoint{4.004752in}{1.080198in}}{\pgfqpoint{3.996939in}{1.072384in}}%
\pgfpathcurveto{\pgfqpoint{3.989125in}{1.064570in}}{\pgfqpoint{3.984735in}{1.053971in}}{\pgfqpoint{3.984735in}{1.042921in}}%
\pgfpathcurveto{\pgfqpoint{3.984735in}{1.031871in}}{\pgfqpoint{3.989125in}{1.021272in}}{\pgfqpoint{3.996939in}{1.013458in}}%
\pgfpathcurveto{\pgfqpoint{4.004752in}{1.005645in}}{\pgfqpoint{4.015351in}{1.001255in}}{\pgfqpoint{4.026401in}{1.001255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110070in}{1.121502in}}%
\pgfpathcurveto{\pgfqpoint{4.121120in}{1.121502in}}{\pgfqpoint{4.131719in}{1.125893in}}{\pgfqpoint{4.139533in}{1.133706in}}%
\pgfpathcurveto{\pgfqpoint{4.147346in}{1.141520in}}{\pgfqpoint{4.151737in}{1.152119in}}{\pgfqpoint{4.151737in}{1.163169in}}%
\pgfpathcurveto{\pgfqpoint{4.151737in}{1.174219in}}{\pgfqpoint{4.147346in}{1.184818in}}{\pgfqpoint{4.139533in}{1.192632in}}%
\pgfpathcurveto{\pgfqpoint{4.131719in}{1.200445in}}{\pgfqpoint{4.121120in}{1.204836in}}{\pgfqpoint{4.110070in}{1.204836in}}%
\pgfpathcurveto{\pgfqpoint{4.099020in}{1.204836in}}{\pgfqpoint{4.088421in}{1.200445in}}{\pgfqpoint{4.080607in}{1.192632in}}%
\pgfpathcurveto{\pgfqpoint{4.072794in}{1.184818in}}{\pgfqpoint{4.068403in}{1.174219in}}{\pgfqpoint{4.068403in}{1.163169in}}%
\pgfpathcurveto{\pgfqpoint{4.068403in}{1.152119in}}{\pgfqpoint{4.072794in}{1.141520in}}{\pgfqpoint{4.080607in}{1.133706in}}%
\pgfpathcurveto{\pgfqpoint{4.088421in}{1.125893in}}{\pgfqpoint{4.099020in}{1.121502in}}{\pgfqpoint{4.110070in}{1.121502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062149in}{1.093152in}}%
\pgfpathcurveto{\pgfqpoint{4.073199in}{1.093152in}}{\pgfqpoint{4.083798in}{1.097542in}}{\pgfqpoint{4.091611in}{1.105356in}}%
\pgfpathcurveto{\pgfqpoint{4.099425in}{1.113169in}}{\pgfqpoint{4.103815in}{1.123768in}}{\pgfqpoint{4.103815in}{1.134818in}}%
\pgfpathcurveto{\pgfqpoint{4.103815in}{1.145869in}}{\pgfqpoint{4.099425in}{1.156468in}}{\pgfqpoint{4.091611in}{1.164281in}}%
\pgfpathcurveto{\pgfqpoint{4.083798in}{1.172095in}}{\pgfqpoint{4.073199in}{1.176485in}}{\pgfqpoint{4.062149in}{1.176485in}}%
\pgfpathcurveto{\pgfqpoint{4.051099in}{1.176485in}}{\pgfqpoint{4.040500in}{1.172095in}}{\pgfqpoint{4.032686in}{1.164281in}}%
\pgfpathcurveto{\pgfqpoint{4.024872in}{1.156468in}}{\pgfqpoint{4.020482in}{1.145869in}}{\pgfqpoint{4.020482in}{1.134818in}}%
\pgfpathcurveto{\pgfqpoint{4.020482in}{1.123768in}}{\pgfqpoint{4.024872in}{1.113169in}}{\pgfqpoint{4.032686in}{1.105356in}}%
\pgfpathcurveto{\pgfqpoint{4.040500in}{1.097542in}}{\pgfqpoint{4.051099in}{1.093152in}}{\pgfqpoint{4.062149in}{1.093152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307705in}{0.941868in}}%
\pgfpathcurveto{\pgfqpoint{4.318755in}{0.941868in}}{\pgfqpoint{4.329354in}{0.946258in}}{\pgfqpoint{4.337168in}{0.954072in}}%
\pgfpathcurveto{\pgfqpoint{4.344981in}{0.961886in}}{\pgfqpoint{4.349372in}{0.972485in}}{\pgfqpoint{4.349372in}{0.983535in}}%
\pgfpathcurveto{\pgfqpoint{4.349372in}{0.994585in}}{\pgfqpoint{4.344981in}{1.005184in}}{\pgfqpoint{4.337168in}{1.012998in}}%
\pgfpathcurveto{\pgfqpoint{4.329354in}{1.020811in}}{\pgfqpoint{4.318755in}{1.025202in}}{\pgfqpoint{4.307705in}{1.025202in}}%
\pgfpathcurveto{\pgfqpoint{4.296655in}{1.025202in}}{\pgfqpoint{4.286056in}{1.020811in}}{\pgfqpoint{4.278242in}{1.012998in}}%
\pgfpathcurveto{\pgfqpoint{4.270429in}{1.005184in}}{\pgfqpoint{4.266038in}{0.994585in}}{\pgfqpoint{4.266038in}{0.983535in}}%
\pgfpathcurveto{\pgfqpoint{4.266038in}{0.972485in}}{\pgfqpoint{4.270429in}{0.961886in}}{\pgfqpoint{4.278242in}{0.954072in}}%
\pgfpathcurveto{\pgfqpoint{4.286056in}{0.946258in}}{\pgfqpoint{4.296655in}{0.941868in}}{\pgfqpoint{4.307705in}{0.941868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926762in}{1.040258in}}%
\pgfpathcurveto{\pgfqpoint{3.937812in}{1.040258in}}{\pgfqpoint{3.948411in}{1.044649in}}{\pgfqpoint{3.956225in}{1.052462in}}%
\pgfpathcurveto{\pgfqpoint{3.964039in}{1.060276in}}{\pgfqpoint{3.968429in}{1.070875in}}{\pgfqpoint{3.968429in}{1.081925in}}%
\pgfpathcurveto{\pgfqpoint{3.968429in}{1.092975in}}{\pgfqpoint{3.964039in}{1.103574in}}{\pgfqpoint{3.956225in}{1.111388in}}%
\pgfpathcurveto{\pgfqpoint{3.948411in}{1.119201in}}{\pgfqpoint{3.937812in}{1.123592in}}{\pgfqpoint{3.926762in}{1.123592in}}%
\pgfpathcurveto{\pgfqpoint{3.915712in}{1.123592in}}{\pgfqpoint{3.905113in}{1.119201in}}{\pgfqpoint{3.897299in}{1.111388in}}%
\pgfpathcurveto{\pgfqpoint{3.889486in}{1.103574in}}{\pgfqpoint{3.885096in}{1.092975in}}{\pgfqpoint{3.885096in}{1.081925in}}%
\pgfpathcurveto{\pgfqpoint{3.885096in}{1.070875in}}{\pgfqpoint{3.889486in}{1.060276in}}{\pgfqpoint{3.897299in}{1.052462in}}%
\pgfpathcurveto{\pgfqpoint{3.905113in}{1.044649in}}{\pgfqpoint{3.915712in}{1.040258in}}{\pgfqpoint{3.926762in}{1.040258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846392in}{1.032621in}}%
\pgfpathcurveto{\pgfqpoint{3.857442in}{1.032621in}}{\pgfqpoint{3.868041in}{1.037011in}}{\pgfqpoint{3.875855in}{1.044825in}}%
\pgfpathcurveto{\pgfqpoint{3.883669in}{1.052639in}}{\pgfqpoint{3.888059in}{1.063238in}}{\pgfqpoint{3.888059in}{1.074288in}}%
\pgfpathcurveto{\pgfqpoint{3.888059in}{1.085338in}}{\pgfqpoint{3.883669in}{1.095937in}}{\pgfqpoint{3.875855in}{1.103751in}}%
\pgfpathcurveto{\pgfqpoint{3.868041in}{1.111564in}}{\pgfqpoint{3.857442in}{1.115955in}}{\pgfqpoint{3.846392in}{1.115955in}}%
\pgfpathcurveto{\pgfqpoint{3.835342in}{1.115955in}}{\pgfqpoint{3.824743in}{1.111564in}}{\pgfqpoint{3.816929in}{1.103751in}}%
\pgfpathcurveto{\pgfqpoint{3.809116in}{1.095937in}}{\pgfqpoint{3.804725in}{1.085338in}}{\pgfqpoint{3.804725in}{1.074288in}}%
\pgfpathcurveto{\pgfqpoint{3.804725in}{1.063238in}}{\pgfqpoint{3.809116in}{1.052639in}}{\pgfqpoint{3.816929in}{1.044825in}}%
\pgfpathcurveto{\pgfqpoint{3.824743in}{1.037011in}}{\pgfqpoint{3.835342in}{1.032621in}}{\pgfqpoint{3.846392in}{1.032621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421572in}{1.055633in}}%
\pgfpathcurveto{\pgfqpoint{4.432622in}{1.055633in}}{\pgfqpoint{4.443221in}{1.060023in}}{\pgfqpoint{4.451035in}{1.067837in}}%
\pgfpathcurveto{\pgfqpoint{4.458849in}{1.075651in}}{\pgfqpoint{4.463239in}{1.086250in}}{\pgfqpoint{4.463239in}{1.097300in}}%
\pgfpathcurveto{\pgfqpoint{4.463239in}{1.108350in}}{\pgfqpoint{4.458849in}{1.118949in}}{\pgfqpoint{4.451035in}{1.126762in}}%
\pgfpathcurveto{\pgfqpoint{4.443221in}{1.134576in}}{\pgfqpoint{4.432622in}{1.138966in}}{\pgfqpoint{4.421572in}{1.138966in}}%
\pgfpathcurveto{\pgfqpoint{4.410522in}{1.138966in}}{\pgfqpoint{4.399923in}{1.134576in}}{\pgfqpoint{4.392110in}{1.126762in}}%
\pgfpathcurveto{\pgfqpoint{4.384296in}{1.118949in}}{\pgfqpoint{4.379906in}{1.108350in}}{\pgfqpoint{4.379906in}{1.097300in}}%
\pgfpathcurveto{\pgfqpoint{4.379906in}{1.086250in}}{\pgfqpoint{4.384296in}{1.075651in}}{\pgfqpoint{4.392110in}{1.067837in}}%
\pgfpathcurveto{\pgfqpoint{4.399923in}{1.060023in}}{\pgfqpoint{4.410522in}{1.055633in}}{\pgfqpoint{4.421572in}{1.055633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116937in}{0.974596in}}%
\pgfpathcurveto{\pgfqpoint{4.127987in}{0.974596in}}{\pgfqpoint{4.138586in}{0.978986in}}{\pgfqpoint{4.146400in}{0.986800in}}%
\pgfpathcurveto{\pgfqpoint{4.154213in}{0.994613in}}{\pgfqpoint{4.158604in}{1.005212in}}{\pgfqpoint{4.158604in}{1.016263in}}%
\pgfpathcurveto{\pgfqpoint{4.158604in}{1.027313in}}{\pgfqpoint{4.154213in}{1.037912in}}{\pgfqpoint{4.146400in}{1.045725in}}%
\pgfpathcurveto{\pgfqpoint{4.138586in}{1.053539in}}{\pgfqpoint{4.127987in}{1.057929in}}{\pgfqpoint{4.116937in}{1.057929in}}%
\pgfpathcurveto{\pgfqpoint{4.105887in}{1.057929in}}{\pgfqpoint{4.095288in}{1.053539in}}{\pgfqpoint{4.087474in}{1.045725in}}%
\pgfpathcurveto{\pgfqpoint{4.079661in}{1.037912in}}{\pgfqpoint{4.075270in}{1.027313in}}{\pgfqpoint{4.075270in}{1.016263in}}%
\pgfpathcurveto{\pgfqpoint{4.075270in}{1.005212in}}{\pgfqpoint{4.079661in}{0.994613in}}{\pgfqpoint{4.087474in}{0.986800in}}%
\pgfpathcurveto{\pgfqpoint{4.095288in}{0.978986in}}{\pgfqpoint{4.105887in}{0.974596in}}{\pgfqpoint{4.116937in}{0.974596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072048in}{1.198373in}}%
\pgfpathcurveto{\pgfqpoint{4.083098in}{1.198373in}}{\pgfqpoint{4.093697in}{1.202763in}}{\pgfqpoint{4.101511in}{1.210577in}}%
\pgfpathcurveto{\pgfqpoint{4.109324in}{1.218391in}}{\pgfqpoint{4.113714in}{1.228990in}}{\pgfqpoint{4.113714in}{1.240040in}}%
\pgfpathcurveto{\pgfqpoint{4.113714in}{1.251090in}}{\pgfqpoint{4.109324in}{1.261689in}}{\pgfqpoint{4.101511in}{1.269502in}}%
\pgfpathcurveto{\pgfqpoint{4.093697in}{1.277316in}}{\pgfqpoint{4.083098in}{1.281706in}}{\pgfqpoint{4.072048in}{1.281706in}}%
\pgfpathcurveto{\pgfqpoint{4.060998in}{1.281706in}}{\pgfqpoint{4.050399in}{1.277316in}}{\pgfqpoint{4.042585in}{1.269502in}}%
\pgfpathcurveto{\pgfqpoint{4.034771in}{1.261689in}}{\pgfqpoint{4.030381in}{1.251090in}}{\pgfqpoint{4.030381in}{1.240040in}}%
\pgfpathcurveto{\pgfqpoint{4.030381in}{1.228990in}}{\pgfqpoint{4.034771in}{1.218391in}}{\pgfqpoint{4.042585in}{1.210577in}}%
\pgfpathcurveto{\pgfqpoint{4.050399in}{1.202763in}}{\pgfqpoint{4.060998in}{1.198373in}}{\pgfqpoint{4.072048in}{1.198373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303124in}{1.051503in}}%
\pgfpathcurveto{\pgfqpoint{4.314175in}{1.051503in}}{\pgfqpoint{4.324774in}{1.055893in}}{\pgfqpoint{4.332587in}{1.063707in}}%
\pgfpathcurveto{\pgfqpoint{4.340401in}{1.071521in}}{\pgfqpoint{4.344791in}{1.082120in}}{\pgfqpoint{4.344791in}{1.093170in}}%
\pgfpathcurveto{\pgfqpoint{4.344791in}{1.104220in}}{\pgfqpoint{4.340401in}{1.114819in}}{\pgfqpoint{4.332587in}{1.122633in}}%
\pgfpathcurveto{\pgfqpoint{4.324774in}{1.130446in}}{\pgfqpoint{4.314175in}{1.134836in}}{\pgfqpoint{4.303124in}{1.134836in}}%
\pgfpathcurveto{\pgfqpoint{4.292074in}{1.134836in}}{\pgfqpoint{4.281475in}{1.130446in}}{\pgfqpoint{4.273662in}{1.122633in}}%
\pgfpathcurveto{\pgfqpoint{4.265848in}{1.114819in}}{\pgfqpoint{4.261458in}{1.104220in}}{\pgfqpoint{4.261458in}{1.093170in}}%
\pgfpathcurveto{\pgfqpoint{4.261458in}{1.082120in}}{\pgfqpoint{4.265848in}{1.071521in}}{\pgfqpoint{4.273662in}{1.063707in}}%
\pgfpathcurveto{\pgfqpoint{4.281475in}{1.055893in}}{\pgfqpoint{4.292074in}{1.051503in}}{\pgfqpoint{4.303124in}{1.051503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335113in}{0.978767in}}%
\pgfpathcurveto{\pgfqpoint{4.346163in}{0.978767in}}{\pgfqpoint{4.356762in}{0.983157in}}{\pgfqpoint{4.364575in}{0.990971in}}%
\pgfpathcurveto{\pgfqpoint{4.372389in}{0.998785in}}{\pgfqpoint{4.376779in}{1.009384in}}{\pgfqpoint{4.376779in}{1.020434in}}%
\pgfpathcurveto{\pgfqpoint{4.376779in}{1.031484in}}{\pgfqpoint{4.372389in}{1.042083in}}{\pgfqpoint{4.364575in}{1.049897in}}%
\pgfpathcurveto{\pgfqpoint{4.356762in}{1.057710in}}{\pgfqpoint{4.346163in}{1.062100in}}{\pgfqpoint{4.335113in}{1.062100in}}%
\pgfpathcurveto{\pgfqpoint{4.324063in}{1.062100in}}{\pgfqpoint{4.313464in}{1.057710in}}{\pgfqpoint{4.305650in}{1.049897in}}%
\pgfpathcurveto{\pgfqpoint{4.297836in}{1.042083in}}{\pgfqpoint{4.293446in}{1.031484in}}{\pgfqpoint{4.293446in}{1.020434in}}%
\pgfpathcurveto{\pgfqpoint{4.293446in}{1.009384in}}{\pgfqpoint{4.297836in}{0.998785in}}{\pgfqpoint{4.305650in}{0.990971in}}%
\pgfpathcurveto{\pgfqpoint{4.313464in}{0.983157in}}{\pgfqpoint{4.324063in}{0.978767in}}{\pgfqpoint{4.335113in}{0.978767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063815in}{0.974023in}}%
\pgfpathcurveto{\pgfqpoint{4.074866in}{0.974023in}}{\pgfqpoint{4.085465in}{0.978414in}}{\pgfqpoint{4.093278in}{0.986227in}}%
\pgfpathcurveto{\pgfqpoint{4.101092in}{0.994041in}}{\pgfqpoint{4.105482in}{1.004640in}}{\pgfqpoint{4.105482in}{1.015690in}}%
\pgfpathcurveto{\pgfqpoint{4.105482in}{1.026740in}}{\pgfqpoint{4.101092in}{1.037339in}}{\pgfqpoint{4.093278in}{1.045153in}}%
\pgfpathcurveto{\pgfqpoint{4.085465in}{1.052966in}}{\pgfqpoint{4.074866in}{1.057357in}}{\pgfqpoint{4.063815in}{1.057357in}}%
\pgfpathcurveto{\pgfqpoint{4.052765in}{1.057357in}}{\pgfqpoint{4.042166in}{1.052966in}}{\pgfqpoint{4.034353in}{1.045153in}}%
\pgfpathcurveto{\pgfqpoint{4.026539in}{1.037339in}}{\pgfqpoint{4.022149in}{1.026740in}}{\pgfqpoint{4.022149in}{1.015690in}}%
\pgfpathcurveto{\pgfqpoint{4.022149in}{1.004640in}}{\pgfqpoint{4.026539in}{0.994041in}}{\pgfqpoint{4.034353in}{0.986227in}}%
\pgfpathcurveto{\pgfqpoint{4.042166in}{0.978414in}}{\pgfqpoint{4.052765in}{0.974023in}}{\pgfqpoint{4.063815in}{0.974023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301077in}{1.002671in}}%
\pgfpathcurveto{\pgfqpoint{4.312127in}{1.002671in}}{\pgfqpoint{4.322726in}{1.007061in}}{\pgfqpoint{4.330540in}{1.014875in}}%
\pgfpathcurveto{\pgfqpoint{4.338353in}{1.022689in}}{\pgfqpoint{4.342744in}{1.033288in}}{\pgfqpoint{4.342744in}{1.044338in}}%
\pgfpathcurveto{\pgfqpoint{4.342744in}{1.055388in}}{\pgfqpoint{4.338353in}{1.065987in}}{\pgfqpoint{4.330540in}{1.073801in}}%
\pgfpathcurveto{\pgfqpoint{4.322726in}{1.081614in}}{\pgfqpoint{4.312127in}{1.086005in}}{\pgfqpoint{4.301077in}{1.086005in}}%
\pgfpathcurveto{\pgfqpoint{4.290027in}{1.086005in}}{\pgfqpoint{4.279428in}{1.081614in}}{\pgfqpoint{4.271614in}{1.073801in}}%
\pgfpathcurveto{\pgfqpoint{4.263801in}{1.065987in}}{\pgfqpoint{4.259410in}{1.055388in}}{\pgfqpoint{4.259410in}{1.044338in}}%
\pgfpathcurveto{\pgfqpoint{4.259410in}{1.033288in}}{\pgfqpoint{4.263801in}{1.022689in}}{\pgfqpoint{4.271614in}{1.014875in}}%
\pgfpathcurveto{\pgfqpoint{4.279428in}{1.007061in}}{\pgfqpoint{4.290027in}{1.002671in}}{\pgfqpoint{4.301077in}{1.002671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274120in}{1.034963in}}%
\pgfpathcurveto{\pgfqpoint{4.285170in}{1.034963in}}{\pgfqpoint{4.295769in}{1.039353in}}{\pgfqpoint{4.303583in}{1.047167in}}%
\pgfpathcurveto{\pgfqpoint{4.311397in}{1.054980in}}{\pgfqpoint{4.315787in}{1.065579in}}{\pgfqpoint{4.315787in}{1.076629in}}%
\pgfpathcurveto{\pgfqpoint{4.315787in}{1.087680in}}{\pgfqpoint{4.311397in}{1.098279in}}{\pgfqpoint{4.303583in}{1.106092in}}%
\pgfpathcurveto{\pgfqpoint{4.295769in}{1.113906in}}{\pgfqpoint{4.285170in}{1.118296in}}{\pgfqpoint{4.274120in}{1.118296in}}%
\pgfpathcurveto{\pgfqpoint{4.263070in}{1.118296in}}{\pgfqpoint{4.252471in}{1.113906in}}{\pgfqpoint{4.244657in}{1.106092in}}%
\pgfpathcurveto{\pgfqpoint{4.236844in}{1.098279in}}{\pgfqpoint{4.232454in}{1.087680in}}{\pgfqpoint{4.232454in}{1.076629in}}%
\pgfpathcurveto{\pgfqpoint{4.232454in}{1.065579in}}{\pgfqpoint{4.236844in}{1.054980in}}{\pgfqpoint{4.244657in}{1.047167in}}%
\pgfpathcurveto{\pgfqpoint{4.252471in}{1.039353in}}{\pgfqpoint{4.263070in}{1.034963in}}{\pgfqpoint{4.274120in}{1.034963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439285in}{0.955282in}}%
\pgfpathcurveto{\pgfqpoint{4.450335in}{0.955282in}}{\pgfqpoint{4.460934in}{0.959672in}}{\pgfqpoint{4.468748in}{0.967486in}}%
\pgfpathcurveto{\pgfqpoint{4.476561in}{0.975299in}}{\pgfqpoint{4.480952in}{0.985898in}}{\pgfqpoint{4.480952in}{0.996949in}}%
\pgfpathcurveto{\pgfqpoint{4.480952in}{1.007999in}}{\pgfqpoint{4.476561in}{1.018598in}}{\pgfqpoint{4.468748in}{1.026411in}}%
\pgfpathcurveto{\pgfqpoint{4.460934in}{1.034225in}}{\pgfqpoint{4.450335in}{1.038615in}}{\pgfqpoint{4.439285in}{1.038615in}}%
\pgfpathcurveto{\pgfqpoint{4.428235in}{1.038615in}}{\pgfqpoint{4.417636in}{1.034225in}}{\pgfqpoint{4.409822in}{1.026411in}}%
\pgfpathcurveto{\pgfqpoint{4.402008in}{1.018598in}}{\pgfqpoint{4.397618in}{1.007999in}}{\pgfqpoint{4.397618in}{0.996949in}}%
\pgfpathcurveto{\pgfqpoint{4.397618in}{0.985898in}}{\pgfqpoint{4.402008in}{0.975299in}}{\pgfqpoint{4.409822in}{0.967486in}}%
\pgfpathcurveto{\pgfqpoint{4.417636in}{0.959672in}}{\pgfqpoint{4.428235in}{0.955282in}}{\pgfqpoint{4.439285in}{0.955282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454042in}{0.933775in}}%
\pgfpathcurveto{\pgfqpoint{4.465092in}{0.933775in}}{\pgfqpoint{4.475691in}{0.938165in}}{\pgfqpoint{4.483504in}{0.945978in}}%
\pgfpathcurveto{\pgfqpoint{4.491318in}{0.953792in}}{\pgfqpoint{4.495708in}{0.964391in}}{\pgfqpoint{4.495708in}{0.975441in}}%
\pgfpathcurveto{\pgfqpoint{4.495708in}{0.986491in}}{\pgfqpoint{4.491318in}{0.997090in}}{\pgfqpoint{4.483504in}{1.004904in}}%
\pgfpathcurveto{\pgfqpoint{4.475691in}{1.012718in}}{\pgfqpoint{4.465092in}{1.017108in}}{\pgfqpoint{4.454042in}{1.017108in}}%
\pgfpathcurveto{\pgfqpoint{4.442992in}{1.017108in}}{\pgfqpoint{4.432393in}{1.012718in}}{\pgfqpoint{4.424579in}{1.004904in}}%
\pgfpathcurveto{\pgfqpoint{4.416765in}{0.997090in}}{\pgfqpoint{4.412375in}{0.986491in}}{\pgfqpoint{4.412375in}{0.975441in}}%
\pgfpathcurveto{\pgfqpoint{4.412375in}{0.964391in}}{\pgfqpoint{4.416765in}{0.953792in}}{\pgfqpoint{4.424579in}{0.945978in}}%
\pgfpathcurveto{\pgfqpoint{4.432393in}{0.938165in}}{\pgfqpoint{4.442992in}{0.933775in}}{\pgfqpoint{4.454042in}{0.933775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231927in}{1.116674in}}%
\pgfpathcurveto{\pgfqpoint{4.242977in}{1.116674in}}{\pgfqpoint{4.253576in}{1.121064in}}{\pgfqpoint{4.261390in}{1.128878in}}%
\pgfpathcurveto{\pgfqpoint{4.269203in}{1.136691in}}{\pgfqpoint{4.273594in}{1.147290in}}{\pgfqpoint{4.273594in}{1.158340in}}%
\pgfpathcurveto{\pgfqpoint{4.273594in}{1.169390in}}{\pgfqpoint{4.269203in}{1.179989in}}{\pgfqpoint{4.261390in}{1.187803in}}%
\pgfpathcurveto{\pgfqpoint{4.253576in}{1.195617in}}{\pgfqpoint{4.242977in}{1.200007in}}{\pgfqpoint{4.231927in}{1.200007in}}%
\pgfpathcurveto{\pgfqpoint{4.220877in}{1.200007in}}{\pgfqpoint{4.210278in}{1.195617in}}{\pgfqpoint{4.202464in}{1.187803in}}%
\pgfpathcurveto{\pgfqpoint{4.194651in}{1.179989in}}{\pgfqpoint{4.190260in}{1.169390in}}{\pgfqpoint{4.190260in}{1.158340in}}%
\pgfpathcurveto{\pgfqpoint{4.190260in}{1.147290in}}{\pgfqpoint{4.194651in}{1.136691in}}{\pgfqpoint{4.202464in}{1.128878in}}%
\pgfpathcurveto{\pgfqpoint{4.210278in}{1.121064in}}{\pgfqpoint{4.220877in}{1.116674in}}{\pgfqpoint{4.231927in}{1.116674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169093in}{1.068829in}}%
\pgfpathcurveto{\pgfqpoint{4.180143in}{1.068829in}}{\pgfqpoint{4.190742in}{1.073219in}}{\pgfqpoint{4.198556in}{1.081033in}}%
\pgfpathcurveto{\pgfqpoint{4.206369in}{1.088846in}}{\pgfqpoint{4.210760in}{1.099445in}}{\pgfqpoint{4.210760in}{1.110496in}}%
\pgfpathcurveto{\pgfqpoint{4.210760in}{1.121546in}}{\pgfqpoint{4.206369in}{1.132145in}}{\pgfqpoint{4.198556in}{1.139958in}}%
\pgfpathcurveto{\pgfqpoint{4.190742in}{1.147772in}}{\pgfqpoint{4.180143in}{1.152162in}}{\pgfqpoint{4.169093in}{1.152162in}}%
\pgfpathcurveto{\pgfqpoint{4.158043in}{1.152162in}}{\pgfqpoint{4.147444in}{1.147772in}}{\pgfqpoint{4.139630in}{1.139958in}}%
\pgfpathcurveto{\pgfqpoint{4.131817in}{1.132145in}}{\pgfqpoint{4.127426in}{1.121546in}}{\pgfqpoint{4.127426in}{1.110496in}}%
\pgfpathcurveto{\pgfqpoint{4.127426in}{1.099445in}}{\pgfqpoint{4.131817in}{1.088846in}}{\pgfqpoint{4.139630in}{1.081033in}}%
\pgfpathcurveto{\pgfqpoint{4.147444in}{1.073219in}}{\pgfqpoint{4.158043in}{1.068829in}}{\pgfqpoint{4.169093in}{1.068829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646590in}{1.152820in}}%
\pgfpathcurveto{\pgfqpoint{4.657640in}{1.152820in}}{\pgfqpoint{4.668239in}{1.157210in}}{\pgfqpoint{4.676053in}{1.165024in}}%
\pgfpathcurveto{\pgfqpoint{4.683866in}{1.172837in}}{\pgfqpoint{4.688257in}{1.183436in}}{\pgfqpoint{4.688257in}{1.194487in}}%
\pgfpathcurveto{\pgfqpoint{4.688257in}{1.205537in}}{\pgfqpoint{4.683866in}{1.216136in}}{\pgfqpoint{4.676053in}{1.223949in}}%
\pgfpathcurveto{\pgfqpoint{4.668239in}{1.231763in}}{\pgfqpoint{4.657640in}{1.236153in}}{\pgfqpoint{4.646590in}{1.236153in}}%
\pgfpathcurveto{\pgfqpoint{4.635540in}{1.236153in}}{\pgfqpoint{4.624941in}{1.231763in}}{\pgfqpoint{4.617127in}{1.223949in}}%
\pgfpathcurveto{\pgfqpoint{4.609314in}{1.216136in}}{\pgfqpoint{4.604923in}{1.205537in}}{\pgfqpoint{4.604923in}{1.194487in}}%
\pgfpathcurveto{\pgfqpoint{4.604923in}{1.183436in}}{\pgfqpoint{4.609314in}{1.172837in}}{\pgfqpoint{4.617127in}{1.165024in}}%
\pgfpathcurveto{\pgfqpoint{4.624941in}{1.157210in}}{\pgfqpoint{4.635540in}{1.152820in}}{\pgfqpoint{4.646590in}{1.152820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454933in}{1.005170in}}%
\pgfpathcurveto{\pgfqpoint{4.465983in}{1.005170in}}{\pgfqpoint{4.476582in}{1.009560in}}{\pgfqpoint{4.484395in}{1.017374in}}%
\pgfpathcurveto{\pgfqpoint{4.492209in}{1.025188in}}{\pgfqpoint{4.496599in}{1.035787in}}{\pgfqpoint{4.496599in}{1.046837in}}%
\pgfpathcurveto{\pgfqpoint{4.496599in}{1.057887in}}{\pgfqpoint{4.492209in}{1.068486in}}{\pgfqpoint{4.484395in}{1.076299in}}%
\pgfpathcurveto{\pgfqpoint{4.476582in}{1.084113in}}{\pgfqpoint{4.465983in}{1.088503in}}{\pgfqpoint{4.454933in}{1.088503in}}%
\pgfpathcurveto{\pgfqpoint{4.443882in}{1.088503in}}{\pgfqpoint{4.433283in}{1.084113in}}{\pgfqpoint{4.425470in}{1.076299in}}%
\pgfpathcurveto{\pgfqpoint{4.417656in}{1.068486in}}{\pgfqpoint{4.413266in}{1.057887in}}{\pgfqpoint{4.413266in}{1.046837in}}%
\pgfpathcurveto{\pgfqpoint{4.413266in}{1.035787in}}{\pgfqpoint{4.417656in}{1.025188in}}{\pgfqpoint{4.425470in}{1.017374in}}%
\pgfpathcurveto{\pgfqpoint{4.433283in}{1.009560in}}{\pgfqpoint{4.443882in}{1.005170in}}{\pgfqpoint{4.454933in}{1.005170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149219in}{1.083176in}}%
\pgfpathcurveto{\pgfqpoint{4.160269in}{1.083176in}}{\pgfqpoint{4.170868in}{1.087566in}}{\pgfqpoint{4.178681in}{1.095380in}}%
\pgfpathcurveto{\pgfqpoint{4.186495in}{1.103193in}}{\pgfqpoint{4.190885in}{1.113792in}}{\pgfqpoint{4.190885in}{1.124842in}}%
\pgfpathcurveto{\pgfqpoint{4.190885in}{1.135893in}}{\pgfqpoint{4.186495in}{1.146492in}}{\pgfqpoint{4.178681in}{1.154305in}}%
\pgfpathcurveto{\pgfqpoint{4.170868in}{1.162119in}}{\pgfqpoint{4.160269in}{1.166509in}}{\pgfqpoint{4.149219in}{1.166509in}}%
\pgfpathcurveto{\pgfqpoint{4.138168in}{1.166509in}}{\pgfqpoint{4.127569in}{1.162119in}}{\pgfqpoint{4.119756in}{1.154305in}}%
\pgfpathcurveto{\pgfqpoint{4.111942in}{1.146492in}}{\pgfqpoint{4.107552in}{1.135893in}}{\pgfqpoint{4.107552in}{1.124842in}}%
\pgfpathcurveto{\pgfqpoint{4.107552in}{1.113792in}}{\pgfqpoint{4.111942in}{1.103193in}}{\pgfqpoint{4.119756in}{1.095380in}}%
\pgfpathcurveto{\pgfqpoint{4.127569in}{1.087566in}}{\pgfqpoint{4.138168in}{1.083176in}}{\pgfqpoint{4.149219in}{1.083176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505850in}{1.070404in}}%
\pgfpathcurveto{\pgfqpoint{4.516900in}{1.070404in}}{\pgfqpoint{4.527499in}{1.074794in}}{\pgfqpoint{4.535313in}{1.082608in}}%
\pgfpathcurveto{\pgfqpoint{4.543126in}{1.090421in}}{\pgfqpoint{4.547517in}{1.101020in}}{\pgfqpoint{4.547517in}{1.112071in}}%
\pgfpathcurveto{\pgfqpoint{4.547517in}{1.123121in}}{\pgfqpoint{4.543126in}{1.133720in}}{\pgfqpoint{4.535313in}{1.141533in}}%
\pgfpathcurveto{\pgfqpoint{4.527499in}{1.149347in}}{\pgfqpoint{4.516900in}{1.153737in}}{\pgfqpoint{4.505850in}{1.153737in}}%
\pgfpathcurveto{\pgfqpoint{4.494800in}{1.153737in}}{\pgfqpoint{4.484201in}{1.149347in}}{\pgfqpoint{4.476387in}{1.141533in}}%
\pgfpathcurveto{\pgfqpoint{4.468574in}{1.133720in}}{\pgfqpoint{4.464183in}{1.123121in}}{\pgfqpoint{4.464183in}{1.112071in}}%
\pgfpathcurveto{\pgfqpoint{4.464183in}{1.101020in}}{\pgfqpoint{4.468574in}{1.090421in}}{\pgfqpoint{4.476387in}{1.082608in}}%
\pgfpathcurveto{\pgfqpoint{4.484201in}{1.074794in}}{\pgfqpoint{4.494800in}{1.070404in}}{\pgfqpoint{4.505850in}{1.070404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634422in}{1.001952in}}%
\pgfpathcurveto{\pgfqpoint{4.645472in}{1.001952in}}{\pgfqpoint{4.656071in}{1.006342in}}{\pgfqpoint{4.663885in}{1.014156in}}%
\pgfpathcurveto{\pgfqpoint{4.671698in}{1.021969in}}{\pgfqpoint{4.676089in}{1.032568in}}{\pgfqpoint{4.676089in}{1.043618in}}%
\pgfpathcurveto{\pgfqpoint{4.676089in}{1.054669in}}{\pgfqpoint{4.671698in}{1.065268in}}{\pgfqpoint{4.663885in}{1.073081in}}%
\pgfpathcurveto{\pgfqpoint{4.656071in}{1.080895in}}{\pgfqpoint{4.645472in}{1.085285in}}{\pgfqpoint{4.634422in}{1.085285in}}%
\pgfpathcurveto{\pgfqpoint{4.623372in}{1.085285in}}{\pgfqpoint{4.612773in}{1.080895in}}{\pgfqpoint{4.604959in}{1.073081in}}%
\pgfpathcurveto{\pgfqpoint{4.597146in}{1.065268in}}{\pgfqpoint{4.592755in}{1.054669in}}{\pgfqpoint{4.592755in}{1.043618in}}%
\pgfpathcurveto{\pgfqpoint{4.592755in}{1.032568in}}{\pgfqpoint{4.597146in}{1.021969in}}{\pgfqpoint{4.604959in}{1.014156in}}%
\pgfpathcurveto{\pgfqpoint{4.612773in}{1.006342in}}{\pgfqpoint{4.623372in}{1.001952in}}{\pgfqpoint{4.634422in}{1.001952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125312in}{1.230216in}}%
\pgfpathcurveto{\pgfqpoint{4.136362in}{1.230216in}}{\pgfqpoint{4.146961in}{1.234606in}}{\pgfqpoint{4.154775in}{1.242420in}}%
\pgfpathcurveto{\pgfqpoint{4.162588in}{1.250234in}}{\pgfqpoint{4.166979in}{1.260833in}}{\pgfqpoint{4.166979in}{1.271883in}}%
\pgfpathcurveto{\pgfqpoint{4.166979in}{1.282933in}}{\pgfqpoint{4.162588in}{1.293532in}}{\pgfqpoint{4.154775in}{1.301346in}}%
\pgfpathcurveto{\pgfqpoint{4.146961in}{1.309159in}}{\pgfqpoint{4.136362in}{1.313549in}}{\pgfqpoint{4.125312in}{1.313549in}}%
\pgfpathcurveto{\pgfqpoint{4.114262in}{1.313549in}}{\pgfqpoint{4.103663in}{1.309159in}}{\pgfqpoint{4.095849in}{1.301346in}}%
\pgfpathcurveto{\pgfqpoint{4.088036in}{1.293532in}}{\pgfqpoint{4.083645in}{1.282933in}}{\pgfqpoint{4.083645in}{1.271883in}}%
\pgfpathcurveto{\pgfqpoint{4.083645in}{1.260833in}}{\pgfqpoint{4.088036in}{1.250234in}}{\pgfqpoint{4.095849in}{1.242420in}}%
\pgfpathcurveto{\pgfqpoint{4.103663in}{1.234606in}}{\pgfqpoint{4.114262in}{1.230216in}}{\pgfqpoint{4.125312in}{1.230216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262990in}{1.070759in}}%
\pgfpathcurveto{\pgfqpoint{4.274040in}{1.070759in}}{\pgfqpoint{4.284639in}{1.075149in}}{\pgfqpoint{4.292453in}{1.082962in}}%
\pgfpathcurveto{\pgfqpoint{4.300266in}{1.090776in}}{\pgfqpoint{4.304656in}{1.101375in}}{\pgfqpoint{4.304656in}{1.112425in}}%
\pgfpathcurveto{\pgfqpoint{4.304656in}{1.123475in}}{\pgfqpoint{4.300266in}{1.134074in}}{\pgfqpoint{4.292453in}{1.141888in}}%
\pgfpathcurveto{\pgfqpoint{4.284639in}{1.149702in}}{\pgfqpoint{4.274040in}{1.154092in}}{\pgfqpoint{4.262990in}{1.154092in}}%
\pgfpathcurveto{\pgfqpoint{4.251940in}{1.154092in}}{\pgfqpoint{4.241341in}{1.149702in}}{\pgfqpoint{4.233527in}{1.141888in}}%
\pgfpathcurveto{\pgfqpoint{4.225713in}{1.134074in}}{\pgfqpoint{4.221323in}{1.123475in}}{\pgfqpoint{4.221323in}{1.112425in}}%
\pgfpathcurveto{\pgfqpoint{4.221323in}{1.101375in}}{\pgfqpoint{4.225713in}{1.090776in}}{\pgfqpoint{4.233527in}{1.082962in}}%
\pgfpathcurveto{\pgfqpoint{4.241341in}{1.075149in}}{\pgfqpoint{4.251940in}{1.070759in}}{\pgfqpoint{4.262990in}{1.070759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337176in}{1.002492in}}%
\pgfpathcurveto{\pgfqpoint{4.348226in}{1.002492in}}{\pgfqpoint{4.358825in}{1.006882in}}{\pgfqpoint{4.366639in}{1.014696in}}%
\pgfpathcurveto{\pgfqpoint{4.374452in}{1.022509in}}{\pgfqpoint{4.378842in}{1.033108in}}{\pgfqpoint{4.378842in}{1.044158in}}%
\pgfpathcurveto{\pgfqpoint{4.378842in}{1.055208in}}{\pgfqpoint{4.374452in}{1.065807in}}{\pgfqpoint{4.366639in}{1.073621in}}%
\pgfpathcurveto{\pgfqpoint{4.358825in}{1.081435in}}{\pgfqpoint{4.348226in}{1.085825in}}{\pgfqpoint{4.337176in}{1.085825in}}%
\pgfpathcurveto{\pgfqpoint{4.326126in}{1.085825in}}{\pgfqpoint{4.315527in}{1.081435in}}{\pgfqpoint{4.307713in}{1.073621in}}%
\pgfpathcurveto{\pgfqpoint{4.299899in}{1.065807in}}{\pgfqpoint{4.295509in}{1.055208in}}{\pgfqpoint{4.295509in}{1.044158in}}%
\pgfpathcurveto{\pgfqpoint{4.295509in}{1.033108in}}{\pgfqpoint{4.299899in}{1.022509in}}{\pgfqpoint{4.307713in}{1.014696in}}%
\pgfpathcurveto{\pgfqpoint{4.315527in}{1.006882in}}{\pgfqpoint{4.326126in}{1.002492in}}{\pgfqpoint{4.337176in}{1.002492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385891in}{1.020245in}}%
\pgfpathcurveto{\pgfqpoint{4.396941in}{1.020245in}}{\pgfqpoint{4.407540in}{1.024636in}}{\pgfqpoint{4.415353in}{1.032449in}}%
\pgfpathcurveto{\pgfqpoint{4.423167in}{1.040263in}}{\pgfqpoint{4.427557in}{1.050862in}}{\pgfqpoint{4.427557in}{1.061912in}}%
\pgfpathcurveto{\pgfqpoint{4.427557in}{1.072962in}}{\pgfqpoint{4.423167in}{1.083561in}}{\pgfqpoint{4.415353in}{1.091375in}}%
\pgfpathcurveto{\pgfqpoint{4.407540in}{1.099189in}}{\pgfqpoint{4.396941in}{1.103579in}}{\pgfqpoint{4.385891in}{1.103579in}}%
\pgfpathcurveto{\pgfqpoint{4.374841in}{1.103579in}}{\pgfqpoint{4.364242in}{1.099189in}}{\pgfqpoint{4.356428in}{1.091375in}}%
\pgfpathcurveto{\pgfqpoint{4.348614in}{1.083561in}}{\pgfqpoint{4.344224in}{1.072962in}}{\pgfqpoint{4.344224in}{1.061912in}}%
\pgfpathcurveto{\pgfqpoint{4.344224in}{1.050862in}}{\pgfqpoint{4.348614in}{1.040263in}}{\pgfqpoint{4.356428in}{1.032449in}}%
\pgfpathcurveto{\pgfqpoint{4.364242in}{1.024636in}}{\pgfqpoint{4.374841in}{1.020245in}}{\pgfqpoint{4.385891in}{1.020245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326926in}{1.021318in}}%
\pgfpathcurveto{\pgfqpoint{4.337976in}{1.021318in}}{\pgfqpoint{4.348575in}{1.025708in}}{\pgfqpoint{4.356389in}{1.033521in}}%
\pgfpathcurveto{\pgfqpoint{4.364202in}{1.041335in}}{\pgfqpoint{4.368592in}{1.051934in}}{\pgfqpoint{4.368592in}{1.062984in}}%
\pgfpathcurveto{\pgfqpoint{4.368592in}{1.074034in}}{\pgfqpoint{4.364202in}{1.084633in}}{\pgfqpoint{4.356389in}{1.092447in}}%
\pgfpathcurveto{\pgfqpoint{4.348575in}{1.100261in}}{\pgfqpoint{4.337976in}{1.104651in}}{\pgfqpoint{4.326926in}{1.104651in}}%
\pgfpathcurveto{\pgfqpoint{4.315876in}{1.104651in}}{\pgfqpoint{4.305277in}{1.100261in}}{\pgfqpoint{4.297463in}{1.092447in}}%
\pgfpathcurveto{\pgfqpoint{4.289649in}{1.084633in}}{\pgfqpoint{4.285259in}{1.074034in}}{\pgfqpoint{4.285259in}{1.062984in}}%
\pgfpathcurveto{\pgfqpoint{4.285259in}{1.051934in}}{\pgfqpoint{4.289649in}{1.041335in}}{\pgfqpoint{4.297463in}{1.033521in}}%
\pgfpathcurveto{\pgfqpoint{4.305277in}{1.025708in}}{\pgfqpoint{4.315876in}{1.021318in}}{\pgfqpoint{4.326926in}{1.021318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231606in}{1.012423in}}%
\pgfpathcurveto{\pgfqpoint{4.242657in}{1.012423in}}{\pgfqpoint{4.253256in}{1.016813in}}{\pgfqpoint{4.261069in}{1.024627in}}%
\pgfpathcurveto{\pgfqpoint{4.268883in}{1.032440in}}{\pgfqpoint{4.273273in}{1.043039in}}{\pgfqpoint{4.273273in}{1.054090in}}%
\pgfpathcurveto{\pgfqpoint{4.273273in}{1.065140in}}{\pgfqpoint{4.268883in}{1.075739in}}{\pgfqpoint{4.261069in}{1.083552in}}%
\pgfpathcurveto{\pgfqpoint{4.253256in}{1.091366in}}{\pgfqpoint{4.242657in}{1.095756in}}{\pgfqpoint{4.231606in}{1.095756in}}%
\pgfpathcurveto{\pgfqpoint{4.220556in}{1.095756in}}{\pgfqpoint{4.209957in}{1.091366in}}{\pgfqpoint{4.202144in}{1.083552in}}%
\pgfpathcurveto{\pgfqpoint{4.194330in}{1.075739in}}{\pgfqpoint{4.189940in}{1.065140in}}{\pgfqpoint{4.189940in}{1.054090in}}%
\pgfpathcurveto{\pgfqpoint{4.189940in}{1.043039in}}{\pgfqpoint{4.194330in}{1.032440in}}{\pgfqpoint{4.202144in}{1.024627in}}%
\pgfpathcurveto{\pgfqpoint{4.209957in}{1.016813in}}{\pgfqpoint{4.220556in}{1.012423in}}{\pgfqpoint{4.231606in}{1.012423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013489in}{0.944822in}}%
\pgfpathcurveto{\pgfqpoint{4.024539in}{0.944822in}}{\pgfqpoint{4.035138in}{0.949213in}}{\pgfqpoint{4.042952in}{0.957026in}}%
\pgfpathcurveto{\pgfqpoint{4.050766in}{0.964840in}}{\pgfqpoint{4.055156in}{0.975439in}}{\pgfqpoint{4.055156in}{0.986489in}}%
\pgfpathcurveto{\pgfqpoint{4.055156in}{0.997539in}}{\pgfqpoint{4.050766in}{1.008138in}}{\pgfqpoint{4.042952in}{1.015952in}}%
\pgfpathcurveto{\pgfqpoint{4.035138in}{1.023766in}}{\pgfqpoint{4.024539in}{1.028156in}}{\pgfqpoint{4.013489in}{1.028156in}}%
\pgfpathcurveto{\pgfqpoint{4.002439in}{1.028156in}}{\pgfqpoint{3.991840in}{1.023766in}}{\pgfqpoint{3.984027in}{1.015952in}}%
\pgfpathcurveto{\pgfqpoint{3.976213in}{1.008138in}}{\pgfqpoint{3.971823in}{0.997539in}}{\pgfqpoint{3.971823in}{0.986489in}}%
\pgfpathcurveto{\pgfqpoint{3.971823in}{0.975439in}}{\pgfqpoint{3.976213in}{0.964840in}}{\pgfqpoint{3.984027in}{0.957026in}}%
\pgfpathcurveto{\pgfqpoint{3.991840in}{0.949213in}}{\pgfqpoint{4.002439in}{0.944822in}}{\pgfqpoint{4.013489in}{0.944822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237338in}{0.965784in}}%
\pgfpathcurveto{\pgfqpoint{4.248388in}{0.965784in}}{\pgfqpoint{4.258987in}{0.970174in}}{\pgfqpoint{4.266801in}{0.977988in}}%
\pgfpathcurveto{\pgfqpoint{4.274615in}{0.985802in}}{\pgfqpoint{4.279005in}{0.996401in}}{\pgfqpoint{4.279005in}{1.007451in}}%
\pgfpathcurveto{\pgfqpoint{4.279005in}{1.018501in}}{\pgfqpoint{4.274615in}{1.029100in}}{\pgfqpoint{4.266801in}{1.036914in}}%
\pgfpathcurveto{\pgfqpoint{4.258987in}{1.044727in}}{\pgfqpoint{4.248388in}{1.049117in}}{\pgfqpoint{4.237338in}{1.049117in}}%
\pgfpathcurveto{\pgfqpoint{4.226288in}{1.049117in}}{\pgfqpoint{4.215689in}{1.044727in}}{\pgfqpoint{4.207876in}{1.036914in}}%
\pgfpathcurveto{\pgfqpoint{4.200062in}{1.029100in}}{\pgfqpoint{4.195672in}{1.018501in}}{\pgfqpoint{4.195672in}{1.007451in}}%
\pgfpathcurveto{\pgfqpoint{4.195672in}{0.996401in}}{\pgfqpoint{4.200062in}{0.985802in}}{\pgfqpoint{4.207876in}{0.977988in}}%
\pgfpathcurveto{\pgfqpoint{4.215689in}{0.970174in}}{\pgfqpoint{4.226288in}{0.965784in}}{\pgfqpoint{4.237338in}{0.965784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064861in}{0.856569in}}%
\pgfpathcurveto{\pgfqpoint{4.075911in}{0.856569in}}{\pgfqpoint{4.086510in}{0.860959in}}{\pgfqpoint{4.094323in}{0.868773in}}%
\pgfpathcurveto{\pgfqpoint{4.102137in}{0.876587in}}{\pgfqpoint{4.106527in}{0.887186in}}{\pgfqpoint{4.106527in}{0.898236in}}%
\pgfpathcurveto{\pgfqpoint{4.106527in}{0.909286in}}{\pgfqpoint{4.102137in}{0.919885in}}{\pgfqpoint{4.094323in}{0.927699in}}%
\pgfpathcurveto{\pgfqpoint{4.086510in}{0.935512in}}{\pgfqpoint{4.075911in}{0.939903in}}{\pgfqpoint{4.064861in}{0.939903in}}%
\pgfpathcurveto{\pgfqpoint{4.053810in}{0.939903in}}{\pgfqpoint{4.043211in}{0.935512in}}{\pgfqpoint{4.035398in}{0.927699in}}%
\pgfpathcurveto{\pgfqpoint{4.027584in}{0.919885in}}{\pgfqpoint{4.023194in}{0.909286in}}{\pgfqpoint{4.023194in}{0.898236in}}%
\pgfpathcurveto{\pgfqpoint{4.023194in}{0.887186in}}{\pgfqpoint{4.027584in}{0.876587in}}{\pgfqpoint{4.035398in}{0.868773in}}%
\pgfpathcurveto{\pgfqpoint{4.043211in}{0.860959in}}{\pgfqpoint{4.053810in}{0.856569in}}{\pgfqpoint{4.064861in}{0.856569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435311in}{1.102854in}}%
\pgfpathcurveto{\pgfqpoint{4.446361in}{1.102854in}}{\pgfqpoint{4.456960in}{1.107245in}}{\pgfqpoint{4.464774in}{1.115058in}}%
\pgfpathcurveto{\pgfqpoint{4.472588in}{1.122872in}}{\pgfqpoint{4.476978in}{1.133471in}}{\pgfqpoint{4.476978in}{1.144521in}}%
\pgfpathcurveto{\pgfqpoint{4.476978in}{1.155571in}}{\pgfqpoint{4.472588in}{1.166170in}}{\pgfqpoint{4.464774in}{1.173984in}}%
\pgfpathcurveto{\pgfqpoint{4.456960in}{1.181798in}}{\pgfqpoint{4.446361in}{1.186188in}}{\pgfqpoint{4.435311in}{1.186188in}}%
\pgfpathcurveto{\pgfqpoint{4.424261in}{1.186188in}}{\pgfqpoint{4.413662in}{1.181798in}}{\pgfqpoint{4.405848in}{1.173984in}}%
\pgfpathcurveto{\pgfqpoint{4.398035in}{1.166170in}}{\pgfqpoint{4.393645in}{1.155571in}}{\pgfqpoint{4.393645in}{1.144521in}}%
\pgfpathcurveto{\pgfqpoint{4.393645in}{1.133471in}}{\pgfqpoint{4.398035in}{1.122872in}}{\pgfqpoint{4.405848in}{1.115058in}}%
\pgfpathcurveto{\pgfqpoint{4.413662in}{1.107245in}}{\pgfqpoint{4.424261in}{1.102854in}}{\pgfqpoint{4.435311in}{1.102854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438536in}{1.086655in}}%
\pgfpathcurveto{\pgfqpoint{4.449586in}{1.086655in}}{\pgfqpoint{4.460185in}{1.091045in}}{\pgfqpoint{4.467999in}{1.098859in}}%
\pgfpathcurveto{\pgfqpoint{4.475812in}{1.106673in}}{\pgfqpoint{4.480202in}{1.117272in}}{\pgfqpoint{4.480202in}{1.128322in}}%
\pgfpathcurveto{\pgfqpoint{4.480202in}{1.139372in}}{\pgfqpoint{4.475812in}{1.149971in}}{\pgfqpoint{4.467999in}{1.157785in}}%
\pgfpathcurveto{\pgfqpoint{4.460185in}{1.165598in}}{\pgfqpoint{4.449586in}{1.169988in}}{\pgfqpoint{4.438536in}{1.169988in}}%
\pgfpathcurveto{\pgfqpoint{4.427486in}{1.169988in}}{\pgfqpoint{4.416887in}{1.165598in}}{\pgfqpoint{4.409073in}{1.157785in}}%
\pgfpathcurveto{\pgfqpoint{4.401259in}{1.149971in}}{\pgfqpoint{4.396869in}{1.139372in}}{\pgfqpoint{4.396869in}{1.128322in}}%
\pgfpathcurveto{\pgfqpoint{4.396869in}{1.117272in}}{\pgfqpoint{4.401259in}{1.106673in}}{\pgfqpoint{4.409073in}{1.098859in}}%
\pgfpathcurveto{\pgfqpoint{4.416887in}{1.091045in}}{\pgfqpoint{4.427486in}{1.086655in}}{\pgfqpoint{4.438536in}{1.086655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310223in}{1.006024in}}%
\pgfpathcurveto{\pgfqpoint{4.321273in}{1.006024in}}{\pgfqpoint{4.331872in}{1.010414in}}{\pgfqpoint{4.339686in}{1.018228in}}%
\pgfpathcurveto{\pgfqpoint{4.347499in}{1.026041in}}{\pgfqpoint{4.351890in}{1.036640in}}{\pgfqpoint{4.351890in}{1.047690in}}%
\pgfpathcurveto{\pgfqpoint{4.351890in}{1.058741in}}{\pgfqpoint{4.347499in}{1.069340in}}{\pgfqpoint{4.339686in}{1.077153in}}%
\pgfpathcurveto{\pgfqpoint{4.331872in}{1.084967in}}{\pgfqpoint{4.321273in}{1.089357in}}{\pgfqpoint{4.310223in}{1.089357in}}%
\pgfpathcurveto{\pgfqpoint{4.299173in}{1.089357in}}{\pgfqpoint{4.288574in}{1.084967in}}{\pgfqpoint{4.280760in}{1.077153in}}%
\pgfpathcurveto{\pgfqpoint{4.272947in}{1.069340in}}{\pgfqpoint{4.268556in}{1.058741in}}{\pgfqpoint{4.268556in}{1.047690in}}%
\pgfpathcurveto{\pgfqpoint{4.268556in}{1.036640in}}{\pgfqpoint{4.272947in}{1.026041in}}{\pgfqpoint{4.280760in}{1.018228in}}%
\pgfpathcurveto{\pgfqpoint{4.288574in}{1.010414in}}{\pgfqpoint{4.299173in}{1.006024in}}{\pgfqpoint{4.310223in}{1.006024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565883in}{0.931548in}}%
\pgfpathcurveto{\pgfqpoint{4.576934in}{0.931548in}}{\pgfqpoint{4.587533in}{0.935939in}}{\pgfqpoint{4.595346in}{0.943752in}}%
\pgfpathcurveto{\pgfqpoint{4.603160in}{0.951566in}}{\pgfqpoint{4.607550in}{0.962165in}}{\pgfqpoint{4.607550in}{0.973215in}}%
\pgfpathcurveto{\pgfqpoint{4.607550in}{0.984265in}}{\pgfqpoint{4.603160in}{0.994864in}}{\pgfqpoint{4.595346in}{1.002678in}}%
\pgfpathcurveto{\pgfqpoint{4.587533in}{1.010491in}}{\pgfqpoint{4.576934in}{1.014882in}}{\pgfqpoint{4.565883in}{1.014882in}}%
\pgfpathcurveto{\pgfqpoint{4.554833in}{1.014882in}}{\pgfqpoint{4.544234in}{1.010491in}}{\pgfqpoint{4.536421in}{1.002678in}}%
\pgfpathcurveto{\pgfqpoint{4.528607in}{0.994864in}}{\pgfqpoint{4.524217in}{0.984265in}}{\pgfqpoint{4.524217in}{0.973215in}}%
\pgfpathcurveto{\pgfqpoint{4.524217in}{0.962165in}}{\pgfqpoint{4.528607in}{0.951566in}}{\pgfqpoint{4.536421in}{0.943752in}}%
\pgfpathcurveto{\pgfqpoint{4.544234in}{0.935939in}}{\pgfqpoint{4.554833in}{0.931548in}}{\pgfqpoint{4.565883in}{0.931548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307357in}{1.176930in}}%
\pgfpathcurveto{\pgfqpoint{4.318407in}{1.176930in}}{\pgfqpoint{4.329006in}{1.181320in}}{\pgfqpoint{4.336820in}{1.189133in}}%
\pgfpathcurveto{\pgfqpoint{4.344633in}{1.196947in}}{\pgfqpoint{4.349024in}{1.207546in}}{\pgfqpoint{4.349024in}{1.218596in}}%
\pgfpathcurveto{\pgfqpoint{4.349024in}{1.229646in}}{\pgfqpoint{4.344633in}{1.240245in}}{\pgfqpoint{4.336820in}{1.248059in}}%
\pgfpathcurveto{\pgfqpoint{4.329006in}{1.255873in}}{\pgfqpoint{4.318407in}{1.260263in}}{\pgfqpoint{4.307357in}{1.260263in}}%
\pgfpathcurveto{\pgfqpoint{4.296307in}{1.260263in}}{\pgfqpoint{4.285708in}{1.255873in}}{\pgfqpoint{4.277894in}{1.248059in}}%
\pgfpathcurveto{\pgfqpoint{4.270081in}{1.240245in}}{\pgfqpoint{4.265690in}{1.229646in}}{\pgfqpoint{4.265690in}{1.218596in}}%
\pgfpathcurveto{\pgfqpoint{4.265690in}{1.207546in}}{\pgfqpoint{4.270081in}{1.196947in}}{\pgfqpoint{4.277894in}{1.189133in}}%
\pgfpathcurveto{\pgfqpoint{4.285708in}{1.181320in}}{\pgfqpoint{4.296307in}{1.176930in}}{\pgfqpoint{4.307357in}{1.176930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411756in}{1.039789in}}%
\pgfpathcurveto{\pgfqpoint{4.422806in}{1.039789in}}{\pgfqpoint{4.433405in}{1.044179in}}{\pgfqpoint{4.441218in}{1.051993in}}%
\pgfpathcurveto{\pgfqpoint{4.449032in}{1.059807in}}{\pgfqpoint{4.453422in}{1.070406in}}{\pgfqpoint{4.453422in}{1.081456in}}%
\pgfpathcurveto{\pgfqpoint{4.453422in}{1.092506in}}{\pgfqpoint{4.449032in}{1.103105in}}{\pgfqpoint{4.441218in}{1.110919in}}%
\pgfpathcurveto{\pgfqpoint{4.433405in}{1.118732in}}{\pgfqpoint{4.422806in}{1.123122in}}{\pgfqpoint{4.411756in}{1.123122in}}%
\pgfpathcurveto{\pgfqpoint{4.400705in}{1.123122in}}{\pgfqpoint{4.390106in}{1.118732in}}{\pgfqpoint{4.382293in}{1.110919in}}%
\pgfpathcurveto{\pgfqpoint{4.374479in}{1.103105in}}{\pgfqpoint{4.370089in}{1.092506in}}{\pgfqpoint{4.370089in}{1.081456in}}%
\pgfpathcurveto{\pgfqpoint{4.370089in}{1.070406in}}{\pgfqpoint{4.374479in}{1.059807in}}{\pgfqpoint{4.382293in}{1.051993in}}%
\pgfpathcurveto{\pgfqpoint{4.390106in}{1.044179in}}{\pgfqpoint{4.400705in}{1.039789in}}{\pgfqpoint{4.411756in}{1.039789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363766in}{0.980873in}}%
\pgfpathcurveto{\pgfqpoint{4.374816in}{0.980873in}}{\pgfqpoint{4.385415in}{0.985263in}}{\pgfqpoint{4.393229in}{0.993076in}}%
\pgfpathcurveto{\pgfqpoint{4.401043in}{1.000890in}}{\pgfqpoint{4.405433in}{1.011489in}}{\pgfqpoint{4.405433in}{1.022539in}}%
\pgfpathcurveto{\pgfqpoint{4.405433in}{1.033589in}}{\pgfqpoint{4.401043in}{1.044188in}}{\pgfqpoint{4.393229in}{1.052002in}}%
\pgfpathcurveto{\pgfqpoint{4.385415in}{1.059816in}}{\pgfqpoint{4.374816in}{1.064206in}}{\pgfqpoint{4.363766in}{1.064206in}}%
\pgfpathcurveto{\pgfqpoint{4.352716in}{1.064206in}}{\pgfqpoint{4.342117in}{1.059816in}}{\pgfqpoint{4.334303in}{1.052002in}}%
\pgfpathcurveto{\pgfqpoint{4.326490in}{1.044188in}}{\pgfqpoint{4.322099in}{1.033589in}}{\pgfqpoint{4.322099in}{1.022539in}}%
\pgfpathcurveto{\pgfqpoint{4.322099in}{1.011489in}}{\pgfqpoint{4.326490in}{1.000890in}}{\pgfqpoint{4.334303in}{0.993076in}}%
\pgfpathcurveto{\pgfqpoint{4.342117in}{0.985263in}}{\pgfqpoint{4.352716in}{0.980873in}}{\pgfqpoint{4.363766in}{0.980873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170269in}{0.962970in}}%
\pgfpathcurveto{\pgfqpoint{4.181320in}{0.962970in}}{\pgfqpoint{4.191919in}{0.967360in}}{\pgfqpoint{4.199732in}{0.975174in}}%
\pgfpathcurveto{\pgfqpoint{4.207546in}{0.982987in}}{\pgfqpoint{4.211936in}{0.993586in}}{\pgfqpoint{4.211936in}{1.004637in}}%
\pgfpathcurveto{\pgfqpoint{4.211936in}{1.015687in}}{\pgfqpoint{4.207546in}{1.026286in}}{\pgfqpoint{4.199732in}{1.034099in}}%
\pgfpathcurveto{\pgfqpoint{4.191919in}{1.041913in}}{\pgfqpoint{4.181320in}{1.046303in}}{\pgfqpoint{4.170269in}{1.046303in}}%
\pgfpathcurveto{\pgfqpoint{4.159219in}{1.046303in}}{\pgfqpoint{4.148620in}{1.041913in}}{\pgfqpoint{4.140807in}{1.034099in}}%
\pgfpathcurveto{\pgfqpoint{4.132993in}{1.026286in}}{\pgfqpoint{4.128603in}{1.015687in}}{\pgfqpoint{4.128603in}{1.004637in}}%
\pgfpathcurveto{\pgfqpoint{4.128603in}{0.993586in}}{\pgfqpoint{4.132993in}{0.982987in}}{\pgfqpoint{4.140807in}{0.975174in}}%
\pgfpathcurveto{\pgfqpoint{4.148620in}{0.967360in}}{\pgfqpoint{4.159219in}{0.962970in}}{\pgfqpoint{4.170269in}{0.962970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581923in}{1.006743in}}%
\pgfpathcurveto{\pgfqpoint{4.592973in}{1.006743in}}{\pgfqpoint{4.603572in}{1.011133in}}{\pgfqpoint{4.611386in}{1.018946in}}%
\pgfpathcurveto{\pgfqpoint{4.619199in}{1.026760in}}{\pgfqpoint{4.623590in}{1.037359in}}{\pgfqpoint{4.623590in}{1.048409in}}%
\pgfpathcurveto{\pgfqpoint{4.623590in}{1.059459in}}{\pgfqpoint{4.619199in}{1.070058in}}{\pgfqpoint{4.611386in}{1.077872in}}%
\pgfpathcurveto{\pgfqpoint{4.603572in}{1.085686in}}{\pgfqpoint{4.592973in}{1.090076in}}{\pgfqpoint{4.581923in}{1.090076in}}%
\pgfpathcurveto{\pgfqpoint{4.570873in}{1.090076in}}{\pgfqpoint{4.560274in}{1.085686in}}{\pgfqpoint{4.552460in}{1.077872in}}%
\pgfpathcurveto{\pgfqpoint{4.544646in}{1.070058in}}{\pgfqpoint{4.540256in}{1.059459in}}{\pgfqpoint{4.540256in}{1.048409in}}%
\pgfpathcurveto{\pgfqpoint{4.540256in}{1.037359in}}{\pgfqpoint{4.544646in}{1.026760in}}{\pgfqpoint{4.552460in}{1.018946in}}%
\pgfpathcurveto{\pgfqpoint{4.560274in}{1.011133in}}{\pgfqpoint{4.570873in}{1.006743in}}{\pgfqpoint{4.581923in}{1.006743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170737in}{1.031164in}}%
\pgfpathcurveto{\pgfqpoint{4.181787in}{1.031164in}}{\pgfqpoint{4.192386in}{1.035554in}}{\pgfqpoint{4.200200in}{1.043368in}}%
\pgfpathcurveto{\pgfqpoint{4.208014in}{1.051182in}}{\pgfqpoint{4.212404in}{1.061781in}}{\pgfqpoint{4.212404in}{1.072831in}}%
\pgfpathcurveto{\pgfqpoint{4.212404in}{1.083881in}}{\pgfqpoint{4.208014in}{1.094480in}}{\pgfqpoint{4.200200in}{1.102294in}}%
\pgfpathcurveto{\pgfqpoint{4.192386in}{1.110107in}}{\pgfqpoint{4.181787in}{1.114497in}}{\pgfqpoint{4.170737in}{1.114497in}}%
\pgfpathcurveto{\pgfqpoint{4.159687in}{1.114497in}}{\pgfqpoint{4.149088in}{1.110107in}}{\pgfqpoint{4.141275in}{1.102294in}}%
\pgfpathcurveto{\pgfqpoint{4.133461in}{1.094480in}}{\pgfqpoint{4.129071in}{1.083881in}}{\pgfqpoint{4.129071in}{1.072831in}}%
\pgfpathcurveto{\pgfqpoint{4.129071in}{1.061781in}}{\pgfqpoint{4.133461in}{1.051182in}}{\pgfqpoint{4.141275in}{1.043368in}}%
\pgfpathcurveto{\pgfqpoint{4.149088in}{1.035554in}}{\pgfqpoint{4.159687in}{1.031164in}}{\pgfqpoint{4.170737in}{1.031164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537140in}{1.039405in}}%
\pgfpathcurveto{\pgfqpoint{4.548190in}{1.039405in}}{\pgfqpoint{4.558789in}{1.043795in}}{\pgfqpoint{4.566602in}{1.051609in}}%
\pgfpathcurveto{\pgfqpoint{4.574416in}{1.059423in}}{\pgfqpoint{4.578806in}{1.070022in}}{\pgfqpoint{4.578806in}{1.081072in}}%
\pgfpathcurveto{\pgfqpoint{4.578806in}{1.092122in}}{\pgfqpoint{4.574416in}{1.102721in}}{\pgfqpoint{4.566602in}{1.110535in}}%
\pgfpathcurveto{\pgfqpoint{4.558789in}{1.118348in}}{\pgfqpoint{4.548190in}{1.122738in}}{\pgfqpoint{4.537140in}{1.122738in}}%
\pgfpathcurveto{\pgfqpoint{4.526090in}{1.122738in}}{\pgfqpoint{4.515491in}{1.118348in}}{\pgfqpoint{4.507677in}{1.110535in}}%
\pgfpathcurveto{\pgfqpoint{4.499863in}{1.102721in}}{\pgfqpoint{4.495473in}{1.092122in}}{\pgfqpoint{4.495473in}{1.081072in}}%
\pgfpathcurveto{\pgfqpoint{4.495473in}{1.070022in}}{\pgfqpoint{4.499863in}{1.059423in}}{\pgfqpoint{4.507677in}{1.051609in}}%
\pgfpathcurveto{\pgfqpoint{4.515491in}{1.043795in}}{\pgfqpoint{4.526090in}{1.039405in}}{\pgfqpoint{4.537140in}{1.039405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371012in}{1.037248in}}%
\pgfpathcurveto{\pgfqpoint{4.382062in}{1.037248in}}{\pgfqpoint{4.392661in}{1.041638in}}{\pgfqpoint{4.400475in}{1.049452in}}%
\pgfpathcurveto{\pgfqpoint{4.408289in}{1.057266in}}{\pgfqpoint{4.412679in}{1.067865in}}{\pgfqpoint{4.412679in}{1.078915in}}%
\pgfpathcurveto{\pgfqpoint{4.412679in}{1.089965in}}{\pgfqpoint{4.408289in}{1.100564in}}{\pgfqpoint{4.400475in}{1.108378in}}%
\pgfpathcurveto{\pgfqpoint{4.392661in}{1.116191in}}{\pgfqpoint{4.382062in}{1.120581in}}{\pgfqpoint{4.371012in}{1.120581in}}%
\pgfpathcurveto{\pgfqpoint{4.359962in}{1.120581in}}{\pgfqpoint{4.349363in}{1.116191in}}{\pgfqpoint{4.341549in}{1.108378in}}%
\pgfpathcurveto{\pgfqpoint{4.333736in}{1.100564in}}{\pgfqpoint{4.329346in}{1.089965in}}{\pgfqpoint{4.329346in}{1.078915in}}%
\pgfpathcurveto{\pgfqpoint{4.329346in}{1.067865in}}{\pgfqpoint{4.333736in}{1.057266in}}{\pgfqpoint{4.341549in}{1.049452in}}%
\pgfpathcurveto{\pgfqpoint{4.349363in}{1.041638in}}{\pgfqpoint{4.359962in}{1.037248in}}{\pgfqpoint{4.371012in}{1.037248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503797in}{1.011252in}}%
\pgfpathcurveto{\pgfqpoint{4.514847in}{1.011252in}}{\pgfqpoint{4.525446in}{1.015642in}}{\pgfqpoint{4.533260in}{1.023456in}}%
\pgfpathcurveto{\pgfqpoint{4.541074in}{1.031269in}}{\pgfqpoint{4.545464in}{1.041868in}}{\pgfqpoint{4.545464in}{1.052918in}}%
\pgfpathcurveto{\pgfqpoint{4.545464in}{1.063968in}}{\pgfqpoint{4.541074in}{1.074567in}}{\pgfqpoint{4.533260in}{1.082381in}}%
\pgfpathcurveto{\pgfqpoint{4.525446in}{1.090195in}}{\pgfqpoint{4.514847in}{1.094585in}}{\pgfqpoint{4.503797in}{1.094585in}}%
\pgfpathcurveto{\pgfqpoint{4.492747in}{1.094585in}}{\pgfqpoint{4.482148in}{1.090195in}}{\pgfqpoint{4.474335in}{1.082381in}}%
\pgfpathcurveto{\pgfqpoint{4.466521in}{1.074567in}}{\pgfqpoint{4.462131in}{1.063968in}}{\pgfqpoint{4.462131in}{1.052918in}}%
\pgfpathcurveto{\pgfqpoint{4.462131in}{1.041868in}}{\pgfqpoint{4.466521in}{1.031269in}}{\pgfqpoint{4.474335in}{1.023456in}}%
\pgfpathcurveto{\pgfqpoint{4.482148in}{1.015642in}}{\pgfqpoint{4.492747in}{1.011252in}}{\pgfqpoint{4.503797in}{1.011252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134999in}{0.822577in}}%
\pgfpathcurveto{\pgfqpoint{4.146049in}{0.822577in}}{\pgfqpoint{4.156648in}{0.826967in}}{\pgfqpoint{4.164462in}{0.834781in}}%
\pgfpathcurveto{\pgfqpoint{4.172276in}{0.842594in}}{\pgfqpoint{4.176666in}{0.853193in}}{\pgfqpoint{4.176666in}{0.864244in}}%
\pgfpathcurveto{\pgfqpoint{4.176666in}{0.875294in}}{\pgfqpoint{4.172276in}{0.885893in}}{\pgfqpoint{4.164462in}{0.893706in}}%
\pgfpathcurveto{\pgfqpoint{4.156648in}{0.901520in}}{\pgfqpoint{4.146049in}{0.905910in}}{\pgfqpoint{4.134999in}{0.905910in}}%
\pgfpathcurveto{\pgfqpoint{4.123949in}{0.905910in}}{\pgfqpoint{4.113350in}{0.901520in}}{\pgfqpoint{4.105536in}{0.893706in}}%
\pgfpathcurveto{\pgfqpoint{4.097723in}{0.885893in}}{\pgfqpoint{4.093332in}{0.875294in}}{\pgfqpoint{4.093332in}{0.864244in}}%
\pgfpathcurveto{\pgfqpoint{4.093332in}{0.853193in}}{\pgfqpoint{4.097723in}{0.842594in}}{\pgfqpoint{4.105536in}{0.834781in}}%
\pgfpathcurveto{\pgfqpoint{4.113350in}{0.826967in}}{\pgfqpoint{4.123949in}{0.822577in}}{\pgfqpoint{4.134999in}{0.822577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442229in}{1.015540in}}%
\pgfpathcurveto{\pgfqpoint{4.453279in}{1.015540in}}{\pgfqpoint{4.463878in}{1.019930in}}{\pgfqpoint{4.471692in}{1.027743in}}%
\pgfpathcurveto{\pgfqpoint{4.479506in}{1.035557in}}{\pgfqpoint{4.483896in}{1.046156in}}{\pgfqpoint{4.483896in}{1.057206in}}%
\pgfpathcurveto{\pgfqpoint{4.483896in}{1.068256in}}{\pgfqpoint{4.479506in}{1.078855in}}{\pgfqpoint{4.471692in}{1.086669in}}%
\pgfpathcurveto{\pgfqpoint{4.463878in}{1.094483in}}{\pgfqpoint{4.453279in}{1.098873in}}{\pgfqpoint{4.442229in}{1.098873in}}%
\pgfpathcurveto{\pgfqpoint{4.431179in}{1.098873in}}{\pgfqpoint{4.420580in}{1.094483in}}{\pgfqpoint{4.412766in}{1.086669in}}%
\pgfpathcurveto{\pgfqpoint{4.404953in}{1.078855in}}{\pgfqpoint{4.400562in}{1.068256in}}{\pgfqpoint{4.400562in}{1.057206in}}%
\pgfpathcurveto{\pgfqpoint{4.400562in}{1.046156in}}{\pgfqpoint{4.404953in}{1.035557in}}{\pgfqpoint{4.412766in}{1.027743in}}%
\pgfpathcurveto{\pgfqpoint{4.420580in}{1.019930in}}{\pgfqpoint{4.431179in}{1.015540in}}{\pgfqpoint{4.442229in}{1.015540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426170in}{0.963850in}}%
\pgfpathcurveto{\pgfqpoint{4.437220in}{0.963850in}}{\pgfqpoint{4.447819in}{0.968241in}}{\pgfqpoint{4.455633in}{0.976054in}}%
\pgfpathcurveto{\pgfqpoint{4.463446in}{0.983868in}}{\pgfqpoint{4.467837in}{0.994467in}}{\pgfqpoint{4.467837in}{1.005517in}}%
\pgfpathcurveto{\pgfqpoint{4.467837in}{1.016567in}}{\pgfqpoint{4.463446in}{1.027166in}}{\pgfqpoint{4.455633in}{1.034980in}}%
\pgfpathcurveto{\pgfqpoint{4.447819in}{1.042793in}}{\pgfqpoint{4.437220in}{1.047184in}}{\pgfqpoint{4.426170in}{1.047184in}}%
\pgfpathcurveto{\pgfqpoint{4.415120in}{1.047184in}}{\pgfqpoint{4.404521in}{1.042793in}}{\pgfqpoint{4.396707in}{1.034980in}}%
\pgfpathcurveto{\pgfqpoint{4.388894in}{1.027166in}}{\pgfqpoint{4.384503in}{1.016567in}}{\pgfqpoint{4.384503in}{1.005517in}}%
\pgfpathcurveto{\pgfqpoint{4.384503in}{0.994467in}}{\pgfqpoint{4.388894in}{0.983868in}}{\pgfqpoint{4.396707in}{0.976054in}}%
\pgfpathcurveto{\pgfqpoint{4.404521in}{0.968241in}}{\pgfqpoint{4.415120in}{0.963850in}}{\pgfqpoint{4.426170in}{0.963850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291408in}{1.050532in}}%
\pgfpathcurveto{\pgfqpoint{4.302458in}{1.050532in}}{\pgfqpoint{4.313057in}{1.054922in}}{\pgfqpoint{4.320870in}{1.062736in}}%
\pgfpathcurveto{\pgfqpoint{4.328684in}{1.070549in}}{\pgfqpoint{4.333074in}{1.081148in}}{\pgfqpoint{4.333074in}{1.092198in}}%
\pgfpathcurveto{\pgfqpoint{4.333074in}{1.103249in}}{\pgfqpoint{4.328684in}{1.113848in}}{\pgfqpoint{4.320870in}{1.121661in}}%
\pgfpathcurveto{\pgfqpoint{4.313057in}{1.129475in}}{\pgfqpoint{4.302458in}{1.133865in}}{\pgfqpoint{4.291408in}{1.133865in}}%
\pgfpathcurveto{\pgfqpoint{4.280358in}{1.133865in}}{\pgfqpoint{4.269759in}{1.129475in}}{\pgfqpoint{4.261945in}{1.121661in}}%
\pgfpathcurveto{\pgfqpoint{4.254131in}{1.113848in}}{\pgfqpoint{4.249741in}{1.103249in}}{\pgfqpoint{4.249741in}{1.092198in}}%
\pgfpathcurveto{\pgfqpoint{4.249741in}{1.081148in}}{\pgfqpoint{4.254131in}{1.070549in}}{\pgfqpoint{4.261945in}{1.062736in}}%
\pgfpathcurveto{\pgfqpoint{4.269759in}{1.054922in}}{\pgfqpoint{4.280358in}{1.050532in}}{\pgfqpoint{4.291408in}{1.050532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346575in}{0.966070in}}%
\pgfpathcurveto{\pgfqpoint{4.357625in}{0.966070in}}{\pgfqpoint{4.368224in}{0.970460in}}{\pgfqpoint{4.376038in}{0.978274in}}%
\pgfpathcurveto{\pgfqpoint{4.383851in}{0.986087in}}{\pgfqpoint{4.388241in}{0.996686in}}{\pgfqpoint{4.388241in}{1.007736in}}%
\pgfpathcurveto{\pgfqpoint{4.388241in}{1.018786in}}{\pgfqpoint{4.383851in}{1.029385in}}{\pgfqpoint{4.376038in}{1.037199in}}%
\pgfpathcurveto{\pgfqpoint{4.368224in}{1.045013in}}{\pgfqpoint{4.357625in}{1.049403in}}{\pgfqpoint{4.346575in}{1.049403in}}%
\pgfpathcurveto{\pgfqpoint{4.335525in}{1.049403in}}{\pgfqpoint{4.324926in}{1.045013in}}{\pgfqpoint{4.317112in}{1.037199in}}%
\pgfpathcurveto{\pgfqpoint{4.309298in}{1.029385in}}{\pgfqpoint{4.304908in}{1.018786in}}{\pgfqpoint{4.304908in}{1.007736in}}%
\pgfpathcurveto{\pgfqpoint{4.304908in}{0.996686in}}{\pgfqpoint{4.309298in}{0.986087in}}{\pgfqpoint{4.317112in}{0.978274in}}%
\pgfpathcurveto{\pgfqpoint{4.324926in}{0.970460in}}{\pgfqpoint{4.335525in}{0.966070in}}{\pgfqpoint{4.346575in}{0.966070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372773in}{0.985672in}}%
\pgfpathcurveto{\pgfqpoint{4.383823in}{0.985672in}}{\pgfqpoint{4.394422in}{0.990062in}}{\pgfqpoint{4.402235in}{0.997876in}}%
\pgfpathcurveto{\pgfqpoint{4.410049in}{1.005690in}}{\pgfqpoint{4.414439in}{1.016289in}}{\pgfqpoint{4.414439in}{1.027339in}}%
\pgfpathcurveto{\pgfqpoint{4.414439in}{1.038389in}}{\pgfqpoint{4.410049in}{1.048988in}}{\pgfqpoint{4.402235in}{1.056802in}}%
\pgfpathcurveto{\pgfqpoint{4.394422in}{1.064615in}}{\pgfqpoint{4.383823in}{1.069005in}}{\pgfqpoint{4.372773in}{1.069005in}}%
\pgfpathcurveto{\pgfqpoint{4.361722in}{1.069005in}}{\pgfqpoint{4.351123in}{1.064615in}}{\pgfqpoint{4.343310in}{1.056802in}}%
\pgfpathcurveto{\pgfqpoint{4.335496in}{1.048988in}}{\pgfqpoint{4.331106in}{1.038389in}}{\pgfqpoint{4.331106in}{1.027339in}}%
\pgfpathcurveto{\pgfqpoint{4.331106in}{1.016289in}}{\pgfqpoint{4.335496in}{1.005690in}}{\pgfqpoint{4.343310in}{0.997876in}}%
\pgfpathcurveto{\pgfqpoint{4.351123in}{0.990062in}}{\pgfqpoint{4.361722in}{0.985672in}}{\pgfqpoint{4.372773in}{0.985672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485029in}{1.070851in}}%
\pgfpathcurveto{\pgfqpoint{4.496079in}{1.070851in}}{\pgfqpoint{4.506678in}{1.075242in}}{\pgfqpoint{4.514492in}{1.083055in}}%
\pgfpathcurveto{\pgfqpoint{4.522305in}{1.090869in}}{\pgfqpoint{4.526696in}{1.101468in}}{\pgfqpoint{4.526696in}{1.112518in}}%
\pgfpathcurveto{\pgfqpoint{4.526696in}{1.123568in}}{\pgfqpoint{4.522305in}{1.134167in}}{\pgfqpoint{4.514492in}{1.141981in}}%
\pgfpathcurveto{\pgfqpoint{4.506678in}{1.149794in}}{\pgfqpoint{4.496079in}{1.154185in}}{\pgfqpoint{4.485029in}{1.154185in}}%
\pgfpathcurveto{\pgfqpoint{4.473979in}{1.154185in}}{\pgfqpoint{4.463380in}{1.149794in}}{\pgfqpoint{4.455566in}{1.141981in}}%
\pgfpathcurveto{\pgfqpoint{4.447753in}{1.134167in}}{\pgfqpoint{4.443362in}{1.123568in}}{\pgfqpoint{4.443362in}{1.112518in}}%
\pgfpathcurveto{\pgfqpoint{4.443362in}{1.101468in}}{\pgfqpoint{4.447753in}{1.090869in}}{\pgfqpoint{4.455566in}{1.083055in}}%
\pgfpathcurveto{\pgfqpoint{4.463380in}{1.075242in}}{\pgfqpoint{4.473979in}{1.070851in}}{\pgfqpoint{4.485029in}{1.070851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248290in}{1.069623in}}%
\pgfpathcurveto{\pgfqpoint{4.259340in}{1.069623in}}{\pgfqpoint{4.269939in}{1.074013in}}{\pgfqpoint{4.277753in}{1.081827in}}%
\pgfpathcurveto{\pgfqpoint{4.285566in}{1.089641in}}{\pgfqpoint{4.289956in}{1.100240in}}{\pgfqpoint{4.289956in}{1.111290in}}%
\pgfpathcurveto{\pgfqpoint{4.289956in}{1.122340in}}{\pgfqpoint{4.285566in}{1.132939in}}{\pgfqpoint{4.277753in}{1.140753in}}%
\pgfpathcurveto{\pgfqpoint{4.269939in}{1.148566in}}{\pgfqpoint{4.259340in}{1.152956in}}{\pgfqpoint{4.248290in}{1.152956in}}%
\pgfpathcurveto{\pgfqpoint{4.237240in}{1.152956in}}{\pgfqpoint{4.226641in}{1.148566in}}{\pgfqpoint{4.218827in}{1.140753in}}%
\pgfpathcurveto{\pgfqpoint{4.211013in}{1.132939in}}{\pgfqpoint{4.206623in}{1.122340in}}{\pgfqpoint{4.206623in}{1.111290in}}%
\pgfpathcurveto{\pgfqpoint{4.206623in}{1.100240in}}{\pgfqpoint{4.211013in}{1.089641in}}{\pgfqpoint{4.218827in}{1.081827in}}%
\pgfpathcurveto{\pgfqpoint{4.226641in}{1.074013in}}{\pgfqpoint{4.237240in}{1.069623in}}{\pgfqpoint{4.248290in}{1.069623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042801in}{1.097822in}}%
\pgfpathcurveto{\pgfqpoint{4.053852in}{1.097822in}}{\pgfqpoint{4.064451in}{1.102212in}}{\pgfqpoint{4.072264in}{1.110026in}}%
\pgfpathcurveto{\pgfqpoint{4.080078in}{1.117839in}}{\pgfqpoint{4.084468in}{1.128438in}}{\pgfqpoint{4.084468in}{1.139488in}}%
\pgfpathcurveto{\pgfqpoint{4.084468in}{1.150538in}}{\pgfqpoint{4.080078in}{1.161138in}}{\pgfqpoint{4.072264in}{1.168951in}}%
\pgfpathcurveto{\pgfqpoint{4.064451in}{1.176765in}}{\pgfqpoint{4.053852in}{1.181155in}}{\pgfqpoint{4.042801in}{1.181155in}}%
\pgfpathcurveto{\pgfqpoint{4.031751in}{1.181155in}}{\pgfqpoint{4.021152in}{1.176765in}}{\pgfqpoint{4.013339in}{1.168951in}}%
\pgfpathcurveto{\pgfqpoint{4.005525in}{1.161138in}}{\pgfqpoint{4.001135in}{1.150538in}}{\pgfqpoint{4.001135in}{1.139488in}}%
\pgfpathcurveto{\pgfqpoint{4.001135in}{1.128438in}}{\pgfqpoint{4.005525in}{1.117839in}}{\pgfqpoint{4.013339in}{1.110026in}}%
\pgfpathcurveto{\pgfqpoint{4.021152in}{1.102212in}}{\pgfqpoint{4.031751in}{1.097822in}}{\pgfqpoint{4.042801in}{1.097822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645273in}{0.972324in}}%
\pgfpathcurveto{\pgfqpoint{4.656323in}{0.972324in}}{\pgfqpoint{4.666922in}{0.976714in}}{\pgfqpoint{4.674736in}{0.984528in}}%
\pgfpathcurveto{\pgfqpoint{4.682550in}{0.992341in}}{\pgfqpoint{4.686940in}{1.002940in}}{\pgfqpoint{4.686940in}{1.013991in}}%
\pgfpathcurveto{\pgfqpoint{4.686940in}{1.025041in}}{\pgfqpoint{4.682550in}{1.035640in}}{\pgfqpoint{4.674736in}{1.043453in}}%
\pgfpathcurveto{\pgfqpoint{4.666922in}{1.051267in}}{\pgfqpoint{4.656323in}{1.055657in}}{\pgfqpoint{4.645273in}{1.055657in}}%
\pgfpathcurveto{\pgfqpoint{4.634223in}{1.055657in}}{\pgfqpoint{4.623624in}{1.051267in}}{\pgfqpoint{4.615810in}{1.043453in}}%
\pgfpathcurveto{\pgfqpoint{4.607997in}{1.035640in}}{\pgfqpoint{4.603607in}{1.025041in}}{\pgfqpoint{4.603607in}{1.013991in}}%
\pgfpathcurveto{\pgfqpoint{4.603607in}{1.002940in}}{\pgfqpoint{4.607997in}{0.992341in}}{\pgfqpoint{4.615810in}{0.984528in}}%
\pgfpathcurveto{\pgfqpoint{4.623624in}{0.976714in}}{\pgfqpoint{4.634223in}{0.972324in}}{\pgfqpoint{4.645273in}{0.972324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388980in}{1.193187in}}%
\pgfpathcurveto{\pgfqpoint{4.400030in}{1.193187in}}{\pgfqpoint{4.410629in}{1.197578in}}{\pgfqpoint{4.418443in}{1.205391in}}%
\pgfpathcurveto{\pgfqpoint{4.426256in}{1.213205in}}{\pgfqpoint{4.430647in}{1.223804in}}{\pgfqpoint{4.430647in}{1.234854in}}%
\pgfpathcurveto{\pgfqpoint{4.430647in}{1.245904in}}{\pgfqpoint{4.426256in}{1.256503in}}{\pgfqpoint{4.418443in}{1.264317in}}%
\pgfpathcurveto{\pgfqpoint{4.410629in}{1.272130in}}{\pgfqpoint{4.400030in}{1.276521in}}{\pgfqpoint{4.388980in}{1.276521in}}%
\pgfpathcurveto{\pgfqpoint{4.377930in}{1.276521in}}{\pgfqpoint{4.367331in}{1.272130in}}{\pgfqpoint{4.359517in}{1.264317in}}%
\pgfpathcurveto{\pgfqpoint{4.351704in}{1.256503in}}{\pgfqpoint{4.347313in}{1.245904in}}{\pgfqpoint{4.347313in}{1.234854in}}%
\pgfpathcurveto{\pgfqpoint{4.347313in}{1.223804in}}{\pgfqpoint{4.351704in}{1.213205in}}{\pgfqpoint{4.359517in}{1.205391in}}%
\pgfpathcurveto{\pgfqpoint{4.367331in}{1.197578in}}{\pgfqpoint{4.377930in}{1.193187in}}{\pgfqpoint{4.388980in}{1.193187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118835in}{1.027863in}}%
\pgfpathcurveto{\pgfqpoint{4.129885in}{1.027863in}}{\pgfqpoint{4.140484in}{1.032253in}}{\pgfqpoint{4.148297in}{1.040067in}}%
\pgfpathcurveto{\pgfqpoint{4.156111in}{1.047880in}}{\pgfqpoint{4.160501in}{1.058479in}}{\pgfqpoint{4.160501in}{1.069529in}}%
\pgfpathcurveto{\pgfqpoint{4.160501in}{1.080580in}}{\pgfqpoint{4.156111in}{1.091179in}}{\pgfqpoint{4.148297in}{1.098992in}}%
\pgfpathcurveto{\pgfqpoint{4.140484in}{1.106806in}}{\pgfqpoint{4.129885in}{1.111196in}}{\pgfqpoint{4.118835in}{1.111196in}}%
\pgfpathcurveto{\pgfqpoint{4.107785in}{1.111196in}}{\pgfqpoint{4.097185in}{1.106806in}}{\pgfqpoint{4.089372in}{1.098992in}}%
\pgfpathcurveto{\pgfqpoint{4.081558in}{1.091179in}}{\pgfqpoint{4.077168in}{1.080580in}}{\pgfqpoint{4.077168in}{1.069529in}}%
\pgfpathcurveto{\pgfqpoint{4.077168in}{1.058479in}}{\pgfqpoint{4.081558in}{1.047880in}}{\pgfqpoint{4.089372in}{1.040067in}}%
\pgfpathcurveto{\pgfqpoint{4.097185in}{1.032253in}}{\pgfqpoint{4.107785in}{1.027863in}}{\pgfqpoint{4.118835in}{1.027863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417722in}{1.018502in}}%
\pgfpathcurveto{\pgfqpoint{4.428773in}{1.018502in}}{\pgfqpoint{4.439372in}{1.022892in}}{\pgfqpoint{4.447185in}{1.030706in}}%
\pgfpathcurveto{\pgfqpoint{4.454999in}{1.038520in}}{\pgfqpoint{4.459389in}{1.049119in}}{\pgfqpoint{4.459389in}{1.060169in}}%
\pgfpathcurveto{\pgfqpoint{4.459389in}{1.071219in}}{\pgfqpoint{4.454999in}{1.081818in}}{\pgfqpoint{4.447185in}{1.089632in}}%
\pgfpathcurveto{\pgfqpoint{4.439372in}{1.097445in}}{\pgfqpoint{4.428773in}{1.101835in}}{\pgfqpoint{4.417722in}{1.101835in}}%
\pgfpathcurveto{\pgfqpoint{4.406672in}{1.101835in}}{\pgfqpoint{4.396073in}{1.097445in}}{\pgfqpoint{4.388260in}{1.089632in}}%
\pgfpathcurveto{\pgfqpoint{4.380446in}{1.081818in}}{\pgfqpoint{4.376056in}{1.071219in}}{\pgfqpoint{4.376056in}{1.060169in}}%
\pgfpathcurveto{\pgfqpoint{4.376056in}{1.049119in}}{\pgfqpoint{4.380446in}{1.038520in}}{\pgfqpoint{4.388260in}{1.030706in}}%
\pgfpathcurveto{\pgfqpoint{4.396073in}{1.022892in}}{\pgfqpoint{4.406672in}{1.018502in}}{\pgfqpoint{4.417722in}{1.018502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120956in}{0.964363in}}%
\pgfpathcurveto{\pgfqpoint{4.132006in}{0.964363in}}{\pgfqpoint{4.142605in}{0.968753in}}{\pgfqpoint{4.150419in}{0.976567in}}%
\pgfpathcurveto{\pgfqpoint{4.158232in}{0.984380in}}{\pgfqpoint{4.162623in}{0.994979in}}{\pgfqpoint{4.162623in}{1.006029in}}%
\pgfpathcurveto{\pgfqpoint{4.162623in}{1.017079in}}{\pgfqpoint{4.158232in}{1.027678in}}{\pgfqpoint{4.150419in}{1.035492in}}%
\pgfpathcurveto{\pgfqpoint{4.142605in}{1.043306in}}{\pgfqpoint{4.132006in}{1.047696in}}{\pgfqpoint{4.120956in}{1.047696in}}%
\pgfpathcurveto{\pgfqpoint{4.109906in}{1.047696in}}{\pgfqpoint{4.099307in}{1.043306in}}{\pgfqpoint{4.091493in}{1.035492in}}%
\pgfpathcurveto{\pgfqpoint{4.083680in}{1.027678in}}{\pgfqpoint{4.079289in}{1.017079in}}{\pgfqpoint{4.079289in}{1.006029in}}%
\pgfpathcurveto{\pgfqpoint{4.079289in}{0.994979in}}{\pgfqpoint{4.083680in}{0.984380in}}{\pgfqpoint{4.091493in}{0.976567in}}%
\pgfpathcurveto{\pgfqpoint{4.099307in}{0.968753in}}{\pgfqpoint{4.109906in}{0.964363in}}{\pgfqpoint{4.120956in}{0.964363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224814in}{1.028317in}}%
\pgfpathcurveto{\pgfqpoint{4.235864in}{1.028317in}}{\pgfqpoint{4.246463in}{1.032708in}}{\pgfqpoint{4.254277in}{1.040521in}}%
\pgfpathcurveto{\pgfqpoint{4.262090in}{1.048335in}}{\pgfqpoint{4.266481in}{1.058934in}}{\pgfqpoint{4.266481in}{1.069984in}}%
\pgfpathcurveto{\pgfqpoint{4.266481in}{1.081034in}}{\pgfqpoint{4.262090in}{1.091633in}}{\pgfqpoint{4.254277in}{1.099447in}}%
\pgfpathcurveto{\pgfqpoint{4.246463in}{1.107260in}}{\pgfqpoint{4.235864in}{1.111651in}}{\pgfqpoint{4.224814in}{1.111651in}}%
\pgfpathcurveto{\pgfqpoint{4.213764in}{1.111651in}}{\pgfqpoint{4.203165in}{1.107260in}}{\pgfqpoint{4.195351in}{1.099447in}}%
\pgfpathcurveto{\pgfqpoint{4.187538in}{1.091633in}}{\pgfqpoint{4.183147in}{1.081034in}}{\pgfqpoint{4.183147in}{1.069984in}}%
\pgfpathcurveto{\pgfqpoint{4.183147in}{1.058934in}}{\pgfqpoint{4.187538in}{1.048335in}}{\pgfqpoint{4.195351in}{1.040521in}}%
\pgfpathcurveto{\pgfqpoint{4.203165in}{1.032708in}}{\pgfqpoint{4.213764in}{1.028317in}}{\pgfqpoint{4.224814in}{1.028317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150020in}{0.972207in}}%
\pgfpathcurveto{\pgfqpoint{4.161071in}{0.972207in}}{\pgfqpoint{4.171670in}{0.976597in}}{\pgfqpoint{4.179483in}{0.984410in}}%
\pgfpathcurveto{\pgfqpoint{4.187297in}{0.992224in}}{\pgfqpoint{4.191687in}{1.002823in}}{\pgfqpoint{4.191687in}{1.013873in}}%
\pgfpathcurveto{\pgfqpoint{4.191687in}{1.024923in}}{\pgfqpoint{4.187297in}{1.035522in}}{\pgfqpoint{4.179483in}{1.043336in}}%
\pgfpathcurveto{\pgfqpoint{4.171670in}{1.051150in}}{\pgfqpoint{4.161071in}{1.055540in}}{\pgfqpoint{4.150020in}{1.055540in}}%
\pgfpathcurveto{\pgfqpoint{4.138970in}{1.055540in}}{\pgfqpoint{4.128371in}{1.051150in}}{\pgfqpoint{4.120558in}{1.043336in}}%
\pgfpathcurveto{\pgfqpoint{4.112744in}{1.035522in}}{\pgfqpoint{4.108354in}{1.024923in}}{\pgfqpoint{4.108354in}{1.013873in}}%
\pgfpathcurveto{\pgfqpoint{4.108354in}{1.002823in}}{\pgfqpoint{4.112744in}{0.992224in}}{\pgfqpoint{4.120558in}{0.984410in}}%
\pgfpathcurveto{\pgfqpoint{4.128371in}{0.976597in}}{\pgfqpoint{4.138970in}{0.972207in}}{\pgfqpoint{4.150020in}{0.972207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951013in}{1.023335in}}%
\pgfpathcurveto{\pgfqpoint{3.962063in}{1.023335in}}{\pgfqpoint{3.972662in}{1.027725in}}{\pgfqpoint{3.980476in}{1.035539in}}%
\pgfpathcurveto{\pgfqpoint{3.988289in}{1.043352in}}{\pgfqpoint{3.992680in}{1.053951in}}{\pgfqpoint{3.992680in}{1.065002in}}%
\pgfpathcurveto{\pgfqpoint{3.992680in}{1.076052in}}{\pgfqpoint{3.988289in}{1.086651in}}{\pgfqpoint{3.980476in}{1.094464in}}%
\pgfpathcurveto{\pgfqpoint{3.972662in}{1.102278in}}{\pgfqpoint{3.962063in}{1.106668in}}{\pgfqpoint{3.951013in}{1.106668in}}%
\pgfpathcurveto{\pgfqpoint{3.939963in}{1.106668in}}{\pgfqpoint{3.929364in}{1.102278in}}{\pgfqpoint{3.921550in}{1.094464in}}%
\pgfpathcurveto{\pgfqpoint{3.913736in}{1.086651in}}{\pgfqpoint{3.909346in}{1.076052in}}{\pgfqpoint{3.909346in}{1.065002in}}%
\pgfpathcurveto{\pgfqpoint{3.909346in}{1.053951in}}{\pgfqpoint{3.913736in}{1.043352in}}{\pgfqpoint{3.921550in}{1.035539in}}%
\pgfpathcurveto{\pgfqpoint{3.929364in}{1.027725in}}{\pgfqpoint{3.939963in}{1.023335in}}{\pgfqpoint{3.951013in}{1.023335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285908in}{1.066247in}}%
\pgfpathcurveto{\pgfqpoint{4.296958in}{1.066247in}}{\pgfqpoint{4.307557in}{1.070637in}}{\pgfqpoint{4.315371in}{1.078451in}}%
\pgfpathcurveto{\pgfqpoint{4.323185in}{1.086264in}}{\pgfqpoint{4.327575in}{1.096863in}}{\pgfqpoint{4.327575in}{1.107914in}}%
\pgfpathcurveto{\pgfqpoint{4.327575in}{1.118964in}}{\pgfqpoint{4.323185in}{1.129563in}}{\pgfqpoint{4.315371in}{1.137376in}}%
\pgfpathcurveto{\pgfqpoint{4.307557in}{1.145190in}}{\pgfqpoint{4.296958in}{1.149580in}}{\pgfqpoint{4.285908in}{1.149580in}}%
\pgfpathcurveto{\pgfqpoint{4.274858in}{1.149580in}}{\pgfqpoint{4.264259in}{1.145190in}}{\pgfqpoint{4.256445in}{1.137376in}}%
\pgfpathcurveto{\pgfqpoint{4.248632in}{1.129563in}}{\pgfqpoint{4.244242in}{1.118964in}}{\pgfqpoint{4.244242in}{1.107914in}}%
\pgfpathcurveto{\pgfqpoint{4.244242in}{1.096863in}}{\pgfqpoint{4.248632in}{1.086264in}}{\pgfqpoint{4.256445in}{1.078451in}}%
\pgfpathcurveto{\pgfqpoint{4.264259in}{1.070637in}}{\pgfqpoint{4.274858in}{1.066247in}}{\pgfqpoint{4.285908in}{1.066247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185417in}{1.075063in}}%
\pgfpathcurveto{\pgfqpoint{4.196467in}{1.075063in}}{\pgfqpoint{4.207066in}{1.079454in}}{\pgfqpoint{4.214880in}{1.087267in}}%
\pgfpathcurveto{\pgfqpoint{4.222693in}{1.095081in}}{\pgfqpoint{4.227084in}{1.105680in}}{\pgfqpoint{4.227084in}{1.116730in}}%
\pgfpathcurveto{\pgfqpoint{4.227084in}{1.127780in}}{\pgfqpoint{4.222693in}{1.138379in}}{\pgfqpoint{4.214880in}{1.146193in}}%
\pgfpathcurveto{\pgfqpoint{4.207066in}{1.154007in}}{\pgfqpoint{4.196467in}{1.158397in}}{\pgfqpoint{4.185417in}{1.158397in}}%
\pgfpathcurveto{\pgfqpoint{4.174367in}{1.158397in}}{\pgfqpoint{4.163768in}{1.154007in}}{\pgfqpoint{4.155954in}{1.146193in}}%
\pgfpathcurveto{\pgfqpoint{4.148141in}{1.138379in}}{\pgfqpoint{4.143750in}{1.127780in}}{\pgfqpoint{4.143750in}{1.116730in}}%
\pgfpathcurveto{\pgfqpoint{4.143750in}{1.105680in}}{\pgfqpoint{4.148141in}{1.095081in}}{\pgfqpoint{4.155954in}{1.087267in}}%
\pgfpathcurveto{\pgfqpoint{4.163768in}{1.079454in}}{\pgfqpoint{4.174367in}{1.075063in}}{\pgfqpoint{4.185417in}{1.075063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298483in}{0.991273in}}%
\pgfpathcurveto{\pgfqpoint{4.309533in}{0.991273in}}{\pgfqpoint{4.320132in}{0.995664in}}{\pgfqpoint{4.327946in}{1.003477in}}%
\pgfpathcurveto{\pgfqpoint{4.335759in}{1.011291in}}{\pgfqpoint{4.340150in}{1.021890in}}{\pgfqpoint{4.340150in}{1.032940in}}%
\pgfpathcurveto{\pgfqpoint{4.340150in}{1.043990in}}{\pgfqpoint{4.335759in}{1.054589in}}{\pgfqpoint{4.327946in}{1.062403in}}%
\pgfpathcurveto{\pgfqpoint{4.320132in}{1.070216in}}{\pgfqpoint{4.309533in}{1.074607in}}{\pgfqpoint{4.298483in}{1.074607in}}%
\pgfpathcurveto{\pgfqpoint{4.287433in}{1.074607in}}{\pgfqpoint{4.276834in}{1.070216in}}{\pgfqpoint{4.269020in}{1.062403in}}%
\pgfpathcurveto{\pgfqpoint{4.261207in}{1.054589in}}{\pgfqpoint{4.256816in}{1.043990in}}{\pgfqpoint{4.256816in}{1.032940in}}%
\pgfpathcurveto{\pgfqpoint{4.256816in}{1.021890in}}{\pgfqpoint{4.261207in}{1.011291in}}{\pgfqpoint{4.269020in}{1.003477in}}%
\pgfpathcurveto{\pgfqpoint{4.276834in}{0.995664in}}{\pgfqpoint{4.287433in}{0.991273in}}{\pgfqpoint{4.298483in}{0.991273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331176in}{0.992112in}}%
\pgfpathcurveto{\pgfqpoint{4.342226in}{0.992112in}}{\pgfqpoint{4.352825in}{0.996503in}}{\pgfqpoint{4.360639in}{1.004316in}}%
\pgfpathcurveto{\pgfqpoint{4.368453in}{1.012130in}}{\pgfqpoint{4.372843in}{1.022729in}}{\pgfqpoint{4.372843in}{1.033779in}}%
\pgfpathcurveto{\pgfqpoint{4.372843in}{1.044829in}}{\pgfqpoint{4.368453in}{1.055428in}}{\pgfqpoint{4.360639in}{1.063242in}}%
\pgfpathcurveto{\pgfqpoint{4.352825in}{1.071055in}}{\pgfqpoint{4.342226in}{1.075446in}}{\pgfqpoint{4.331176in}{1.075446in}}%
\pgfpathcurveto{\pgfqpoint{4.320126in}{1.075446in}}{\pgfqpoint{4.309527in}{1.071055in}}{\pgfqpoint{4.301714in}{1.063242in}}%
\pgfpathcurveto{\pgfqpoint{4.293900in}{1.055428in}}{\pgfqpoint{4.289510in}{1.044829in}}{\pgfqpoint{4.289510in}{1.033779in}}%
\pgfpathcurveto{\pgfqpoint{4.289510in}{1.022729in}}{\pgfqpoint{4.293900in}{1.012130in}}{\pgfqpoint{4.301714in}{1.004316in}}%
\pgfpathcurveto{\pgfqpoint{4.309527in}{0.996503in}}{\pgfqpoint{4.320126in}{0.992112in}}{\pgfqpoint{4.331176in}{0.992112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287635in}{0.997713in}}%
\pgfpathcurveto{\pgfqpoint{4.298686in}{0.997713in}}{\pgfqpoint{4.309285in}{1.002103in}}{\pgfqpoint{4.317098in}{1.009917in}}%
\pgfpathcurveto{\pgfqpoint{4.324912in}{1.017730in}}{\pgfqpoint{4.329302in}{1.028329in}}{\pgfqpoint{4.329302in}{1.039379in}}%
\pgfpathcurveto{\pgfqpoint{4.329302in}{1.050429in}}{\pgfqpoint{4.324912in}{1.061029in}}{\pgfqpoint{4.317098in}{1.068842in}}%
\pgfpathcurveto{\pgfqpoint{4.309285in}{1.076656in}}{\pgfqpoint{4.298686in}{1.081046in}}{\pgfqpoint{4.287635in}{1.081046in}}%
\pgfpathcurveto{\pgfqpoint{4.276585in}{1.081046in}}{\pgfqpoint{4.265986in}{1.076656in}}{\pgfqpoint{4.258173in}{1.068842in}}%
\pgfpathcurveto{\pgfqpoint{4.250359in}{1.061029in}}{\pgfqpoint{4.245969in}{1.050429in}}{\pgfqpoint{4.245969in}{1.039379in}}%
\pgfpathcurveto{\pgfqpoint{4.245969in}{1.028329in}}{\pgfqpoint{4.250359in}{1.017730in}}{\pgfqpoint{4.258173in}{1.009917in}}%
\pgfpathcurveto{\pgfqpoint{4.265986in}{1.002103in}}{\pgfqpoint{4.276585in}{0.997713in}}{\pgfqpoint{4.287635in}{0.997713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629223in}{0.892378in}}%
\pgfpathcurveto{\pgfqpoint{4.640273in}{0.892378in}}{\pgfqpoint{4.650873in}{0.896768in}}{\pgfqpoint{4.658686in}{0.904581in}}%
\pgfpathcurveto{\pgfqpoint{4.666500in}{0.912395in}}{\pgfqpoint{4.670890in}{0.922994in}}{\pgfqpoint{4.670890in}{0.934044in}}%
\pgfpathcurveto{\pgfqpoint{4.670890in}{0.945094in}}{\pgfqpoint{4.666500in}{0.955693in}}{\pgfqpoint{4.658686in}{0.963507in}}%
\pgfpathcurveto{\pgfqpoint{4.650873in}{0.971321in}}{\pgfqpoint{4.640273in}{0.975711in}}{\pgfqpoint{4.629223in}{0.975711in}}%
\pgfpathcurveto{\pgfqpoint{4.618173in}{0.975711in}}{\pgfqpoint{4.607574in}{0.971321in}}{\pgfqpoint{4.599761in}{0.963507in}}%
\pgfpathcurveto{\pgfqpoint{4.591947in}{0.955693in}}{\pgfqpoint{4.587557in}{0.945094in}}{\pgfqpoint{4.587557in}{0.934044in}}%
\pgfpathcurveto{\pgfqpoint{4.587557in}{0.922994in}}{\pgfqpoint{4.591947in}{0.912395in}}{\pgfqpoint{4.599761in}{0.904581in}}%
\pgfpathcurveto{\pgfqpoint{4.607574in}{0.896768in}}{\pgfqpoint{4.618173in}{0.892378in}}{\pgfqpoint{4.629223in}{0.892378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630518in}{1.092681in}}%
\pgfpathcurveto{\pgfqpoint{4.641568in}{1.092681in}}{\pgfqpoint{4.652167in}{1.097071in}}{\pgfqpoint{4.659980in}{1.104884in}}%
\pgfpathcurveto{\pgfqpoint{4.667794in}{1.112698in}}{\pgfqpoint{4.672184in}{1.123297in}}{\pgfqpoint{4.672184in}{1.134347in}}%
\pgfpathcurveto{\pgfqpoint{4.672184in}{1.145397in}}{\pgfqpoint{4.667794in}{1.155996in}}{\pgfqpoint{4.659980in}{1.163810in}}%
\pgfpathcurveto{\pgfqpoint{4.652167in}{1.171624in}}{\pgfqpoint{4.641568in}{1.176014in}}{\pgfqpoint{4.630518in}{1.176014in}}%
\pgfpathcurveto{\pgfqpoint{4.619467in}{1.176014in}}{\pgfqpoint{4.608868in}{1.171624in}}{\pgfqpoint{4.601055in}{1.163810in}}%
\pgfpathcurveto{\pgfqpoint{4.593241in}{1.155996in}}{\pgfqpoint{4.588851in}{1.145397in}}{\pgfqpoint{4.588851in}{1.134347in}}%
\pgfpathcurveto{\pgfqpoint{4.588851in}{1.123297in}}{\pgfqpoint{4.593241in}{1.112698in}}{\pgfqpoint{4.601055in}{1.104884in}}%
\pgfpathcurveto{\pgfqpoint{4.608868in}{1.097071in}}{\pgfqpoint{4.619467in}{1.092681in}}{\pgfqpoint{4.630518in}{1.092681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366108in}{0.956491in}}%
\pgfpathcurveto{\pgfqpoint{4.377159in}{0.956491in}}{\pgfqpoint{4.387758in}{0.960882in}}{\pgfqpoint{4.395571in}{0.968695in}}%
\pgfpathcurveto{\pgfqpoint{4.403385in}{0.976509in}}{\pgfqpoint{4.407775in}{0.987108in}}{\pgfqpoint{4.407775in}{0.998158in}}%
\pgfpathcurveto{\pgfqpoint{4.407775in}{1.009208in}}{\pgfqpoint{4.403385in}{1.019807in}}{\pgfqpoint{4.395571in}{1.027621in}}%
\pgfpathcurveto{\pgfqpoint{4.387758in}{1.035434in}}{\pgfqpoint{4.377159in}{1.039825in}}{\pgfqpoint{4.366108in}{1.039825in}}%
\pgfpathcurveto{\pgfqpoint{4.355058in}{1.039825in}}{\pgfqpoint{4.344459in}{1.035434in}}{\pgfqpoint{4.336646in}{1.027621in}}%
\pgfpathcurveto{\pgfqpoint{4.328832in}{1.019807in}}{\pgfqpoint{4.324442in}{1.009208in}}{\pgfqpoint{4.324442in}{0.998158in}}%
\pgfpathcurveto{\pgfqpoint{4.324442in}{0.987108in}}{\pgfqpoint{4.328832in}{0.976509in}}{\pgfqpoint{4.336646in}{0.968695in}}%
\pgfpathcurveto{\pgfqpoint{4.344459in}{0.960882in}}{\pgfqpoint{4.355058in}{0.956491in}}{\pgfqpoint{4.366108in}{0.956491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303374in}{1.042149in}}%
\pgfpathcurveto{\pgfqpoint{4.314424in}{1.042149in}}{\pgfqpoint{4.325023in}{1.046539in}}{\pgfqpoint{4.332836in}{1.054353in}}%
\pgfpathcurveto{\pgfqpoint{4.340650in}{1.062166in}}{\pgfqpoint{4.345040in}{1.072765in}}{\pgfqpoint{4.345040in}{1.083816in}}%
\pgfpathcurveto{\pgfqpoint{4.345040in}{1.094866in}}{\pgfqpoint{4.340650in}{1.105465in}}{\pgfqpoint{4.332836in}{1.113278in}}%
\pgfpathcurveto{\pgfqpoint{4.325023in}{1.121092in}}{\pgfqpoint{4.314424in}{1.125482in}}{\pgfqpoint{4.303374in}{1.125482in}}%
\pgfpathcurveto{\pgfqpoint{4.292323in}{1.125482in}}{\pgfqpoint{4.281724in}{1.121092in}}{\pgfqpoint{4.273911in}{1.113278in}}%
\pgfpathcurveto{\pgfqpoint{4.266097in}{1.105465in}}{\pgfqpoint{4.261707in}{1.094866in}}{\pgfqpoint{4.261707in}{1.083816in}}%
\pgfpathcurveto{\pgfqpoint{4.261707in}{1.072765in}}{\pgfqpoint{4.266097in}{1.062166in}}{\pgfqpoint{4.273911in}{1.054353in}}%
\pgfpathcurveto{\pgfqpoint{4.281724in}{1.046539in}}{\pgfqpoint{4.292323in}{1.042149in}}{\pgfqpoint{4.303374in}{1.042149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034959in}{0.960766in}}%
\pgfpathcurveto{\pgfqpoint{4.046009in}{0.960766in}}{\pgfqpoint{4.056608in}{0.965156in}}{\pgfqpoint{4.064422in}{0.972970in}}%
\pgfpathcurveto{\pgfqpoint{4.072235in}{0.980783in}}{\pgfqpoint{4.076626in}{0.991382in}}{\pgfqpoint{4.076626in}{1.002433in}}%
\pgfpathcurveto{\pgfqpoint{4.076626in}{1.013483in}}{\pgfqpoint{4.072235in}{1.024082in}}{\pgfqpoint{4.064422in}{1.031895in}}%
\pgfpathcurveto{\pgfqpoint{4.056608in}{1.039709in}}{\pgfqpoint{4.046009in}{1.044099in}}{\pgfqpoint{4.034959in}{1.044099in}}%
\pgfpathcurveto{\pgfqpoint{4.023909in}{1.044099in}}{\pgfqpoint{4.013310in}{1.039709in}}{\pgfqpoint{4.005496in}{1.031895in}}%
\pgfpathcurveto{\pgfqpoint{3.997683in}{1.024082in}}{\pgfqpoint{3.993292in}{1.013483in}}{\pgfqpoint{3.993292in}{1.002433in}}%
\pgfpathcurveto{\pgfqpoint{3.993292in}{0.991382in}}{\pgfqpoint{3.997683in}{0.980783in}}{\pgfqpoint{4.005496in}{0.972970in}}%
\pgfpathcurveto{\pgfqpoint{4.013310in}{0.965156in}}{\pgfqpoint{4.023909in}{0.960766in}}{\pgfqpoint{4.034959in}{0.960766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182745in}{1.097039in}}%
\pgfpathcurveto{\pgfqpoint{4.193795in}{1.097039in}}{\pgfqpoint{4.204394in}{1.101429in}}{\pgfqpoint{4.212208in}{1.109243in}}%
\pgfpathcurveto{\pgfqpoint{4.220022in}{1.117056in}}{\pgfqpoint{4.224412in}{1.127655in}}{\pgfqpoint{4.224412in}{1.138706in}}%
\pgfpathcurveto{\pgfqpoint{4.224412in}{1.149756in}}{\pgfqpoint{4.220022in}{1.160355in}}{\pgfqpoint{4.212208in}{1.168168in}}%
\pgfpathcurveto{\pgfqpoint{4.204394in}{1.175982in}}{\pgfqpoint{4.193795in}{1.180372in}}{\pgfqpoint{4.182745in}{1.180372in}}%
\pgfpathcurveto{\pgfqpoint{4.171695in}{1.180372in}}{\pgfqpoint{4.161096in}{1.175982in}}{\pgfqpoint{4.153282in}{1.168168in}}%
\pgfpathcurveto{\pgfqpoint{4.145469in}{1.160355in}}{\pgfqpoint{4.141079in}{1.149756in}}{\pgfqpoint{4.141079in}{1.138706in}}%
\pgfpathcurveto{\pgfqpoint{4.141079in}{1.127655in}}{\pgfqpoint{4.145469in}{1.117056in}}{\pgfqpoint{4.153282in}{1.109243in}}%
\pgfpathcurveto{\pgfqpoint{4.161096in}{1.101429in}}{\pgfqpoint{4.171695in}{1.097039in}}{\pgfqpoint{4.182745in}{1.097039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074742in}{1.051394in}}%
\pgfpathcurveto{\pgfqpoint{4.085792in}{1.051394in}}{\pgfqpoint{4.096391in}{1.055784in}}{\pgfqpoint{4.104205in}{1.063598in}}%
\pgfpathcurveto{\pgfqpoint{4.112019in}{1.071412in}}{\pgfqpoint{4.116409in}{1.082011in}}{\pgfqpoint{4.116409in}{1.093061in}}%
\pgfpathcurveto{\pgfqpoint{4.116409in}{1.104111in}}{\pgfqpoint{4.112019in}{1.114710in}}{\pgfqpoint{4.104205in}{1.122524in}}%
\pgfpathcurveto{\pgfqpoint{4.096391in}{1.130337in}}{\pgfqpoint{4.085792in}{1.134727in}}{\pgfqpoint{4.074742in}{1.134727in}}%
\pgfpathcurveto{\pgfqpoint{4.063692in}{1.134727in}}{\pgfqpoint{4.053093in}{1.130337in}}{\pgfqpoint{4.045279in}{1.122524in}}%
\pgfpathcurveto{\pgfqpoint{4.037466in}{1.114710in}}{\pgfqpoint{4.033075in}{1.104111in}}{\pgfqpoint{4.033075in}{1.093061in}}%
\pgfpathcurveto{\pgfqpoint{4.033075in}{1.082011in}}{\pgfqpoint{4.037466in}{1.071412in}}{\pgfqpoint{4.045279in}{1.063598in}}%
\pgfpathcurveto{\pgfqpoint{4.053093in}{1.055784in}}{\pgfqpoint{4.063692in}{1.051394in}}{\pgfqpoint{4.074742in}{1.051394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119271in}{0.984255in}}%
\pgfpathcurveto{\pgfqpoint{4.130322in}{0.984255in}}{\pgfqpoint{4.140921in}{0.988646in}}{\pgfqpoint{4.148734in}{0.996459in}}%
\pgfpathcurveto{\pgfqpoint{4.156548in}{1.004273in}}{\pgfqpoint{4.160938in}{1.014872in}}{\pgfqpoint{4.160938in}{1.025922in}}%
\pgfpathcurveto{\pgfqpoint{4.160938in}{1.036972in}}{\pgfqpoint{4.156548in}{1.047571in}}{\pgfqpoint{4.148734in}{1.055385in}}%
\pgfpathcurveto{\pgfqpoint{4.140921in}{1.063198in}}{\pgfqpoint{4.130322in}{1.067589in}}{\pgfqpoint{4.119271in}{1.067589in}}%
\pgfpathcurveto{\pgfqpoint{4.108221in}{1.067589in}}{\pgfqpoint{4.097622in}{1.063198in}}{\pgfqpoint{4.089809in}{1.055385in}}%
\pgfpathcurveto{\pgfqpoint{4.081995in}{1.047571in}}{\pgfqpoint{4.077605in}{1.036972in}}{\pgfqpoint{4.077605in}{1.025922in}}%
\pgfpathcurveto{\pgfqpoint{4.077605in}{1.014872in}}{\pgfqpoint{4.081995in}{1.004273in}}{\pgfqpoint{4.089809in}{0.996459in}}%
\pgfpathcurveto{\pgfqpoint{4.097622in}{0.988646in}}{\pgfqpoint{4.108221in}{0.984255in}}{\pgfqpoint{4.119271in}{0.984255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613798in}{1.136302in}}%
\pgfpathcurveto{\pgfqpoint{4.624848in}{1.136302in}}{\pgfqpoint{4.635447in}{1.140693in}}{\pgfqpoint{4.643261in}{1.148506in}}%
\pgfpathcurveto{\pgfqpoint{4.651075in}{1.156320in}}{\pgfqpoint{4.655465in}{1.166919in}}{\pgfqpoint{4.655465in}{1.177969in}}%
\pgfpathcurveto{\pgfqpoint{4.655465in}{1.189019in}}{\pgfqpoint{4.651075in}{1.199618in}}{\pgfqpoint{4.643261in}{1.207432in}}%
\pgfpathcurveto{\pgfqpoint{4.635447in}{1.215246in}}{\pgfqpoint{4.624848in}{1.219636in}}{\pgfqpoint{4.613798in}{1.219636in}}%
\pgfpathcurveto{\pgfqpoint{4.602748in}{1.219636in}}{\pgfqpoint{4.592149in}{1.215246in}}{\pgfqpoint{4.584335in}{1.207432in}}%
\pgfpathcurveto{\pgfqpoint{4.576522in}{1.199618in}}{\pgfqpoint{4.572132in}{1.189019in}}{\pgfqpoint{4.572132in}{1.177969in}}%
\pgfpathcurveto{\pgfqpoint{4.572132in}{1.166919in}}{\pgfqpoint{4.576522in}{1.156320in}}{\pgfqpoint{4.584335in}{1.148506in}}%
\pgfpathcurveto{\pgfqpoint{4.592149in}{1.140693in}}{\pgfqpoint{4.602748in}{1.136302in}}{\pgfqpoint{4.613798in}{1.136302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009347in}{1.101202in}}%
\pgfpathcurveto{\pgfqpoint{4.020397in}{1.101202in}}{\pgfqpoint{4.030996in}{1.105592in}}{\pgfqpoint{4.038809in}{1.113406in}}%
\pgfpathcurveto{\pgfqpoint{4.046623in}{1.121219in}}{\pgfqpoint{4.051013in}{1.131818in}}{\pgfqpoint{4.051013in}{1.142869in}}%
\pgfpathcurveto{\pgfqpoint{4.051013in}{1.153919in}}{\pgfqpoint{4.046623in}{1.164518in}}{\pgfqpoint{4.038809in}{1.172331in}}%
\pgfpathcurveto{\pgfqpoint{4.030996in}{1.180145in}}{\pgfqpoint{4.020397in}{1.184535in}}{\pgfqpoint{4.009347in}{1.184535in}}%
\pgfpathcurveto{\pgfqpoint{3.998297in}{1.184535in}}{\pgfqpoint{3.987697in}{1.180145in}}{\pgfqpoint{3.979884in}{1.172331in}}%
\pgfpathcurveto{\pgfqpoint{3.972070in}{1.164518in}}{\pgfqpoint{3.967680in}{1.153919in}}{\pgfqpoint{3.967680in}{1.142869in}}%
\pgfpathcurveto{\pgfqpoint{3.967680in}{1.131818in}}{\pgfqpoint{3.972070in}{1.121219in}}{\pgfqpoint{3.979884in}{1.113406in}}%
\pgfpathcurveto{\pgfqpoint{3.987697in}{1.105592in}}{\pgfqpoint{3.998297in}{1.101202in}}{\pgfqpoint{4.009347in}{1.101202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466717in}{1.015991in}}%
\pgfpathcurveto{\pgfqpoint{4.477768in}{1.015991in}}{\pgfqpoint{4.488367in}{1.020381in}}{\pgfqpoint{4.496180in}{1.028194in}}%
\pgfpathcurveto{\pgfqpoint{4.503994in}{1.036008in}}{\pgfqpoint{4.508384in}{1.046607in}}{\pgfqpoint{4.508384in}{1.057657in}}%
\pgfpathcurveto{\pgfqpoint{4.508384in}{1.068707in}}{\pgfqpoint{4.503994in}{1.079306in}}{\pgfqpoint{4.496180in}{1.087120in}}%
\pgfpathcurveto{\pgfqpoint{4.488367in}{1.094934in}}{\pgfqpoint{4.477768in}{1.099324in}}{\pgfqpoint{4.466717in}{1.099324in}}%
\pgfpathcurveto{\pgfqpoint{4.455667in}{1.099324in}}{\pgfqpoint{4.445068in}{1.094934in}}{\pgfqpoint{4.437255in}{1.087120in}}%
\pgfpathcurveto{\pgfqpoint{4.429441in}{1.079306in}}{\pgfqpoint{4.425051in}{1.068707in}}{\pgfqpoint{4.425051in}{1.057657in}}%
\pgfpathcurveto{\pgfqpoint{4.425051in}{1.046607in}}{\pgfqpoint{4.429441in}{1.036008in}}{\pgfqpoint{4.437255in}{1.028194in}}%
\pgfpathcurveto{\pgfqpoint{4.445068in}{1.020381in}}{\pgfqpoint{4.455667in}{1.015991in}}{\pgfqpoint{4.466717in}{1.015991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457814in}{1.069652in}}%
\pgfpathcurveto{\pgfqpoint{4.468864in}{1.069652in}}{\pgfqpoint{4.479463in}{1.074042in}}{\pgfqpoint{4.487277in}{1.081856in}}%
\pgfpathcurveto{\pgfqpoint{4.495090in}{1.089670in}}{\pgfqpoint{4.499481in}{1.100269in}}{\pgfqpoint{4.499481in}{1.111319in}}%
\pgfpathcurveto{\pgfqpoint{4.499481in}{1.122369in}}{\pgfqpoint{4.495090in}{1.132968in}}{\pgfqpoint{4.487277in}{1.140782in}}%
\pgfpathcurveto{\pgfqpoint{4.479463in}{1.148595in}}{\pgfqpoint{4.468864in}{1.152985in}}{\pgfqpoint{4.457814in}{1.152985in}}%
\pgfpathcurveto{\pgfqpoint{4.446764in}{1.152985in}}{\pgfqpoint{4.436165in}{1.148595in}}{\pgfqpoint{4.428351in}{1.140782in}}%
\pgfpathcurveto{\pgfqpoint{4.420537in}{1.132968in}}{\pgfqpoint{4.416147in}{1.122369in}}{\pgfqpoint{4.416147in}{1.111319in}}%
\pgfpathcurveto{\pgfqpoint{4.416147in}{1.100269in}}{\pgfqpoint{4.420537in}{1.089670in}}{\pgfqpoint{4.428351in}{1.081856in}}%
\pgfpathcurveto{\pgfqpoint{4.436165in}{1.074042in}}{\pgfqpoint{4.446764in}{1.069652in}}{\pgfqpoint{4.457814in}{1.069652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526617in}{1.008761in}}%
\pgfpathcurveto{\pgfqpoint{4.537667in}{1.008761in}}{\pgfqpoint{4.548266in}{1.013151in}}{\pgfqpoint{4.556079in}{1.020965in}}%
\pgfpathcurveto{\pgfqpoint{4.563893in}{1.028779in}}{\pgfqpoint{4.568283in}{1.039378in}}{\pgfqpoint{4.568283in}{1.050428in}}%
\pgfpathcurveto{\pgfqpoint{4.568283in}{1.061478in}}{\pgfqpoint{4.563893in}{1.072077in}}{\pgfqpoint{4.556079in}{1.079890in}}%
\pgfpathcurveto{\pgfqpoint{4.548266in}{1.087704in}}{\pgfqpoint{4.537667in}{1.092094in}}{\pgfqpoint{4.526617in}{1.092094in}}%
\pgfpathcurveto{\pgfqpoint{4.515566in}{1.092094in}}{\pgfqpoint{4.504967in}{1.087704in}}{\pgfqpoint{4.497154in}{1.079890in}}%
\pgfpathcurveto{\pgfqpoint{4.489340in}{1.072077in}}{\pgfqpoint{4.484950in}{1.061478in}}{\pgfqpoint{4.484950in}{1.050428in}}%
\pgfpathcurveto{\pgfqpoint{4.484950in}{1.039378in}}{\pgfqpoint{4.489340in}{1.028779in}}{\pgfqpoint{4.497154in}{1.020965in}}%
\pgfpathcurveto{\pgfqpoint{4.504967in}{1.013151in}}{\pgfqpoint{4.515566in}{1.008761in}}{\pgfqpoint{4.526617in}{1.008761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212212in}{1.003919in}}%
\pgfpathcurveto{\pgfqpoint{4.223262in}{1.003919in}}{\pgfqpoint{4.233861in}{1.008309in}}{\pgfqpoint{4.241675in}{1.016123in}}%
\pgfpathcurveto{\pgfqpoint{4.249489in}{1.023936in}}{\pgfqpoint{4.253879in}{1.034535in}}{\pgfqpoint{4.253879in}{1.045586in}}%
\pgfpathcurveto{\pgfqpoint{4.253879in}{1.056636in}}{\pgfqpoint{4.249489in}{1.067235in}}{\pgfqpoint{4.241675in}{1.075048in}}%
\pgfpathcurveto{\pgfqpoint{4.233861in}{1.082862in}}{\pgfqpoint{4.223262in}{1.087252in}}{\pgfqpoint{4.212212in}{1.087252in}}%
\pgfpathcurveto{\pgfqpoint{4.201162in}{1.087252in}}{\pgfqpoint{4.190563in}{1.082862in}}{\pgfqpoint{4.182750in}{1.075048in}}%
\pgfpathcurveto{\pgfqpoint{4.174936in}{1.067235in}}{\pgfqpoint{4.170546in}{1.056636in}}{\pgfqpoint{4.170546in}{1.045586in}}%
\pgfpathcurveto{\pgfqpoint{4.170546in}{1.034535in}}{\pgfqpoint{4.174936in}{1.023936in}}{\pgfqpoint{4.182750in}{1.016123in}}%
\pgfpathcurveto{\pgfqpoint{4.190563in}{1.008309in}}{\pgfqpoint{4.201162in}{1.003919in}}{\pgfqpoint{4.212212in}{1.003919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414474in}{1.022578in}}%
\pgfpathcurveto{\pgfqpoint{4.425524in}{1.022578in}}{\pgfqpoint{4.436123in}{1.026968in}}{\pgfqpoint{4.443937in}{1.034782in}}%
\pgfpathcurveto{\pgfqpoint{4.451751in}{1.042596in}}{\pgfqpoint{4.456141in}{1.053195in}}{\pgfqpoint{4.456141in}{1.064245in}}%
\pgfpathcurveto{\pgfqpoint{4.456141in}{1.075295in}}{\pgfqpoint{4.451751in}{1.085894in}}{\pgfqpoint{4.443937in}{1.093707in}}%
\pgfpathcurveto{\pgfqpoint{4.436123in}{1.101521in}}{\pgfqpoint{4.425524in}{1.105911in}}{\pgfqpoint{4.414474in}{1.105911in}}%
\pgfpathcurveto{\pgfqpoint{4.403424in}{1.105911in}}{\pgfqpoint{4.392825in}{1.101521in}}{\pgfqpoint{4.385011in}{1.093707in}}%
\pgfpathcurveto{\pgfqpoint{4.377198in}{1.085894in}}{\pgfqpoint{4.372808in}{1.075295in}}{\pgfqpoint{4.372808in}{1.064245in}}%
\pgfpathcurveto{\pgfqpoint{4.372808in}{1.053195in}}{\pgfqpoint{4.377198in}{1.042596in}}{\pgfqpoint{4.385011in}{1.034782in}}%
\pgfpathcurveto{\pgfqpoint{4.392825in}{1.026968in}}{\pgfqpoint{4.403424in}{1.022578in}}{\pgfqpoint{4.414474in}{1.022578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365093in}{0.872106in}}%
\pgfpathcurveto{\pgfqpoint{4.376144in}{0.872106in}}{\pgfqpoint{4.386743in}{0.876496in}}{\pgfqpoint{4.394556in}{0.884310in}}%
\pgfpathcurveto{\pgfqpoint{4.402370in}{0.892123in}}{\pgfqpoint{4.406760in}{0.902722in}}{\pgfqpoint{4.406760in}{0.913772in}}%
\pgfpathcurveto{\pgfqpoint{4.406760in}{0.924822in}}{\pgfqpoint{4.402370in}{0.935421in}}{\pgfqpoint{4.394556in}{0.943235in}}%
\pgfpathcurveto{\pgfqpoint{4.386743in}{0.951049in}}{\pgfqpoint{4.376144in}{0.955439in}}{\pgfqpoint{4.365093in}{0.955439in}}%
\pgfpathcurveto{\pgfqpoint{4.354043in}{0.955439in}}{\pgfqpoint{4.343444in}{0.951049in}}{\pgfqpoint{4.335631in}{0.943235in}}%
\pgfpathcurveto{\pgfqpoint{4.327817in}{0.935421in}}{\pgfqpoint{4.323427in}{0.924822in}}{\pgfqpoint{4.323427in}{0.913772in}}%
\pgfpathcurveto{\pgfqpoint{4.323427in}{0.902722in}}{\pgfqpoint{4.327817in}{0.892123in}}{\pgfqpoint{4.335631in}{0.884310in}}%
\pgfpathcurveto{\pgfqpoint{4.343444in}{0.876496in}}{\pgfqpoint{4.354043in}{0.872106in}}{\pgfqpoint{4.365093in}{0.872106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129826in}{1.021166in}}%
\pgfpathcurveto{\pgfqpoint{4.140876in}{1.021166in}}{\pgfqpoint{4.151475in}{1.025556in}}{\pgfqpoint{4.159289in}{1.033369in}}%
\pgfpathcurveto{\pgfqpoint{4.167103in}{1.041183in}}{\pgfqpoint{4.171493in}{1.051782in}}{\pgfqpoint{4.171493in}{1.062832in}}%
\pgfpathcurveto{\pgfqpoint{4.171493in}{1.073882in}}{\pgfqpoint{4.167103in}{1.084481in}}{\pgfqpoint{4.159289in}{1.092295in}}%
\pgfpathcurveto{\pgfqpoint{4.151475in}{1.100109in}}{\pgfqpoint{4.140876in}{1.104499in}}{\pgfqpoint{4.129826in}{1.104499in}}%
\pgfpathcurveto{\pgfqpoint{4.118776in}{1.104499in}}{\pgfqpoint{4.108177in}{1.100109in}}{\pgfqpoint{4.100363in}{1.092295in}}%
\pgfpathcurveto{\pgfqpoint{4.092550in}{1.084481in}}{\pgfqpoint{4.088160in}{1.073882in}}{\pgfqpoint{4.088160in}{1.062832in}}%
\pgfpathcurveto{\pgfqpoint{4.088160in}{1.051782in}}{\pgfqpoint{4.092550in}{1.041183in}}{\pgfqpoint{4.100363in}{1.033369in}}%
\pgfpathcurveto{\pgfqpoint{4.108177in}{1.025556in}}{\pgfqpoint{4.118776in}{1.021166in}}{\pgfqpoint{4.129826in}{1.021166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329804in}{1.086918in}}%
\pgfpathcurveto{\pgfqpoint{4.340854in}{1.086918in}}{\pgfqpoint{4.351453in}{1.091308in}}{\pgfqpoint{4.359267in}{1.099122in}}%
\pgfpathcurveto{\pgfqpoint{4.367080in}{1.106936in}}{\pgfqpoint{4.371470in}{1.117535in}}{\pgfqpoint{4.371470in}{1.128585in}}%
\pgfpathcurveto{\pgfqpoint{4.371470in}{1.139635in}}{\pgfqpoint{4.367080in}{1.150234in}}{\pgfqpoint{4.359267in}{1.158048in}}%
\pgfpathcurveto{\pgfqpoint{4.351453in}{1.165861in}}{\pgfqpoint{4.340854in}{1.170252in}}{\pgfqpoint{4.329804in}{1.170252in}}%
\pgfpathcurveto{\pgfqpoint{4.318754in}{1.170252in}}{\pgfqpoint{4.308155in}{1.165861in}}{\pgfqpoint{4.300341in}{1.158048in}}%
\pgfpathcurveto{\pgfqpoint{4.292527in}{1.150234in}}{\pgfqpoint{4.288137in}{1.139635in}}{\pgfqpoint{4.288137in}{1.128585in}}%
\pgfpathcurveto{\pgfqpoint{4.288137in}{1.117535in}}{\pgfqpoint{4.292527in}{1.106936in}}{\pgfqpoint{4.300341in}{1.099122in}}%
\pgfpathcurveto{\pgfqpoint{4.308155in}{1.091308in}}{\pgfqpoint{4.318754in}{1.086918in}}{\pgfqpoint{4.329804in}{1.086918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128647in}{1.119637in}}%
\pgfpathcurveto{\pgfqpoint{4.139697in}{1.119637in}}{\pgfqpoint{4.150297in}{1.124028in}}{\pgfqpoint{4.158110in}{1.131841in}}%
\pgfpathcurveto{\pgfqpoint{4.165924in}{1.139655in}}{\pgfqpoint{4.170314in}{1.150254in}}{\pgfqpoint{4.170314in}{1.161304in}}%
\pgfpathcurveto{\pgfqpoint{4.170314in}{1.172354in}}{\pgfqpoint{4.165924in}{1.182953in}}{\pgfqpoint{4.158110in}{1.190767in}}%
\pgfpathcurveto{\pgfqpoint{4.150297in}{1.198580in}}{\pgfqpoint{4.139697in}{1.202971in}}{\pgfqpoint{4.128647in}{1.202971in}}%
\pgfpathcurveto{\pgfqpoint{4.117597in}{1.202971in}}{\pgfqpoint{4.106998in}{1.198580in}}{\pgfqpoint{4.099185in}{1.190767in}}%
\pgfpathcurveto{\pgfqpoint{4.091371in}{1.182953in}}{\pgfqpoint{4.086981in}{1.172354in}}{\pgfqpoint{4.086981in}{1.161304in}}%
\pgfpathcurveto{\pgfqpoint{4.086981in}{1.150254in}}{\pgfqpoint{4.091371in}{1.139655in}}{\pgfqpoint{4.099185in}{1.131841in}}%
\pgfpathcurveto{\pgfqpoint{4.106998in}{1.124028in}}{\pgfqpoint{4.117597in}{1.119637in}}{\pgfqpoint{4.128647in}{1.119637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235701in}{0.979284in}}%
\pgfpathcurveto{\pgfqpoint{4.246751in}{0.979284in}}{\pgfqpoint{4.257350in}{0.983675in}}{\pgfqpoint{4.265164in}{0.991488in}}%
\pgfpathcurveto{\pgfqpoint{4.272978in}{0.999302in}}{\pgfqpoint{4.277368in}{1.009901in}}{\pgfqpoint{4.277368in}{1.020951in}}%
\pgfpathcurveto{\pgfqpoint{4.277368in}{1.032001in}}{\pgfqpoint{4.272978in}{1.042600in}}{\pgfqpoint{4.265164in}{1.050414in}}%
\pgfpathcurveto{\pgfqpoint{4.257350in}{1.058227in}}{\pgfqpoint{4.246751in}{1.062618in}}{\pgfqpoint{4.235701in}{1.062618in}}%
\pgfpathcurveto{\pgfqpoint{4.224651in}{1.062618in}}{\pgfqpoint{4.214052in}{1.058227in}}{\pgfqpoint{4.206238in}{1.050414in}}%
\pgfpathcurveto{\pgfqpoint{4.198425in}{1.042600in}}{\pgfqpoint{4.194034in}{1.032001in}}{\pgfqpoint{4.194034in}{1.020951in}}%
\pgfpathcurveto{\pgfqpoint{4.194034in}{1.009901in}}{\pgfqpoint{4.198425in}{0.999302in}}{\pgfqpoint{4.206238in}{0.991488in}}%
\pgfpathcurveto{\pgfqpoint{4.214052in}{0.983675in}}{\pgfqpoint{4.224651in}{0.979284in}}{\pgfqpoint{4.235701in}{0.979284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114666in}{1.022093in}}%
\pgfpathcurveto{\pgfqpoint{4.125716in}{1.022093in}}{\pgfqpoint{4.136315in}{1.026483in}}{\pgfqpoint{4.144129in}{1.034297in}}%
\pgfpathcurveto{\pgfqpoint{4.151943in}{1.042111in}}{\pgfqpoint{4.156333in}{1.052710in}}{\pgfqpoint{4.156333in}{1.063760in}}%
\pgfpathcurveto{\pgfqpoint{4.156333in}{1.074810in}}{\pgfqpoint{4.151943in}{1.085409in}}{\pgfqpoint{4.144129in}{1.093223in}}%
\pgfpathcurveto{\pgfqpoint{4.136315in}{1.101036in}}{\pgfqpoint{4.125716in}{1.105426in}}{\pgfqpoint{4.114666in}{1.105426in}}%
\pgfpathcurveto{\pgfqpoint{4.103616in}{1.105426in}}{\pgfqpoint{4.093017in}{1.101036in}}{\pgfqpoint{4.085203in}{1.093223in}}%
\pgfpathcurveto{\pgfqpoint{4.077390in}{1.085409in}}{\pgfqpoint{4.073000in}{1.074810in}}{\pgfqpoint{4.073000in}{1.063760in}}%
\pgfpathcurveto{\pgfqpoint{4.073000in}{1.052710in}}{\pgfqpoint{4.077390in}{1.042111in}}{\pgfqpoint{4.085203in}{1.034297in}}%
\pgfpathcurveto{\pgfqpoint{4.093017in}{1.026483in}}{\pgfqpoint{4.103616in}{1.022093in}}{\pgfqpoint{4.114666in}{1.022093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362454in}{1.058125in}}%
\pgfpathcurveto{\pgfqpoint{4.373504in}{1.058125in}}{\pgfqpoint{4.384103in}{1.062515in}}{\pgfqpoint{4.391917in}{1.070329in}}%
\pgfpathcurveto{\pgfqpoint{4.399730in}{1.078143in}}{\pgfqpoint{4.404121in}{1.088742in}}{\pgfqpoint{4.404121in}{1.099792in}}%
\pgfpathcurveto{\pgfqpoint{4.404121in}{1.110842in}}{\pgfqpoint{4.399730in}{1.121441in}}{\pgfqpoint{4.391917in}{1.129255in}}%
\pgfpathcurveto{\pgfqpoint{4.384103in}{1.137068in}}{\pgfqpoint{4.373504in}{1.141458in}}{\pgfqpoint{4.362454in}{1.141458in}}%
\pgfpathcurveto{\pgfqpoint{4.351404in}{1.141458in}}{\pgfqpoint{4.340805in}{1.137068in}}{\pgfqpoint{4.332991in}{1.129255in}}%
\pgfpathcurveto{\pgfqpoint{4.325177in}{1.121441in}}{\pgfqpoint{4.320787in}{1.110842in}}{\pgfqpoint{4.320787in}{1.099792in}}%
\pgfpathcurveto{\pgfqpoint{4.320787in}{1.088742in}}{\pgfqpoint{4.325177in}{1.078143in}}{\pgfqpoint{4.332991in}{1.070329in}}%
\pgfpathcurveto{\pgfqpoint{4.340805in}{1.062515in}}{\pgfqpoint{4.351404in}{1.058125in}}{\pgfqpoint{4.362454in}{1.058125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211521in}{1.054180in}}%
\pgfpathcurveto{\pgfqpoint{4.222571in}{1.054180in}}{\pgfqpoint{4.233170in}{1.058570in}}{\pgfqpoint{4.240984in}{1.066384in}}%
\pgfpathcurveto{\pgfqpoint{4.248798in}{1.074197in}}{\pgfqpoint{4.253188in}{1.084796in}}{\pgfqpoint{4.253188in}{1.095846in}}%
\pgfpathcurveto{\pgfqpoint{4.253188in}{1.106896in}}{\pgfqpoint{4.248798in}{1.117496in}}{\pgfqpoint{4.240984in}{1.125309in}}%
\pgfpathcurveto{\pgfqpoint{4.233170in}{1.133123in}}{\pgfqpoint{4.222571in}{1.137513in}}{\pgfqpoint{4.211521in}{1.137513in}}%
\pgfpathcurveto{\pgfqpoint{4.200471in}{1.137513in}}{\pgfqpoint{4.189872in}{1.133123in}}{\pgfqpoint{4.182058in}{1.125309in}}%
\pgfpathcurveto{\pgfqpoint{4.174245in}{1.117496in}}{\pgfqpoint{4.169855in}{1.106896in}}{\pgfqpoint{4.169855in}{1.095846in}}%
\pgfpathcurveto{\pgfqpoint{4.169855in}{1.084796in}}{\pgfqpoint{4.174245in}{1.074197in}}{\pgfqpoint{4.182058in}{1.066384in}}%
\pgfpathcurveto{\pgfqpoint{4.189872in}{1.058570in}}{\pgfqpoint{4.200471in}{1.054180in}}{\pgfqpoint{4.211521in}{1.054180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535764in}{1.010601in}}%
\pgfpathcurveto{\pgfqpoint{4.546814in}{1.010601in}}{\pgfqpoint{4.557413in}{1.014991in}}{\pgfqpoint{4.565226in}{1.022805in}}%
\pgfpathcurveto{\pgfqpoint{4.573040in}{1.030618in}}{\pgfqpoint{4.577430in}{1.041217in}}{\pgfqpoint{4.577430in}{1.052267in}}%
\pgfpathcurveto{\pgfqpoint{4.577430in}{1.063317in}}{\pgfqpoint{4.573040in}{1.073916in}}{\pgfqpoint{4.565226in}{1.081730in}}%
\pgfpathcurveto{\pgfqpoint{4.557413in}{1.089544in}}{\pgfqpoint{4.546814in}{1.093934in}}{\pgfqpoint{4.535764in}{1.093934in}}%
\pgfpathcurveto{\pgfqpoint{4.524714in}{1.093934in}}{\pgfqpoint{4.514114in}{1.089544in}}{\pgfqpoint{4.506301in}{1.081730in}}%
\pgfpathcurveto{\pgfqpoint{4.498487in}{1.073916in}}{\pgfqpoint{4.494097in}{1.063317in}}{\pgfqpoint{4.494097in}{1.052267in}}%
\pgfpathcurveto{\pgfqpoint{4.494097in}{1.041217in}}{\pgfqpoint{4.498487in}{1.030618in}}{\pgfqpoint{4.506301in}{1.022805in}}%
\pgfpathcurveto{\pgfqpoint{4.514114in}{1.014991in}}{\pgfqpoint{4.524714in}{1.010601in}}{\pgfqpoint{4.535764in}{1.010601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203441in}{1.070130in}}%
\pgfpathcurveto{\pgfqpoint{4.214491in}{1.070130in}}{\pgfqpoint{4.225090in}{1.074520in}}{\pgfqpoint{4.232904in}{1.082334in}}%
\pgfpathcurveto{\pgfqpoint{4.240717in}{1.090147in}}{\pgfqpoint{4.245108in}{1.100746in}}{\pgfqpoint{4.245108in}{1.111796in}}%
\pgfpathcurveto{\pgfqpoint{4.245108in}{1.122846in}}{\pgfqpoint{4.240717in}{1.133445in}}{\pgfqpoint{4.232904in}{1.141259in}}%
\pgfpathcurveto{\pgfqpoint{4.225090in}{1.149073in}}{\pgfqpoint{4.214491in}{1.153463in}}{\pgfqpoint{4.203441in}{1.153463in}}%
\pgfpathcurveto{\pgfqpoint{4.192391in}{1.153463in}}{\pgfqpoint{4.181792in}{1.149073in}}{\pgfqpoint{4.173978in}{1.141259in}}%
\pgfpathcurveto{\pgfqpoint{4.166165in}{1.133445in}}{\pgfqpoint{4.161774in}{1.122846in}}{\pgfqpoint{4.161774in}{1.111796in}}%
\pgfpathcurveto{\pgfqpoint{4.161774in}{1.100746in}}{\pgfqpoint{4.166165in}{1.090147in}}{\pgfqpoint{4.173978in}{1.082334in}}%
\pgfpathcurveto{\pgfqpoint{4.181792in}{1.074520in}}{\pgfqpoint{4.192391in}{1.070130in}}{\pgfqpoint{4.203441in}{1.070130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451572in}{1.094628in}}%
\pgfpathcurveto{\pgfqpoint{4.462622in}{1.094628in}}{\pgfqpoint{4.473221in}{1.099018in}}{\pgfqpoint{4.481035in}{1.106832in}}%
\pgfpathcurveto{\pgfqpoint{4.488849in}{1.114645in}}{\pgfqpoint{4.493239in}{1.125244in}}{\pgfqpoint{4.493239in}{1.136295in}}%
\pgfpathcurveto{\pgfqpoint{4.493239in}{1.147345in}}{\pgfqpoint{4.488849in}{1.157944in}}{\pgfqpoint{4.481035in}{1.165757in}}%
\pgfpathcurveto{\pgfqpoint{4.473221in}{1.173571in}}{\pgfqpoint{4.462622in}{1.177961in}}{\pgfqpoint{4.451572in}{1.177961in}}%
\pgfpathcurveto{\pgfqpoint{4.440522in}{1.177961in}}{\pgfqpoint{4.429923in}{1.173571in}}{\pgfqpoint{4.422110in}{1.165757in}}%
\pgfpathcurveto{\pgfqpoint{4.414296in}{1.157944in}}{\pgfqpoint{4.409906in}{1.147345in}}{\pgfqpoint{4.409906in}{1.136295in}}%
\pgfpathcurveto{\pgfqpoint{4.409906in}{1.125244in}}{\pgfqpoint{4.414296in}{1.114645in}}{\pgfqpoint{4.422110in}{1.106832in}}%
\pgfpathcurveto{\pgfqpoint{4.429923in}{1.099018in}}{\pgfqpoint{4.440522in}{1.094628in}}{\pgfqpoint{4.451572in}{1.094628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305146in}{1.083557in}}%
\pgfpathcurveto{\pgfqpoint{4.316196in}{1.083557in}}{\pgfqpoint{4.326796in}{1.087947in}}{\pgfqpoint{4.334609in}{1.095761in}}%
\pgfpathcurveto{\pgfqpoint{4.342423in}{1.103574in}}{\pgfqpoint{4.346813in}{1.114173in}}{\pgfqpoint{4.346813in}{1.125224in}}%
\pgfpathcurveto{\pgfqpoint{4.346813in}{1.136274in}}{\pgfqpoint{4.342423in}{1.146873in}}{\pgfqpoint{4.334609in}{1.154686in}}%
\pgfpathcurveto{\pgfqpoint{4.326796in}{1.162500in}}{\pgfqpoint{4.316196in}{1.166890in}}{\pgfqpoint{4.305146in}{1.166890in}}%
\pgfpathcurveto{\pgfqpoint{4.294096in}{1.166890in}}{\pgfqpoint{4.283497in}{1.162500in}}{\pgfqpoint{4.275684in}{1.154686in}}%
\pgfpathcurveto{\pgfqpoint{4.267870in}{1.146873in}}{\pgfqpoint{4.263480in}{1.136274in}}{\pgfqpoint{4.263480in}{1.125224in}}%
\pgfpathcurveto{\pgfqpoint{4.263480in}{1.114173in}}{\pgfqpoint{4.267870in}{1.103574in}}{\pgfqpoint{4.275684in}{1.095761in}}%
\pgfpathcurveto{\pgfqpoint{4.283497in}{1.087947in}}{\pgfqpoint{4.294096in}{1.083557in}}{\pgfqpoint{4.305146in}{1.083557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006939in}{0.950313in}}%
\pgfpathcurveto{\pgfqpoint{4.017989in}{0.950313in}}{\pgfqpoint{4.028588in}{0.954704in}}{\pgfqpoint{4.036402in}{0.962517in}}%
\pgfpathcurveto{\pgfqpoint{4.044216in}{0.970331in}}{\pgfqpoint{4.048606in}{0.980930in}}{\pgfqpoint{4.048606in}{0.991980in}}%
\pgfpathcurveto{\pgfqpoint{4.048606in}{1.003030in}}{\pgfqpoint{4.044216in}{1.013629in}}{\pgfqpoint{4.036402in}{1.021443in}}%
\pgfpathcurveto{\pgfqpoint{4.028588in}{1.029256in}}{\pgfqpoint{4.017989in}{1.033647in}}{\pgfqpoint{4.006939in}{1.033647in}}%
\pgfpathcurveto{\pgfqpoint{3.995889in}{1.033647in}}{\pgfqpoint{3.985290in}{1.029256in}}{\pgfqpoint{3.977476in}{1.021443in}}%
\pgfpathcurveto{\pgfqpoint{3.969663in}{1.013629in}}{\pgfqpoint{3.965272in}{1.003030in}}{\pgfqpoint{3.965272in}{0.991980in}}%
\pgfpathcurveto{\pgfqpoint{3.965272in}{0.980930in}}{\pgfqpoint{3.969663in}{0.970331in}}{\pgfqpoint{3.977476in}{0.962517in}}%
\pgfpathcurveto{\pgfqpoint{3.985290in}{0.954704in}}{\pgfqpoint{3.995889in}{0.950313in}}{\pgfqpoint{4.006939in}{0.950313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305891in}{1.025433in}}%
\pgfpathcurveto{\pgfqpoint{4.316941in}{1.025433in}}{\pgfqpoint{4.327540in}{1.029823in}}{\pgfqpoint{4.335354in}{1.037637in}}%
\pgfpathcurveto{\pgfqpoint{4.343167in}{1.045451in}}{\pgfqpoint{4.347557in}{1.056050in}}{\pgfqpoint{4.347557in}{1.067100in}}%
\pgfpathcurveto{\pgfqpoint{4.347557in}{1.078150in}}{\pgfqpoint{4.343167in}{1.088749in}}{\pgfqpoint{4.335354in}{1.096563in}}%
\pgfpathcurveto{\pgfqpoint{4.327540in}{1.104376in}}{\pgfqpoint{4.316941in}{1.108766in}}{\pgfqpoint{4.305891in}{1.108766in}}%
\pgfpathcurveto{\pgfqpoint{4.294841in}{1.108766in}}{\pgfqpoint{4.284242in}{1.104376in}}{\pgfqpoint{4.276428in}{1.096563in}}%
\pgfpathcurveto{\pgfqpoint{4.268614in}{1.088749in}}{\pgfqpoint{4.264224in}{1.078150in}}{\pgfqpoint{4.264224in}{1.067100in}}%
\pgfpathcurveto{\pgfqpoint{4.264224in}{1.056050in}}{\pgfqpoint{4.268614in}{1.045451in}}{\pgfqpoint{4.276428in}{1.037637in}}%
\pgfpathcurveto{\pgfqpoint{4.284242in}{1.029823in}}{\pgfqpoint{4.294841in}{1.025433in}}{\pgfqpoint{4.305891in}{1.025433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229343in}{1.076857in}}%
\pgfpathcurveto{\pgfqpoint{4.240393in}{1.076857in}}{\pgfqpoint{4.250992in}{1.081248in}}{\pgfqpoint{4.258805in}{1.089061in}}%
\pgfpathcurveto{\pgfqpoint{4.266619in}{1.096875in}}{\pgfqpoint{4.271009in}{1.107474in}}{\pgfqpoint{4.271009in}{1.118524in}}%
\pgfpathcurveto{\pgfqpoint{4.271009in}{1.129574in}}{\pgfqpoint{4.266619in}{1.140173in}}{\pgfqpoint{4.258805in}{1.147987in}}%
\pgfpathcurveto{\pgfqpoint{4.250992in}{1.155800in}}{\pgfqpoint{4.240393in}{1.160191in}}{\pgfqpoint{4.229343in}{1.160191in}}%
\pgfpathcurveto{\pgfqpoint{4.218292in}{1.160191in}}{\pgfqpoint{4.207693in}{1.155800in}}{\pgfqpoint{4.199880in}{1.147987in}}%
\pgfpathcurveto{\pgfqpoint{4.192066in}{1.140173in}}{\pgfqpoint{4.187676in}{1.129574in}}{\pgfqpoint{4.187676in}{1.118524in}}%
\pgfpathcurveto{\pgfqpoint{4.187676in}{1.107474in}}{\pgfqpoint{4.192066in}{1.096875in}}{\pgfqpoint{4.199880in}{1.089061in}}%
\pgfpathcurveto{\pgfqpoint{4.207693in}{1.081248in}}{\pgfqpoint{4.218292in}{1.076857in}}{\pgfqpoint{4.229343in}{1.076857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178224in}{1.013010in}}%
\pgfpathcurveto{\pgfqpoint{4.189274in}{1.013010in}}{\pgfqpoint{4.199873in}{1.017400in}}{\pgfqpoint{4.207686in}{1.025214in}}%
\pgfpathcurveto{\pgfqpoint{4.215500in}{1.033027in}}{\pgfqpoint{4.219890in}{1.043626in}}{\pgfqpoint{4.219890in}{1.054676in}}%
\pgfpathcurveto{\pgfqpoint{4.219890in}{1.065726in}}{\pgfqpoint{4.215500in}{1.076325in}}{\pgfqpoint{4.207686in}{1.084139in}}%
\pgfpathcurveto{\pgfqpoint{4.199873in}{1.091953in}}{\pgfqpoint{4.189274in}{1.096343in}}{\pgfqpoint{4.178224in}{1.096343in}}%
\pgfpathcurveto{\pgfqpoint{4.167173in}{1.096343in}}{\pgfqpoint{4.156574in}{1.091953in}}{\pgfqpoint{4.148761in}{1.084139in}}%
\pgfpathcurveto{\pgfqpoint{4.140947in}{1.076325in}}{\pgfqpoint{4.136557in}{1.065726in}}{\pgfqpoint{4.136557in}{1.054676in}}%
\pgfpathcurveto{\pgfqpoint{4.136557in}{1.043626in}}{\pgfqpoint{4.140947in}{1.033027in}}{\pgfqpoint{4.148761in}{1.025214in}}%
\pgfpathcurveto{\pgfqpoint{4.156574in}{1.017400in}}{\pgfqpoint{4.167173in}{1.013010in}}{\pgfqpoint{4.178224in}{1.013010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425171in}{0.941513in}}%
\pgfpathcurveto{\pgfqpoint{4.436221in}{0.941513in}}{\pgfqpoint{4.446820in}{0.945903in}}{\pgfqpoint{4.454633in}{0.953717in}}%
\pgfpathcurveto{\pgfqpoint{4.462447in}{0.961530in}}{\pgfqpoint{4.466837in}{0.972129in}}{\pgfqpoint{4.466837in}{0.983180in}}%
\pgfpathcurveto{\pgfqpoint{4.466837in}{0.994230in}}{\pgfqpoint{4.462447in}{1.004829in}}{\pgfqpoint{4.454633in}{1.012642in}}%
\pgfpathcurveto{\pgfqpoint{4.446820in}{1.020456in}}{\pgfqpoint{4.436221in}{1.024846in}}{\pgfqpoint{4.425171in}{1.024846in}}%
\pgfpathcurveto{\pgfqpoint{4.414120in}{1.024846in}}{\pgfqpoint{4.403521in}{1.020456in}}{\pgfqpoint{4.395708in}{1.012642in}}%
\pgfpathcurveto{\pgfqpoint{4.387894in}{1.004829in}}{\pgfqpoint{4.383504in}{0.994230in}}{\pgfqpoint{4.383504in}{0.983180in}}%
\pgfpathcurveto{\pgfqpoint{4.383504in}{0.972129in}}{\pgfqpoint{4.387894in}{0.961530in}}{\pgfqpoint{4.395708in}{0.953717in}}%
\pgfpathcurveto{\pgfqpoint{4.403521in}{0.945903in}}{\pgfqpoint{4.414120in}{0.941513in}}{\pgfqpoint{4.425171in}{0.941513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284489in}{1.112500in}}%
\pgfpathcurveto{\pgfqpoint{4.295539in}{1.112500in}}{\pgfqpoint{4.306138in}{1.116890in}}{\pgfqpoint{4.313951in}{1.124704in}}%
\pgfpathcurveto{\pgfqpoint{4.321765in}{1.132517in}}{\pgfqpoint{4.326155in}{1.143116in}}{\pgfqpoint{4.326155in}{1.154166in}}%
\pgfpathcurveto{\pgfqpoint{4.326155in}{1.165216in}}{\pgfqpoint{4.321765in}{1.175815in}}{\pgfqpoint{4.313951in}{1.183629in}}%
\pgfpathcurveto{\pgfqpoint{4.306138in}{1.191443in}}{\pgfqpoint{4.295539in}{1.195833in}}{\pgfqpoint{4.284489in}{1.195833in}}%
\pgfpathcurveto{\pgfqpoint{4.273438in}{1.195833in}}{\pgfqpoint{4.262839in}{1.191443in}}{\pgfqpoint{4.255026in}{1.183629in}}%
\pgfpathcurveto{\pgfqpoint{4.247212in}{1.175815in}}{\pgfqpoint{4.242822in}{1.165216in}}{\pgfqpoint{4.242822in}{1.154166in}}%
\pgfpathcurveto{\pgfqpoint{4.242822in}{1.143116in}}{\pgfqpoint{4.247212in}{1.132517in}}{\pgfqpoint{4.255026in}{1.124704in}}%
\pgfpathcurveto{\pgfqpoint{4.262839in}{1.116890in}}{\pgfqpoint{4.273438in}{1.112500in}}{\pgfqpoint{4.284489in}{1.112500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223872in}{1.049831in}}%
\pgfpathcurveto{\pgfqpoint{4.234922in}{1.049831in}}{\pgfqpoint{4.245521in}{1.054222in}}{\pgfqpoint{4.253335in}{1.062035in}}%
\pgfpathcurveto{\pgfqpoint{4.261149in}{1.069849in}}{\pgfqpoint{4.265539in}{1.080448in}}{\pgfqpoint{4.265539in}{1.091498in}}%
\pgfpathcurveto{\pgfqpoint{4.265539in}{1.102548in}}{\pgfqpoint{4.261149in}{1.113147in}}{\pgfqpoint{4.253335in}{1.120961in}}%
\pgfpathcurveto{\pgfqpoint{4.245521in}{1.128774in}}{\pgfqpoint{4.234922in}{1.133165in}}{\pgfqpoint{4.223872in}{1.133165in}}%
\pgfpathcurveto{\pgfqpoint{4.212822in}{1.133165in}}{\pgfqpoint{4.202223in}{1.128774in}}{\pgfqpoint{4.194409in}{1.120961in}}%
\pgfpathcurveto{\pgfqpoint{4.186596in}{1.113147in}}{\pgfqpoint{4.182206in}{1.102548in}}{\pgfqpoint{4.182206in}{1.091498in}}%
\pgfpathcurveto{\pgfqpoint{4.182206in}{1.080448in}}{\pgfqpoint{4.186596in}{1.069849in}}{\pgfqpoint{4.194409in}{1.062035in}}%
\pgfpathcurveto{\pgfqpoint{4.202223in}{1.054222in}}{\pgfqpoint{4.212822in}{1.049831in}}{\pgfqpoint{4.223872in}{1.049831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337086in}{0.962759in}}%
\pgfpathcurveto{\pgfqpoint{4.348136in}{0.962759in}}{\pgfqpoint{4.358735in}{0.967149in}}{\pgfqpoint{4.366549in}{0.974963in}}%
\pgfpathcurveto{\pgfqpoint{4.374363in}{0.982776in}}{\pgfqpoint{4.378753in}{0.993375in}}{\pgfqpoint{4.378753in}{1.004426in}}%
\pgfpathcurveto{\pgfqpoint{4.378753in}{1.015476in}}{\pgfqpoint{4.374363in}{1.026075in}}{\pgfqpoint{4.366549in}{1.033888in}}%
\pgfpathcurveto{\pgfqpoint{4.358735in}{1.041702in}}{\pgfqpoint{4.348136in}{1.046092in}}{\pgfqpoint{4.337086in}{1.046092in}}%
\pgfpathcurveto{\pgfqpoint{4.326036in}{1.046092in}}{\pgfqpoint{4.315437in}{1.041702in}}{\pgfqpoint{4.307623in}{1.033888in}}%
\pgfpathcurveto{\pgfqpoint{4.299810in}{1.026075in}}{\pgfqpoint{4.295420in}{1.015476in}}{\pgfqpoint{4.295420in}{1.004426in}}%
\pgfpathcurveto{\pgfqpoint{4.295420in}{0.993375in}}{\pgfqpoint{4.299810in}{0.982776in}}{\pgfqpoint{4.307623in}{0.974963in}}%
\pgfpathcurveto{\pgfqpoint{4.315437in}{0.967149in}}{\pgfqpoint{4.326036in}{0.962759in}}{\pgfqpoint{4.337086in}{0.962759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514436in}{1.007905in}}%
\pgfpathcurveto{\pgfqpoint{4.525486in}{1.007905in}}{\pgfqpoint{4.536085in}{1.012295in}}{\pgfqpoint{4.543899in}{1.020109in}}%
\pgfpathcurveto{\pgfqpoint{4.551712in}{1.027922in}}{\pgfqpoint{4.556102in}{1.038521in}}{\pgfqpoint{4.556102in}{1.049572in}}%
\pgfpathcurveto{\pgfqpoint{4.556102in}{1.060622in}}{\pgfqpoint{4.551712in}{1.071221in}}{\pgfqpoint{4.543899in}{1.079034in}}%
\pgfpathcurveto{\pgfqpoint{4.536085in}{1.086848in}}{\pgfqpoint{4.525486in}{1.091238in}}{\pgfqpoint{4.514436in}{1.091238in}}%
\pgfpathcurveto{\pgfqpoint{4.503386in}{1.091238in}}{\pgfqpoint{4.492787in}{1.086848in}}{\pgfqpoint{4.484973in}{1.079034in}}%
\pgfpathcurveto{\pgfqpoint{4.477159in}{1.071221in}}{\pgfqpoint{4.472769in}{1.060622in}}{\pgfqpoint{4.472769in}{1.049572in}}%
\pgfpathcurveto{\pgfqpoint{4.472769in}{1.038521in}}{\pgfqpoint{4.477159in}{1.027922in}}{\pgfqpoint{4.484973in}{1.020109in}}%
\pgfpathcurveto{\pgfqpoint{4.492787in}{1.012295in}}{\pgfqpoint{4.503386in}{1.007905in}}{\pgfqpoint{4.514436in}{1.007905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424629in}{1.000603in}}%
\pgfpathcurveto{\pgfqpoint{4.435680in}{1.000603in}}{\pgfqpoint{4.446279in}{1.004994in}}{\pgfqpoint{4.454092in}{1.012807in}}%
\pgfpathcurveto{\pgfqpoint{4.461906in}{1.020621in}}{\pgfqpoint{4.466296in}{1.031220in}}{\pgfqpoint{4.466296in}{1.042270in}}%
\pgfpathcurveto{\pgfqpoint{4.466296in}{1.053320in}}{\pgfqpoint{4.461906in}{1.063919in}}{\pgfqpoint{4.454092in}{1.071733in}}%
\pgfpathcurveto{\pgfqpoint{4.446279in}{1.079547in}}{\pgfqpoint{4.435680in}{1.083937in}}{\pgfqpoint{4.424629in}{1.083937in}}%
\pgfpathcurveto{\pgfqpoint{4.413579in}{1.083937in}}{\pgfqpoint{4.402980in}{1.079547in}}{\pgfqpoint{4.395167in}{1.071733in}}%
\pgfpathcurveto{\pgfqpoint{4.387353in}{1.063919in}}{\pgfqpoint{4.382963in}{1.053320in}}{\pgfqpoint{4.382963in}{1.042270in}}%
\pgfpathcurveto{\pgfqpoint{4.382963in}{1.031220in}}{\pgfqpoint{4.387353in}{1.020621in}}{\pgfqpoint{4.395167in}{1.012807in}}%
\pgfpathcurveto{\pgfqpoint{4.402980in}{1.004994in}}{\pgfqpoint{4.413579in}{1.000603in}}{\pgfqpoint{4.424629in}{1.000603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970007in}{0.991569in}}%
\pgfpathcurveto{\pgfqpoint{3.981058in}{0.991569in}}{\pgfqpoint{3.991657in}{0.995959in}}{\pgfqpoint{3.999470in}{1.003772in}}%
\pgfpathcurveto{\pgfqpoint{4.007284in}{1.011586in}}{\pgfqpoint{4.011674in}{1.022185in}}{\pgfqpoint{4.011674in}{1.033235in}}%
\pgfpathcurveto{\pgfqpoint{4.011674in}{1.044285in}}{\pgfqpoint{4.007284in}{1.054884in}}{\pgfqpoint{3.999470in}{1.062698in}}%
\pgfpathcurveto{\pgfqpoint{3.991657in}{1.070512in}}{\pgfqpoint{3.981058in}{1.074902in}}{\pgfqpoint{3.970007in}{1.074902in}}%
\pgfpathcurveto{\pgfqpoint{3.958957in}{1.074902in}}{\pgfqpoint{3.948358in}{1.070512in}}{\pgfqpoint{3.940545in}{1.062698in}}%
\pgfpathcurveto{\pgfqpoint{3.932731in}{1.054884in}}{\pgfqpoint{3.928341in}{1.044285in}}{\pgfqpoint{3.928341in}{1.033235in}}%
\pgfpathcurveto{\pgfqpoint{3.928341in}{1.022185in}}{\pgfqpoint{3.932731in}{1.011586in}}{\pgfqpoint{3.940545in}{1.003772in}}%
\pgfpathcurveto{\pgfqpoint{3.948358in}{0.995959in}}{\pgfqpoint{3.958957in}{0.991569in}}{\pgfqpoint{3.970007in}{0.991569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284087in}{1.033579in}}%
\pgfpathcurveto{\pgfqpoint{4.295137in}{1.033579in}}{\pgfqpoint{4.305736in}{1.037970in}}{\pgfqpoint{4.313549in}{1.045783in}}%
\pgfpathcurveto{\pgfqpoint{4.321363in}{1.053597in}}{\pgfqpoint{4.325753in}{1.064196in}}{\pgfqpoint{4.325753in}{1.075246in}}%
\pgfpathcurveto{\pgfqpoint{4.325753in}{1.086296in}}{\pgfqpoint{4.321363in}{1.096895in}}{\pgfqpoint{4.313549in}{1.104709in}}%
\pgfpathcurveto{\pgfqpoint{4.305736in}{1.112522in}}{\pgfqpoint{4.295137in}{1.116913in}}{\pgfqpoint{4.284087in}{1.116913in}}%
\pgfpathcurveto{\pgfqpoint{4.273037in}{1.116913in}}{\pgfqpoint{4.262438in}{1.112522in}}{\pgfqpoint{4.254624in}{1.104709in}}%
\pgfpathcurveto{\pgfqpoint{4.246810in}{1.096895in}}{\pgfqpoint{4.242420in}{1.086296in}}{\pgfqpoint{4.242420in}{1.075246in}}%
\pgfpathcurveto{\pgfqpoint{4.242420in}{1.064196in}}{\pgfqpoint{4.246810in}{1.053597in}}{\pgfqpoint{4.254624in}{1.045783in}}%
\pgfpathcurveto{\pgfqpoint{4.262438in}{1.037970in}}{\pgfqpoint{4.273037in}{1.033579in}}{\pgfqpoint{4.284087in}{1.033579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320894in}{1.012554in}}%
\pgfpathcurveto{\pgfqpoint{4.331944in}{1.012554in}}{\pgfqpoint{4.342543in}{1.016944in}}{\pgfqpoint{4.350357in}{1.024758in}}%
\pgfpathcurveto{\pgfqpoint{4.358170in}{1.032572in}}{\pgfqpoint{4.362561in}{1.043171in}}{\pgfqpoint{4.362561in}{1.054221in}}%
\pgfpathcurveto{\pgfqpoint{4.362561in}{1.065271in}}{\pgfqpoint{4.358170in}{1.075870in}}{\pgfqpoint{4.350357in}{1.083684in}}%
\pgfpathcurveto{\pgfqpoint{4.342543in}{1.091497in}}{\pgfqpoint{4.331944in}{1.095887in}}{\pgfqpoint{4.320894in}{1.095887in}}%
\pgfpathcurveto{\pgfqpoint{4.309844in}{1.095887in}}{\pgfqpoint{4.299245in}{1.091497in}}{\pgfqpoint{4.291431in}{1.083684in}}%
\pgfpathcurveto{\pgfqpoint{4.283617in}{1.075870in}}{\pgfqpoint{4.279227in}{1.065271in}}{\pgfqpoint{4.279227in}{1.054221in}}%
\pgfpathcurveto{\pgfqpoint{4.279227in}{1.043171in}}{\pgfqpoint{4.283617in}{1.032572in}}{\pgfqpoint{4.291431in}{1.024758in}}%
\pgfpathcurveto{\pgfqpoint{4.299245in}{1.016944in}}{\pgfqpoint{4.309844in}{1.012554in}}{\pgfqpoint{4.320894in}{1.012554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374944in}{1.039938in}}%
\pgfpathcurveto{\pgfqpoint{4.385995in}{1.039938in}}{\pgfqpoint{4.396594in}{1.044328in}}{\pgfqpoint{4.404407in}{1.052142in}}%
\pgfpathcurveto{\pgfqpoint{4.412221in}{1.059956in}}{\pgfqpoint{4.416611in}{1.070555in}}{\pgfqpoint{4.416611in}{1.081605in}}%
\pgfpathcurveto{\pgfqpoint{4.416611in}{1.092655in}}{\pgfqpoint{4.412221in}{1.103254in}}{\pgfqpoint{4.404407in}{1.111068in}}%
\pgfpathcurveto{\pgfqpoint{4.396594in}{1.118881in}}{\pgfqpoint{4.385995in}{1.123272in}}{\pgfqpoint{4.374944in}{1.123272in}}%
\pgfpathcurveto{\pgfqpoint{4.363894in}{1.123272in}}{\pgfqpoint{4.353295in}{1.118881in}}{\pgfqpoint{4.345482in}{1.111068in}}%
\pgfpathcurveto{\pgfqpoint{4.337668in}{1.103254in}}{\pgfqpoint{4.333278in}{1.092655in}}{\pgfqpoint{4.333278in}{1.081605in}}%
\pgfpathcurveto{\pgfqpoint{4.333278in}{1.070555in}}{\pgfqpoint{4.337668in}{1.059956in}}{\pgfqpoint{4.345482in}{1.052142in}}%
\pgfpathcurveto{\pgfqpoint{4.353295in}{1.044328in}}{\pgfqpoint{4.363894in}{1.039938in}}{\pgfqpoint{4.374944in}{1.039938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095537in}{1.074255in}}%
\pgfpathcurveto{\pgfqpoint{4.106587in}{1.074255in}}{\pgfqpoint{4.117186in}{1.078646in}}{\pgfqpoint{4.125000in}{1.086459in}}%
\pgfpathcurveto{\pgfqpoint{4.132813in}{1.094273in}}{\pgfqpoint{4.137204in}{1.104872in}}{\pgfqpoint{4.137204in}{1.115922in}}%
\pgfpathcurveto{\pgfqpoint{4.137204in}{1.126972in}}{\pgfqpoint{4.132813in}{1.137571in}}{\pgfqpoint{4.125000in}{1.145385in}}%
\pgfpathcurveto{\pgfqpoint{4.117186in}{1.153198in}}{\pgfqpoint{4.106587in}{1.157589in}}{\pgfqpoint{4.095537in}{1.157589in}}%
\pgfpathcurveto{\pgfqpoint{4.084487in}{1.157589in}}{\pgfqpoint{4.073888in}{1.153198in}}{\pgfqpoint{4.066074in}{1.145385in}}%
\pgfpathcurveto{\pgfqpoint{4.058260in}{1.137571in}}{\pgfqpoint{4.053870in}{1.126972in}}{\pgfqpoint{4.053870in}{1.115922in}}%
\pgfpathcurveto{\pgfqpoint{4.053870in}{1.104872in}}{\pgfqpoint{4.058260in}{1.094273in}}{\pgfqpoint{4.066074in}{1.086459in}}%
\pgfpathcurveto{\pgfqpoint{4.073888in}{1.078646in}}{\pgfqpoint{4.084487in}{1.074255in}}{\pgfqpoint{4.095537in}{1.074255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548136in}{1.105271in}}%
\pgfpathcurveto{\pgfqpoint{4.559186in}{1.105271in}}{\pgfqpoint{4.569785in}{1.109661in}}{\pgfqpoint{4.577598in}{1.117475in}}%
\pgfpathcurveto{\pgfqpoint{4.585412in}{1.125288in}}{\pgfqpoint{4.589802in}{1.135887in}}{\pgfqpoint{4.589802in}{1.146937in}}%
\pgfpathcurveto{\pgfqpoint{4.589802in}{1.157988in}}{\pgfqpoint{4.585412in}{1.168587in}}{\pgfqpoint{4.577598in}{1.176400in}}%
\pgfpathcurveto{\pgfqpoint{4.569785in}{1.184214in}}{\pgfqpoint{4.559186in}{1.188604in}}{\pgfqpoint{4.548136in}{1.188604in}}%
\pgfpathcurveto{\pgfqpoint{4.537086in}{1.188604in}}{\pgfqpoint{4.526486in}{1.184214in}}{\pgfqpoint{4.518673in}{1.176400in}}%
\pgfpathcurveto{\pgfqpoint{4.510859in}{1.168587in}}{\pgfqpoint{4.506469in}{1.157988in}}{\pgfqpoint{4.506469in}{1.146937in}}%
\pgfpathcurveto{\pgfqpoint{4.506469in}{1.135887in}}{\pgfqpoint{4.510859in}{1.125288in}}{\pgfqpoint{4.518673in}{1.117475in}}%
\pgfpathcurveto{\pgfqpoint{4.526486in}{1.109661in}}{\pgfqpoint{4.537086in}{1.105271in}}{\pgfqpoint{4.548136in}{1.105271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170302in}{1.090685in}}%
\pgfpathcurveto{\pgfqpoint{4.181352in}{1.090685in}}{\pgfqpoint{4.191951in}{1.095076in}}{\pgfqpoint{4.199765in}{1.102889in}}%
\pgfpathcurveto{\pgfqpoint{4.207578in}{1.110703in}}{\pgfqpoint{4.211969in}{1.121302in}}{\pgfqpoint{4.211969in}{1.132352in}}%
\pgfpathcurveto{\pgfqpoint{4.211969in}{1.143402in}}{\pgfqpoint{4.207578in}{1.154001in}}{\pgfqpoint{4.199765in}{1.161815in}}%
\pgfpathcurveto{\pgfqpoint{4.191951in}{1.169628in}}{\pgfqpoint{4.181352in}{1.174019in}}{\pgfqpoint{4.170302in}{1.174019in}}%
\pgfpathcurveto{\pgfqpoint{4.159252in}{1.174019in}}{\pgfqpoint{4.148653in}{1.169628in}}{\pgfqpoint{4.140839in}{1.161815in}}%
\pgfpathcurveto{\pgfqpoint{4.133026in}{1.154001in}}{\pgfqpoint{4.128635in}{1.143402in}}{\pgfqpoint{4.128635in}{1.132352in}}%
\pgfpathcurveto{\pgfqpoint{4.128635in}{1.121302in}}{\pgfqpoint{4.133026in}{1.110703in}}{\pgfqpoint{4.140839in}{1.102889in}}%
\pgfpathcurveto{\pgfqpoint{4.148653in}{1.095076in}}{\pgfqpoint{4.159252in}{1.090685in}}{\pgfqpoint{4.170302in}{1.090685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359385in}{1.013150in}}%
\pgfpathcurveto{\pgfqpoint{4.370436in}{1.013150in}}{\pgfqpoint{4.381035in}{1.017540in}}{\pgfqpoint{4.388848in}{1.025354in}}%
\pgfpathcurveto{\pgfqpoint{4.396662in}{1.033167in}}{\pgfqpoint{4.401052in}{1.043766in}}{\pgfqpoint{4.401052in}{1.054817in}}%
\pgfpathcurveto{\pgfqpoint{4.401052in}{1.065867in}}{\pgfqpoint{4.396662in}{1.076466in}}{\pgfqpoint{4.388848in}{1.084279in}}%
\pgfpathcurveto{\pgfqpoint{4.381035in}{1.092093in}}{\pgfqpoint{4.370436in}{1.096483in}}{\pgfqpoint{4.359385in}{1.096483in}}%
\pgfpathcurveto{\pgfqpoint{4.348335in}{1.096483in}}{\pgfqpoint{4.337736in}{1.092093in}}{\pgfqpoint{4.329923in}{1.084279in}}%
\pgfpathcurveto{\pgfqpoint{4.322109in}{1.076466in}}{\pgfqpoint{4.317719in}{1.065867in}}{\pgfqpoint{4.317719in}{1.054817in}}%
\pgfpathcurveto{\pgfqpoint{4.317719in}{1.043766in}}{\pgfqpoint{4.322109in}{1.033167in}}{\pgfqpoint{4.329923in}{1.025354in}}%
\pgfpathcurveto{\pgfqpoint{4.337736in}{1.017540in}}{\pgfqpoint{4.348335in}{1.013150in}}{\pgfqpoint{4.359385in}{1.013150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201524in}{1.092676in}}%
\pgfpathcurveto{\pgfqpoint{4.212574in}{1.092676in}}{\pgfqpoint{4.223173in}{1.097067in}}{\pgfqpoint{4.230987in}{1.104880in}}%
\pgfpathcurveto{\pgfqpoint{4.238800in}{1.112694in}}{\pgfqpoint{4.243191in}{1.123293in}}{\pgfqpoint{4.243191in}{1.134343in}}%
\pgfpathcurveto{\pgfqpoint{4.243191in}{1.145393in}}{\pgfqpoint{4.238800in}{1.155992in}}{\pgfqpoint{4.230987in}{1.163806in}}%
\pgfpathcurveto{\pgfqpoint{4.223173in}{1.171619in}}{\pgfqpoint{4.212574in}{1.176010in}}{\pgfqpoint{4.201524in}{1.176010in}}%
\pgfpathcurveto{\pgfqpoint{4.190474in}{1.176010in}}{\pgfqpoint{4.179875in}{1.171619in}}{\pgfqpoint{4.172061in}{1.163806in}}%
\pgfpathcurveto{\pgfqpoint{4.164247in}{1.155992in}}{\pgfqpoint{4.159857in}{1.145393in}}{\pgfqpoint{4.159857in}{1.134343in}}%
\pgfpathcurveto{\pgfqpoint{4.159857in}{1.123293in}}{\pgfqpoint{4.164247in}{1.112694in}}{\pgfqpoint{4.172061in}{1.104880in}}%
\pgfpathcurveto{\pgfqpoint{4.179875in}{1.097067in}}{\pgfqpoint{4.190474in}{1.092676in}}{\pgfqpoint{4.201524in}{1.092676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293300in}{1.007865in}}%
\pgfpathcurveto{\pgfqpoint{4.304350in}{1.007865in}}{\pgfqpoint{4.314949in}{1.012255in}}{\pgfqpoint{4.322763in}{1.020069in}}%
\pgfpathcurveto{\pgfqpoint{4.330577in}{1.027882in}}{\pgfqpoint{4.334967in}{1.038481in}}{\pgfqpoint{4.334967in}{1.049531in}}%
\pgfpathcurveto{\pgfqpoint{4.334967in}{1.060582in}}{\pgfqpoint{4.330577in}{1.071181in}}{\pgfqpoint{4.322763in}{1.078994in}}%
\pgfpathcurveto{\pgfqpoint{4.314949in}{1.086808in}}{\pgfqpoint{4.304350in}{1.091198in}}{\pgfqpoint{4.293300in}{1.091198in}}%
\pgfpathcurveto{\pgfqpoint{4.282250in}{1.091198in}}{\pgfqpoint{4.271651in}{1.086808in}}{\pgfqpoint{4.263838in}{1.078994in}}%
\pgfpathcurveto{\pgfqpoint{4.256024in}{1.071181in}}{\pgfqpoint{4.251634in}{1.060582in}}{\pgfqpoint{4.251634in}{1.049531in}}%
\pgfpathcurveto{\pgfqpoint{4.251634in}{1.038481in}}{\pgfqpoint{4.256024in}{1.027882in}}{\pgfqpoint{4.263838in}{1.020069in}}%
\pgfpathcurveto{\pgfqpoint{4.271651in}{1.012255in}}{\pgfqpoint{4.282250in}{1.007865in}}{\pgfqpoint{4.293300in}{1.007865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091299in}{0.925256in}}%
\pgfpathcurveto{\pgfqpoint{4.102349in}{0.925256in}}{\pgfqpoint{4.112948in}{0.929646in}}{\pgfqpoint{4.120761in}{0.937460in}}%
\pgfpathcurveto{\pgfqpoint{4.128575in}{0.945274in}}{\pgfqpoint{4.132965in}{0.955873in}}{\pgfqpoint{4.132965in}{0.966923in}}%
\pgfpathcurveto{\pgfqpoint{4.132965in}{0.977973in}}{\pgfqpoint{4.128575in}{0.988572in}}{\pgfqpoint{4.120761in}{0.996386in}}%
\pgfpathcurveto{\pgfqpoint{4.112948in}{1.004199in}}{\pgfqpoint{4.102349in}{1.008589in}}{\pgfqpoint{4.091299in}{1.008589in}}%
\pgfpathcurveto{\pgfqpoint{4.080249in}{1.008589in}}{\pgfqpoint{4.069650in}{1.004199in}}{\pgfqpoint{4.061836in}{0.996386in}}%
\pgfpathcurveto{\pgfqpoint{4.054022in}{0.988572in}}{\pgfqpoint{4.049632in}{0.977973in}}{\pgfqpoint{4.049632in}{0.966923in}}%
\pgfpathcurveto{\pgfqpoint{4.049632in}{0.955873in}}{\pgfqpoint{4.054022in}{0.945274in}}{\pgfqpoint{4.061836in}{0.937460in}}%
\pgfpathcurveto{\pgfqpoint{4.069650in}{0.929646in}}{\pgfqpoint{4.080249in}{0.925256in}}{\pgfqpoint{4.091299in}{0.925256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211048in}{1.107446in}}%
\pgfpathcurveto{\pgfqpoint{4.222098in}{1.107446in}}{\pgfqpoint{4.232697in}{1.111836in}}{\pgfqpoint{4.240511in}{1.119649in}}%
\pgfpathcurveto{\pgfqpoint{4.248325in}{1.127463in}}{\pgfqpoint{4.252715in}{1.138062in}}{\pgfqpoint{4.252715in}{1.149112in}}%
\pgfpathcurveto{\pgfqpoint{4.252715in}{1.160162in}}{\pgfqpoint{4.248325in}{1.170761in}}{\pgfqpoint{4.240511in}{1.178575in}}%
\pgfpathcurveto{\pgfqpoint{4.232697in}{1.186389in}}{\pgfqpoint{4.222098in}{1.190779in}}{\pgfqpoint{4.211048in}{1.190779in}}%
\pgfpathcurveto{\pgfqpoint{4.199998in}{1.190779in}}{\pgfqpoint{4.189399in}{1.186389in}}{\pgfqpoint{4.181585in}{1.178575in}}%
\pgfpathcurveto{\pgfqpoint{4.173772in}{1.170761in}}{\pgfqpoint{4.169382in}{1.160162in}}{\pgfqpoint{4.169382in}{1.149112in}}%
\pgfpathcurveto{\pgfqpoint{4.169382in}{1.138062in}}{\pgfqpoint{4.173772in}{1.127463in}}{\pgfqpoint{4.181585in}{1.119649in}}%
\pgfpathcurveto{\pgfqpoint{4.189399in}{1.111836in}}{\pgfqpoint{4.199998in}{1.107446in}}{\pgfqpoint{4.211048in}{1.107446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373329in}{1.072405in}}%
\pgfpathcurveto{\pgfqpoint{4.384379in}{1.072405in}}{\pgfqpoint{4.394978in}{1.076795in}}{\pgfqpoint{4.402791in}{1.084609in}}%
\pgfpathcurveto{\pgfqpoint{4.410605in}{1.092423in}}{\pgfqpoint{4.414995in}{1.103022in}}{\pgfqpoint{4.414995in}{1.114072in}}%
\pgfpathcurveto{\pgfqpoint{4.414995in}{1.125122in}}{\pgfqpoint{4.410605in}{1.135721in}}{\pgfqpoint{4.402791in}{1.143534in}}%
\pgfpathcurveto{\pgfqpoint{4.394978in}{1.151348in}}{\pgfqpoint{4.384379in}{1.155738in}}{\pgfqpoint{4.373329in}{1.155738in}}%
\pgfpathcurveto{\pgfqpoint{4.362279in}{1.155738in}}{\pgfqpoint{4.351680in}{1.151348in}}{\pgfqpoint{4.343866in}{1.143534in}}%
\pgfpathcurveto{\pgfqpoint{4.336052in}{1.135721in}}{\pgfqpoint{4.331662in}{1.125122in}}{\pgfqpoint{4.331662in}{1.114072in}}%
\pgfpathcurveto{\pgfqpoint{4.331662in}{1.103022in}}{\pgfqpoint{4.336052in}{1.092423in}}{\pgfqpoint{4.343866in}{1.084609in}}%
\pgfpathcurveto{\pgfqpoint{4.351680in}{1.076795in}}{\pgfqpoint{4.362279in}{1.072405in}}{\pgfqpoint{4.373329in}{1.072405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116142in}{1.162880in}}%
\pgfpathcurveto{\pgfqpoint{4.127192in}{1.162880in}}{\pgfqpoint{4.137791in}{1.167270in}}{\pgfqpoint{4.145605in}{1.175084in}}%
\pgfpathcurveto{\pgfqpoint{4.153418in}{1.182897in}}{\pgfqpoint{4.157808in}{1.193496in}}{\pgfqpoint{4.157808in}{1.204547in}}%
\pgfpathcurveto{\pgfqpoint{4.157808in}{1.215597in}}{\pgfqpoint{4.153418in}{1.226196in}}{\pgfqpoint{4.145605in}{1.234009in}}%
\pgfpathcurveto{\pgfqpoint{4.137791in}{1.241823in}}{\pgfqpoint{4.127192in}{1.246213in}}{\pgfqpoint{4.116142in}{1.246213in}}%
\pgfpathcurveto{\pgfqpoint{4.105092in}{1.246213in}}{\pgfqpoint{4.094493in}{1.241823in}}{\pgfqpoint{4.086679in}{1.234009in}}%
\pgfpathcurveto{\pgfqpoint{4.078865in}{1.226196in}}{\pgfqpoint{4.074475in}{1.215597in}}{\pgfqpoint{4.074475in}{1.204547in}}%
\pgfpathcurveto{\pgfqpoint{4.074475in}{1.193496in}}{\pgfqpoint{4.078865in}{1.182897in}}{\pgfqpoint{4.086679in}{1.175084in}}%
\pgfpathcurveto{\pgfqpoint{4.094493in}{1.167270in}}{\pgfqpoint{4.105092in}{1.162880in}}{\pgfqpoint{4.116142in}{1.162880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543147in}{0.949465in}}%
\pgfpathcurveto{\pgfqpoint{4.554197in}{0.949465in}}{\pgfqpoint{4.564796in}{0.953855in}}{\pgfqpoint{4.572610in}{0.961668in}}%
\pgfpathcurveto{\pgfqpoint{4.580423in}{0.969482in}}{\pgfqpoint{4.584813in}{0.980081in}}{\pgfqpoint{4.584813in}{0.991131in}}%
\pgfpathcurveto{\pgfqpoint{4.584813in}{1.002181in}}{\pgfqpoint{4.580423in}{1.012780in}}{\pgfqpoint{4.572610in}{1.020594in}}%
\pgfpathcurveto{\pgfqpoint{4.564796in}{1.028408in}}{\pgfqpoint{4.554197in}{1.032798in}}{\pgfqpoint{4.543147in}{1.032798in}}%
\pgfpathcurveto{\pgfqpoint{4.532097in}{1.032798in}}{\pgfqpoint{4.521498in}{1.028408in}}{\pgfqpoint{4.513684in}{1.020594in}}%
\pgfpathcurveto{\pgfqpoint{4.505870in}{1.012780in}}{\pgfqpoint{4.501480in}{1.002181in}}{\pgfqpoint{4.501480in}{0.991131in}}%
\pgfpathcurveto{\pgfqpoint{4.501480in}{0.980081in}}{\pgfqpoint{4.505870in}{0.969482in}}{\pgfqpoint{4.513684in}{0.961668in}}%
\pgfpathcurveto{\pgfqpoint{4.521498in}{0.953855in}}{\pgfqpoint{4.532097in}{0.949465in}}{\pgfqpoint{4.543147in}{0.949465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224396in}{0.977296in}}%
\pgfpathcurveto{\pgfqpoint{4.235446in}{0.977296in}}{\pgfqpoint{4.246045in}{0.981687in}}{\pgfqpoint{4.253859in}{0.989500in}}%
\pgfpathcurveto{\pgfqpoint{4.261672in}{0.997314in}}{\pgfqpoint{4.266063in}{1.007913in}}{\pgfqpoint{4.266063in}{1.018963in}}%
\pgfpathcurveto{\pgfqpoint{4.266063in}{1.030013in}}{\pgfqpoint{4.261672in}{1.040612in}}{\pgfqpoint{4.253859in}{1.048426in}}%
\pgfpathcurveto{\pgfqpoint{4.246045in}{1.056240in}}{\pgfqpoint{4.235446in}{1.060630in}}{\pgfqpoint{4.224396in}{1.060630in}}%
\pgfpathcurveto{\pgfqpoint{4.213346in}{1.060630in}}{\pgfqpoint{4.202747in}{1.056240in}}{\pgfqpoint{4.194933in}{1.048426in}}%
\pgfpathcurveto{\pgfqpoint{4.187120in}{1.040612in}}{\pgfqpoint{4.182729in}{1.030013in}}{\pgfqpoint{4.182729in}{1.018963in}}%
\pgfpathcurveto{\pgfqpoint{4.182729in}{1.007913in}}{\pgfqpoint{4.187120in}{0.997314in}}{\pgfqpoint{4.194933in}{0.989500in}}%
\pgfpathcurveto{\pgfqpoint{4.202747in}{0.981687in}}{\pgfqpoint{4.213346in}{0.977296in}}{\pgfqpoint{4.224396in}{0.977296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106094in}{1.034972in}}%
\pgfpathcurveto{\pgfqpoint{4.117144in}{1.034972in}}{\pgfqpoint{4.127743in}{1.039362in}}{\pgfqpoint{4.135557in}{1.047176in}}%
\pgfpathcurveto{\pgfqpoint{4.143370in}{1.054990in}}{\pgfqpoint{4.147761in}{1.065589in}}{\pgfqpoint{4.147761in}{1.076639in}}%
\pgfpathcurveto{\pgfqpoint{4.147761in}{1.087689in}}{\pgfqpoint{4.143370in}{1.098288in}}{\pgfqpoint{4.135557in}{1.106102in}}%
\pgfpathcurveto{\pgfqpoint{4.127743in}{1.113915in}}{\pgfqpoint{4.117144in}{1.118306in}}{\pgfqpoint{4.106094in}{1.118306in}}%
\pgfpathcurveto{\pgfqpoint{4.095044in}{1.118306in}}{\pgfqpoint{4.084445in}{1.113915in}}{\pgfqpoint{4.076631in}{1.106102in}}%
\pgfpathcurveto{\pgfqpoint{4.068818in}{1.098288in}}{\pgfqpoint{4.064427in}{1.087689in}}{\pgfqpoint{4.064427in}{1.076639in}}%
\pgfpathcurveto{\pgfqpoint{4.064427in}{1.065589in}}{\pgfqpoint{4.068818in}{1.054990in}}{\pgfqpoint{4.076631in}{1.047176in}}%
\pgfpathcurveto{\pgfqpoint{4.084445in}{1.039362in}}{\pgfqpoint{4.095044in}{1.034972in}}{\pgfqpoint{4.106094in}{1.034972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240091in}{1.009240in}}%
\pgfpathcurveto{\pgfqpoint{4.251141in}{1.009240in}}{\pgfqpoint{4.261740in}{1.013631in}}{\pgfqpoint{4.269554in}{1.021444in}}%
\pgfpathcurveto{\pgfqpoint{4.277368in}{1.029258in}}{\pgfqpoint{4.281758in}{1.039857in}}{\pgfqpoint{4.281758in}{1.050907in}}%
\pgfpathcurveto{\pgfqpoint{4.281758in}{1.061957in}}{\pgfqpoint{4.277368in}{1.072556in}}{\pgfqpoint{4.269554in}{1.080370in}}%
\pgfpathcurveto{\pgfqpoint{4.261740in}{1.088184in}}{\pgfqpoint{4.251141in}{1.092574in}}{\pgfqpoint{4.240091in}{1.092574in}}%
\pgfpathcurveto{\pgfqpoint{4.229041in}{1.092574in}}{\pgfqpoint{4.218442in}{1.088184in}}{\pgfqpoint{4.210628in}{1.080370in}}%
\pgfpathcurveto{\pgfqpoint{4.202815in}{1.072556in}}{\pgfqpoint{4.198424in}{1.061957in}}{\pgfqpoint{4.198424in}{1.050907in}}%
\pgfpathcurveto{\pgfqpoint{4.198424in}{1.039857in}}{\pgfqpoint{4.202815in}{1.029258in}}{\pgfqpoint{4.210628in}{1.021444in}}%
\pgfpathcurveto{\pgfqpoint{4.218442in}{1.013631in}}{\pgfqpoint{4.229041in}{1.009240in}}{\pgfqpoint{4.240091in}{1.009240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411556in}{0.931888in}}%
\pgfpathcurveto{\pgfqpoint{4.422606in}{0.931888in}}{\pgfqpoint{4.433205in}{0.936278in}}{\pgfqpoint{4.441018in}{0.944091in}}%
\pgfpathcurveto{\pgfqpoint{4.448832in}{0.951905in}}{\pgfqpoint{4.453222in}{0.962504in}}{\pgfqpoint{4.453222in}{0.973554in}}%
\pgfpathcurveto{\pgfqpoint{4.453222in}{0.984604in}}{\pgfqpoint{4.448832in}{0.995203in}}{\pgfqpoint{4.441018in}{1.003017in}}%
\pgfpathcurveto{\pgfqpoint{4.433205in}{1.010831in}}{\pgfqpoint{4.422606in}{1.015221in}}{\pgfqpoint{4.411556in}{1.015221in}}%
\pgfpathcurveto{\pgfqpoint{4.400505in}{1.015221in}}{\pgfqpoint{4.389906in}{1.010831in}}{\pgfqpoint{4.382093in}{1.003017in}}%
\pgfpathcurveto{\pgfqpoint{4.374279in}{0.995203in}}{\pgfqpoint{4.369889in}{0.984604in}}{\pgfqpoint{4.369889in}{0.973554in}}%
\pgfpathcurveto{\pgfqpoint{4.369889in}{0.962504in}}{\pgfqpoint{4.374279in}{0.951905in}}{\pgfqpoint{4.382093in}{0.944091in}}%
\pgfpathcurveto{\pgfqpoint{4.389906in}{0.936278in}}{\pgfqpoint{4.400505in}{0.931888in}}{\pgfqpoint{4.411556in}{0.931888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504194in}{1.037572in}}%
\pgfpathcurveto{\pgfqpoint{4.515244in}{1.037572in}}{\pgfqpoint{4.525843in}{1.041962in}}{\pgfqpoint{4.533657in}{1.049776in}}%
\pgfpathcurveto{\pgfqpoint{4.541470in}{1.057590in}}{\pgfqpoint{4.545861in}{1.068189in}}{\pgfqpoint{4.545861in}{1.079239in}}%
\pgfpathcurveto{\pgfqpoint{4.545861in}{1.090289in}}{\pgfqpoint{4.541470in}{1.100888in}}{\pgfqpoint{4.533657in}{1.108701in}}%
\pgfpathcurveto{\pgfqpoint{4.525843in}{1.116515in}}{\pgfqpoint{4.515244in}{1.120905in}}{\pgfqpoint{4.504194in}{1.120905in}}%
\pgfpathcurveto{\pgfqpoint{4.493144in}{1.120905in}}{\pgfqpoint{4.482545in}{1.116515in}}{\pgfqpoint{4.474731in}{1.108701in}}%
\pgfpathcurveto{\pgfqpoint{4.466918in}{1.100888in}}{\pgfqpoint{4.462527in}{1.090289in}}{\pgfqpoint{4.462527in}{1.079239in}}%
\pgfpathcurveto{\pgfqpoint{4.462527in}{1.068189in}}{\pgfqpoint{4.466918in}{1.057590in}}{\pgfqpoint{4.474731in}{1.049776in}}%
\pgfpathcurveto{\pgfqpoint{4.482545in}{1.041962in}}{\pgfqpoint{4.493144in}{1.037572in}}{\pgfqpoint{4.504194in}{1.037572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392793in}{0.915406in}}%
\pgfpathcurveto{\pgfqpoint{4.403843in}{0.915406in}}{\pgfqpoint{4.414442in}{0.919797in}}{\pgfqpoint{4.422255in}{0.927610in}}%
\pgfpathcurveto{\pgfqpoint{4.430069in}{0.935424in}}{\pgfqpoint{4.434459in}{0.946023in}}{\pgfqpoint{4.434459in}{0.957073in}}%
\pgfpathcurveto{\pgfqpoint{4.434459in}{0.968123in}}{\pgfqpoint{4.430069in}{0.978722in}}{\pgfqpoint{4.422255in}{0.986536in}}%
\pgfpathcurveto{\pgfqpoint{4.414442in}{0.994349in}}{\pgfqpoint{4.403843in}{0.998740in}}{\pgfqpoint{4.392793in}{0.998740in}}%
\pgfpathcurveto{\pgfqpoint{4.381742in}{0.998740in}}{\pgfqpoint{4.371143in}{0.994349in}}{\pgfqpoint{4.363330in}{0.986536in}}%
\pgfpathcurveto{\pgfqpoint{4.355516in}{0.978722in}}{\pgfqpoint{4.351126in}{0.968123in}}{\pgfqpoint{4.351126in}{0.957073in}}%
\pgfpathcurveto{\pgfqpoint{4.351126in}{0.946023in}}{\pgfqpoint{4.355516in}{0.935424in}}{\pgfqpoint{4.363330in}{0.927610in}}%
\pgfpathcurveto{\pgfqpoint{4.371143in}{0.919797in}}{\pgfqpoint{4.381742in}{0.915406in}}{\pgfqpoint{4.392793in}{0.915406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263077in}{1.084402in}}%
\pgfpathcurveto{\pgfqpoint{4.274127in}{1.084402in}}{\pgfqpoint{4.284726in}{1.088792in}}{\pgfqpoint{4.292540in}{1.096605in}}%
\pgfpathcurveto{\pgfqpoint{4.300354in}{1.104419in}}{\pgfqpoint{4.304744in}{1.115018in}}{\pgfqpoint{4.304744in}{1.126068in}}%
\pgfpathcurveto{\pgfqpoint{4.304744in}{1.137118in}}{\pgfqpoint{4.300354in}{1.147717in}}{\pgfqpoint{4.292540in}{1.155531in}}%
\pgfpathcurveto{\pgfqpoint{4.284726in}{1.163345in}}{\pgfqpoint{4.274127in}{1.167735in}}{\pgfqpoint{4.263077in}{1.167735in}}%
\pgfpathcurveto{\pgfqpoint{4.252027in}{1.167735in}}{\pgfqpoint{4.241428in}{1.163345in}}{\pgfqpoint{4.233614in}{1.155531in}}%
\pgfpathcurveto{\pgfqpoint{4.225801in}{1.147717in}}{\pgfqpoint{4.221411in}{1.137118in}}{\pgfqpoint{4.221411in}{1.126068in}}%
\pgfpathcurveto{\pgfqpoint{4.221411in}{1.115018in}}{\pgfqpoint{4.225801in}{1.104419in}}{\pgfqpoint{4.233614in}{1.096605in}}%
\pgfpathcurveto{\pgfqpoint{4.241428in}{1.088792in}}{\pgfqpoint{4.252027in}{1.084402in}}{\pgfqpoint{4.263077in}{1.084402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128797in}{1.024030in}}%
\pgfpathcurveto{\pgfqpoint{4.139847in}{1.024030in}}{\pgfqpoint{4.150446in}{1.028420in}}{\pgfqpoint{4.158260in}{1.036233in}}%
\pgfpathcurveto{\pgfqpoint{4.166073in}{1.044047in}}{\pgfqpoint{4.170464in}{1.054646in}}{\pgfqpoint{4.170464in}{1.065696in}}%
\pgfpathcurveto{\pgfqpoint{4.170464in}{1.076746in}}{\pgfqpoint{4.166073in}{1.087345in}}{\pgfqpoint{4.158260in}{1.095159in}}%
\pgfpathcurveto{\pgfqpoint{4.150446in}{1.102973in}}{\pgfqpoint{4.139847in}{1.107363in}}{\pgfqpoint{4.128797in}{1.107363in}}%
\pgfpathcurveto{\pgfqpoint{4.117747in}{1.107363in}}{\pgfqpoint{4.107148in}{1.102973in}}{\pgfqpoint{4.099334in}{1.095159in}}%
\pgfpathcurveto{\pgfqpoint{4.091521in}{1.087345in}}{\pgfqpoint{4.087130in}{1.076746in}}{\pgfqpoint{4.087130in}{1.065696in}}%
\pgfpathcurveto{\pgfqpoint{4.087130in}{1.054646in}}{\pgfqpoint{4.091521in}{1.044047in}}{\pgfqpoint{4.099334in}{1.036233in}}%
\pgfpathcurveto{\pgfqpoint{4.107148in}{1.028420in}}{\pgfqpoint{4.117747in}{1.024030in}}{\pgfqpoint{4.128797in}{1.024030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156796in}{1.009850in}}%
\pgfpathcurveto{\pgfqpoint{4.167846in}{1.009850in}}{\pgfqpoint{4.178445in}{1.014240in}}{\pgfqpoint{4.186259in}{1.022054in}}%
\pgfpathcurveto{\pgfqpoint{4.194073in}{1.029868in}}{\pgfqpoint{4.198463in}{1.040467in}}{\pgfqpoint{4.198463in}{1.051517in}}%
\pgfpathcurveto{\pgfqpoint{4.198463in}{1.062567in}}{\pgfqpoint{4.194073in}{1.073166in}}{\pgfqpoint{4.186259in}{1.080980in}}%
\pgfpathcurveto{\pgfqpoint{4.178445in}{1.088793in}}{\pgfqpoint{4.167846in}{1.093184in}}{\pgfqpoint{4.156796in}{1.093184in}}%
\pgfpathcurveto{\pgfqpoint{4.145746in}{1.093184in}}{\pgfqpoint{4.135147in}{1.088793in}}{\pgfqpoint{4.127334in}{1.080980in}}%
\pgfpathcurveto{\pgfqpoint{4.119520in}{1.073166in}}{\pgfqpoint{4.115130in}{1.062567in}}{\pgfqpoint{4.115130in}{1.051517in}}%
\pgfpathcurveto{\pgfqpoint{4.115130in}{1.040467in}}{\pgfqpoint{4.119520in}{1.029868in}}{\pgfqpoint{4.127334in}{1.022054in}}%
\pgfpathcurveto{\pgfqpoint{4.135147in}{1.014240in}}{\pgfqpoint{4.145746in}{1.009850in}}{\pgfqpoint{4.156796in}{1.009850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502260in}{1.012237in}}%
\pgfpathcurveto{\pgfqpoint{4.513310in}{1.012237in}}{\pgfqpoint{4.523909in}{1.016628in}}{\pgfqpoint{4.531723in}{1.024441in}}%
\pgfpathcurveto{\pgfqpoint{4.539536in}{1.032255in}}{\pgfqpoint{4.543927in}{1.042854in}}{\pgfqpoint{4.543927in}{1.053904in}}%
\pgfpathcurveto{\pgfqpoint{4.543927in}{1.064954in}}{\pgfqpoint{4.539536in}{1.075553in}}{\pgfqpoint{4.531723in}{1.083367in}}%
\pgfpathcurveto{\pgfqpoint{4.523909in}{1.091180in}}{\pgfqpoint{4.513310in}{1.095571in}}{\pgfqpoint{4.502260in}{1.095571in}}%
\pgfpathcurveto{\pgfqpoint{4.491210in}{1.095571in}}{\pgfqpoint{4.480611in}{1.091180in}}{\pgfqpoint{4.472797in}{1.083367in}}%
\pgfpathcurveto{\pgfqpoint{4.464983in}{1.075553in}}{\pgfqpoint{4.460593in}{1.064954in}}{\pgfqpoint{4.460593in}{1.053904in}}%
\pgfpathcurveto{\pgfqpoint{4.460593in}{1.042854in}}{\pgfqpoint{4.464983in}{1.032255in}}{\pgfqpoint{4.472797in}{1.024441in}}%
\pgfpathcurveto{\pgfqpoint{4.480611in}{1.016628in}}{\pgfqpoint{4.491210in}{1.012237in}}{\pgfqpoint{4.502260in}{1.012237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349505in}{1.049196in}}%
\pgfpathcurveto{\pgfqpoint{4.360555in}{1.049196in}}{\pgfqpoint{4.371154in}{1.053587in}}{\pgfqpoint{4.378968in}{1.061400in}}%
\pgfpathcurveto{\pgfqpoint{4.386781in}{1.069214in}}{\pgfqpoint{4.391172in}{1.079813in}}{\pgfqpoint{4.391172in}{1.090863in}}%
\pgfpathcurveto{\pgfqpoint{4.391172in}{1.101913in}}{\pgfqpoint{4.386781in}{1.112512in}}{\pgfqpoint{4.378968in}{1.120326in}}%
\pgfpathcurveto{\pgfqpoint{4.371154in}{1.128139in}}{\pgfqpoint{4.360555in}{1.132530in}}{\pgfqpoint{4.349505in}{1.132530in}}%
\pgfpathcurveto{\pgfqpoint{4.338455in}{1.132530in}}{\pgfqpoint{4.327856in}{1.128139in}}{\pgfqpoint{4.320042in}{1.120326in}}%
\pgfpathcurveto{\pgfqpoint{4.312229in}{1.112512in}}{\pgfqpoint{4.307838in}{1.101913in}}{\pgfqpoint{4.307838in}{1.090863in}}%
\pgfpathcurveto{\pgfqpoint{4.307838in}{1.079813in}}{\pgfqpoint{4.312229in}{1.069214in}}{\pgfqpoint{4.320042in}{1.061400in}}%
\pgfpathcurveto{\pgfqpoint{4.327856in}{1.053587in}}{\pgfqpoint{4.338455in}{1.049196in}}{\pgfqpoint{4.349505in}{1.049196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221250in}{1.103984in}}%
\pgfpathcurveto{\pgfqpoint{4.232300in}{1.103984in}}{\pgfqpoint{4.242899in}{1.108374in}}{\pgfqpoint{4.250713in}{1.116188in}}%
\pgfpathcurveto{\pgfqpoint{4.258527in}{1.124001in}}{\pgfqpoint{4.262917in}{1.134601in}}{\pgfqpoint{4.262917in}{1.145651in}}%
\pgfpathcurveto{\pgfqpoint{4.262917in}{1.156701in}}{\pgfqpoint{4.258527in}{1.167300in}}{\pgfqpoint{4.250713in}{1.175113in}}%
\pgfpathcurveto{\pgfqpoint{4.242899in}{1.182927in}}{\pgfqpoint{4.232300in}{1.187317in}}{\pgfqpoint{4.221250in}{1.187317in}}%
\pgfpathcurveto{\pgfqpoint{4.210200in}{1.187317in}}{\pgfqpoint{4.199601in}{1.182927in}}{\pgfqpoint{4.191787in}{1.175113in}}%
\pgfpathcurveto{\pgfqpoint{4.183974in}{1.167300in}}{\pgfqpoint{4.179583in}{1.156701in}}{\pgfqpoint{4.179583in}{1.145651in}}%
\pgfpathcurveto{\pgfqpoint{4.179583in}{1.134601in}}{\pgfqpoint{4.183974in}{1.124001in}}{\pgfqpoint{4.191787in}{1.116188in}}%
\pgfpathcurveto{\pgfqpoint{4.199601in}{1.108374in}}{\pgfqpoint{4.210200in}{1.103984in}}{\pgfqpoint{4.221250in}{1.103984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025155in}{1.106457in}}%
\pgfpathcurveto{\pgfqpoint{4.036205in}{1.106457in}}{\pgfqpoint{4.046804in}{1.110847in}}{\pgfqpoint{4.054618in}{1.118661in}}%
\pgfpathcurveto{\pgfqpoint{4.062431in}{1.126474in}}{\pgfqpoint{4.066822in}{1.137073in}}{\pgfqpoint{4.066822in}{1.148124in}}%
\pgfpathcurveto{\pgfqpoint{4.066822in}{1.159174in}}{\pgfqpoint{4.062431in}{1.169773in}}{\pgfqpoint{4.054618in}{1.177586in}}%
\pgfpathcurveto{\pgfqpoint{4.046804in}{1.185400in}}{\pgfqpoint{4.036205in}{1.189790in}}{\pgfqpoint{4.025155in}{1.189790in}}%
\pgfpathcurveto{\pgfqpoint{4.014105in}{1.189790in}}{\pgfqpoint{4.003506in}{1.185400in}}{\pgfqpoint{3.995692in}{1.177586in}}%
\pgfpathcurveto{\pgfqpoint{3.987879in}{1.169773in}}{\pgfqpoint{3.983488in}{1.159174in}}{\pgfqpoint{3.983488in}{1.148124in}}%
\pgfpathcurveto{\pgfqpoint{3.983488in}{1.137073in}}{\pgfqpoint{3.987879in}{1.126474in}}{\pgfqpoint{3.995692in}{1.118661in}}%
\pgfpathcurveto{\pgfqpoint{4.003506in}{1.110847in}}{\pgfqpoint{4.014105in}{1.106457in}}{\pgfqpoint{4.025155in}{1.106457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288916in}{1.094132in}}%
\pgfpathcurveto{\pgfqpoint{4.299966in}{1.094132in}}{\pgfqpoint{4.310565in}{1.098523in}}{\pgfqpoint{4.318378in}{1.106336in}}%
\pgfpathcurveto{\pgfqpoint{4.326192in}{1.114150in}}{\pgfqpoint{4.330582in}{1.124749in}}{\pgfqpoint{4.330582in}{1.135799in}}%
\pgfpathcurveto{\pgfqpoint{4.330582in}{1.146849in}}{\pgfqpoint{4.326192in}{1.157448in}}{\pgfqpoint{4.318378in}{1.165262in}}%
\pgfpathcurveto{\pgfqpoint{4.310565in}{1.173075in}}{\pgfqpoint{4.299966in}{1.177466in}}{\pgfqpoint{4.288916in}{1.177466in}}%
\pgfpathcurveto{\pgfqpoint{4.277865in}{1.177466in}}{\pgfqpoint{4.267266in}{1.173075in}}{\pgfqpoint{4.259453in}{1.165262in}}%
\pgfpathcurveto{\pgfqpoint{4.251639in}{1.157448in}}{\pgfqpoint{4.247249in}{1.146849in}}{\pgfqpoint{4.247249in}{1.135799in}}%
\pgfpathcurveto{\pgfqpoint{4.247249in}{1.124749in}}{\pgfqpoint{4.251639in}{1.114150in}}{\pgfqpoint{4.259453in}{1.106336in}}%
\pgfpathcurveto{\pgfqpoint{4.267266in}{1.098523in}}{\pgfqpoint{4.277865in}{1.094132in}}{\pgfqpoint{4.288916in}{1.094132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374742in}{0.928486in}}%
\pgfpathcurveto{\pgfqpoint{4.385792in}{0.928486in}}{\pgfqpoint{4.396391in}{0.932876in}}{\pgfqpoint{4.404204in}{0.940690in}}%
\pgfpathcurveto{\pgfqpoint{4.412018in}{0.948503in}}{\pgfqpoint{4.416408in}{0.959102in}}{\pgfqpoint{4.416408in}{0.970152in}}%
\pgfpathcurveto{\pgfqpoint{4.416408in}{0.981202in}}{\pgfqpoint{4.412018in}{0.991802in}}{\pgfqpoint{4.404204in}{0.999615in}}%
\pgfpathcurveto{\pgfqpoint{4.396391in}{1.007429in}}{\pgfqpoint{4.385792in}{1.011819in}}{\pgfqpoint{4.374742in}{1.011819in}}%
\pgfpathcurveto{\pgfqpoint{4.363692in}{1.011819in}}{\pgfqpoint{4.353093in}{1.007429in}}{\pgfqpoint{4.345279in}{0.999615in}}%
\pgfpathcurveto{\pgfqpoint{4.337465in}{0.991802in}}{\pgfqpoint{4.333075in}{0.981202in}}{\pgfqpoint{4.333075in}{0.970152in}}%
\pgfpathcurveto{\pgfqpoint{4.333075in}{0.959102in}}{\pgfqpoint{4.337465in}{0.948503in}}{\pgfqpoint{4.345279in}{0.940690in}}%
\pgfpathcurveto{\pgfqpoint{4.353093in}{0.932876in}}{\pgfqpoint{4.363692in}{0.928486in}}{\pgfqpoint{4.374742in}{0.928486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357211in}{0.955508in}}%
\pgfpathcurveto{\pgfqpoint{4.368261in}{0.955508in}}{\pgfqpoint{4.378860in}{0.959898in}}{\pgfqpoint{4.386674in}{0.967712in}}%
\pgfpathcurveto{\pgfqpoint{4.394488in}{0.975525in}}{\pgfqpoint{4.398878in}{0.986124in}}{\pgfqpoint{4.398878in}{0.997174in}}%
\pgfpathcurveto{\pgfqpoint{4.398878in}{1.008224in}}{\pgfqpoint{4.394488in}{1.018823in}}{\pgfqpoint{4.386674in}{1.026637in}}%
\pgfpathcurveto{\pgfqpoint{4.378860in}{1.034451in}}{\pgfqpoint{4.368261in}{1.038841in}}{\pgfqpoint{4.357211in}{1.038841in}}%
\pgfpathcurveto{\pgfqpoint{4.346161in}{1.038841in}}{\pgfqpoint{4.335562in}{1.034451in}}{\pgfqpoint{4.327748in}{1.026637in}}%
\pgfpathcurveto{\pgfqpoint{4.319935in}{1.018823in}}{\pgfqpoint{4.315544in}{1.008224in}}{\pgfqpoint{4.315544in}{0.997174in}}%
\pgfpathcurveto{\pgfqpoint{4.315544in}{0.986124in}}{\pgfqpoint{4.319935in}{0.975525in}}{\pgfqpoint{4.327748in}{0.967712in}}%
\pgfpathcurveto{\pgfqpoint{4.335562in}{0.959898in}}{\pgfqpoint{4.346161in}{0.955508in}}{\pgfqpoint{4.357211in}{0.955508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330797in}{0.892216in}}%
\pgfpathcurveto{\pgfqpoint{4.341847in}{0.892216in}}{\pgfqpoint{4.352446in}{0.896606in}}{\pgfqpoint{4.360260in}{0.904420in}}%
\pgfpathcurveto{\pgfqpoint{4.368074in}{0.912233in}}{\pgfqpoint{4.372464in}{0.922832in}}{\pgfqpoint{4.372464in}{0.933883in}}%
\pgfpathcurveto{\pgfqpoint{4.372464in}{0.944933in}}{\pgfqpoint{4.368074in}{0.955532in}}{\pgfqpoint{4.360260in}{0.963345in}}%
\pgfpathcurveto{\pgfqpoint{4.352446in}{0.971159in}}{\pgfqpoint{4.341847in}{0.975549in}}{\pgfqpoint{4.330797in}{0.975549in}}%
\pgfpathcurveto{\pgfqpoint{4.319747in}{0.975549in}}{\pgfqpoint{4.309148in}{0.971159in}}{\pgfqpoint{4.301335in}{0.963345in}}%
\pgfpathcurveto{\pgfqpoint{4.293521in}{0.955532in}}{\pgfqpoint{4.289131in}{0.944933in}}{\pgfqpoint{4.289131in}{0.933883in}}%
\pgfpathcurveto{\pgfqpoint{4.289131in}{0.922832in}}{\pgfqpoint{4.293521in}{0.912233in}}{\pgfqpoint{4.301335in}{0.904420in}}%
\pgfpathcurveto{\pgfqpoint{4.309148in}{0.896606in}}{\pgfqpoint{4.319747in}{0.892216in}}{\pgfqpoint{4.330797in}{0.892216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215537in}{1.005949in}}%
\pgfpathcurveto{\pgfqpoint{4.226587in}{1.005949in}}{\pgfqpoint{4.237187in}{1.010339in}}{\pgfqpoint{4.245000in}{1.018153in}}%
\pgfpathcurveto{\pgfqpoint{4.252814in}{1.025967in}}{\pgfqpoint{4.257204in}{1.036566in}}{\pgfqpoint{4.257204in}{1.047616in}}%
\pgfpathcurveto{\pgfqpoint{4.257204in}{1.058666in}}{\pgfqpoint{4.252814in}{1.069265in}}{\pgfqpoint{4.245000in}{1.077079in}}%
\pgfpathcurveto{\pgfqpoint{4.237187in}{1.084892in}}{\pgfqpoint{4.226587in}{1.089282in}}{\pgfqpoint{4.215537in}{1.089282in}}%
\pgfpathcurveto{\pgfqpoint{4.204487in}{1.089282in}}{\pgfqpoint{4.193888in}{1.084892in}}{\pgfqpoint{4.186075in}{1.077079in}}%
\pgfpathcurveto{\pgfqpoint{4.178261in}{1.069265in}}{\pgfqpoint{4.173871in}{1.058666in}}{\pgfqpoint{4.173871in}{1.047616in}}%
\pgfpathcurveto{\pgfqpoint{4.173871in}{1.036566in}}{\pgfqpoint{4.178261in}{1.025967in}}{\pgfqpoint{4.186075in}{1.018153in}}%
\pgfpathcurveto{\pgfqpoint{4.193888in}{1.010339in}}{\pgfqpoint{4.204487in}{1.005949in}}{\pgfqpoint{4.215537in}{1.005949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390988in}{1.058347in}}%
\pgfpathcurveto{\pgfqpoint{4.402038in}{1.058347in}}{\pgfqpoint{4.412637in}{1.062737in}}{\pgfqpoint{4.420450in}{1.070551in}}%
\pgfpathcurveto{\pgfqpoint{4.428264in}{1.078365in}}{\pgfqpoint{4.432654in}{1.088964in}}{\pgfqpoint{4.432654in}{1.100014in}}%
\pgfpathcurveto{\pgfqpoint{4.432654in}{1.111064in}}{\pgfqpoint{4.428264in}{1.121663in}}{\pgfqpoint{4.420450in}{1.129477in}}%
\pgfpathcurveto{\pgfqpoint{4.412637in}{1.137290in}}{\pgfqpoint{4.402038in}{1.141680in}}{\pgfqpoint{4.390988in}{1.141680in}}%
\pgfpathcurveto{\pgfqpoint{4.379937in}{1.141680in}}{\pgfqpoint{4.369338in}{1.137290in}}{\pgfqpoint{4.361525in}{1.129477in}}%
\pgfpathcurveto{\pgfqpoint{4.353711in}{1.121663in}}{\pgfqpoint{4.349321in}{1.111064in}}{\pgfqpoint{4.349321in}{1.100014in}}%
\pgfpathcurveto{\pgfqpoint{4.349321in}{1.088964in}}{\pgfqpoint{4.353711in}{1.078365in}}{\pgfqpoint{4.361525in}{1.070551in}}%
\pgfpathcurveto{\pgfqpoint{4.369338in}{1.062737in}}{\pgfqpoint{4.379937in}{1.058347in}}{\pgfqpoint{4.390988in}{1.058347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317946in}{1.018729in}}%
\pgfpathcurveto{\pgfqpoint{4.328996in}{1.018729in}}{\pgfqpoint{4.339595in}{1.023119in}}{\pgfqpoint{4.347409in}{1.030933in}}%
\pgfpathcurveto{\pgfqpoint{4.355222in}{1.038746in}}{\pgfqpoint{4.359613in}{1.049345in}}{\pgfqpoint{4.359613in}{1.060396in}}%
\pgfpathcurveto{\pgfqpoint{4.359613in}{1.071446in}}{\pgfqpoint{4.355222in}{1.082045in}}{\pgfqpoint{4.347409in}{1.089858in}}%
\pgfpathcurveto{\pgfqpoint{4.339595in}{1.097672in}}{\pgfqpoint{4.328996in}{1.102062in}}{\pgfqpoint{4.317946in}{1.102062in}}%
\pgfpathcurveto{\pgfqpoint{4.306896in}{1.102062in}}{\pgfqpoint{4.296297in}{1.097672in}}{\pgfqpoint{4.288483in}{1.089858in}}%
\pgfpathcurveto{\pgfqpoint{4.280670in}{1.082045in}}{\pgfqpoint{4.276279in}{1.071446in}}{\pgfqpoint{4.276279in}{1.060396in}}%
\pgfpathcurveto{\pgfqpoint{4.276279in}{1.049345in}}{\pgfqpoint{4.280670in}{1.038746in}}{\pgfqpoint{4.288483in}{1.030933in}}%
\pgfpathcurveto{\pgfqpoint{4.296297in}{1.023119in}}{\pgfqpoint{4.306896in}{1.018729in}}{\pgfqpoint{4.317946in}{1.018729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217426in}{1.109420in}}%
\pgfpathcurveto{\pgfqpoint{4.228476in}{1.109420in}}{\pgfqpoint{4.239075in}{1.113810in}}{\pgfqpoint{4.246889in}{1.121624in}}%
\pgfpathcurveto{\pgfqpoint{4.254702in}{1.129437in}}{\pgfqpoint{4.259092in}{1.140036in}}{\pgfqpoint{4.259092in}{1.151087in}}%
\pgfpathcurveto{\pgfqpoint{4.259092in}{1.162137in}}{\pgfqpoint{4.254702in}{1.172736in}}{\pgfqpoint{4.246889in}{1.180549in}}%
\pgfpathcurveto{\pgfqpoint{4.239075in}{1.188363in}}{\pgfqpoint{4.228476in}{1.192753in}}{\pgfqpoint{4.217426in}{1.192753in}}%
\pgfpathcurveto{\pgfqpoint{4.206376in}{1.192753in}}{\pgfqpoint{4.195777in}{1.188363in}}{\pgfqpoint{4.187963in}{1.180549in}}%
\pgfpathcurveto{\pgfqpoint{4.180149in}{1.172736in}}{\pgfqpoint{4.175759in}{1.162137in}}{\pgfqpoint{4.175759in}{1.151087in}}%
\pgfpathcurveto{\pgfqpoint{4.175759in}{1.140036in}}{\pgfqpoint{4.180149in}{1.129437in}}{\pgfqpoint{4.187963in}{1.121624in}}%
\pgfpathcurveto{\pgfqpoint{4.195777in}{1.113810in}}{\pgfqpoint{4.206376in}{1.109420in}}{\pgfqpoint{4.217426in}{1.109420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054068in}{0.866805in}}%
\pgfpathcurveto{\pgfqpoint{4.065119in}{0.866805in}}{\pgfqpoint{4.075718in}{0.871195in}}{\pgfqpoint{4.083531in}{0.879009in}}%
\pgfpathcurveto{\pgfqpoint{4.091345in}{0.886823in}}{\pgfqpoint{4.095735in}{0.897422in}}{\pgfqpoint{4.095735in}{0.908472in}}%
\pgfpathcurveto{\pgfqpoint{4.095735in}{0.919522in}}{\pgfqpoint{4.091345in}{0.930121in}}{\pgfqpoint{4.083531in}{0.937935in}}%
\pgfpathcurveto{\pgfqpoint{4.075718in}{0.945748in}}{\pgfqpoint{4.065119in}{0.950138in}}{\pgfqpoint{4.054068in}{0.950138in}}%
\pgfpathcurveto{\pgfqpoint{4.043018in}{0.950138in}}{\pgfqpoint{4.032419in}{0.945748in}}{\pgfqpoint{4.024606in}{0.937935in}}%
\pgfpathcurveto{\pgfqpoint{4.016792in}{0.930121in}}{\pgfqpoint{4.012402in}{0.919522in}}{\pgfqpoint{4.012402in}{0.908472in}}%
\pgfpathcurveto{\pgfqpoint{4.012402in}{0.897422in}}{\pgfqpoint{4.016792in}{0.886823in}}{\pgfqpoint{4.024606in}{0.879009in}}%
\pgfpathcurveto{\pgfqpoint{4.032419in}{0.871195in}}{\pgfqpoint{4.043018in}{0.866805in}}{\pgfqpoint{4.054068in}{0.866805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438755in}{1.204319in}}%
\pgfpathcurveto{\pgfqpoint{4.449806in}{1.204319in}}{\pgfqpoint{4.460405in}{1.208709in}}{\pgfqpoint{4.468218in}{1.216523in}}%
\pgfpathcurveto{\pgfqpoint{4.476032in}{1.224337in}}{\pgfqpoint{4.480422in}{1.234936in}}{\pgfqpoint{4.480422in}{1.245986in}}%
\pgfpathcurveto{\pgfqpoint{4.480422in}{1.257036in}}{\pgfqpoint{4.476032in}{1.267635in}}{\pgfqpoint{4.468218in}{1.275449in}}%
\pgfpathcurveto{\pgfqpoint{4.460405in}{1.283262in}}{\pgfqpoint{4.449806in}{1.287652in}}{\pgfqpoint{4.438755in}{1.287652in}}%
\pgfpathcurveto{\pgfqpoint{4.427705in}{1.287652in}}{\pgfqpoint{4.417106in}{1.283262in}}{\pgfqpoint{4.409293in}{1.275449in}}%
\pgfpathcurveto{\pgfqpoint{4.401479in}{1.267635in}}{\pgfqpoint{4.397089in}{1.257036in}}{\pgfqpoint{4.397089in}{1.245986in}}%
\pgfpathcurveto{\pgfqpoint{4.397089in}{1.234936in}}{\pgfqpoint{4.401479in}{1.224337in}}{\pgfqpoint{4.409293in}{1.216523in}}%
\pgfpathcurveto{\pgfqpoint{4.417106in}{1.208709in}}{\pgfqpoint{4.427705in}{1.204319in}}{\pgfqpoint{4.438755in}{1.204319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483999in}{1.004066in}}%
\pgfpathcurveto{\pgfqpoint{4.495049in}{1.004066in}}{\pgfqpoint{4.505648in}{1.008456in}}{\pgfqpoint{4.513462in}{1.016270in}}%
\pgfpathcurveto{\pgfqpoint{4.521275in}{1.024083in}}{\pgfqpoint{4.525666in}{1.034682in}}{\pgfqpoint{4.525666in}{1.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.525666in}{1.056783in}}{\pgfqpoint{4.521275in}{1.067382in}}{\pgfqpoint{4.513462in}{1.075195in}}%
\pgfpathcurveto{\pgfqpoint{4.505648in}{1.083009in}}{\pgfqpoint{4.495049in}{1.087399in}}{\pgfqpoint{4.483999in}{1.087399in}}%
\pgfpathcurveto{\pgfqpoint{4.472949in}{1.087399in}}{\pgfqpoint{4.462350in}{1.083009in}}{\pgfqpoint{4.454536in}{1.075195in}}%
\pgfpathcurveto{\pgfqpoint{4.446723in}{1.067382in}}{\pgfqpoint{4.442332in}{1.056783in}}{\pgfqpoint{4.442332in}{1.045732in}}%
\pgfpathcurveto{\pgfqpoint{4.442332in}{1.034682in}}{\pgfqpoint{4.446723in}{1.024083in}}{\pgfqpoint{4.454536in}{1.016270in}}%
\pgfpathcurveto{\pgfqpoint{4.462350in}{1.008456in}}{\pgfqpoint{4.472949in}{1.004066in}}{\pgfqpoint{4.483999in}{1.004066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055525in}{0.969203in}}%
\pgfpathcurveto{\pgfqpoint{4.066575in}{0.969203in}}{\pgfqpoint{4.077174in}{0.973593in}}{\pgfqpoint{4.084988in}{0.981406in}}%
\pgfpathcurveto{\pgfqpoint{4.092802in}{0.989220in}}{\pgfqpoint{4.097192in}{0.999819in}}{\pgfqpoint{4.097192in}{1.010869in}}%
\pgfpathcurveto{\pgfqpoint{4.097192in}{1.021919in}}{\pgfqpoint{4.092802in}{1.032518in}}{\pgfqpoint{4.084988in}{1.040332in}}%
\pgfpathcurveto{\pgfqpoint{4.077174in}{1.048146in}}{\pgfqpoint{4.066575in}{1.052536in}}{\pgfqpoint{4.055525in}{1.052536in}}%
\pgfpathcurveto{\pgfqpoint{4.044475in}{1.052536in}}{\pgfqpoint{4.033876in}{1.048146in}}{\pgfqpoint{4.026062in}{1.040332in}}%
\pgfpathcurveto{\pgfqpoint{4.018249in}{1.032518in}}{\pgfqpoint{4.013859in}{1.021919in}}{\pgfqpoint{4.013859in}{1.010869in}}%
\pgfpathcurveto{\pgfqpoint{4.013859in}{0.999819in}}{\pgfqpoint{4.018249in}{0.989220in}}{\pgfqpoint{4.026062in}{0.981406in}}%
\pgfpathcurveto{\pgfqpoint{4.033876in}{0.973593in}}{\pgfqpoint{4.044475in}{0.969203in}}{\pgfqpoint{4.055525in}{0.969203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020419in}{0.851527in}}%
\pgfpathcurveto{\pgfqpoint{4.031469in}{0.851527in}}{\pgfqpoint{4.042068in}{0.855917in}}{\pgfqpoint{4.049882in}{0.863731in}}%
\pgfpathcurveto{\pgfqpoint{4.057695in}{0.871545in}}{\pgfqpoint{4.062086in}{0.882144in}}{\pgfqpoint{4.062086in}{0.893194in}}%
\pgfpathcurveto{\pgfqpoint{4.062086in}{0.904244in}}{\pgfqpoint{4.057695in}{0.914843in}}{\pgfqpoint{4.049882in}{0.922657in}}%
\pgfpathcurveto{\pgfqpoint{4.042068in}{0.930470in}}{\pgfqpoint{4.031469in}{0.934860in}}{\pgfqpoint{4.020419in}{0.934860in}}%
\pgfpathcurveto{\pgfqpoint{4.009369in}{0.934860in}}{\pgfqpoint{3.998770in}{0.930470in}}{\pgfqpoint{3.990956in}{0.922657in}}%
\pgfpathcurveto{\pgfqpoint{3.983142in}{0.914843in}}{\pgfqpoint{3.978752in}{0.904244in}}{\pgfqpoint{3.978752in}{0.893194in}}%
\pgfpathcurveto{\pgfqpoint{3.978752in}{0.882144in}}{\pgfqpoint{3.983142in}{0.871545in}}{\pgfqpoint{3.990956in}{0.863731in}}%
\pgfpathcurveto{\pgfqpoint{3.998770in}{0.855917in}}{\pgfqpoint{4.009369in}{0.851527in}}{\pgfqpoint{4.020419in}{0.851527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937796in}{1.063900in}}%
\pgfpathcurveto{\pgfqpoint{3.948846in}{1.063900in}}{\pgfqpoint{3.959445in}{1.068290in}}{\pgfqpoint{3.967259in}{1.076104in}}%
\pgfpathcurveto{\pgfqpoint{3.975072in}{1.083917in}}{\pgfqpoint{3.979463in}{1.094516in}}{\pgfqpoint{3.979463in}{1.105566in}}%
\pgfpathcurveto{\pgfqpoint{3.979463in}{1.116616in}}{\pgfqpoint{3.975072in}{1.127216in}}{\pgfqpoint{3.967259in}{1.135029in}}%
\pgfpathcurveto{\pgfqpoint{3.959445in}{1.142843in}}{\pgfqpoint{3.948846in}{1.147233in}}{\pgfqpoint{3.937796in}{1.147233in}}%
\pgfpathcurveto{\pgfqpoint{3.926746in}{1.147233in}}{\pgfqpoint{3.916147in}{1.142843in}}{\pgfqpoint{3.908333in}{1.135029in}}%
\pgfpathcurveto{\pgfqpoint{3.900519in}{1.127216in}}{\pgfqpoint{3.896129in}{1.116616in}}{\pgfqpoint{3.896129in}{1.105566in}}%
\pgfpathcurveto{\pgfqpoint{3.896129in}{1.094516in}}{\pgfqpoint{3.900519in}{1.083917in}}{\pgfqpoint{3.908333in}{1.076104in}}%
\pgfpathcurveto{\pgfqpoint{3.916147in}{1.068290in}}{\pgfqpoint{3.926746in}{1.063900in}}{\pgfqpoint{3.937796in}{1.063900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086592in}{0.900985in}}%
\pgfpathcurveto{\pgfqpoint{4.097642in}{0.900985in}}{\pgfqpoint{4.108241in}{0.905375in}}{\pgfqpoint{4.116055in}{0.913189in}}%
\pgfpathcurveto{\pgfqpoint{4.123868in}{0.921002in}}{\pgfqpoint{4.128259in}{0.931601in}}{\pgfqpoint{4.128259in}{0.942652in}}%
\pgfpathcurveto{\pgfqpoint{4.128259in}{0.953702in}}{\pgfqpoint{4.123868in}{0.964301in}}{\pgfqpoint{4.116055in}{0.972114in}}%
\pgfpathcurveto{\pgfqpoint{4.108241in}{0.979928in}}{\pgfqpoint{4.097642in}{0.984318in}}{\pgfqpoint{4.086592in}{0.984318in}}%
\pgfpathcurveto{\pgfqpoint{4.075542in}{0.984318in}}{\pgfqpoint{4.064943in}{0.979928in}}{\pgfqpoint{4.057129in}{0.972114in}}%
\pgfpathcurveto{\pgfqpoint{4.049316in}{0.964301in}}{\pgfqpoint{4.044925in}{0.953702in}}{\pgfqpoint{4.044925in}{0.942652in}}%
\pgfpathcurveto{\pgfqpoint{4.044925in}{0.931601in}}{\pgfqpoint{4.049316in}{0.921002in}}{\pgfqpoint{4.057129in}{0.913189in}}%
\pgfpathcurveto{\pgfqpoint{4.064943in}{0.905375in}}{\pgfqpoint{4.075542in}{0.900985in}}{\pgfqpoint{4.086592in}{0.900985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324795in}{1.012783in}}%
\pgfpathcurveto{\pgfqpoint{4.335846in}{1.012783in}}{\pgfqpoint{4.346445in}{1.017173in}}{\pgfqpoint{4.354258in}{1.024987in}}%
\pgfpathcurveto{\pgfqpoint{4.362072in}{1.032801in}}{\pgfqpoint{4.366462in}{1.043400in}}{\pgfqpoint{4.366462in}{1.054450in}}%
\pgfpathcurveto{\pgfqpoint{4.366462in}{1.065500in}}{\pgfqpoint{4.362072in}{1.076099in}}{\pgfqpoint{4.354258in}{1.083913in}}%
\pgfpathcurveto{\pgfqpoint{4.346445in}{1.091726in}}{\pgfqpoint{4.335846in}{1.096116in}}{\pgfqpoint{4.324795in}{1.096116in}}%
\pgfpathcurveto{\pgfqpoint{4.313745in}{1.096116in}}{\pgfqpoint{4.303146in}{1.091726in}}{\pgfqpoint{4.295333in}{1.083913in}}%
\pgfpathcurveto{\pgfqpoint{4.287519in}{1.076099in}}{\pgfqpoint{4.283129in}{1.065500in}}{\pgfqpoint{4.283129in}{1.054450in}}%
\pgfpathcurveto{\pgfqpoint{4.283129in}{1.043400in}}{\pgfqpoint{4.287519in}{1.032801in}}{\pgfqpoint{4.295333in}{1.024987in}}%
\pgfpathcurveto{\pgfqpoint{4.303146in}{1.017173in}}{\pgfqpoint{4.313745in}{1.012783in}}{\pgfqpoint{4.324795in}{1.012783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289953in}{0.957501in}}%
\pgfpathcurveto{\pgfqpoint{4.301003in}{0.957501in}}{\pgfqpoint{4.311602in}{0.961891in}}{\pgfqpoint{4.319416in}{0.969705in}}%
\pgfpathcurveto{\pgfqpoint{4.327229in}{0.977518in}}{\pgfqpoint{4.331620in}{0.988117in}}{\pgfqpoint{4.331620in}{0.999167in}}%
\pgfpathcurveto{\pgfqpoint{4.331620in}{1.010217in}}{\pgfqpoint{4.327229in}{1.020816in}}{\pgfqpoint{4.319416in}{1.028630in}}%
\pgfpathcurveto{\pgfqpoint{4.311602in}{1.036444in}}{\pgfqpoint{4.301003in}{1.040834in}}{\pgfqpoint{4.289953in}{1.040834in}}%
\pgfpathcurveto{\pgfqpoint{4.278903in}{1.040834in}}{\pgfqpoint{4.268304in}{1.036444in}}{\pgfqpoint{4.260490in}{1.028630in}}%
\pgfpathcurveto{\pgfqpoint{4.252676in}{1.020816in}}{\pgfqpoint{4.248286in}{1.010217in}}{\pgfqpoint{4.248286in}{0.999167in}}%
\pgfpathcurveto{\pgfqpoint{4.248286in}{0.988117in}}{\pgfqpoint{4.252676in}{0.977518in}}{\pgfqpoint{4.260490in}{0.969705in}}%
\pgfpathcurveto{\pgfqpoint{4.268304in}{0.961891in}}{\pgfqpoint{4.278903in}{0.957501in}}{\pgfqpoint{4.289953in}{0.957501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178653in}{0.979314in}}%
\pgfpathcurveto{\pgfqpoint{4.189703in}{0.979314in}}{\pgfqpoint{4.200302in}{0.983705in}}{\pgfqpoint{4.208116in}{0.991518in}}%
\pgfpathcurveto{\pgfqpoint{4.215929in}{0.999332in}}{\pgfqpoint{4.220319in}{1.009931in}}{\pgfqpoint{4.220319in}{1.020981in}}%
\pgfpathcurveto{\pgfqpoint{4.220319in}{1.032031in}}{\pgfqpoint{4.215929in}{1.042630in}}{\pgfqpoint{4.208116in}{1.050444in}}%
\pgfpathcurveto{\pgfqpoint{4.200302in}{1.058257in}}{\pgfqpoint{4.189703in}{1.062648in}}{\pgfqpoint{4.178653in}{1.062648in}}%
\pgfpathcurveto{\pgfqpoint{4.167603in}{1.062648in}}{\pgfqpoint{4.157004in}{1.058257in}}{\pgfqpoint{4.149190in}{1.050444in}}%
\pgfpathcurveto{\pgfqpoint{4.141376in}{1.042630in}}{\pgfqpoint{4.136986in}{1.032031in}}{\pgfqpoint{4.136986in}{1.020981in}}%
\pgfpathcurveto{\pgfqpoint{4.136986in}{1.009931in}}{\pgfqpoint{4.141376in}{0.999332in}}{\pgfqpoint{4.149190in}{0.991518in}}%
\pgfpathcurveto{\pgfqpoint{4.157004in}{0.983705in}}{\pgfqpoint{4.167603in}{0.979314in}}{\pgfqpoint{4.178653in}{0.979314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115396in}{0.956940in}}%
\pgfpathcurveto{\pgfqpoint{4.126446in}{0.956940in}}{\pgfqpoint{4.137045in}{0.961330in}}{\pgfqpoint{4.144859in}{0.969144in}}%
\pgfpathcurveto{\pgfqpoint{4.152672in}{0.976957in}}{\pgfqpoint{4.157062in}{0.987557in}}{\pgfqpoint{4.157062in}{0.998607in}}%
\pgfpathcurveto{\pgfqpoint{4.157062in}{1.009657in}}{\pgfqpoint{4.152672in}{1.020256in}}{\pgfqpoint{4.144859in}{1.028069in}}%
\pgfpathcurveto{\pgfqpoint{4.137045in}{1.035883in}}{\pgfqpoint{4.126446in}{1.040273in}}{\pgfqpoint{4.115396in}{1.040273in}}%
\pgfpathcurveto{\pgfqpoint{4.104346in}{1.040273in}}{\pgfqpoint{4.093747in}{1.035883in}}{\pgfqpoint{4.085933in}{1.028069in}}%
\pgfpathcurveto{\pgfqpoint{4.078119in}{1.020256in}}{\pgfqpoint{4.073729in}{1.009657in}}{\pgfqpoint{4.073729in}{0.998607in}}%
\pgfpathcurveto{\pgfqpoint{4.073729in}{0.987557in}}{\pgfqpoint{4.078119in}{0.976957in}}{\pgfqpoint{4.085933in}{0.969144in}}%
\pgfpathcurveto{\pgfqpoint{4.093747in}{0.961330in}}{\pgfqpoint{4.104346in}{0.956940in}}{\pgfqpoint{4.115396in}{0.956940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432491in}{1.091577in}}%
\pgfpathcurveto{\pgfqpoint{4.443542in}{1.091577in}}{\pgfqpoint{4.454141in}{1.095967in}}{\pgfqpoint{4.461954in}{1.103781in}}%
\pgfpathcurveto{\pgfqpoint{4.469768in}{1.111595in}}{\pgfqpoint{4.474158in}{1.122194in}}{\pgfqpoint{4.474158in}{1.133244in}}%
\pgfpathcurveto{\pgfqpoint{4.474158in}{1.144294in}}{\pgfqpoint{4.469768in}{1.154893in}}{\pgfqpoint{4.461954in}{1.162707in}}%
\pgfpathcurveto{\pgfqpoint{4.454141in}{1.170520in}}{\pgfqpoint{4.443542in}{1.174910in}}{\pgfqpoint{4.432491in}{1.174910in}}%
\pgfpathcurveto{\pgfqpoint{4.421441in}{1.174910in}}{\pgfqpoint{4.410842in}{1.170520in}}{\pgfqpoint{4.403029in}{1.162707in}}%
\pgfpathcurveto{\pgfqpoint{4.395215in}{1.154893in}}{\pgfqpoint{4.390825in}{1.144294in}}{\pgfqpoint{4.390825in}{1.133244in}}%
\pgfpathcurveto{\pgfqpoint{4.390825in}{1.122194in}}{\pgfqpoint{4.395215in}{1.111595in}}{\pgfqpoint{4.403029in}{1.103781in}}%
\pgfpathcurveto{\pgfqpoint{4.410842in}{1.095967in}}{\pgfqpoint{4.421441in}{1.091577in}}{\pgfqpoint{4.432491in}{1.091577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464682in}{0.952597in}}%
\pgfpathcurveto{\pgfqpoint{4.475732in}{0.952597in}}{\pgfqpoint{4.486331in}{0.956987in}}{\pgfqpoint{4.494144in}{0.964800in}}%
\pgfpathcurveto{\pgfqpoint{4.501958in}{0.972614in}}{\pgfqpoint{4.506348in}{0.983213in}}{\pgfqpoint{4.506348in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{4.506348in}{1.005313in}}{\pgfqpoint{4.501958in}{1.015912in}}{\pgfqpoint{4.494144in}{1.023726in}}%
\pgfpathcurveto{\pgfqpoint{4.486331in}{1.031540in}}{\pgfqpoint{4.475732in}{1.035930in}}{\pgfqpoint{4.464682in}{1.035930in}}%
\pgfpathcurveto{\pgfqpoint{4.453632in}{1.035930in}}{\pgfqpoint{4.443033in}{1.031540in}}{\pgfqpoint{4.435219in}{1.023726in}}%
\pgfpathcurveto{\pgfqpoint{4.427405in}{1.015912in}}{\pgfqpoint{4.423015in}{1.005313in}}{\pgfqpoint{4.423015in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{4.423015in}{0.983213in}}{\pgfqpoint{4.427405in}{0.972614in}}{\pgfqpoint{4.435219in}{0.964800in}}%
\pgfpathcurveto{\pgfqpoint{4.443033in}{0.956987in}}{\pgfqpoint{4.453632in}{0.952597in}}{\pgfqpoint{4.464682in}{0.952597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485049in}{1.089335in}}%
\pgfpathcurveto{\pgfqpoint{4.496099in}{1.089335in}}{\pgfqpoint{4.506698in}{1.093725in}}{\pgfqpoint{4.514512in}{1.101539in}}%
\pgfpathcurveto{\pgfqpoint{4.522326in}{1.109352in}}{\pgfqpoint{4.526716in}{1.119951in}}{\pgfqpoint{4.526716in}{1.131002in}}%
\pgfpathcurveto{\pgfqpoint{4.526716in}{1.142052in}}{\pgfqpoint{4.522326in}{1.152651in}}{\pgfqpoint{4.514512in}{1.160464in}}%
\pgfpathcurveto{\pgfqpoint{4.506698in}{1.168278in}}{\pgfqpoint{4.496099in}{1.172668in}}{\pgfqpoint{4.485049in}{1.172668in}}%
\pgfpathcurveto{\pgfqpoint{4.473999in}{1.172668in}}{\pgfqpoint{4.463400in}{1.168278in}}{\pgfqpoint{4.455587in}{1.160464in}}%
\pgfpathcurveto{\pgfqpoint{4.447773in}{1.152651in}}{\pgfqpoint{4.443383in}{1.142052in}}{\pgfqpoint{4.443383in}{1.131002in}}%
\pgfpathcurveto{\pgfqpoint{4.443383in}{1.119951in}}{\pgfqpoint{4.447773in}{1.109352in}}{\pgfqpoint{4.455587in}{1.101539in}}%
\pgfpathcurveto{\pgfqpoint{4.463400in}{1.093725in}}{\pgfqpoint{4.473999in}{1.089335in}}{\pgfqpoint{4.485049in}{1.089335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072202in}{1.034779in}}%
\pgfpathcurveto{\pgfqpoint{4.083252in}{1.034779in}}{\pgfqpoint{4.093851in}{1.039169in}}{\pgfqpoint{4.101665in}{1.046983in}}%
\pgfpathcurveto{\pgfqpoint{4.109479in}{1.054796in}}{\pgfqpoint{4.113869in}{1.065396in}}{\pgfqpoint{4.113869in}{1.076446in}}%
\pgfpathcurveto{\pgfqpoint{4.113869in}{1.087496in}}{\pgfqpoint{4.109479in}{1.098095in}}{\pgfqpoint{4.101665in}{1.105908in}}%
\pgfpathcurveto{\pgfqpoint{4.093851in}{1.113722in}}{\pgfqpoint{4.083252in}{1.118112in}}{\pgfqpoint{4.072202in}{1.118112in}}%
\pgfpathcurveto{\pgfqpoint{4.061152in}{1.118112in}}{\pgfqpoint{4.050553in}{1.113722in}}{\pgfqpoint{4.042739in}{1.105908in}}%
\pgfpathcurveto{\pgfqpoint{4.034926in}{1.098095in}}{\pgfqpoint{4.030536in}{1.087496in}}{\pgfqpoint{4.030536in}{1.076446in}}%
\pgfpathcurveto{\pgfqpoint{4.030536in}{1.065396in}}{\pgfqpoint{4.034926in}{1.054796in}}{\pgfqpoint{4.042739in}{1.046983in}}%
\pgfpathcurveto{\pgfqpoint{4.050553in}{1.039169in}}{\pgfqpoint{4.061152in}{1.034779in}}{\pgfqpoint{4.072202in}{1.034779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414602in}{1.015355in}}%
\pgfpathcurveto{\pgfqpoint{4.425652in}{1.015355in}}{\pgfqpoint{4.436251in}{1.019745in}}{\pgfqpoint{4.444065in}{1.027559in}}%
\pgfpathcurveto{\pgfqpoint{4.451879in}{1.035372in}}{\pgfqpoint{4.456269in}{1.045971in}}{\pgfqpoint{4.456269in}{1.057021in}}%
\pgfpathcurveto{\pgfqpoint{4.456269in}{1.068072in}}{\pgfqpoint{4.451879in}{1.078671in}}{\pgfqpoint{4.444065in}{1.086484in}}%
\pgfpathcurveto{\pgfqpoint{4.436251in}{1.094298in}}{\pgfqpoint{4.425652in}{1.098688in}}{\pgfqpoint{4.414602in}{1.098688in}}%
\pgfpathcurveto{\pgfqpoint{4.403552in}{1.098688in}}{\pgfqpoint{4.392953in}{1.094298in}}{\pgfqpoint{4.385139in}{1.086484in}}%
\pgfpathcurveto{\pgfqpoint{4.377326in}{1.078671in}}{\pgfqpoint{4.372935in}{1.068072in}}{\pgfqpoint{4.372935in}{1.057021in}}%
\pgfpathcurveto{\pgfqpoint{4.372935in}{1.045971in}}{\pgfqpoint{4.377326in}{1.035372in}}{\pgfqpoint{4.385139in}{1.027559in}}%
\pgfpathcurveto{\pgfqpoint{4.392953in}{1.019745in}}{\pgfqpoint{4.403552in}{1.015355in}}{\pgfqpoint{4.414602in}{1.015355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272531in}{0.986423in}}%
\pgfpathcurveto{\pgfqpoint{4.283581in}{0.986423in}}{\pgfqpoint{4.294180in}{0.990813in}}{\pgfqpoint{4.301994in}{0.998627in}}%
\pgfpathcurveto{\pgfqpoint{4.309808in}{1.006440in}}{\pgfqpoint{4.314198in}{1.017039in}}{\pgfqpoint{4.314198in}{1.028090in}}%
\pgfpathcurveto{\pgfqpoint{4.314198in}{1.039140in}}{\pgfqpoint{4.309808in}{1.049739in}}{\pgfqpoint{4.301994in}{1.057552in}}%
\pgfpathcurveto{\pgfqpoint{4.294180in}{1.065366in}}{\pgfqpoint{4.283581in}{1.069756in}}{\pgfqpoint{4.272531in}{1.069756in}}%
\pgfpathcurveto{\pgfqpoint{4.261481in}{1.069756in}}{\pgfqpoint{4.250882in}{1.065366in}}{\pgfqpoint{4.243068in}{1.057552in}}%
\pgfpathcurveto{\pgfqpoint{4.235255in}{1.049739in}}{\pgfqpoint{4.230864in}{1.039140in}}{\pgfqpoint{4.230864in}{1.028090in}}%
\pgfpathcurveto{\pgfqpoint{4.230864in}{1.017039in}}{\pgfqpoint{4.235255in}{1.006440in}}{\pgfqpoint{4.243068in}{0.998627in}}%
\pgfpathcurveto{\pgfqpoint{4.250882in}{0.990813in}}{\pgfqpoint{4.261481in}{0.986423in}}{\pgfqpoint{4.272531in}{0.986423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133001in}{1.033535in}}%
\pgfpathcurveto{\pgfqpoint{4.144051in}{1.033535in}}{\pgfqpoint{4.154650in}{1.037925in}}{\pgfqpoint{4.162464in}{1.045739in}}%
\pgfpathcurveto{\pgfqpoint{4.170277in}{1.053553in}}{\pgfqpoint{4.174668in}{1.064152in}}{\pgfqpoint{4.174668in}{1.075202in}}%
\pgfpathcurveto{\pgfqpoint{4.174668in}{1.086252in}}{\pgfqpoint{4.170277in}{1.096851in}}{\pgfqpoint{4.162464in}{1.104665in}}%
\pgfpathcurveto{\pgfqpoint{4.154650in}{1.112478in}}{\pgfqpoint{4.144051in}{1.116868in}}{\pgfqpoint{4.133001in}{1.116868in}}%
\pgfpathcurveto{\pgfqpoint{4.121951in}{1.116868in}}{\pgfqpoint{4.111352in}{1.112478in}}{\pgfqpoint{4.103538in}{1.104665in}}%
\pgfpathcurveto{\pgfqpoint{4.095725in}{1.096851in}}{\pgfqpoint{4.091334in}{1.086252in}}{\pgfqpoint{4.091334in}{1.075202in}}%
\pgfpathcurveto{\pgfqpoint{4.091334in}{1.064152in}}{\pgfqpoint{4.095725in}{1.053553in}}{\pgfqpoint{4.103538in}{1.045739in}}%
\pgfpathcurveto{\pgfqpoint{4.111352in}{1.037925in}}{\pgfqpoint{4.121951in}{1.033535in}}{\pgfqpoint{4.133001in}{1.033535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481103in}{1.077810in}}%
\pgfpathcurveto{\pgfqpoint{4.492153in}{1.077810in}}{\pgfqpoint{4.502752in}{1.082201in}}{\pgfqpoint{4.510566in}{1.090014in}}%
\pgfpathcurveto{\pgfqpoint{4.518380in}{1.097828in}}{\pgfqpoint{4.522770in}{1.108427in}}{\pgfqpoint{4.522770in}{1.119477in}}%
\pgfpathcurveto{\pgfqpoint{4.522770in}{1.130527in}}{\pgfqpoint{4.518380in}{1.141126in}}{\pgfqpoint{4.510566in}{1.148940in}}%
\pgfpathcurveto{\pgfqpoint{4.502752in}{1.156753in}}{\pgfqpoint{4.492153in}{1.161144in}}{\pgfqpoint{4.481103in}{1.161144in}}%
\pgfpathcurveto{\pgfqpoint{4.470053in}{1.161144in}}{\pgfqpoint{4.459454in}{1.156753in}}{\pgfqpoint{4.451640in}{1.148940in}}%
\pgfpathcurveto{\pgfqpoint{4.443827in}{1.141126in}}{\pgfqpoint{4.439437in}{1.130527in}}{\pgfqpoint{4.439437in}{1.119477in}}%
\pgfpathcurveto{\pgfqpoint{4.439437in}{1.108427in}}{\pgfqpoint{4.443827in}{1.097828in}}{\pgfqpoint{4.451640in}{1.090014in}}%
\pgfpathcurveto{\pgfqpoint{4.459454in}{1.082201in}}{\pgfqpoint{4.470053in}{1.077810in}}{\pgfqpoint{4.481103in}{1.077810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451499in}{1.129839in}}%
\pgfpathcurveto{\pgfqpoint{4.462549in}{1.129839in}}{\pgfqpoint{4.473148in}{1.134229in}}{\pgfqpoint{4.480962in}{1.142043in}}%
\pgfpathcurveto{\pgfqpoint{4.488775in}{1.149856in}}{\pgfqpoint{4.493166in}{1.160455in}}{\pgfqpoint{4.493166in}{1.171505in}}%
\pgfpathcurveto{\pgfqpoint{4.493166in}{1.182555in}}{\pgfqpoint{4.488775in}{1.193154in}}{\pgfqpoint{4.480962in}{1.200968in}}%
\pgfpathcurveto{\pgfqpoint{4.473148in}{1.208782in}}{\pgfqpoint{4.462549in}{1.213172in}}{\pgfqpoint{4.451499in}{1.213172in}}%
\pgfpathcurveto{\pgfqpoint{4.440449in}{1.213172in}}{\pgfqpoint{4.429850in}{1.208782in}}{\pgfqpoint{4.422036in}{1.200968in}}%
\pgfpathcurveto{\pgfqpoint{4.414223in}{1.193154in}}{\pgfqpoint{4.409832in}{1.182555in}}{\pgfqpoint{4.409832in}{1.171505in}}%
\pgfpathcurveto{\pgfqpoint{4.409832in}{1.160455in}}{\pgfqpoint{4.414223in}{1.149856in}}{\pgfqpoint{4.422036in}{1.142043in}}%
\pgfpathcurveto{\pgfqpoint{4.429850in}{1.134229in}}{\pgfqpoint{4.440449in}{1.129839in}}{\pgfqpoint{4.451499in}{1.129839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288131in}{1.092481in}}%
\pgfpathcurveto{\pgfqpoint{4.299181in}{1.092481in}}{\pgfqpoint{4.309781in}{1.096871in}}{\pgfqpoint{4.317594in}{1.104685in}}%
\pgfpathcurveto{\pgfqpoint{4.325408in}{1.112498in}}{\pgfqpoint{4.329798in}{1.123097in}}{\pgfqpoint{4.329798in}{1.134148in}}%
\pgfpathcurveto{\pgfqpoint{4.329798in}{1.145198in}}{\pgfqpoint{4.325408in}{1.155797in}}{\pgfqpoint{4.317594in}{1.163610in}}%
\pgfpathcurveto{\pgfqpoint{4.309781in}{1.171424in}}{\pgfqpoint{4.299181in}{1.175814in}}{\pgfqpoint{4.288131in}{1.175814in}}%
\pgfpathcurveto{\pgfqpoint{4.277081in}{1.175814in}}{\pgfqpoint{4.266482in}{1.171424in}}{\pgfqpoint{4.258669in}{1.163610in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{1.155797in}}{\pgfqpoint{4.246465in}{1.145198in}}{\pgfqpoint{4.246465in}{1.134148in}}%
\pgfpathcurveto{\pgfqpoint{4.246465in}{1.123097in}}{\pgfqpoint{4.250855in}{1.112498in}}{\pgfqpoint{4.258669in}{1.104685in}}%
\pgfpathcurveto{\pgfqpoint{4.266482in}{1.096871in}}{\pgfqpoint{4.277081in}{1.092481in}}{\pgfqpoint{4.288131in}{1.092481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316199in}{1.039257in}}%
\pgfpathcurveto{\pgfqpoint{4.327249in}{1.039257in}}{\pgfqpoint{4.337848in}{1.043647in}}{\pgfqpoint{4.345662in}{1.051461in}}%
\pgfpathcurveto{\pgfqpoint{4.353476in}{1.059275in}}{\pgfqpoint{4.357866in}{1.069874in}}{\pgfqpoint{4.357866in}{1.080924in}}%
\pgfpathcurveto{\pgfqpoint{4.357866in}{1.091974in}}{\pgfqpoint{4.353476in}{1.102573in}}{\pgfqpoint{4.345662in}{1.110387in}}%
\pgfpathcurveto{\pgfqpoint{4.337848in}{1.118200in}}{\pgfqpoint{4.327249in}{1.122591in}}{\pgfqpoint{4.316199in}{1.122591in}}%
\pgfpathcurveto{\pgfqpoint{4.305149in}{1.122591in}}{\pgfqpoint{4.294550in}{1.118200in}}{\pgfqpoint{4.286737in}{1.110387in}}%
\pgfpathcurveto{\pgfqpoint{4.278923in}{1.102573in}}{\pgfqpoint{4.274533in}{1.091974in}}{\pgfqpoint{4.274533in}{1.080924in}}%
\pgfpathcurveto{\pgfqpoint{4.274533in}{1.069874in}}{\pgfqpoint{4.278923in}{1.059275in}}{\pgfqpoint{4.286737in}{1.051461in}}%
\pgfpathcurveto{\pgfqpoint{4.294550in}{1.043647in}}{\pgfqpoint{4.305149in}{1.039257in}}{\pgfqpoint{4.316199in}{1.039257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042881in}{1.136918in}}%
\pgfpathcurveto{\pgfqpoint{4.053931in}{1.136918in}}{\pgfqpoint{4.064530in}{1.141308in}}{\pgfqpoint{4.072344in}{1.149121in}}%
\pgfpathcurveto{\pgfqpoint{4.080158in}{1.156935in}}{\pgfqpoint{4.084548in}{1.167534in}}{\pgfqpoint{4.084548in}{1.178584in}}%
\pgfpathcurveto{\pgfqpoint{4.084548in}{1.189634in}}{\pgfqpoint{4.080158in}{1.200233in}}{\pgfqpoint{4.072344in}{1.208047in}}%
\pgfpathcurveto{\pgfqpoint{4.064530in}{1.215861in}}{\pgfqpoint{4.053931in}{1.220251in}}{\pgfqpoint{4.042881in}{1.220251in}}%
\pgfpathcurveto{\pgfqpoint{4.031831in}{1.220251in}}{\pgfqpoint{4.021232in}{1.215861in}}{\pgfqpoint{4.013418in}{1.208047in}}%
\pgfpathcurveto{\pgfqpoint{4.005605in}{1.200233in}}{\pgfqpoint{4.001214in}{1.189634in}}{\pgfqpoint{4.001214in}{1.178584in}}%
\pgfpathcurveto{\pgfqpoint{4.001214in}{1.167534in}}{\pgfqpoint{4.005605in}{1.156935in}}{\pgfqpoint{4.013418in}{1.149121in}}%
\pgfpathcurveto{\pgfqpoint{4.021232in}{1.141308in}}{\pgfqpoint{4.031831in}{1.136918in}}{\pgfqpoint{4.042881in}{1.136918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302224in}{1.035078in}}%
\pgfpathcurveto{\pgfqpoint{4.313274in}{1.035078in}}{\pgfqpoint{4.323873in}{1.039468in}}{\pgfqpoint{4.331687in}{1.047281in}}%
\pgfpathcurveto{\pgfqpoint{4.339501in}{1.055095in}}{\pgfqpoint{4.343891in}{1.065694in}}{\pgfqpoint{4.343891in}{1.076744in}}%
\pgfpathcurveto{\pgfqpoint{4.343891in}{1.087794in}}{\pgfqpoint{4.339501in}{1.098393in}}{\pgfqpoint{4.331687in}{1.106207in}}%
\pgfpathcurveto{\pgfqpoint{4.323873in}{1.114021in}}{\pgfqpoint{4.313274in}{1.118411in}}{\pgfqpoint{4.302224in}{1.118411in}}%
\pgfpathcurveto{\pgfqpoint{4.291174in}{1.118411in}}{\pgfqpoint{4.280575in}{1.114021in}}{\pgfqpoint{4.272761in}{1.106207in}}%
\pgfpathcurveto{\pgfqpoint{4.264948in}{1.098393in}}{\pgfqpoint{4.260557in}{1.087794in}}{\pgfqpoint{4.260557in}{1.076744in}}%
\pgfpathcurveto{\pgfqpoint{4.260557in}{1.065694in}}{\pgfqpoint{4.264948in}{1.055095in}}{\pgfqpoint{4.272761in}{1.047281in}}%
\pgfpathcurveto{\pgfqpoint{4.280575in}{1.039468in}}{\pgfqpoint{4.291174in}{1.035078in}}{\pgfqpoint{4.302224in}{1.035078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026662in}{1.011635in}}%
\pgfpathcurveto{\pgfqpoint{4.037712in}{1.011635in}}{\pgfqpoint{4.048311in}{1.016026in}}{\pgfqpoint{4.056125in}{1.023839in}}%
\pgfpathcurveto{\pgfqpoint{4.063938in}{1.031653in}}{\pgfqpoint{4.068329in}{1.042252in}}{\pgfqpoint{4.068329in}{1.053302in}}%
\pgfpathcurveto{\pgfqpoint{4.068329in}{1.064352in}}{\pgfqpoint{4.063938in}{1.074951in}}{\pgfqpoint{4.056125in}{1.082765in}}%
\pgfpathcurveto{\pgfqpoint{4.048311in}{1.090579in}}{\pgfqpoint{4.037712in}{1.094969in}}{\pgfqpoint{4.026662in}{1.094969in}}%
\pgfpathcurveto{\pgfqpoint{4.015612in}{1.094969in}}{\pgfqpoint{4.005013in}{1.090579in}}{\pgfqpoint{3.997199in}{1.082765in}}%
\pgfpathcurveto{\pgfqpoint{3.989386in}{1.074951in}}{\pgfqpoint{3.984995in}{1.064352in}}{\pgfqpoint{3.984995in}{1.053302in}}%
\pgfpathcurveto{\pgfqpoint{3.984995in}{1.042252in}}{\pgfqpoint{3.989386in}{1.031653in}}{\pgfqpoint{3.997199in}{1.023839in}}%
\pgfpathcurveto{\pgfqpoint{4.005013in}{1.016026in}}{\pgfqpoint{4.015612in}{1.011635in}}{\pgfqpoint{4.026662in}{1.011635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517522in}{1.035559in}}%
\pgfpathcurveto{\pgfqpoint{4.528572in}{1.035559in}}{\pgfqpoint{4.539171in}{1.039950in}}{\pgfqpoint{4.546985in}{1.047763in}}%
\pgfpathcurveto{\pgfqpoint{4.554798in}{1.055577in}}{\pgfqpoint{4.559189in}{1.066176in}}{\pgfqpoint{4.559189in}{1.077226in}}%
\pgfpathcurveto{\pgfqpoint{4.559189in}{1.088276in}}{\pgfqpoint{4.554798in}{1.098875in}}{\pgfqpoint{4.546985in}{1.106689in}}%
\pgfpathcurveto{\pgfqpoint{4.539171in}{1.114502in}}{\pgfqpoint{4.528572in}{1.118893in}}{\pgfqpoint{4.517522in}{1.118893in}}%
\pgfpathcurveto{\pgfqpoint{4.506472in}{1.118893in}}{\pgfqpoint{4.495873in}{1.114502in}}{\pgfqpoint{4.488059in}{1.106689in}}%
\pgfpathcurveto{\pgfqpoint{4.480246in}{1.098875in}}{\pgfqpoint{4.475855in}{1.088276in}}{\pgfqpoint{4.475855in}{1.077226in}}%
\pgfpathcurveto{\pgfqpoint{4.475855in}{1.066176in}}{\pgfqpoint{4.480246in}{1.055577in}}{\pgfqpoint{4.488059in}{1.047763in}}%
\pgfpathcurveto{\pgfqpoint{4.495873in}{1.039950in}}{\pgfqpoint{4.506472in}{1.035559in}}{\pgfqpoint{4.517522in}{1.035559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466585in}{1.161456in}}%
\pgfpathcurveto{\pgfqpoint{4.477635in}{1.161456in}}{\pgfqpoint{4.488234in}{1.165846in}}{\pgfqpoint{4.496048in}{1.173660in}}%
\pgfpathcurveto{\pgfqpoint{4.503861in}{1.181474in}}{\pgfqpoint{4.508252in}{1.192073in}}{\pgfqpoint{4.508252in}{1.203123in}}%
\pgfpathcurveto{\pgfqpoint{4.508252in}{1.214173in}}{\pgfqpoint{4.503861in}{1.224772in}}{\pgfqpoint{4.496048in}{1.232586in}}%
\pgfpathcurveto{\pgfqpoint{4.488234in}{1.240399in}}{\pgfqpoint{4.477635in}{1.244789in}}{\pgfqpoint{4.466585in}{1.244789in}}%
\pgfpathcurveto{\pgfqpoint{4.455535in}{1.244789in}}{\pgfqpoint{4.444936in}{1.240399in}}{\pgfqpoint{4.437122in}{1.232586in}}%
\pgfpathcurveto{\pgfqpoint{4.429309in}{1.224772in}}{\pgfqpoint{4.424918in}{1.214173in}}{\pgfqpoint{4.424918in}{1.203123in}}%
\pgfpathcurveto{\pgfqpoint{4.424918in}{1.192073in}}{\pgfqpoint{4.429309in}{1.181474in}}{\pgfqpoint{4.437122in}{1.173660in}}%
\pgfpathcurveto{\pgfqpoint{4.444936in}{1.165846in}}{\pgfqpoint{4.455535in}{1.161456in}}{\pgfqpoint{4.466585in}{1.161456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546882in}{1.087790in}}%
\pgfpathcurveto{\pgfqpoint{4.557932in}{1.087790in}}{\pgfqpoint{4.568531in}{1.092180in}}{\pgfqpoint{4.576345in}{1.099994in}}%
\pgfpathcurveto{\pgfqpoint{4.584159in}{1.107808in}}{\pgfqpoint{4.588549in}{1.118407in}}{\pgfqpoint{4.588549in}{1.129457in}}%
\pgfpathcurveto{\pgfqpoint{4.588549in}{1.140507in}}{\pgfqpoint{4.584159in}{1.151106in}}{\pgfqpoint{4.576345in}{1.158920in}}%
\pgfpathcurveto{\pgfqpoint{4.568531in}{1.166733in}}{\pgfqpoint{4.557932in}{1.171123in}}{\pgfqpoint{4.546882in}{1.171123in}}%
\pgfpathcurveto{\pgfqpoint{4.535832in}{1.171123in}}{\pgfqpoint{4.525233in}{1.166733in}}{\pgfqpoint{4.517420in}{1.158920in}}%
\pgfpathcurveto{\pgfqpoint{4.509606in}{1.151106in}}{\pgfqpoint{4.505216in}{1.140507in}}{\pgfqpoint{4.505216in}{1.129457in}}%
\pgfpathcurveto{\pgfqpoint{4.505216in}{1.118407in}}{\pgfqpoint{4.509606in}{1.107808in}}{\pgfqpoint{4.517420in}{1.099994in}}%
\pgfpathcurveto{\pgfqpoint{4.525233in}{1.092180in}}{\pgfqpoint{4.535832in}{1.087790in}}{\pgfqpoint{4.546882in}{1.087790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139780in}{1.058113in}}%
\pgfpathcurveto{\pgfqpoint{4.150831in}{1.058113in}}{\pgfqpoint{4.161430in}{1.062504in}}{\pgfqpoint{4.169243in}{1.070317in}}%
\pgfpathcurveto{\pgfqpoint{4.177057in}{1.078131in}}{\pgfqpoint{4.181447in}{1.088730in}}{\pgfqpoint{4.181447in}{1.099780in}}%
\pgfpathcurveto{\pgfqpoint{4.181447in}{1.110830in}}{\pgfqpoint{4.177057in}{1.121429in}}{\pgfqpoint{4.169243in}{1.129243in}}%
\pgfpathcurveto{\pgfqpoint{4.161430in}{1.137057in}}{\pgfqpoint{4.150831in}{1.141447in}}{\pgfqpoint{4.139780in}{1.141447in}}%
\pgfpathcurveto{\pgfqpoint{4.128730in}{1.141447in}}{\pgfqpoint{4.118131in}{1.137057in}}{\pgfqpoint{4.110318in}{1.129243in}}%
\pgfpathcurveto{\pgfqpoint{4.102504in}{1.121429in}}{\pgfqpoint{4.098114in}{1.110830in}}{\pgfqpoint{4.098114in}{1.099780in}}%
\pgfpathcurveto{\pgfqpoint{4.098114in}{1.088730in}}{\pgfqpoint{4.102504in}{1.078131in}}{\pgfqpoint{4.110318in}{1.070317in}}%
\pgfpathcurveto{\pgfqpoint{4.118131in}{1.062504in}}{\pgfqpoint{4.128730in}{1.058113in}}{\pgfqpoint{4.139780in}{1.058113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183456in}{0.905425in}}%
\pgfpathcurveto{\pgfqpoint{4.194506in}{0.905425in}}{\pgfqpoint{4.205105in}{0.909815in}}{\pgfqpoint{4.212919in}{0.917628in}}%
\pgfpathcurveto{\pgfqpoint{4.220733in}{0.925442in}}{\pgfqpoint{4.225123in}{0.936041in}}{\pgfqpoint{4.225123in}{0.947091in}}%
\pgfpathcurveto{\pgfqpoint{4.225123in}{0.958141in}}{\pgfqpoint{4.220733in}{0.968740in}}{\pgfqpoint{4.212919in}{0.976554in}}%
\pgfpathcurveto{\pgfqpoint{4.205105in}{0.984368in}}{\pgfqpoint{4.194506in}{0.988758in}}{\pgfqpoint{4.183456in}{0.988758in}}%
\pgfpathcurveto{\pgfqpoint{4.172406in}{0.988758in}}{\pgfqpoint{4.161807in}{0.984368in}}{\pgfqpoint{4.153993in}{0.976554in}}%
\pgfpathcurveto{\pgfqpoint{4.146180in}{0.968740in}}{\pgfqpoint{4.141790in}{0.958141in}}{\pgfqpoint{4.141790in}{0.947091in}}%
\pgfpathcurveto{\pgfqpoint{4.141790in}{0.936041in}}{\pgfqpoint{4.146180in}{0.925442in}}{\pgfqpoint{4.153993in}{0.917628in}}%
\pgfpathcurveto{\pgfqpoint{4.161807in}{0.909815in}}{\pgfqpoint{4.172406in}{0.905425in}}{\pgfqpoint{4.183456in}{0.905425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250498in}{0.971559in}}%
\pgfpathcurveto{\pgfqpoint{4.261548in}{0.971559in}}{\pgfqpoint{4.272147in}{0.975949in}}{\pgfqpoint{4.279961in}{0.983763in}}%
\pgfpathcurveto{\pgfqpoint{4.287774in}{0.991576in}}{\pgfqpoint{4.292165in}{1.002175in}}{\pgfqpoint{4.292165in}{1.013225in}}%
\pgfpathcurveto{\pgfqpoint{4.292165in}{1.024275in}}{\pgfqpoint{4.287774in}{1.034874in}}{\pgfqpoint{4.279961in}{1.042688in}}%
\pgfpathcurveto{\pgfqpoint{4.272147in}{1.050502in}}{\pgfqpoint{4.261548in}{1.054892in}}{\pgfqpoint{4.250498in}{1.054892in}}%
\pgfpathcurveto{\pgfqpoint{4.239448in}{1.054892in}}{\pgfqpoint{4.228849in}{1.050502in}}{\pgfqpoint{4.221035in}{1.042688in}}%
\pgfpathcurveto{\pgfqpoint{4.213222in}{1.034874in}}{\pgfqpoint{4.208831in}{1.024275in}}{\pgfqpoint{4.208831in}{1.013225in}}%
\pgfpathcurveto{\pgfqpoint{4.208831in}{1.002175in}}{\pgfqpoint{4.213222in}{0.991576in}}{\pgfqpoint{4.221035in}{0.983763in}}%
\pgfpathcurveto{\pgfqpoint{4.228849in}{0.975949in}}{\pgfqpoint{4.239448in}{0.971559in}}{\pgfqpoint{4.250498in}{0.971559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135606in}{1.071825in}}%
\pgfpathcurveto{\pgfqpoint{4.146656in}{1.071825in}}{\pgfqpoint{4.157255in}{1.076215in}}{\pgfqpoint{4.165069in}{1.084028in}}%
\pgfpathcurveto{\pgfqpoint{4.172882in}{1.091842in}}{\pgfqpoint{4.177272in}{1.102441in}}{\pgfqpoint{4.177272in}{1.113491in}}%
\pgfpathcurveto{\pgfqpoint{4.177272in}{1.124541in}}{\pgfqpoint{4.172882in}{1.135140in}}{\pgfqpoint{4.165069in}{1.142954in}}%
\pgfpathcurveto{\pgfqpoint{4.157255in}{1.150768in}}{\pgfqpoint{4.146656in}{1.155158in}}{\pgfqpoint{4.135606in}{1.155158in}}%
\pgfpathcurveto{\pgfqpoint{4.124556in}{1.155158in}}{\pgfqpoint{4.113957in}{1.150768in}}{\pgfqpoint{4.106143in}{1.142954in}}%
\pgfpathcurveto{\pgfqpoint{4.098329in}{1.135140in}}{\pgfqpoint{4.093939in}{1.124541in}}{\pgfqpoint{4.093939in}{1.113491in}}%
\pgfpathcurveto{\pgfqpoint{4.093939in}{1.102441in}}{\pgfqpoint{4.098329in}{1.091842in}}{\pgfqpoint{4.106143in}{1.084028in}}%
\pgfpathcurveto{\pgfqpoint{4.113957in}{1.076215in}}{\pgfqpoint{4.124556in}{1.071825in}}{\pgfqpoint{4.135606in}{1.071825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174314in}{1.051889in}}%
\pgfpathcurveto{\pgfqpoint{4.185364in}{1.051889in}}{\pgfqpoint{4.195963in}{1.056280in}}{\pgfqpoint{4.203776in}{1.064093in}}%
\pgfpathcurveto{\pgfqpoint{4.211590in}{1.071907in}}{\pgfqpoint{4.215980in}{1.082506in}}{\pgfqpoint{4.215980in}{1.093556in}}%
\pgfpathcurveto{\pgfqpoint{4.215980in}{1.104606in}}{\pgfqpoint{4.211590in}{1.115205in}}{\pgfqpoint{4.203776in}{1.123019in}}%
\pgfpathcurveto{\pgfqpoint{4.195963in}{1.130832in}}{\pgfqpoint{4.185364in}{1.135223in}}{\pgfqpoint{4.174314in}{1.135223in}}%
\pgfpathcurveto{\pgfqpoint{4.163264in}{1.135223in}}{\pgfqpoint{4.152665in}{1.130832in}}{\pgfqpoint{4.144851in}{1.123019in}}%
\pgfpathcurveto{\pgfqpoint{4.137037in}{1.115205in}}{\pgfqpoint{4.132647in}{1.104606in}}{\pgfqpoint{4.132647in}{1.093556in}}%
\pgfpathcurveto{\pgfqpoint{4.132647in}{1.082506in}}{\pgfqpoint{4.137037in}{1.071907in}}{\pgfqpoint{4.144851in}{1.064093in}}%
\pgfpathcurveto{\pgfqpoint{4.152665in}{1.056280in}}{\pgfqpoint{4.163264in}{1.051889in}}{\pgfqpoint{4.174314in}{1.051889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281478in}{1.055801in}}%
\pgfpathcurveto{\pgfqpoint{4.292528in}{1.055801in}}{\pgfqpoint{4.303127in}{1.060192in}}{\pgfqpoint{4.310941in}{1.068005in}}%
\pgfpathcurveto{\pgfqpoint{4.318754in}{1.075819in}}{\pgfqpoint{4.323145in}{1.086418in}}{\pgfqpoint{4.323145in}{1.097468in}}%
\pgfpathcurveto{\pgfqpoint{4.323145in}{1.108518in}}{\pgfqpoint{4.318754in}{1.119117in}}{\pgfqpoint{4.310941in}{1.126931in}}%
\pgfpathcurveto{\pgfqpoint{4.303127in}{1.134744in}}{\pgfqpoint{4.292528in}{1.139135in}}{\pgfqpoint{4.281478in}{1.139135in}}%
\pgfpathcurveto{\pgfqpoint{4.270428in}{1.139135in}}{\pgfqpoint{4.259829in}{1.134744in}}{\pgfqpoint{4.252015in}{1.126931in}}%
\pgfpathcurveto{\pgfqpoint{4.244202in}{1.119117in}}{\pgfqpoint{4.239811in}{1.108518in}}{\pgfqpoint{4.239811in}{1.097468in}}%
\pgfpathcurveto{\pgfqpoint{4.239811in}{1.086418in}}{\pgfqpoint{4.244202in}{1.075819in}}{\pgfqpoint{4.252015in}{1.068005in}}%
\pgfpathcurveto{\pgfqpoint{4.259829in}{1.060192in}}{\pgfqpoint{4.270428in}{1.055801in}}{\pgfqpoint{4.281478in}{1.055801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238896in}{0.998531in}}%
\pgfpathcurveto{\pgfqpoint{4.249946in}{0.998531in}}{\pgfqpoint{4.260545in}{1.002921in}}{\pgfqpoint{4.268359in}{1.010735in}}%
\pgfpathcurveto{\pgfqpoint{4.276173in}{1.018548in}}{\pgfqpoint{4.280563in}{1.029147in}}{\pgfqpoint{4.280563in}{1.040198in}}%
\pgfpathcurveto{\pgfqpoint{4.280563in}{1.051248in}}{\pgfqpoint{4.276173in}{1.061847in}}{\pgfqpoint{4.268359in}{1.069660in}}%
\pgfpathcurveto{\pgfqpoint{4.260545in}{1.077474in}}{\pgfqpoint{4.249946in}{1.081864in}}{\pgfqpoint{4.238896in}{1.081864in}}%
\pgfpathcurveto{\pgfqpoint{4.227846in}{1.081864in}}{\pgfqpoint{4.217247in}{1.077474in}}{\pgfqpoint{4.209433in}{1.069660in}}%
\pgfpathcurveto{\pgfqpoint{4.201620in}{1.061847in}}{\pgfqpoint{4.197229in}{1.051248in}}{\pgfqpoint{4.197229in}{1.040198in}}%
\pgfpathcurveto{\pgfqpoint{4.197229in}{1.029147in}}{\pgfqpoint{4.201620in}{1.018548in}}{\pgfqpoint{4.209433in}{1.010735in}}%
\pgfpathcurveto{\pgfqpoint{4.217247in}{1.002921in}}{\pgfqpoint{4.227846in}{0.998531in}}{\pgfqpoint{4.238896in}{0.998531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516037in}{0.961316in}}%
\pgfpathcurveto{\pgfqpoint{4.527087in}{0.961316in}}{\pgfqpoint{4.537686in}{0.965706in}}{\pgfqpoint{4.545500in}{0.973520in}}%
\pgfpathcurveto{\pgfqpoint{4.553313in}{0.981333in}}{\pgfqpoint{4.557704in}{0.991932in}}{\pgfqpoint{4.557704in}{1.002982in}}%
\pgfpathcurveto{\pgfqpoint{4.557704in}{1.014032in}}{\pgfqpoint{4.553313in}{1.024631in}}{\pgfqpoint{4.545500in}{1.032445in}}%
\pgfpathcurveto{\pgfqpoint{4.537686in}{1.040259in}}{\pgfqpoint{4.527087in}{1.044649in}}{\pgfqpoint{4.516037in}{1.044649in}}%
\pgfpathcurveto{\pgfqpoint{4.504987in}{1.044649in}}{\pgfqpoint{4.494388in}{1.040259in}}{\pgfqpoint{4.486574in}{1.032445in}}%
\pgfpathcurveto{\pgfqpoint{4.478761in}{1.024631in}}{\pgfqpoint{4.474370in}{1.014032in}}{\pgfqpoint{4.474370in}{1.002982in}}%
\pgfpathcurveto{\pgfqpoint{4.474370in}{0.991932in}}{\pgfqpoint{4.478761in}{0.981333in}}{\pgfqpoint{4.486574in}{0.973520in}}%
\pgfpathcurveto{\pgfqpoint{4.494388in}{0.965706in}}{\pgfqpoint{4.504987in}{0.961316in}}{\pgfqpoint{4.516037in}{0.961316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371819in}{1.030252in}}%
\pgfpathcurveto{\pgfqpoint{4.382869in}{1.030252in}}{\pgfqpoint{4.393468in}{1.034642in}}{\pgfqpoint{4.401282in}{1.042455in}}%
\pgfpathcurveto{\pgfqpoint{4.409096in}{1.050269in}}{\pgfqpoint{4.413486in}{1.060868in}}{\pgfqpoint{4.413486in}{1.071918in}}%
\pgfpathcurveto{\pgfqpoint{4.413486in}{1.082968in}}{\pgfqpoint{4.409096in}{1.093567in}}{\pgfqpoint{4.401282in}{1.101381in}}%
\pgfpathcurveto{\pgfqpoint{4.393468in}{1.109195in}}{\pgfqpoint{4.382869in}{1.113585in}}{\pgfqpoint{4.371819in}{1.113585in}}%
\pgfpathcurveto{\pgfqpoint{4.360769in}{1.113585in}}{\pgfqpoint{4.350170in}{1.109195in}}{\pgfqpoint{4.342356in}{1.101381in}}%
\pgfpathcurveto{\pgfqpoint{4.334543in}{1.093567in}}{\pgfqpoint{4.330152in}{1.082968in}}{\pgfqpoint{4.330152in}{1.071918in}}%
\pgfpathcurveto{\pgfqpoint{4.330152in}{1.060868in}}{\pgfqpoint{4.334543in}{1.050269in}}{\pgfqpoint{4.342356in}{1.042455in}}%
\pgfpathcurveto{\pgfqpoint{4.350170in}{1.034642in}}{\pgfqpoint{4.360769in}{1.030252in}}{\pgfqpoint{4.371819in}{1.030252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273774in}{1.056999in}}%
\pgfpathcurveto{\pgfqpoint{4.284824in}{1.056999in}}{\pgfqpoint{4.295423in}{1.061389in}}{\pgfqpoint{4.303236in}{1.069203in}}%
\pgfpathcurveto{\pgfqpoint{4.311050in}{1.077017in}}{\pgfqpoint{4.315440in}{1.087616in}}{\pgfqpoint{4.315440in}{1.098666in}}%
\pgfpathcurveto{\pgfqpoint{4.315440in}{1.109716in}}{\pgfqpoint{4.311050in}{1.120315in}}{\pgfqpoint{4.303236in}{1.128129in}}%
\pgfpathcurveto{\pgfqpoint{4.295423in}{1.135942in}}{\pgfqpoint{4.284824in}{1.140332in}}{\pgfqpoint{4.273774in}{1.140332in}}%
\pgfpathcurveto{\pgfqpoint{4.262724in}{1.140332in}}{\pgfqpoint{4.252125in}{1.135942in}}{\pgfqpoint{4.244311in}{1.128129in}}%
\pgfpathcurveto{\pgfqpoint{4.236497in}{1.120315in}}{\pgfqpoint{4.232107in}{1.109716in}}{\pgfqpoint{4.232107in}{1.098666in}}%
\pgfpathcurveto{\pgfqpoint{4.232107in}{1.087616in}}{\pgfqpoint{4.236497in}{1.077017in}}{\pgfqpoint{4.244311in}{1.069203in}}%
\pgfpathcurveto{\pgfqpoint{4.252125in}{1.061389in}}{\pgfqpoint{4.262724in}{1.056999in}}{\pgfqpoint{4.273774in}{1.056999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612123in}{1.099224in}}%
\pgfpathcurveto{\pgfqpoint{4.623173in}{1.099224in}}{\pgfqpoint{4.633772in}{1.103614in}}{\pgfqpoint{4.641586in}{1.111428in}}%
\pgfpathcurveto{\pgfqpoint{4.649400in}{1.119241in}}{\pgfqpoint{4.653790in}{1.129840in}}{\pgfqpoint{4.653790in}{1.140891in}}%
\pgfpathcurveto{\pgfqpoint{4.653790in}{1.151941in}}{\pgfqpoint{4.649400in}{1.162540in}}{\pgfqpoint{4.641586in}{1.170353in}}%
\pgfpathcurveto{\pgfqpoint{4.633772in}{1.178167in}}{\pgfqpoint{4.623173in}{1.182557in}}{\pgfqpoint{4.612123in}{1.182557in}}%
\pgfpathcurveto{\pgfqpoint{4.601073in}{1.182557in}}{\pgfqpoint{4.590474in}{1.178167in}}{\pgfqpoint{4.582661in}{1.170353in}}%
\pgfpathcurveto{\pgfqpoint{4.574847in}{1.162540in}}{\pgfqpoint{4.570457in}{1.151941in}}{\pgfqpoint{4.570457in}{1.140891in}}%
\pgfpathcurveto{\pgfqpoint{4.570457in}{1.129840in}}{\pgfqpoint{4.574847in}{1.119241in}}{\pgfqpoint{4.582661in}{1.111428in}}%
\pgfpathcurveto{\pgfqpoint{4.590474in}{1.103614in}}{\pgfqpoint{4.601073in}{1.099224in}}{\pgfqpoint{4.612123in}{1.099224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416947in}{1.029328in}}%
\pgfpathcurveto{\pgfqpoint{4.427997in}{1.029328in}}{\pgfqpoint{4.438596in}{1.033718in}}{\pgfqpoint{4.446409in}{1.041532in}}%
\pgfpathcurveto{\pgfqpoint{4.454223in}{1.049345in}}{\pgfqpoint{4.458613in}{1.059944in}}{\pgfqpoint{4.458613in}{1.070995in}}%
\pgfpathcurveto{\pgfqpoint{4.458613in}{1.082045in}}{\pgfqpoint{4.454223in}{1.092644in}}{\pgfqpoint{4.446409in}{1.100457in}}%
\pgfpathcurveto{\pgfqpoint{4.438596in}{1.108271in}}{\pgfqpoint{4.427997in}{1.112661in}}{\pgfqpoint{4.416947in}{1.112661in}}%
\pgfpathcurveto{\pgfqpoint{4.405896in}{1.112661in}}{\pgfqpoint{4.395297in}{1.108271in}}{\pgfqpoint{4.387484in}{1.100457in}}%
\pgfpathcurveto{\pgfqpoint{4.379670in}{1.092644in}}{\pgfqpoint{4.375280in}{1.082045in}}{\pgfqpoint{4.375280in}{1.070995in}}%
\pgfpathcurveto{\pgfqpoint{4.375280in}{1.059944in}}{\pgfqpoint{4.379670in}{1.049345in}}{\pgfqpoint{4.387484in}{1.041532in}}%
\pgfpathcurveto{\pgfqpoint{4.395297in}{1.033718in}}{\pgfqpoint{4.405896in}{1.029328in}}{\pgfqpoint{4.416947in}{1.029328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552481in}{0.998533in}}%
\pgfpathcurveto{\pgfqpoint{4.563531in}{0.998533in}}{\pgfqpoint{4.574131in}{1.002923in}}{\pgfqpoint{4.581944in}{1.010737in}}%
\pgfpathcurveto{\pgfqpoint{4.589758in}{1.018551in}}{\pgfqpoint{4.594148in}{1.029150in}}{\pgfqpoint{4.594148in}{1.040200in}}%
\pgfpathcurveto{\pgfqpoint{4.594148in}{1.051250in}}{\pgfqpoint{4.589758in}{1.061849in}}{\pgfqpoint{4.581944in}{1.069663in}}%
\pgfpathcurveto{\pgfqpoint{4.574131in}{1.077476in}}{\pgfqpoint{4.563531in}{1.081867in}}{\pgfqpoint{4.552481in}{1.081867in}}%
\pgfpathcurveto{\pgfqpoint{4.541431in}{1.081867in}}{\pgfqpoint{4.530832in}{1.077476in}}{\pgfqpoint{4.523019in}{1.069663in}}%
\pgfpathcurveto{\pgfqpoint{4.515205in}{1.061849in}}{\pgfqpoint{4.510815in}{1.051250in}}{\pgfqpoint{4.510815in}{1.040200in}}%
\pgfpathcurveto{\pgfqpoint{4.510815in}{1.029150in}}{\pgfqpoint{4.515205in}{1.018551in}}{\pgfqpoint{4.523019in}{1.010737in}}%
\pgfpathcurveto{\pgfqpoint{4.530832in}{1.002923in}}{\pgfqpoint{4.541431in}{0.998533in}}{\pgfqpoint{4.552481in}{0.998533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379224in}{1.084377in}}%
\pgfpathcurveto{\pgfqpoint{4.390274in}{1.084377in}}{\pgfqpoint{4.400873in}{1.088767in}}{\pgfqpoint{4.408687in}{1.096581in}}%
\pgfpathcurveto{\pgfqpoint{4.416500in}{1.104394in}}{\pgfqpoint{4.420891in}{1.114993in}}{\pgfqpoint{4.420891in}{1.126044in}}%
\pgfpathcurveto{\pgfqpoint{4.420891in}{1.137094in}}{\pgfqpoint{4.416500in}{1.147693in}}{\pgfqpoint{4.408687in}{1.155506in}}%
\pgfpathcurveto{\pgfqpoint{4.400873in}{1.163320in}}{\pgfqpoint{4.390274in}{1.167710in}}{\pgfqpoint{4.379224in}{1.167710in}}%
\pgfpathcurveto{\pgfqpoint{4.368174in}{1.167710in}}{\pgfqpoint{4.357575in}{1.163320in}}{\pgfqpoint{4.349761in}{1.155506in}}%
\pgfpathcurveto{\pgfqpoint{4.341948in}{1.147693in}}{\pgfqpoint{4.337557in}{1.137094in}}{\pgfqpoint{4.337557in}{1.126044in}}%
\pgfpathcurveto{\pgfqpoint{4.337557in}{1.114993in}}{\pgfqpoint{4.341948in}{1.104394in}}{\pgfqpoint{4.349761in}{1.096581in}}%
\pgfpathcurveto{\pgfqpoint{4.357575in}{1.088767in}}{\pgfqpoint{4.368174in}{1.084377in}}{\pgfqpoint{4.379224in}{1.084377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133017in}{0.958986in}}%
\pgfpathcurveto{\pgfqpoint{4.144067in}{0.958986in}}{\pgfqpoint{4.154666in}{0.963376in}}{\pgfqpoint{4.162480in}{0.971190in}}%
\pgfpathcurveto{\pgfqpoint{4.170293in}{0.979003in}}{\pgfqpoint{4.174684in}{0.989603in}}{\pgfqpoint{4.174684in}{1.000653in}}%
\pgfpathcurveto{\pgfqpoint{4.174684in}{1.011703in}}{\pgfqpoint{4.170293in}{1.022302in}}{\pgfqpoint{4.162480in}{1.030115in}}%
\pgfpathcurveto{\pgfqpoint{4.154666in}{1.037929in}}{\pgfqpoint{4.144067in}{1.042319in}}{\pgfqpoint{4.133017in}{1.042319in}}%
\pgfpathcurveto{\pgfqpoint{4.121967in}{1.042319in}}{\pgfqpoint{4.111368in}{1.037929in}}{\pgfqpoint{4.103554in}{1.030115in}}%
\pgfpathcurveto{\pgfqpoint{4.095741in}{1.022302in}}{\pgfqpoint{4.091350in}{1.011703in}}{\pgfqpoint{4.091350in}{1.000653in}}%
\pgfpathcurveto{\pgfqpoint{4.091350in}{0.989603in}}{\pgfqpoint{4.095741in}{0.979003in}}{\pgfqpoint{4.103554in}{0.971190in}}%
\pgfpathcurveto{\pgfqpoint{4.111368in}{0.963376in}}{\pgfqpoint{4.121967in}{0.958986in}}{\pgfqpoint{4.133017in}{0.958986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504869in}{1.058613in}}%
\pgfpathcurveto{\pgfqpoint{4.515919in}{1.058613in}}{\pgfqpoint{4.526518in}{1.063004in}}{\pgfqpoint{4.534331in}{1.070817in}}%
\pgfpathcurveto{\pgfqpoint{4.542145in}{1.078631in}}{\pgfqpoint{4.546535in}{1.089230in}}{\pgfqpoint{4.546535in}{1.100280in}}%
\pgfpathcurveto{\pgfqpoint{4.546535in}{1.111330in}}{\pgfqpoint{4.542145in}{1.121929in}}{\pgfqpoint{4.534331in}{1.129743in}}%
\pgfpathcurveto{\pgfqpoint{4.526518in}{1.137556in}}{\pgfqpoint{4.515919in}{1.141947in}}{\pgfqpoint{4.504869in}{1.141947in}}%
\pgfpathcurveto{\pgfqpoint{4.493819in}{1.141947in}}{\pgfqpoint{4.483219in}{1.137556in}}{\pgfqpoint{4.475406in}{1.129743in}}%
\pgfpathcurveto{\pgfqpoint{4.467592in}{1.121929in}}{\pgfqpoint{4.463202in}{1.111330in}}{\pgfqpoint{4.463202in}{1.100280in}}%
\pgfpathcurveto{\pgfqpoint{4.463202in}{1.089230in}}{\pgfqpoint{4.467592in}{1.078631in}}{\pgfqpoint{4.475406in}{1.070817in}}%
\pgfpathcurveto{\pgfqpoint{4.483219in}{1.063004in}}{\pgfqpoint{4.493819in}{1.058613in}}{\pgfqpoint{4.504869in}{1.058613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495953in}{1.027780in}}%
\pgfpathcurveto{\pgfqpoint{4.507003in}{1.027780in}}{\pgfqpoint{4.517602in}{1.032170in}}{\pgfqpoint{4.525416in}{1.039984in}}%
\pgfpathcurveto{\pgfqpoint{4.533229in}{1.047798in}}{\pgfqpoint{4.537619in}{1.058397in}}{\pgfqpoint{4.537619in}{1.069447in}}%
\pgfpathcurveto{\pgfqpoint{4.537619in}{1.080497in}}{\pgfqpoint{4.533229in}{1.091096in}}{\pgfqpoint{4.525416in}{1.098910in}}%
\pgfpathcurveto{\pgfqpoint{4.517602in}{1.106723in}}{\pgfqpoint{4.507003in}{1.111114in}}{\pgfqpoint{4.495953in}{1.111114in}}%
\pgfpathcurveto{\pgfqpoint{4.484903in}{1.111114in}}{\pgfqpoint{4.474304in}{1.106723in}}{\pgfqpoint{4.466490in}{1.098910in}}%
\pgfpathcurveto{\pgfqpoint{4.458676in}{1.091096in}}{\pgfqpoint{4.454286in}{1.080497in}}{\pgfqpoint{4.454286in}{1.069447in}}%
\pgfpathcurveto{\pgfqpoint{4.454286in}{1.058397in}}{\pgfqpoint{4.458676in}{1.047798in}}{\pgfqpoint{4.466490in}{1.039984in}}%
\pgfpathcurveto{\pgfqpoint{4.474304in}{1.032170in}}{\pgfqpoint{4.484903in}{1.027780in}}{\pgfqpoint{4.495953in}{1.027780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396412in}{1.066903in}}%
\pgfpathcurveto{\pgfqpoint{4.407462in}{1.066903in}}{\pgfqpoint{4.418061in}{1.071293in}}{\pgfqpoint{4.425874in}{1.079107in}}%
\pgfpathcurveto{\pgfqpoint{4.433688in}{1.086920in}}{\pgfqpoint{4.438078in}{1.097520in}}{\pgfqpoint{4.438078in}{1.108570in}}%
\pgfpathcurveto{\pgfqpoint{4.438078in}{1.119620in}}{\pgfqpoint{4.433688in}{1.130219in}}{\pgfqpoint{4.425874in}{1.138032in}}%
\pgfpathcurveto{\pgfqpoint{4.418061in}{1.145846in}}{\pgfqpoint{4.407462in}{1.150236in}}{\pgfqpoint{4.396412in}{1.150236in}}%
\pgfpathcurveto{\pgfqpoint{4.385361in}{1.150236in}}{\pgfqpoint{4.374762in}{1.145846in}}{\pgfqpoint{4.366949in}{1.138032in}}%
\pgfpathcurveto{\pgfqpoint{4.359135in}{1.130219in}}{\pgfqpoint{4.354745in}{1.119620in}}{\pgfqpoint{4.354745in}{1.108570in}}%
\pgfpathcurveto{\pgfqpoint{4.354745in}{1.097520in}}{\pgfqpoint{4.359135in}{1.086920in}}{\pgfqpoint{4.366949in}{1.079107in}}%
\pgfpathcurveto{\pgfqpoint{4.374762in}{1.071293in}}{\pgfqpoint{4.385361in}{1.066903in}}{\pgfqpoint{4.396412in}{1.066903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127764in}{0.949333in}}%
\pgfpathcurveto{\pgfqpoint{4.138814in}{0.949333in}}{\pgfqpoint{4.149413in}{0.953723in}}{\pgfqpoint{4.157227in}{0.961537in}}%
\pgfpathcurveto{\pgfqpoint{4.165040in}{0.969351in}}{\pgfqpoint{4.169431in}{0.979950in}}{\pgfqpoint{4.169431in}{0.991000in}}%
\pgfpathcurveto{\pgfqpoint{4.169431in}{1.002050in}}{\pgfqpoint{4.165040in}{1.012649in}}{\pgfqpoint{4.157227in}{1.020463in}}%
\pgfpathcurveto{\pgfqpoint{4.149413in}{1.028276in}}{\pgfqpoint{4.138814in}{1.032667in}}{\pgfqpoint{4.127764in}{1.032667in}}%
\pgfpathcurveto{\pgfqpoint{4.116714in}{1.032667in}}{\pgfqpoint{4.106115in}{1.028276in}}{\pgfqpoint{4.098301in}{1.020463in}}%
\pgfpathcurveto{\pgfqpoint{4.090488in}{1.012649in}}{\pgfqpoint{4.086097in}{1.002050in}}{\pgfqpoint{4.086097in}{0.991000in}}%
\pgfpathcurveto{\pgfqpoint{4.086097in}{0.979950in}}{\pgfqpoint{4.090488in}{0.969351in}}{\pgfqpoint{4.098301in}{0.961537in}}%
\pgfpathcurveto{\pgfqpoint{4.106115in}{0.953723in}}{\pgfqpoint{4.116714in}{0.949333in}}{\pgfqpoint{4.127764in}{0.949333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121062in}{1.050550in}}%
\pgfpathcurveto{\pgfqpoint{4.132112in}{1.050550in}}{\pgfqpoint{4.142711in}{1.054940in}}{\pgfqpoint{4.150525in}{1.062754in}}%
\pgfpathcurveto{\pgfqpoint{4.158338in}{1.070567in}}{\pgfqpoint{4.162728in}{1.081166in}}{\pgfqpoint{4.162728in}{1.092217in}}%
\pgfpathcurveto{\pgfqpoint{4.162728in}{1.103267in}}{\pgfqpoint{4.158338in}{1.113866in}}{\pgfqpoint{4.150525in}{1.121679in}}%
\pgfpathcurveto{\pgfqpoint{4.142711in}{1.129493in}}{\pgfqpoint{4.132112in}{1.133883in}}{\pgfqpoint{4.121062in}{1.133883in}}%
\pgfpathcurveto{\pgfqpoint{4.110012in}{1.133883in}}{\pgfqpoint{4.099413in}{1.129493in}}{\pgfqpoint{4.091599in}{1.121679in}}%
\pgfpathcurveto{\pgfqpoint{4.083785in}{1.113866in}}{\pgfqpoint{4.079395in}{1.103267in}}{\pgfqpoint{4.079395in}{1.092217in}}%
\pgfpathcurveto{\pgfqpoint{4.079395in}{1.081166in}}{\pgfqpoint{4.083785in}{1.070567in}}{\pgfqpoint{4.091599in}{1.062754in}}%
\pgfpathcurveto{\pgfqpoint{4.099413in}{1.054940in}}{\pgfqpoint{4.110012in}{1.050550in}}{\pgfqpoint{4.121062in}{1.050550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360142in}{1.014944in}}%
\pgfpathcurveto{\pgfqpoint{4.371192in}{1.014944in}}{\pgfqpoint{4.381791in}{1.019334in}}{\pgfqpoint{4.389605in}{1.027148in}}%
\pgfpathcurveto{\pgfqpoint{4.397419in}{1.034962in}}{\pgfqpoint{4.401809in}{1.045561in}}{\pgfqpoint{4.401809in}{1.056611in}}%
\pgfpathcurveto{\pgfqpoint{4.401809in}{1.067661in}}{\pgfqpoint{4.397419in}{1.078260in}}{\pgfqpoint{4.389605in}{1.086074in}}%
\pgfpathcurveto{\pgfqpoint{4.381791in}{1.093887in}}{\pgfqpoint{4.371192in}{1.098277in}}{\pgfqpoint{4.360142in}{1.098277in}}%
\pgfpathcurveto{\pgfqpoint{4.349092in}{1.098277in}}{\pgfqpoint{4.338493in}{1.093887in}}{\pgfqpoint{4.330680in}{1.086074in}}%
\pgfpathcurveto{\pgfqpoint{4.322866in}{1.078260in}}{\pgfqpoint{4.318476in}{1.067661in}}{\pgfqpoint{4.318476in}{1.056611in}}%
\pgfpathcurveto{\pgfqpoint{4.318476in}{1.045561in}}{\pgfqpoint{4.322866in}{1.034962in}}{\pgfqpoint{4.330680in}{1.027148in}}%
\pgfpathcurveto{\pgfqpoint{4.338493in}{1.019334in}}{\pgfqpoint{4.349092in}{1.014944in}}{\pgfqpoint{4.360142in}{1.014944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428501in}{1.027399in}}%
\pgfpathcurveto{\pgfqpoint{4.439551in}{1.027399in}}{\pgfqpoint{4.450150in}{1.031789in}}{\pgfqpoint{4.457964in}{1.039603in}}%
\pgfpathcurveto{\pgfqpoint{4.465778in}{1.047416in}}{\pgfqpoint{4.470168in}{1.058015in}}{\pgfqpoint{4.470168in}{1.069065in}}%
\pgfpathcurveto{\pgfqpoint{4.470168in}{1.080115in}}{\pgfqpoint{4.465778in}{1.090715in}}{\pgfqpoint{4.457964in}{1.098528in}}%
\pgfpathcurveto{\pgfqpoint{4.450150in}{1.106342in}}{\pgfqpoint{4.439551in}{1.110732in}}{\pgfqpoint{4.428501in}{1.110732in}}%
\pgfpathcurveto{\pgfqpoint{4.417451in}{1.110732in}}{\pgfqpoint{4.406852in}{1.106342in}}{\pgfqpoint{4.399038in}{1.098528in}}%
\pgfpathcurveto{\pgfqpoint{4.391225in}{1.090715in}}{\pgfqpoint{4.386835in}{1.080115in}}{\pgfqpoint{4.386835in}{1.069065in}}%
\pgfpathcurveto{\pgfqpoint{4.386835in}{1.058015in}}{\pgfqpoint{4.391225in}{1.047416in}}{\pgfqpoint{4.399038in}{1.039603in}}%
\pgfpathcurveto{\pgfqpoint{4.406852in}{1.031789in}}{\pgfqpoint{4.417451in}{1.027399in}}{\pgfqpoint{4.428501in}{1.027399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441694in}{1.032443in}}%
\pgfpathcurveto{\pgfqpoint{4.452744in}{1.032443in}}{\pgfqpoint{4.463343in}{1.036834in}}{\pgfqpoint{4.471157in}{1.044647in}}%
\pgfpathcurveto{\pgfqpoint{4.478971in}{1.052461in}}{\pgfqpoint{4.483361in}{1.063060in}}{\pgfqpoint{4.483361in}{1.074110in}}%
\pgfpathcurveto{\pgfqpoint{4.483361in}{1.085160in}}{\pgfqpoint{4.478971in}{1.095759in}}{\pgfqpoint{4.471157in}{1.103573in}}%
\pgfpathcurveto{\pgfqpoint{4.463343in}{1.111386in}}{\pgfqpoint{4.452744in}{1.115777in}}{\pgfqpoint{4.441694in}{1.115777in}}%
\pgfpathcurveto{\pgfqpoint{4.430644in}{1.115777in}}{\pgfqpoint{4.420045in}{1.111386in}}{\pgfqpoint{4.412231in}{1.103573in}}%
\pgfpathcurveto{\pgfqpoint{4.404418in}{1.095759in}}{\pgfqpoint{4.400028in}{1.085160in}}{\pgfqpoint{4.400028in}{1.074110in}}%
\pgfpathcurveto{\pgfqpoint{4.400028in}{1.063060in}}{\pgfqpoint{4.404418in}{1.052461in}}{\pgfqpoint{4.412231in}{1.044647in}}%
\pgfpathcurveto{\pgfqpoint{4.420045in}{1.036834in}}{\pgfqpoint{4.430644in}{1.032443in}}{\pgfqpoint{4.441694in}{1.032443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145005in}{1.028092in}}%
\pgfpathcurveto{\pgfqpoint{4.156055in}{1.028092in}}{\pgfqpoint{4.166654in}{1.032483in}}{\pgfqpoint{4.174468in}{1.040296in}}%
\pgfpathcurveto{\pgfqpoint{4.182281in}{1.048110in}}{\pgfqpoint{4.186672in}{1.058709in}}{\pgfqpoint{4.186672in}{1.069759in}}%
\pgfpathcurveto{\pgfqpoint{4.186672in}{1.080809in}}{\pgfqpoint{4.182281in}{1.091408in}}{\pgfqpoint{4.174468in}{1.099222in}}%
\pgfpathcurveto{\pgfqpoint{4.166654in}{1.107035in}}{\pgfqpoint{4.156055in}{1.111426in}}{\pgfqpoint{4.145005in}{1.111426in}}%
\pgfpathcurveto{\pgfqpoint{4.133955in}{1.111426in}}{\pgfqpoint{4.123356in}{1.107035in}}{\pgfqpoint{4.115542in}{1.099222in}}%
\pgfpathcurveto{\pgfqpoint{4.107729in}{1.091408in}}{\pgfqpoint{4.103338in}{1.080809in}}{\pgfqpoint{4.103338in}{1.069759in}}%
\pgfpathcurveto{\pgfqpoint{4.103338in}{1.058709in}}{\pgfqpoint{4.107729in}{1.048110in}}{\pgfqpoint{4.115542in}{1.040296in}}%
\pgfpathcurveto{\pgfqpoint{4.123356in}{1.032483in}}{\pgfqpoint{4.133955in}{1.028092in}}{\pgfqpoint{4.145005in}{1.028092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351866in}{1.021592in}}%
\pgfpathcurveto{\pgfqpoint{4.362916in}{1.021592in}}{\pgfqpoint{4.373515in}{1.025982in}}{\pgfqpoint{4.381329in}{1.033796in}}%
\pgfpathcurveto{\pgfqpoint{4.389142in}{1.041610in}}{\pgfqpoint{4.393533in}{1.052209in}}{\pgfqpoint{4.393533in}{1.063259in}}%
\pgfpathcurveto{\pgfqpoint{4.393533in}{1.074309in}}{\pgfqpoint{4.389142in}{1.084908in}}{\pgfqpoint{4.381329in}{1.092721in}}%
\pgfpathcurveto{\pgfqpoint{4.373515in}{1.100535in}}{\pgfqpoint{4.362916in}{1.104925in}}{\pgfqpoint{4.351866in}{1.104925in}}%
\pgfpathcurveto{\pgfqpoint{4.340816in}{1.104925in}}{\pgfqpoint{4.330217in}{1.100535in}}{\pgfqpoint{4.322403in}{1.092721in}}%
\pgfpathcurveto{\pgfqpoint{4.314590in}{1.084908in}}{\pgfqpoint{4.310199in}{1.074309in}}{\pgfqpoint{4.310199in}{1.063259in}}%
\pgfpathcurveto{\pgfqpoint{4.310199in}{1.052209in}}{\pgfqpoint{4.314590in}{1.041610in}}{\pgfqpoint{4.322403in}{1.033796in}}%
\pgfpathcurveto{\pgfqpoint{4.330217in}{1.025982in}}{\pgfqpoint{4.340816in}{1.021592in}}{\pgfqpoint{4.351866in}{1.021592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435494in}{0.988889in}}%
\pgfpathcurveto{\pgfqpoint{4.446544in}{0.988889in}}{\pgfqpoint{4.457143in}{0.993280in}}{\pgfqpoint{4.464957in}{1.001093in}}%
\pgfpathcurveto{\pgfqpoint{4.472771in}{1.008907in}}{\pgfqpoint{4.477161in}{1.019506in}}{\pgfqpoint{4.477161in}{1.030556in}}%
\pgfpathcurveto{\pgfqpoint{4.477161in}{1.041606in}}{\pgfqpoint{4.472771in}{1.052205in}}{\pgfqpoint{4.464957in}{1.060019in}}%
\pgfpathcurveto{\pgfqpoint{4.457143in}{1.067832in}}{\pgfqpoint{4.446544in}{1.072223in}}{\pgfqpoint{4.435494in}{1.072223in}}%
\pgfpathcurveto{\pgfqpoint{4.424444in}{1.072223in}}{\pgfqpoint{4.413845in}{1.067832in}}{\pgfqpoint{4.406031in}{1.060019in}}%
\pgfpathcurveto{\pgfqpoint{4.398218in}{1.052205in}}{\pgfqpoint{4.393828in}{1.041606in}}{\pgfqpoint{4.393828in}{1.030556in}}%
\pgfpathcurveto{\pgfqpoint{4.393828in}{1.019506in}}{\pgfqpoint{4.398218in}{1.008907in}}{\pgfqpoint{4.406031in}{1.001093in}}%
\pgfpathcurveto{\pgfqpoint{4.413845in}{0.993280in}}{\pgfqpoint{4.424444in}{0.988889in}}{\pgfqpoint{4.435494in}{0.988889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390514in}{1.102626in}}%
\pgfpathcurveto{\pgfqpoint{4.401564in}{1.102626in}}{\pgfqpoint{4.412163in}{1.107017in}}{\pgfqpoint{4.419977in}{1.114830in}}%
\pgfpathcurveto{\pgfqpoint{4.427790in}{1.122644in}}{\pgfqpoint{4.432181in}{1.133243in}}{\pgfqpoint{4.432181in}{1.144293in}}%
\pgfpathcurveto{\pgfqpoint{4.432181in}{1.155343in}}{\pgfqpoint{4.427790in}{1.165942in}}{\pgfqpoint{4.419977in}{1.173756in}}%
\pgfpathcurveto{\pgfqpoint{4.412163in}{1.181569in}}{\pgfqpoint{4.401564in}{1.185960in}}{\pgfqpoint{4.390514in}{1.185960in}}%
\pgfpathcurveto{\pgfqpoint{4.379464in}{1.185960in}}{\pgfqpoint{4.368865in}{1.181569in}}{\pgfqpoint{4.361051in}{1.173756in}}%
\pgfpathcurveto{\pgfqpoint{4.353238in}{1.165942in}}{\pgfqpoint{4.348847in}{1.155343in}}{\pgfqpoint{4.348847in}{1.144293in}}%
\pgfpathcurveto{\pgfqpoint{4.348847in}{1.133243in}}{\pgfqpoint{4.353238in}{1.122644in}}{\pgfqpoint{4.361051in}{1.114830in}}%
\pgfpathcurveto{\pgfqpoint{4.368865in}{1.107017in}}{\pgfqpoint{4.379464in}{1.102626in}}{\pgfqpoint{4.390514in}{1.102626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225043in}{1.022963in}}%
\pgfpathcurveto{\pgfqpoint{4.236093in}{1.022963in}}{\pgfqpoint{4.246692in}{1.027354in}}{\pgfqpoint{4.254505in}{1.035167in}}%
\pgfpathcurveto{\pgfqpoint{4.262319in}{1.042981in}}{\pgfqpoint{4.266709in}{1.053580in}}{\pgfqpoint{4.266709in}{1.064630in}}%
\pgfpathcurveto{\pgfqpoint{4.266709in}{1.075680in}}{\pgfqpoint{4.262319in}{1.086279in}}{\pgfqpoint{4.254505in}{1.094093in}}%
\pgfpathcurveto{\pgfqpoint{4.246692in}{1.101906in}}{\pgfqpoint{4.236093in}{1.106297in}}{\pgfqpoint{4.225043in}{1.106297in}}%
\pgfpathcurveto{\pgfqpoint{4.213993in}{1.106297in}}{\pgfqpoint{4.203394in}{1.101906in}}{\pgfqpoint{4.195580in}{1.094093in}}%
\pgfpathcurveto{\pgfqpoint{4.187766in}{1.086279in}}{\pgfqpoint{4.183376in}{1.075680in}}{\pgfqpoint{4.183376in}{1.064630in}}%
\pgfpathcurveto{\pgfqpoint{4.183376in}{1.053580in}}{\pgfqpoint{4.187766in}{1.042981in}}{\pgfqpoint{4.195580in}{1.035167in}}%
\pgfpathcurveto{\pgfqpoint{4.203394in}{1.027354in}}{\pgfqpoint{4.213993in}{1.022963in}}{\pgfqpoint{4.225043in}{1.022963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492787in}{0.976123in}}%
\pgfpathcurveto{\pgfqpoint{4.503837in}{0.976123in}}{\pgfqpoint{4.514436in}{0.980513in}}{\pgfqpoint{4.522250in}{0.988326in}}%
\pgfpathcurveto{\pgfqpoint{4.530064in}{0.996140in}}{\pgfqpoint{4.534454in}{1.006739in}}{\pgfqpoint{4.534454in}{1.017789in}}%
\pgfpathcurveto{\pgfqpoint{4.534454in}{1.028839in}}{\pgfqpoint{4.530064in}{1.039438in}}{\pgfqpoint{4.522250in}{1.047252in}}%
\pgfpathcurveto{\pgfqpoint{4.514436in}{1.055066in}}{\pgfqpoint{4.503837in}{1.059456in}}{\pgfqpoint{4.492787in}{1.059456in}}%
\pgfpathcurveto{\pgfqpoint{4.481737in}{1.059456in}}{\pgfqpoint{4.471138in}{1.055066in}}{\pgfqpoint{4.463325in}{1.047252in}}%
\pgfpathcurveto{\pgfqpoint{4.455511in}{1.039438in}}{\pgfqpoint{4.451121in}{1.028839in}}{\pgfqpoint{4.451121in}{1.017789in}}%
\pgfpathcurveto{\pgfqpoint{4.451121in}{1.006739in}}{\pgfqpoint{4.455511in}{0.996140in}}{\pgfqpoint{4.463325in}{0.988326in}}%
\pgfpathcurveto{\pgfqpoint{4.471138in}{0.980513in}}{\pgfqpoint{4.481737in}{0.976123in}}{\pgfqpoint{4.492787in}{0.976123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304232in}{1.084745in}}%
\pgfpathcurveto{\pgfqpoint{4.315282in}{1.084745in}}{\pgfqpoint{4.325881in}{1.089136in}}{\pgfqpoint{4.333694in}{1.096949in}}%
\pgfpathcurveto{\pgfqpoint{4.341508in}{1.104763in}}{\pgfqpoint{4.345898in}{1.115362in}}{\pgfqpoint{4.345898in}{1.126412in}}%
\pgfpathcurveto{\pgfqpoint{4.345898in}{1.137462in}}{\pgfqpoint{4.341508in}{1.148061in}}{\pgfqpoint{4.333694in}{1.155875in}}%
\pgfpathcurveto{\pgfqpoint{4.325881in}{1.163688in}}{\pgfqpoint{4.315282in}{1.168079in}}{\pgfqpoint{4.304232in}{1.168079in}}%
\pgfpathcurveto{\pgfqpoint{4.293181in}{1.168079in}}{\pgfqpoint{4.282582in}{1.163688in}}{\pgfqpoint{4.274769in}{1.155875in}}%
\pgfpathcurveto{\pgfqpoint{4.266955in}{1.148061in}}{\pgfqpoint{4.262565in}{1.137462in}}{\pgfqpoint{4.262565in}{1.126412in}}%
\pgfpathcurveto{\pgfqpoint{4.262565in}{1.115362in}}{\pgfqpoint{4.266955in}{1.104763in}}{\pgfqpoint{4.274769in}{1.096949in}}%
\pgfpathcurveto{\pgfqpoint{4.282582in}{1.089136in}}{\pgfqpoint{4.293181in}{1.084745in}}{\pgfqpoint{4.304232in}{1.084745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357327in}{1.070886in}}%
\pgfpathcurveto{\pgfqpoint{4.368377in}{1.070886in}}{\pgfqpoint{4.378976in}{1.075276in}}{\pgfqpoint{4.386790in}{1.083090in}}%
\pgfpathcurveto{\pgfqpoint{4.394604in}{1.090903in}}{\pgfqpoint{4.398994in}{1.101502in}}{\pgfqpoint{4.398994in}{1.112553in}}%
\pgfpathcurveto{\pgfqpoint{4.398994in}{1.123603in}}{\pgfqpoint{4.394604in}{1.134202in}}{\pgfqpoint{4.386790in}{1.142015in}}%
\pgfpathcurveto{\pgfqpoint{4.378976in}{1.149829in}}{\pgfqpoint{4.368377in}{1.154219in}}{\pgfqpoint{4.357327in}{1.154219in}}%
\pgfpathcurveto{\pgfqpoint{4.346277in}{1.154219in}}{\pgfqpoint{4.335678in}{1.149829in}}{\pgfqpoint{4.327865in}{1.142015in}}%
\pgfpathcurveto{\pgfqpoint{4.320051in}{1.134202in}}{\pgfqpoint{4.315661in}{1.123603in}}{\pgfqpoint{4.315661in}{1.112553in}}%
\pgfpathcurveto{\pgfqpoint{4.315661in}{1.101502in}}{\pgfqpoint{4.320051in}{1.090903in}}{\pgfqpoint{4.327865in}{1.083090in}}%
\pgfpathcurveto{\pgfqpoint{4.335678in}{1.075276in}}{\pgfqpoint{4.346277in}{1.070886in}}{\pgfqpoint{4.357327in}{1.070886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183339in}{1.161337in}}%
\pgfpathcurveto{\pgfqpoint{4.194390in}{1.161337in}}{\pgfqpoint{4.204989in}{1.165727in}}{\pgfqpoint{4.212802in}{1.173541in}}%
\pgfpathcurveto{\pgfqpoint{4.220616in}{1.181354in}}{\pgfqpoint{4.225006in}{1.191953in}}{\pgfqpoint{4.225006in}{1.203003in}}%
\pgfpathcurveto{\pgfqpoint{4.225006in}{1.214054in}}{\pgfqpoint{4.220616in}{1.224653in}}{\pgfqpoint{4.212802in}{1.232466in}}%
\pgfpathcurveto{\pgfqpoint{4.204989in}{1.240280in}}{\pgfqpoint{4.194390in}{1.244670in}}{\pgfqpoint{4.183339in}{1.244670in}}%
\pgfpathcurveto{\pgfqpoint{4.172289in}{1.244670in}}{\pgfqpoint{4.161690in}{1.240280in}}{\pgfqpoint{4.153877in}{1.232466in}}%
\pgfpathcurveto{\pgfqpoint{4.146063in}{1.224653in}}{\pgfqpoint{4.141673in}{1.214054in}}{\pgfqpoint{4.141673in}{1.203003in}}%
\pgfpathcurveto{\pgfqpoint{4.141673in}{1.191953in}}{\pgfqpoint{4.146063in}{1.181354in}}{\pgfqpoint{4.153877in}{1.173541in}}%
\pgfpathcurveto{\pgfqpoint{4.161690in}{1.165727in}}{\pgfqpoint{4.172289in}{1.161337in}}{\pgfqpoint{4.183339in}{1.161337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409690in}{1.105791in}}%
\pgfpathcurveto{\pgfqpoint{4.420741in}{1.105791in}}{\pgfqpoint{4.431340in}{1.110182in}}{\pgfqpoint{4.439153in}{1.117995in}}%
\pgfpathcurveto{\pgfqpoint{4.446967in}{1.125809in}}{\pgfqpoint{4.451357in}{1.136408in}}{\pgfqpoint{4.451357in}{1.147458in}}%
\pgfpathcurveto{\pgfqpoint{4.451357in}{1.158508in}}{\pgfqpoint{4.446967in}{1.169107in}}{\pgfqpoint{4.439153in}{1.176921in}}%
\pgfpathcurveto{\pgfqpoint{4.431340in}{1.184734in}}{\pgfqpoint{4.420741in}{1.189125in}}{\pgfqpoint{4.409690in}{1.189125in}}%
\pgfpathcurveto{\pgfqpoint{4.398640in}{1.189125in}}{\pgfqpoint{4.388041in}{1.184734in}}{\pgfqpoint{4.380228in}{1.176921in}}%
\pgfpathcurveto{\pgfqpoint{4.372414in}{1.169107in}}{\pgfqpoint{4.368024in}{1.158508in}}{\pgfqpoint{4.368024in}{1.147458in}}%
\pgfpathcurveto{\pgfqpoint{4.368024in}{1.136408in}}{\pgfqpoint{4.372414in}{1.125809in}}{\pgfqpoint{4.380228in}{1.117995in}}%
\pgfpathcurveto{\pgfqpoint{4.388041in}{1.110182in}}{\pgfqpoint{4.398640in}{1.105791in}}{\pgfqpoint{4.409690in}{1.105791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439575in}{0.995696in}}%
\pgfpathcurveto{\pgfqpoint{4.450626in}{0.995696in}}{\pgfqpoint{4.461225in}{1.000087in}}{\pgfqpoint{4.469038in}{1.007900in}}%
\pgfpathcurveto{\pgfqpoint{4.476852in}{1.015714in}}{\pgfqpoint{4.481242in}{1.026313in}}{\pgfqpoint{4.481242in}{1.037363in}}%
\pgfpathcurveto{\pgfqpoint{4.481242in}{1.048413in}}{\pgfqpoint{4.476852in}{1.059012in}}{\pgfqpoint{4.469038in}{1.066826in}}%
\pgfpathcurveto{\pgfqpoint{4.461225in}{1.074639in}}{\pgfqpoint{4.450626in}{1.079030in}}{\pgfqpoint{4.439575in}{1.079030in}}%
\pgfpathcurveto{\pgfqpoint{4.428525in}{1.079030in}}{\pgfqpoint{4.417926in}{1.074639in}}{\pgfqpoint{4.410113in}{1.066826in}}%
\pgfpathcurveto{\pgfqpoint{4.402299in}{1.059012in}}{\pgfqpoint{4.397909in}{1.048413in}}{\pgfqpoint{4.397909in}{1.037363in}}%
\pgfpathcurveto{\pgfqpoint{4.397909in}{1.026313in}}{\pgfqpoint{4.402299in}{1.015714in}}{\pgfqpoint{4.410113in}{1.007900in}}%
\pgfpathcurveto{\pgfqpoint{4.417926in}{1.000087in}}{\pgfqpoint{4.428525in}{0.995696in}}{\pgfqpoint{4.439575in}{0.995696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550772in}{1.047897in}}%
\pgfpathcurveto{\pgfqpoint{4.561822in}{1.047897in}}{\pgfqpoint{4.572421in}{1.052287in}}{\pgfqpoint{4.580235in}{1.060101in}}%
\pgfpathcurveto{\pgfqpoint{4.588049in}{1.067915in}}{\pgfqpoint{4.592439in}{1.078514in}}{\pgfqpoint{4.592439in}{1.089564in}}%
\pgfpathcurveto{\pgfqpoint{4.592439in}{1.100614in}}{\pgfqpoint{4.588049in}{1.111213in}}{\pgfqpoint{4.580235in}{1.119027in}}%
\pgfpathcurveto{\pgfqpoint{4.572421in}{1.126840in}}{\pgfqpoint{4.561822in}{1.131231in}}{\pgfqpoint{4.550772in}{1.131231in}}%
\pgfpathcurveto{\pgfqpoint{4.539722in}{1.131231in}}{\pgfqpoint{4.529123in}{1.126840in}}{\pgfqpoint{4.521310in}{1.119027in}}%
\pgfpathcurveto{\pgfqpoint{4.513496in}{1.111213in}}{\pgfqpoint{4.509106in}{1.100614in}}{\pgfqpoint{4.509106in}{1.089564in}}%
\pgfpathcurveto{\pgfqpoint{4.509106in}{1.078514in}}{\pgfqpoint{4.513496in}{1.067915in}}{\pgfqpoint{4.521310in}{1.060101in}}%
\pgfpathcurveto{\pgfqpoint{4.529123in}{1.052287in}}{\pgfqpoint{4.539722in}{1.047897in}}{\pgfqpoint{4.550772in}{1.047897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224404in}{1.071119in}}%
\pgfpathcurveto{\pgfqpoint{4.235454in}{1.071119in}}{\pgfqpoint{4.246053in}{1.075509in}}{\pgfqpoint{4.253867in}{1.083323in}}%
\pgfpathcurveto{\pgfqpoint{4.261681in}{1.091137in}}{\pgfqpoint{4.266071in}{1.101736in}}{\pgfqpoint{4.266071in}{1.112786in}}%
\pgfpathcurveto{\pgfqpoint{4.266071in}{1.123836in}}{\pgfqpoint{4.261681in}{1.134435in}}{\pgfqpoint{4.253867in}{1.142249in}}%
\pgfpathcurveto{\pgfqpoint{4.246053in}{1.150062in}}{\pgfqpoint{4.235454in}{1.154453in}}{\pgfqpoint{4.224404in}{1.154453in}}%
\pgfpathcurveto{\pgfqpoint{4.213354in}{1.154453in}}{\pgfqpoint{4.202755in}{1.150062in}}{\pgfqpoint{4.194941in}{1.142249in}}%
\pgfpathcurveto{\pgfqpoint{4.187128in}{1.134435in}}{\pgfqpoint{4.182738in}{1.123836in}}{\pgfqpoint{4.182738in}{1.112786in}}%
\pgfpathcurveto{\pgfqpoint{4.182738in}{1.101736in}}{\pgfqpoint{4.187128in}{1.091137in}}{\pgfqpoint{4.194941in}{1.083323in}}%
\pgfpathcurveto{\pgfqpoint{4.202755in}{1.075509in}}{\pgfqpoint{4.213354in}{1.071119in}}{\pgfqpoint{4.224404in}{1.071119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466619in}{0.992704in}}%
\pgfpathcurveto{\pgfqpoint{4.477670in}{0.992704in}}{\pgfqpoint{4.488269in}{0.997094in}}{\pgfqpoint{4.496082in}{1.004908in}}%
\pgfpathcurveto{\pgfqpoint{4.503896in}{1.012721in}}{\pgfqpoint{4.508286in}{1.023320in}}{\pgfqpoint{4.508286in}{1.034370in}}%
\pgfpathcurveto{\pgfqpoint{4.508286in}{1.045420in}}{\pgfqpoint{4.503896in}{1.056019in}}{\pgfqpoint{4.496082in}{1.063833in}}%
\pgfpathcurveto{\pgfqpoint{4.488269in}{1.071647in}}{\pgfqpoint{4.477670in}{1.076037in}}{\pgfqpoint{4.466619in}{1.076037in}}%
\pgfpathcurveto{\pgfqpoint{4.455569in}{1.076037in}}{\pgfqpoint{4.444970in}{1.071647in}}{\pgfqpoint{4.437157in}{1.063833in}}%
\pgfpathcurveto{\pgfqpoint{4.429343in}{1.056019in}}{\pgfqpoint{4.424953in}{1.045420in}}{\pgfqpoint{4.424953in}{1.034370in}}%
\pgfpathcurveto{\pgfqpoint{4.424953in}{1.023320in}}{\pgfqpoint{4.429343in}{1.012721in}}{\pgfqpoint{4.437157in}{1.004908in}}%
\pgfpathcurveto{\pgfqpoint{4.444970in}{0.997094in}}{\pgfqpoint{4.455569in}{0.992704in}}{\pgfqpoint{4.466619in}{0.992704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082832in}{1.063523in}}%
\pgfpathcurveto{\pgfqpoint{4.093882in}{1.063523in}}{\pgfqpoint{4.104481in}{1.067913in}}{\pgfqpoint{4.112294in}{1.075726in}}%
\pgfpathcurveto{\pgfqpoint{4.120108in}{1.083540in}}{\pgfqpoint{4.124498in}{1.094139in}}{\pgfqpoint{4.124498in}{1.105189in}}%
\pgfpathcurveto{\pgfqpoint{4.124498in}{1.116239in}}{\pgfqpoint{4.120108in}{1.126838in}}{\pgfqpoint{4.112294in}{1.134652in}}%
\pgfpathcurveto{\pgfqpoint{4.104481in}{1.142466in}}{\pgfqpoint{4.093882in}{1.146856in}}{\pgfqpoint{4.082832in}{1.146856in}}%
\pgfpathcurveto{\pgfqpoint{4.071781in}{1.146856in}}{\pgfqpoint{4.061182in}{1.142466in}}{\pgfqpoint{4.053369in}{1.134652in}}%
\pgfpathcurveto{\pgfqpoint{4.045555in}{1.126838in}}{\pgfqpoint{4.041165in}{1.116239in}}{\pgfqpoint{4.041165in}{1.105189in}}%
\pgfpathcurveto{\pgfqpoint{4.041165in}{1.094139in}}{\pgfqpoint{4.045555in}{1.083540in}}{\pgfqpoint{4.053369in}{1.075726in}}%
\pgfpathcurveto{\pgfqpoint{4.061182in}{1.067913in}}{\pgfqpoint{4.071781in}{1.063523in}}{\pgfqpoint{4.082832in}{1.063523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165863in}{0.939373in}}%
\pgfpathcurveto{\pgfqpoint{4.176913in}{0.939373in}}{\pgfqpoint{4.187512in}{0.943764in}}{\pgfqpoint{4.195326in}{0.951577in}}%
\pgfpathcurveto{\pgfqpoint{4.203140in}{0.959391in}}{\pgfqpoint{4.207530in}{0.969990in}}{\pgfqpoint{4.207530in}{0.981040in}}%
\pgfpathcurveto{\pgfqpoint{4.207530in}{0.992090in}}{\pgfqpoint{4.203140in}{1.002689in}}{\pgfqpoint{4.195326in}{1.010503in}}%
\pgfpathcurveto{\pgfqpoint{4.187512in}{1.018317in}}{\pgfqpoint{4.176913in}{1.022707in}}{\pgfqpoint{4.165863in}{1.022707in}}%
\pgfpathcurveto{\pgfqpoint{4.154813in}{1.022707in}}{\pgfqpoint{4.144214in}{1.018317in}}{\pgfqpoint{4.136401in}{1.010503in}}%
\pgfpathcurveto{\pgfqpoint{4.128587in}{1.002689in}}{\pgfqpoint{4.124197in}{0.992090in}}{\pgfqpoint{4.124197in}{0.981040in}}%
\pgfpathcurveto{\pgfqpoint{4.124197in}{0.969990in}}{\pgfqpoint{4.128587in}{0.959391in}}{\pgfqpoint{4.136401in}{0.951577in}}%
\pgfpathcurveto{\pgfqpoint{4.144214in}{0.943764in}}{\pgfqpoint{4.154813in}{0.939373in}}{\pgfqpoint{4.165863in}{0.939373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156719in}{1.086058in}}%
\pgfpathcurveto{\pgfqpoint{4.167770in}{1.086058in}}{\pgfqpoint{4.178369in}{1.090448in}}{\pgfqpoint{4.186182in}{1.098262in}}%
\pgfpathcurveto{\pgfqpoint{4.193996in}{1.106075in}}{\pgfqpoint{4.198386in}{1.116674in}}{\pgfqpoint{4.198386in}{1.127724in}}%
\pgfpathcurveto{\pgfqpoint{4.198386in}{1.138775in}}{\pgfqpoint{4.193996in}{1.149374in}}{\pgfqpoint{4.186182in}{1.157187in}}%
\pgfpathcurveto{\pgfqpoint{4.178369in}{1.165001in}}{\pgfqpoint{4.167770in}{1.169391in}}{\pgfqpoint{4.156719in}{1.169391in}}%
\pgfpathcurveto{\pgfqpoint{4.145669in}{1.169391in}}{\pgfqpoint{4.135070in}{1.165001in}}{\pgfqpoint{4.127257in}{1.157187in}}%
\pgfpathcurveto{\pgfqpoint{4.119443in}{1.149374in}}{\pgfqpoint{4.115053in}{1.138775in}}{\pgfqpoint{4.115053in}{1.127724in}}%
\pgfpathcurveto{\pgfqpoint{4.115053in}{1.116674in}}{\pgfqpoint{4.119443in}{1.106075in}}{\pgfqpoint{4.127257in}{1.098262in}}%
\pgfpathcurveto{\pgfqpoint{4.135070in}{1.090448in}}{\pgfqpoint{4.145669in}{1.086058in}}{\pgfqpoint{4.156719in}{1.086058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505607in}{1.030301in}}%
\pgfpathcurveto{\pgfqpoint{4.516658in}{1.030301in}}{\pgfqpoint{4.527257in}{1.034692in}}{\pgfqpoint{4.535070in}{1.042505in}}%
\pgfpathcurveto{\pgfqpoint{4.542884in}{1.050319in}}{\pgfqpoint{4.547274in}{1.060918in}}{\pgfqpoint{4.547274in}{1.071968in}}%
\pgfpathcurveto{\pgfqpoint{4.547274in}{1.083018in}}{\pgfqpoint{4.542884in}{1.093617in}}{\pgfqpoint{4.535070in}{1.101431in}}%
\pgfpathcurveto{\pgfqpoint{4.527257in}{1.109244in}}{\pgfqpoint{4.516658in}{1.113635in}}{\pgfqpoint{4.505607in}{1.113635in}}%
\pgfpathcurveto{\pgfqpoint{4.494557in}{1.113635in}}{\pgfqpoint{4.483958in}{1.109244in}}{\pgfqpoint{4.476145in}{1.101431in}}%
\pgfpathcurveto{\pgfqpoint{4.468331in}{1.093617in}}{\pgfqpoint{4.463941in}{1.083018in}}{\pgfqpoint{4.463941in}{1.071968in}}%
\pgfpathcurveto{\pgfqpoint{4.463941in}{1.060918in}}{\pgfqpoint{4.468331in}{1.050319in}}{\pgfqpoint{4.476145in}{1.042505in}}%
\pgfpathcurveto{\pgfqpoint{4.483958in}{1.034692in}}{\pgfqpoint{4.494557in}{1.030301in}}{\pgfqpoint{4.505607in}{1.030301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421482in}{0.991897in}}%
\pgfpathcurveto{\pgfqpoint{4.432532in}{0.991897in}}{\pgfqpoint{4.443131in}{0.996287in}}{\pgfqpoint{4.450944in}{1.004101in}}%
\pgfpathcurveto{\pgfqpoint{4.458758in}{1.011915in}}{\pgfqpoint{4.463148in}{1.022514in}}{\pgfqpoint{4.463148in}{1.033564in}}%
\pgfpathcurveto{\pgfqpoint{4.463148in}{1.044614in}}{\pgfqpoint{4.458758in}{1.055213in}}{\pgfqpoint{4.450944in}{1.063027in}}%
\pgfpathcurveto{\pgfqpoint{4.443131in}{1.070840in}}{\pgfqpoint{4.432532in}{1.075230in}}{\pgfqpoint{4.421482in}{1.075230in}}%
\pgfpathcurveto{\pgfqpoint{4.410431in}{1.075230in}}{\pgfqpoint{4.399832in}{1.070840in}}{\pgfqpoint{4.392019in}{1.063027in}}%
\pgfpathcurveto{\pgfqpoint{4.384205in}{1.055213in}}{\pgfqpoint{4.379815in}{1.044614in}}{\pgfqpoint{4.379815in}{1.033564in}}%
\pgfpathcurveto{\pgfqpoint{4.379815in}{1.022514in}}{\pgfqpoint{4.384205in}{1.011915in}}{\pgfqpoint{4.392019in}{1.004101in}}%
\pgfpathcurveto{\pgfqpoint{4.399832in}{0.996287in}}{\pgfqpoint{4.410431in}{0.991897in}}{\pgfqpoint{4.421482in}{0.991897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688475in}{0.991652in}}%
\pgfpathcurveto{\pgfqpoint{4.699525in}{0.991652in}}{\pgfqpoint{4.710124in}{0.996042in}}{\pgfqpoint{4.717937in}{1.003856in}}%
\pgfpathcurveto{\pgfqpoint{4.725751in}{1.011669in}}{\pgfqpoint{4.730141in}{1.022269in}}{\pgfqpoint{4.730141in}{1.033319in}}%
\pgfpathcurveto{\pgfqpoint{4.730141in}{1.044369in}}{\pgfqpoint{4.725751in}{1.054968in}}{\pgfqpoint{4.717937in}{1.062781in}}%
\pgfpathcurveto{\pgfqpoint{4.710124in}{1.070595in}}{\pgfqpoint{4.699525in}{1.074985in}}{\pgfqpoint{4.688475in}{1.074985in}}%
\pgfpathcurveto{\pgfqpoint{4.677424in}{1.074985in}}{\pgfqpoint{4.666825in}{1.070595in}}{\pgfqpoint{4.659012in}{1.062781in}}%
\pgfpathcurveto{\pgfqpoint{4.651198in}{1.054968in}}{\pgfqpoint{4.646808in}{1.044369in}}{\pgfqpoint{4.646808in}{1.033319in}}%
\pgfpathcurveto{\pgfqpoint{4.646808in}{1.022269in}}{\pgfqpoint{4.651198in}{1.011669in}}{\pgfqpoint{4.659012in}{1.003856in}}%
\pgfpathcurveto{\pgfqpoint{4.666825in}{0.996042in}}{\pgfqpoint{4.677424in}{0.991652in}}{\pgfqpoint{4.688475in}{0.991652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188028in}{1.006698in}}%
\pgfpathcurveto{\pgfqpoint{4.199078in}{1.006698in}}{\pgfqpoint{4.209677in}{1.011088in}}{\pgfqpoint{4.217491in}{1.018902in}}%
\pgfpathcurveto{\pgfqpoint{4.225305in}{1.026716in}}{\pgfqpoint{4.229695in}{1.037315in}}{\pgfqpoint{4.229695in}{1.048365in}}%
\pgfpathcurveto{\pgfqpoint{4.229695in}{1.059415in}}{\pgfqpoint{4.225305in}{1.070014in}}{\pgfqpoint{4.217491in}{1.077827in}}%
\pgfpathcurveto{\pgfqpoint{4.209677in}{1.085641in}}{\pgfqpoint{4.199078in}{1.090031in}}{\pgfqpoint{4.188028in}{1.090031in}}%
\pgfpathcurveto{\pgfqpoint{4.176978in}{1.090031in}}{\pgfqpoint{4.166379in}{1.085641in}}{\pgfqpoint{4.158565in}{1.077827in}}%
\pgfpathcurveto{\pgfqpoint{4.150752in}{1.070014in}}{\pgfqpoint{4.146362in}{1.059415in}}{\pgfqpoint{4.146362in}{1.048365in}}%
\pgfpathcurveto{\pgfqpoint{4.146362in}{1.037315in}}{\pgfqpoint{4.150752in}{1.026716in}}{\pgfqpoint{4.158565in}{1.018902in}}%
\pgfpathcurveto{\pgfqpoint{4.166379in}{1.011088in}}{\pgfqpoint{4.176978in}{1.006698in}}{\pgfqpoint{4.188028in}{1.006698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200708in}{1.063273in}}%
\pgfpathcurveto{\pgfqpoint{4.211758in}{1.063273in}}{\pgfqpoint{4.222357in}{1.067663in}}{\pgfqpoint{4.230171in}{1.075477in}}%
\pgfpathcurveto{\pgfqpoint{4.237984in}{1.083290in}}{\pgfqpoint{4.242375in}{1.093889in}}{\pgfqpoint{4.242375in}{1.104939in}}%
\pgfpathcurveto{\pgfqpoint{4.242375in}{1.115990in}}{\pgfqpoint{4.237984in}{1.126589in}}{\pgfqpoint{4.230171in}{1.134402in}}%
\pgfpathcurveto{\pgfqpoint{4.222357in}{1.142216in}}{\pgfqpoint{4.211758in}{1.146606in}}{\pgfqpoint{4.200708in}{1.146606in}}%
\pgfpathcurveto{\pgfqpoint{4.189658in}{1.146606in}}{\pgfqpoint{4.179059in}{1.142216in}}{\pgfqpoint{4.171245in}{1.134402in}}%
\pgfpathcurveto{\pgfqpoint{4.163432in}{1.126589in}}{\pgfqpoint{4.159041in}{1.115990in}}{\pgfqpoint{4.159041in}{1.104939in}}%
\pgfpathcurveto{\pgfqpoint{4.159041in}{1.093889in}}{\pgfqpoint{4.163432in}{1.083290in}}{\pgfqpoint{4.171245in}{1.075477in}}%
\pgfpathcurveto{\pgfqpoint{4.179059in}{1.067663in}}{\pgfqpoint{4.189658in}{1.063273in}}{\pgfqpoint{4.200708in}{1.063273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399790in}{0.998467in}}%
\pgfpathcurveto{\pgfqpoint{4.410840in}{0.998467in}}{\pgfqpoint{4.421439in}{1.002857in}}{\pgfqpoint{4.429253in}{1.010671in}}%
\pgfpathcurveto{\pgfqpoint{4.437066in}{1.018484in}}{\pgfqpoint{4.441456in}{1.029083in}}{\pgfqpoint{4.441456in}{1.040133in}}%
\pgfpathcurveto{\pgfqpoint{4.441456in}{1.051183in}}{\pgfqpoint{4.437066in}{1.061782in}}{\pgfqpoint{4.429253in}{1.069596in}}%
\pgfpathcurveto{\pgfqpoint{4.421439in}{1.077410in}}{\pgfqpoint{4.410840in}{1.081800in}}{\pgfqpoint{4.399790in}{1.081800in}}%
\pgfpathcurveto{\pgfqpoint{4.388740in}{1.081800in}}{\pgfqpoint{4.378141in}{1.077410in}}{\pgfqpoint{4.370327in}{1.069596in}}%
\pgfpathcurveto{\pgfqpoint{4.362513in}{1.061782in}}{\pgfqpoint{4.358123in}{1.051183in}}{\pgfqpoint{4.358123in}{1.040133in}}%
\pgfpathcurveto{\pgfqpoint{4.358123in}{1.029083in}}{\pgfqpoint{4.362513in}{1.018484in}}{\pgfqpoint{4.370327in}{1.010671in}}%
\pgfpathcurveto{\pgfqpoint{4.378141in}{1.002857in}}{\pgfqpoint{4.388740in}{0.998467in}}{\pgfqpoint{4.399790in}{0.998467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529607in}{1.079485in}}%
\pgfpathcurveto{\pgfqpoint{4.540657in}{1.079485in}}{\pgfqpoint{4.551256in}{1.083876in}}{\pgfqpoint{4.559070in}{1.091689in}}%
\pgfpathcurveto{\pgfqpoint{4.566883in}{1.099503in}}{\pgfqpoint{4.571273in}{1.110102in}}{\pgfqpoint{4.571273in}{1.121152in}}%
\pgfpathcurveto{\pgfqpoint{4.571273in}{1.132202in}}{\pgfqpoint{4.566883in}{1.142801in}}{\pgfqpoint{4.559070in}{1.150615in}}%
\pgfpathcurveto{\pgfqpoint{4.551256in}{1.158428in}}{\pgfqpoint{4.540657in}{1.162819in}}{\pgfqpoint{4.529607in}{1.162819in}}%
\pgfpathcurveto{\pgfqpoint{4.518557in}{1.162819in}}{\pgfqpoint{4.507958in}{1.158428in}}{\pgfqpoint{4.500144in}{1.150615in}}%
\pgfpathcurveto{\pgfqpoint{4.492330in}{1.142801in}}{\pgfqpoint{4.487940in}{1.132202in}}{\pgfqpoint{4.487940in}{1.121152in}}%
\pgfpathcurveto{\pgfqpoint{4.487940in}{1.110102in}}{\pgfqpoint{4.492330in}{1.099503in}}{\pgfqpoint{4.500144in}{1.091689in}}%
\pgfpathcurveto{\pgfqpoint{4.507958in}{1.083876in}}{\pgfqpoint{4.518557in}{1.079485in}}{\pgfqpoint{4.529607in}{1.079485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349206in}{1.021810in}}%
\pgfpathcurveto{\pgfqpoint{4.360256in}{1.021810in}}{\pgfqpoint{4.370855in}{1.026200in}}{\pgfqpoint{4.378669in}{1.034013in}}%
\pgfpathcurveto{\pgfqpoint{4.386483in}{1.041827in}}{\pgfqpoint{4.390873in}{1.052426in}}{\pgfqpoint{4.390873in}{1.063476in}}%
\pgfpathcurveto{\pgfqpoint{4.390873in}{1.074526in}}{\pgfqpoint{4.386483in}{1.085125in}}{\pgfqpoint{4.378669in}{1.092939in}}%
\pgfpathcurveto{\pgfqpoint{4.370855in}{1.100753in}}{\pgfqpoint{4.360256in}{1.105143in}}{\pgfqpoint{4.349206in}{1.105143in}}%
\pgfpathcurveto{\pgfqpoint{4.338156in}{1.105143in}}{\pgfqpoint{4.327557in}{1.100753in}}{\pgfqpoint{4.319744in}{1.092939in}}%
\pgfpathcurveto{\pgfqpoint{4.311930in}{1.085125in}}{\pgfqpoint{4.307540in}{1.074526in}}{\pgfqpoint{4.307540in}{1.063476in}}%
\pgfpathcurveto{\pgfqpoint{4.307540in}{1.052426in}}{\pgfqpoint{4.311930in}{1.041827in}}{\pgfqpoint{4.319744in}{1.034013in}}%
\pgfpathcurveto{\pgfqpoint{4.327557in}{1.026200in}}{\pgfqpoint{4.338156in}{1.021810in}}{\pgfqpoint{4.349206in}{1.021810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268878in}{0.951610in}}%
\pgfpathcurveto{\pgfqpoint{4.279929in}{0.951610in}}{\pgfqpoint{4.290528in}{0.956000in}}{\pgfqpoint{4.298341in}{0.963814in}}%
\pgfpathcurveto{\pgfqpoint{4.306155in}{0.971627in}}{\pgfqpoint{4.310545in}{0.982226in}}{\pgfqpoint{4.310545in}{0.993276in}}%
\pgfpathcurveto{\pgfqpoint{4.310545in}{1.004327in}}{\pgfqpoint{4.306155in}{1.014926in}}{\pgfqpoint{4.298341in}{1.022739in}}%
\pgfpathcurveto{\pgfqpoint{4.290528in}{1.030553in}}{\pgfqpoint{4.279929in}{1.034943in}}{\pgfqpoint{4.268878in}{1.034943in}}%
\pgfpathcurveto{\pgfqpoint{4.257828in}{1.034943in}}{\pgfqpoint{4.247229in}{1.030553in}}{\pgfqpoint{4.239416in}{1.022739in}}%
\pgfpathcurveto{\pgfqpoint{4.231602in}{1.014926in}}{\pgfqpoint{4.227212in}{1.004327in}}{\pgfqpoint{4.227212in}{0.993276in}}%
\pgfpathcurveto{\pgfqpoint{4.227212in}{0.982226in}}{\pgfqpoint{4.231602in}{0.971627in}}{\pgfqpoint{4.239416in}{0.963814in}}%
\pgfpathcurveto{\pgfqpoint{4.247229in}{0.956000in}}{\pgfqpoint{4.257828in}{0.951610in}}{\pgfqpoint{4.268878in}{0.951610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191498in}{1.045167in}}%
\pgfpathcurveto{\pgfqpoint{4.202548in}{1.045167in}}{\pgfqpoint{4.213147in}{1.049557in}}{\pgfqpoint{4.220960in}{1.057370in}}%
\pgfpathcurveto{\pgfqpoint{4.228774in}{1.065184in}}{\pgfqpoint{4.233164in}{1.075783in}}{\pgfqpoint{4.233164in}{1.086833in}}%
\pgfpathcurveto{\pgfqpoint{4.233164in}{1.097883in}}{\pgfqpoint{4.228774in}{1.108482in}}{\pgfqpoint{4.220960in}{1.116296in}}%
\pgfpathcurveto{\pgfqpoint{4.213147in}{1.124110in}}{\pgfqpoint{4.202548in}{1.128500in}}{\pgfqpoint{4.191498in}{1.128500in}}%
\pgfpathcurveto{\pgfqpoint{4.180448in}{1.128500in}}{\pgfqpoint{4.169849in}{1.124110in}}{\pgfqpoint{4.162035in}{1.116296in}}%
\pgfpathcurveto{\pgfqpoint{4.154221in}{1.108482in}}{\pgfqpoint{4.149831in}{1.097883in}}{\pgfqpoint{4.149831in}{1.086833in}}%
\pgfpathcurveto{\pgfqpoint{4.149831in}{1.075783in}}{\pgfqpoint{4.154221in}{1.065184in}}{\pgfqpoint{4.162035in}{1.057370in}}%
\pgfpathcurveto{\pgfqpoint{4.169849in}{1.049557in}}{\pgfqpoint{4.180448in}{1.045167in}}{\pgfqpoint{4.191498in}{1.045167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236046in}{1.064670in}}%
\pgfpathcurveto{\pgfqpoint{4.247096in}{1.064670in}}{\pgfqpoint{4.257695in}{1.069061in}}{\pgfqpoint{4.265509in}{1.076874in}}%
\pgfpathcurveto{\pgfqpoint{4.273323in}{1.084688in}}{\pgfqpoint{4.277713in}{1.095287in}}{\pgfqpoint{4.277713in}{1.106337in}}%
\pgfpathcurveto{\pgfqpoint{4.277713in}{1.117387in}}{\pgfqpoint{4.273323in}{1.127986in}}{\pgfqpoint{4.265509in}{1.135800in}}%
\pgfpathcurveto{\pgfqpoint{4.257695in}{1.143613in}}{\pgfqpoint{4.247096in}{1.148004in}}{\pgfqpoint{4.236046in}{1.148004in}}%
\pgfpathcurveto{\pgfqpoint{4.224996in}{1.148004in}}{\pgfqpoint{4.214397in}{1.143613in}}{\pgfqpoint{4.206583in}{1.135800in}}%
\pgfpathcurveto{\pgfqpoint{4.198770in}{1.127986in}}{\pgfqpoint{4.194380in}{1.117387in}}{\pgfqpoint{4.194380in}{1.106337in}}%
\pgfpathcurveto{\pgfqpoint{4.194380in}{1.095287in}}{\pgfqpoint{4.198770in}{1.084688in}}{\pgfqpoint{4.206583in}{1.076874in}}%
\pgfpathcurveto{\pgfqpoint{4.214397in}{1.069061in}}{\pgfqpoint{4.224996in}{1.064670in}}{\pgfqpoint{4.236046in}{1.064670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347473in}{1.078669in}}%
\pgfpathcurveto{\pgfqpoint{4.358524in}{1.078669in}}{\pgfqpoint{4.369123in}{1.083059in}}{\pgfqpoint{4.376936in}{1.090873in}}%
\pgfpathcurveto{\pgfqpoint{4.384750in}{1.098686in}}{\pgfqpoint{4.389140in}{1.109285in}}{\pgfqpoint{4.389140in}{1.120336in}}%
\pgfpathcurveto{\pgfqpoint{4.389140in}{1.131386in}}{\pgfqpoint{4.384750in}{1.141985in}}{\pgfqpoint{4.376936in}{1.149798in}}%
\pgfpathcurveto{\pgfqpoint{4.369123in}{1.157612in}}{\pgfqpoint{4.358524in}{1.162002in}}{\pgfqpoint{4.347473in}{1.162002in}}%
\pgfpathcurveto{\pgfqpoint{4.336423in}{1.162002in}}{\pgfqpoint{4.325824in}{1.157612in}}{\pgfqpoint{4.318011in}{1.149798in}}%
\pgfpathcurveto{\pgfqpoint{4.310197in}{1.141985in}}{\pgfqpoint{4.305807in}{1.131386in}}{\pgfqpoint{4.305807in}{1.120336in}}%
\pgfpathcurveto{\pgfqpoint{4.305807in}{1.109285in}}{\pgfqpoint{4.310197in}{1.098686in}}{\pgfqpoint{4.318011in}{1.090873in}}%
\pgfpathcurveto{\pgfqpoint{4.325824in}{1.083059in}}{\pgfqpoint{4.336423in}{1.078669in}}{\pgfqpoint{4.347473in}{1.078669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923030in}{1.025023in}}%
\pgfpathcurveto{\pgfqpoint{3.934080in}{1.025023in}}{\pgfqpoint{3.944680in}{1.029414in}}{\pgfqpoint{3.952493in}{1.037227in}}%
\pgfpathcurveto{\pgfqpoint{3.960307in}{1.045041in}}{\pgfqpoint{3.964697in}{1.055640in}}{\pgfqpoint{3.964697in}{1.066690in}}%
\pgfpathcurveto{\pgfqpoint{3.964697in}{1.077740in}}{\pgfqpoint{3.960307in}{1.088339in}}{\pgfqpoint{3.952493in}{1.096153in}}%
\pgfpathcurveto{\pgfqpoint{3.944680in}{1.103967in}}{\pgfqpoint{3.934080in}{1.108357in}}{\pgfqpoint{3.923030in}{1.108357in}}%
\pgfpathcurveto{\pgfqpoint{3.911980in}{1.108357in}}{\pgfqpoint{3.901381in}{1.103967in}}{\pgfqpoint{3.893568in}{1.096153in}}%
\pgfpathcurveto{\pgfqpoint{3.885754in}{1.088339in}}{\pgfqpoint{3.881364in}{1.077740in}}{\pgfqpoint{3.881364in}{1.066690in}}%
\pgfpathcurveto{\pgfqpoint{3.881364in}{1.055640in}}{\pgfqpoint{3.885754in}{1.045041in}}{\pgfqpoint{3.893568in}{1.037227in}}%
\pgfpathcurveto{\pgfqpoint{3.901381in}{1.029414in}}{\pgfqpoint{3.911980in}{1.025023in}}{\pgfqpoint{3.923030in}{1.025023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140939in}{1.061504in}}%
\pgfpathcurveto{\pgfqpoint{4.151989in}{1.061504in}}{\pgfqpoint{4.162588in}{1.065894in}}{\pgfqpoint{4.170402in}{1.073708in}}%
\pgfpathcurveto{\pgfqpoint{4.178215in}{1.081521in}}{\pgfqpoint{4.182606in}{1.092120in}}{\pgfqpoint{4.182606in}{1.103170in}}%
\pgfpathcurveto{\pgfqpoint{4.182606in}{1.114221in}}{\pgfqpoint{4.178215in}{1.124820in}}{\pgfqpoint{4.170402in}{1.132633in}}%
\pgfpathcurveto{\pgfqpoint{4.162588in}{1.140447in}}{\pgfqpoint{4.151989in}{1.144837in}}{\pgfqpoint{4.140939in}{1.144837in}}%
\pgfpathcurveto{\pgfqpoint{4.129889in}{1.144837in}}{\pgfqpoint{4.119290in}{1.140447in}}{\pgfqpoint{4.111476in}{1.132633in}}%
\pgfpathcurveto{\pgfqpoint{4.103663in}{1.124820in}}{\pgfqpoint{4.099272in}{1.114221in}}{\pgfqpoint{4.099272in}{1.103170in}}%
\pgfpathcurveto{\pgfqpoint{4.099272in}{1.092120in}}{\pgfqpoint{4.103663in}{1.081521in}}{\pgfqpoint{4.111476in}{1.073708in}}%
\pgfpathcurveto{\pgfqpoint{4.119290in}{1.065894in}}{\pgfqpoint{4.129889in}{1.061504in}}{\pgfqpoint{4.140939in}{1.061504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310604in}{1.050910in}}%
\pgfpathcurveto{\pgfqpoint{4.321654in}{1.050910in}}{\pgfqpoint{4.332253in}{1.055300in}}{\pgfqpoint{4.340066in}{1.063114in}}%
\pgfpathcurveto{\pgfqpoint{4.347880in}{1.070927in}}{\pgfqpoint{4.352270in}{1.081526in}}{\pgfqpoint{4.352270in}{1.092577in}}%
\pgfpathcurveto{\pgfqpoint{4.352270in}{1.103627in}}{\pgfqpoint{4.347880in}{1.114226in}}{\pgfqpoint{4.340066in}{1.122039in}}%
\pgfpathcurveto{\pgfqpoint{4.332253in}{1.129853in}}{\pgfqpoint{4.321654in}{1.134243in}}{\pgfqpoint{4.310604in}{1.134243in}}%
\pgfpathcurveto{\pgfqpoint{4.299553in}{1.134243in}}{\pgfqpoint{4.288954in}{1.129853in}}{\pgfqpoint{4.281141in}{1.122039in}}%
\pgfpathcurveto{\pgfqpoint{4.273327in}{1.114226in}}{\pgfqpoint{4.268937in}{1.103627in}}{\pgfqpoint{4.268937in}{1.092577in}}%
\pgfpathcurveto{\pgfqpoint{4.268937in}{1.081526in}}{\pgfqpoint{4.273327in}{1.070927in}}{\pgfqpoint{4.281141in}{1.063114in}}%
\pgfpathcurveto{\pgfqpoint{4.288954in}{1.055300in}}{\pgfqpoint{4.299553in}{1.050910in}}{\pgfqpoint{4.310604in}{1.050910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149238in}{0.851080in}}%
\pgfpathcurveto{\pgfqpoint{4.160288in}{0.851080in}}{\pgfqpoint{4.170887in}{0.855471in}}{\pgfqpoint{4.178701in}{0.863284in}}%
\pgfpathcurveto{\pgfqpoint{4.186514in}{0.871098in}}{\pgfqpoint{4.190904in}{0.881697in}}{\pgfqpoint{4.190904in}{0.892747in}}%
\pgfpathcurveto{\pgfqpoint{4.190904in}{0.903797in}}{\pgfqpoint{4.186514in}{0.914396in}}{\pgfqpoint{4.178701in}{0.922210in}}%
\pgfpathcurveto{\pgfqpoint{4.170887in}{0.930023in}}{\pgfqpoint{4.160288in}{0.934414in}}{\pgfqpoint{4.149238in}{0.934414in}}%
\pgfpathcurveto{\pgfqpoint{4.138188in}{0.934414in}}{\pgfqpoint{4.127589in}{0.930023in}}{\pgfqpoint{4.119775in}{0.922210in}}%
\pgfpathcurveto{\pgfqpoint{4.111961in}{0.914396in}}{\pgfqpoint{4.107571in}{0.903797in}}{\pgfqpoint{4.107571in}{0.892747in}}%
\pgfpathcurveto{\pgfqpoint{4.107571in}{0.881697in}}{\pgfqpoint{4.111961in}{0.871098in}}{\pgfqpoint{4.119775in}{0.863284in}}%
\pgfpathcurveto{\pgfqpoint{4.127589in}{0.855471in}}{\pgfqpoint{4.138188in}{0.851080in}}{\pgfqpoint{4.149238in}{0.851080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350922in}{1.140758in}}%
\pgfpathcurveto{\pgfqpoint{4.361972in}{1.140758in}}{\pgfqpoint{4.372571in}{1.145149in}}{\pgfqpoint{4.380385in}{1.152962in}}%
\pgfpathcurveto{\pgfqpoint{4.388198in}{1.160776in}}{\pgfqpoint{4.392589in}{1.171375in}}{\pgfqpoint{4.392589in}{1.182425in}}%
\pgfpathcurveto{\pgfqpoint{4.392589in}{1.193475in}}{\pgfqpoint{4.388198in}{1.204074in}}{\pgfqpoint{4.380385in}{1.211888in}}%
\pgfpathcurveto{\pgfqpoint{4.372571in}{1.219702in}}{\pgfqpoint{4.361972in}{1.224092in}}{\pgfqpoint{4.350922in}{1.224092in}}%
\pgfpathcurveto{\pgfqpoint{4.339872in}{1.224092in}}{\pgfqpoint{4.329273in}{1.219702in}}{\pgfqpoint{4.321459in}{1.211888in}}%
\pgfpathcurveto{\pgfqpoint{4.313646in}{1.204074in}}{\pgfqpoint{4.309255in}{1.193475in}}{\pgfqpoint{4.309255in}{1.182425in}}%
\pgfpathcurveto{\pgfqpoint{4.309255in}{1.171375in}}{\pgfqpoint{4.313646in}{1.160776in}}{\pgfqpoint{4.321459in}{1.152962in}}%
\pgfpathcurveto{\pgfqpoint{4.329273in}{1.145149in}}{\pgfqpoint{4.339872in}{1.140758in}}{\pgfqpoint{4.350922in}{1.140758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328499in}{1.186691in}}%
\pgfpathcurveto{\pgfqpoint{4.339549in}{1.186691in}}{\pgfqpoint{4.350148in}{1.191081in}}{\pgfqpoint{4.357962in}{1.198895in}}%
\pgfpathcurveto{\pgfqpoint{4.365775in}{1.206708in}}{\pgfqpoint{4.370166in}{1.217307in}}{\pgfqpoint{4.370166in}{1.228357in}}%
\pgfpathcurveto{\pgfqpoint{4.370166in}{1.239408in}}{\pgfqpoint{4.365775in}{1.250007in}}{\pgfqpoint{4.357962in}{1.257820in}}%
\pgfpathcurveto{\pgfqpoint{4.350148in}{1.265634in}}{\pgfqpoint{4.339549in}{1.270024in}}{\pgfqpoint{4.328499in}{1.270024in}}%
\pgfpathcurveto{\pgfqpoint{4.317449in}{1.270024in}}{\pgfqpoint{4.306850in}{1.265634in}}{\pgfqpoint{4.299036in}{1.257820in}}%
\pgfpathcurveto{\pgfqpoint{4.291222in}{1.250007in}}{\pgfqpoint{4.286832in}{1.239408in}}{\pgfqpoint{4.286832in}{1.228357in}}%
\pgfpathcurveto{\pgfqpoint{4.286832in}{1.217307in}}{\pgfqpoint{4.291222in}{1.206708in}}{\pgfqpoint{4.299036in}{1.198895in}}%
\pgfpathcurveto{\pgfqpoint{4.306850in}{1.191081in}}{\pgfqpoint{4.317449in}{1.186691in}}{\pgfqpoint{4.328499in}{1.186691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317182in}{1.053589in}}%
\pgfpathcurveto{\pgfqpoint{4.328232in}{1.053589in}}{\pgfqpoint{4.338831in}{1.057980in}}{\pgfqpoint{4.346644in}{1.065793in}}%
\pgfpathcurveto{\pgfqpoint{4.354458in}{1.073607in}}{\pgfqpoint{4.358848in}{1.084206in}}{\pgfqpoint{4.358848in}{1.095256in}}%
\pgfpathcurveto{\pgfqpoint{4.358848in}{1.106306in}}{\pgfqpoint{4.354458in}{1.116905in}}{\pgfqpoint{4.346644in}{1.124719in}}%
\pgfpathcurveto{\pgfqpoint{4.338831in}{1.132532in}}{\pgfqpoint{4.328232in}{1.136923in}}{\pgfqpoint{4.317182in}{1.136923in}}%
\pgfpathcurveto{\pgfqpoint{4.306131in}{1.136923in}}{\pgfqpoint{4.295532in}{1.132532in}}{\pgfqpoint{4.287719in}{1.124719in}}%
\pgfpathcurveto{\pgfqpoint{4.279905in}{1.116905in}}{\pgfqpoint{4.275515in}{1.106306in}}{\pgfqpoint{4.275515in}{1.095256in}}%
\pgfpathcurveto{\pgfqpoint{4.275515in}{1.084206in}}{\pgfqpoint{4.279905in}{1.073607in}}{\pgfqpoint{4.287719in}{1.065793in}}%
\pgfpathcurveto{\pgfqpoint{4.295532in}{1.057980in}}{\pgfqpoint{4.306131in}{1.053589in}}{\pgfqpoint{4.317182in}{1.053589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223385in}{0.874120in}}%
\pgfpathcurveto{\pgfqpoint{4.234435in}{0.874120in}}{\pgfqpoint{4.245034in}{0.878511in}}{\pgfqpoint{4.252848in}{0.886324in}}%
\pgfpathcurveto{\pgfqpoint{4.260661in}{0.894138in}}{\pgfqpoint{4.265052in}{0.904737in}}{\pgfqpoint{4.265052in}{0.915787in}}%
\pgfpathcurveto{\pgfqpoint{4.265052in}{0.926837in}}{\pgfqpoint{4.260661in}{0.937436in}}{\pgfqpoint{4.252848in}{0.945250in}}%
\pgfpathcurveto{\pgfqpoint{4.245034in}{0.953064in}}{\pgfqpoint{4.234435in}{0.957454in}}{\pgfqpoint{4.223385in}{0.957454in}}%
\pgfpathcurveto{\pgfqpoint{4.212335in}{0.957454in}}{\pgfqpoint{4.201736in}{0.953064in}}{\pgfqpoint{4.193922in}{0.945250in}}%
\pgfpathcurveto{\pgfqpoint{4.186108in}{0.937436in}}{\pgfqpoint{4.181718in}{0.926837in}}{\pgfqpoint{4.181718in}{0.915787in}}%
\pgfpathcurveto{\pgfqpoint{4.181718in}{0.904737in}}{\pgfqpoint{4.186108in}{0.894138in}}{\pgfqpoint{4.193922in}{0.886324in}}%
\pgfpathcurveto{\pgfqpoint{4.201736in}{0.878511in}}{\pgfqpoint{4.212335in}{0.874120in}}{\pgfqpoint{4.223385in}{0.874120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045099in}{1.029736in}}%
\pgfpathcurveto{\pgfqpoint{4.056149in}{1.029736in}}{\pgfqpoint{4.066748in}{1.034126in}}{\pgfqpoint{4.074562in}{1.041940in}}%
\pgfpathcurveto{\pgfqpoint{4.082376in}{1.049753in}}{\pgfqpoint{4.086766in}{1.060352in}}{\pgfqpoint{4.086766in}{1.071403in}}%
\pgfpathcurveto{\pgfqpoint{4.086766in}{1.082453in}}{\pgfqpoint{4.082376in}{1.093052in}}{\pgfqpoint{4.074562in}{1.100865in}}%
\pgfpathcurveto{\pgfqpoint{4.066748in}{1.108679in}}{\pgfqpoint{4.056149in}{1.113069in}}{\pgfqpoint{4.045099in}{1.113069in}}%
\pgfpathcurveto{\pgfqpoint{4.034049in}{1.113069in}}{\pgfqpoint{4.023450in}{1.108679in}}{\pgfqpoint{4.015636in}{1.100865in}}%
\pgfpathcurveto{\pgfqpoint{4.007823in}{1.093052in}}{\pgfqpoint{4.003433in}{1.082453in}}{\pgfqpoint{4.003433in}{1.071403in}}%
\pgfpathcurveto{\pgfqpoint{4.003433in}{1.060352in}}{\pgfqpoint{4.007823in}{1.049753in}}{\pgfqpoint{4.015636in}{1.041940in}}%
\pgfpathcurveto{\pgfqpoint{4.023450in}{1.034126in}}{\pgfqpoint{4.034049in}{1.029736in}}{\pgfqpoint{4.045099in}{1.029736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360543in}{1.118819in}}%
\pgfpathcurveto{\pgfqpoint{4.371593in}{1.118819in}}{\pgfqpoint{4.382192in}{1.123209in}}{\pgfqpoint{4.390005in}{1.131023in}}%
\pgfpathcurveto{\pgfqpoint{4.397819in}{1.138836in}}{\pgfqpoint{4.402209in}{1.149435in}}{\pgfqpoint{4.402209in}{1.160485in}}%
\pgfpathcurveto{\pgfqpoint{4.402209in}{1.171535in}}{\pgfqpoint{4.397819in}{1.182134in}}{\pgfqpoint{4.390005in}{1.189948in}}%
\pgfpathcurveto{\pgfqpoint{4.382192in}{1.197762in}}{\pgfqpoint{4.371593in}{1.202152in}}{\pgfqpoint{4.360543in}{1.202152in}}%
\pgfpathcurveto{\pgfqpoint{4.349493in}{1.202152in}}{\pgfqpoint{4.338893in}{1.197762in}}{\pgfqpoint{4.331080in}{1.189948in}}%
\pgfpathcurveto{\pgfqpoint{4.323266in}{1.182134in}}{\pgfqpoint{4.318876in}{1.171535in}}{\pgfqpoint{4.318876in}{1.160485in}}%
\pgfpathcurveto{\pgfqpoint{4.318876in}{1.149435in}}{\pgfqpoint{4.323266in}{1.138836in}}{\pgfqpoint{4.331080in}{1.131023in}}%
\pgfpathcurveto{\pgfqpoint{4.338893in}{1.123209in}}{\pgfqpoint{4.349493in}{1.118819in}}{\pgfqpoint{4.360543in}{1.118819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417552in}{1.040257in}}%
\pgfpathcurveto{\pgfqpoint{4.428603in}{1.040257in}}{\pgfqpoint{4.439202in}{1.044648in}}{\pgfqpoint{4.447015in}{1.052461in}}%
\pgfpathcurveto{\pgfqpoint{4.454829in}{1.060275in}}{\pgfqpoint{4.459219in}{1.070874in}}{\pgfqpoint{4.459219in}{1.081924in}}%
\pgfpathcurveto{\pgfqpoint{4.459219in}{1.092974in}}{\pgfqpoint{4.454829in}{1.103573in}}{\pgfqpoint{4.447015in}{1.111387in}}%
\pgfpathcurveto{\pgfqpoint{4.439202in}{1.119200in}}{\pgfqpoint{4.428603in}{1.123591in}}{\pgfqpoint{4.417552in}{1.123591in}}%
\pgfpathcurveto{\pgfqpoint{4.406502in}{1.123591in}}{\pgfqpoint{4.395903in}{1.119200in}}{\pgfqpoint{4.388090in}{1.111387in}}%
\pgfpathcurveto{\pgfqpoint{4.380276in}{1.103573in}}{\pgfqpoint{4.375886in}{1.092974in}}{\pgfqpoint{4.375886in}{1.081924in}}%
\pgfpathcurveto{\pgfqpoint{4.375886in}{1.070874in}}{\pgfqpoint{4.380276in}{1.060275in}}{\pgfqpoint{4.388090in}{1.052461in}}%
\pgfpathcurveto{\pgfqpoint{4.395903in}{1.044648in}}{\pgfqpoint{4.406502in}{1.040257in}}{\pgfqpoint{4.417552in}{1.040257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052286in}{1.058727in}}%
\pgfpathcurveto{\pgfqpoint{4.063336in}{1.058727in}}{\pgfqpoint{4.073935in}{1.063117in}}{\pgfqpoint{4.081749in}{1.070930in}}%
\pgfpathcurveto{\pgfqpoint{4.089562in}{1.078744in}}{\pgfqpoint{4.093953in}{1.089343in}}{\pgfqpoint{4.093953in}{1.100393in}}%
\pgfpathcurveto{\pgfqpoint{4.093953in}{1.111443in}}{\pgfqpoint{4.089562in}{1.122042in}}{\pgfqpoint{4.081749in}{1.129856in}}%
\pgfpathcurveto{\pgfqpoint{4.073935in}{1.137670in}}{\pgfqpoint{4.063336in}{1.142060in}}{\pgfqpoint{4.052286in}{1.142060in}}%
\pgfpathcurveto{\pgfqpoint{4.041236in}{1.142060in}}{\pgfqpoint{4.030637in}{1.137670in}}{\pgfqpoint{4.022823in}{1.129856in}}%
\pgfpathcurveto{\pgfqpoint{4.015010in}{1.122042in}}{\pgfqpoint{4.010619in}{1.111443in}}{\pgfqpoint{4.010619in}{1.100393in}}%
\pgfpathcurveto{\pgfqpoint{4.010619in}{1.089343in}}{\pgfqpoint{4.015010in}{1.078744in}}{\pgfqpoint{4.022823in}{1.070930in}}%
\pgfpathcurveto{\pgfqpoint{4.030637in}{1.063117in}}{\pgfqpoint{4.041236in}{1.058727in}}{\pgfqpoint{4.052286in}{1.058727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607504in}{1.064916in}}%
\pgfpathcurveto{\pgfqpoint{4.618554in}{1.064916in}}{\pgfqpoint{4.629153in}{1.069307in}}{\pgfqpoint{4.636967in}{1.077120in}}%
\pgfpathcurveto{\pgfqpoint{4.644780in}{1.084934in}}{\pgfqpoint{4.649171in}{1.095533in}}{\pgfqpoint{4.649171in}{1.106583in}}%
\pgfpathcurveto{\pgfqpoint{4.649171in}{1.117633in}}{\pgfqpoint{4.644780in}{1.128232in}}{\pgfqpoint{4.636967in}{1.136046in}}%
\pgfpathcurveto{\pgfqpoint{4.629153in}{1.143859in}}{\pgfqpoint{4.618554in}{1.148250in}}{\pgfqpoint{4.607504in}{1.148250in}}%
\pgfpathcurveto{\pgfqpoint{4.596454in}{1.148250in}}{\pgfqpoint{4.585855in}{1.143859in}}{\pgfqpoint{4.578041in}{1.136046in}}%
\pgfpathcurveto{\pgfqpoint{4.570228in}{1.128232in}}{\pgfqpoint{4.565837in}{1.117633in}}{\pgfqpoint{4.565837in}{1.106583in}}%
\pgfpathcurveto{\pgfqpoint{4.565837in}{1.095533in}}{\pgfqpoint{4.570228in}{1.084934in}}{\pgfqpoint{4.578041in}{1.077120in}}%
\pgfpathcurveto{\pgfqpoint{4.585855in}{1.069307in}}{\pgfqpoint{4.596454in}{1.064916in}}{\pgfqpoint{4.607504in}{1.064916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338135in}{1.080290in}}%
\pgfpathcurveto{\pgfqpoint{4.349185in}{1.080290in}}{\pgfqpoint{4.359784in}{1.084680in}}{\pgfqpoint{4.367598in}{1.092494in}}%
\pgfpathcurveto{\pgfqpoint{4.375411in}{1.100307in}}{\pgfqpoint{4.379801in}{1.110906in}}{\pgfqpoint{4.379801in}{1.121956in}}%
\pgfpathcurveto{\pgfqpoint{4.379801in}{1.133007in}}{\pgfqpoint{4.375411in}{1.143606in}}{\pgfqpoint{4.367598in}{1.151419in}}%
\pgfpathcurveto{\pgfqpoint{4.359784in}{1.159233in}}{\pgfqpoint{4.349185in}{1.163623in}}{\pgfqpoint{4.338135in}{1.163623in}}%
\pgfpathcurveto{\pgfqpoint{4.327085in}{1.163623in}}{\pgfqpoint{4.316486in}{1.159233in}}{\pgfqpoint{4.308672in}{1.151419in}}%
\pgfpathcurveto{\pgfqpoint{4.300858in}{1.143606in}}{\pgfqpoint{4.296468in}{1.133007in}}{\pgfqpoint{4.296468in}{1.121956in}}%
\pgfpathcurveto{\pgfqpoint{4.296468in}{1.110906in}}{\pgfqpoint{4.300858in}{1.100307in}}{\pgfqpoint{4.308672in}{1.092494in}}%
\pgfpathcurveto{\pgfqpoint{4.316486in}{1.084680in}}{\pgfqpoint{4.327085in}{1.080290in}}{\pgfqpoint{4.338135in}{1.080290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444823in}{0.980677in}}%
\pgfpathcurveto{\pgfqpoint{4.455873in}{0.980677in}}{\pgfqpoint{4.466472in}{0.985067in}}{\pgfqpoint{4.474285in}{0.992881in}}%
\pgfpathcurveto{\pgfqpoint{4.482099in}{1.000694in}}{\pgfqpoint{4.486489in}{1.011293in}}{\pgfqpoint{4.486489in}{1.022343in}}%
\pgfpathcurveto{\pgfqpoint{4.486489in}{1.033394in}}{\pgfqpoint{4.482099in}{1.043993in}}{\pgfqpoint{4.474285in}{1.051806in}}%
\pgfpathcurveto{\pgfqpoint{4.466472in}{1.059620in}}{\pgfqpoint{4.455873in}{1.064010in}}{\pgfqpoint{4.444823in}{1.064010in}}%
\pgfpathcurveto{\pgfqpoint{4.433773in}{1.064010in}}{\pgfqpoint{4.423174in}{1.059620in}}{\pgfqpoint{4.415360in}{1.051806in}}%
\pgfpathcurveto{\pgfqpoint{4.407546in}{1.043993in}}{\pgfqpoint{4.403156in}{1.033394in}}{\pgfqpoint{4.403156in}{1.022343in}}%
\pgfpathcurveto{\pgfqpoint{4.403156in}{1.011293in}}{\pgfqpoint{4.407546in}{1.000694in}}{\pgfqpoint{4.415360in}{0.992881in}}%
\pgfpathcurveto{\pgfqpoint{4.423174in}{0.985067in}}{\pgfqpoint{4.433773in}{0.980677in}}{\pgfqpoint{4.444823in}{0.980677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294793in}{0.957250in}}%
\pgfpathcurveto{\pgfqpoint{4.305843in}{0.957250in}}{\pgfqpoint{4.316442in}{0.961641in}}{\pgfqpoint{4.324256in}{0.969454in}}%
\pgfpathcurveto{\pgfqpoint{4.332070in}{0.977268in}}{\pgfqpoint{4.336460in}{0.987867in}}{\pgfqpoint{4.336460in}{0.998917in}}%
\pgfpathcurveto{\pgfqpoint{4.336460in}{1.009967in}}{\pgfqpoint{4.332070in}{1.020566in}}{\pgfqpoint{4.324256in}{1.028380in}}%
\pgfpathcurveto{\pgfqpoint{4.316442in}{1.036194in}}{\pgfqpoint{4.305843in}{1.040584in}}{\pgfqpoint{4.294793in}{1.040584in}}%
\pgfpathcurveto{\pgfqpoint{4.283743in}{1.040584in}}{\pgfqpoint{4.273144in}{1.036194in}}{\pgfqpoint{4.265330in}{1.028380in}}%
\pgfpathcurveto{\pgfqpoint{4.257517in}{1.020566in}}{\pgfqpoint{4.253127in}{1.009967in}}{\pgfqpoint{4.253127in}{0.998917in}}%
\pgfpathcurveto{\pgfqpoint{4.253127in}{0.987867in}}{\pgfqpoint{4.257517in}{0.977268in}}{\pgfqpoint{4.265330in}{0.969454in}}%
\pgfpathcurveto{\pgfqpoint{4.273144in}{0.961641in}}{\pgfqpoint{4.283743in}{0.957250in}}{\pgfqpoint{4.294793in}{0.957250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799126in}{1.097258in}}%
\pgfpathcurveto{\pgfqpoint{3.810176in}{1.097258in}}{\pgfqpoint{3.820775in}{1.101648in}}{\pgfqpoint{3.828589in}{1.109462in}}%
\pgfpathcurveto{\pgfqpoint{3.836402in}{1.117276in}}{\pgfqpoint{3.840793in}{1.127875in}}{\pgfqpoint{3.840793in}{1.138925in}}%
\pgfpathcurveto{\pgfqpoint{3.840793in}{1.149975in}}{\pgfqpoint{3.836402in}{1.160574in}}{\pgfqpoint{3.828589in}{1.168388in}}%
\pgfpathcurveto{\pgfqpoint{3.820775in}{1.176201in}}{\pgfqpoint{3.810176in}{1.180592in}}{\pgfqpoint{3.799126in}{1.180592in}}%
\pgfpathcurveto{\pgfqpoint{3.788076in}{1.180592in}}{\pgfqpoint{3.777477in}{1.176201in}}{\pgfqpoint{3.769663in}{1.168388in}}%
\pgfpathcurveto{\pgfqpoint{3.761850in}{1.160574in}}{\pgfqpoint{3.757459in}{1.149975in}}{\pgfqpoint{3.757459in}{1.138925in}}%
\pgfpathcurveto{\pgfqpoint{3.757459in}{1.127875in}}{\pgfqpoint{3.761850in}{1.117276in}}{\pgfqpoint{3.769663in}{1.109462in}}%
\pgfpathcurveto{\pgfqpoint{3.777477in}{1.101648in}}{\pgfqpoint{3.788076in}{1.097258in}}{\pgfqpoint{3.799126in}{1.097258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267535in}{1.079308in}}%
\pgfpathcurveto{\pgfqpoint{4.278585in}{1.079308in}}{\pgfqpoint{4.289184in}{1.083698in}}{\pgfqpoint{4.296998in}{1.091512in}}%
\pgfpathcurveto{\pgfqpoint{4.304812in}{1.099325in}}{\pgfqpoint{4.309202in}{1.109924in}}{\pgfqpoint{4.309202in}{1.120974in}}%
\pgfpathcurveto{\pgfqpoint{4.309202in}{1.132025in}}{\pgfqpoint{4.304812in}{1.142624in}}{\pgfqpoint{4.296998in}{1.150437in}}%
\pgfpathcurveto{\pgfqpoint{4.289184in}{1.158251in}}{\pgfqpoint{4.278585in}{1.162641in}}{\pgfqpoint{4.267535in}{1.162641in}}%
\pgfpathcurveto{\pgfqpoint{4.256485in}{1.162641in}}{\pgfqpoint{4.245886in}{1.158251in}}{\pgfqpoint{4.238072in}{1.150437in}}%
\pgfpathcurveto{\pgfqpoint{4.230259in}{1.142624in}}{\pgfqpoint{4.225868in}{1.132025in}}{\pgfqpoint{4.225868in}{1.120974in}}%
\pgfpathcurveto{\pgfqpoint{4.225868in}{1.109924in}}{\pgfqpoint{4.230259in}{1.099325in}}{\pgfqpoint{4.238072in}{1.091512in}}%
\pgfpathcurveto{\pgfqpoint{4.245886in}{1.083698in}}{\pgfqpoint{4.256485in}{1.079308in}}{\pgfqpoint{4.267535in}{1.079308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109311in}{1.144172in}}%
\pgfpathcurveto{\pgfqpoint{4.120361in}{1.144172in}}{\pgfqpoint{4.130960in}{1.148563in}}{\pgfqpoint{4.138774in}{1.156376in}}%
\pgfpathcurveto{\pgfqpoint{4.146588in}{1.164190in}}{\pgfqpoint{4.150978in}{1.174789in}}{\pgfqpoint{4.150978in}{1.185839in}}%
\pgfpathcurveto{\pgfqpoint{4.150978in}{1.196889in}}{\pgfqpoint{4.146588in}{1.207488in}}{\pgfqpoint{4.138774in}{1.215302in}}%
\pgfpathcurveto{\pgfqpoint{4.130960in}{1.223115in}}{\pgfqpoint{4.120361in}{1.227506in}}{\pgfqpoint{4.109311in}{1.227506in}}%
\pgfpathcurveto{\pgfqpoint{4.098261in}{1.227506in}}{\pgfqpoint{4.087662in}{1.223115in}}{\pgfqpoint{4.079848in}{1.215302in}}%
\pgfpathcurveto{\pgfqpoint{4.072035in}{1.207488in}}{\pgfqpoint{4.067645in}{1.196889in}}{\pgfqpoint{4.067645in}{1.185839in}}%
\pgfpathcurveto{\pgfqpoint{4.067645in}{1.174789in}}{\pgfqpoint{4.072035in}{1.164190in}}{\pgfqpoint{4.079848in}{1.156376in}}%
\pgfpathcurveto{\pgfqpoint{4.087662in}{1.148563in}}{\pgfqpoint{4.098261in}{1.144172in}}{\pgfqpoint{4.109311in}{1.144172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657930in}{1.023453in}}%
\pgfpathcurveto{\pgfqpoint{4.668980in}{1.023453in}}{\pgfqpoint{4.679579in}{1.027843in}}{\pgfqpoint{4.687393in}{1.035656in}}%
\pgfpathcurveto{\pgfqpoint{4.695206in}{1.043470in}}{\pgfqpoint{4.699597in}{1.054069in}}{\pgfqpoint{4.699597in}{1.065119in}}%
\pgfpathcurveto{\pgfqpoint{4.699597in}{1.076169in}}{\pgfqpoint{4.695206in}{1.086768in}}{\pgfqpoint{4.687393in}{1.094582in}}%
\pgfpathcurveto{\pgfqpoint{4.679579in}{1.102396in}}{\pgfqpoint{4.668980in}{1.106786in}}{\pgfqpoint{4.657930in}{1.106786in}}%
\pgfpathcurveto{\pgfqpoint{4.646880in}{1.106786in}}{\pgfqpoint{4.636281in}{1.102396in}}{\pgfqpoint{4.628467in}{1.094582in}}%
\pgfpathcurveto{\pgfqpoint{4.620653in}{1.086768in}}{\pgfqpoint{4.616263in}{1.076169in}}{\pgfqpoint{4.616263in}{1.065119in}}%
\pgfpathcurveto{\pgfqpoint{4.616263in}{1.054069in}}{\pgfqpoint{4.620653in}{1.043470in}}{\pgfqpoint{4.628467in}{1.035656in}}%
\pgfpathcurveto{\pgfqpoint{4.636281in}{1.027843in}}{\pgfqpoint{4.646880in}{1.023453in}}{\pgfqpoint{4.657930in}{1.023453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167218in}{1.071256in}}%
\pgfpathcurveto{\pgfqpoint{4.178268in}{1.071256in}}{\pgfqpoint{4.188867in}{1.075647in}}{\pgfqpoint{4.196681in}{1.083460in}}%
\pgfpathcurveto{\pgfqpoint{4.204494in}{1.091274in}}{\pgfqpoint{4.208885in}{1.101873in}}{\pgfqpoint{4.208885in}{1.112923in}}%
\pgfpathcurveto{\pgfqpoint{4.208885in}{1.123973in}}{\pgfqpoint{4.204494in}{1.134572in}}{\pgfqpoint{4.196681in}{1.142386in}}%
\pgfpathcurveto{\pgfqpoint{4.188867in}{1.150199in}}{\pgfqpoint{4.178268in}{1.154590in}}{\pgfqpoint{4.167218in}{1.154590in}}%
\pgfpathcurveto{\pgfqpoint{4.156168in}{1.154590in}}{\pgfqpoint{4.145569in}{1.150199in}}{\pgfqpoint{4.137755in}{1.142386in}}%
\pgfpathcurveto{\pgfqpoint{4.129941in}{1.134572in}}{\pgfqpoint{4.125551in}{1.123973in}}{\pgfqpoint{4.125551in}{1.112923in}}%
\pgfpathcurveto{\pgfqpoint{4.125551in}{1.101873in}}{\pgfqpoint{4.129941in}{1.091274in}}{\pgfqpoint{4.137755in}{1.083460in}}%
\pgfpathcurveto{\pgfqpoint{4.145569in}{1.075647in}}{\pgfqpoint{4.156168in}{1.071256in}}{\pgfqpoint{4.167218in}{1.071256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435660in}{0.975863in}}%
\pgfpathcurveto{\pgfqpoint{4.446710in}{0.975863in}}{\pgfqpoint{4.457309in}{0.980253in}}{\pgfqpoint{4.465122in}{0.988066in}}%
\pgfpathcurveto{\pgfqpoint{4.472936in}{0.995880in}}{\pgfqpoint{4.477326in}{1.006479in}}{\pgfqpoint{4.477326in}{1.017529in}}%
\pgfpathcurveto{\pgfqpoint{4.477326in}{1.028579in}}{\pgfqpoint{4.472936in}{1.039178in}}{\pgfqpoint{4.465122in}{1.046992in}}%
\pgfpathcurveto{\pgfqpoint{4.457309in}{1.054806in}}{\pgfqpoint{4.446710in}{1.059196in}}{\pgfqpoint{4.435660in}{1.059196in}}%
\pgfpathcurveto{\pgfqpoint{4.424609in}{1.059196in}}{\pgfqpoint{4.414010in}{1.054806in}}{\pgfqpoint{4.406197in}{1.046992in}}%
\pgfpathcurveto{\pgfqpoint{4.398383in}{1.039178in}}{\pgfqpoint{4.393993in}{1.028579in}}{\pgfqpoint{4.393993in}{1.017529in}}%
\pgfpathcurveto{\pgfqpoint{4.393993in}{1.006479in}}{\pgfqpoint{4.398383in}{0.995880in}}{\pgfqpoint{4.406197in}{0.988066in}}%
\pgfpathcurveto{\pgfqpoint{4.414010in}{0.980253in}}{\pgfqpoint{4.424609in}{0.975863in}}{\pgfqpoint{4.435660in}{0.975863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316243in}{0.953521in}}%
\pgfpathcurveto{\pgfqpoint{4.327293in}{0.953521in}}{\pgfqpoint{4.337892in}{0.957911in}}{\pgfqpoint{4.345706in}{0.965725in}}%
\pgfpathcurveto{\pgfqpoint{4.353519in}{0.973539in}}{\pgfqpoint{4.357909in}{0.984138in}}{\pgfqpoint{4.357909in}{0.995188in}}%
\pgfpathcurveto{\pgfqpoint{4.357909in}{1.006238in}}{\pgfqpoint{4.353519in}{1.016837in}}{\pgfqpoint{4.345706in}{1.024651in}}%
\pgfpathcurveto{\pgfqpoint{4.337892in}{1.032464in}}{\pgfqpoint{4.327293in}{1.036855in}}{\pgfqpoint{4.316243in}{1.036855in}}%
\pgfpathcurveto{\pgfqpoint{4.305193in}{1.036855in}}{\pgfqpoint{4.294594in}{1.032464in}}{\pgfqpoint{4.286780in}{1.024651in}}%
\pgfpathcurveto{\pgfqpoint{4.278966in}{1.016837in}}{\pgfqpoint{4.274576in}{1.006238in}}{\pgfqpoint{4.274576in}{0.995188in}}%
\pgfpathcurveto{\pgfqpoint{4.274576in}{0.984138in}}{\pgfqpoint{4.278966in}{0.973539in}}{\pgfqpoint{4.286780in}{0.965725in}}%
\pgfpathcurveto{\pgfqpoint{4.294594in}{0.957911in}}{\pgfqpoint{4.305193in}{0.953521in}}{\pgfqpoint{4.316243in}{0.953521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096561in}{0.949187in}}%
\pgfpathcurveto{\pgfqpoint{4.107611in}{0.949187in}}{\pgfqpoint{4.118210in}{0.953577in}}{\pgfqpoint{4.126024in}{0.961391in}}%
\pgfpathcurveto{\pgfqpoint{4.133837in}{0.969205in}}{\pgfqpoint{4.138228in}{0.979804in}}{\pgfqpoint{4.138228in}{0.990854in}}%
\pgfpathcurveto{\pgfqpoint{4.138228in}{1.001904in}}{\pgfqpoint{4.133837in}{1.012503in}}{\pgfqpoint{4.126024in}{1.020317in}}%
\pgfpathcurveto{\pgfqpoint{4.118210in}{1.028130in}}{\pgfqpoint{4.107611in}{1.032520in}}{\pgfqpoint{4.096561in}{1.032520in}}%
\pgfpathcurveto{\pgfqpoint{4.085511in}{1.032520in}}{\pgfqpoint{4.074912in}{1.028130in}}{\pgfqpoint{4.067098in}{1.020317in}}%
\pgfpathcurveto{\pgfqpoint{4.059285in}{1.012503in}}{\pgfqpoint{4.054894in}{1.001904in}}{\pgfqpoint{4.054894in}{0.990854in}}%
\pgfpathcurveto{\pgfqpoint{4.054894in}{0.979804in}}{\pgfqpoint{4.059285in}{0.969205in}}{\pgfqpoint{4.067098in}{0.961391in}}%
\pgfpathcurveto{\pgfqpoint{4.074912in}{0.953577in}}{\pgfqpoint{4.085511in}{0.949187in}}{\pgfqpoint{4.096561in}{0.949187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231750in}{0.999616in}}%
\pgfpathcurveto{\pgfqpoint{4.242800in}{0.999616in}}{\pgfqpoint{4.253399in}{1.004007in}}{\pgfqpoint{4.261213in}{1.011820in}}%
\pgfpathcurveto{\pgfqpoint{4.269026in}{1.019634in}}{\pgfqpoint{4.273416in}{1.030233in}}{\pgfqpoint{4.273416in}{1.041283in}}%
\pgfpathcurveto{\pgfqpoint{4.273416in}{1.052333in}}{\pgfqpoint{4.269026in}{1.062932in}}{\pgfqpoint{4.261213in}{1.070746in}}%
\pgfpathcurveto{\pgfqpoint{4.253399in}{1.078559in}}{\pgfqpoint{4.242800in}{1.082950in}}{\pgfqpoint{4.231750in}{1.082950in}}%
\pgfpathcurveto{\pgfqpoint{4.220700in}{1.082950in}}{\pgfqpoint{4.210101in}{1.078559in}}{\pgfqpoint{4.202287in}{1.070746in}}%
\pgfpathcurveto{\pgfqpoint{4.194473in}{1.062932in}}{\pgfqpoint{4.190083in}{1.052333in}}{\pgfqpoint{4.190083in}{1.041283in}}%
\pgfpathcurveto{\pgfqpoint{4.190083in}{1.030233in}}{\pgfqpoint{4.194473in}{1.019634in}}{\pgfqpoint{4.202287in}{1.011820in}}%
\pgfpathcurveto{\pgfqpoint{4.210101in}{1.004007in}}{\pgfqpoint{4.220700in}{0.999616in}}{\pgfqpoint{4.231750in}{0.999616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000578in}{1.079427in}}%
\pgfpathcurveto{\pgfqpoint{4.011628in}{1.079427in}}{\pgfqpoint{4.022228in}{1.083817in}}{\pgfqpoint{4.030041in}{1.091631in}}%
\pgfpathcurveto{\pgfqpoint{4.037855in}{1.099444in}}{\pgfqpoint{4.042245in}{1.110043in}}{\pgfqpoint{4.042245in}{1.121093in}}%
\pgfpathcurveto{\pgfqpoint{4.042245in}{1.132143in}}{\pgfqpoint{4.037855in}{1.142743in}}{\pgfqpoint{4.030041in}{1.150556in}}%
\pgfpathcurveto{\pgfqpoint{4.022228in}{1.158370in}}{\pgfqpoint{4.011628in}{1.162760in}}{\pgfqpoint{4.000578in}{1.162760in}}%
\pgfpathcurveto{\pgfqpoint{3.989528in}{1.162760in}}{\pgfqpoint{3.978929in}{1.158370in}}{\pgfqpoint{3.971116in}{1.150556in}}%
\pgfpathcurveto{\pgfqpoint{3.963302in}{1.142743in}}{\pgfqpoint{3.958912in}{1.132143in}}{\pgfqpoint{3.958912in}{1.121093in}}%
\pgfpathcurveto{\pgfqpoint{3.958912in}{1.110043in}}{\pgfqpoint{3.963302in}{1.099444in}}{\pgfqpoint{3.971116in}{1.091631in}}%
\pgfpathcurveto{\pgfqpoint{3.978929in}{1.083817in}}{\pgfqpoint{3.989528in}{1.079427in}}{\pgfqpoint{4.000578in}{1.079427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909304in}{1.020027in}}%
\pgfpathcurveto{\pgfqpoint{3.920354in}{1.020027in}}{\pgfqpoint{3.930953in}{1.024417in}}{\pgfqpoint{3.938767in}{1.032231in}}%
\pgfpathcurveto{\pgfqpoint{3.946581in}{1.040045in}}{\pgfqpoint{3.950971in}{1.050644in}}{\pgfqpoint{3.950971in}{1.061694in}}%
\pgfpathcurveto{\pgfqpoint{3.950971in}{1.072744in}}{\pgfqpoint{3.946581in}{1.083343in}}{\pgfqpoint{3.938767in}{1.091157in}}%
\pgfpathcurveto{\pgfqpoint{3.930953in}{1.098970in}}{\pgfqpoint{3.920354in}{1.103361in}}{\pgfqpoint{3.909304in}{1.103361in}}%
\pgfpathcurveto{\pgfqpoint{3.898254in}{1.103361in}}{\pgfqpoint{3.887655in}{1.098970in}}{\pgfqpoint{3.879841in}{1.091157in}}%
\pgfpathcurveto{\pgfqpoint{3.872028in}{1.083343in}}{\pgfqpoint{3.867638in}{1.072744in}}{\pgfqpoint{3.867638in}{1.061694in}}%
\pgfpathcurveto{\pgfqpoint{3.867638in}{1.050644in}}{\pgfqpoint{3.872028in}{1.040045in}}{\pgfqpoint{3.879841in}{1.032231in}}%
\pgfpathcurveto{\pgfqpoint{3.887655in}{1.024417in}}{\pgfqpoint{3.898254in}{1.020027in}}{\pgfqpoint{3.909304in}{1.020027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037805in}{0.979185in}}%
\pgfpathcurveto{\pgfqpoint{4.048855in}{0.979185in}}{\pgfqpoint{4.059454in}{0.983576in}}{\pgfqpoint{4.067268in}{0.991389in}}%
\pgfpathcurveto{\pgfqpoint{4.075082in}{0.999203in}}{\pgfqpoint{4.079472in}{1.009802in}}{\pgfqpoint{4.079472in}{1.020852in}}%
\pgfpathcurveto{\pgfqpoint{4.079472in}{1.031902in}}{\pgfqpoint{4.075082in}{1.042501in}}{\pgfqpoint{4.067268in}{1.050315in}}%
\pgfpathcurveto{\pgfqpoint{4.059454in}{1.058128in}}{\pgfqpoint{4.048855in}{1.062519in}}{\pgfqpoint{4.037805in}{1.062519in}}%
\pgfpathcurveto{\pgfqpoint{4.026755in}{1.062519in}}{\pgfqpoint{4.016156in}{1.058128in}}{\pgfqpoint{4.008342in}{1.050315in}}%
\pgfpathcurveto{\pgfqpoint{4.000529in}{1.042501in}}{\pgfqpoint{3.996138in}{1.031902in}}{\pgfqpoint{3.996138in}{1.020852in}}%
\pgfpathcurveto{\pgfqpoint{3.996138in}{1.009802in}}{\pgfqpoint{4.000529in}{0.999203in}}{\pgfqpoint{4.008342in}{0.991389in}}%
\pgfpathcurveto{\pgfqpoint{4.016156in}{0.983576in}}{\pgfqpoint{4.026755in}{0.979185in}}{\pgfqpoint{4.037805in}{0.979185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295091in}{1.023448in}}%
\pgfpathcurveto{\pgfqpoint{4.306142in}{1.023448in}}{\pgfqpoint{4.316741in}{1.027838in}}{\pgfqpoint{4.324554in}{1.035652in}}%
\pgfpathcurveto{\pgfqpoint{4.332368in}{1.043465in}}{\pgfqpoint{4.336758in}{1.054064in}}{\pgfqpoint{4.336758in}{1.065115in}}%
\pgfpathcurveto{\pgfqpoint{4.336758in}{1.076165in}}{\pgfqpoint{4.332368in}{1.086764in}}{\pgfqpoint{4.324554in}{1.094577in}}%
\pgfpathcurveto{\pgfqpoint{4.316741in}{1.102391in}}{\pgfqpoint{4.306142in}{1.106781in}}{\pgfqpoint{4.295091in}{1.106781in}}%
\pgfpathcurveto{\pgfqpoint{4.284041in}{1.106781in}}{\pgfqpoint{4.273442in}{1.102391in}}{\pgfqpoint{4.265629in}{1.094577in}}%
\pgfpathcurveto{\pgfqpoint{4.257815in}{1.086764in}}{\pgfqpoint{4.253425in}{1.076165in}}{\pgfqpoint{4.253425in}{1.065115in}}%
\pgfpathcurveto{\pgfqpoint{4.253425in}{1.054064in}}{\pgfqpoint{4.257815in}{1.043465in}}{\pgfqpoint{4.265629in}{1.035652in}}%
\pgfpathcurveto{\pgfqpoint{4.273442in}{1.027838in}}{\pgfqpoint{4.284041in}{1.023448in}}{\pgfqpoint{4.295091in}{1.023448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353638in}{0.953174in}}%
\pgfpathcurveto{\pgfqpoint{4.364688in}{0.953174in}}{\pgfqpoint{4.375287in}{0.957564in}}{\pgfqpoint{4.383101in}{0.965377in}}%
\pgfpathcurveto{\pgfqpoint{4.390914in}{0.973191in}}{\pgfqpoint{4.395305in}{0.983790in}}{\pgfqpoint{4.395305in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{4.395305in}{1.005890in}}{\pgfqpoint{4.390914in}{1.016489in}}{\pgfqpoint{4.383101in}{1.024303in}}%
\pgfpathcurveto{\pgfqpoint{4.375287in}{1.032117in}}{\pgfqpoint{4.364688in}{1.036507in}}{\pgfqpoint{4.353638in}{1.036507in}}%
\pgfpathcurveto{\pgfqpoint{4.342588in}{1.036507in}}{\pgfqpoint{4.331989in}{1.032117in}}{\pgfqpoint{4.324175in}{1.024303in}}%
\pgfpathcurveto{\pgfqpoint{4.316362in}{1.016489in}}{\pgfqpoint{4.311971in}{1.005890in}}{\pgfqpoint{4.311971in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{4.311971in}{0.983790in}}{\pgfqpoint{4.316362in}{0.973191in}}{\pgfqpoint{4.324175in}{0.965377in}}%
\pgfpathcurveto{\pgfqpoint{4.331989in}{0.957564in}}{\pgfqpoint{4.342588in}{0.953174in}}{\pgfqpoint{4.353638in}{0.953174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205213in}{0.615949in}}%
\pgfpathcurveto{\pgfqpoint{4.216263in}{0.615949in}}{\pgfqpoint{4.226862in}{0.620339in}}{\pgfqpoint{4.234676in}{0.628153in}}%
\pgfpathcurveto{\pgfqpoint{4.242490in}{0.635966in}}{\pgfqpoint{4.246880in}{0.646565in}}{\pgfqpoint{4.246880in}{0.657615in}}%
\pgfpathcurveto{\pgfqpoint{4.246880in}{0.668665in}}{\pgfqpoint{4.242490in}{0.679265in}}{\pgfqpoint{4.234676in}{0.687078in}}%
\pgfpathcurveto{\pgfqpoint{4.226862in}{0.694892in}}{\pgfqpoint{4.216263in}{0.699282in}}{\pgfqpoint{4.205213in}{0.699282in}}%
\pgfpathcurveto{\pgfqpoint{4.194163in}{0.699282in}}{\pgfqpoint{4.183564in}{0.694892in}}{\pgfqpoint{4.175750in}{0.687078in}}%
\pgfpathcurveto{\pgfqpoint{4.167937in}{0.679265in}}{\pgfqpoint{4.163546in}{0.668665in}}{\pgfqpoint{4.163546in}{0.657615in}}%
\pgfpathcurveto{\pgfqpoint{4.163546in}{0.646565in}}{\pgfqpoint{4.167937in}{0.635966in}}{\pgfqpoint{4.175750in}{0.628153in}}%
\pgfpathcurveto{\pgfqpoint{4.183564in}{0.620339in}}{\pgfqpoint{4.194163in}{0.615949in}}{\pgfqpoint{4.205213in}{0.615949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210639in}{0.779594in}}%
\pgfpathcurveto{\pgfqpoint{4.221689in}{0.779594in}}{\pgfqpoint{4.232288in}{0.783985in}}{\pgfqpoint{4.240102in}{0.791798in}}%
\pgfpathcurveto{\pgfqpoint{4.247916in}{0.799612in}}{\pgfqpoint{4.252306in}{0.810211in}}{\pgfqpoint{4.252306in}{0.821261in}}%
\pgfpathcurveto{\pgfqpoint{4.252306in}{0.832311in}}{\pgfqpoint{4.247916in}{0.842910in}}{\pgfqpoint{4.240102in}{0.850724in}}%
\pgfpathcurveto{\pgfqpoint{4.232288in}{0.858538in}}{\pgfqpoint{4.221689in}{0.862928in}}{\pgfqpoint{4.210639in}{0.862928in}}%
\pgfpathcurveto{\pgfqpoint{4.199589in}{0.862928in}}{\pgfqpoint{4.188990in}{0.858538in}}{\pgfqpoint{4.181176in}{0.850724in}}%
\pgfpathcurveto{\pgfqpoint{4.173363in}{0.842910in}}{\pgfqpoint{4.168973in}{0.832311in}}{\pgfqpoint{4.168973in}{0.821261in}}%
\pgfpathcurveto{\pgfqpoint{4.168973in}{0.810211in}}{\pgfqpoint{4.173363in}{0.799612in}}{\pgfqpoint{4.181176in}{0.791798in}}%
\pgfpathcurveto{\pgfqpoint{4.188990in}{0.783985in}}{\pgfqpoint{4.199589in}{0.779594in}}{\pgfqpoint{4.210639in}{0.779594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509475in}{0.657771in}}%
\pgfpathcurveto{\pgfqpoint{4.520525in}{0.657771in}}{\pgfqpoint{4.531124in}{0.662161in}}{\pgfqpoint{4.538938in}{0.669975in}}%
\pgfpathcurveto{\pgfqpoint{4.546752in}{0.677789in}}{\pgfqpoint{4.551142in}{0.688388in}}{\pgfqpoint{4.551142in}{0.699438in}}%
\pgfpathcurveto{\pgfqpoint{4.551142in}{0.710488in}}{\pgfqpoint{4.546752in}{0.721087in}}{\pgfqpoint{4.538938in}{0.728900in}}%
\pgfpathcurveto{\pgfqpoint{4.531124in}{0.736714in}}{\pgfqpoint{4.520525in}{0.741104in}}{\pgfqpoint{4.509475in}{0.741104in}}%
\pgfpathcurveto{\pgfqpoint{4.498425in}{0.741104in}}{\pgfqpoint{4.487826in}{0.736714in}}{\pgfqpoint{4.480012in}{0.728900in}}%
\pgfpathcurveto{\pgfqpoint{4.472199in}{0.721087in}}{\pgfqpoint{4.467809in}{0.710488in}}{\pgfqpoint{4.467809in}{0.699438in}}%
\pgfpathcurveto{\pgfqpoint{4.467809in}{0.688388in}}{\pgfqpoint{4.472199in}{0.677789in}}{\pgfqpoint{4.480012in}{0.669975in}}%
\pgfpathcurveto{\pgfqpoint{4.487826in}{0.662161in}}{\pgfqpoint{4.498425in}{0.657771in}}{\pgfqpoint{4.509475in}{0.657771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328869in}{0.459766in}}%
\pgfpathcurveto{\pgfqpoint{4.339920in}{0.459766in}}{\pgfqpoint{4.350519in}{0.464156in}}{\pgfqpoint{4.358332in}{0.471970in}}%
\pgfpathcurveto{\pgfqpoint{4.366146in}{0.479783in}}{\pgfqpoint{4.370536in}{0.490382in}}{\pgfqpoint{4.370536in}{0.501433in}}%
\pgfpathcurveto{\pgfqpoint{4.370536in}{0.512483in}}{\pgfqpoint{4.366146in}{0.523082in}}{\pgfqpoint{4.358332in}{0.530895in}}%
\pgfpathcurveto{\pgfqpoint{4.350519in}{0.538709in}}{\pgfqpoint{4.339920in}{0.543099in}}{\pgfqpoint{4.328869in}{0.543099in}}%
\pgfpathcurveto{\pgfqpoint{4.317819in}{0.543099in}}{\pgfqpoint{4.307220in}{0.538709in}}{\pgfqpoint{4.299407in}{0.530895in}}%
\pgfpathcurveto{\pgfqpoint{4.291593in}{0.523082in}}{\pgfqpoint{4.287203in}{0.512483in}}{\pgfqpoint{4.287203in}{0.501433in}}%
\pgfpathcurveto{\pgfqpoint{4.287203in}{0.490382in}}{\pgfqpoint{4.291593in}{0.479783in}}{\pgfqpoint{4.299407in}{0.471970in}}%
\pgfpathcurveto{\pgfqpoint{4.307220in}{0.464156in}}{\pgfqpoint{4.317819in}{0.459766in}}{\pgfqpoint{4.328869in}{0.459766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160220in}{0.592087in}}%
\pgfpathcurveto{\pgfqpoint{4.171270in}{0.592087in}}{\pgfqpoint{4.181869in}{0.596477in}}{\pgfqpoint{4.189682in}{0.604291in}}%
\pgfpathcurveto{\pgfqpoint{4.197496in}{0.612104in}}{\pgfqpoint{4.201886in}{0.622704in}}{\pgfqpoint{4.201886in}{0.633754in}}%
\pgfpathcurveto{\pgfqpoint{4.201886in}{0.644804in}}{\pgfqpoint{4.197496in}{0.655403in}}{\pgfqpoint{4.189682in}{0.663216in}}%
\pgfpathcurveto{\pgfqpoint{4.181869in}{0.671030in}}{\pgfqpoint{4.171270in}{0.675420in}}{\pgfqpoint{4.160220in}{0.675420in}}%
\pgfpathcurveto{\pgfqpoint{4.149169in}{0.675420in}}{\pgfqpoint{4.138570in}{0.671030in}}{\pgfqpoint{4.130757in}{0.663216in}}%
\pgfpathcurveto{\pgfqpoint{4.122943in}{0.655403in}}{\pgfqpoint{4.118553in}{0.644804in}}{\pgfqpoint{4.118553in}{0.633754in}}%
\pgfpathcurveto{\pgfqpoint{4.118553in}{0.622704in}}{\pgfqpoint{4.122943in}{0.612104in}}{\pgfqpoint{4.130757in}{0.604291in}}%
\pgfpathcurveto{\pgfqpoint{4.138570in}{0.596477in}}{\pgfqpoint{4.149169in}{0.592087in}}{\pgfqpoint{4.160220in}{0.592087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279427in}{0.703507in}}%
\pgfpathcurveto{\pgfqpoint{4.290477in}{0.703507in}}{\pgfqpoint{4.301076in}{0.707897in}}{\pgfqpoint{4.308890in}{0.715711in}}%
\pgfpathcurveto{\pgfqpoint{4.316703in}{0.723524in}}{\pgfqpoint{4.321094in}{0.734123in}}{\pgfqpoint{4.321094in}{0.745174in}}%
\pgfpathcurveto{\pgfqpoint{4.321094in}{0.756224in}}{\pgfqpoint{4.316703in}{0.766823in}}{\pgfqpoint{4.308890in}{0.774636in}}%
\pgfpathcurveto{\pgfqpoint{4.301076in}{0.782450in}}{\pgfqpoint{4.290477in}{0.786840in}}{\pgfqpoint{4.279427in}{0.786840in}}%
\pgfpathcurveto{\pgfqpoint{4.268377in}{0.786840in}}{\pgfqpoint{4.257778in}{0.782450in}}{\pgfqpoint{4.249964in}{0.774636in}}%
\pgfpathcurveto{\pgfqpoint{4.242151in}{0.766823in}}{\pgfqpoint{4.237760in}{0.756224in}}{\pgfqpoint{4.237760in}{0.745174in}}%
\pgfpathcurveto{\pgfqpoint{4.237760in}{0.734123in}}{\pgfqpoint{4.242151in}{0.723524in}}{\pgfqpoint{4.249964in}{0.715711in}}%
\pgfpathcurveto{\pgfqpoint{4.257778in}{0.707897in}}{\pgfqpoint{4.268377in}{0.703507in}}{\pgfqpoint{4.279427in}{0.703507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297862in}{0.540357in}}%
\pgfpathcurveto{\pgfqpoint{4.308912in}{0.540357in}}{\pgfqpoint{4.319511in}{0.544747in}}{\pgfqpoint{4.327324in}{0.552561in}}%
\pgfpathcurveto{\pgfqpoint{4.335138in}{0.560375in}}{\pgfqpoint{4.339528in}{0.570974in}}{\pgfqpoint{4.339528in}{0.582024in}}%
\pgfpathcurveto{\pgfqpoint{4.339528in}{0.593074in}}{\pgfqpoint{4.335138in}{0.603673in}}{\pgfqpoint{4.327324in}{0.611486in}}%
\pgfpathcurveto{\pgfqpoint{4.319511in}{0.619300in}}{\pgfqpoint{4.308912in}{0.623690in}}{\pgfqpoint{4.297862in}{0.623690in}}%
\pgfpathcurveto{\pgfqpoint{4.286812in}{0.623690in}}{\pgfqpoint{4.276213in}{0.619300in}}{\pgfqpoint{4.268399in}{0.611486in}}%
\pgfpathcurveto{\pgfqpoint{4.260585in}{0.603673in}}{\pgfqpoint{4.256195in}{0.593074in}}{\pgfqpoint{4.256195in}{0.582024in}}%
\pgfpathcurveto{\pgfqpoint{4.256195in}{0.570974in}}{\pgfqpoint{4.260585in}{0.560375in}}{\pgfqpoint{4.268399in}{0.552561in}}%
\pgfpathcurveto{\pgfqpoint{4.276213in}{0.544747in}}{\pgfqpoint{4.286812in}{0.540357in}}{\pgfqpoint{4.297862in}{0.540357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244596in}{0.708761in}}%
\pgfpathcurveto{\pgfqpoint{4.255646in}{0.708761in}}{\pgfqpoint{4.266245in}{0.713151in}}{\pgfqpoint{4.274059in}{0.720964in}}%
\pgfpathcurveto{\pgfqpoint{4.281873in}{0.728778in}}{\pgfqpoint{4.286263in}{0.739377in}}{\pgfqpoint{4.286263in}{0.750427in}}%
\pgfpathcurveto{\pgfqpoint{4.286263in}{0.761477in}}{\pgfqpoint{4.281873in}{0.772076in}}{\pgfqpoint{4.274059in}{0.779890in}}%
\pgfpathcurveto{\pgfqpoint{4.266245in}{0.787704in}}{\pgfqpoint{4.255646in}{0.792094in}}{\pgfqpoint{4.244596in}{0.792094in}}%
\pgfpathcurveto{\pgfqpoint{4.233546in}{0.792094in}}{\pgfqpoint{4.222947in}{0.787704in}}{\pgfqpoint{4.215133in}{0.779890in}}%
\pgfpathcurveto{\pgfqpoint{4.207320in}{0.772076in}}{\pgfqpoint{4.202930in}{0.761477in}}{\pgfqpoint{4.202930in}{0.750427in}}%
\pgfpathcurveto{\pgfqpoint{4.202930in}{0.739377in}}{\pgfqpoint{4.207320in}{0.728778in}}{\pgfqpoint{4.215133in}{0.720964in}}%
\pgfpathcurveto{\pgfqpoint{4.222947in}{0.713151in}}{\pgfqpoint{4.233546in}{0.708761in}}{\pgfqpoint{4.244596in}{0.708761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433900in}{0.535863in}}%
\pgfpathcurveto{\pgfqpoint{4.444951in}{0.535863in}}{\pgfqpoint{4.455550in}{0.540253in}}{\pgfqpoint{4.463363in}{0.548067in}}%
\pgfpathcurveto{\pgfqpoint{4.471177in}{0.555880in}}{\pgfqpoint{4.475567in}{0.566479in}}{\pgfqpoint{4.475567in}{0.577530in}}%
\pgfpathcurveto{\pgfqpoint{4.475567in}{0.588580in}}{\pgfqpoint{4.471177in}{0.599179in}}{\pgfqpoint{4.463363in}{0.606992in}}%
\pgfpathcurveto{\pgfqpoint{4.455550in}{0.614806in}}{\pgfqpoint{4.444951in}{0.619196in}}{\pgfqpoint{4.433900in}{0.619196in}}%
\pgfpathcurveto{\pgfqpoint{4.422850in}{0.619196in}}{\pgfqpoint{4.412251in}{0.614806in}}{\pgfqpoint{4.404438in}{0.606992in}}%
\pgfpathcurveto{\pgfqpoint{4.396624in}{0.599179in}}{\pgfqpoint{4.392234in}{0.588580in}}{\pgfqpoint{4.392234in}{0.577530in}}%
\pgfpathcurveto{\pgfqpoint{4.392234in}{0.566479in}}{\pgfqpoint{4.396624in}{0.555880in}}{\pgfqpoint{4.404438in}{0.548067in}}%
\pgfpathcurveto{\pgfqpoint{4.412251in}{0.540253in}}{\pgfqpoint{4.422850in}{0.535863in}}{\pgfqpoint{4.433900in}{0.535863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162251in}{0.753500in}}%
\pgfpathcurveto{\pgfqpoint{4.173301in}{0.753500in}}{\pgfqpoint{4.183900in}{0.757890in}}{\pgfqpoint{4.191713in}{0.765704in}}%
\pgfpathcurveto{\pgfqpoint{4.199527in}{0.773518in}}{\pgfqpoint{4.203917in}{0.784117in}}{\pgfqpoint{4.203917in}{0.795167in}}%
\pgfpathcurveto{\pgfqpoint{4.203917in}{0.806217in}}{\pgfqpoint{4.199527in}{0.816816in}}{\pgfqpoint{4.191713in}{0.824629in}}%
\pgfpathcurveto{\pgfqpoint{4.183900in}{0.832443in}}{\pgfqpoint{4.173301in}{0.836833in}}{\pgfqpoint{4.162251in}{0.836833in}}%
\pgfpathcurveto{\pgfqpoint{4.151200in}{0.836833in}}{\pgfqpoint{4.140601in}{0.832443in}}{\pgfqpoint{4.132788in}{0.824629in}}%
\pgfpathcurveto{\pgfqpoint{4.124974in}{0.816816in}}{\pgfqpoint{4.120584in}{0.806217in}}{\pgfqpoint{4.120584in}{0.795167in}}%
\pgfpathcurveto{\pgfqpoint{4.120584in}{0.784117in}}{\pgfqpoint{4.124974in}{0.773518in}}{\pgfqpoint{4.132788in}{0.765704in}}%
\pgfpathcurveto{\pgfqpoint{4.140601in}{0.757890in}}{\pgfqpoint{4.151200in}{0.753500in}}{\pgfqpoint{4.162251in}{0.753500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486417in}{0.717988in}}%
\pgfpathcurveto{\pgfqpoint{4.497467in}{0.717988in}}{\pgfqpoint{4.508066in}{0.722378in}}{\pgfqpoint{4.515880in}{0.730192in}}%
\pgfpathcurveto{\pgfqpoint{4.523693in}{0.738005in}}{\pgfqpoint{4.528084in}{0.748604in}}{\pgfqpoint{4.528084in}{0.759654in}}%
\pgfpathcurveto{\pgfqpoint{4.528084in}{0.770704in}}{\pgfqpoint{4.523693in}{0.781303in}}{\pgfqpoint{4.515880in}{0.789117in}}%
\pgfpathcurveto{\pgfqpoint{4.508066in}{0.796931in}}{\pgfqpoint{4.497467in}{0.801321in}}{\pgfqpoint{4.486417in}{0.801321in}}%
\pgfpathcurveto{\pgfqpoint{4.475367in}{0.801321in}}{\pgfqpoint{4.464768in}{0.796931in}}{\pgfqpoint{4.456954in}{0.789117in}}%
\pgfpathcurveto{\pgfqpoint{4.449140in}{0.781303in}}{\pgfqpoint{4.444750in}{0.770704in}}{\pgfqpoint{4.444750in}{0.759654in}}%
\pgfpathcurveto{\pgfqpoint{4.444750in}{0.748604in}}{\pgfqpoint{4.449140in}{0.738005in}}{\pgfqpoint{4.456954in}{0.730192in}}%
\pgfpathcurveto{\pgfqpoint{4.464768in}{0.722378in}}{\pgfqpoint{4.475367in}{0.717988in}}{\pgfqpoint{4.486417in}{0.717988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108228in}{0.631363in}}%
\pgfpathcurveto{\pgfqpoint{4.119278in}{0.631363in}}{\pgfqpoint{4.129877in}{0.635754in}}{\pgfqpoint{4.137690in}{0.643567in}}%
\pgfpathcurveto{\pgfqpoint{4.145504in}{0.651381in}}{\pgfqpoint{4.149894in}{0.661980in}}{\pgfqpoint{4.149894in}{0.673030in}}%
\pgfpathcurveto{\pgfqpoint{4.149894in}{0.684080in}}{\pgfqpoint{4.145504in}{0.694679in}}{\pgfqpoint{4.137690in}{0.702493in}}%
\pgfpathcurveto{\pgfqpoint{4.129877in}{0.710306in}}{\pgfqpoint{4.119278in}{0.714697in}}{\pgfqpoint{4.108228in}{0.714697in}}%
\pgfpathcurveto{\pgfqpoint{4.097177in}{0.714697in}}{\pgfqpoint{4.086578in}{0.710306in}}{\pgfqpoint{4.078765in}{0.702493in}}%
\pgfpathcurveto{\pgfqpoint{4.070951in}{0.694679in}}{\pgfqpoint{4.066561in}{0.684080in}}{\pgfqpoint{4.066561in}{0.673030in}}%
\pgfpathcurveto{\pgfqpoint{4.066561in}{0.661980in}}{\pgfqpoint{4.070951in}{0.651381in}}{\pgfqpoint{4.078765in}{0.643567in}}%
\pgfpathcurveto{\pgfqpoint{4.086578in}{0.635754in}}{\pgfqpoint{4.097177in}{0.631363in}}{\pgfqpoint{4.108228in}{0.631363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284476in}{0.678816in}}%
\pgfpathcurveto{\pgfqpoint{4.295526in}{0.678816in}}{\pgfqpoint{4.306125in}{0.683206in}}{\pgfqpoint{4.313939in}{0.691020in}}%
\pgfpathcurveto{\pgfqpoint{4.321752in}{0.698833in}}{\pgfqpoint{4.326143in}{0.709432in}}{\pgfqpoint{4.326143in}{0.720483in}}%
\pgfpathcurveto{\pgfqpoint{4.326143in}{0.731533in}}{\pgfqpoint{4.321752in}{0.742132in}}{\pgfqpoint{4.313939in}{0.749945in}}%
\pgfpathcurveto{\pgfqpoint{4.306125in}{0.757759in}}{\pgfqpoint{4.295526in}{0.762149in}}{\pgfqpoint{4.284476in}{0.762149in}}%
\pgfpathcurveto{\pgfqpoint{4.273426in}{0.762149in}}{\pgfqpoint{4.262827in}{0.757759in}}{\pgfqpoint{4.255013in}{0.749945in}}%
\pgfpathcurveto{\pgfqpoint{4.247200in}{0.742132in}}{\pgfqpoint{4.242809in}{0.731533in}}{\pgfqpoint{4.242809in}{0.720483in}}%
\pgfpathcurveto{\pgfqpoint{4.242809in}{0.709432in}}{\pgfqpoint{4.247200in}{0.698833in}}{\pgfqpoint{4.255013in}{0.691020in}}%
\pgfpathcurveto{\pgfqpoint{4.262827in}{0.683206in}}{\pgfqpoint{4.273426in}{0.678816in}}{\pgfqpoint{4.284476in}{0.678816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561880in}{0.544366in}}%
\pgfpathcurveto{\pgfqpoint{4.572930in}{0.544366in}}{\pgfqpoint{4.583529in}{0.548756in}}{\pgfqpoint{4.591343in}{0.556569in}}%
\pgfpathcurveto{\pgfqpoint{4.599157in}{0.564383in}}{\pgfqpoint{4.603547in}{0.574982in}}{\pgfqpoint{4.603547in}{0.586032in}}%
\pgfpathcurveto{\pgfqpoint{4.603547in}{0.597082in}}{\pgfqpoint{4.599157in}{0.607681in}}{\pgfqpoint{4.591343in}{0.615495in}}%
\pgfpathcurveto{\pgfqpoint{4.583529in}{0.623309in}}{\pgfqpoint{4.572930in}{0.627699in}}{\pgfqpoint{4.561880in}{0.627699in}}%
\pgfpathcurveto{\pgfqpoint{4.550830in}{0.627699in}}{\pgfqpoint{4.540231in}{0.623309in}}{\pgfqpoint{4.532418in}{0.615495in}}%
\pgfpathcurveto{\pgfqpoint{4.524604in}{0.607681in}}{\pgfqpoint{4.520214in}{0.597082in}}{\pgfqpoint{4.520214in}{0.586032in}}%
\pgfpathcurveto{\pgfqpoint{4.520214in}{0.574982in}}{\pgfqpoint{4.524604in}{0.564383in}}{\pgfqpoint{4.532418in}{0.556569in}}%
\pgfpathcurveto{\pgfqpoint{4.540231in}{0.548756in}}{\pgfqpoint{4.550830in}{0.544366in}}{\pgfqpoint{4.561880in}{0.544366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927214in}{0.687579in}}%
\pgfpathcurveto{\pgfqpoint{3.938264in}{0.687579in}}{\pgfqpoint{3.948863in}{0.691969in}}{\pgfqpoint{3.956677in}{0.699783in}}%
\pgfpathcurveto{\pgfqpoint{3.964491in}{0.707596in}}{\pgfqpoint{3.968881in}{0.718195in}}{\pgfqpoint{3.968881in}{0.729246in}}%
\pgfpathcurveto{\pgfqpoint{3.968881in}{0.740296in}}{\pgfqpoint{3.964491in}{0.750895in}}{\pgfqpoint{3.956677in}{0.758708in}}%
\pgfpathcurveto{\pgfqpoint{3.948863in}{0.766522in}}{\pgfqpoint{3.938264in}{0.770912in}}{\pgfqpoint{3.927214in}{0.770912in}}%
\pgfpathcurveto{\pgfqpoint{3.916164in}{0.770912in}}{\pgfqpoint{3.905565in}{0.766522in}}{\pgfqpoint{3.897751in}{0.758708in}}%
\pgfpathcurveto{\pgfqpoint{3.889938in}{0.750895in}}{\pgfqpoint{3.885548in}{0.740296in}}{\pgfqpoint{3.885548in}{0.729246in}}%
\pgfpathcurveto{\pgfqpoint{3.885548in}{0.718195in}}{\pgfqpoint{3.889938in}{0.707596in}}{\pgfqpoint{3.897751in}{0.699783in}}%
\pgfpathcurveto{\pgfqpoint{3.905565in}{0.691969in}}{\pgfqpoint{3.916164in}{0.687579in}}{\pgfqpoint{3.927214in}{0.687579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565286in}{0.649125in}}%
\pgfpathcurveto{\pgfqpoint{4.576336in}{0.649125in}}{\pgfqpoint{4.586935in}{0.653516in}}{\pgfqpoint{4.594749in}{0.661329in}}%
\pgfpathcurveto{\pgfqpoint{4.602562in}{0.669143in}}{\pgfqpoint{4.606953in}{0.679742in}}{\pgfqpoint{4.606953in}{0.690792in}}%
\pgfpathcurveto{\pgfqpoint{4.606953in}{0.701842in}}{\pgfqpoint{4.602562in}{0.712441in}}{\pgfqpoint{4.594749in}{0.720255in}}%
\pgfpathcurveto{\pgfqpoint{4.586935in}{0.728068in}}{\pgfqpoint{4.576336in}{0.732459in}}{\pgfqpoint{4.565286in}{0.732459in}}%
\pgfpathcurveto{\pgfqpoint{4.554236in}{0.732459in}}{\pgfqpoint{4.543637in}{0.728068in}}{\pgfqpoint{4.535823in}{0.720255in}}%
\pgfpathcurveto{\pgfqpoint{4.528010in}{0.712441in}}{\pgfqpoint{4.523619in}{0.701842in}}{\pgfqpoint{4.523619in}{0.690792in}}%
\pgfpathcurveto{\pgfqpoint{4.523619in}{0.679742in}}{\pgfqpoint{4.528010in}{0.669143in}}{\pgfqpoint{4.535823in}{0.661329in}}%
\pgfpathcurveto{\pgfqpoint{4.543637in}{0.653516in}}{\pgfqpoint{4.554236in}{0.649125in}}{\pgfqpoint{4.565286in}{0.649125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362979in}{0.752616in}}%
\pgfpathcurveto{\pgfqpoint{4.374029in}{0.752616in}}{\pgfqpoint{4.384628in}{0.757006in}}{\pgfqpoint{4.392442in}{0.764819in}}%
\pgfpathcurveto{\pgfqpoint{4.400255in}{0.772633in}}{\pgfqpoint{4.404645in}{0.783232in}}{\pgfqpoint{4.404645in}{0.794282in}}%
\pgfpathcurveto{\pgfqpoint{4.404645in}{0.805332in}}{\pgfqpoint{4.400255in}{0.815931in}}{\pgfqpoint{4.392442in}{0.823745in}}%
\pgfpathcurveto{\pgfqpoint{4.384628in}{0.831559in}}{\pgfqpoint{4.374029in}{0.835949in}}{\pgfqpoint{4.362979in}{0.835949in}}%
\pgfpathcurveto{\pgfqpoint{4.351929in}{0.835949in}}{\pgfqpoint{4.341330in}{0.831559in}}{\pgfqpoint{4.333516in}{0.823745in}}%
\pgfpathcurveto{\pgfqpoint{4.325702in}{0.815931in}}{\pgfqpoint{4.321312in}{0.805332in}}{\pgfqpoint{4.321312in}{0.794282in}}%
\pgfpathcurveto{\pgfqpoint{4.321312in}{0.783232in}}{\pgfqpoint{4.325702in}{0.772633in}}{\pgfqpoint{4.333516in}{0.764819in}}%
\pgfpathcurveto{\pgfqpoint{4.341330in}{0.757006in}}{\pgfqpoint{4.351929in}{0.752616in}}{\pgfqpoint{4.362979in}{0.752616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234380in}{0.844735in}}%
\pgfpathcurveto{\pgfqpoint{4.245430in}{0.844735in}}{\pgfqpoint{4.256029in}{0.849125in}}{\pgfqpoint{4.263843in}{0.856938in}}%
\pgfpathcurveto{\pgfqpoint{4.271656in}{0.864752in}}{\pgfqpoint{4.276047in}{0.875351in}}{\pgfqpoint{4.276047in}{0.886401in}}%
\pgfpathcurveto{\pgfqpoint{4.276047in}{0.897451in}}{\pgfqpoint{4.271656in}{0.908050in}}{\pgfqpoint{4.263843in}{0.915864in}}%
\pgfpathcurveto{\pgfqpoint{4.256029in}{0.923678in}}{\pgfqpoint{4.245430in}{0.928068in}}{\pgfqpoint{4.234380in}{0.928068in}}%
\pgfpathcurveto{\pgfqpoint{4.223330in}{0.928068in}}{\pgfqpoint{4.212731in}{0.923678in}}{\pgfqpoint{4.204917in}{0.915864in}}%
\pgfpathcurveto{\pgfqpoint{4.197104in}{0.908050in}}{\pgfqpoint{4.192713in}{0.897451in}}{\pgfqpoint{4.192713in}{0.886401in}}%
\pgfpathcurveto{\pgfqpoint{4.192713in}{0.875351in}}{\pgfqpoint{4.197104in}{0.864752in}}{\pgfqpoint{4.204917in}{0.856938in}}%
\pgfpathcurveto{\pgfqpoint{4.212731in}{0.849125in}}{\pgfqpoint{4.223330in}{0.844735in}}{\pgfqpoint{4.234380in}{0.844735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307000in}{0.526066in}}%
\pgfpathcurveto{\pgfqpoint{4.318050in}{0.526066in}}{\pgfqpoint{4.328649in}{0.530457in}}{\pgfqpoint{4.336463in}{0.538270in}}%
\pgfpathcurveto{\pgfqpoint{4.344276in}{0.546084in}}{\pgfqpoint{4.348667in}{0.556683in}}{\pgfqpoint{4.348667in}{0.567733in}}%
\pgfpathcurveto{\pgfqpoint{4.348667in}{0.578783in}}{\pgfqpoint{4.344276in}{0.589382in}}{\pgfqpoint{4.336463in}{0.597196in}}%
\pgfpathcurveto{\pgfqpoint{4.328649in}{0.605009in}}{\pgfqpoint{4.318050in}{0.609400in}}{\pgfqpoint{4.307000in}{0.609400in}}%
\pgfpathcurveto{\pgfqpoint{4.295950in}{0.609400in}}{\pgfqpoint{4.285351in}{0.605009in}}{\pgfqpoint{4.277537in}{0.597196in}}%
\pgfpathcurveto{\pgfqpoint{4.269724in}{0.589382in}}{\pgfqpoint{4.265333in}{0.578783in}}{\pgfqpoint{4.265333in}{0.567733in}}%
\pgfpathcurveto{\pgfqpoint{4.265333in}{0.556683in}}{\pgfqpoint{4.269724in}{0.546084in}}{\pgfqpoint{4.277537in}{0.538270in}}%
\pgfpathcurveto{\pgfqpoint{4.285351in}{0.530457in}}{\pgfqpoint{4.295950in}{0.526066in}}{\pgfqpoint{4.307000in}{0.526066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234834in}{0.678723in}}%
\pgfpathcurveto{\pgfqpoint{4.245884in}{0.678723in}}{\pgfqpoint{4.256483in}{0.683113in}}{\pgfqpoint{4.264297in}{0.690927in}}%
\pgfpathcurveto{\pgfqpoint{4.272110in}{0.698740in}}{\pgfqpoint{4.276500in}{0.709339in}}{\pgfqpoint{4.276500in}{0.720389in}}%
\pgfpathcurveto{\pgfqpoint{4.276500in}{0.731440in}}{\pgfqpoint{4.272110in}{0.742039in}}{\pgfqpoint{4.264297in}{0.749852in}}%
\pgfpathcurveto{\pgfqpoint{4.256483in}{0.757666in}}{\pgfqpoint{4.245884in}{0.762056in}}{\pgfqpoint{4.234834in}{0.762056in}}%
\pgfpathcurveto{\pgfqpoint{4.223784in}{0.762056in}}{\pgfqpoint{4.213185in}{0.757666in}}{\pgfqpoint{4.205371in}{0.749852in}}%
\pgfpathcurveto{\pgfqpoint{4.197557in}{0.742039in}}{\pgfqpoint{4.193167in}{0.731440in}}{\pgfqpoint{4.193167in}{0.720389in}}%
\pgfpathcurveto{\pgfqpoint{4.193167in}{0.709339in}}{\pgfqpoint{4.197557in}{0.698740in}}{\pgfqpoint{4.205371in}{0.690927in}}%
\pgfpathcurveto{\pgfqpoint{4.213185in}{0.683113in}}{\pgfqpoint{4.223784in}{0.678723in}}{\pgfqpoint{4.234834in}{0.678723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298999in}{0.710468in}}%
\pgfpathcurveto{\pgfqpoint{4.310049in}{0.710468in}}{\pgfqpoint{4.320648in}{0.714858in}}{\pgfqpoint{4.328462in}{0.722672in}}%
\pgfpathcurveto{\pgfqpoint{4.336276in}{0.730486in}}{\pgfqpoint{4.340666in}{0.741085in}}{\pgfqpoint{4.340666in}{0.752135in}}%
\pgfpathcurveto{\pgfqpoint{4.340666in}{0.763185in}}{\pgfqpoint{4.336276in}{0.773784in}}{\pgfqpoint{4.328462in}{0.781598in}}%
\pgfpathcurveto{\pgfqpoint{4.320648in}{0.789411in}}{\pgfqpoint{4.310049in}{0.793801in}}{\pgfqpoint{4.298999in}{0.793801in}}%
\pgfpathcurveto{\pgfqpoint{4.287949in}{0.793801in}}{\pgfqpoint{4.277350in}{0.789411in}}{\pgfqpoint{4.269536in}{0.781598in}}%
\pgfpathcurveto{\pgfqpoint{4.261723in}{0.773784in}}{\pgfqpoint{4.257332in}{0.763185in}}{\pgfqpoint{4.257332in}{0.752135in}}%
\pgfpathcurveto{\pgfqpoint{4.257332in}{0.741085in}}{\pgfqpoint{4.261723in}{0.730486in}}{\pgfqpoint{4.269536in}{0.722672in}}%
\pgfpathcurveto{\pgfqpoint{4.277350in}{0.714858in}}{\pgfqpoint{4.287949in}{0.710468in}}{\pgfqpoint{4.298999in}{0.710468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347248in}{0.492258in}}%
\pgfpathcurveto{\pgfqpoint{4.358298in}{0.492258in}}{\pgfqpoint{4.368897in}{0.496649in}}{\pgfqpoint{4.376711in}{0.504462in}}%
\pgfpathcurveto{\pgfqpoint{4.384525in}{0.512276in}}{\pgfqpoint{4.388915in}{0.522875in}}{\pgfqpoint{4.388915in}{0.533925in}}%
\pgfpathcurveto{\pgfqpoint{4.388915in}{0.544975in}}{\pgfqpoint{4.384525in}{0.555574in}}{\pgfqpoint{4.376711in}{0.563388in}}%
\pgfpathcurveto{\pgfqpoint{4.368897in}{0.571201in}}{\pgfqpoint{4.358298in}{0.575592in}}{\pgfqpoint{4.347248in}{0.575592in}}%
\pgfpathcurveto{\pgfqpoint{4.336198in}{0.575592in}}{\pgfqpoint{4.325599in}{0.571201in}}{\pgfqpoint{4.317785in}{0.563388in}}%
\pgfpathcurveto{\pgfqpoint{4.309972in}{0.555574in}}{\pgfqpoint{4.305581in}{0.544975in}}{\pgfqpoint{4.305581in}{0.533925in}}%
\pgfpathcurveto{\pgfqpoint{4.305581in}{0.522875in}}{\pgfqpoint{4.309972in}{0.512276in}}{\pgfqpoint{4.317785in}{0.504462in}}%
\pgfpathcurveto{\pgfqpoint{4.325599in}{0.496649in}}{\pgfqpoint{4.336198in}{0.492258in}}{\pgfqpoint{4.347248in}{0.492258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280098in}{0.585383in}}%
\pgfpathcurveto{\pgfqpoint{4.291148in}{0.585383in}}{\pgfqpoint{4.301747in}{0.589773in}}{\pgfqpoint{4.309561in}{0.597587in}}%
\pgfpathcurveto{\pgfqpoint{4.317375in}{0.605400in}}{\pgfqpoint{4.321765in}{0.615999in}}{\pgfqpoint{4.321765in}{0.627050in}}%
\pgfpathcurveto{\pgfqpoint{4.321765in}{0.638100in}}{\pgfqpoint{4.317375in}{0.648699in}}{\pgfqpoint{4.309561in}{0.656512in}}%
\pgfpathcurveto{\pgfqpoint{4.301747in}{0.664326in}}{\pgfqpoint{4.291148in}{0.668716in}}{\pgfqpoint{4.280098in}{0.668716in}}%
\pgfpathcurveto{\pgfqpoint{4.269048in}{0.668716in}}{\pgfqpoint{4.258449in}{0.664326in}}{\pgfqpoint{4.250635in}{0.656512in}}%
\pgfpathcurveto{\pgfqpoint{4.242822in}{0.648699in}}{\pgfqpoint{4.238432in}{0.638100in}}{\pgfqpoint{4.238432in}{0.627050in}}%
\pgfpathcurveto{\pgfqpoint{4.238432in}{0.615999in}}{\pgfqpoint{4.242822in}{0.605400in}}{\pgfqpoint{4.250635in}{0.597587in}}%
\pgfpathcurveto{\pgfqpoint{4.258449in}{0.589773in}}{\pgfqpoint{4.269048in}{0.585383in}}{\pgfqpoint{4.280098in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345717in}{0.693394in}}%
\pgfpathcurveto{\pgfqpoint{4.356767in}{0.693394in}}{\pgfqpoint{4.367366in}{0.697785in}}{\pgfqpoint{4.375179in}{0.705598in}}%
\pgfpathcurveto{\pgfqpoint{4.382993in}{0.713412in}}{\pgfqpoint{4.387383in}{0.724011in}}{\pgfqpoint{4.387383in}{0.735061in}}%
\pgfpathcurveto{\pgfqpoint{4.387383in}{0.746111in}}{\pgfqpoint{4.382993in}{0.756710in}}{\pgfqpoint{4.375179in}{0.764524in}}%
\pgfpathcurveto{\pgfqpoint{4.367366in}{0.772337in}}{\pgfqpoint{4.356767in}{0.776728in}}{\pgfqpoint{4.345717in}{0.776728in}}%
\pgfpathcurveto{\pgfqpoint{4.334666in}{0.776728in}}{\pgfqpoint{4.324067in}{0.772337in}}{\pgfqpoint{4.316254in}{0.764524in}}%
\pgfpathcurveto{\pgfqpoint{4.308440in}{0.756710in}}{\pgfqpoint{4.304050in}{0.746111in}}{\pgfqpoint{4.304050in}{0.735061in}}%
\pgfpathcurveto{\pgfqpoint{4.304050in}{0.724011in}}{\pgfqpoint{4.308440in}{0.713412in}}{\pgfqpoint{4.316254in}{0.705598in}}%
\pgfpathcurveto{\pgfqpoint{4.324067in}{0.697785in}}{\pgfqpoint{4.334666in}{0.693394in}}{\pgfqpoint{4.345717in}{0.693394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248663in}{0.526878in}}%
\pgfpathcurveto{\pgfqpoint{4.259713in}{0.526878in}}{\pgfqpoint{4.270312in}{0.531268in}}{\pgfqpoint{4.278126in}{0.539082in}}%
\pgfpathcurveto{\pgfqpoint{4.285939in}{0.546895in}}{\pgfqpoint{4.290330in}{0.557494in}}{\pgfqpoint{4.290330in}{0.568545in}}%
\pgfpathcurveto{\pgfqpoint{4.290330in}{0.579595in}}{\pgfqpoint{4.285939in}{0.590194in}}{\pgfqpoint{4.278126in}{0.598007in}}%
\pgfpathcurveto{\pgfqpoint{4.270312in}{0.605821in}}{\pgfqpoint{4.259713in}{0.610211in}}{\pgfqpoint{4.248663in}{0.610211in}}%
\pgfpathcurveto{\pgfqpoint{4.237613in}{0.610211in}}{\pgfqpoint{4.227014in}{0.605821in}}{\pgfqpoint{4.219200in}{0.598007in}}%
\pgfpathcurveto{\pgfqpoint{4.211387in}{0.590194in}}{\pgfqpoint{4.206996in}{0.579595in}}{\pgfqpoint{4.206996in}{0.568545in}}%
\pgfpathcurveto{\pgfqpoint{4.206996in}{0.557494in}}{\pgfqpoint{4.211387in}{0.546895in}}{\pgfqpoint{4.219200in}{0.539082in}}%
\pgfpathcurveto{\pgfqpoint{4.227014in}{0.531268in}}{\pgfqpoint{4.237613in}{0.526878in}}{\pgfqpoint{4.248663in}{0.526878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525601in}{0.595225in}}%
\pgfpathcurveto{\pgfqpoint{4.536651in}{0.595225in}}{\pgfqpoint{4.547250in}{0.599616in}}{\pgfqpoint{4.555064in}{0.607429in}}%
\pgfpathcurveto{\pgfqpoint{4.562877in}{0.615243in}}{\pgfqpoint{4.567268in}{0.625842in}}{\pgfqpoint{4.567268in}{0.636892in}}%
\pgfpathcurveto{\pgfqpoint{4.567268in}{0.647942in}}{\pgfqpoint{4.562877in}{0.658541in}}{\pgfqpoint{4.555064in}{0.666355in}}%
\pgfpathcurveto{\pgfqpoint{4.547250in}{0.674168in}}{\pgfqpoint{4.536651in}{0.678559in}}{\pgfqpoint{4.525601in}{0.678559in}}%
\pgfpathcurveto{\pgfqpoint{4.514551in}{0.678559in}}{\pgfqpoint{4.503952in}{0.674168in}}{\pgfqpoint{4.496138in}{0.666355in}}%
\pgfpathcurveto{\pgfqpoint{4.488325in}{0.658541in}}{\pgfqpoint{4.483934in}{0.647942in}}{\pgfqpoint{4.483934in}{0.636892in}}%
\pgfpathcurveto{\pgfqpoint{4.483934in}{0.625842in}}{\pgfqpoint{4.488325in}{0.615243in}}{\pgfqpoint{4.496138in}{0.607429in}}%
\pgfpathcurveto{\pgfqpoint{4.503952in}{0.599616in}}{\pgfqpoint{4.514551in}{0.595225in}}{\pgfqpoint{4.525601in}{0.595225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268569in}{0.442559in}}%
\pgfpathcurveto{\pgfqpoint{4.279619in}{0.442559in}}{\pgfqpoint{4.290218in}{0.446949in}}{\pgfqpoint{4.298031in}{0.454763in}}%
\pgfpathcurveto{\pgfqpoint{4.305845in}{0.462577in}}{\pgfqpoint{4.310235in}{0.473176in}}{\pgfqpoint{4.310235in}{0.484226in}}%
\pgfpathcurveto{\pgfqpoint{4.310235in}{0.495276in}}{\pgfqpoint{4.305845in}{0.505875in}}{\pgfqpoint{4.298031in}{0.513689in}}%
\pgfpathcurveto{\pgfqpoint{4.290218in}{0.521502in}}{\pgfqpoint{4.279619in}{0.525892in}}{\pgfqpoint{4.268569in}{0.525892in}}%
\pgfpathcurveto{\pgfqpoint{4.257519in}{0.525892in}}{\pgfqpoint{4.246919in}{0.521502in}}{\pgfqpoint{4.239106in}{0.513689in}}%
\pgfpathcurveto{\pgfqpoint{4.231292in}{0.505875in}}{\pgfqpoint{4.226902in}{0.495276in}}{\pgfqpoint{4.226902in}{0.484226in}}%
\pgfpathcurveto{\pgfqpoint{4.226902in}{0.473176in}}{\pgfqpoint{4.231292in}{0.462577in}}{\pgfqpoint{4.239106in}{0.454763in}}%
\pgfpathcurveto{\pgfqpoint{4.246919in}{0.446949in}}{\pgfqpoint{4.257519in}{0.442559in}}{\pgfqpoint{4.268569in}{0.442559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309450in}{0.659606in}}%
\pgfpathcurveto{\pgfqpoint{4.320501in}{0.659606in}}{\pgfqpoint{4.331100in}{0.663996in}}{\pgfqpoint{4.338913in}{0.671810in}}%
\pgfpathcurveto{\pgfqpoint{4.346727in}{0.679623in}}{\pgfqpoint{4.351117in}{0.690222in}}{\pgfqpoint{4.351117in}{0.701273in}}%
\pgfpathcurveto{\pgfqpoint{4.351117in}{0.712323in}}{\pgfqpoint{4.346727in}{0.722922in}}{\pgfqpoint{4.338913in}{0.730735in}}%
\pgfpathcurveto{\pgfqpoint{4.331100in}{0.738549in}}{\pgfqpoint{4.320501in}{0.742939in}}{\pgfqpoint{4.309450in}{0.742939in}}%
\pgfpathcurveto{\pgfqpoint{4.298400in}{0.742939in}}{\pgfqpoint{4.287801in}{0.738549in}}{\pgfqpoint{4.279988in}{0.730735in}}%
\pgfpathcurveto{\pgfqpoint{4.272174in}{0.722922in}}{\pgfqpoint{4.267784in}{0.712323in}}{\pgfqpoint{4.267784in}{0.701273in}}%
\pgfpathcurveto{\pgfqpoint{4.267784in}{0.690222in}}{\pgfqpoint{4.272174in}{0.679623in}}{\pgfqpoint{4.279988in}{0.671810in}}%
\pgfpathcurveto{\pgfqpoint{4.287801in}{0.663996in}}{\pgfqpoint{4.298400in}{0.659606in}}{\pgfqpoint{4.309450in}{0.659606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470835in}{0.566556in}}%
\pgfpathcurveto{\pgfqpoint{4.481886in}{0.566556in}}{\pgfqpoint{4.492485in}{0.570947in}}{\pgfqpoint{4.500298in}{0.578760in}}%
\pgfpathcurveto{\pgfqpoint{4.508112in}{0.586574in}}{\pgfqpoint{4.512502in}{0.597173in}}{\pgfqpoint{4.512502in}{0.608223in}}%
\pgfpathcurveto{\pgfqpoint{4.512502in}{0.619273in}}{\pgfqpoint{4.508112in}{0.629872in}}{\pgfqpoint{4.500298in}{0.637686in}}%
\pgfpathcurveto{\pgfqpoint{4.492485in}{0.645499in}}{\pgfqpoint{4.481886in}{0.649890in}}{\pgfqpoint{4.470835in}{0.649890in}}%
\pgfpathcurveto{\pgfqpoint{4.459785in}{0.649890in}}{\pgfqpoint{4.449186in}{0.645499in}}{\pgfqpoint{4.441373in}{0.637686in}}%
\pgfpathcurveto{\pgfqpoint{4.433559in}{0.629872in}}{\pgfqpoint{4.429169in}{0.619273in}}{\pgfqpoint{4.429169in}{0.608223in}}%
\pgfpathcurveto{\pgfqpoint{4.429169in}{0.597173in}}{\pgfqpoint{4.433559in}{0.586574in}}{\pgfqpoint{4.441373in}{0.578760in}}%
\pgfpathcurveto{\pgfqpoint{4.449186in}{0.570947in}}{\pgfqpoint{4.459785in}{0.566556in}}{\pgfqpoint{4.470835in}{0.566556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436225in}{0.604778in}}%
\pgfpathcurveto{\pgfqpoint{4.447275in}{0.604778in}}{\pgfqpoint{4.457875in}{0.609168in}}{\pgfqpoint{4.465688in}{0.616982in}}%
\pgfpathcurveto{\pgfqpoint{4.473502in}{0.624795in}}{\pgfqpoint{4.477892in}{0.635394in}}{\pgfqpoint{4.477892in}{0.646444in}}%
\pgfpathcurveto{\pgfqpoint{4.477892in}{0.657494in}}{\pgfqpoint{4.473502in}{0.668093in}}{\pgfqpoint{4.465688in}{0.675907in}}%
\pgfpathcurveto{\pgfqpoint{4.457875in}{0.683721in}}{\pgfqpoint{4.447275in}{0.688111in}}{\pgfqpoint{4.436225in}{0.688111in}}%
\pgfpathcurveto{\pgfqpoint{4.425175in}{0.688111in}}{\pgfqpoint{4.414576in}{0.683721in}}{\pgfqpoint{4.406763in}{0.675907in}}%
\pgfpathcurveto{\pgfqpoint{4.398949in}{0.668093in}}{\pgfqpoint{4.394559in}{0.657494in}}{\pgfqpoint{4.394559in}{0.646444in}}%
\pgfpathcurveto{\pgfqpoint{4.394559in}{0.635394in}}{\pgfqpoint{4.398949in}{0.624795in}}{\pgfqpoint{4.406763in}{0.616982in}}%
\pgfpathcurveto{\pgfqpoint{4.414576in}{0.609168in}}{\pgfqpoint{4.425175in}{0.604778in}}{\pgfqpoint{4.436225in}{0.604778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403526in}{0.941792in}}%
\pgfpathcurveto{\pgfqpoint{4.414576in}{0.941792in}}{\pgfqpoint{4.425175in}{0.946182in}}{\pgfqpoint{4.432989in}{0.953995in}}%
\pgfpathcurveto{\pgfqpoint{4.440802in}{0.961809in}}{\pgfqpoint{4.445193in}{0.972408in}}{\pgfqpoint{4.445193in}{0.983458in}}%
\pgfpathcurveto{\pgfqpoint{4.445193in}{0.994508in}}{\pgfqpoint{4.440802in}{1.005107in}}{\pgfqpoint{4.432989in}{1.012921in}}%
\pgfpathcurveto{\pgfqpoint{4.425175in}{1.020735in}}{\pgfqpoint{4.414576in}{1.025125in}}{\pgfqpoint{4.403526in}{1.025125in}}%
\pgfpathcurveto{\pgfqpoint{4.392476in}{1.025125in}}{\pgfqpoint{4.381877in}{1.020735in}}{\pgfqpoint{4.374063in}{1.012921in}}%
\pgfpathcurveto{\pgfqpoint{4.366250in}{1.005107in}}{\pgfqpoint{4.361859in}{0.994508in}}{\pgfqpoint{4.361859in}{0.983458in}}%
\pgfpathcurveto{\pgfqpoint{4.361859in}{0.972408in}}{\pgfqpoint{4.366250in}{0.961809in}}{\pgfqpoint{4.374063in}{0.953995in}}%
\pgfpathcurveto{\pgfqpoint{4.381877in}{0.946182in}}{\pgfqpoint{4.392476in}{0.941792in}}{\pgfqpoint{4.403526in}{0.941792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079230in}{0.595910in}}%
\pgfpathcurveto{\pgfqpoint{4.090280in}{0.595910in}}{\pgfqpoint{4.100879in}{0.600301in}}{\pgfqpoint{4.108693in}{0.608114in}}%
\pgfpathcurveto{\pgfqpoint{4.116507in}{0.615928in}}{\pgfqpoint{4.120897in}{0.626527in}}{\pgfqpoint{4.120897in}{0.637577in}}%
\pgfpathcurveto{\pgfqpoint{4.120897in}{0.648627in}}{\pgfqpoint{4.116507in}{0.659226in}}{\pgfqpoint{4.108693in}{0.667040in}}%
\pgfpathcurveto{\pgfqpoint{4.100879in}{0.674853in}}{\pgfqpoint{4.090280in}{0.679244in}}{\pgfqpoint{4.079230in}{0.679244in}}%
\pgfpathcurveto{\pgfqpoint{4.068180in}{0.679244in}}{\pgfqpoint{4.057581in}{0.674853in}}{\pgfqpoint{4.049767in}{0.667040in}}%
\pgfpathcurveto{\pgfqpoint{4.041954in}{0.659226in}}{\pgfqpoint{4.037564in}{0.648627in}}{\pgfqpoint{4.037564in}{0.637577in}}%
\pgfpathcurveto{\pgfqpoint{4.037564in}{0.626527in}}{\pgfqpoint{4.041954in}{0.615928in}}{\pgfqpoint{4.049767in}{0.608114in}}%
\pgfpathcurveto{\pgfqpoint{4.057581in}{0.600301in}}{\pgfqpoint{4.068180in}{0.595910in}}{\pgfqpoint{4.079230in}{0.595910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441930in}{0.578980in}}%
\pgfpathcurveto{\pgfqpoint{4.452980in}{0.578980in}}{\pgfqpoint{4.463579in}{0.583370in}}{\pgfqpoint{4.471392in}{0.591184in}}%
\pgfpathcurveto{\pgfqpoint{4.479206in}{0.598998in}}{\pgfqpoint{4.483596in}{0.609597in}}{\pgfqpoint{4.483596in}{0.620647in}}%
\pgfpathcurveto{\pgfqpoint{4.483596in}{0.631697in}}{\pgfqpoint{4.479206in}{0.642296in}}{\pgfqpoint{4.471392in}{0.650110in}}%
\pgfpathcurveto{\pgfqpoint{4.463579in}{0.657923in}}{\pgfqpoint{4.452980in}{0.662314in}}{\pgfqpoint{4.441930in}{0.662314in}}%
\pgfpathcurveto{\pgfqpoint{4.430880in}{0.662314in}}{\pgfqpoint{4.420280in}{0.657923in}}{\pgfqpoint{4.412467in}{0.650110in}}%
\pgfpathcurveto{\pgfqpoint{4.404653in}{0.642296in}}{\pgfqpoint{4.400263in}{0.631697in}}{\pgfqpoint{4.400263in}{0.620647in}}%
\pgfpathcurveto{\pgfqpoint{4.400263in}{0.609597in}}{\pgfqpoint{4.404653in}{0.598998in}}{\pgfqpoint{4.412467in}{0.591184in}}%
\pgfpathcurveto{\pgfqpoint{4.420280in}{0.583370in}}{\pgfqpoint{4.430880in}{0.578980in}}{\pgfqpoint{4.441930in}{0.578980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486504in}{0.488282in}}%
\pgfpathcurveto{\pgfqpoint{4.497554in}{0.488282in}}{\pgfqpoint{4.508153in}{0.492672in}}{\pgfqpoint{4.515967in}{0.500486in}}%
\pgfpathcurveto{\pgfqpoint{4.523780in}{0.508300in}}{\pgfqpoint{4.528171in}{0.518899in}}{\pgfqpoint{4.528171in}{0.529949in}}%
\pgfpathcurveto{\pgfqpoint{4.528171in}{0.540999in}}{\pgfqpoint{4.523780in}{0.551598in}}{\pgfqpoint{4.515967in}{0.559412in}}%
\pgfpathcurveto{\pgfqpoint{4.508153in}{0.567225in}}{\pgfqpoint{4.497554in}{0.571615in}}{\pgfqpoint{4.486504in}{0.571615in}}%
\pgfpathcurveto{\pgfqpoint{4.475454in}{0.571615in}}{\pgfqpoint{4.464855in}{0.567225in}}{\pgfqpoint{4.457041in}{0.559412in}}%
\pgfpathcurveto{\pgfqpoint{4.449227in}{0.551598in}}{\pgfqpoint{4.444837in}{0.540999in}}{\pgfqpoint{4.444837in}{0.529949in}}%
\pgfpathcurveto{\pgfqpoint{4.444837in}{0.518899in}}{\pgfqpoint{4.449227in}{0.508300in}}{\pgfqpoint{4.457041in}{0.500486in}}%
\pgfpathcurveto{\pgfqpoint{4.464855in}{0.492672in}}{\pgfqpoint{4.475454in}{0.488282in}}{\pgfqpoint{4.486504in}{0.488282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357923in}{0.706567in}}%
\pgfpathcurveto{\pgfqpoint{4.368973in}{0.706567in}}{\pgfqpoint{4.379572in}{0.710957in}}{\pgfqpoint{4.387386in}{0.718771in}}%
\pgfpathcurveto{\pgfqpoint{4.395200in}{0.726585in}}{\pgfqpoint{4.399590in}{0.737184in}}{\pgfqpoint{4.399590in}{0.748234in}}%
\pgfpathcurveto{\pgfqpoint{4.399590in}{0.759284in}}{\pgfqpoint{4.395200in}{0.769883in}}{\pgfqpoint{4.387386in}{0.777697in}}%
\pgfpathcurveto{\pgfqpoint{4.379572in}{0.785510in}}{\pgfqpoint{4.368973in}{0.789901in}}{\pgfqpoint{4.357923in}{0.789901in}}%
\pgfpathcurveto{\pgfqpoint{4.346873in}{0.789901in}}{\pgfqpoint{4.336274in}{0.785510in}}{\pgfqpoint{4.328460in}{0.777697in}}%
\pgfpathcurveto{\pgfqpoint{4.320647in}{0.769883in}}{\pgfqpoint{4.316257in}{0.759284in}}{\pgfqpoint{4.316257in}{0.748234in}}%
\pgfpathcurveto{\pgfqpoint{4.316257in}{0.737184in}}{\pgfqpoint{4.320647in}{0.726585in}}{\pgfqpoint{4.328460in}{0.718771in}}%
\pgfpathcurveto{\pgfqpoint{4.336274in}{0.710957in}}{\pgfqpoint{4.346873in}{0.706567in}}{\pgfqpoint{4.357923in}{0.706567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447603in}{0.700278in}}%
\pgfpathcurveto{\pgfqpoint{4.458653in}{0.700278in}}{\pgfqpoint{4.469252in}{0.704668in}}{\pgfqpoint{4.477066in}{0.712482in}}%
\pgfpathcurveto{\pgfqpoint{4.484879in}{0.720295in}}{\pgfqpoint{4.489270in}{0.730895in}}{\pgfqpoint{4.489270in}{0.741945in}}%
\pgfpathcurveto{\pgfqpoint{4.489270in}{0.752995in}}{\pgfqpoint{4.484879in}{0.763594in}}{\pgfqpoint{4.477066in}{0.771407in}}%
\pgfpathcurveto{\pgfqpoint{4.469252in}{0.779221in}}{\pgfqpoint{4.458653in}{0.783611in}}{\pgfqpoint{4.447603in}{0.783611in}}%
\pgfpathcurveto{\pgfqpoint{4.436553in}{0.783611in}}{\pgfqpoint{4.425954in}{0.779221in}}{\pgfqpoint{4.418140in}{0.771407in}}%
\pgfpathcurveto{\pgfqpoint{4.410327in}{0.763594in}}{\pgfqpoint{4.405936in}{0.752995in}}{\pgfqpoint{4.405936in}{0.741945in}}%
\pgfpathcurveto{\pgfqpoint{4.405936in}{0.730895in}}{\pgfqpoint{4.410327in}{0.720295in}}{\pgfqpoint{4.418140in}{0.712482in}}%
\pgfpathcurveto{\pgfqpoint{4.425954in}{0.704668in}}{\pgfqpoint{4.436553in}{0.700278in}}{\pgfqpoint{4.447603in}{0.700278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481295in}{0.720128in}}%
\pgfpathcurveto{\pgfqpoint{4.492345in}{0.720128in}}{\pgfqpoint{4.502944in}{0.724518in}}{\pgfqpoint{4.510757in}{0.732331in}}%
\pgfpathcurveto{\pgfqpoint{4.518571in}{0.740145in}}{\pgfqpoint{4.522961in}{0.750744in}}{\pgfqpoint{4.522961in}{0.761794in}}%
\pgfpathcurveto{\pgfqpoint{4.522961in}{0.772844in}}{\pgfqpoint{4.518571in}{0.783443in}}{\pgfqpoint{4.510757in}{0.791257in}}%
\pgfpathcurveto{\pgfqpoint{4.502944in}{0.799071in}}{\pgfqpoint{4.492345in}{0.803461in}}{\pgfqpoint{4.481295in}{0.803461in}}%
\pgfpathcurveto{\pgfqpoint{4.470244in}{0.803461in}}{\pgfqpoint{4.459645in}{0.799071in}}{\pgfqpoint{4.451832in}{0.791257in}}%
\pgfpathcurveto{\pgfqpoint{4.444018in}{0.783443in}}{\pgfqpoint{4.439628in}{0.772844in}}{\pgfqpoint{4.439628in}{0.761794in}}%
\pgfpathcurveto{\pgfqpoint{4.439628in}{0.750744in}}{\pgfqpoint{4.444018in}{0.740145in}}{\pgfqpoint{4.451832in}{0.732331in}}%
\pgfpathcurveto{\pgfqpoint{4.459645in}{0.724518in}}{\pgfqpoint{4.470244in}{0.720128in}}{\pgfqpoint{4.481295in}{0.720128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142593in}{0.510800in}}%
\pgfpathcurveto{\pgfqpoint{4.153643in}{0.510800in}}{\pgfqpoint{4.164242in}{0.515191in}}{\pgfqpoint{4.172056in}{0.523004in}}%
\pgfpathcurveto{\pgfqpoint{4.179870in}{0.530818in}}{\pgfqpoint{4.184260in}{0.541417in}}{\pgfqpoint{4.184260in}{0.552467in}}%
\pgfpathcurveto{\pgfqpoint{4.184260in}{0.563517in}}{\pgfqpoint{4.179870in}{0.574116in}}{\pgfqpoint{4.172056in}{0.581930in}}%
\pgfpathcurveto{\pgfqpoint{4.164242in}{0.589743in}}{\pgfqpoint{4.153643in}{0.594134in}}{\pgfqpoint{4.142593in}{0.594134in}}%
\pgfpathcurveto{\pgfqpoint{4.131543in}{0.594134in}}{\pgfqpoint{4.120944in}{0.589743in}}{\pgfqpoint{4.113130in}{0.581930in}}%
\pgfpathcurveto{\pgfqpoint{4.105317in}{0.574116in}}{\pgfqpoint{4.100926in}{0.563517in}}{\pgfqpoint{4.100926in}{0.552467in}}%
\pgfpathcurveto{\pgfqpoint{4.100926in}{0.541417in}}{\pgfqpoint{4.105317in}{0.530818in}}{\pgfqpoint{4.113130in}{0.523004in}}%
\pgfpathcurveto{\pgfqpoint{4.120944in}{0.515191in}}{\pgfqpoint{4.131543in}{0.510800in}}{\pgfqpoint{4.142593in}{0.510800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258929in}{0.588050in}}%
\pgfpathcurveto{\pgfqpoint{4.269979in}{0.588050in}}{\pgfqpoint{4.280578in}{0.592441in}}{\pgfqpoint{4.288392in}{0.600254in}}%
\pgfpathcurveto{\pgfqpoint{4.296205in}{0.608068in}}{\pgfqpoint{4.300596in}{0.618667in}}{\pgfqpoint{4.300596in}{0.629717in}}%
\pgfpathcurveto{\pgfqpoint{4.300596in}{0.640767in}}{\pgfqpoint{4.296205in}{0.651366in}}{\pgfqpoint{4.288392in}{0.659180in}}%
\pgfpathcurveto{\pgfqpoint{4.280578in}{0.666993in}}{\pgfqpoint{4.269979in}{0.671384in}}{\pgfqpoint{4.258929in}{0.671384in}}%
\pgfpathcurveto{\pgfqpoint{4.247879in}{0.671384in}}{\pgfqpoint{4.237280in}{0.666993in}}{\pgfqpoint{4.229466in}{0.659180in}}%
\pgfpathcurveto{\pgfqpoint{4.221653in}{0.651366in}}{\pgfqpoint{4.217262in}{0.640767in}}{\pgfqpoint{4.217262in}{0.629717in}}%
\pgfpathcurveto{\pgfqpoint{4.217262in}{0.618667in}}{\pgfqpoint{4.221653in}{0.608068in}}{\pgfqpoint{4.229466in}{0.600254in}}%
\pgfpathcurveto{\pgfqpoint{4.237280in}{0.592441in}}{\pgfqpoint{4.247879in}{0.588050in}}{\pgfqpoint{4.258929in}{0.588050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142229in}{0.633925in}}%
\pgfpathcurveto{\pgfqpoint{4.153279in}{0.633925in}}{\pgfqpoint{4.163878in}{0.638315in}}{\pgfqpoint{4.171692in}{0.646129in}}%
\pgfpathcurveto{\pgfqpoint{4.179505in}{0.653943in}}{\pgfqpoint{4.183896in}{0.664542in}}{\pgfqpoint{4.183896in}{0.675592in}}%
\pgfpathcurveto{\pgfqpoint{4.183896in}{0.686642in}}{\pgfqpoint{4.179505in}{0.697241in}}{\pgfqpoint{4.171692in}{0.705055in}}%
\pgfpathcurveto{\pgfqpoint{4.163878in}{0.712868in}}{\pgfqpoint{4.153279in}{0.717259in}}{\pgfqpoint{4.142229in}{0.717259in}}%
\pgfpathcurveto{\pgfqpoint{4.131179in}{0.717259in}}{\pgfqpoint{4.120580in}{0.712868in}}{\pgfqpoint{4.112766in}{0.705055in}}%
\pgfpathcurveto{\pgfqpoint{4.104953in}{0.697241in}}{\pgfqpoint{4.100562in}{0.686642in}}{\pgfqpoint{4.100562in}{0.675592in}}%
\pgfpathcurveto{\pgfqpoint{4.100562in}{0.664542in}}{\pgfqpoint{4.104953in}{0.653943in}}{\pgfqpoint{4.112766in}{0.646129in}}%
\pgfpathcurveto{\pgfqpoint{4.120580in}{0.638315in}}{\pgfqpoint{4.131179in}{0.633925in}}{\pgfqpoint{4.142229in}{0.633925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693069in}{0.853824in}}%
\pgfpathcurveto{\pgfqpoint{4.704119in}{0.853824in}}{\pgfqpoint{4.714719in}{0.858214in}}{\pgfqpoint{4.722532in}{0.866028in}}%
\pgfpathcurveto{\pgfqpoint{4.730346in}{0.873841in}}{\pgfqpoint{4.734736in}{0.884440in}}{\pgfqpoint{4.734736in}{0.895491in}}%
\pgfpathcurveto{\pgfqpoint{4.734736in}{0.906541in}}{\pgfqpoint{4.730346in}{0.917140in}}{\pgfqpoint{4.722532in}{0.924953in}}%
\pgfpathcurveto{\pgfqpoint{4.714719in}{0.932767in}}{\pgfqpoint{4.704119in}{0.937157in}}{\pgfqpoint{4.693069in}{0.937157in}}%
\pgfpathcurveto{\pgfqpoint{4.682019in}{0.937157in}}{\pgfqpoint{4.671420in}{0.932767in}}{\pgfqpoint{4.663607in}{0.924953in}}%
\pgfpathcurveto{\pgfqpoint{4.655793in}{0.917140in}}{\pgfqpoint{4.651403in}{0.906541in}}{\pgfqpoint{4.651403in}{0.895491in}}%
\pgfpathcurveto{\pgfqpoint{4.651403in}{0.884440in}}{\pgfqpoint{4.655793in}{0.873841in}}{\pgfqpoint{4.663607in}{0.866028in}}%
\pgfpathcurveto{\pgfqpoint{4.671420in}{0.858214in}}{\pgfqpoint{4.682019in}{0.853824in}}{\pgfqpoint{4.693069in}{0.853824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283595in}{0.610561in}}%
\pgfpathcurveto{\pgfqpoint{4.294645in}{0.610561in}}{\pgfqpoint{4.305244in}{0.614952in}}{\pgfqpoint{4.313058in}{0.622765in}}%
\pgfpathcurveto{\pgfqpoint{4.320871in}{0.630579in}}{\pgfqpoint{4.325262in}{0.641178in}}{\pgfqpoint{4.325262in}{0.652228in}}%
\pgfpathcurveto{\pgfqpoint{4.325262in}{0.663278in}}{\pgfqpoint{4.320871in}{0.673877in}}{\pgfqpoint{4.313058in}{0.681691in}}%
\pgfpathcurveto{\pgfqpoint{4.305244in}{0.689504in}}{\pgfqpoint{4.294645in}{0.693895in}}{\pgfqpoint{4.283595in}{0.693895in}}%
\pgfpathcurveto{\pgfqpoint{4.272545in}{0.693895in}}{\pgfqpoint{4.261946in}{0.689504in}}{\pgfqpoint{4.254132in}{0.681691in}}%
\pgfpathcurveto{\pgfqpoint{4.246319in}{0.673877in}}{\pgfqpoint{4.241928in}{0.663278in}}{\pgfqpoint{4.241928in}{0.652228in}}%
\pgfpathcurveto{\pgfqpoint{4.241928in}{0.641178in}}{\pgfqpoint{4.246319in}{0.630579in}}{\pgfqpoint{4.254132in}{0.622765in}}%
\pgfpathcurveto{\pgfqpoint{4.261946in}{0.614952in}}{\pgfqpoint{4.272545in}{0.610561in}}{\pgfqpoint{4.283595in}{0.610561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166984in}{0.723776in}}%
\pgfpathcurveto{\pgfqpoint{4.178034in}{0.723776in}}{\pgfqpoint{4.188633in}{0.728166in}}{\pgfqpoint{4.196447in}{0.735980in}}%
\pgfpathcurveto{\pgfqpoint{4.204260in}{0.743794in}}{\pgfqpoint{4.208651in}{0.754393in}}{\pgfqpoint{4.208651in}{0.765443in}}%
\pgfpathcurveto{\pgfqpoint{4.208651in}{0.776493in}}{\pgfqpoint{4.204260in}{0.787092in}}{\pgfqpoint{4.196447in}{0.794906in}}%
\pgfpathcurveto{\pgfqpoint{4.188633in}{0.802719in}}{\pgfqpoint{4.178034in}{0.807109in}}{\pgfqpoint{4.166984in}{0.807109in}}%
\pgfpathcurveto{\pgfqpoint{4.155934in}{0.807109in}}{\pgfqpoint{4.145335in}{0.802719in}}{\pgfqpoint{4.137521in}{0.794906in}}%
\pgfpathcurveto{\pgfqpoint{4.129707in}{0.787092in}}{\pgfqpoint{4.125317in}{0.776493in}}{\pgfqpoint{4.125317in}{0.765443in}}%
\pgfpathcurveto{\pgfqpoint{4.125317in}{0.754393in}}{\pgfqpoint{4.129707in}{0.743794in}}{\pgfqpoint{4.137521in}{0.735980in}}%
\pgfpathcurveto{\pgfqpoint{4.145335in}{0.728166in}}{\pgfqpoint{4.155934in}{0.723776in}}{\pgfqpoint{4.166984in}{0.723776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380463in}{0.610805in}}%
\pgfpathcurveto{\pgfqpoint{4.391513in}{0.610805in}}{\pgfqpoint{4.402112in}{0.615195in}}{\pgfqpoint{4.409926in}{0.623008in}}%
\pgfpathcurveto{\pgfqpoint{4.417739in}{0.630822in}}{\pgfqpoint{4.422129in}{0.641421in}}{\pgfqpoint{4.422129in}{0.652471in}}%
\pgfpathcurveto{\pgfqpoint{4.422129in}{0.663521in}}{\pgfqpoint{4.417739in}{0.674120in}}{\pgfqpoint{4.409926in}{0.681934in}}%
\pgfpathcurveto{\pgfqpoint{4.402112in}{0.689748in}}{\pgfqpoint{4.391513in}{0.694138in}}{\pgfqpoint{4.380463in}{0.694138in}}%
\pgfpathcurveto{\pgfqpoint{4.369413in}{0.694138in}}{\pgfqpoint{4.358814in}{0.689748in}}{\pgfqpoint{4.351000in}{0.681934in}}%
\pgfpathcurveto{\pgfqpoint{4.343186in}{0.674120in}}{\pgfqpoint{4.338796in}{0.663521in}}{\pgfqpoint{4.338796in}{0.652471in}}%
\pgfpathcurveto{\pgfqpoint{4.338796in}{0.641421in}}{\pgfqpoint{4.343186in}{0.630822in}}{\pgfqpoint{4.351000in}{0.623008in}}%
\pgfpathcurveto{\pgfqpoint{4.358814in}{0.615195in}}{\pgfqpoint{4.369413in}{0.610805in}}{\pgfqpoint{4.380463in}{0.610805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332060in}{0.675855in}}%
\pgfpathcurveto{\pgfqpoint{4.343111in}{0.675855in}}{\pgfqpoint{4.353710in}{0.680246in}}{\pgfqpoint{4.361523in}{0.688059in}}%
\pgfpathcurveto{\pgfqpoint{4.369337in}{0.695873in}}{\pgfqpoint{4.373727in}{0.706472in}}{\pgfqpoint{4.373727in}{0.717522in}}%
\pgfpathcurveto{\pgfqpoint{4.373727in}{0.728572in}}{\pgfqpoint{4.369337in}{0.739171in}}{\pgfqpoint{4.361523in}{0.746985in}}%
\pgfpathcurveto{\pgfqpoint{4.353710in}{0.754798in}}{\pgfqpoint{4.343111in}{0.759189in}}{\pgfqpoint{4.332060in}{0.759189in}}%
\pgfpathcurveto{\pgfqpoint{4.321010in}{0.759189in}}{\pgfqpoint{4.310411in}{0.754798in}}{\pgfqpoint{4.302598in}{0.746985in}}%
\pgfpathcurveto{\pgfqpoint{4.294784in}{0.739171in}}{\pgfqpoint{4.290394in}{0.728572in}}{\pgfqpoint{4.290394in}{0.717522in}}%
\pgfpathcurveto{\pgfqpoint{4.290394in}{0.706472in}}{\pgfqpoint{4.294784in}{0.695873in}}{\pgfqpoint{4.302598in}{0.688059in}}%
\pgfpathcurveto{\pgfqpoint{4.310411in}{0.680246in}}{\pgfqpoint{4.321010in}{0.675855in}}{\pgfqpoint{4.332060in}{0.675855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037693in}{0.630186in}}%
\pgfpathcurveto{\pgfqpoint{4.048743in}{0.630186in}}{\pgfqpoint{4.059342in}{0.634576in}}{\pgfqpoint{4.067156in}{0.642389in}}%
\pgfpathcurveto{\pgfqpoint{4.074970in}{0.650203in}}{\pgfqpoint{4.079360in}{0.660802in}}{\pgfqpoint{4.079360in}{0.671852in}}%
\pgfpathcurveto{\pgfqpoint{4.079360in}{0.682902in}}{\pgfqpoint{4.074970in}{0.693501in}}{\pgfqpoint{4.067156in}{0.701315in}}%
\pgfpathcurveto{\pgfqpoint{4.059342in}{0.709129in}}{\pgfqpoint{4.048743in}{0.713519in}}{\pgfqpoint{4.037693in}{0.713519in}}%
\pgfpathcurveto{\pgfqpoint{4.026643in}{0.713519in}}{\pgfqpoint{4.016044in}{0.709129in}}{\pgfqpoint{4.008231in}{0.701315in}}%
\pgfpathcurveto{\pgfqpoint{4.000417in}{0.693501in}}{\pgfqpoint{3.996027in}{0.682902in}}{\pgfqpoint{3.996027in}{0.671852in}}%
\pgfpathcurveto{\pgfqpoint{3.996027in}{0.660802in}}{\pgfqpoint{4.000417in}{0.650203in}}{\pgfqpoint{4.008231in}{0.642389in}}%
\pgfpathcurveto{\pgfqpoint{4.016044in}{0.634576in}}{\pgfqpoint{4.026643in}{0.630186in}}{\pgfqpoint{4.037693in}{0.630186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000028in}{0.816623in}}%
\pgfpathcurveto{\pgfqpoint{4.011078in}{0.816623in}}{\pgfqpoint{4.021677in}{0.821013in}}{\pgfqpoint{4.029491in}{0.828827in}}%
\pgfpathcurveto{\pgfqpoint{4.037305in}{0.836640in}}{\pgfqpoint{4.041695in}{0.847239in}}{\pgfqpoint{4.041695in}{0.858290in}}%
\pgfpathcurveto{\pgfqpoint{4.041695in}{0.869340in}}{\pgfqpoint{4.037305in}{0.879939in}}{\pgfqpoint{4.029491in}{0.887752in}}%
\pgfpathcurveto{\pgfqpoint{4.021677in}{0.895566in}}{\pgfqpoint{4.011078in}{0.899956in}}{\pgfqpoint{4.000028in}{0.899956in}}%
\pgfpathcurveto{\pgfqpoint{3.988978in}{0.899956in}}{\pgfqpoint{3.978379in}{0.895566in}}{\pgfqpoint{3.970565in}{0.887752in}}%
\pgfpathcurveto{\pgfqpoint{3.962752in}{0.879939in}}{\pgfqpoint{3.958361in}{0.869340in}}{\pgfqpoint{3.958361in}{0.858290in}}%
\pgfpathcurveto{\pgfqpoint{3.958361in}{0.847239in}}{\pgfqpoint{3.962752in}{0.836640in}}{\pgfqpoint{3.970565in}{0.828827in}}%
\pgfpathcurveto{\pgfqpoint{3.978379in}{0.821013in}}{\pgfqpoint{3.988978in}{0.816623in}}{\pgfqpoint{4.000028in}{0.816623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349952in}{0.434613in}}%
\pgfpathcurveto{\pgfqpoint{4.361002in}{0.434613in}}{\pgfqpoint{4.371601in}{0.439003in}}{\pgfqpoint{4.379415in}{0.446817in}}%
\pgfpathcurveto{\pgfqpoint{4.387229in}{0.454630in}}{\pgfqpoint{4.391619in}{0.465230in}}{\pgfqpoint{4.391619in}{0.476280in}}%
\pgfpathcurveto{\pgfqpoint{4.391619in}{0.487330in}}{\pgfqpoint{4.387229in}{0.497929in}}{\pgfqpoint{4.379415in}{0.505742in}}%
\pgfpathcurveto{\pgfqpoint{4.371601in}{0.513556in}}{\pgfqpoint{4.361002in}{0.517946in}}{\pgfqpoint{4.349952in}{0.517946in}}%
\pgfpathcurveto{\pgfqpoint{4.338902in}{0.517946in}}{\pgfqpoint{4.328303in}{0.513556in}}{\pgfqpoint{4.320490in}{0.505742in}}%
\pgfpathcurveto{\pgfqpoint{4.312676in}{0.497929in}}{\pgfqpoint{4.308286in}{0.487330in}}{\pgfqpoint{4.308286in}{0.476280in}}%
\pgfpathcurveto{\pgfqpoint{4.308286in}{0.465230in}}{\pgfqpoint{4.312676in}{0.454630in}}{\pgfqpoint{4.320490in}{0.446817in}}%
\pgfpathcurveto{\pgfqpoint{4.328303in}{0.439003in}}{\pgfqpoint{4.338902in}{0.434613in}}{\pgfqpoint{4.349952in}{0.434613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430566in}{0.559876in}}%
\pgfpathcurveto{\pgfqpoint{4.441617in}{0.559876in}}{\pgfqpoint{4.452216in}{0.564266in}}{\pgfqpoint{4.460029in}{0.572080in}}%
\pgfpathcurveto{\pgfqpoint{4.467843in}{0.579894in}}{\pgfqpoint{4.472233in}{0.590493in}}{\pgfqpoint{4.472233in}{0.601543in}}%
\pgfpathcurveto{\pgfqpoint{4.472233in}{0.612593in}}{\pgfqpoint{4.467843in}{0.623192in}}{\pgfqpoint{4.460029in}{0.631006in}}%
\pgfpathcurveto{\pgfqpoint{4.452216in}{0.638819in}}{\pgfqpoint{4.441617in}{0.643209in}}{\pgfqpoint{4.430566in}{0.643209in}}%
\pgfpathcurveto{\pgfqpoint{4.419516in}{0.643209in}}{\pgfqpoint{4.408917in}{0.638819in}}{\pgfqpoint{4.401104in}{0.631006in}}%
\pgfpathcurveto{\pgfqpoint{4.393290in}{0.623192in}}{\pgfqpoint{4.388900in}{0.612593in}}{\pgfqpoint{4.388900in}{0.601543in}}%
\pgfpathcurveto{\pgfqpoint{4.388900in}{0.590493in}}{\pgfqpoint{4.393290in}{0.579894in}}{\pgfqpoint{4.401104in}{0.572080in}}%
\pgfpathcurveto{\pgfqpoint{4.408917in}{0.564266in}}{\pgfqpoint{4.419516in}{0.559876in}}{\pgfqpoint{4.430566in}{0.559876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221757in}{0.403414in}}%
\pgfpathcurveto{\pgfqpoint{4.232807in}{0.403414in}}{\pgfqpoint{4.243406in}{0.407804in}}{\pgfqpoint{4.251220in}{0.415618in}}%
\pgfpathcurveto{\pgfqpoint{4.259033in}{0.423431in}}{\pgfqpoint{4.263424in}{0.434030in}}{\pgfqpoint{4.263424in}{0.445080in}}%
\pgfpathcurveto{\pgfqpoint{4.263424in}{0.456131in}}{\pgfqpoint{4.259033in}{0.466730in}}{\pgfqpoint{4.251220in}{0.474543in}}%
\pgfpathcurveto{\pgfqpoint{4.243406in}{0.482357in}}{\pgfqpoint{4.232807in}{0.486747in}}{\pgfqpoint{4.221757in}{0.486747in}}%
\pgfpathcurveto{\pgfqpoint{4.210707in}{0.486747in}}{\pgfqpoint{4.200108in}{0.482357in}}{\pgfqpoint{4.192294in}{0.474543in}}%
\pgfpathcurveto{\pgfqpoint{4.184481in}{0.466730in}}{\pgfqpoint{4.180090in}{0.456131in}}{\pgfqpoint{4.180090in}{0.445080in}}%
\pgfpathcurveto{\pgfqpoint{4.180090in}{0.434030in}}{\pgfqpoint{4.184481in}{0.423431in}}{\pgfqpoint{4.192294in}{0.415618in}}%
\pgfpathcurveto{\pgfqpoint{4.200108in}{0.407804in}}{\pgfqpoint{4.210707in}{0.403414in}}{\pgfqpoint{4.221757in}{0.403414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238380in}{0.512937in}}%
\pgfpathcurveto{\pgfqpoint{4.249430in}{0.512937in}}{\pgfqpoint{4.260029in}{0.517327in}}{\pgfqpoint{4.267842in}{0.525141in}}%
\pgfpathcurveto{\pgfqpoint{4.275656in}{0.532955in}}{\pgfqpoint{4.280046in}{0.543554in}}{\pgfqpoint{4.280046in}{0.554604in}}%
\pgfpathcurveto{\pgfqpoint{4.280046in}{0.565654in}}{\pgfqpoint{4.275656in}{0.576253in}}{\pgfqpoint{4.267842in}{0.584067in}}%
\pgfpathcurveto{\pgfqpoint{4.260029in}{0.591880in}}{\pgfqpoint{4.249430in}{0.596270in}}{\pgfqpoint{4.238380in}{0.596270in}}%
\pgfpathcurveto{\pgfqpoint{4.227330in}{0.596270in}}{\pgfqpoint{4.216730in}{0.591880in}}{\pgfqpoint{4.208917in}{0.584067in}}%
\pgfpathcurveto{\pgfqpoint{4.201103in}{0.576253in}}{\pgfqpoint{4.196713in}{0.565654in}}{\pgfqpoint{4.196713in}{0.554604in}}%
\pgfpathcurveto{\pgfqpoint{4.196713in}{0.543554in}}{\pgfqpoint{4.201103in}{0.532955in}}{\pgfqpoint{4.208917in}{0.525141in}}%
\pgfpathcurveto{\pgfqpoint{4.216730in}{0.517327in}}{\pgfqpoint{4.227330in}{0.512937in}}{\pgfqpoint{4.238380in}{0.512937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141155in}{0.572871in}}%
\pgfpathcurveto{\pgfqpoint{4.152205in}{0.572871in}}{\pgfqpoint{4.162804in}{0.577261in}}{\pgfqpoint{4.170618in}{0.585075in}}%
\pgfpathcurveto{\pgfqpoint{4.178432in}{0.592888in}}{\pgfqpoint{4.182822in}{0.603487in}}{\pgfqpoint{4.182822in}{0.614538in}}%
\pgfpathcurveto{\pgfqpoint{4.182822in}{0.625588in}}{\pgfqpoint{4.178432in}{0.636187in}}{\pgfqpoint{4.170618in}{0.644000in}}%
\pgfpathcurveto{\pgfqpoint{4.162804in}{0.651814in}}{\pgfqpoint{4.152205in}{0.656204in}}{\pgfqpoint{4.141155in}{0.656204in}}%
\pgfpathcurveto{\pgfqpoint{4.130105in}{0.656204in}}{\pgfqpoint{4.119506in}{0.651814in}}{\pgfqpoint{4.111692in}{0.644000in}}%
\pgfpathcurveto{\pgfqpoint{4.103879in}{0.636187in}}{\pgfqpoint{4.099488in}{0.625588in}}{\pgfqpoint{4.099488in}{0.614538in}}%
\pgfpathcurveto{\pgfqpoint{4.099488in}{0.603487in}}{\pgfqpoint{4.103879in}{0.592888in}}{\pgfqpoint{4.111692in}{0.585075in}}%
\pgfpathcurveto{\pgfqpoint{4.119506in}{0.577261in}}{\pgfqpoint{4.130105in}{0.572871in}}{\pgfqpoint{4.141155in}{0.572871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197260in}{0.571650in}}%
\pgfpathcurveto{\pgfqpoint{4.208310in}{0.571650in}}{\pgfqpoint{4.218909in}{0.576041in}}{\pgfqpoint{4.226723in}{0.583854in}}%
\pgfpathcurveto{\pgfqpoint{4.234536in}{0.591668in}}{\pgfqpoint{4.238927in}{0.602267in}}{\pgfqpoint{4.238927in}{0.613317in}}%
\pgfpathcurveto{\pgfqpoint{4.238927in}{0.624367in}}{\pgfqpoint{4.234536in}{0.634966in}}{\pgfqpoint{4.226723in}{0.642780in}}%
\pgfpathcurveto{\pgfqpoint{4.218909in}{0.650593in}}{\pgfqpoint{4.208310in}{0.654984in}}{\pgfqpoint{4.197260in}{0.654984in}}%
\pgfpathcurveto{\pgfqpoint{4.186210in}{0.654984in}}{\pgfqpoint{4.175611in}{0.650593in}}{\pgfqpoint{4.167797in}{0.642780in}}%
\pgfpathcurveto{\pgfqpoint{4.159983in}{0.634966in}}{\pgfqpoint{4.155593in}{0.624367in}}{\pgfqpoint{4.155593in}{0.613317in}}%
\pgfpathcurveto{\pgfqpoint{4.155593in}{0.602267in}}{\pgfqpoint{4.159983in}{0.591668in}}{\pgfqpoint{4.167797in}{0.583854in}}%
\pgfpathcurveto{\pgfqpoint{4.175611in}{0.576041in}}{\pgfqpoint{4.186210in}{0.571650in}}{\pgfqpoint{4.197260in}{0.571650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561133in}{0.794120in}}%
\pgfpathcurveto{\pgfqpoint{4.572184in}{0.794120in}}{\pgfqpoint{4.582783in}{0.798510in}}{\pgfqpoint{4.590596in}{0.806324in}}%
\pgfpathcurveto{\pgfqpoint{4.598410in}{0.814138in}}{\pgfqpoint{4.602800in}{0.824737in}}{\pgfqpoint{4.602800in}{0.835787in}}%
\pgfpathcurveto{\pgfqpoint{4.602800in}{0.846837in}}{\pgfqpoint{4.598410in}{0.857436in}}{\pgfqpoint{4.590596in}{0.865250in}}%
\pgfpathcurveto{\pgfqpoint{4.582783in}{0.873063in}}{\pgfqpoint{4.572184in}{0.877453in}}{\pgfqpoint{4.561133in}{0.877453in}}%
\pgfpathcurveto{\pgfqpoint{4.550083in}{0.877453in}}{\pgfqpoint{4.539484in}{0.873063in}}{\pgfqpoint{4.531671in}{0.865250in}}%
\pgfpathcurveto{\pgfqpoint{4.523857in}{0.857436in}}{\pgfqpoint{4.519467in}{0.846837in}}{\pgfqpoint{4.519467in}{0.835787in}}%
\pgfpathcurveto{\pgfqpoint{4.519467in}{0.824737in}}{\pgfqpoint{4.523857in}{0.814138in}}{\pgfqpoint{4.531671in}{0.806324in}}%
\pgfpathcurveto{\pgfqpoint{4.539484in}{0.798510in}}{\pgfqpoint{4.550083in}{0.794120in}}{\pgfqpoint{4.561133in}{0.794120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319045in}{0.593573in}}%
\pgfpathcurveto{\pgfqpoint{4.330095in}{0.593573in}}{\pgfqpoint{4.340694in}{0.597963in}}{\pgfqpoint{4.348508in}{0.605777in}}%
\pgfpathcurveto{\pgfqpoint{4.356321in}{0.613590in}}{\pgfqpoint{4.360712in}{0.624189in}}{\pgfqpoint{4.360712in}{0.635240in}}%
\pgfpathcurveto{\pgfqpoint{4.360712in}{0.646290in}}{\pgfqpoint{4.356321in}{0.656889in}}{\pgfqpoint{4.348508in}{0.664702in}}%
\pgfpathcurveto{\pgfqpoint{4.340694in}{0.672516in}}{\pgfqpoint{4.330095in}{0.676906in}}{\pgfqpoint{4.319045in}{0.676906in}}%
\pgfpathcurveto{\pgfqpoint{4.307995in}{0.676906in}}{\pgfqpoint{4.297396in}{0.672516in}}{\pgfqpoint{4.289582in}{0.664702in}}%
\pgfpathcurveto{\pgfqpoint{4.281769in}{0.656889in}}{\pgfqpoint{4.277378in}{0.646290in}}{\pgfqpoint{4.277378in}{0.635240in}}%
\pgfpathcurveto{\pgfqpoint{4.277378in}{0.624189in}}{\pgfqpoint{4.281769in}{0.613590in}}{\pgfqpoint{4.289582in}{0.605777in}}%
\pgfpathcurveto{\pgfqpoint{4.297396in}{0.597963in}}{\pgfqpoint{4.307995in}{0.593573in}}{\pgfqpoint{4.319045in}{0.593573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387189in}{0.641597in}}%
\pgfpathcurveto{\pgfqpoint{4.398239in}{0.641597in}}{\pgfqpoint{4.408838in}{0.645987in}}{\pgfqpoint{4.416652in}{0.653801in}}%
\pgfpathcurveto{\pgfqpoint{4.424466in}{0.661614in}}{\pgfqpoint{4.428856in}{0.672213in}}{\pgfqpoint{4.428856in}{0.683264in}}%
\pgfpathcurveto{\pgfqpoint{4.428856in}{0.694314in}}{\pgfqpoint{4.424466in}{0.704913in}}{\pgfqpoint{4.416652in}{0.712726in}}%
\pgfpathcurveto{\pgfqpoint{4.408838in}{0.720540in}}{\pgfqpoint{4.398239in}{0.724930in}}{\pgfqpoint{4.387189in}{0.724930in}}%
\pgfpathcurveto{\pgfqpoint{4.376139in}{0.724930in}}{\pgfqpoint{4.365540in}{0.720540in}}{\pgfqpoint{4.357726in}{0.712726in}}%
\pgfpathcurveto{\pgfqpoint{4.349913in}{0.704913in}}{\pgfqpoint{4.345523in}{0.694314in}}{\pgfqpoint{4.345523in}{0.683264in}}%
\pgfpathcurveto{\pgfqpoint{4.345523in}{0.672213in}}{\pgfqpoint{4.349913in}{0.661614in}}{\pgfqpoint{4.357726in}{0.653801in}}%
\pgfpathcurveto{\pgfqpoint{4.365540in}{0.645987in}}{\pgfqpoint{4.376139in}{0.641597in}}{\pgfqpoint{4.387189in}{0.641597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163554in}{0.853406in}}%
\pgfpathcurveto{\pgfqpoint{4.174604in}{0.853406in}}{\pgfqpoint{4.185203in}{0.857796in}}{\pgfqpoint{4.193017in}{0.865610in}}%
\pgfpathcurveto{\pgfqpoint{4.200830in}{0.873424in}}{\pgfqpoint{4.205221in}{0.884023in}}{\pgfqpoint{4.205221in}{0.895073in}}%
\pgfpathcurveto{\pgfqpoint{4.205221in}{0.906123in}}{\pgfqpoint{4.200830in}{0.916722in}}{\pgfqpoint{4.193017in}{0.924536in}}%
\pgfpathcurveto{\pgfqpoint{4.185203in}{0.932349in}}{\pgfqpoint{4.174604in}{0.936739in}}{\pgfqpoint{4.163554in}{0.936739in}}%
\pgfpathcurveto{\pgfqpoint{4.152504in}{0.936739in}}{\pgfqpoint{4.141905in}{0.932349in}}{\pgfqpoint{4.134091in}{0.924536in}}%
\pgfpathcurveto{\pgfqpoint{4.126278in}{0.916722in}}{\pgfqpoint{4.121887in}{0.906123in}}{\pgfqpoint{4.121887in}{0.895073in}}%
\pgfpathcurveto{\pgfqpoint{4.121887in}{0.884023in}}{\pgfqpoint{4.126278in}{0.873424in}}{\pgfqpoint{4.134091in}{0.865610in}}%
\pgfpathcurveto{\pgfqpoint{4.141905in}{0.857796in}}{\pgfqpoint{4.152504in}{0.853406in}}{\pgfqpoint{4.163554in}{0.853406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084785in}{0.786873in}}%
\pgfpathcurveto{\pgfqpoint{4.095835in}{0.786873in}}{\pgfqpoint{4.106434in}{0.791263in}}{\pgfqpoint{4.114248in}{0.799077in}}%
\pgfpathcurveto{\pgfqpoint{4.122061in}{0.806890in}}{\pgfqpoint{4.126452in}{0.817489in}}{\pgfqpoint{4.126452in}{0.828539in}}%
\pgfpathcurveto{\pgfqpoint{4.126452in}{0.839590in}}{\pgfqpoint{4.122061in}{0.850189in}}{\pgfqpoint{4.114248in}{0.858002in}}%
\pgfpathcurveto{\pgfqpoint{4.106434in}{0.865816in}}{\pgfqpoint{4.095835in}{0.870206in}}{\pgfqpoint{4.084785in}{0.870206in}}%
\pgfpathcurveto{\pgfqpoint{4.073735in}{0.870206in}}{\pgfqpoint{4.063136in}{0.865816in}}{\pgfqpoint{4.055322in}{0.858002in}}%
\pgfpathcurveto{\pgfqpoint{4.047509in}{0.850189in}}{\pgfqpoint{4.043118in}{0.839590in}}{\pgfqpoint{4.043118in}{0.828539in}}%
\pgfpathcurveto{\pgfqpoint{4.043118in}{0.817489in}}{\pgfqpoint{4.047509in}{0.806890in}}{\pgfqpoint{4.055322in}{0.799077in}}%
\pgfpathcurveto{\pgfqpoint{4.063136in}{0.791263in}}{\pgfqpoint{4.073735in}{0.786873in}}{\pgfqpoint{4.084785in}{0.786873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204758in}{0.667712in}}%
\pgfpathcurveto{\pgfqpoint{4.215808in}{0.667712in}}{\pgfqpoint{4.226407in}{0.672102in}}{\pgfqpoint{4.234221in}{0.679915in}}%
\pgfpathcurveto{\pgfqpoint{4.242034in}{0.687729in}}{\pgfqpoint{4.246424in}{0.698328in}}{\pgfqpoint{4.246424in}{0.709378in}}%
\pgfpathcurveto{\pgfqpoint{4.246424in}{0.720428in}}{\pgfqpoint{4.242034in}{0.731027in}}{\pgfqpoint{4.234221in}{0.738841in}}%
\pgfpathcurveto{\pgfqpoint{4.226407in}{0.746655in}}{\pgfqpoint{4.215808in}{0.751045in}}{\pgfqpoint{4.204758in}{0.751045in}}%
\pgfpathcurveto{\pgfqpoint{4.193708in}{0.751045in}}{\pgfqpoint{4.183109in}{0.746655in}}{\pgfqpoint{4.175295in}{0.738841in}}%
\pgfpathcurveto{\pgfqpoint{4.167481in}{0.731027in}}{\pgfqpoint{4.163091in}{0.720428in}}{\pgfqpoint{4.163091in}{0.709378in}}%
\pgfpathcurveto{\pgfqpoint{4.163091in}{0.698328in}}{\pgfqpoint{4.167481in}{0.687729in}}{\pgfqpoint{4.175295in}{0.679915in}}%
\pgfpathcurveto{\pgfqpoint{4.183109in}{0.672102in}}{\pgfqpoint{4.193708in}{0.667712in}}{\pgfqpoint{4.204758in}{0.667712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420478in}{0.621825in}}%
\pgfpathcurveto{\pgfqpoint{4.431528in}{0.621825in}}{\pgfqpoint{4.442127in}{0.626216in}}{\pgfqpoint{4.449941in}{0.634029in}}%
\pgfpathcurveto{\pgfqpoint{4.457755in}{0.641843in}}{\pgfqpoint{4.462145in}{0.652442in}}{\pgfqpoint{4.462145in}{0.663492in}}%
\pgfpathcurveto{\pgfqpoint{4.462145in}{0.674542in}}{\pgfqpoint{4.457755in}{0.685141in}}{\pgfqpoint{4.449941in}{0.692955in}}%
\pgfpathcurveto{\pgfqpoint{4.442127in}{0.700769in}}{\pgfqpoint{4.431528in}{0.705159in}}{\pgfqpoint{4.420478in}{0.705159in}}%
\pgfpathcurveto{\pgfqpoint{4.409428in}{0.705159in}}{\pgfqpoint{4.398829in}{0.700769in}}{\pgfqpoint{4.391015in}{0.692955in}}%
\pgfpathcurveto{\pgfqpoint{4.383202in}{0.685141in}}{\pgfqpoint{4.378812in}{0.674542in}}{\pgfqpoint{4.378812in}{0.663492in}}%
\pgfpathcurveto{\pgfqpoint{4.378812in}{0.652442in}}{\pgfqpoint{4.383202in}{0.641843in}}{\pgfqpoint{4.391015in}{0.634029in}}%
\pgfpathcurveto{\pgfqpoint{4.398829in}{0.626216in}}{\pgfqpoint{4.409428in}{0.621825in}}{\pgfqpoint{4.420478in}{0.621825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166518in}{0.688725in}}%
\pgfpathcurveto{\pgfqpoint{4.177569in}{0.688725in}}{\pgfqpoint{4.188168in}{0.693115in}}{\pgfqpoint{4.195981in}{0.700929in}}%
\pgfpathcurveto{\pgfqpoint{4.203795in}{0.708743in}}{\pgfqpoint{4.208185in}{0.719342in}}{\pgfqpoint{4.208185in}{0.730392in}}%
\pgfpathcurveto{\pgfqpoint{4.208185in}{0.741442in}}{\pgfqpoint{4.203795in}{0.752041in}}{\pgfqpoint{4.195981in}{0.759855in}}%
\pgfpathcurveto{\pgfqpoint{4.188168in}{0.767668in}}{\pgfqpoint{4.177569in}{0.772059in}}{\pgfqpoint{4.166518in}{0.772059in}}%
\pgfpathcurveto{\pgfqpoint{4.155468in}{0.772059in}}{\pgfqpoint{4.144869in}{0.767668in}}{\pgfqpoint{4.137056in}{0.759855in}}%
\pgfpathcurveto{\pgfqpoint{4.129242in}{0.752041in}}{\pgfqpoint{4.124852in}{0.741442in}}{\pgfqpoint{4.124852in}{0.730392in}}%
\pgfpathcurveto{\pgfqpoint{4.124852in}{0.719342in}}{\pgfqpoint{4.129242in}{0.708743in}}{\pgfqpoint{4.137056in}{0.700929in}}%
\pgfpathcurveto{\pgfqpoint{4.144869in}{0.693115in}}{\pgfqpoint{4.155468in}{0.688725in}}{\pgfqpoint{4.166518in}{0.688725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432252in}{0.455253in}}%
\pgfpathcurveto{\pgfqpoint{4.443302in}{0.455253in}}{\pgfqpoint{4.453901in}{0.459643in}}{\pgfqpoint{4.461715in}{0.467457in}}%
\pgfpathcurveto{\pgfqpoint{4.469529in}{0.475270in}}{\pgfqpoint{4.473919in}{0.485869in}}{\pgfqpoint{4.473919in}{0.496920in}}%
\pgfpathcurveto{\pgfqpoint{4.473919in}{0.507970in}}{\pgfqpoint{4.469529in}{0.518569in}}{\pgfqpoint{4.461715in}{0.526382in}}%
\pgfpathcurveto{\pgfqpoint{4.453901in}{0.534196in}}{\pgfqpoint{4.443302in}{0.538586in}}{\pgfqpoint{4.432252in}{0.538586in}}%
\pgfpathcurveto{\pgfqpoint{4.421202in}{0.538586in}}{\pgfqpoint{4.410603in}{0.534196in}}{\pgfqpoint{4.402789in}{0.526382in}}%
\pgfpathcurveto{\pgfqpoint{4.394976in}{0.518569in}}{\pgfqpoint{4.390586in}{0.507970in}}{\pgfqpoint{4.390586in}{0.496920in}}%
\pgfpathcurveto{\pgfqpoint{4.390586in}{0.485869in}}{\pgfqpoint{4.394976in}{0.475270in}}{\pgfqpoint{4.402789in}{0.467457in}}%
\pgfpathcurveto{\pgfqpoint{4.410603in}{0.459643in}}{\pgfqpoint{4.421202in}{0.455253in}}{\pgfqpoint{4.432252in}{0.455253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491299in}{0.608039in}}%
\pgfpathcurveto{\pgfqpoint{4.502349in}{0.608039in}}{\pgfqpoint{4.512948in}{0.612429in}}{\pgfqpoint{4.520762in}{0.620242in}}%
\pgfpathcurveto{\pgfqpoint{4.528575in}{0.628056in}}{\pgfqpoint{4.532966in}{0.638655in}}{\pgfqpoint{4.532966in}{0.649705in}}%
\pgfpathcurveto{\pgfqpoint{4.532966in}{0.660755in}}{\pgfqpoint{4.528575in}{0.671354in}}{\pgfqpoint{4.520762in}{0.679168in}}%
\pgfpathcurveto{\pgfqpoint{4.512948in}{0.686982in}}{\pgfqpoint{4.502349in}{0.691372in}}{\pgfqpoint{4.491299in}{0.691372in}}%
\pgfpathcurveto{\pgfqpoint{4.480249in}{0.691372in}}{\pgfqpoint{4.469650in}{0.686982in}}{\pgfqpoint{4.461836in}{0.679168in}}%
\pgfpathcurveto{\pgfqpoint{4.454023in}{0.671354in}}{\pgfqpoint{4.449632in}{0.660755in}}{\pgfqpoint{4.449632in}{0.649705in}}%
\pgfpathcurveto{\pgfqpoint{4.449632in}{0.638655in}}{\pgfqpoint{4.454023in}{0.628056in}}{\pgfqpoint{4.461836in}{0.620242in}}%
\pgfpathcurveto{\pgfqpoint{4.469650in}{0.612429in}}{\pgfqpoint{4.480249in}{0.608039in}}{\pgfqpoint{4.491299in}{0.608039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133532in}{0.715948in}}%
\pgfpathcurveto{\pgfqpoint{4.144582in}{0.715948in}}{\pgfqpoint{4.155181in}{0.720338in}}{\pgfqpoint{4.162994in}{0.728152in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{0.735965in}}{\pgfqpoint{4.175198in}{0.746564in}}{\pgfqpoint{4.175198in}{0.757614in}}%
\pgfpathcurveto{\pgfqpoint{4.175198in}{0.768665in}}{\pgfqpoint{4.170808in}{0.779264in}}{\pgfqpoint{4.162994in}{0.787077in}}%
\pgfpathcurveto{\pgfqpoint{4.155181in}{0.794891in}}{\pgfqpoint{4.144582in}{0.799281in}}{\pgfqpoint{4.133532in}{0.799281in}}%
\pgfpathcurveto{\pgfqpoint{4.122481in}{0.799281in}}{\pgfqpoint{4.111882in}{0.794891in}}{\pgfqpoint{4.104069in}{0.787077in}}%
\pgfpathcurveto{\pgfqpoint{4.096255in}{0.779264in}}{\pgfqpoint{4.091865in}{0.768665in}}{\pgfqpoint{4.091865in}{0.757614in}}%
\pgfpathcurveto{\pgfqpoint{4.091865in}{0.746564in}}{\pgfqpoint{4.096255in}{0.735965in}}{\pgfqpoint{4.104069in}{0.728152in}}%
\pgfpathcurveto{\pgfqpoint{4.111882in}{0.720338in}}{\pgfqpoint{4.122481in}{0.715948in}}{\pgfqpoint{4.133532in}{0.715948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095133in}{0.867252in}}%
\pgfpathcurveto{\pgfqpoint{4.106184in}{0.867252in}}{\pgfqpoint{4.116783in}{0.871642in}}{\pgfqpoint{4.124596in}{0.879455in}}%
\pgfpathcurveto{\pgfqpoint{4.132410in}{0.887269in}}{\pgfqpoint{4.136800in}{0.897868in}}{\pgfqpoint{4.136800in}{0.908918in}}%
\pgfpathcurveto{\pgfqpoint{4.136800in}{0.919968in}}{\pgfqpoint{4.132410in}{0.930567in}}{\pgfqpoint{4.124596in}{0.938381in}}%
\pgfpathcurveto{\pgfqpoint{4.116783in}{0.946195in}}{\pgfqpoint{4.106184in}{0.950585in}}{\pgfqpoint{4.095133in}{0.950585in}}%
\pgfpathcurveto{\pgfqpoint{4.084083in}{0.950585in}}{\pgfqpoint{4.073484in}{0.946195in}}{\pgfqpoint{4.065671in}{0.938381in}}%
\pgfpathcurveto{\pgfqpoint{4.057857in}{0.930567in}}{\pgfqpoint{4.053467in}{0.919968in}}{\pgfqpoint{4.053467in}{0.908918in}}%
\pgfpathcurveto{\pgfqpoint{4.053467in}{0.897868in}}{\pgfqpoint{4.057857in}{0.887269in}}{\pgfqpoint{4.065671in}{0.879455in}}%
\pgfpathcurveto{\pgfqpoint{4.073484in}{0.871642in}}{\pgfqpoint{4.084083in}{0.867252in}}{\pgfqpoint{4.095133in}{0.867252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381934in}{0.573122in}}%
\pgfpathcurveto{\pgfqpoint{4.392984in}{0.573122in}}{\pgfqpoint{4.403583in}{0.577512in}}{\pgfqpoint{4.411397in}{0.585326in}}%
\pgfpathcurveto{\pgfqpoint{4.419211in}{0.593140in}}{\pgfqpoint{4.423601in}{0.603739in}}{\pgfqpoint{4.423601in}{0.614789in}}%
\pgfpathcurveto{\pgfqpoint{4.423601in}{0.625839in}}{\pgfqpoint{4.419211in}{0.636438in}}{\pgfqpoint{4.411397in}{0.644252in}}%
\pgfpathcurveto{\pgfqpoint{4.403583in}{0.652065in}}{\pgfqpoint{4.392984in}{0.656455in}}{\pgfqpoint{4.381934in}{0.656455in}}%
\pgfpathcurveto{\pgfqpoint{4.370884in}{0.656455in}}{\pgfqpoint{4.360285in}{0.652065in}}{\pgfqpoint{4.352472in}{0.644252in}}%
\pgfpathcurveto{\pgfqpoint{4.344658in}{0.636438in}}{\pgfqpoint{4.340268in}{0.625839in}}{\pgfqpoint{4.340268in}{0.614789in}}%
\pgfpathcurveto{\pgfqpoint{4.340268in}{0.603739in}}{\pgfqpoint{4.344658in}{0.593140in}}{\pgfqpoint{4.352472in}{0.585326in}}%
\pgfpathcurveto{\pgfqpoint{4.360285in}{0.577512in}}{\pgfqpoint{4.370884in}{0.573122in}}{\pgfqpoint{4.381934in}{0.573122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028861in}{0.556424in}}%
\pgfpathcurveto{\pgfqpoint{4.039911in}{0.556424in}}{\pgfqpoint{4.050510in}{0.560815in}}{\pgfqpoint{4.058324in}{0.568628in}}%
\pgfpathcurveto{\pgfqpoint{4.066138in}{0.576442in}}{\pgfqpoint{4.070528in}{0.587041in}}{\pgfqpoint{4.070528in}{0.598091in}}%
\pgfpathcurveto{\pgfqpoint{4.070528in}{0.609141in}}{\pgfqpoint{4.066138in}{0.619740in}}{\pgfqpoint{4.058324in}{0.627554in}}%
\pgfpathcurveto{\pgfqpoint{4.050510in}{0.635368in}}{\pgfqpoint{4.039911in}{0.639758in}}{\pgfqpoint{4.028861in}{0.639758in}}%
\pgfpathcurveto{\pgfqpoint{4.017811in}{0.639758in}}{\pgfqpoint{4.007212in}{0.635368in}}{\pgfqpoint{3.999398in}{0.627554in}}%
\pgfpathcurveto{\pgfqpoint{3.991585in}{0.619740in}}{\pgfqpoint{3.987194in}{0.609141in}}{\pgfqpoint{3.987194in}{0.598091in}}%
\pgfpathcurveto{\pgfqpoint{3.987194in}{0.587041in}}{\pgfqpoint{3.991585in}{0.576442in}}{\pgfqpoint{3.999398in}{0.568628in}}%
\pgfpathcurveto{\pgfqpoint{4.007212in}{0.560815in}}{\pgfqpoint{4.017811in}{0.556424in}}{\pgfqpoint{4.028861in}{0.556424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449706in}{0.618363in}}%
\pgfpathcurveto{\pgfqpoint{4.460756in}{0.618363in}}{\pgfqpoint{4.471355in}{0.622753in}}{\pgfqpoint{4.479169in}{0.630567in}}%
\pgfpathcurveto{\pgfqpoint{4.486982in}{0.638380in}}{\pgfqpoint{4.491372in}{0.648979in}}{\pgfqpoint{4.491372in}{0.660029in}}%
\pgfpathcurveto{\pgfqpoint{4.491372in}{0.671080in}}{\pgfqpoint{4.486982in}{0.681679in}}{\pgfqpoint{4.479169in}{0.689492in}}%
\pgfpathcurveto{\pgfqpoint{4.471355in}{0.697306in}}{\pgfqpoint{4.460756in}{0.701696in}}{\pgfqpoint{4.449706in}{0.701696in}}%
\pgfpathcurveto{\pgfqpoint{4.438656in}{0.701696in}}{\pgfqpoint{4.428057in}{0.697306in}}{\pgfqpoint{4.420243in}{0.689492in}}%
\pgfpathcurveto{\pgfqpoint{4.412429in}{0.681679in}}{\pgfqpoint{4.408039in}{0.671080in}}{\pgfqpoint{4.408039in}{0.660029in}}%
\pgfpathcurveto{\pgfqpoint{4.408039in}{0.648979in}}{\pgfqpoint{4.412429in}{0.638380in}}{\pgfqpoint{4.420243in}{0.630567in}}%
\pgfpathcurveto{\pgfqpoint{4.428057in}{0.622753in}}{\pgfqpoint{4.438656in}{0.618363in}}{\pgfqpoint{4.449706in}{0.618363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552705in}{0.504831in}}%
\pgfpathcurveto{\pgfqpoint{4.563755in}{0.504831in}}{\pgfqpoint{4.574354in}{0.509222in}}{\pgfqpoint{4.582168in}{0.517035in}}%
\pgfpathcurveto{\pgfqpoint{4.589981in}{0.524849in}}{\pgfqpoint{4.594371in}{0.535448in}}{\pgfqpoint{4.594371in}{0.546498in}}%
\pgfpathcurveto{\pgfqpoint{4.594371in}{0.557548in}}{\pgfqpoint{4.589981in}{0.568147in}}{\pgfqpoint{4.582168in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{4.574354in}{0.583775in}}{\pgfqpoint{4.563755in}{0.588165in}}{\pgfqpoint{4.552705in}{0.588165in}}%
\pgfpathcurveto{\pgfqpoint{4.541655in}{0.588165in}}{\pgfqpoint{4.531056in}{0.583775in}}{\pgfqpoint{4.523242in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{4.515428in}{0.568147in}}{\pgfqpoint{4.511038in}{0.557548in}}{\pgfqpoint{4.511038in}{0.546498in}}%
\pgfpathcurveto{\pgfqpoint{4.511038in}{0.535448in}}{\pgfqpoint{4.515428in}{0.524849in}}{\pgfqpoint{4.523242in}{0.517035in}}%
\pgfpathcurveto{\pgfqpoint{4.531056in}{0.509222in}}{\pgfqpoint{4.541655in}{0.504831in}}{\pgfqpoint{4.552705in}{0.504831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066751in}{0.629892in}}%
\pgfpathcurveto{\pgfqpoint{4.077801in}{0.629892in}}{\pgfqpoint{4.088400in}{0.634282in}}{\pgfqpoint{4.096213in}{0.642096in}}%
\pgfpathcurveto{\pgfqpoint{4.104027in}{0.649910in}}{\pgfqpoint{4.108417in}{0.660509in}}{\pgfqpoint{4.108417in}{0.671559in}}%
\pgfpathcurveto{\pgfqpoint{4.108417in}{0.682609in}}{\pgfqpoint{4.104027in}{0.693208in}}{\pgfqpoint{4.096213in}{0.701022in}}%
\pgfpathcurveto{\pgfqpoint{4.088400in}{0.708835in}}{\pgfqpoint{4.077801in}{0.713226in}}{\pgfqpoint{4.066751in}{0.713226in}}%
\pgfpathcurveto{\pgfqpoint{4.055701in}{0.713226in}}{\pgfqpoint{4.045102in}{0.708835in}}{\pgfqpoint{4.037288in}{0.701022in}}%
\pgfpathcurveto{\pgfqpoint{4.029474in}{0.693208in}}{\pgfqpoint{4.025084in}{0.682609in}}{\pgfqpoint{4.025084in}{0.671559in}}%
\pgfpathcurveto{\pgfqpoint{4.025084in}{0.660509in}}{\pgfqpoint{4.029474in}{0.649910in}}{\pgfqpoint{4.037288in}{0.642096in}}%
\pgfpathcurveto{\pgfqpoint{4.045102in}{0.634282in}}{\pgfqpoint{4.055701in}{0.629892in}}{\pgfqpoint{4.066751in}{0.629892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509279in}{0.559974in}}%
\pgfpathcurveto{\pgfqpoint{4.520329in}{0.559974in}}{\pgfqpoint{4.530928in}{0.564364in}}{\pgfqpoint{4.538742in}{0.572177in}}%
\pgfpathcurveto{\pgfqpoint{4.546556in}{0.579991in}}{\pgfqpoint{4.550946in}{0.590590in}}{\pgfqpoint{4.550946in}{0.601640in}}%
\pgfpathcurveto{\pgfqpoint{4.550946in}{0.612690in}}{\pgfqpoint{4.546556in}{0.623289in}}{\pgfqpoint{4.538742in}{0.631103in}}%
\pgfpathcurveto{\pgfqpoint{4.530928in}{0.638917in}}{\pgfqpoint{4.520329in}{0.643307in}}{\pgfqpoint{4.509279in}{0.643307in}}%
\pgfpathcurveto{\pgfqpoint{4.498229in}{0.643307in}}{\pgfqpoint{4.487630in}{0.638917in}}{\pgfqpoint{4.479816in}{0.631103in}}%
\pgfpathcurveto{\pgfqpoint{4.472003in}{0.623289in}}{\pgfqpoint{4.467613in}{0.612690in}}{\pgfqpoint{4.467613in}{0.601640in}}%
\pgfpathcurveto{\pgfqpoint{4.467613in}{0.590590in}}{\pgfqpoint{4.472003in}{0.579991in}}{\pgfqpoint{4.479816in}{0.572177in}}%
\pgfpathcurveto{\pgfqpoint{4.487630in}{0.564364in}}{\pgfqpoint{4.498229in}{0.559974in}}{\pgfqpoint{4.509279in}{0.559974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203556in}{0.526257in}}%
\pgfpathcurveto{\pgfqpoint{4.214606in}{0.526257in}}{\pgfqpoint{4.225205in}{0.530647in}}{\pgfqpoint{4.233019in}{0.538461in}}%
\pgfpathcurveto{\pgfqpoint{4.240833in}{0.546275in}}{\pgfqpoint{4.245223in}{0.556874in}}{\pgfqpoint{4.245223in}{0.567924in}}%
\pgfpathcurveto{\pgfqpoint{4.245223in}{0.578974in}}{\pgfqpoint{4.240833in}{0.589573in}}{\pgfqpoint{4.233019in}{0.597387in}}%
\pgfpathcurveto{\pgfqpoint{4.225205in}{0.605200in}}{\pgfqpoint{4.214606in}{0.609591in}}{\pgfqpoint{4.203556in}{0.609591in}}%
\pgfpathcurveto{\pgfqpoint{4.192506in}{0.609591in}}{\pgfqpoint{4.181907in}{0.605200in}}{\pgfqpoint{4.174093in}{0.597387in}}%
\pgfpathcurveto{\pgfqpoint{4.166280in}{0.589573in}}{\pgfqpoint{4.161890in}{0.578974in}}{\pgfqpoint{4.161890in}{0.567924in}}%
\pgfpathcurveto{\pgfqpoint{4.161890in}{0.556874in}}{\pgfqpoint{4.166280in}{0.546275in}}{\pgfqpoint{4.174093in}{0.538461in}}%
\pgfpathcurveto{\pgfqpoint{4.181907in}{0.530647in}}{\pgfqpoint{4.192506in}{0.526257in}}{\pgfqpoint{4.203556in}{0.526257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340347in}{0.710559in}}%
\pgfpathcurveto{\pgfqpoint{4.351397in}{0.710559in}}{\pgfqpoint{4.361996in}{0.714950in}}{\pgfqpoint{4.369809in}{0.722763in}}%
\pgfpathcurveto{\pgfqpoint{4.377623in}{0.730577in}}{\pgfqpoint{4.382013in}{0.741176in}}{\pgfqpoint{4.382013in}{0.752226in}}%
\pgfpathcurveto{\pgfqpoint{4.382013in}{0.763276in}}{\pgfqpoint{4.377623in}{0.773875in}}{\pgfqpoint{4.369809in}{0.781689in}}%
\pgfpathcurveto{\pgfqpoint{4.361996in}{0.789503in}}{\pgfqpoint{4.351397in}{0.793893in}}{\pgfqpoint{4.340347in}{0.793893in}}%
\pgfpathcurveto{\pgfqpoint{4.329297in}{0.793893in}}{\pgfqpoint{4.318698in}{0.789503in}}{\pgfqpoint{4.310884in}{0.781689in}}%
\pgfpathcurveto{\pgfqpoint{4.303070in}{0.773875in}}{\pgfqpoint{4.298680in}{0.763276in}}{\pgfqpoint{4.298680in}{0.752226in}}%
\pgfpathcurveto{\pgfqpoint{4.298680in}{0.741176in}}{\pgfqpoint{4.303070in}{0.730577in}}{\pgfqpoint{4.310884in}{0.722763in}}%
\pgfpathcurveto{\pgfqpoint{4.318698in}{0.714950in}}{\pgfqpoint{4.329297in}{0.710559in}}{\pgfqpoint{4.340347in}{0.710559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184277in}{0.536596in}}%
\pgfpathcurveto{\pgfqpoint{4.195327in}{0.536596in}}{\pgfqpoint{4.205926in}{0.540986in}}{\pgfqpoint{4.213740in}{0.548799in}}%
\pgfpathcurveto{\pgfqpoint{4.221553in}{0.556613in}}{\pgfqpoint{4.225943in}{0.567212in}}{\pgfqpoint{4.225943in}{0.578262in}}%
\pgfpathcurveto{\pgfqpoint{4.225943in}{0.589312in}}{\pgfqpoint{4.221553in}{0.599911in}}{\pgfqpoint{4.213740in}{0.607725in}}%
\pgfpathcurveto{\pgfqpoint{4.205926in}{0.615539in}}{\pgfqpoint{4.195327in}{0.619929in}}{\pgfqpoint{4.184277in}{0.619929in}}%
\pgfpathcurveto{\pgfqpoint{4.173227in}{0.619929in}}{\pgfqpoint{4.162628in}{0.615539in}}{\pgfqpoint{4.154814in}{0.607725in}}%
\pgfpathcurveto{\pgfqpoint{4.147000in}{0.599911in}}{\pgfqpoint{4.142610in}{0.589312in}}{\pgfqpoint{4.142610in}{0.578262in}}%
\pgfpathcurveto{\pgfqpoint{4.142610in}{0.567212in}}{\pgfqpoint{4.147000in}{0.556613in}}{\pgfqpoint{4.154814in}{0.548799in}}%
\pgfpathcurveto{\pgfqpoint{4.162628in}{0.540986in}}{\pgfqpoint{4.173227in}{0.536596in}}{\pgfqpoint{4.184277in}{0.536596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588419in}{0.618227in}}%
\pgfpathcurveto{\pgfqpoint{4.599469in}{0.618227in}}{\pgfqpoint{4.610068in}{0.622617in}}{\pgfqpoint{4.617881in}{0.630431in}}%
\pgfpathcurveto{\pgfqpoint{4.625695in}{0.638244in}}{\pgfqpoint{4.630085in}{0.648843in}}{\pgfqpoint{4.630085in}{0.659893in}}%
\pgfpathcurveto{\pgfqpoint{4.630085in}{0.670944in}}{\pgfqpoint{4.625695in}{0.681543in}}{\pgfqpoint{4.617881in}{0.689356in}}%
\pgfpathcurveto{\pgfqpoint{4.610068in}{0.697170in}}{\pgfqpoint{4.599469in}{0.701560in}}{\pgfqpoint{4.588419in}{0.701560in}}%
\pgfpathcurveto{\pgfqpoint{4.577369in}{0.701560in}}{\pgfqpoint{4.566770in}{0.697170in}}{\pgfqpoint{4.558956in}{0.689356in}}%
\pgfpathcurveto{\pgfqpoint{4.551142in}{0.681543in}}{\pgfqpoint{4.546752in}{0.670944in}}{\pgfqpoint{4.546752in}{0.659893in}}%
\pgfpathcurveto{\pgfqpoint{4.546752in}{0.648843in}}{\pgfqpoint{4.551142in}{0.638244in}}{\pgfqpoint{4.558956in}{0.630431in}}%
\pgfpathcurveto{\pgfqpoint{4.566770in}{0.622617in}}{\pgfqpoint{4.577369in}{0.618227in}}{\pgfqpoint{4.588419in}{0.618227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160218in}{0.581906in}}%
\pgfpathcurveto{\pgfqpoint{4.171268in}{0.581906in}}{\pgfqpoint{4.181867in}{0.586296in}}{\pgfqpoint{4.189680in}{0.594110in}}%
\pgfpathcurveto{\pgfqpoint{4.197494in}{0.601923in}}{\pgfqpoint{4.201884in}{0.612522in}}{\pgfqpoint{4.201884in}{0.623572in}}%
\pgfpathcurveto{\pgfqpoint{4.201884in}{0.634622in}}{\pgfqpoint{4.197494in}{0.645222in}}{\pgfqpoint{4.189680in}{0.653035in}}%
\pgfpathcurveto{\pgfqpoint{4.181867in}{0.660849in}}{\pgfqpoint{4.171268in}{0.665239in}}{\pgfqpoint{4.160218in}{0.665239in}}%
\pgfpathcurveto{\pgfqpoint{4.149167in}{0.665239in}}{\pgfqpoint{4.138568in}{0.660849in}}{\pgfqpoint{4.130755in}{0.653035in}}%
\pgfpathcurveto{\pgfqpoint{4.122941in}{0.645222in}}{\pgfqpoint{4.118551in}{0.634622in}}{\pgfqpoint{4.118551in}{0.623572in}}%
\pgfpathcurveto{\pgfqpoint{4.118551in}{0.612522in}}{\pgfqpoint{4.122941in}{0.601923in}}{\pgfqpoint{4.130755in}{0.594110in}}%
\pgfpathcurveto{\pgfqpoint{4.138568in}{0.586296in}}{\pgfqpoint{4.149167in}{0.581906in}}{\pgfqpoint{4.160218in}{0.581906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316975in}{0.673381in}}%
\pgfpathcurveto{\pgfqpoint{4.328026in}{0.673381in}}{\pgfqpoint{4.338625in}{0.677771in}}{\pgfqpoint{4.346438in}{0.685585in}}%
\pgfpathcurveto{\pgfqpoint{4.354252in}{0.693398in}}{\pgfqpoint{4.358642in}{0.703997in}}{\pgfqpoint{4.358642in}{0.715047in}}%
\pgfpathcurveto{\pgfqpoint{4.358642in}{0.726098in}}{\pgfqpoint{4.354252in}{0.736697in}}{\pgfqpoint{4.346438in}{0.744510in}}%
\pgfpathcurveto{\pgfqpoint{4.338625in}{0.752324in}}{\pgfqpoint{4.328026in}{0.756714in}}{\pgfqpoint{4.316975in}{0.756714in}}%
\pgfpathcurveto{\pgfqpoint{4.305925in}{0.756714in}}{\pgfqpoint{4.295326in}{0.752324in}}{\pgfqpoint{4.287513in}{0.744510in}}%
\pgfpathcurveto{\pgfqpoint{4.279699in}{0.736697in}}{\pgfqpoint{4.275309in}{0.726098in}}{\pgfqpoint{4.275309in}{0.715047in}}%
\pgfpathcurveto{\pgfqpoint{4.275309in}{0.703997in}}{\pgfqpoint{4.279699in}{0.693398in}}{\pgfqpoint{4.287513in}{0.685585in}}%
\pgfpathcurveto{\pgfqpoint{4.295326in}{0.677771in}}{\pgfqpoint{4.305925in}{0.673381in}}{\pgfqpoint{4.316975in}{0.673381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309770in}{0.675075in}}%
\pgfpathcurveto{\pgfqpoint{4.320820in}{0.675075in}}{\pgfqpoint{4.331419in}{0.679465in}}{\pgfqpoint{4.339233in}{0.687279in}}%
\pgfpathcurveto{\pgfqpoint{4.347046in}{0.695093in}}{\pgfqpoint{4.351437in}{0.705692in}}{\pgfqpoint{4.351437in}{0.716742in}}%
\pgfpathcurveto{\pgfqpoint{4.351437in}{0.727792in}}{\pgfqpoint{4.347046in}{0.738391in}}{\pgfqpoint{4.339233in}{0.746205in}}%
\pgfpathcurveto{\pgfqpoint{4.331419in}{0.754018in}}{\pgfqpoint{4.320820in}{0.758409in}}{\pgfqpoint{4.309770in}{0.758409in}}%
\pgfpathcurveto{\pgfqpoint{4.298720in}{0.758409in}}{\pgfqpoint{4.288121in}{0.754018in}}{\pgfqpoint{4.280307in}{0.746205in}}%
\pgfpathcurveto{\pgfqpoint{4.272494in}{0.738391in}}{\pgfqpoint{4.268103in}{0.727792in}}{\pgfqpoint{4.268103in}{0.716742in}}%
\pgfpathcurveto{\pgfqpoint{4.268103in}{0.705692in}}{\pgfqpoint{4.272494in}{0.695093in}}{\pgfqpoint{4.280307in}{0.687279in}}%
\pgfpathcurveto{\pgfqpoint{4.288121in}{0.679465in}}{\pgfqpoint{4.298720in}{0.675075in}}{\pgfqpoint{4.309770in}{0.675075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408587in}{0.416863in}}%
\pgfpathcurveto{\pgfqpoint{4.419637in}{0.416863in}}{\pgfqpoint{4.430236in}{0.421253in}}{\pgfqpoint{4.438050in}{0.429067in}}%
\pgfpathcurveto{\pgfqpoint{4.445864in}{0.436880in}}{\pgfqpoint{4.450254in}{0.447479in}}{\pgfqpoint{4.450254in}{0.458530in}}%
\pgfpathcurveto{\pgfqpoint{4.450254in}{0.469580in}}{\pgfqpoint{4.445864in}{0.480179in}}{\pgfqpoint{4.438050in}{0.487992in}}%
\pgfpathcurveto{\pgfqpoint{4.430236in}{0.495806in}}{\pgfqpoint{4.419637in}{0.500196in}}{\pgfqpoint{4.408587in}{0.500196in}}%
\pgfpathcurveto{\pgfqpoint{4.397537in}{0.500196in}}{\pgfqpoint{4.386938in}{0.495806in}}{\pgfqpoint{4.379124in}{0.487992in}}%
\pgfpathcurveto{\pgfqpoint{4.371311in}{0.480179in}}{\pgfqpoint{4.366920in}{0.469580in}}{\pgfqpoint{4.366920in}{0.458530in}}%
\pgfpathcurveto{\pgfqpoint{4.366920in}{0.447479in}}{\pgfqpoint{4.371311in}{0.436880in}}{\pgfqpoint{4.379124in}{0.429067in}}%
\pgfpathcurveto{\pgfqpoint{4.386938in}{0.421253in}}{\pgfqpoint{4.397537in}{0.416863in}}{\pgfqpoint{4.408587in}{0.416863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325891in}{0.743695in}}%
\pgfpathcurveto{\pgfqpoint{4.336941in}{0.743695in}}{\pgfqpoint{4.347540in}{0.748086in}}{\pgfqpoint{4.355354in}{0.755899in}}%
\pgfpathcurveto{\pgfqpoint{4.363167in}{0.763713in}}{\pgfqpoint{4.367557in}{0.774312in}}{\pgfqpoint{4.367557in}{0.785362in}}%
\pgfpathcurveto{\pgfqpoint{4.367557in}{0.796412in}}{\pgfqpoint{4.363167in}{0.807011in}}{\pgfqpoint{4.355354in}{0.814825in}}%
\pgfpathcurveto{\pgfqpoint{4.347540in}{0.822638in}}{\pgfqpoint{4.336941in}{0.827029in}}{\pgfqpoint{4.325891in}{0.827029in}}%
\pgfpathcurveto{\pgfqpoint{4.314841in}{0.827029in}}{\pgfqpoint{4.304242in}{0.822638in}}{\pgfqpoint{4.296428in}{0.814825in}}%
\pgfpathcurveto{\pgfqpoint{4.288614in}{0.807011in}}{\pgfqpoint{4.284224in}{0.796412in}}{\pgfqpoint{4.284224in}{0.785362in}}%
\pgfpathcurveto{\pgfqpoint{4.284224in}{0.774312in}}{\pgfqpoint{4.288614in}{0.763713in}}{\pgfqpoint{4.296428in}{0.755899in}}%
\pgfpathcurveto{\pgfqpoint{4.304242in}{0.748086in}}{\pgfqpoint{4.314841in}{0.743695in}}{\pgfqpoint{4.325891in}{0.743695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380784in}{0.559862in}}%
\pgfpathcurveto{\pgfqpoint{4.391835in}{0.559862in}}{\pgfqpoint{4.402434in}{0.564253in}}{\pgfqpoint{4.410247in}{0.572066in}}%
\pgfpathcurveto{\pgfqpoint{4.418061in}{0.579880in}}{\pgfqpoint{4.422451in}{0.590479in}}{\pgfqpoint{4.422451in}{0.601529in}}%
\pgfpathcurveto{\pgfqpoint{4.422451in}{0.612579in}}{\pgfqpoint{4.418061in}{0.623178in}}{\pgfqpoint{4.410247in}{0.630992in}}%
\pgfpathcurveto{\pgfqpoint{4.402434in}{0.638806in}}{\pgfqpoint{4.391835in}{0.643196in}}{\pgfqpoint{4.380784in}{0.643196in}}%
\pgfpathcurveto{\pgfqpoint{4.369734in}{0.643196in}}{\pgfqpoint{4.359135in}{0.638806in}}{\pgfqpoint{4.351322in}{0.630992in}}%
\pgfpathcurveto{\pgfqpoint{4.343508in}{0.623178in}}{\pgfqpoint{4.339118in}{0.612579in}}{\pgfqpoint{4.339118in}{0.601529in}}%
\pgfpathcurveto{\pgfqpoint{4.339118in}{0.590479in}}{\pgfqpoint{4.343508in}{0.579880in}}{\pgfqpoint{4.351322in}{0.572066in}}%
\pgfpathcurveto{\pgfqpoint{4.359135in}{0.564253in}}{\pgfqpoint{4.369734in}{0.559862in}}{\pgfqpoint{4.380784in}{0.559862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037756in}{0.509412in}}%
\pgfpathcurveto{\pgfqpoint{4.048806in}{0.509412in}}{\pgfqpoint{4.059405in}{0.513802in}}{\pgfqpoint{4.067219in}{0.521616in}}%
\pgfpathcurveto{\pgfqpoint{4.075032in}{0.529429in}}{\pgfqpoint{4.079423in}{0.540028in}}{\pgfqpoint{4.079423in}{0.551078in}}%
\pgfpathcurveto{\pgfqpoint{4.079423in}{0.562128in}}{\pgfqpoint{4.075032in}{0.572728in}}{\pgfqpoint{4.067219in}{0.580541in}}%
\pgfpathcurveto{\pgfqpoint{4.059405in}{0.588355in}}{\pgfqpoint{4.048806in}{0.592745in}}{\pgfqpoint{4.037756in}{0.592745in}}%
\pgfpathcurveto{\pgfqpoint{4.026706in}{0.592745in}}{\pgfqpoint{4.016107in}{0.588355in}}{\pgfqpoint{4.008293in}{0.580541in}}%
\pgfpathcurveto{\pgfqpoint{4.000480in}{0.572728in}}{\pgfqpoint{3.996089in}{0.562128in}}{\pgfqpoint{3.996089in}{0.551078in}}%
\pgfpathcurveto{\pgfqpoint{3.996089in}{0.540028in}}{\pgfqpoint{4.000480in}{0.529429in}}{\pgfqpoint{4.008293in}{0.521616in}}%
\pgfpathcurveto{\pgfqpoint{4.016107in}{0.513802in}}{\pgfqpoint{4.026706in}{0.509412in}}{\pgfqpoint{4.037756in}{0.509412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406638in}{0.677902in}}%
\pgfpathcurveto{\pgfqpoint{4.417688in}{0.677902in}}{\pgfqpoint{4.428287in}{0.682292in}}{\pgfqpoint{4.436101in}{0.690105in}}%
\pgfpathcurveto{\pgfqpoint{4.443914in}{0.697919in}}{\pgfqpoint{4.448305in}{0.708518in}}{\pgfqpoint{4.448305in}{0.719568in}}%
\pgfpathcurveto{\pgfqpoint{4.448305in}{0.730618in}}{\pgfqpoint{4.443914in}{0.741217in}}{\pgfqpoint{4.436101in}{0.749031in}}%
\pgfpathcurveto{\pgfqpoint{4.428287in}{0.756845in}}{\pgfqpoint{4.417688in}{0.761235in}}{\pgfqpoint{4.406638in}{0.761235in}}%
\pgfpathcurveto{\pgfqpoint{4.395588in}{0.761235in}}{\pgfqpoint{4.384989in}{0.756845in}}{\pgfqpoint{4.377175in}{0.749031in}}%
\pgfpathcurveto{\pgfqpoint{4.369361in}{0.741217in}}{\pgfqpoint{4.364971in}{0.730618in}}{\pgfqpoint{4.364971in}{0.719568in}}%
\pgfpathcurveto{\pgfqpoint{4.364971in}{0.708518in}}{\pgfqpoint{4.369361in}{0.697919in}}{\pgfqpoint{4.377175in}{0.690105in}}%
\pgfpathcurveto{\pgfqpoint{4.384989in}{0.682292in}}{\pgfqpoint{4.395588in}{0.677902in}}{\pgfqpoint{4.406638in}{0.677902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352444in}{0.531565in}}%
\pgfpathcurveto{\pgfqpoint{4.363494in}{0.531565in}}{\pgfqpoint{4.374093in}{0.535956in}}{\pgfqpoint{4.381907in}{0.543769in}}%
\pgfpathcurveto{\pgfqpoint{4.389720in}{0.551583in}}{\pgfqpoint{4.394111in}{0.562182in}}{\pgfqpoint{4.394111in}{0.573232in}}%
\pgfpathcurveto{\pgfqpoint{4.394111in}{0.584282in}}{\pgfqpoint{4.389720in}{0.594881in}}{\pgfqpoint{4.381907in}{0.602695in}}%
\pgfpathcurveto{\pgfqpoint{4.374093in}{0.610508in}}{\pgfqpoint{4.363494in}{0.614899in}}{\pgfqpoint{4.352444in}{0.614899in}}%
\pgfpathcurveto{\pgfqpoint{4.341394in}{0.614899in}}{\pgfqpoint{4.330795in}{0.610508in}}{\pgfqpoint{4.322981in}{0.602695in}}%
\pgfpathcurveto{\pgfqpoint{4.315168in}{0.594881in}}{\pgfqpoint{4.310777in}{0.584282in}}{\pgfqpoint{4.310777in}{0.573232in}}%
\pgfpathcurveto{\pgfqpoint{4.310777in}{0.562182in}}{\pgfqpoint{4.315168in}{0.551583in}}{\pgfqpoint{4.322981in}{0.543769in}}%
\pgfpathcurveto{\pgfqpoint{4.330795in}{0.535956in}}{\pgfqpoint{4.341394in}{0.531565in}}{\pgfqpoint{4.352444in}{0.531565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227209in}{0.562841in}}%
\pgfpathcurveto{\pgfqpoint{4.238260in}{0.562841in}}{\pgfqpoint{4.248859in}{0.567231in}}{\pgfqpoint{4.256672in}{0.575045in}}%
\pgfpathcurveto{\pgfqpoint{4.264486in}{0.582859in}}{\pgfqpoint{4.268876in}{0.593458in}}{\pgfqpoint{4.268876in}{0.604508in}}%
\pgfpathcurveto{\pgfqpoint{4.268876in}{0.615558in}}{\pgfqpoint{4.264486in}{0.626157in}}{\pgfqpoint{4.256672in}{0.633971in}}%
\pgfpathcurveto{\pgfqpoint{4.248859in}{0.641784in}}{\pgfqpoint{4.238260in}{0.646174in}}{\pgfqpoint{4.227209in}{0.646174in}}%
\pgfpathcurveto{\pgfqpoint{4.216159in}{0.646174in}}{\pgfqpoint{4.205560in}{0.641784in}}{\pgfqpoint{4.197747in}{0.633971in}}%
\pgfpathcurveto{\pgfqpoint{4.189933in}{0.626157in}}{\pgfqpoint{4.185543in}{0.615558in}}{\pgfqpoint{4.185543in}{0.604508in}}%
\pgfpathcurveto{\pgfqpoint{4.185543in}{0.593458in}}{\pgfqpoint{4.189933in}{0.582859in}}{\pgfqpoint{4.197747in}{0.575045in}}%
\pgfpathcurveto{\pgfqpoint{4.205560in}{0.567231in}}{\pgfqpoint{4.216159in}{0.562841in}}{\pgfqpoint{4.227209in}{0.562841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355370in}{0.607735in}}%
\pgfpathcurveto{\pgfqpoint{4.366420in}{0.607735in}}{\pgfqpoint{4.377019in}{0.612125in}}{\pgfqpoint{4.384833in}{0.619939in}}%
\pgfpathcurveto{\pgfqpoint{4.392647in}{0.627752in}}{\pgfqpoint{4.397037in}{0.638351in}}{\pgfqpoint{4.397037in}{0.649401in}}%
\pgfpathcurveto{\pgfqpoint{4.397037in}{0.660452in}}{\pgfqpoint{4.392647in}{0.671051in}}{\pgfqpoint{4.384833in}{0.678864in}}%
\pgfpathcurveto{\pgfqpoint{4.377019in}{0.686678in}}{\pgfqpoint{4.366420in}{0.691068in}}{\pgfqpoint{4.355370in}{0.691068in}}%
\pgfpathcurveto{\pgfqpoint{4.344320in}{0.691068in}}{\pgfqpoint{4.333721in}{0.686678in}}{\pgfqpoint{4.325907in}{0.678864in}}%
\pgfpathcurveto{\pgfqpoint{4.318094in}{0.671051in}}{\pgfqpoint{4.313704in}{0.660452in}}{\pgfqpoint{4.313704in}{0.649401in}}%
\pgfpathcurveto{\pgfqpoint{4.313704in}{0.638351in}}{\pgfqpoint{4.318094in}{0.627752in}}{\pgfqpoint{4.325907in}{0.619939in}}%
\pgfpathcurveto{\pgfqpoint{4.333721in}{0.612125in}}{\pgfqpoint{4.344320in}{0.607735in}}{\pgfqpoint{4.355370in}{0.607735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227700in}{0.571642in}}%
\pgfpathcurveto{\pgfqpoint{4.238750in}{0.571642in}}{\pgfqpoint{4.249349in}{0.576032in}}{\pgfqpoint{4.257162in}{0.583845in}}%
\pgfpathcurveto{\pgfqpoint{4.264976in}{0.591659in}}{\pgfqpoint{4.269366in}{0.602258in}}{\pgfqpoint{4.269366in}{0.613308in}}%
\pgfpathcurveto{\pgfqpoint{4.269366in}{0.624358in}}{\pgfqpoint{4.264976in}{0.634957in}}{\pgfqpoint{4.257162in}{0.642771in}}%
\pgfpathcurveto{\pgfqpoint{4.249349in}{0.650585in}}{\pgfqpoint{4.238750in}{0.654975in}}{\pgfqpoint{4.227700in}{0.654975in}}%
\pgfpathcurveto{\pgfqpoint{4.216649in}{0.654975in}}{\pgfqpoint{4.206050in}{0.650585in}}{\pgfqpoint{4.198237in}{0.642771in}}%
\pgfpathcurveto{\pgfqpoint{4.190423in}{0.634957in}}{\pgfqpoint{4.186033in}{0.624358in}}{\pgfqpoint{4.186033in}{0.613308in}}%
\pgfpathcurveto{\pgfqpoint{4.186033in}{0.602258in}}{\pgfqpoint{4.190423in}{0.591659in}}{\pgfqpoint{4.198237in}{0.583845in}}%
\pgfpathcurveto{\pgfqpoint{4.206050in}{0.576032in}}{\pgfqpoint{4.216649in}{0.571642in}}{\pgfqpoint{4.227700in}{0.571642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509183in}{0.647758in}}%
\pgfpathcurveto{\pgfqpoint{4.520233in}{0.647758in}}{\pgfqpoint{4.530832in}{0.652149in}}{\pgfqpoint{4.538645in}{0.659962in}}%
\pgfpathcurveto{\pgfqpoint{4.546459in}{0.667776in}}{\pgfqpoint{4.550849in}{0.678375in}}{\pgfqpoint{4.550849in}{0.689425in}}%
\pgfpathcurveto{\pgfqpoint{4.550849in}{0.700475in}}{\pgfqpoint{4.546459in}{0.711074in}}{\pgfqpoint{4.538645in}{0.718888in}}%
\pgfpathcurveto{\pgfqpoint{4.530832in}{0.726701in}}{\pgfqpoint{4.520233in}{0.731092in}}{\pgfqpoint{4.509183in}{0.731092in}}%
\pgfpathcurveto{\pgfqpoint{4.498132in}{0.731092in}}{\pgfqpoint{4.487533in}{0.726701in}}{\pgfqpoint{4.479720in}{0.718888in}}%
\pgfpathcurveto{\pgfqpoint{4.471906in}{0.711074in}}{\pgfqpoint{4.467516in}{0.700475in}}{\pgfqpoint{4.467516in}{0.689425in}}%
\pgfpathcurveto{\pgfqpoint{4.467516in}{0.678375in}}{\pgfqpoint{4.471906in}{0.667776in}}{\pgfqpoint{4.479720in}{0.659962in}}%
\pgfpathcurveto{\pgfqpoint{4.487533in}{0.652149in}}{\pgfqpoint{4.498132in}{0.647758in}}{\pgfqpoint{4.509183in}{0.647758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280926in}{0.757241in}}%
\pgfpathcurveto{\pgfqpoint{4.291976in}{0.757241in}}{\pgfqpoint{4.302575in}{0.761632in}}{\pgfqpoint{4.310389in}{0.769445in}}%
\pgfpathcurveto{\pgfqpoint{4.318202in}{0.777259in}}{\pgfqpoint{4.322593in}{0.787858in}}{\pgfqpoint{4.322593in}{0.798908in}}%
\pgfpathcurveto{\pgfqpoint{4.322593in}{0.809958in}}{\pgfqpoint{4.318202in}{0.820557in}}{\pgfqpoint{4.310389in}{0.828371in}}%
\pgfpathcurveto{\pgfqpoint{4.302575in}{0.836184in}}{\pgfqpoint{4.291976in}{0.840575in}}{\pgfqpoint{4.280926in}{0.840575in}}%
\pgfpathcurveto{\pgfqpoint{4.269876in}{0.840575in}}{\pgfqpoint{4.259277in}{0.836184in}}{\pgfqpoint{4.251463in}{0.828371in}}%
\pgfpathcurveto{\pgfqpoint{4.243650in}{0.820557in}}{\pgfqpoint{4.239259in}{0.809958in}}{\pgfqpoint{4.239259in}{0.798908in}}%
\pgfpathcurveto{\pgfqpoint{4.239259in}{0.787858in}}{\pgfqpoint{4.243650in}{0.777259in}}{\pgfqpoint{4.251463in}{0.769445in}}%
\pgfpathcurveto{\pgfqpoint{4.259277in}{0.761632in}}{\pgfqpoint{4.269876in}{0.757241in}}{\pgfqpoint{4.280926in}{0.757241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181477in}{0.480294in}}%
\pgfpathcurveto{\pgfqpoint{4.192527in}{0.480294in}}{\pgfqpoint{4.203126in}{0.484684in}}{\pgfqpoint{4.210940in}{0.492498in}}%
\pgfpathcurveto{\pgfqpoint{4.218753in}{0.500311in}}{\pgfqpoint{4.223143in}{0.510910in}}{\pgfqpoint{4.223143in}{0.521960in}}%
\pgfpathcurveto{\pgfqpoint{4.223143in}{0.533011in}}{\pgfqpoint{4.218753in}{0.543610in}}{\pgfqpoint{4.210940in}{0.551423in}}%
\pgfpathcurveto{\pgfqpoint{4.203126in}{0.559237in}}{\pgfqpoint{4.192527in}{0.563627in}}{\pgfqpoint{4.181477in}{0.563627in}}%
\pgfpathcurveto{\pgfqpoint{4.170427in}{0.563627in}}{\pgfqpoint{4.159828in}{0.559237in}}{\pgfqpoint{4.152014in}{0.551423in}}%
\pgfpathcurveto{\pgfqpoint{4.144200in}{0.543610in}}{\pgfqpoint{4.139810in}{0.533011in}}{\pgfqpoint{4.139810in}{0.521960in}}%
\pgfpathcurveto{\pgfqpoint{4.139810in}{0.510910in}}{\pgfqpoint{4.144200in}{0.500311in}}{\pgfqpoint{4.152014in}{0.492498in}}%
\pgfpathcurveto{\pgfqpoint{4.159828in}{0.484684in}}{\pgfqpoint{4.170427in}{0.480294in}}{\pgfqpoint{4.181477in}{0.480294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174080in}{0.646488in}}%
\pgfpathcurveto{\pgfqpoint{4.185130in}{0.646488in}}{\pgfqpoint{4.195729in}{0.650878in}}{\pgfqpoint{4.203543in}{0.658692in}}%
\pgfpathcurveto{\pgfqpoint{4.211356in}{0.666505in}}{\pgfqpoint{4.215747in}{0.677104in}}{\pgfqpoint{4.215747in}{0.688155in}}%
\pgfpathcurveto{\pgfqpoint{4.215747in}{0.699205in}}{\pgfqpoint{4.211356in}{0.709804in}}{\pgfqpoint{4.203543in}{0.717617in}}%
\pgfpathcurveto{\pgfqpoint{4.195729in}{0.725431in}}{\pgfqpoint{4.185130in}{0.729821in}}{\pgfqpoint{4.174080in}{0.729821in}}%
\pgfpathcurveto{\pgfqpoint{4.163030in}{0.729821in}}{\pgfqpoint{4.152431in}{0.725431in}}{\pgfqpoint{4.144617in}{0.717617in}}%
\pgfpathcurveto{\pgfqpoint{4.136804in}{0.709804in}}{\pgfqpoint{4.132413in}{0.699205in}}{\pgfqpoint{4.132413in}{0.688155in}}%
\pgfpathcurveto{\pgfqpoint{4.132413in}{0.677104in}}{\pgfqpoint{4.136804in}{0.666505in}}{\pgfqpoint{4.144617in}{0.658692in}}%
\pgfpathcurveto{\pgfqpoint{4.152431in}{0.650878in}}{\pgfqpoint{4.163030in}{0.646488in}}{\pgfqpoint{4.174080in}{0.646488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554998in}{0.758605in}}%
\pgfpathcurveto{\pgfqpoint{4.566048in}{0.758605in}}{\pgfqpoint{4.576647in}{0.762996in}}{\pgfqpoint{4.584461in}{0.770809in}}%
\pgfpathcurveto{\pgfqpoint{4.592275in}{0.778623in}}{\pgfqpoint{4.596665in}{0.789222in}}{\pgfqpoint{4.596665in}{0.800272in}}%
\pgfpathcurveto{\pgfqpoint{4.596665in}{0.811322in}}{\pgfqpoint{4.592275in}{0.821921in}}{\pgfqpoint{4.584461in}{0.829735in}}%
\pgfpathcurveto{\pgfqpoint{4.576647in}{0.837549in}}{\pgfqpoint{4.566048in}{0.841939in}}{\pgfqpoint{4.554998in}{0.841939in}}%
\pgfpathcurveto{\pgfqpoint{4.543948in}{0.841939in}}{\pgfqpoint{4.533349in}{0.837549in}}{\pgfqpoint{4.525536in}{0.829735in}}%
\pgfpathcurveto{\pgfqpoint{4.517722in}{0.821921in}}{\pgfqpoint{4.513332in}{0.811322in}}{\pgfqpoint{4.513332in}{0.800272in}}%
\pgfpathcurveto{\pgfqpoint{4.513332in}{0.789222in}}{\pgfqpoint{4.517722in}{0.778623in}}{\pgfqpoint{4.525536in}{0.770809in}}%
\pgfpathcurveto{\pgfqpoint{4.533349in}{0.762996in}}{\pgfqpoint{4.543948in}{0.758605in}}{\pgfqpoint{4.554998in}{0.758605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254641in}{0.659402in}}%
\pgfpathcurveto{\pgfqpoint{4.265691in}{0.659402in}}{\pgfqpoint{4.276290in}{0.663792in}}{\pgfqpoint{4.284104in}{0.671606in}}%
\pgfpathcurveto{\pgfqpoint{4.291918in}{0.679420in}}{\pgfqpoint{4.296308in}{0.690019in}}{\pgfqpoint{4.296308in}{0.701069in}}%
\pgfpathcurveto{\pgfqpoint{4.296308in}{0.712119in}}{\pgfqpoint{4.291918in}{0.722718in}}{\pgfqpoint{4.284104in}{0.730532in}}%
\pgfpathcurveto{\pgfqpoint{4.276290in}{0.738345in}}{\pgfqpoint{4.265691in}{0.742735in}}{\pgfqpoint{4.254641in}{0.742735in}}%
\pgfpathcurveto{\pgfqpoint{4.243591in}{0.742735in}}{\pgfqpoint{4.232992in}{0.738345in}}{\pgfqpoint{4.225179in}{0.730532in}}%
\pgfpathcurveto{\pgfqpoint{4.217365in}{0.722718in}}{\pgfqpoint{4.212975in}{0.712119in}}{\pgfqpoint{4.212975in}{0.701069in}}%
\pgfpathcurveto{\pgfqpoint{4.212975in}{0.690019in}}{\pgfqpoint{4.217365in}{0.679420in}}{\pgfqpoint{4.225179in}{0.671606in}}%
\pgfpathcurveto{\pgfqpoint{4.232992in}{0.663792in}}{\pgfqpoint{4.243591in}{0.659402in}}{\pgfqpoint{4.254641in}{0.659402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326028in}{0.575373in}}%
\pgfpathcurveto{\pgfqpoint{4.337078in}{0.575373in}}{\pgfqpoint{4.347678in}{0.579763in}}{\pgfqpoint{4.355491in}{0.587577in}}%
\pgfpathcurveto{\pgfqpoint{4.363305in}{0.595390in}}{\pgfqpoint{4.367695in}{0.605989in}}{\pgfqpoint{4.367695in}{0.617040in}}%
\pgfpathcurveto{\pgfqpoint{4.367695in}{0.628090in}}{\pgfqpoint{4.363305in}{0.638689in}}{\pgfqpoint{4.355491in}{0.646502in}}%
\pgfpathcurveto{\pgfqpoint{4.347678in}{0.654316in}}{\pgfqpoint{4.337078in}{0.658706in}}{\pgfqpoint{4.326028in}{0.658706in}}%
\pgfpathcurveto{\pgfqpoint{4.314978in}{0.658706in}}{\pgfqpoint{4.304379in}{0.654316in}}{\pgfqpoint{4.296566in}{0.646502in}}%
\pgfpathcurveto{\pgfqpoint{4.288752in}{0.638689in}}{\pgfqpoint{4.284362in}{0.628090in}}{\pgfqpoint{4.284362in}{0.617040in}}%
\pgfpathcurveto{\pgfqpoint{4.284362in}{0.605989in}}{\pgfqpoint{4.288752in}{0.595390in}}{\pgfqpoint{4.296566in}{0.587577in}}%
\pgfpathcurveto{\pgfqpoint{4.304379in}{0.579763in}}{\pgfqpoint{4.314978in}{0.575373in}}{\pgfqpoint{4.326028in}{0.575373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998385in}{0.676385in}}%
\pgfpathcurveto{\pgfqpoint{4.009435in}{0.676385in}}{\pgfqpoint{4.020034in}{0.680775in}}{\pgfqpoint{4.027848in}{0.688589in}}%
\pgfpathcurveto{\pgfqpoint{4.035662in}{0.696403in}}{\pgfqpoint{4.040052in}{0.707002in}}{\pgfqpoint{4.040052in}{0.718052in}}%
\pgfpathcurveto{\pgfqpoint{4.040052in}{0.729102in}}{\pgfqpoint{4.035662in}{0.739701in}}{\pgfqpoint{4.027848in}{0.747515in}}%
\pgfpathcurveto{\pgfqpoint{4.020034in}{0.755328in}}{\pgfqpoint{4.009435in}{0.759719in}}{\pgfqpoint{3.998385in}{0.759719in}}%
\pgfpathcurveto{\pgfqpoint{3.987335in}{0.759719in}}{\pgfqpoint{3.976736in}{0.755328in}}{\pgfqpoint{3.968922in}{0.747515in}}%
\pgfpathcurveto{\pgfqpoint{3.961109in}{0.739701in}}{\pgfqpoint{3.956719in}{0.729102in}}{\pgfqpoint{3.956719in}{0.718052in}}%
\pgfpathcurveto{\pgfqpoint{3.956719in}{0.707002in}}{\pgfqpoint{3.961109in}{0.696403in}}{\pgfqpoint{3.968922in}{0.688589in}}%
\pgfpathcurveto{\pgfqpoint{3.976736in}{0.680775in}}{\pgfqpoint{3.987335in}{0.676385in}}{\pgfqpoint{3.998385in}{0.676385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273966in}{0.509365in}}%
\pgfpathcurveto{\pgfqpoint{4.285016in}{0.509365in}}{\pgfqpoint{4.295615in}{0.513756in}}{\pgfqpoint{4.303429in}{0.521569in}}%
\pgfpathcurveto{\pgfqpoint{4.311243in}{0.529383in}}{\pgfqpoint{4.315633in}{0.539982in}}{\pgfqpoint{4.315633in}{0.551032in}}%
\pgfpathcurveto{\pgfqpoint{4.315633in}{0.562082in}}{\pgfqpoint{4.311243in}{0.572681in}}{\pgfqpoint{4.303429in}{0.580495in}}%
\pgfpathcurveto{\pgfqpoint{4.295615in}{0.588308in}}{\pgfqpoint{4.285016in}{0.592699in}}{\pgfqpoint{4.273966in}{0.592699in}}%
\pgfpathcurveto{\pgfqpoint{4.262916in}{0.592699in}}{\pgfqpoint{4.252317in}{0.588308in}}{\pgfqpoint{4.244503in}{0.580495in}}%
\pgfpathcurveto{\pgfqpoint{4.236690in}{0.572681in}}{\pgfqpoint{4.232300in}{0.562082in}}{\pgfqpoint{4.232300in}{0.551032in}}%
\pgfpathcurveto{\pgfqpoint{4.232300in}{0.539982in}}{\pgfqpoint{4.236690in}{0.529383in}}{\pgfqpoint{4.244503in}{0.521569in}}%
\pgfpathcurveto{\pgfqpoint{4.252317in}{0.513756in}}{\pgfqpoint{4.262916in}{0.509365in}}{\pgfqpoint{4.273966in}{0.509365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198117in}{0.655211in}}%
\pgfpathcurveto{\pgfqpoint{4.209168in}{0.655211in}}{\pgfqpoint{4.219767in}{0.659601in}}{\pgfqpoint{4.227580in}{0.667415in}}%
\pgfpathcurveto{\pgfqpoint{4.235394in}{0.675229in}}{\pgfqpoint{4.239784in}{0.685828in}}{\pgfqpoint{4.239784in}{0.696878in}}%
\pgfpathcurveto{\pgfqpoint{4.239784in}{0.707928in}}{\pgfqpoint{4.235394in}{0.718527in}}{\pgfqpoint{4.227580in}{0.726341in}}%
\pgfpathcurveto{\pgfqpoint{4.219767in}{0.734154in}}{\pgfqpoint{4.209168in}{0.738544in}}{\pgfqpoint{4.198117in}{0.738544in}}%
\pgfpathcurveto{\pgfqpoint{4.187067in}{0.738544in}}{\pgfqpoint{4.176468in}{0.734154in}}{\pgfqpoint{4.168655in}{0.726341in}}%
\pgfpathcurveto{\pgfqpoint{4.160841in}{0.718527in}}{\pgfqpoint{4.156451in}{0.707928in}}{\pgfqpoint{4.156451in}{0.696878in}}%
\pgfpathcurveto{\pgfqpoint{4.156451in}{0.685828in}}{\pgfqpoint{4.160841in}{0.675229in}}{\pgfqpoint{4.168655in}{0.667415in}}%
\pgfpathcurveto{\pgfqpoint{4.176468in}{0.659601in}}{\pgfqpoint{4.187067in}{0.655211in}}{\pgfqpoint{4.198117in}{0.655211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277545in}{0.366331in}}%
\pgfpathcurveto{\pgfqpoint{4.288595in}{0.366331in}}{\pgfqpoint{4.299194in}{0.370721in}}{\pgfqpoint{4.307008in}{0.378535in}}%
\pgfpathcurveto{\pgfqpoint{4.314822in}{0.386348in}}{\pgfqpoint{4.319212in}{0.396947in}}{\pgfqpoint{4.319212in}{0.407998in}}%
\pgfpathcurveto{\pgfqpoint{4.319212in}{0.419048in}}{\pgfqpoint{4.314822in}{0.429647in}}{\pgfqpoint{4.307008in}{0.437460in}}%
\pgfpathcurveto{\pgfqpoint{4.299194in}{0.445274in}}{\pgfqpoint{4.288595in}{0.449664in}}{\pgfqpoint{4.277545in}{0.449664in}}%
\pgfpathcurveto{\pgfqpoint{4.266495in}{0.449664in}}{\pgfqpoint{4.255896in}{0.445274in}}{\pgfqpoint{4.248083in}{0.437460in}}%
\pgfpathcurveto{\pgfqpoint{4.240269in}{0.429647in}}{\pgfqpoint{4.235879in}{0.419048in}}{\pgfqpoint{4.235879in}{0.407998in}}%
\pgfpathcurveto{\pgfqpoint{4.235879in}{0.396947in}}{\pgfqpoint{4.240269in}{0.386348in}}{\pgfqpoint{4.248083in}{0.378535in}}%
\pgfpathcurveto{\pgfqpoint{4.255896in}{0.370721in}}{\pgfqpoint{4.266495in}{0.366331in}}{\pgfqpoint{4.277545in}{0.366331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144358in}{0.543986in}}%
\pgfpathcurveto{\pgfqpoint{4.155408in}{0.543986in}}{\pgfqpoint{4.166007in}{0.548377in}}{\pgfqpoint{4.173821in}{0.556190in}}%
\pgfpathcurveto{\pgfqpoint{4.181634in}{0.564004in}}{\pgfqpoint{4.186025in}{0.574603in}}{\pgfqpoint{4.186025in}{0.585653in}}%
\pgfpathcurveto{\pgfqpoint{4.186025in}{0.596703in}}{\pgfqpoint{4.181634in}{0.607302in}}{\pgfqpoint{4.173821in}{0.615116in}}%
\pgfpathcurveto{\pgfqpoint{4.166007in}{0.622929in}}{\pgfqpoint{4.155408in}{0.627320in}}{\pgfqpoint{4.144358in}{0.627320in}}%
\pgfpathcurveto{\pgfqpoint{4.133308in}{0.627320in}}{\pgfqpoint{4.122709in}{0.622929in}}{\pgfqpoint{4.114895in}{0.615116in}}%
\pgfpathcurveto{\pgfqpoint{4.107082in}{0.607302in}}{\pgfqpoint{4.102691in}{0.596703in}}{\pgfqpoint{4.102691in}{0.585653in}}%
\pgfpathcurveto{\pgfqpoint{4.102691in}{0.574603in}}{\pgfqpoint{4.107082in}{0.564004in}}{\pgfqpoint{4.114895in}{0.556190in}}%
\pgfpathcurveto{\pgfqpoint{4.122709in}{0.548377in}}{\pgfqpoint{4.133308in}{0.543986in}}{\pgfqpoint{4.144358in}{0.543986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438248in}{0.438556in}}%
\pgfpathcurveto{\pgfqpoint{4.449298in}{0.438556in}}{\pgfqpoint{4.459897in}{0.442946in}}{\pgfqpoint{4.467710in}{0.450760in}}%
\pgfpathcurveto{\pgfqpoint{4.475524in}{0.458574in}}{\pgfqpoint{4.479914in}{0.469173in}}{\pgfqpoint{4.479914in}{0.480223in}}%
\pgfpathcurveto{\pgfqpoint{4.479914in}{0.491273in}}{\pgfqpoint{4.475524in}{0.501872in}}{\pgfqpoint{4.467710in}{0.509686in}}%
\pgfpathcurveto{\pgfqpoint{4.459897in}{0.517499in}}{\pgfqpoint{4.449298in}{0.521889in}}{\pgfqpoint{4.438248in}{0.521889in}}%
\pgfpathcurveto{\pgfqpoint{4.427198in}{0.521889in}}{\pgfqpoint{4.416599in}{0.517499in}}{\pgfqpoint{4.408785in}{0.509686in}}%
\pgfpathcurveto{\pgfqpoint{4.400971in}{0.501872in}}{\pgfqpoint{4.396581in}{0.491273in}}{\pgfqpoint{4.396581in}{0.480223in}}%
\pgfpathcurveto{\pgfqpoint{4.396581in}{0.469173in}}{\pgfqpoint{4.400971in}{0.458574in}}{\pgfqpoint{4.408785in}{0.450760in}}%
\pgfpathcurveto{\pgfqpoint{4.416599in}{0.442946in}}{\pgfqpoint{4.427198in}{0.438556in}}{\pgfqpoint{4.438248in}{0.438556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439886in}{0.559917in}}%
\pgfpathcurveto{\pgfqpoint{4.450936in}{0.559917in}}{\pgfqpoint{4.461535in}{0.564307in}}{\pgfqpoint{4.469349in}{0.572121in}}%
\pgfpathcurveto{\pgfqpoint{4.477162in}{0.579934in}}{\pgfqpoint{4.481553in}{0.590533in}}{\pgfqpoint{4.481553in}{0.601583in}}%
\pgfpathcurveto{\pgfqpoint{4.481553in}{0.612634in}}{\pgfqpoint{4.477162in}{0.623233in}}{\pgfqpoint{4.469349in}{0.631046in}}%
\pgfpathcurveto{\pgfqpoint{4.461535in}{0.638860in}}{\pgfqpoint{4.450936in}{0.643250in}}{\pgfqpoint{4.439886in}{0.643250in}}%
\pgfpathcurveto{\pgfqpoint{4.428836in}{0.643250in}}{\pgfqpoint{4.418237in}{0.638860in}}{\pgfqpoint{4.410423in}{0.631046in}}%
\pgfpathcurveto{\pgfqpoint{4.402610in}{0.623233in}}{\pgfqpoint{4.398219in}{0.612634in}}{\pgfqpoint{4.398219in}{0.601583in}}%
\pgfpathcurveto{\pgfqpoint{4.398219in}{0.590533in}}{\pgfqpoint{4.402610in}{0.579934in}}{\pgfqpoint{4.410423in}{0.572121in}}%
\pgfpathcurveto{\pgfqpoint{4.418237in}{0.564307in}}{\pgfqpoint{4.428836in}{0.559917in}}{\pgfqpoint{4.439886in}{0.559917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021444in}{0.690104in}}%
\pgfpathcurveto{\pgfqpoint{4.032494in}{0.690104in}}{\pgfqpoint{4.043093in}{0.694495in}}{\pgfqpoint{4.050907in}{0.702308in}}%
\pgfpathcurveto{\pgfqpoint{4.058720in}{0.710122in}}{\pgfqpoint{4.063110in}{0.720721in}}{\pgfqpoint{4.063110in}{0.731771in}}%
\pgfpathcurveto{\pgfqpoint{4.063110in}{0.742821in}}{\pgfqpoint{4.058720in}{0.753420in}}{\pgfqpoint{4.050907in}{0.761234in}}%
\pgfpathcurveto{\pgfqpoint{4.043093in}{0.769047in}}{\pgfqpoint{4.032494in}{0.773438in}}{\pgfqpoint{4.021444in}{0.773438in}}%
\pgfpathcurveto{\pgfqpoint{4.010394in}{0.773438in}}{\pgfqpoint{3.999795in}{0.769047in}}{\pgfqpoint{3.991981in}{0.761234in}}%
\pgfpathcurveto{\pgfqpoint{3.984167in}{0.753420in}}{\pgfqpoint{3.979777in}{0.742821in}}{\pgfqpoint{3.979777in}{0.731771in}}%
\pgfpathcurveto{\pgfqpoint{3.979777in}{0.720721in}}{\pgfqpoint{3.984167in}{0.710122in}}{\pgfqpoint{3.991981in}{0.702308in}}%
\pgfpathcurveto{\pgfqpoint{3.999795in}{0.694495in}}{\pgfqpoint{4.010394in}{0.690104in}}{\pgfqpoint{4.021444in}{0.690104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158195in}{0.502886in}}%
\pgfpathcurveto{\pgfqpoint{4.169245in}{0.502886in}}{\pgfqpoint{4.179844in}{0.507276in}}{\pgfqpoint{4.187658in}{0.515090in}}%
\pgfpathcurveto{\pgfqpoint{4.195472in}{0.522903in}}{\pgfqpoint{4.199862in}{0.533502in}}{\pgfqpoint{4.199862in}{0.544553in}}%
\pgfpathcurveto{\pgfqpoint{4.199862in}{0.555603in}}{\pgfqpoint{4.195472in}{0.566202in}}{\pgfqpoint{4.187658in}{0.574015in}}%
\pgfpathcurveto{\pgfqpoint{4.179844in}{0.581829in}}{\pgfqpoint{4.169245in}{0.586219in}}{\pgfqpoint{4.158195in}{0.586219in}}%
\pgfpathcurveto{\pgfqpoint{4.147145in}{0.586219in}}{\pgfqpoint{4.136546in}{0.581829in}}{\pgfqpoint{4.128732in}{0.574015in}}%
\pgfpathcurveto{\pgfqpoint{4.120919in}{0.566202in}}{\pgfqpoint{4.116528in}{0.555603in}}{\pgfqpoint{4.116528in}{0.544553in}}%
\pgfpathcurveto{\pgfqpoint{4.116528in}{0.533502in}}{\pgfqpoint{4.120919in}{0.522903in}}{\pgfqpoint{4.128732in}{0.515090in}}%
\pgfpathcurveto{\pgfqpoint{4.136546in}{0.507276in}}{\pgfqpoint{4.147145in}{0.502886in}}{\pgfqpoint{4.158195in}{0.502886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280613in}{0.637659in}}%
\pgfpathcurveto{\pgfqpoint{4.291663in}{0.637659in}}{\pgfqpoint{4.302262in}{0.642049in}}{\pgfqpoint{4.310075in}{0.649863in}}%
\pgfpathcurveto{\pgfqpoint{4.317889in}{0.657676in}}{\pgfqpoint{4.322279in}{0.668275in}}{\pgfqpoint{4.322279in}{0.679325in}}%
\pgfpathcurveto{\pgfqpoint{4.322279in}{0.690375in}}{\pgfqpoint{4.317889in}{0.700974in}}{\pgfqpoint{4.310075in}{0.708788in}}%
\pgfpathcurveto{\pgfqpoint{4.302262in}{0.716602in}}{\pgfqpoint{4.291663in}{0.720992in}}{\pgfqpoint{4.280613in}{0.720992in}}%
\pgfpathcurveto{\pgfqpoint{4.269563in}{0.720992in}}{\pgfqpoint{4.258963in}{0.716602in}}{\pgfqpoint{4.251150in}{0.708788in}}%
\pgfpathcurveto{\pgfqpoint{4.243336in}{0.700974in}}{\pgfqpoint{4.238946in}{0.690375in}}{\pgfqpoint{4.238946in}{0.679325in}}%
\pgfpathcurveto{\pgfqpoint{4.238946in}{0.668275in}}{\pgfqpoint{4.243336in}{0.657676in}}{\pgfqpoint{4.251150in}{0.649863in}}%
\pgfpathcurveto{\pgfqpoint{4.258963in}{0.642049in}}{\pgfqpoint{4.269563in}{0.637659in}}{\pgfqpoint{4.280613in}{0.637659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435623in}{0.618643in}}%
\pgfpathcurveto{\pgfqpoint{4.446673in}{0.618643in}}{\pgfqpoint{4.457272in}{0.623034in}}{\pgfqpoint{4.465086in}{0.630847in}}%
\pgfpathcurveto{\pgfqpoint{4.472899in}{0.638661in}}{\pgfqpoint{4.477290in}{0.649260in}}{\pgfqpoint{4.477290in}{0.660310in}}%
\pgfpathcurveto{\pgfqpoint{4.477290in}{0.671360in}}{\pgfqpoint{4.472899in}{0.681959in}}{\pgfqpoint{4.465086in}{0.689773in}}%
\pgfpathcurveto{\pgfqpoint{4.457272in}{0.697586in}}{\pgfqpoint{4.446673in}{0.701977in}}{\pgfqpoint{4.435623in}{0.701977in}}%
\pgfpathcurveto{\pgfqpoint{4.424573in}{0.701977in}}{\pgfqpoint{4.413974in}{0.697586in}}{\pgfqpoint{4.406160in}{0.689773in}}%
\pgfpathcurveto{\pgfqpoint{4.398347in}{0.681959in}}{\pgfqpoint{4.393956in}{0.671360in}}{\pgfqpoint{4.393956in}{0.660310in}}%
\pgfpathcurveto{\pgfqpoint{4.393956in}{0.649260in}}{\pgfqpoint{4.398347in}{0.638661in}}{\pgfqpoint{4.406160in}{0.630847in}}%
\pgfpathcurveto{\pgfqpoint{4.413974in}{0.623034in}}{\pgfqpoint{4.424573in}{0.618643in}}{\pgfqpoint{4.435623in}{0.618643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273075in}{0.690470in}}%
\pgfpathcurveto{\pgfqpoint{4.284125in}{0.690470in}}{\pgfqpoint{4.294724in}{0.694861in}}{\pgfqpoint{4.302537in}{0.702674in}}%
\pgfpathcurveto{\pgfqpoint{4.310351in}{0.710488in}}{\pgfqpoint{4.314741in}{0.721087in}}{\pgfqpoint{4.314741in}{0.732137in}}%
\pgfpathcurveto{\pgfqpoint{4.314741in}{0.743187in}}{\pgfqpoint{4.310351in}{0.753786in}}{\pgfqpoint{4.302537in}{0.761600in}}%
\pgfpathcurveto{\pgfqpoint{4.294724in}{0.769413in}}{\pgfqpoint{4.284125in}{0.773804in}}{\pgfqpoint{4.273075in}{0.773804in}}%
\pgfpathcurveto{\pgfqpoint{4.262024in}{0.773804in}}{\pgfqpoint{4.251425in}{0.769413in}}{\pgfqpoint{4.243612in}{0.761600in}}%
\pgfpathcurveto{\pgfqpoint{4.235798in}{0.753786in}}{\pgfqpoint{4.231408in}{0.743187in}}{\pgfqpoint{4.231408in}{0.732137in}}%
\pgfpathcurveto{\pgfqpoint{4.231408in}{0.721087in}}{\pgfqpoint{4.235798in}{0.710488in}}{\pgfqpoint{4.243612in}{0.702674in}}%
\pgfpathcurveto{\pgfqpoint{4.251425in}{0.694861in}}{\pgfqpoint{4.262024in}{0.690470in}}{\pgfqpoint{4.273075in}{0.690470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172316in}{0.580388in}}%
\pgfpathcurveto{\pgfqpoint{4.183366in}{0.580388in}}{\pgfqpoint{4.193965in}{0.584778in}}{\pgfqpoint{4.201779in}{0.592592in}}%
\pgfpathcurveto{\pgfqpoint{4.209593in}{0.600405in}}{\pgfqpoint{4.213983in}{0.611005in}}{\pgfqpoint{4.213983in}{0.622055in}}%
\pgfpathcurveto{\pgfqpoint{4.213983in}{0.633105in}}{\pgfqpoint{4.209593in}{0.643704in}}{\pgfqpoint{4.201779in}{0.651517in}}%
\pgfpathcurveto{\pgfqpoint{4.193965in}{0.659331in}}{\pgfqpoint{4.183366in}{0.663721in}}{\pgfqpoint{4.172316in}{0.663721in}}%
\pgfpathcurveto{\pgfqpoint{4.161266in}{0.663721in}}{\pgfqpoint{4.150667in}{0.659331in}}{\pgfqpoint{4.142854in}{0.651517in}}%
\pgfpathcurveto{\pgfqpoint{4.135040in}{0.643704in}}{\pgfqpoint{4.130650in}{0.633105in}}{\pgfqpoint{4.130650in}{0.622055in}}%
\pgfpathcurveto{\pgfqpoint{4.130650in}{0.611005in}}{\pgfqpoint{4.135040in}{0.600405in}}{\pgfqpoint{4.142854in}{0.592592in}}%
\pgfpathcurveto{\pgfqpoint{4.150667in}{0.584778in}}{\pgfqpoint{4.161266in}{0.580388in}}{\pgfqpoint{4.172316in}{0.580388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389887in}{0.639012in}}%
\pgfpathcurveto{\pgfqpoint{4.400937in}{0.639012in}}{\pgfqpoint{4.411536in}{0.643402in}}{\pgfqpoint{4.419350in}{0.651215in}}%
\pgfpathcurveto{\pgfqpoint{4.427163in}{0.659029in}}{\pgfqpoint{4.431554in}{0.669628in}}{\pgfqpoint{4.431554in}{0.680678in}}%
\pgfpathcurveto{\pgfqpoint{4.431554in}{0.691728in}}{\pgfqpoint{4.427163in}{0.702327in}}{\pgfqpoint{4.419350in}{0.710141in}}%
\pgfpathcurveto{\pgfqpoint{4.411536in}{0.717955in}}{\pgfqpoint{4.400937in}{0.722345in}}{\pgfqpoint{4.389887in}{0.722345in}}%
\pgfpathcurveto{\pgfqpoint{4.378837in}{0.722345in}}{\pgfqpoint{4.368238in}{0.717955in}}{\pgfqpoint{4.360424in}{0.710141in}}%
\pgfpathcurveto{\pgfqpoint{4.352611in}{0.702327in}}{\pgfqpoint{4.348220in}{0.691728in}}{\pgfqpoint{4.348220in}{0.680678in}}%
\pgfpathcurveto{\pgfqpoint{4.348220in}{0.669628in}}{\pgfqpoint{4.352611in}{0.659029in}}{\pgfqpoint{4.360424in}{0.651215in}}%
\pgfpathcurveto{\pgfqpoint{4.368238in}{0.643402in}}{\pgfqpoint{4.378837in}{0.639012in}}{\pgfqpoint{4.389887in}{0.639012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294126in}{0.532148in}}%
\pgfpathcurveto{\pgfqpoint{4.305177in}{0.532148in}}{\pgfqpoint{4.315776in}{0.536539in}}{\pgfqpoint{4.323589in}{0.544352in}}%
\pgfpathcurveto{\pgfqpoint{4.331403in}{0.552166in}}{\pgfqpoint{4.335793in}{0.562765in}}{\pgfqpoint{4.335793in}{0.573815in}}%
\pgfpathcurveto{\pgfqpoint{4.335793in}{0.584865in}}{\pgfqpoint{4.331403in}{0.595464in}}{\pgfqpoint{4.323589in}{0.603278in}}%
\pgfpathcurveto{\pgfqpoint{4.315776in}{0.611091in}}{\pgfqpoint{4.305177in}{0.615482in}}{\pgfqpoint{4.294126in}{0.615482in}}%
\pgfpathcurveto{\pgfqpoint{4.283076in}{0.615482in}}{\pgfqpoint{4.272477in}{0.611091in}}{\pgfqpoint{4.264664in}{0.603278in}}%
\pgfpathcurveto{\pgfqpoint{4.256850in}{0.595464in}}{\pgfqpoint{4.252460in}{0.584865in}}{\pgfqpoint{4.252460in}{0.573815in}}%
\pgfpathcurveto{\pgfqpoint{4.252460in}{0.562765in}}{\pgfqpoint{4.256850in}{0.552166in}}{\pgfqpoint{4.264664in}{0.544352in}}%
\pgfpathcurveto{\pgfqpoint{4.272477in}{0.536539in}}{\pgfqpoint{4.283076in}{0.532148in}}{\pgfqpoint{4.294126in}{0.532148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322265in}{0.625656in}}%
\pgfpathcurveto{\pgfqpoint{4.333315in}{0.625656in}}{\pgfqpoint{4.343914in}{0.630047in}}{\pgfqpoint{4.351727in}{0.637860in}}%
\pgfpathcurveto{\pgfqpoint{4.359541in}{0.645674in}}{\pgfqpoint{4.363931in}{0.656273in}}{\pgfqpoint{4.363931in}{0.667323in}}%
\pgfpathcurveto{\pgfqpoint{4.363931in}{0.678373in}}{\pgfqpoint{4.359541in}{0.688972in}}{\pgfqpoint{4.351727in}{0.696786in}}%
\pgfpathcurveto{\pgfqpoint{4.343914in}{0.704599in}}{\pgfqpoint{4.333315in}{0.708990in}}{\pgfqpoint{4.322265in}{0.708990in}}%
\pgfpathcurveto{\pgfqpoint{4.311214in}{0.708990in}}{\pgfqpoint{4.300615in}{0.704599in}}{\pgfqpoint{4.292802in}{0.696786in}}%
\pgfpathcurveto{\pgfqpoint{4.284988in}{0.688972in}}{\pgfqpoint{4.280598in}{0.678373in}}{\pgfqpoint{4.280598in}{0.667323in}}%
\pgfpathcurveto{\pgfqpoint{4.280598in}{0.656273in}}{\pgfqpoint{4.284988in}{0.645674in}}{\pgfqpoint{4.292802in}{0.637860in}}%
\pgfpathcurveto{\pgfqpoint{4.300615in}{0.630047in}}{\pgfqpoint{4.311214in}{0.625656in}}{\pgfqpoint{4.322265in}{0.625656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385447in}{0.636469in}}%
\pgfpathcurveto{\pgfqpoint{4.396498in}{0.636469in}}{\pgfqpoint{4.407097in}{0.640860in}}{\pgfqpoint{4.414910in}{0.648673in}}%
\pgfpathcurveto{\pgfqpoint{4.422724in}{0.656487in}}{\pgfqpoint{4.427114in}{0.667086in}}{\pgfqpoint{4.427114in}{0.678136in}}%
\pgfpathcurveto{\pgfqpoint{4.427114in}{0.689186in}}{\pgfqpoint{4.422724in}{0.699785in}}{\pgfqpoint{4.414910in}{0.707599in}}%
\pgfpathcurveto{\pgfqpoint{4.407097in}{0.715412in}}{\pgfqpoint{4.396498in}{0.719803in}}{\pgfqpoint{4.385447in}{0.719803in}}%
\pgfpathcurveto{\pgfqpoint{4.374397in}{0.719803in}}{\pgfqpoint{4.363798in}{0.715412in}}{\pgfqpoint{4.355985in}{0.707599in}}%
\pgfpathcurveto{\pgfqpoint{4.348171in}{0.699785in}}{\pgfqpoint{4.343781in}{0.689186in}}{\pgfqpoint{4.343781in}{0.678136in}}%
\pgfpathcurveto{\pgfqpoint{4.343781in}{0.667086in}}{\pgfqpoint{4.348171in}{0.656487in}}{\pgfqpoint{4.355985in}{0.648673in}}%
\pgfpathcurveto{\pgfqpoint{4.363798in}{0.640860in}}{\pgfqpoint{4.374397in}{0.636469in}}{\pgfqpoint{4.385447in}{0.636469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352164in}{0.696367in}}%
\pgfpathcurveto{\pgfqpoint{4.363214in}{0.696367in}}{\pgfqpoint{4.373813in}{0.700757in}}{\pgfqpoint{4.381627in}{0.708571in}}%
\pgfpathcurveto{\pgfqpoint{4.389440in}{0.716384in}}{\pgfqpoint{4.393831in}{0.726983in}}{\pgfqpoint{4.393831in}{0.738033in}}%
\pgfpathcurveto{\pgfqpoint{4.393831in}{0.749084in}}{\pgfqpoint{4.389440in}{0.759683in}}{\pgfqpoint{4.381627in}{0.767496in}}%
\pgfpathcurveto{\pgfqpoint{4.373813in}{0.775310in}}{\pgfqpoint{4.363214in}{0.779700in}}{\pgfqpoint{4.352164in}{0.779700in}}%
\pgfpathcurveto{\pgfqpoint{4.341114in}{0.779700in}}{\pgfqpoint{4.330515in}{0.775310in}}{\pgfqpoint{4.322701in}{0.767496in}}%
\pgfpathcurveto{\pgfqpoint{4.314887in}{0.759683in}}{\pgfqpoint{4.310497in}{0.749084in}}{\pgfqpoint{4.310497in}{0.738033in}}%
\pgfpathcurveto{\pgfqpoint{4.310497in}{0.726983in}}{\pgfqpoint{4.314887in}{0.716384in}}{\pgfqpoint{4.322701in}{0.708571in}}%
\pgfpathcurveto{\pgfqpoint{4.330515in}{0.700757in}}{\pgfqpoint{4.341114in}{0.696367in}}{\pgfqpoint{4.352164in}{0.696367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135388in}{0.602764in}}%
\pgfpathcurveto{\pgfqpoint{4.146438in}{0.602764in}}{\pgfqpoint{4.157037in}{0.607154in}}{\pgfqpoint{4.164851in}{0.614968in}}%
\pgfpathcurveto{\pgfqpoint{4.172664in}{0.622782in}}{\pgfqpoint{4.177055in}{0.633381in}}{\pgfqpoint{4.177055in}{0.644431in}}%
\pgfpathcurveto{\pgfqpoint{4.177055in}{0.655481in}}{\pgfqpoint{4.172664in}{0.666080in}}{\pgfqpoint{4.164851in}{0.673894in}}%
\pgfpathcurveto{\pgfqpoint{4.157037in}{0.681707in}}{\pgfqpoint{4.146438in}{0.686098in}}{\pgfqpoint{4.135388in}{0.686098in}}%
\pgfpathcurveto{\pgfqpoint{4.124338in}{0.686098in}}{\pgfqpoint{4.113739in}{0.681707in}}{\pgfqpoint{4.105925in}{0.673894in}}%
\pgfpathcurveto{\pgfqpoint{4.098112in}{0.666080in}}{\pgfqpoint{4.093721in}{0.655481in}}{\pgfqpoint{4.093721in}{0.644431in}}%
\pgfpathcurveto{\pgfqpoint{4.093721in}{0.633381in}}{\pgfqpoint{4.098112in}{0.622782in}}{\pgfqpoint{4.105925in}{0.614968in}}%
\pgfpathcurveto{\pgfqpoint{4.113739in}{0.607154in}}{\pgfqpoint{4.124338in}{0.602764in}}{\pgfqpoint{4.135388in}{0.602764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304956in}{0.664304in}}%
\pgfpathcurveto{\pgfqpoint{4.316006in}{0.664304in}}{\pgfqpoint{4.326605in}{0.668694in}}{\pgfqpoint{4.334419in}{0.676508in}}%
\pgfpathcurveto{\pgfqpoint{4.342232in}{0.684321in}}{\pgfqpoint{4.346623in}{0.694920in}}{\pgfqpoint{4.346623in}{0.705971in}}%
\pgfpathcurveto{\pgfqpoint{4.346623in}{0.717021in}}{\pgfqpoint{4.342232in}{0.727620in}}{\pgfqpoint{4.334419in}{0.735433in}}%
\pgfpathcurveto{\pgfqpoint{4.326605in}{0.743247in}}{\pgfqpoint{4.316006in}{0.747637in}}{\pgfqpoint{4.304956in}{0.747637in}}%
\pgfpathcurveto{\pgfqpoint{4.293906in}{0.747637in}}{\pgfqpoint{4.283307in}{0.743247in}}{\pgfqpoint{4.275493in}{0.735433in}}%
\pgfpathcurveto{\pgfqpoint{4.267679in}{0.727620in}}{\pgfqpoint{4.263289in}{0.717021in}}{\pgfqpoint{4.263289in}{0.705971in}}%
\pgfpathcurveto{\pgfqpoint{4.263289in}{0.694920in}}{\pgfqpoint{4.267679in}{0.684321in}}{\pgfqpoint{4.275493in}{0.676508in}}%
\pgfpathcurveto{\pgfqpoint{4.283307in}{0.668694in}}{\pgfqpoint{4.293906in}{0.664304in}}{\pgfqpoint{4.304956in}{0.664304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328113in}{0.526602in}}%
\pgfpathcurveto{\pgfqpoint{4.339163in}{0.526602in}}{\pgfqpoint{4.349762in}{0.530992in}}{\pgfqpoint{4.357575in}{0.538806in}}%
\pgfpathcurveto{\pgfqpoint{4.365389in}{0.546619in}}{\pgfqpoint{4.369779in}{0.557218in}}{\pgfqpoint{4.369779in}{0.568268in}}%
\pgfpathcurveto{\pgfqpoint{4.369779in}{0.579319in}}{\pgfqpoint{4.365389in}{0.589918in}}{\pgfqpoint{4.357575in}{0.597731in}}%
\pgfpathcurveto{\pgfqpoint{4.349762in}{0.605545in}}{\pgfqpoint{4.339163in}{0.609935in}}{\pgfqpoint{4.328113in}{0.609935in}}%
\pgfpathcurveto{\pgfqpoint{4.317062in}{0.609935in}}{\pgfqpoint{4.306463in}{0.605545in}}{\pgfqpoint{4.298650in}{0.597731in}}%
\pgfpathcurveto{\pgfqpoint{4.290836in}{0.589918in}}{\pgfqpoint{4.286446in}{0.579319in}}{\pgfqpoint{4.286446in}{0.568268in}}%
\pgfpathcurveto{\pgfqpoint{4.286446in}{0.557218in}}{\pgfqpoint{4.290836in}{0.546619in}}{\pgfqpoint{4.298650in}{0.538806in}}%
\pgfpathcurveto{\pgfqpoint{4.306463in}{0.530992in}}{\pgfqpoint{4.317062in}{0.526602in}}{\pgfqpoint{4.328113in}{0.526602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282984in}{0.414045in}}%
\pgfpathcurveto{\pgfqpoint{4.294035in}{0.414045in}}{\pgfqpoint{4.304634in}{0.418436in}}{\pgfqpoint{4.312447in}{0.426249in}}%
\pgfpathcurveto{\pgfqpoint{4.320261in}{0.434063in}}{\pgfqpoint{4.324651in}{0.444662in}}{\pgfqpoint{4.324651in}{0.455712in}}%
\pgfpathcurveto{\pgfqpoint{4.324651in}{0.466762in}}{\pgfqpoint{4.320261in}{0.477361in}}{\pgfqpoint{4.312447in}{0.485175in}}%
\pgfpathcurveto{\pgfqpoint{4.304634in}{0.492989in}}{\pgfqpoint{4.294035in}{0.497379in}}{\pgfqpoint{4.282984in}{0.497379in}}%
\pgfpathcurveto{\pgfqpoint{4.271934in}{0.497379in}}{\pgfqpoint{4.261335in}{0.492989in}}{\pgfqpoint{4.253522in}{0.485175in}}%
\pgfpathcurveto{\pgfqpoint{4.245708in}{0.477361in}}{\pgfqpoint{4.241318in}{0.466762in}}{\pgfqpoint{4.241318in}{0.455712in}}%
\pgfpathcurveto{\pgfqpoint{4.241318in}{0.444662in}}{\pgfqpoint{4.245708in}{0.434063in}}{\pgfqpoint{4.253522in}{0.426249in}}%
\pgfpathcurveto{\pgfqpoint{4.261335in}{0.418436in}}{\pgfqpoint{4.271934in}{0.414045in}}{\pgfqpoint{4.282984in}{0.414045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549485in}{0.731351in}}%
\pgfpathcurveto{\pgfqpoint{4.560535in}{0.731351in}}{\pgfqpoint{4.571134in}{0.735742in}}{\pgfqpoint{4.578947in}{0.743555in}}%
\pgfpathcurveto{\pgfqpoint{4.586761in}{0.751369in}}{\pgfqpoint{4.591151in}{0.761968in}}{\pgfqpoint{4.591151in}{0.773018in}}%
\pgfpathcurveto{\pgfqpoint{4.591151in}{0.784068in}}{\pgfqpoint{4.586761in}{0.794667in}}{\pgfqpoint{4.578947in}{0.802481in}}%
\pgfpathcurveto{\pgfqpoint{4.571134in}{0.810294in}}{\pgfqpoint{4.560535in}{0.814685in}}{\pgfqpoint{4.549485in}{0.814685in}}%
\pgfpathcurveto{\pgfqpoint{4.538434in}{0.814685in}}{\pgfqpoint{4.527835in}{0.810294in}}{\pgfqpoint{4.520022in}{0.802481in}}%
\pgfpathcurveto{\pgfqpoint{4.512208in}{0.794667in}}{\pgfqpoint{4.507818in}{0.784068in}}{\pgfqpoint{4.507818in}{0.773018in}}%
\pgfpathcurveto{\pgfqpoint{4.507818in}{0.761968in}}{\pgfqpoint{4.512208in}{0.751369in}}{\pgfqpoint{4.520022in}{0.743555in}}%
\pgfpathcurveto{\pgfqpoint{4.527835in}{0.735742in}}{\pgfqpoint{4.538434in}{0.731351in}}{\pgfqpoint{4.549485in}{0.731351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202495in}{0.467907in}}%
\pgfpathcurveto{\pgfqpoint{4.213545in}{0.467907in}}{\pgfqpoint{4.224144in}{0.472297in}}{\pgfqpoint{4.231958in}{0.480110in}}%
\pgfpathcurveto{\pgfqpoint{4.239771in}{0.487924in}}{\pgfqpoint{4.244162in}{0.498523in}}{\pgfqpoint{4.244162in}{0.509573in}}%
\pgfpathcurveto{\pgfqpoint{4.244162in}{0.520623in}}{\pgfqpoint{4.239771in}{0.531222in}}{\pgfqpoint{4.231958in}{0.539036in}}%
\pgfpathcurveto{\pgfqpoint{4.224144in}{0.546850in}}{\pgfqpoint{4.213545in}{0.551240in}}{\pgfqpoint{4.202495in}{0.551240in}}%
\pgfpathcurveto{\pgfqpoint{4.191445in}{0.551240in}}{\pgfqpoint{4.180846in}{0.546850in}}{\pgfqpoint{4.173032in}{0.539036in}}%
\pgfpathcurveto{\pgfqpoint{4.165219in}{0.531222in}}{\pgfqpoint{4.160828in}{0.520623in}}{\pgfqpoint{4.160828in}{0.509573in}}%
\pgfpathcurveto{\pgfqpoint{4.160828in}{0.498523in}}{\pgfqpoint{4.165219in}{0.487924in}}{\pgfqpoint{4.173032in}{0.480110in}}%
\pgfpathcurveto{\pgfqpoint{4.180846in}{0.472297in}}{\pgfqpoint{4.191445in}{0.467907in}}{\pgfqpoint{4.202495in}{0.467907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789421in}{0.683095in}}%
\pgfpathcurveto{\pgfqpoint{3.800471in}{0.683095in}}{\pgfqpoint{3.811070in}{0.687485in}}{\pgfqpoint{3.818883in}{0.695299in}}%
\pgfpathcurveto{\pgfqpoint{3.826697in}{0.703112in}}{\pgfqpoint{3.831087in}{0.713711in}}{\pgfqpoint{3.831087in}{0.724761in}}%
\pgfpathcurveto{\pgfqpoint{3.831087in}{0.735812in}}{\pgfqpoint{3.826697in}{0.746411in}}{\pgfqpoint{3.818883in}{0.754224in}}%
\pgfpathcurveto{\pgfqpoint{3.811070in}{0.762038in}}{\pgfqpoint{3.800471in}{0.766428in}}{\pgfqpoint{3.789421in}{0.766428in}}%
\pgfpathcurveto{\pgfqpoint{3.778370in}{0.766428in}}{\pgfqpoint{3.767771in}{0.762038in}}{\pgfqpoint{3.759958in}{0.754224in}}%
\pgfpathcurveto{\pgfqpoint{3.752144in}{0.746411in}}{\pgfqpoint{3.747754in}{0.735812in}}{\pgfqpoint{3.747754in}{0.724761in}}%
\pgfpathcurveto{\pgfqpoint{3.747754in}{0.713711in}}{\pgfqpoint{3.752144in}{0.703112in}}{\pgfqpoint{3.759958in}{0.695299in}}%
\pgfpathcurveto{\pgfqpoint{3.767771in}{0.687485in}}{\pgfqpoint{3.778370in}{0.683095in}}{\pgfqpoint{3.789421in}{0.683095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360812in}{0.508342in}}%
\pgfpathcurveto{\pgfqpoint{4.371862in}{0.508342in}}{\pgfqpoint{4.382461in}{0.512732in}}{\pgfqpoint{4.390275in}{0.520546in}}%
\pgfpathcurveto{\pgfqpoint{4.398088in}{0.528360in}}{\pgfqpoint{4.402479in}{0.538959in}}{\pgfqpoint{4.402479in}{0.550009in}}%
\pgfpathcurveto{\pgfqpoint{4.402479in}{0.561059in}}{\pgfqpoint{4.398088in}{0.571658in}}{\pgfqpoint{4.390275in}{0.579472in}}%
\pgfpathcurveto{\pgfqpoint{4.382461in}{0.587285in}}{\pgfqpoint{4.371862in}{0.591675in}}{\pgfqpoint{4.360812in}{0.591675in}}%
\pgfpathcurveto{\pgfqpoint{4.349762in}{0.591675in}}{\pgfqpoint{4.339163in}{0.587285in}}{\pgfqpoint{4.331349in}{0.579472in}}%
\pgfpathcurveto{\pgfqpoint{4.323536in}{0.571658in}}{\pgfqpoint{4.319145in}{0.561059in}}{\pgfqpoint{4.319145in}{0.550009in}}%
\pgfpathcurveto{\pgfqpoint{4.319145in}{0.538959in}}{\pgfqpoint{4.323536in}{0.528360in}}{\pgfqpoint{4.331349in}{0.520546in}}%
\pgfpathcurveto{\pgfqpoint{4.339163in}{0.512732in}}{\pgfqpoint{4.349762in}{0.508342in}}{\pgfqpoint{4.360812in}{0.508342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376351in}{0.699320in}}%
\pgfpathcurveto{\pgfqpoint{4.387401in}{0.699320in}}{\pgfqpoint{4.398000in}{0.703711in}}{\pgfqpoint{4.405814in}{0.711524in}}%
\pgfpathcurveto{\pgfqpoint{4.413627in}{0.719338in}}{\pgfqpoint{4.418018in}{0.729937in}}{\pgfqpoint{4.418018in}{0.740987in}}%
\pgfpathcurveto{\pgfqpoint{4.418018in}{0.752037in}}{\pgfqpoint{4.413627in}{0.762636in}}{\pgfqpoint{4.405814in}{0.770450in}}%
\pgfpathcurveto{\pgfqpoint{4.398000in}{0.778263in}}{\pgfqpoint{4.387401in}{0.782654in}}{\pgfqpoint{4.376351in}{0.782654in}}%
\pgfpathcurveto{\pgfqpoint{4.365301in}{0.782654in}}{\pgfqpoint{4.354702in}{0.778263in}}{\pgfqpoint{4.346888in}{0.770450in}}%
\pgfpathcurveto{\pgfqpoint{4.339075in}{0.762636in}}{\pgfqpoint{4.334684in}{0.752037in}}{\pgfqpoint{4.334684in}{0.740987in}}%
\pgfpathcurveto{\pgfqpoint{4.334684in}{0.729937in}}{\pgfqpoint{4.339075in}{0.719338in}}{\pgfqpoint{4.346888in}{0.711524in}}%
\pgfpathcurveto{\pgfqpoint{4.354702in}{0.703711in}}{\pgfqpoint{4.365301in}{0.699320in}}{\pgfqpoint{4.376351in}{0.699320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504694in}{0.518695in}}%
\pgfpathcurveto{\pgfqpoint{4.515744in}{0.518695in}}{\pgfqpoint{4.526343in}{0.523086in}}{\pgfqpoint{4.534157in}{0.530899in}}%
\pgfpathcurveto{\pgfqpoint{4.541971in}{0.538713in}}{\pgfqpoint{4.546361in}{0.549312in}}{\pgfqpoint{4.546361in}{0.560362in}}%
\pgfpathcurveto{\pgfqpoint{4.546361in}{0.571412in}}{\pgfqpoint{4.541971in}{0.582011in}}{\pgfqpoint{4.534157in}{0.589825in}}%
\pgfpathcurveto{\pgfqpoint{4.526343in}{0.597638in}}{\pgfqpoint{4.515744in}{0.602029in}}{\pgfqpoint{4.504694in}{0.602029in}}%
\pgfpathcurveto{\pgfqpoint{4.493644in}{0.602029in}}{\pgfqpoint{4.483045in}{0.597638in}}{\pgfqpoint{4.475231in}{0.589825in}}%
\pgfpathcurveto{\pgfqpoint{4.467418in}{0.582011in}}{\pgfqpoint{4.463028in}{0.571412in}}{\pgfqpoint{4.463028in}{0.560362in}}%
\pgfpathcurveto{\pgfqpoint{4.463028in}{0.549312in}}{\pgfqpoint{4.467418in}{0.538713in}}{\pgfqpoint{4.475231in}{0.530899in}}%
\pgfpathcurveto{\pgfqpoint{4.483045in}{0.523086in}}{\pgfqpoint{4.493644in}{0.518695in}}{\pgfqpoint{4.504694in}{0.518695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493742in}{0.547399in}}%
\pgfpathcurveto{\pgfqpoint{4.504792in}{0.547399in}}{\pgfqpoint{4.515391in}{0.551790in}}{\pgfqpoint{4.523205in}{0.559603in}}%
\pgfpathcurveto{\pgfqpoint{4.531018in}{0.567417in}}{\pgfqpoint{4.535409in}{0.578016in}}{\pgfqpoint{4.535409in}{0.589066in}}%
\pgfpathcurveto{\pgfqpoint{4.535409in}{0.600116in}}{\pgfqpoint{4.531018in}{0.610715in}}{\pgfqpoint{4.523205in}{0.618529in}}%
\pgfpathcurveto{\pgfqpoint{4.515391in}{0.626342in}}{\pgfqpoint{4.504792in}{0.630733in}}{\pgfqpoint{4.493742in}{0.630733in}}%
\pgfpathcurveto{\pgfqpoint{4.482692in}{0.630733in}}{\pgfqpoint{4.472093in}{0.626342in}}{\pgfqpoint{4.464279in}{0.618529in}}%
\pgfpathcurveto{\pgfqpoint{4.456466in}{0.610715in}}{\pgfqpoint{4.452075in}{0.600116in}}{\pgfqpoint{4.452075in}{0.589066in}}%
\pgfpathcurveto{\pgfqpoint{4.452075in}{0.578016in}}{\pgfqpoint{4.456466in}{0.567417in}}{\pgfqpoint{4.464279in}{0.559603in}}%
\pgfpathcurveto{\pgfqpoint{4.472093in}{0.551790in}}{\pgfqpoint{4.482692in}{0.547399in}}{\pgfqpoint{4.493742in}{0.547399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458249in}{0.606612in}}%
\pgfpathcurveto{\pgfqpoint{4.469299in}{0.606612in}}{\pgfqpoint{4.479898in}{0.611002in}}{\pgfqpoint{4.487712in}{0.618816in}}%
\pgfpathcurveto{\pgfqpoint{4.495525in}{0.626630in}}{\pgfqpoint{4.499915in}{0.637229in}}{\pgfqpoint{4.499915in}{0.648279in}}%
\pgfpathcurveto{\pgfqpoint{4.499915in}{0.659329in}}{\pgfqpoint{4.495525in}{0.669928in}}{\pgfqpoint{4.487712in}{0.677742in}}%
\pgfpathcurveto{\pgfqpoint{4.479898in}{0.685555in}}{\pgfqpoint{4.469299in}{0.689945in}}{\pgfqpoint{4.458249in}{0.689945in}}%
\pgfpathcurveto{\pgfqpoint{4.447199in}{0.689945in}}{\pgfqpoint{4.436600in}{0.685555in}}{\pgfqpoint{4.428786in}{0.677742in}}%
\pgfpathcurveto{\pgfqpoint{4.420972in}{0.669928in}}{\pgfqpoint{4.416582in}{0.659329in}}{\pgfqpoint{4.416582in}{0.648279in}}%
\pgfpathcurveto{\pgfqpoint{4.416582in}{0.637229in}}{\pgfqpoint{4.420972in}{0.626630in}}{\pgfqpoint{4.428786in}{0.618816in}}%
\pgfpathcurveto{\pgfqpoint{4.436600in}{0.611002in}}{\pgfqpoint{4.447199in}{0.606612in}}{\pgfqpoint{4.458249in}{0.606612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445610in}{0.660820in}}%
\pgfpathcurveto{\pgfqpoint{4.456660in}{0.660820in}}{\pgfqpoint{4.467259in}{0.665210in}}{\pgfqpoint{4.475073in}{0.673024in}}%
\pgfpathcurveto{\pgfqpoint{4.482886in}{0.680838in}}{\pgfqpoint{4.487277in}{0.691437in}}{\pgfqpoint{4.487277in}{0.702487in}}%
\pgfpathcurveto{\pgfqpoint{4.487277in}{0.713537in}}{\pgfqpoint{4.482886in}{0.724136in}}{\pgfqpoint{4.475073in}{0.731949in}}%
\pgfpathcurveto{\pgfqpoint{4.467259in}{0.739763in}}{\pgfqpoint{4.456660in}{0.744153in}}{\pgfqpoint{4.445610in}{0.744153in}}%
\pgfpathcurveto{\pgfqpoint{4.434560in}{0.744153in}}{\pgfqpoint{4.423961in}{0.739763in}}{\pgfqpoint{4.416147in}{0.731949in}}%
\pgfpathcurveto{\pgfqpoint{4.408334in}{0.724136in}}{\pgfqpoint{4.403943in}{0.713537in}}{\pgfqpoint{4.403943in}{0.702487in}}%
\pgfpathcurveto{\pgfqpoint{4.403943in}{0.691437in}}{\pgfqpoint{4.408334in}{0.680838in}}{\pgfqpoint{4.416147in}{0.673024in}}%
\pgfpathcurveto{\pgfqpoint{4.423961in}{0.665210in}}{\pgfqpoint{4.434560in}{0.660820in}}{\pgfqpoint{4.445610in}{0.660820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457761in}{0.758343in}}%
\pgfpathcurveto{\pgfqpoint{4.468811in}{0.758343in}}{\pgfqpoint{4.479410in}{0.762733in}}{\pgfqpoint{4.487223in}{0.770547in}}%
\pgfpathcurveto{\pgfqpoint{4.495037in}{0.778360in}}{\pgfqpoint{4.499427in}{0.788959in}}{\pgfqpoint{4.499427in}{0.800009in}}%
\pgfpathcurveto{\pgfqpoint{4.499427in}{0.811060in}}{\pgfqpoint{4.495037in}{0.821659in}}{\pgfqpoint{4.487223in}{0.829472in}}%
\pgfpathcurveto{\pgfqpoint{4.479410in}{0.837286in}}{\pgfqpoint{4.468811in}{0.841676in}}{\pgfqpoint{4.457761in}{0.841676in}}%
\pgfpathcurveto{\pgfqpoint{4.446710in}{0.841676in}}{\pgfqpoint{4.436111in}{0.837286in}}{\pgfqpoint{4.428298in}{0.829472in}}%
\pgfpathcurveto{\pgfqpoint{4.420484in}{0.821659in}}{\pgfqpoint{4.416094in}{0.811060in}}{\pgfqpoint{4.416094in}{0.800009in}}%
\pgfpathcurveto{\pgfqpoint{4.416094in}{0.788959in}}{\pgfqpoint{4.420484in}{0.778360in}}{\pgfqpoint{4.428298in}{0.770547in}}%
\pgfpathcurveto{\pgfqpoint{4.436111in}{0.762733in}}{\pgfqpoint{4.446710in}{0.758343in}}{\pgfqpoint{4.457761in}{0.758343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161009in}{0.630317in}}%
\pgfpathcurveto{\pgfqpoint{4.172059in}{0.630317in}}{\pgfqpoint{4.182658in}{0.634707in}}{\pgfqpoint{4.190472in}{0.642520in}}%
\pgfpathcurveto{\pgfqpoint{4.198285in}{0.650334in}}{\pgfqpoint{4.202676in}{0.660933in}}{\pgfqpoint{4.202676in}{0.671983in}}%
\pgfpathcurveto{\pgfqpoint{4.202676in}{0.683033in}}{\pgfqpoint{4.198285in}{0.693632in}}{\pgfqpoint{4.190472in}{0.701446in}}%
\pgfpathcurveto{\pgfqpoint{4.182658in}{0.709260in}}{\pgfqpoint{4.172059in}{0.713650in}}{\pgfqpoint{4.161009in}{0.713650in}}%
\pgfpathcurveto{\pgfqpoint{4.149959in}{0.713650in}}{\pgfqpoint{4.139360in}{0.709260in}}{\pgfqpoint{4.131546in}{0.701446in}}%
\pgfpathcurveto{\pgfqpoint{4.123733in}{0.693632in}}{\pgfqpoint{4.119342in}{0.683033in}}{\pgfqpoint{4.119342in}{0.671983in}}%
\pgfpathcurveto{\pgfqpoint{4.119342in}{0.660933in}}{\pgfqpoint{4.123733in}{0.650334in}}{\pgfqpoint{4.131546in}{0.642520in}}%
\pgfpathcurveto{\pgfqpoint{4.139360in}{0.634707in}}{\pgfqpoint{4.149959in}{0.630317in}}{\pgfqpoint{4.161009in}{0.630317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083620in}{0.519114in}}%
\pgfpathcurveto{\pgfqpoint{4.094670in}{0.519114in}}{\pgfqpoint{4.105269in}{0.523504in}}{\pgfqpoint{4.113083in}{0.531318in}}%
\pgfpathcurveto{\pgfqpoint{4.120897in}{0.539132in}}{\pgfqpoint{4.125287in}{0.549731in}}{\pgfqpoint{4.125287in}{0.560781in}}%
\pgfpathcurveto{\pgfqpoint{4.125287in}{0.571831in}}{\pgfqpoint{4.120897in}{0.582430in}}{\pgfqpoint{4.113083in}{0.590244in}}%
\pgfpathcurveto{\pgfqpoint{4.105269in}{0.598057in}}{\pgfqpoint{4.094670in}{0.602448in}}{\pgfqpoint{4.083620in}{0.602448in}}%
\pgfpathcurveto{\pgfqpoint{4.072570in}{0.602448in}}{\pgfqpoint{4.061971in}{0.598057in}}{\pgfqpoint{4.054157in}{0.590244in}}%
\pgfpathcurveto{\pgfqpoint{4.046344in}{0.582430in}}{\pgfqpoint{4.041954in}{0.571831in}}{\pgfqpoint{4.041954in}{0.560781in}}%
\pgfpathcurveto{\pgfqpoint{4.041954in}{0.549731in}}{\pgfqpoint{4.046344in}{0.539132in}}{\pgfqpoint{4.054157in}{0.531318in}}%
\pgfpathcurveto{\pgfqpoint{4.061971in}{0.523504in}}{\pgfqpoint{4.072570in}{0.519114in}}{\pgfqpoint{4.083620in}{0.519114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485799in}{0.560687in}}%
\pgfpathcurveto{\pgfqpoint{4.496849in}{0.560687in}}{\pgfqpoint{4.507448in}{0.565078in}}{\pgfqpoint{4.515261in}{0.572891in}}%
\pgfpathcurveto{\pgfqpoint{4.523075in}{0.580705in}}{\pgfqpoint{4.527465in}{0.591304in}}{\pgfqpoint{4.527465in}{0.602354in}}%
\pgfpathcurveto{\pgfqpoint{4.527465in}{0.613404in}}{\pgfqpoint{4.523075in}{0.624003in}}{\pgfqpoint{4.515261in}{0.631817in}}%
\pgfpathcurveto{\pgfqpoint{4.507448in}{0.639630in}}{\pgfqpoint{4.496849in}{0.644021in}}{\pgfqpoint{4.485799in}{0.644021in}}%
\pgfpathcurveto{\pgfqpoint{4.474748in}{0.644021in}}{\pgfqpoint{4.464149in}{0.639630in}}{\pgfqpoint{4.456336in}{0.631817in}}%
\pgfpathcurveto{\pgfqpoint{4.448522in}{0.624003in}}{\pgfqpoint{4.444132in}{0.613404in}}{\pgfqpoint{4.444132in}{0.602354in}}%
\pgfpathcurveto{\pgfqpoint{4.444132in}{0.591304in}}{\pgfqpoint{4.448522in}{0.580705in}}{\pgfqpoint{4.456336in}{0.572891in}}%
\pgfpathcurveto{\pgfqpoint{4.464149in}{0.565078in}}{\pgfqpoint{4.474748in}{0.560687in}}{\pgfqpoint{4.485799in}{0.560687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657014in}{0.542809in}}%
\pgfpathcurveto{\pgfqpoint{4.668064in}{0.542809in}}{\pgfqpoint{4.678663in}{0.547199in}}{\pgfqpoint{4.686477in}{0.555012in}}%
\pgfpathcurveto{\pgfqpoint{4.694290in}{0.562826in}}{\pgfqpoint{4.698680in}{0.573425in}}{\pgfqpoint{4.698680in}{0.584475in}}%
\pgfpathcurveto{\pgfqpoint{4.698680in}{0.595525in}}{\pgfqpoint{4.694290in}{0.606124in}}{\pgfqpoint{4.686477in}{0.613938in}}%
\pgfpathcurveto{\pgfqpoint{4.678663in}{0.621752in}}{\pgfqpoint{4.668064in}{0.626142in}}{\pgfqpoint{4.657014in}{0.626142in}}%
\pgfpathcurveto{\pgfqpoint{4.645964in}{0.626142in}}{\pgfqpoint{4.635365in}{0.621752in}}{\pgfqpoint{4.627551in}{0.613938in}}%
\pgfpathcurveto{\pgfqpoint{4.619737in}{0.606124in}}{\pgfqpoint{4.615347in}{0.595525in}}{\pgfqpoint{4.615347in}{0.584475in}}%
\pgfpathcurveto{\pgfqpoint{4.615347in}{0.573425in}}{\pgfqpoint{4.619737in}{0.562826in}}{\pgfqpoint{4.627551in}{0.555012in}}%
\pgfpathcurveto{\pgfqpoint{4.635365in}{0.547199in}}{\pgfqpoint{4.645964in}{0.542809in}}{\pgfqpoint{4.657014in}{0.542809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396994in}{0.571741in}}%
\pgfpathcurveto{\pgfqpoint{4.408044in}{0.571741in}}{\pgfqpoint{4.418643in}{0.576131in}}{\pgfqpoint{4.426457in}{0.583945in}}%
\pgfpathcurveto{\pgfqpoint{4.434271in}{0.591758in}}{\pgfqpoint{4.438661in}{0.602357in}}{\pgfqpoint{4.438661in}{0.613407in}}%
\pgfpathcurveto{\pgfqpoint{4.438661in}{0.624458in}}{\pgfqpoint{4.434271in}{0.635057in}}{\pgfqpoint{4.426457in}{0.642870in}}%
\pgfpathcurveto{\pgfqpoint{4.418643in}{0.650684in}}{\pgfqpoint{4.408044in}{0.655074in}}{\pgfqpoint{4.396994in}{0.655074in}}%
\pgfpathcurveto{\pgfqpoint{4.385944in}{0.655074in}}{\pgfqpoint{4.375345in}{0.650684in}}{\pgfqpoint{4.367531in}{0.642870in}}%
\pgfpathcurveto{\pgfqpoint{4.359718in}{0.635057in}}{\pgfqpoint{4.355327in}{0.624458in}}{\pgfqpoint{4.355327in}{0.613407in}}%
\pgfpathcurveto{\pgfqpoint{4.355327in}{0.602357in}}{\pgfqpoint{4.359718in}{0.591758in}}{\pgfqpoint{4.367531in}{0.583945in}}%
\pgfpathcurveto{\pgfqpoint{4.375345in}{0.576131in}}{\pgfqpoint{4.385944in}{0.571741in}}{\pgfqpoint{4.396994in}{0.571741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145947in}{0.391274in}}%
\pgfpathcurveto{\pgfqpoint{4.156997in}{0.391274in}}{\pgfqpoint{4.167596in}{0.395664in}}{\pgfqpoint{4.175410in}{0.403478in}}%
\pgfpathcurveto{\pgfqpoint{4.183223in}{0.411292in}}{\pgfqpoint{4.187614in}{0.421891in}}{\pgfqpoint{4.187614in}{0.432941in}}%
\pgfpathcurveto{\pgfqpoint{4.187614in}{0.443991in}}{\pgfqpoint{4.183223in}{0.454590in}}{\pgfqpoint{4.175410in}{0.462403in}}%
\pgfpathcurveto{\pgfqpoint{4.167596in}{0.470217in}}{\pgfqpoint{4.156997in}{0.474607in}}{\pgfqpoint{4.145947in}{0.474607in}}%
\pgfpathcurveto{\pgfqpoint{4.134897in}{0.474607in}}{\pgfqpoint{4.124298in}{0.470217in}}{\pgfqpoint{4.116484in}{0.462403in}}%
\pgfpathcurveto{\pgfqpoint{4.108671in}{0.454590in}}{\pgfqpoint{4.104280in}{0.443991in}}{\pgfqpoint{4.104280in}{0.432941in}}%
\pgfpathcurveto{\pgfqpoint{4.104280in}{0.421891in}}{\pgfqpoint{4.108671in}{0.411292in}}{\pgfqpoint{4.116484in}{0.403478in}}%
\pgfpathcurveto{\pgfqpoint{4.124298in}{0.395664in}}{\pgfqpoint{4.134897in}{0.391274in}}{\pgfqpoint{4.145947in}{0.391274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231527in}{0.829670in}}%
\pgfpathcurveto{\pgfqpoint{4.242577in}{0.829670in}}{\pgfqpoint{4.253176in}{0.834060in}}{\pgfqpoint{4.260990in}{0.841874in}}%
\pgfpathcurveto{\pgfqpoint{4.268804in}{0.849687in}}{\pgfqpoint{4.273194in}{0.860286in}}{\pgfqpoint{4.273194in}{0.871336in}}%
\pgfpathcurveto{\pgfqpoint{4.273194in}{0.882387in}}{\pgfqpoint{4.268804in}{0.892986in}}{\pgfqpoint{4.260990in}{0.900799in}}%
\pgfpathcurveto{\pgfqpoint{4.253176in}{0.908613in}}{\pgfqpoint{4.242577in}{0.913003in}}{\pgfqpoint{4.231527in}{0.913003in}}%
\pgfpathcurveto{\pgfqpoint{4.220477in}{0.913003in}}{\pgfqpoint{4.209878in}{0.908613in}}{\pgfqpoint{4.202064in}{0.900799in}}%
\pgfpathcurveto{\pgfqpoint{4.194251in}{0.892986in}}{\pgfqpoint{4.189860in}{0.882387in}}{\pgfqpoint{4.189860in}{0.871336in}}%
\pgfpathcurveto{\pgfqpoint{4.189860in}{0.860286in}}{\pgfqpoint{4.194251in}{0.849687in}}{\pgfqpoint{4.202064in}{0.841874in}}%
\pgfpathcurveto{\pgfqpoint{4.209878in}{0.834060in}}{\pgfqpoint{4.220477in}{0.829670in}}{\pgfqpoint{4.231527in}{0.829670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178168in}{0.428023in}}%
\pgfpathcurveto{\pgfqpoint{4.189218in}{0.428023in}}{\pgfqpoint{4.199817in}{0.432413in}}{\pgfqpoint{4.207630in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{4.215444in}{0.448040in}}{\pgfqpoint{4.219834in}{0.458639in}}{\pgfqpoint{4.219834in}{0.469689in}}%
\pgfpathcurveto{\pgfqpoint{4.219834in}{0.480740in}}{\pgfqpoint{4.215444in}{0.491339in}}{\pgfqpoint{4.207630in}{0.499152in}}%
\pgfpathcurveto{\pgfqpoint{4.199817in}{0.506966in}}{\pgfqpoint{4.189218in}{0.511356in}}{\pgfqpoint{4.178168in}{0.511356in}}%
\pgfpathcurveto{\pgfqpoint{4.167117in}{0.511356in}}{\pgfqpoint{4.156518in}{0.506966in}}{\pgfqpoint{4.148705in}{0.499152in}}%
\pgfpathcurveto{\pgfqpoint{4.140891in}{0.491339in}}{\pgfqpoint{4.136501in}{0.480740in}}{\pgfqpoint{4.136501in}{0.469689in}}%
\pgfpathcurveto{\pgfqpoint{4.136501in}{0.458639in}}{\pgfqpoint{4.140891in}{0.448040in}}{\pgfqpoint{4.148705in}{0.440227in}}%
\pgfpathcurveto{\pgfqpoint{4.156518in}{0.432413in}}{\pgfqpoint{4.167117in}{0.428023in}}{\pgfqpoint{4.178168in}{0.428023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188351in}{0.632803in}}%
\pgfpathcurveto{\pgfqpoint{4.199401in}{0.632803in}}{\pgfqpoint{4.210000in}{0.637193in}}{\pgfqpoint{4.217814in}{0.645006in}}%
\pgfpathcurveto{\pgfqpoint{4.225627in}{0.652820in}}{\pgfqpoint{4.230018in}{0.663419in}}{\pgfqpoint{4.230018in}{0.674469in}}%
\pgfpathcurveto{\pgfqpoint{4.230018in}{0.685519in}}{\pgfqpoint{4.225627in}{0.696118in}}{\pgfqpoint{4.217814in}{0.703932in}}%
\pgfpathcurveto{\pgfqpoint{4.210000in}{0.711746in}}{\pgfqpoint{4.199401in}{0.716136in}}{\pgfqpoint{4.188351in}{0.716136in}}%
\pgfpathcurveto{\pgfqpoint{4.177301in}{0.716136in}}{\pgfqpoint{4.166702in}{0.711746in}}{\pgfqpoint{4.158888in}{0.703932in}}%
\pgfpathcurveto{\pgfqpoint{4.151075in}{0.696118in}}{\pgfqpoint{4.146684in}{0.685519in}}{\pgfqpoint{4.146684in}{0.674469in}}%
\pgfpathcurveto{\pgfqpoint{4.146684in}{0.663419in}}{\pgfqpoint{4.151075in}{0.652820in}}{\pgfqpoint{4.158888in}{0.645006in}}%
\pgfpathcurveto{\pgfqpoint{4.166702in}{0.637193in}}{\pgfqpoint{4.177301in}{0.632803in}}{\pgfqpoint{4.188351in}{0.632803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352304in}{0.581622in}}%
\pgfpathcurveto{\pgfqpoint{4.363354in}{0.581622in}}{\pgfqpoint{4.373953in}{0.586013in}}{\pgfqpoint{4.381767in}{0.593826in}}%
\pgfpathcurveto{\pgfqpoint{4.389581in}{0.601640in}}{\pgfqpoint{4.393971in}{0.612239in}}{\pgfqpoint{4.393971in}{0.623289in}}%
\pgfpathcurveto{\pgfqpoint{4.393971in}{0.634339in}}{\pgfqpoint{4.389581in}{0.644938in}}{\pgfqpoint{4.381767in}{0.652752in}}%
\pgfpathcurveto{\pgfqpoint{4.373953in}{0.660565in}}{\pgfqpoint{4.363354in}{0.664956in}}{\pgfqpoint{4.352304in}{0.664956in}}%
\pgfpathcurveto{\pgfqpoint{4.341254in}{0.664956in}}{\pgfqpoint{4.330655in}{0.660565in}}{\pgfqpoint{4.322841in}{0.652752in}}%
\pgfpathcurveto{\pgfqpoint{4.315028in}{0.644938in}}{\pgfqpoint{4.310638in}{0.634339in}}{\pgfqpoint{4.310638in}{0.623289in}}%
\pgfpathcurveto{\pgfqpoint{4.310638in}{0.612239in}}{\pgfqpoint{4.315028in}{0.601640in}}{\pgfqpoint{4.322841in}{0.593826in}}%
\pgfpathcurveto{\pgfqpoint{4.330655in}{0.586013in}}{\pgfqpoint{4.341254in}{0.581622in}}{\pgfqpoint{4.352304in}{0.581622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275599in}{0.592924in}}%
\pgfpathcurveto{\pgfqpoint{4.286649in}{0.592924in}}{\pgfqpoint{4.297248in}{0.597314in}}{\pgfqpoint{4.305062in}{0.605128in}}%
\pgfpathcurveto{\pgfqpoint{4.312875in}{0.612941in}}{\pgfqpoint{4.317265in}{0.623540in}}{\pgfqpoint{4.317265in}{0.634590in}}%
\pgfpathcurveto{\pgfqpoint{4.317265in}{0.645641in}}{\pgfqpoint{4.312875in}{0.656240in}}{\pgfqpoint{4.305062in}{0.664053in}}%
\pgfpathcurveto{\pgfqpoint{4.297248in}{0.671867in}}{\pgfqpoint{4.286649in}{0.676257in}}{\pgfqpoint{4.275599in}{0.676257in}}%
\pgfpathcurveto{\pgfqpoint{4.264549in}{0.676257in}}{\pgfqpoint{4.253950in}{0.671867in}}{\pgfqpoint{4.246136in}{0.664053in}}%
\pgfpathcurveto{\pgfqpoint{4.238322in}{0.656240in}}{\pgfqpoint{4.233932in}{0.645641in}}{\pgfqpoint{4.233932in}{0.634590in}}%
\pgfpathcurveto{\pgfqpoint{4.233932in}{0.623540in}}{\pgfqpoint{4.238322in}{0.612941in}}{\pgfqpoint{4.246136in}{0.605128in}}%
\pgfpathcurveto{\pgfqpoint{4.253950in}{0.597314in}}{\pgfqpoint{4.264549in}{0.592924in}}{\pgfqpoint{4.275599in}{0.592924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261083in}{0.370916in}}%
\pgfpathcurveto{\pgfqpoint{4.272133in}{0.370916in}}{\pgfqpoint{4.282732in}{0.375307in}}{\pgfqpoint{4.290545in}{0.383120in}}%
\pgfpathcurveto{\pgfqpoint{4.298359in}{0.390934in}}{\pgfqpoint{4.302749in}{0.401533in}}{\pgfqpoint{4.302749in}{0.412583in}}%
\pgfpathcurveto{\pgfqpoint{4.302749in}{0.423633in}}{\pgfqpoint{4.298359in}{0.434232in}}{\pgfqpoint{4.290545in}{0.442046in}}%
\pgfpathcurveto{\pgfqpoint{4.282732in}{0.449859in}}{\pgfqpoint{4.272133in}{0.454250in}}{\pgfqpoint{4.261083in}{0.454250in}}%
\pgfpathcurveto{\pgfqpoint{4.250032in}{0.454250in}}{\pgfqpoint{4.239433in}{0.449859in}}{\pgfqpoint{4.231620in}{0.442046in}}%
\pgfpathcurveto{\pgfqpoint{4.223806in}{0.434232in}}{\pgfqpoint{4.219416in}{0.423633in}}{\pgfqpoint{4.219416in}{0.412583in}}%
\pgfpathcurveto{\pgfqpoint{4.219416in}{0.401533in}}{\pgfqpoint{4.223806in}{0.390934in}}{\pgfqpoint{4.231620in}{0.383120in}}%
\pgfpathcurveto{\pgfqpoint{4.239433in}{0.375307in}}{\pgfqpoint{4.250032in}{0.370916in}}{\pgfqpoint{4.261083in}{0.370916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210475in}{0.582922in}}%
\pgfpathcurveto{\pgfqpoint{4.221525in}{0.582922in}}{\pgfqpoint{4.232124in}{0.587312in}}{\pgfqpoint{4.239938in}{0.595126in}}%
\pgfpathcurveto{\pgfqpoint{4.247751in}{0.602939in}}{\pgfqpoint{4.252142in}{0.613538in}}{\pgfqpoint{4.252142in}{0.624588in}}%
\pgfpathcurveto{\pgfqpoint{4.252142in}{0.635639in}}{\pgfqpoint{4.247751in}{0.646238in}}{\pgfqpoint{4.239938in}{0.654051in}}%
\pgfpathcurveto{\pgfqpoint{4.232124in}{0.661865in}}{\pgfqpoint{4.221525in}{0.666255in}}{\pgfqpoint{4.210475in}{0.666255in}}%
\pgfpathcurveto{\pgfqpoint{4.199425in}{0.666255in}}{\pgfqpoint{4.188826in}{0.661865in}}{\pgfqpoint{4.181012in}{0.654051in}}%
\pgfpathcurveto{\pgfqpoint{4.173199in}{0.646238in}}{\pgfqpoint{4.168808in}{0.635639in}}{\pgfqpoint{4.168808in}{0.624588in}}%
\pgfpathcurveto{\pgfqpoint{4.168808in}{0.613538in}}{\pgfqpoint{4.173199in}{0.602939in}}{\pgfqpoint{4.181012in}{0.595126in}}%
\pgfpathcurveto{\pgfqpoint{4.188826in}{0.587312in}}{\pgfqpoint{4.199425in}{0.582922in}}{\pgfqpoint{4.210475in}{0.582922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270200in}{0.553713in}}%
\pgfpathcurveto{\pgfqpoint{4.281250in}{0.553713in}}{\pgfqpoint{4.291849in}{0.558104in}}{\pgfqpoint{4.299662in}{0.565917in}}%
\pgfpathcurveto{\pgfqpoint{4.307476in}{0.573731in}}{\pgfqpoint{4.311866in}{0.584330in}}{\pgfqpoint{4.311866in}{0.595380in}}%
\pgfpathcurveto{\pgfqpoint{4.311866in}{0.606430in}}{\pgfqpoint{4.307476in}{0.617029in}}{\pgfqpoint{4.299662in}{0.624843in}}%
\pgfpathcurveto{\pgfqpoint{4.291849in}{0.632656in}}{\pgfqpoint{4.281250in}{0.637047in}}{\pgfqpoint{4.270200in}{0.637047in}}%
\pgfpathcurveto{\pgfqpoint{4.259150in}{0.637047in}}{\pgfqpoint{4.248551in}{0.632656in}}{\pgfqpoint{4.240737in}{0.624843in}}%
\pgfpathcurveto{\pgfqpoint{4.232923in}{0.617029in}}{\pgfqpoint{4.228533in}{0.606430in}}{\pgfqpoint{4.228533in}{0.595380in}}%
\pgfpathcurveto{\pgfqpoint{4.228533in}{0.584330in}}{\pgfqpoint{4.232923in}{0.573731in}}{\pgfqpoint{4.240737in}{0.565917in}}%
\pgfpathcurveto{\pgfqpoint{4.248551in}{0.558104in}}{\pgfqpoint{4.259150in}{0.553713in}}{\pgfqpoint{4.270200in}{0.553713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279937in}{0.691358in}}%
\pgfpathcurveto{\pgfqpoint{4.290987in}{0.691358in}}{\pgfqpoint{4.301586in}{0.695748in}}{\pgfqpoint{4.309400in}{0.703562in}}%
\pgfpathcurveto{\pgfqpoint{4.317213in}{0.711376in}}{\pgfqpoint{4.321603in}{0.721975in}}{\pgfqpoint{4.321603in}{0.733025in}}%
\pgfpathcurveto{\pgfqpoint{4.321603in}{0.744075in}}{\pgfqpoint{4.317213in}{0.754674in}}{\pgfqpoint{4.309400in}{0.762487in}}%
\pgfpathcurveto{\pgfqpoint{4.301586in}{0.770301in}}{\pgfqpoint{4.290987in}{0.774691in}}{\pgfqpoint{4.279937in}{0.774691in}}%
\pgfpathcurveto{\pgfqpoint{4.268887in}{0.774691in}}{\pgfqpoint{4.258288in}{0.770301in}}{\pgfqpoint{4.250474in}{0.762487in}}%
\pgfpathcurveto{\pgfqpoint{4.242660in}{0.754674in}}{\pgfqpoint{4.238270in}{0.744075in}}{\pgfqpoint{4.238270in}{0.733025in}}%
\pgfpathcurveto{\pgfqpoint{4.238270in}{0.721975in}}{\pgfqpoint{4.242660in}{0.711376in}}{\pgfqpoint{4.250474in}{0.703562in}}%
\pgfpathcurveto{\pgfqpoint{4.258288in}{0.695748in}}{\pgfqpoint{4.268887in}{0.691358in}}{\pgfqpoint{4.279937in}{0.691358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172227in}{0.684922in}}%
\pgfpathcurveto{\pgfqpoint{4.183278in}{0.684922in}}{\pgfqpoint{4.193877in}{0.689312in}}{\pgfqpoint{4.201690in}{0.697126in}}%
\pgfpathcurveto{\pgfqpoint{4.209504in}{0.704939in}}{\pgfqpoint{4.213894in}{0.715538in}}{\pgfqpoint{4.213894in}{0.726589in}}%
\pgfpathcurveto{\pgfqpoint{4.213894in}{0.737639in}}{\pgfqpoint{4.209504in}{0.748238in}}{\pgfqpoint{4.201690in}{0.756051in}}%
\pgfpathcurveto{\pgfqpoint{4.193877in}{0.763865in}}{\pgfqpoint{4.183278in}{0.768255in}}{\pgfqpoint{4.172227in}{0.768255in}}%
\pgfpathcurveto{\pgfqpoint{4.161177in}{0.768255in}}{\pgfqpoint{4.150578in}{0.763865in}}{\pgfqpoint{4.142765in}{0.756051in}}%
\pgfpathcurveto{\pgfqpoint{4.134951in}{0.748238in}}{\pgfqpoint{4.130561in}{0.737639in}}{\pgfqpoint{4.130561in}{0.726589in}}%
\pgfpathcurveto{\pgfqpoint{4.130561in}{0.715538in}}{\pgfqpoint{4.134951in}{0.704939in}}{\pgfqpoint{4.142765in}{0.697126in}}%
\pgfpathcurveto{\pgfqpoint{4.150578in}{0.689312in}}{\pgfqpoint{4.161177in}{0.684922in}}{\pgfqpoint{4.172227in}{0.684922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132615in}{0.679082in}}%
\pgfpathcurveto{\pgfqpoint{4.143665in}{0.679082in}}{\pgfqpoint{4.154264in}{0.683472in}}{\pgfqpoint{4.162078in}{0.691286in}}%
\pgfpathcurveto{\pgfqpoint{4.169892in}{0.699100in}}{\pgfqpoint{4.174282in}{0.709699in}}{\pgfqpoint{4.174282in}{0.720749in}}%
\pgfpathcurveto{\pgfqpoint{4.174282in}{0.731799in}}{\pgfqpoint{4.169892in}{0.742398in}}{\pgfqpoint{4.162078in}{0.750211in}}%
\pgfpathcurveto{\pgfqpoint{4.154264in}{0.758025in}}{\pgfqpoint{4.143665in}{0.762415in}}{\pgfqpoint{4.132615in}{0.762415in}}%
\pgfpathcurveto{\pgfqpoint{4.121565in}{0.762415in}}{\pgfqpoint{4.110966in}{0.758025in}}{\pgfqpoint{4.103152in}{0.750211in}}%
\pgfpathcurveto{\pgfqpoint{4.095339in}{0.742398in}}{\pgfqpoint{4.090948in}{0.731799in}}{\pgfqpoint{4.090948in}{0.720749in}}%
\pgfpathcurveto{\pgfqpoint{4.090948in}{0.709699in}}{\pgfqpoint{4.095339in}{0.699100in}}{\pgfqpoint{4.103152in}{0.691286in}}%
\pgfpathcurveto{\pgfqpoint{4.110966in}{0.683472in}}{\pgfqpoint{4.121565in}{0.679082in}}{\pgfqpoint{4.132615in}{0.679082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171944in}{0.693946in}}%
\pgfpathcurveto{\pgfqpoint{4.182994in}{0.693946in}}{\pgfqpoint{4.193593in}{0.698336in}}{\pgfqpoint{4.201407in}{0.706150in}}%
\pgfpathcurveto{\pgfqpoint{4.209220in}{0.713963in}}{\pgfqpoint{4.213611in}{0.724562in}}{\pgfqpoint{4.213611in}{0.735612in}}%
\pgfpathcurveto{\pgfqpoint{4.213611in}{0.746663in}}{\pgfqpoint{4.209220in}{0.757262in}}{\pgfqpoint{4.201407in}{0.765075in}}%
\pgfpathcurveto{\pgfqpoint{4.193593in}{0.772889in}}{\pgfqpoint{4.182994in}{0.777279in}}{\pgfqpoint{4.171944in}{0.777279in}}%
\pgfpathcurveto{\pgfqpoint{4.160894in}{0.777279in}}{\pgfqpoint{4.150295in}{0.772889in}}{\pgfqpoint{4.142481in}{0.765075in}}%
\pgfpathcurveto{\pgfqpoint{4.134667in}{0.757262in}}{\pgfqpoint{4.130277in}{0.746663in}}{\pgfqpoint{4.130277in}{0.735612in}}%
\pgfpathcurveto{\pgfqpoint{4.130277in}{0.724562in}}{\pgfqpoint{4.134667in}{0.713963in}}{\pgfqpoint{4.142481in}{0.706150in}}%
\pgfpathcurveto{\pgfqpoint{4.150295in}{0.698336in}}{\pgfqpoint{4.160894in}{0.693946in}}{\pgfqpoint{4.171944in}{0.693946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291883in}{0.627065in}}%
\pgfpathcurveto{\pgfqpoint{4.302933in}{0.627065in}}{\pgfqpoint{4.313532in}{0.631456in}}{\pgfqpoint{4.321346in}{0.639269in}}%
\pgfpathcurveto{\pgfqpoint{4.329160in}{0.647083in}}{\pgfqpoint{4.333550in}{0.657682in}}{\pgfqpoint{4.333550in}{0.668732in}}%
\pgfpathcurveto{\pgfqpoint{4.333550in}{0.679782in}}{\pgfqpoint{4.329160in}{0.690381in}}{\pgfqpoint{4.321346in}{0.698195in}}%
\pgfpathcurveto{\pgfqpoint{4.313532in}{0.706008in}}{\pgfqpoint{4.302933in}{0.710399in}}{\pgfqpoint{4.291883in}{0.710399in}}%
\pgfpathcurveto{\pgfqpoint{4.280833in}{0.710399in}}{\pgfqpoint{4.270234in}{0.706008in}}{\pgfqpoint{4.262421in}{0.698195in}}%
\pgfpathcurveto{\pgfqpoint{4.254607in}{0.690381in}}{\pgfqpoint{4.250217in}{0.679782in}}{\pgfqpoint{4.250217in}{0.668732in}}%
\pgfpathcurveto{\pgfqpoint{4.250217in}{0.657682in}}{\pgfqpoint{4.254607in}{0.647083in}}{\pgfqpoint{4.262421in}{0.639269in}}%
\pgfpathcurveto{\pgfqpoint{4.270234in}{0.631456in}}{\pgfqpoint{4.280833in}{0.627065in}}{\pgfqpoint{4.291883in}{0.627065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181961in}{0.546145in}}%
\pgfpathcurveto{\pgfqpoint{4.193011in}{0.546145in}}{\pgfqpoint{4.203610in}{0.550535in}}{\pgfqpoint{4.211424in}{0.558349in}}%
\pgfpathcurveto{\pgfqpoint{4.219237in}{0.566162in}}{\pgfqpoint{4.223628in}{0.576761in}}{\pgfqpoint{4.223628in}{0.587812in}}%
\pgfpathcurveto{\pgfqpoint{4.223628in}{0.598862in}}{\pgfqpoint{4.219237in}{0.609461in}}{\pgfqpoint{4.211424in}{0.617274in}}%
\pgfpathcurveto{\pgfqpoint{4.203610in}{0.625088in}}{\pgfqpoint{4.193011in}{0.629478in}}{\pgfqpoint{4.181961in}{0.629478in}}%
\pgfpathcurveto{\pgfqpoint{4.170911in}{0.629478in}}{\pgfqpoint{4.160312in}{0.625088in}}{\pgfqpoint{4.152498in}{0.617274in}}%
\pgfpathcurveto{\pgfqpoint{4.144684in}{0.609461in}}{\pgfqpoint{4.140294in}{0.598862in}}{\pgfqpoint{4.140294in}{0.587812in}}%
\pgfpathcurveto{\pgfqpoint{4.140294in}{0.576761in}}{\pgfqpoint{4.144684in}{0.566162in}}{\pgfqpoint{4.152498in}{0.558349in}}%
\pgfpathcurveto{\pgfqpoint{4.160312in}{0.550535in}}{\pgfqpoint{4.170911in}{0.546145in}}{\pgfqpoint{4.181961in}{0.546145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379507in}{0.506557in}}%
\pgfpathcurveto{\pgfqpoint{4.390557in}{0.506557in}}{\pgfqpoint{4.401156in}{0.510947in}}{\pgfqpoint{4.408969in}{0.518761in}}%
\pgfpathcurveto{\pgfqpoint{4.416783in}{0.526574in}}{\pgfqpoint{4.421173in}{0.537173in}}{\pgfqpoint{4.421173in}{0.548223in}}%
\pgfpathcurveto{\pgfqpoint{4.421173in}{0.559274in}}{\pgfqpoint{4.416783in}{0.569873in}}{\pgfqpoint{4.408969in}{0.577686in}}%
\pgfpathcurveto{\pgfqpoint{4.401156in}{0.585500in}}{\pgfqpoint{4.390557in}{0.589890in}}{\pgfqpoint{4.379507in}{0.589890in}}%
\pgfpathcurveto{\pgfqpoint{4.368456in}{0.589890in}}{\pgfqpoint{4.357857in}{0.585500in}}{\pgfqpoint{4.350044in}{0.577686in}}%
\pgfpathcurveto{\pgfqpoint{4.342230in}{0.569873in}}{\pgfqpoint{4.337840in}{0.559274in}}{\pgfqpoint{4.337840in}{0.548223in}}%
\pgfpathcurveto{\pgfqpoint{4.337840in}{0.537173in}}{\pgfqpoint{4.342230in}{0.526574in}}{\pgfqpoint{4.350044in}{0.518761in}}%
\pgfpathcurveto{\pgfqpoint{4.357857in}{0.510947in}}{\pgfqpoint{4.368456in}{0.506557in}}{\pgfqpoint{4.379507in}{0.506557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565060in}{0.771161in}}%
\pgfpathcurveto{\pgfqpoint{4.576110in}{0.771161in}}{\pgfqpoint{4.586709in}{0.775551in}}{\pgfqpoint{4.594523in}{0.783365in}}%
\pgfpathcurveto{\pgfqpoint{4.602337in}{0.791179in}}{\pgfqpoint{4.606727in}{0.801778in}}{\pgfqpoint{4.606727in}{0.812828in}}%
\pgfpathcurveto{\pgfqpoint{4.606727in}{0.823878in}}{\pgfqpoint{4.602337in}{0.834477in}}{\pgfqpoint{4.594523in}{0.842291in}}%
\pgfpathcurveto{\pgfqpoint{4.586709in}{0.850104in}}{\pgfqpoint{4.576110in}{0.854495in}}{\pgfqpoint{4.565060in}{0.854495in}}%
\pgfpathcurveto{\pgfqpoint{4.554010in}{0.854495in}}{\pgfqpoint{4.543411in}{0.850104in}}{\pgfqpoint{4.535597in}{0.842291in}}%
\pgfpathcurveto{\pgfqpoint{4.527784in}{0.834477in}}{\pgfqpoint{4.523393in}{0.823878in}}{\pgfqpoint{4.523393in}{0.812828in}}%
\pgfpathcurveto{\pgfqpoint{4.523393in}{0.801778in}}{\pgfqpoint{4.527784in}{0.791179in}}{\pgfqpoint{4.535597in}{0.783365in}}%
\pgfpathcurveto{\pgfqpoint{4.543411in}{0.775551in}}{\pgfqpoint{4.554010in}{0.771161in}}{\pgfqpoint{4.565060in}{0.771161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357324in}{0.718209in}}%
\pgfpathcurveto{\pgfqpoint{4.368375in}{0.718209in}}{\pgfqpoint{4.378974in}{0.722599in}}{\pgfqpoint{4.386787in}{0.730413in}}%
\pgfpathcurveto{\pgfqpoint{4.394601in}{0.738227in}}{\pgfqpoint{4.398991in}{0.748826in}}{\pgfqpoint{4.398991in}{0.759876in}}%
\pgfpathcurveto{\pgfqpoint{4.398991in}{0.770926in}}{\pgfqpoint{4.394601in}{0.781525in}}{\pgfqpoint{4.386787in}{0.789339in}}%
\pgfpathcurveto{\pgfqpoint{4.378974in}{0.797152in}}{\pgfqpoint{4.368375in}{0.801542in}}{\pgfqpoint{4.357324in}{0.801542in}}%
\pgfpathcurveto{\pgfqpoint{4.346274in}{0.801542in}}{\pgfqpoint{4.335675in}{0.797152in}}{\pgfqpoint{4.327862in}{0.789339in}}%
\pgfpathcurveto{\pgfqpoint{4.320048in}{0.781525in}}{\pgfqpoint{4.315658in}{0.770926in}}{\pgfqpoint{4.315658in}{0.759876in}}%
\pgfpathcurveto{\pgfqpoint{4.315658in}{0.748826in}}{\pgfqpoint{4.320048in}{0.738227in}}{\pgfqpoint{4.327862in}{0.730413in}}%
\pgfpathcurveto{\pgfqpoint{4.335675in}{0.722599in}}{\pgfqpoint{4.346274in}{0.718209in}}{\pgfqpoint{4.357324in}{0.718209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303035in}{0.680982in}}%
\pgfpathcurveto{\pgfqpoint{4.314086in}{0.680982in}}{\pgfqpoint{4.324685in}{0.685372in}}{\pgfqpoint{4.332498in}{0.693185in}}%
\pgfpathcurveto{\pgfqpoint{4.340312in}{0.700999in}}{\pgfqpoint{4.344702in}{0.711598in}}{\pgfqpoint{4.344702in}{0.722648in}}%
\pgfpathcurveto{\pgfqpoint{4.344702in}{0.733698in}}{\pgfqpoint{4.340312in}{0.744297in}}{\pgfqpoint{4.332498in}{0.752111in}}%
\pgfpathcurveto{\pgfqpoint{4.324685in}{0.759925in}}{\pgfqpoint{4.314086in}{0.764315in}}{\pgfqpoint{4.303035in}{0.764315in}}%
\pgfpathcurveto{\pgfqpoint{4.291985in}{0.764315in}}{\pgfqpoint{4.281386in}{0.759925in}}{\pgfqpoint{4.273573in}{0.752111in}}%
\pgfpathcurveto{\pgfqpoint{4.265759in}{0.744297in}}{\pgfqpoint{4.261369in}{0.733698in}}{\pgfqpoint{4.261369in}{0.722648in}}%
\pgfpathcurveto{\pgfqpoint{4.261369in}{0.711598in}}{\pgfqpoint{4.265759in}{0.700999in}}{\pgfqpoint{4.273573in}{0.693185in}}%
\pgfpathcurveto{\pgfqpoint{4.281386in}{0.685372in}}{\pgfqpoint{4.291985in}{0.680982in}}{\pgfqpoint{4.303035in}{0.680982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437439in}{0.588736in}}%
\pgfpathcurveto{\pgfqpoint{4.448489in}{0.588736in}}{\pgfqpoint{4.459088in}{0.593126in}}{\pgfqpoint{4.466902in}{0.600940in}}%
\pgfpathcurveto{\pgfqpoint{4.474716in}{0.608754in}}{\pgfqpoint{4.479106in}{0.619353in}}{\pgfqpoint{4.479106in}{0.630403in}}%
\pgfpathcurveto{\pgfqpoint{4.479106in}{0.641453in}}{\pgfqpoint{4.474716in}{0.652052in}}{\pgfqpoint{4.466902in}{0.659866in}}%
\pgfpathcurveto{\pgfqpoint{4.459088in}{0.667679in}}{\pgfqpoint{4.448489in}{0.672070in}}{\pgfqpoint{4.437439in}{0.672070in}}%
\pgfpathcurveto{\pgfqpoint{4.426389in}{0.672070in}}{\pgfqpoint{4.415790in}{0.667679in}}{\pgfqpoint{4.407976in}{0.659866in}}%
\pgfpathcurveto{\pgfqpoint{4.400163in}{0.652052in}}{\pgfqpoint{4.395773in}{0.641453in}}{\pgfqpoint{4.395773in}{0.630403in}}%
\pgfpathcurveto{\pgfqpoint{4.395773in}{0.619353in}}{\pgfqpoint{4.400163in}{0.608754in}}{\pgfqpoint{4.407976in}{0.600940in}}%
\pgfpathcurveto{\pgfqpoint{4.415790in}{0.593126in}}{\pgfqpoint{4.426389in}{0.588736in}}{\pgfqpoint{4.437439in}{0.588736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168109in}{0.662406in}}%
\pgfpathcurveto{\pgfqpoint{4.179159in}{0.662406in}}{\pgfqpoint{4.189758in}{0.666796in}}{\pgfqpoint{4.197572in}{0.674609in}}%
\pgfpathcurveto{\pgfqpoint{4.205386in}{0.682423in}}{\pgfqpoint{4.209776in}{0.693022in}}{\pgfqpoint{4.209776in}{0.704072in}}%
\pgfpathcurveto{\pgfqpoint{4.209776in}{0.715122in}}{\pgfqpoint{4.205386in}{0.725721in}}{\pgfqpoint{4.197572in}{0.733535in}}%
\pgfpathcurveto{\pgfqpoint{4.189758in}{0.741349in}}{\pgfqpoint{4.179159in}{0.745739in}}{\pgfqpoint{4.168109in}{0.745739in}}%
\pgfpathcurveto{\pgfqpoint{4.157059in}{0.745739in}}{\pgfqpoint{4.146460in}{0.741349in}}{\pgfqpoint{4.138646in}{0.733535in}}%
\pgfpathcurveto{\pgfqpoint{4.130833in}{0.725721in}}{\pgfqpoint{4.126443in}{0.715122in}}{\pgfqpoint{4.126443in}{0.704072in}}%
\pgfpathcurveto{\pgfqpoint{4.126443in}{0.693022in}}{\pgfqpoint{4.130833in}{0.682423in}}{\pgfqpoint{4.138646in}{0.674609in}}%
\pgfpathcurveto{\pgfqpoint{4.146460in}{0.666796in}}{\pgfqpoint{4.157059in}{0.662406in}}{\pgfqpoint{4.168109in}{0.662406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238031in}{0.720407in}}%
\pgfpathcurveto{\pgfqpoint{4.249081in}{0.720407in}}{\pgfqpoint{4.259680in}{0.724797in}}{\pgfqpoint{4.267494in}{0.732611in}}%
\pgfpathcurveto{\pgfqpoint{4.275307in}{0.740424in}}{\pgfqpoint{4.279698in}{0.751023in}}{\pgfqpoint{4.279698in}{0.762073in}}%
\pgfpathcurveto{\pgfqpoint{4.279698in}{0.773124in}}{\pgfqpoint{4.275307in}{0.783723in}}{\pgfqpoint{4.267494in}{0.791536in}}%
\pgfpathcurveto{\pgfqpoint{4.259680in}{0.799350in}}{\pgfqpoint{4.249081in}{0.803740in}}{\pgfqpoint{4.238031in}{0.803740in}}%
\pgfpathcurveto{\pgfqpoint{4.226981in}{0.803740in}}{\pgfqpoint{4.216382in}{0.799350in}}{\pgfqpoint{4.208568in}{0.791536in}}%
\pgfpathcurveto{\pgfqpoint{4.200755in}{0.783723in}}{\pgfqpoint{4.196364in}{0.773124in}}{\pgfqpoint{4.196364in}{0.762073in}}%
\pgfpathcurveto{\pgfqpoint{4.196364in}{0.751023in}}{\pgfqpoint{4.200755in}{0.740424in}}{\pgfqpoint{4.208568in}{0.732611in}}%
\pgfpathcurveto{\pgfqpoint{4.216382in}{0.724797in}}{\pgfqpoint{4.226981in}{0.720407in}}{\pgfqpoint{4.238031in}{0.720407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282697in}{0.562924in}}%
\pgfpathcurveto{\pgfqpoint{4.293747in}{0.562924in}}{\pgfqpoint{4.304346in}{0.567315in}}{\pgfqpoint{4.312159in}{0.575128in}}%
\pgfpathcurveto{\pgfqpoint{4.319973in}{0.582942in}}{\pgfqpoint{4.324363in}{0.593541in}}{\pgfqpoint{4.324363in}{0.604591in}}%
\pgfpathcurveto{\pgfqpoint{4.324363in}{0.615641in}}{\pgfqpoint{4.319973in}{0.626240in}}{\pgfqpoint{4.312159in}{0.634054in}}%
\pgfpathcurveto{\pgfqpoint{4.304346in}{0.641868in}}{\pgfqpoint{4.293747in}{0.646258in}}{\pgfqpoint{4.282697in}{0.646258in}}%
\pgfpathcurveto{\pgfqpoint{4.271646in}{0.646258in}}{\pgfqpoint{4.261047in}{0.641868in}}{\pgfqpoint{4.253234in}{0.634054in}}%
\pgfpathcurveto{\pgfqpoint{4.245420in}{0.626240in}}{\pgfqpoint{4.241030in}{0.615641in}}{\pgfqpoint{4.241030in}{0.604591in}}%
\pgfpathcurveto{\pgfqpoint{4.241030in}{0.593541in}}{\pgfqpoint{4.245420in}{0.582942in}}{\pgfqpoint{4.253234in}{0.575128in}}%
\pgfpathcurveto{\pgfqpoint{4.261047in}{0.567315in}}{\pgfqpoint{4.271646in}{0.562924in}}{\pgfqpoint{4.282697in}{0.562924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523167in}{0.445406in}}%
\pgfpathcurveto{\pgfqpoint{4.534217in}{0.445406in}}{\pgfqpoint{4.544816in}{0.449796in}}{\pgfqpoint{4.552629in}{0.457610in}}%
\pgfpathcurveto{\pgfqpoint{4.560443in}{0.465423in}}{\pgfqpoint{4.564833in}{0.476022in}}{\pgfqpoint{4.564833in}{0.487072in}}%
\pgfpathcurveto{\pgfqpoint{4.564833in}{0.498122in}}{\pgfqpoint{4.560443in}{0.508721in}}{\pgfqpoint{4.552629in}{0.516535in}}%
\pgfpathcurveto{\pgfqpoint{4.544816in}{0.524349in}}{\pgfqpoint{4.534217in}{0.528739in}}{\pgfqpoint{4.523167in}{0.528739in}}%
\pgfpathcurveto{\pgfqpoint{4.512117in}{0.528739in}}{\pgfqpoint{4.501518in}{0.524349in}}{\pgfqpoint{4.493704in}{0.516535in}}%
\pgfpathcurveto{\pgfqpoint{4.485890in}{0.508721in}}{\pgfqpoint{4.481500in}{0.498122in}}{\pgfqpoint{4.481500in}{0.487072in}}%
\pgfpathcurveto{\pgfqpoint{4.481500in}{0.476022in}}{\pgfqpoint{4.485890in}{0.465423in}}{\pgfqpoint{4.493704in}{0.457610in}}%
\pgfpathcurveto{\pgfqpoint{4.501518in}{0.449796in}}{\pgfqpoint{4.512117in}{0.445406in}}{\pgfqpoint{4.523167in}{0.445406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397994in}{0.574636in}}%
\pgfpathcurveto{\pgfqpoint{4.409044in}{0.574636in}}{\pgfqpoint{4.419643in}{0.579026in}}{\pgfqpoint{4.427456in}{0.586840in}}%
\pgfpathcurveto{\pgfqpoint{4.435270in}{0.594654in}}{\pgfqpoint{4.439660in}{0.605253in}}{\pgfqpoint{4.439660in}{0.616303in}}%
\pgfpathcurveto{\pgfqpoint{4.439660in}{0.627353in}}{\pgfqpoint{4.435270in}{0.637952in}}{\pgfqpoint{4.427456in}{0.645766in}}%
\pgfpathcurveto{\pgfqpoint{4.419643in}{0.653579in}}{\pgfqpoint{4.409044in}{0.657970in}}{\pgfqpoint{4.397994in}{0.657970in}}%
\pgfpathcurveto{\pgfqpoint{4.386944in}{0.657970in}}{\pgfqpoint{4.376345in}{0.653579in}}{\pgfqpoint{4.368531in}{0.645766in}}%
\pgfpathcurveto{\pgfqpoint{4.360717in}{0.637952in}}{\pgfqpoint{4.356327in}{0.627353in}}{\pgfqpoint{4.356327in}{0.616303in}}%
\pgfpathcurveto{\pgfqpoint{4.356327in}{0.605253in}}{\pgfqpoint{4.360717in}{0.594654in}}{\pgfqpoint{4.368531in}{0.586840in}}%
\pgfpathcurveto{\pgfqpoint{4.376345in}{0.579026in}}{\pgfqpoint{4.386944in}{0.574636in}}{\pgfqpoint{4.397994in}{0.574636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172090in}{0.755688in}}%
\pgfpathcurveto{\pgfqpoint{4.183140in}{0.755688in}}{\pgfqpoint{4.193739in}{0.760078in}}{\pgfqpoint{4.201553in}{0.767891in}}%
\pgfpathcurveto{\pgfqpoint{4.209366in}{0.775705in}}{\pgfqpoint{4.213757in}{0.786304in}}{\pgfqpoint{4.213757in}{0.797354in}}%
\pgfpathcurveto{\pgfqpoint{4.213757in}{0.808404in}}{\pgfqpoint{4.209366in}{0.819003in}}{\pgfqpoint{4.201553in}{0.826817in}}%
\pgfpathcurveto{\pgfqpoint{4.193739in}{0.834631in}}{\pgfqpoint{4.183140in}{0.839021in}}{\pgfqpoint{4.172090in}{0.839021in}}%
\pgfpathcurveto{\pgfqpoint{4.161040in}{0.839021in}}{\pgfqpoint{4.150441in}{0.834631in}}{\pgfqpoint{4.142627in}{0.826817in}}%
\pgfpathcurveto{\pgfqpoint{4.134813in}{0.819003in}}{\pgfqpoint{4.130423in}{0.808404in}}{\pgfqpoint{4.130423in}{0.797354in}}%
\pgfpathcurveto{\pgfqpoint{4.130423in}{0.786304in}}{\pgfqpoint{4.134813in}{0.775705in}}{\pgfqpoint{4.142627in}{0.767891in}}%
\pgfpathcurveto{\pgfqpoint{4.150441in}{0.760078in}}{\pgfqpoint{4.161040in}{0.755688in}}{\pgfqpoint{4.172090in}{0.755688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428875in}{0.691927in}}%
\pgfpathcurveto{\pgfqpoint{4.439925in}{0.691927in}}{\pgfqpoint{4.450524in}{0.696317in}}{\pgfqpoint{4.458337in}{0.704131in}}%
\pgfpathcurveto{\pgfqpoint{4.466151in}{0.711945in}}{\pgfqpoint{4.470541in}{0.722544in}}{\pgfqpoint{4.470541in}{0.733594in}}%
\pgfpathcurveto{\pgfqpoint{4.470541in}{0.744644in}}{\pgfqpoint{4.466151in}{0.755243in}}{\pgfqpoint{4.458337in}{0.763057in}}%
\pgfpathcurveto{\pgfqpoint{4.450524in}{0.770870in}}{\pgfqpoint{4.439925in}{0.775260in}}{\pgfqpoint{4.428875in}{0.775260in}}%
\pgfpathcurveto{\pgfqpoint{4.417824in}{0.775260in}}{\pgfqpoint{4.407225in}{0.770870in}}{\pgfqpoint{4.399412in}{0.763057in}}%
\pgfpathcurveto{\pgfqpoint{4.391598in}{0.755243in}}{\pgfqpoint{4.387208in}{0.744644in}}{\pgfqpoint{4.387208in}{0.733594in}}%
\pgfpathcurveto{\pgfqpoint{4.387208in}{0.722544in}}{\pgfqpoint{4.391598in}{0.711945in}}{\pgfqpoint{4.399412in}{0.704131in}}%
\pgfpathcurveto{\pgfqpoint{4.407225in}{0.696317in}}{\pgfqpoint{4.417824in}{0.691927in}}{\pgfqpoint{4.428875in}{0.691927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993268in}{0.632914in}}%
\pgfpathcurveto{\pgfqpoint{4.004319in}{0.632914in}}{\pgfqpoint{4.014918in}{0.637304in}}{\pgfqpoint{4.022731in}{0.645118in}}%
\pgfpathcurveto{\pgfqpoint{4.030545in}{0.652931in}}{\pgfqpoint{4.034935in}{0.663530in}}{\pgfqpoint{4.034935in}{0.674581in}}%
\pgfpathcurveto{\pgfqpoint{4.034935in}{0.685631in}}{\pgfqpoint{4.030545in}{0.696230in}}{\pgfqpoint{4.022731in}{0.704043in}}%
\pgfpathcurveto{\pgfqpoint{4.014918in}{0.711857in}}{\pgfqpoint{4.004319in}{0.716247in}}{\pgfqpoint{3.993268in}{0.716247in}}%
\pgfpathcurveto{\pgfqpoint{3.982218in}{0.716247in}}{\pgfqpoint{3.971619in}{0.711857in}}{\pgfqpoint{3.963806in}{0.704043in}}%
\pgfpathcurveto{\pgfqpoint{3.955992in}{0.696230in}}{\pgfqpoint{3.951602in}{0.685631in}}{\pgfqpoint{3.951602in}{0.674581in}}%
\pgfpathcurveto{\pgfqpoint{3.951602in}{0.663530in}}{\pgfqpoint{3.955992in}{0.652931in}}{\pgfqpoint{3.963806in}{0.645118in}}%
\pgfpathcurveto{\pgfqpoint{3.971619in}{0.637304in}}{\pgfqpoint{3.982218in}{0.632914in}}{\pgfqpoint{3.993268in}{0.632914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500410in}{0.781122in}}%
\pgfpathcurveto{\pgfqpoint{4.511460in}{0.781122in}}{\pgfqpoint{4.522059in}{0.785512in}}{\pgfqpoint{4.529873in}{0.793326in}}%
\pgfpathcurveto{\pgfqpoint{4.537687in}{0.801139in}}{\pgfqpoint{4.542077in}{0.811738in}}{\pgfqpoint{4.542077in}{0.822789in}}%
\pgfpathcurveto{\pgfqpoint{4.542077in}{0.833839in}}{\pgfqpoint{4.537687in}{0.844438in}}{\pgfqpoint{4.529873in}{0.852251in}}%
\pgfpathcurveto{\pgfqpoint{4.522059in}{0.860065in}}{\pgfqpoint{4.511460in}{0.864455in}}{\pgfqpoint{4.500410in}{0.864455in}}%
\pgfpathcurveto{\pgfqpoint{4.489360in}{0.864455in}}{\pgfqpoint{4.478761in}{0.860065in}}{\pgfqpoint{4.470947in}{0.852251in}}%
\pgfpathcurveto{\pgfqpoint{4.463134in}{0.844438in}}{\pgfqpoint{4.458744in}{0.833839in}}{\pgfqpoint{4.458744in}{0.822789in}}%
\pgfpathcurveto{\pgfqpoint{4.458744in}{0.811738in}}{\pgfqpoint{4.463134in}{0.801139in}}{\pgfqpoint{4.470947in}{0.793326in}}%
\pgfpathcurveto{\pgfqpoint{4.478761in}{0.785512in}}{\pgfqpoint{4.489360in}{0.781122in}}{\pgfqpoint{4.500410in}{0.781122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438648in}{0.503327in}}%
\pgfpathcurveto{\pgfqpoint{4.449698in}{0.503327in}}{\pgfqpoint{4.460297in}{0.507717in}}{\pgfqpoint{4.468111in}{0.515531in}}%
\pgfpathcurveto{\pgfqpoint{4.475924in}{0.523345in}}{\pgfqpoint{4.480315in}{0.533944in}}{\pgfqpoint{4.480315in}{0.544994in}}%
\pgfpathcurveto{\pgfqpoint{4.480315in}{0.556044in}}{\pgfqpoint{4.475924in}{0.566643in}}{\pgfqpoint{4.468111in}{0.574457in}}%
\pgfpathcurveto{\pgfqpoint{4.460297in}{0.582270in}}{\pgfqpoint{4.449698in}{0.586661in}}{\pgfqpoint{4.438648in}{0.586661in}}%
\pgfpathcurveto{\pgfqpoint{4.427598in}{0.586661in}}{\pgfqpoint{4.416999in}{0.582270in}}{\pgfqpoint{4.409185in}{0.574457in}}%
\pgfpathcurveto{\pgfqpoint{4.401372in}{0.566643in}}{\pgfqpoint{4.396981in}{0.556044in}}{\pgfqpoint{4.396981in}{0.544994in}}%
\pgfpathcurveto{\pgfqpoint{4.396981in}{0.533944in}}{\pgfqpoint{4.401372in}{0.523345in}}{\pgfqpoint{4.409185in}{0.515531in}}%
\pgfpathcurveto{\pgfqpoint{4.416999in}{0.507717in}}{\pgfqpoint{4.427598in}{0.503327in}}{\pgfqpoint{4.438648in}{0.503327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464240in}{0.469476in}}%
\pgfpathcurveto{\pgfqpoint{4.475290in}{0.469476in}}{\pgfqpoint{4.485889in}{0.473866in}}{\pgfqpoint{4.493703in}{0.481680in}}%
\pgfpathcurveto{\pgfqpoint{4.501516in}{0.489494in}}{\pgfqpoint{4.505907in}{0.500093in}}{\pgfqpoint{4.505907in}{0.511143in}}%
\pgfpathcurveto{\pgfqpoint{4.505907in}{0.522193in}}{\pgfqpoint{4.501516in}{0.532792in}}{\pgfqpoint{4.493703in}{0.540605in}}%
\pgfpathcurveto{\pgfqpoint{4.485889in}{0.548419in}}{\pgfqpoint{4.475290in}{0.552809in}}{\pgfqpoint{4.464240in}{0.552809in}}%
\pgfpathcurveto{\pgfqpoint{4.453190in}{0.552809in}}{\pgfqpoint{4.442591in}{0.548419in}}{\pgfqpoint{4.434777in}{0.540605in}}%
\pgfpathcurveto{\pgfqpoint{4.426964in}{0.532792in}}{\pgfqpoint{4.422573in}{0.522193in}}{\pgfqpoint{4.422573in}{0.511143in}}%
\pgfpathcurveto{\pgfqpoint{4.422573in}{0.500093in}}{\pgfqpoint{4.426964in}{0.489494in}}{\pgfqpoint{4.434777in}{0.481680in}}%
\pgfpathcurveto{\pgfqpoint{4.442591in}{0.473866in}}{\pgfqpoint{4.453190in}{0.469476in}}{\pgfqpoint{4.464240in}{0.469476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420632in}{0.618651in}}%
\pgfpathcurveto{\pgfqpoint{4.431682in}{0.618651in}}{\pgfqpoint{4.442281in}{0.623041in}}{\pgfqpoint{4.450095in}{0.630854in}}%
\pgfpathcurveto{\pgfqpoint{4.457909in}{0.638668in}}{\pgfqpoint{4.462299in}{0.649267in}}{\pgfqpoint{4.462299in}{0.660317in}}%
\pgfpathcurveto{\pgfqpoint{4.462299in}{0.671367in}}{\pgfqpoint{4.457909in}{0.681966in}}{\pgfqpoint{4.450095in}{0.689780in}}%
\pgfpathcurveto{\pgfqpoint{4.442281in}{0.697594in}}{\pgfqpoint{4.431682in}{0.701984in}}{\pgfqpoint{4.420632in}{0.701984in}}%
\pgfpathcurveto{\pgfqpoint{4.409582in}{0.701984in}}{\pgfqpoint{4.398983in}{0.697594in}}{\pgfqpoint{4.391169in}{0.689780in}}%
\pgfpathcurveto{\pgfqpoint{4.383356in}{0.681966in}}{\pgfqpoint{4.378966in}{0.671367in}}{\pgfqpoint{4.378966in}{0.660317in}}%
\pgfpathcurveto{\pgfqpoint{4.378966in}{0.649267in}}{\pgfqpoint{4.383356in}{0.638668in}}{\pgfqpoint{4.391169in}{0.630854in}}%
\pgfpathcurveto{\pgfqpoint{4.398983in}{0.623041in}}{\pgfqpoint{4.409582in}{0.618651in}}{\pgfqpoint{4.420632in}{0.618651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219903in}{0.816823in}}%
\pgfpathcurveto{\pgfqpoint{4.230953in}{0.816823in}}{\pgfqpoint{4.241552in}{0.821214in}}{\pgfqpoint{4.249366in}{0.829027in}}%
\pgfpathcurveto{\pgfqpoint{4.257179in}{0.836841in}}{\pgfqpoint{4.261570in}{0.847440in}}{\pgfqpoint{4.261570in}{0.858490in}}%
\pgfpathcurveto{\pgfqpoint{4.261570in}{0.869540in}}{\pgfqpoint{4.257179in}{0.880139in}}{\pgfqpoint{4.249366in}{0.887953in}}%
\pgfpathcurveto{\pgfqpoint{4.241552in}{0.895766in}}{\pgfqpoint{4.230953in}{0.900157in}}{\pgfqpoint{4.219903in}{0.900157in}}%
\pgfpathcurveto{\pgfqpoint{4.208853in}{0.900157in}}{\pgfqpoint{4.198254in}{0.895766in}}{\pgfqpoint{4.190440in}{0.887953in}}%
\pgfpathcurveto{\pgfqpoint{4.182627in}{0.880139in}}{\pgfqpoint{4.178236in}{0.869540in}}{\pgfqpoint{4.178236in}{0.858490in}}%
\pgfpathcurveto{\pgfqpoint{4.178236in}{0.847440in}}{\pgfqpoint{4.182627in}{0.836841in}}{\pgfqpoint{4.190440in}{0.829027in}}%
\pgfpathcurveto{\pgfqpoint{4.198254in}{0.821214in}}{\pgfqpoint{4.208853in}{0.816823in}}{\pgfqpoint{4.219903in}{0.816823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391056in}{0.686173in}}%
\pgfpathcurveto{\pgfqpoint{4.402106in}{0.686173in}}{\pgfqpoint{4.412705in}{0.690564in}}{\pgfqpoint{4.420519in}{0.698377in}}%
\pgfpathcurveto{\pgfqpoint{4.428333in}{0.706191in}}{\pgfqpoint{4.432723in}{0.716790in}}{\pgfqpoint{4.432723in}{0.727840in}}%
\pgfpathcurveto{\pgfqpoint{4.432723in}{0.738890in}}{\pgfqpoint{4.428333in}{0.749489in}}{\pgfqpoint{4.420519in}{0.757303in}}%
\pgfpathcurveto{\pgfqpoint{4.412705in}{0.765116in}}{\pgfqpoint{4.402106in}{0.769507in}}{\pgfqpoint{4.391056in}{0.769507in}}%
\pgfpathcurveto{\pgfqpoint{4.380006in}{0.769507in}}{\pgfqpoint{4.369407in}{0.765116in}}{\pgfqpoint{4.361593in}{0.757303in}}%
\pgfpathcurveto{\pgfqpoint{4.353780in}{0.749489in}}{\pgfqpoint{4.349390in}{0.738890in}}{\pgfqpoint{4.349390in}{0.727840in}}%
\pgfpathcurveto{\pgfqpoint{4.349390in}{0.716790in}}{\pgfqpoint{4.353780in}{0.706191in}}{\pgfqpoint{4.361593in}{0.698377in}}%
\pgfpathcurveto{\pgfqpoint{4.369407in}{0.690564in}}{\pgfqpoint{4.380006in}{0.686173in}}{\pgfqpoint{4.391056in}{0.686173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473337in}{0.694849in}}%
\pgfpathcurveto{\pgfqpoint{4.484387in}{0.694849in}}{\pgfqpoint{4.494986in}{0.699240in}}{\pgfqpoint{4.502800in}{0.707053in}}%
\pgfpathcurveto{\pgfqpoint{4.510613in}{0.714867in}}{\pgfqpoint{4.515004in}{0.725466in}}{\pgfqpoint{4.515004in}{0.736516in}}%
\pgfpathcurveto{\pgfqpoint{4.515004in}{0.747566in}}{\pgfqpoint{4.510613in}{0.758165in}}{\pgfqpoint{4.502800in}{0.765979in}}%
\pgfpathcurveto{\pgfqpoint{4.494986in}{0.773792in}}{\pgfqpoint{4.484387in}{0.778183in}}{\pgfqpoint{4.473337in}{0.778183in}}%
\pgfpathcurveto{\pgfqpoint{4.462287in}{0.778183in}}{\pgfqpoint{4.451688in}{0.773792in}}{\pgfqpoint{4.443874in}{0.765979in}}%
\pgfpathcurveto{\pgfqpoint{4.436061in}{0.758165in}}{\pgfqpoint{4.431670in}{0.747566in}}{\pgfqpoint{4.431670in}{0.736516in}}%
\pgfpathcurveto{\pgfqpoint{4.431670in}{0.725466in}}{\pgfqpoint{4.436061in}{0.714867in}}{\pgfqpoint{4.443874in}{0.707053in}}%
\pgfpathcurveto{\pgfqpoint{4.451688in}{0.699240in}}{\pgfqpoint{4.462287in}{0.694849in}}{\pgfqpoint{4.473337in}{0.694849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304730in}{0.579987in}}%
\pgfpathcurveto{\pgfqpoint{4.315780in}{0.579987in}}{\pgfqpoint{4.326379in}{0.584377in}}{\pgfqpoint{4.334192in}{0.592191in}}%
\pgfpathcurveto{\pgfqpoint{4.342006in}{0.600005in}}{\pgfqpoint{4.346396in}{0.610604in}}{\pgfqpoint{4.346396in}{0.621654in}}%
\pgfpathcurveto{\pgfqpoint{4.346396in}{0.632704in}}{\pgfqpoint{4.342006in}{0.643303in}}{\pgfqpoint{4.334192in}{0.651116in}}%
\pgfpathcurveto{\pgfqpoint{4.326379in}{0.658930in}}{\pgfqpoint{4.315780in}{0.663320in}}{\pgfqpoint{4.304730in}{0.663320in}}%
\pgfpathcurveto{\pgfqpoint{4.293679in}{0.663320in}}{\pgfqpoint{4.283080in}{0.658930in}}{\pgfqpoint{4.275267in}{0.651116in}}%
\pgfpathcurveto{\pgfqpoint{4.267453in}{0.643303in}}{\pgfqpoint{4.263063in}{0.632704in}}{\pgfqpoint{4.263063in}{0.621654in}}%
\pgfpathcurveto{\pgfqpoint{4.263063in}{0.610604in}}{\pgfqpoint{4.267453in}{0.600005in}}{\pgfqpoint{4.275267in}{0.592191in}}%
\pgfpathcurveto{\pgfqpoint{4.283080in}{0.584377in}}{\pgfqpoint{4.293679in}{0.579987in}}{\pgfqpoint{4.304730in}{0.579987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363108in}{0.732698in}}%
\pgfpathcurveto{\pgfqpoint{4.374158in}{0.732698in}}{\pgfqpoint{4.384757in}{0.737088in}}{\pgfqpoint{4.392571in}{0.744902in}}%
\pgfpathcurveto{\pgfqpoint{4.400385in}{0.752716in}}{\pgfqpoint{4.404775in}{0.763315in}}{\pgfqpoint{4.404775in}{0.774365in}}%
\pgfpathcurveto{\pgfqpoint{4.404775in}{0.785415in}}{\pgfqpoint{4.400385in}{0.796014in}}{\pgfqpoint{4.392571in}{0.803828in}}%
\pgfpathcurveto{\pgfqpoint{4.384757in}{0.811641in}}{\pgfqpoint{4.374158in}{0.816031in}}{\pgfqpoint{4.363108in}{0.816031in}}%
\pgfpathcurveto{\pgfqpoint{4.352058in}{0.816031in}}{\pgfqpoint{4.341459in}{0.811641in}}{\pgfqpoint{4.333645in}{0.803828in}}%
\pgfpathcurveto{\pgfqpoint{4.325832in}{0.796014in}}{\pgfqpoint{4.321442in}{0.785415in}}{\pgfqpoint{4.321442in}{0.774365in}}%
\pgfpathcurveto{\pgfqpoint{4.321442in}{0.763315in}}{\pgfqpoint{4.325832in}{0.752716in}}{\pgfqpoint{4.333645in}{0.744902in}}%
\pgfpathcurveto{\pgfqpoint{4.341459in}{0.737088in}}{\pgfqpoint{4.352058in}{0.732698in}}{\pgfqpoint{4.363108in}{0.732698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354401in}{0.532447in}}%
\pgfpathcurveto{\pgfqpoint{4.365451in}{0.532447in}}{\pgfqpoint{4.376050in}{0.536837in}}{\pgfqpoint{4.383863in}{0.544651in}}%
\pgfpathcurveto{\pgfqpoint{4.391677in}{0.552465in}}{\pgfqpoint{4.396067in}{0.563064in}}{\pgfqpoint{4.396067in}{0.574114in}}%
\pgfpathcurveto{\pgfqpoint{4.396067in}{0.585164in}}{\pgfqpoint{4.391677in}{0.595763in}}{\pgfqpoint{4.383863in}{0.603577in}}%
\pgfpathcurveto{\pgfqpoint{4.376050in}{0.611390in}}{\pgfqpoint{4.365451in}{0.615780in}}{\pgfqpoint{4.354401in}{0.615780in}}%
\pgfpathcurveto{\pgfqpoint{4.343350in}{0.615780in}}{\pgfqpoint{4.332751in}{0.611390in}}{\pgfqpoint{4.324938in}{0.603577in}}%
\pgfpathcurveto{\pgfqpoint{4.317124in}{0.595763in}}{\pgfqpoint{4.312734in}{0.585164in}}{\pgfqpoint{4.312734in}{0.574114in}}%
\pgfpathcurveto{\pgfqpoint{4.312734in}{0.563064in}}{\pgfqpoint{4.317124in}{0.552465in}}{\pgfqpoint{4.324938in}{0.544651in}}%
\pgfpathcurveto{\pgfqpoint{4.332751in}{0.536837in}}{\pgfqpoint{4.343350in}{0.532447in}}{\pgfqpoint{4.354401in}{0.532447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068876in}{0.613750in}}%
\pgfpathcurveto{\pgfqpoint{4.079926in}{0.613750in}}{\pgfqpoint{4.090525in}{0.618140in}}{\pgfqpoint{4.098338in}{0.625954in}}%
\pgfpathcurveto{\pgfqpoint{4.106152in}{0.633768in}}{\pgfqpoint{4.110542in}{0.644367in}}{\pgfqpoint{4.110542in}{0.655417in}}%
\pgfpathcurveto{\pgfqpoint{4.110542in}{0.666467in}}{\pgfqpoint{4.106152in}{0.677066in}}{\pgfqpoint{4.098338in}{0.684880in}}%
\pgfpathcurveto{\pgfqpoint{4.090525in}{0.692693in}}{\pgfqpoint{4.079926in}{0.697084in}}{\pgfqpoint{4.068876in}{0.697084in}}%
\pgfpathcurveto{\pgfqpoint{4.057825in}{0.697084in}}{\pgfqpoint{4.047226in}{0.692693in}}{\pgfqpoint{4.039413in}{0.684880in}}%
\pgfpathcurveto{\pgfqpoint{4.031599in}{0.677066in}}{\pgfqpoint{4.027209in}{0.666467in}}{\pgfqpoint{4.027209in}{0.655417in}}%
\pgfpathcurveto{\pgfqpoint{4.027209in}{0.644367in}}{\pgfqpoint{4.031599in}{0.633768in}}{\pgfqpoint{4.039413in}{0.625954in}}%
\pgfpathcurveto{\pgfqpoint{4.047226in}{0.618140in}}{\pgfqpoint{4.057825in}{0.613750in}}{\pgfqpoint{4.068876in}{0.613750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460507in}{0.815297in}}%
\pgfpathcurveto{\pgfqpoint{4.471557in}{0.815297in}}{\pgfqpoint{4.482156in}{0.819687in}}{\pgfqpoint{4.489970in}{0.827500in}}%
\pgfpathcurveto{\pgfqpoint{4.497783in}{0.835314in}}{\pgfqpoint{4.502174in}{0.845913in}}{\pgfqpoint{4.502174in}{0.856963in}}%
\pgfpathcurveto{\pgfqpoint{4.502174in}{0.868013in}}{\pgfqpoint{4.497783in}{0.878612in}}{\pgfqpoint{4.489970in}{0.886426in}}%
\pgfpathcurveto{\pgfqpoint{4.482156in}{0.894240in}}{\pgfqpoint{4.471557in}{0.898630in}}{\pgfqpoint{4.460507in}{0.898630in}}%
\pgfpathcurveto{\pgfqpoint{4.449457in}{0.898630in}}{\pgfqpoint{4.438858in}{0.894240in}}{\pgfqpoint{4.431044in}{0.886426in}}%
\pgfpathcurveto{\pgfqpoint{4.423231in}{0.878612in}}{\pgfqpoint{4.418840in}{0.868013in}}{\pgfqpoint{4.418840in}{0.856963in}}%
\pgfpathcurveto{\pgfqpoint{4.418840in}{0.845913in}}{\pgfqpoint{4.423231in}{0.835314in}}{\pgfqpoint{4.431044in}{0.827500in}}%
\pgfpathcurveto{\pgfqpoint{4.438858in}{0.819687in}}{\pgfqpoint{4.449457in}{0.815297in}}{\pgfqpoint{4.460507in}{0.815297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541414in}{0.392536in}}%
\pgfpathcurveto{\pgfqpoint{4.552464in}{0.392536in}}{\pgfqpoint{4.563063in}{0.396926in}}{\pgfqpoint{4.570877in}{0.404740in}}%
\pgfpathcurveto{\pgfqpoint{4.578690in}{0.412553in}}{\pgfqpoint{4.583080in}{0.423152in}}{\pgfqpoint{4.583080in}{0.434202in}}%
\pgfpathcurveto{\pgfqpoint{4.583080in}{0.445253in}}{\pgfqpoint{4.578690in}{0.455852in}}{\pgfqpoint{4.570877in}{0.463665in}}%
\pgfpathcurveto{\pgfqpoint{4.563063in}{0.471479in}}{\pgfqpoint{4.552464in}{0.475869in}}{\pgfqpoint{4.541414in}{0.475869in}}%
\pgfpathcurveto{\pgfqpoint{4.530364in}{0.475869in}}{\pgfqpoint{4.519765in}{0.471479in}}{\pgfqpoint{4.511951in}{0.463665in}}%
\pgfpathcurveto{\pgfqpoint{4.504137in}{0.455852in}}{\pgfqpoint{4.499747in}{0.445253in}}{\pgfqpoint{4.499747in}{0.434202in}}%
\pgfpathcurveto{\pgfqpoint{4.499747in}{0.423152in}}{\pgfqpoint{4.504137in}{0.412553in}}{\pgfqpoint{4.511951in}{0.404740in}}%
\pgfpathcurveto{\pgfqpoint{4.519765in}{0.396926in}}{\pgfqpoint{4.530364in}{0.392536in}}{\pgfqpoint{4.541414in}{0.392536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139690in}{0.686958in}}%
\pgfpathcurveto{\pgfqpoint{4.150740in}{0.686958in}}{\pgfqpoint{4.161339in}{0.691348in}}{\pgfqpoint{4.169153in}{0.699162in}}%
\pgfpathcurveto{\pgfqpoint{4.176966in}{0.706975in}}{\pgfqpoint{4.181356in}{0.717575in}}{\pgfqpoint{4.181356in}{0.728625in}}%
\pgfpathcurveto{\pgfqpoint{4.181356in}{0.739675in}}{\pgfqpoint{4.176966in}{0.750274in}}{\pgfqpoint{4.169153in}{0.758087in}}%
\pgfpathcurveto{\pgfqpoint{4.161339in}{0.765901in}}{\pgfqpoint{4.150740in}{0.770291in}}{\pgfqpoint{4.139690in}{0.770291in}}%
\pgfpathcurveto{\pgfqpoint{4.128640in}{0.770291in}}{\pgfqpoint{4.118041in}{0.765901in}}{\pgfqpoint{4.110227in}{0.758087in}}%
\pgfpathcurveto{\pgfqpoint{4.102413in}{0.750274in}}{\pgfqpoint{4.098023in}{0.739675in}}{\pgfqpoint{4.098023in}{0.728625in}}%
\pgfpathcurveto{\pgfqpoint{4.098023in}{0.717575in}}{\pgfqpoint{4.102413in}{0.706975in}}{\pgfqpoint{4.110227in}{0.699162in}}%
\pgfpathcurveto{\pgfqpoint{4.118041in}{0.691348in}}{\pgfqpoint{4.128640in}{0.686958in}}{\pgfqpoint{4.139690in}{0.686958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405062in}{0.536749in}}%
\pgfpathcurveto{\pgfqpoint{4.416112in}{0.536749in}}{\pgfqpoint{4.426711in}{0.541139in}}{\pgfqpoint{4.434525in}{0.548953in}}%
\pgfpathcurveto{\pgfqpoint{4.442338in}{0.556767in}}{\pgfqpoint{4.446729in}{0.567366in}}{\pgfqpoint{4.446729in}{0.578416in}}%
\pgfpathcurveto{\pgfqpoint{4.446729in}{0.589466in}}{\pgfqpoint{4.442338in}{0.600065in}}{\pgfqpoint{4.434525in}{0.607879in}}%
\pgfpathcurveto{\pgfqpoint{4.426711in}{0.615692in}}{\pgfqpoint{4.416112in}{0.620083in}}{\pgfqpoint{4.405062in}{0.620083in}}%
\pgfpathcurveto{\pgfqpoint{4.394012in}{0.620083in}}{\pgfqpoint{4.383413in}{0.615692in}}{\pgfqpoint{4.375599in}{0.607879in}}%
\pgfpathcurveto{\pgfqpoint{4.367786in}{0.600065in}}{\pgfqpoint{4.363395in}{0.589466in}}{\pgfqpoint{4.363395in}{0.578416in}}%
\pgfpathcurveto{\pgfqpoint{4.363395in}{0.567366in}}{\pgfqpoint{4.367786in}{0.556767in}}{\pgfqpoint{4.375599in}{0.548953in}}%
\pgfpathcurveto{\pgfqpoint{4.383413in}{0.541139in}}{\pgfqpoint{4.394012in}{0.536749in}}{\pgfqpoint{4.405062in}{0.536749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009225in}{0.552603in}}%
\pgfpathcurveto{\pgfqpoint{4.020275in}{0.552603in}}{\pgfqpoint{4.030874in}{0.556994in}}{\pgfqpoint{4.038688in}{0.564807in}}%
\pgfpathcurveto{\pgfqpoint{4.046501in}{0.572621in}}{\pgfqpoint{4.050892in}{0.583220in}}{\pgfqpoint{4.050892in}{0.594270in}}%
\pgfpathcurveto{\pgfqpoint{4.050892in}{0.605320in}}{\pgfqpoint{4.046501in}{0.615919in}}{\pgfqpoint{4.038688in}{0.623733in}}%
\pgfpathcurveto{\pgfqpoint{4.030874in}{0.631546in}}{\pgfqpoint{4.020275in}{0.635937in}}{\pgfqpoint{4.009225in}{0.635937in}}%
\pgfpathcurveto{\pgfqpoint{3.998175in}{0.635937in}}{\pgfqpoint{3.987576in}{0.631546in}}{\pgfqpoint{3.979762in}{0.623733in}}%
\pgfpathcurveto{\pgfqpoint{3.971949in}{0.615919in}}{\pgfqpoint{3.967558in}{0.605320in}}{\pgfqpoint{3.967558in}{0.594270in}}%
\pgfpathcurveto{\pgfqpoint{3.967558in}{0.583220in}}{\pgfqpoint{3.971949in}{0.572621in}}{\pgfqpoint{3.979762in}{0.564807in}}%
\pgfpathcurveto{\pgfqpoint{3.987576in}{0.556994in}}{\pgfqpoint{3.998175in}{0.552603in}}{\pgfqpoint{4.009225in}{0.552603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159256in}{0.453640in}}%
\pgfpathcurveto{\pgfqpoint{4.170306in}{0.453640in}}{\pgfqpoint{4.180905in}{0.458031in}}{\pgfqpoint{4.188719in}{0.465844in}}%
\pgfpathcurveto{\pgfqpoint{4.196532in}{0.473658in}}{\pgfqpoint{4.200922in}{0.484257in}}{\pgfqpoint{4.200922in}{0.495307in}}%
\pgfpathcurveto{\pgfqpoint{4.200922in}{0.506357in}}{\pgfqpoint{4.196532in}{0.516956in}}{\pgfqpoint{4.188719in}{0.524770in}}%
\pgfpathcurveto{\pgfqpoint{4.180905in}{0.532583in}}{\pgfqpoint{4.170306in}{0.536974in}}{\pgfqpoint{4.159256in}{0.536974in}}%
\pgfpathcurveto{\pgfqpoint{4.148206in}{0.536974in}}{\pgfqpoint{4.137607in}{0.532583in}}{\pgfqpoint{4.129793in}{0.524770in}}%
\pgfpathcurveto{\pgfqpoint{4.121979in}{0.516956in}}{\pgfqpoint{4.117589in}{0.506357in}}{\pgfqpoint{4.117589in}{0.495307in}}%
\pgfpathcurveto{\pgfqpoint{4.117589in}{0.484257in}}{\pgfqpoint{4.121979in}{0.473658in}}{\pgfqpoint{4.129793in}{0.465844in}}%
\pgfpathcurveto{\pgfqpoint{4.137607in}{0.458031in}}{\pgfqpoint{4.148206in}{0.453640in}}{\pgfqpoint{4.159256in}{0.453640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014073in}{0.576748in}}%
\pgfpathcurveto{\pgfqpoint{4.025123in}{0.576748in}}{\pgfqpoint{4.035722in}{0.581138in}}{\pgfqpoint{4.043536in}{0.588952in}}%
\pgfpathcurveto{\pgfqpoint{4.051349in}{0.596766in}}{\pgfqpoint{4.055739in}{0.607365in}}{\pgfqpoint{4.055739in}{0.618415in}}%
\pgfpathcurveto{\pgfqpoint{4.055739in}{0.629465in}}{\pgfqpoint{4.051349in}{0.640064in}}{\pgfqpoint{4.043536in}{0.647877in}}%
\pgfpathcurveto{\pgfqpoint{4.035722in}{0.655691in}}{\pgfqpoint{4.025123in}{0.660081in}}{\pgfqpoint{4.014073in}{0.660081in}}%
\pgfpathcurveto{\pgfqpoint{4.003023in}{0.660081in}}{\pgfqpoint{3.992424in}{0.655691in}}{\pgfqpoint{3.984610in}{0.647877in}}%
\pgfpathcurveto{\pgfqpoint{3.976796in}{0.640064in}}{\pgfqpoint{3.972406in}{0.629465in}}{\pgfqpoint{3.972406in}{0.618415in}}%
\pgfpathcurveto{\pgfqpoint{3.972406in}{0.607365in}}{\pgfqpoint{3.976796in}{0.596766in}}{\pgfqpoint{3.984610in}{0.588952in}}%
\pgfpathcurveto{\pgfqpoint{3.992424in}{0.581138in}}{\pgfqpoint{4.003023in}{0.576748in}}{\pgfqpoint{4.014073in}{0.576748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448354in}{0.652775in}}%
\pgfpathcurveto{\pgfqpoint{4.459404in}{0.652775in}}{\pgfqpoint{4.470003in}{0.657165in}}{\pgfqpoint{4.477816in}{0.664978in}}%
\pgfpathcurveto{\pgfqpoint{4.485630in}{0.672792in}}{\pgfqpoint{4.490020in}{0.683391in}}{\pgfqpoint{4.490020in}{0.694441in}}%
\pgfpathcurveto{\pgfqpoint{4.490020in}{0.705491in}}{\pgfqpoint{4.485630in}{0.716090in}}{\pgfqpoint{4.477816in}{0.723904in}}%
\pgfpathcurveto{\pgfqpoint{4.470003in}{0.731718in}}{\pgfqpoint{4.459404in}{0.736108in}}{\pgfqpoint{4.448354in}{0.736108in}}%
\pgfpathcurveto{\pgfqpoint{4.437303in}{0.736108in}}{\pgfqpoint{4.426704in}{0.731718in}}{\pgfqpoint{4.418891in}{0.723904in}}%
\pgfpathcurveto{\pgfqpoint{4.411077in}{0.716090in}}{\pgfqpoint{4.406687in}{0.705491in}}{\pgfqpoint{4.406687in}{0.694441in}}%
\pgfpathcurveto{\pgfqpoint{4.406687in}{0.683391in}}{\pgfqpoint{4.411077in}{0.672792in}}{\pgfqpoint{4.418891in}{0.664978in}}%
\pgfpathcurveto{\pgfqpoint{4.426704in}{0.657165in}}{\pgfqpoint{4.437303in}{0.652775in}}{\pgfqpoint{4.448354in}{0.652775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300723in}{0.577856in}}%
\pgfpathcurveto{\pgfqpoint{4.311773in}{0.577856in}}{\pgfqpoint{4.322372in}{0.582247in}}{\pgfqpoint{4.330186in}{0.590060in}}%
\pgfpathcurveto{\pgfqpoint{4.338000in}{0.597874in}}{\pgfqpoint{4.342390in}{0.608473in}}{\pgfqpoint{4.342390in}{0.619523in}}%
\pgfpathcurveto{\pgfqpoint{4.342390in}{0.630573in}}{\pgfqpoint{4.338000in}{0.641172in}}{\pgfqpoint{4.330186in}{0.648986in}}%
\pgfpathcurveto{\pgfqpoint{4.322372in}{0.656799in}}{\pgfqpoint{4.311773in}{0.661190in}}{\pgfqpoint{4.300723in}{0.661190in}}%
\pgfpathcurveto{\pgfqpoint{4.289673in}{0.661190in}}{\pgfqpoint{4.279074in}{0.656799in}}{\pgfqpoint{4.271261in}{0.648986in}}%
\pgfpathcurveto{\pgfqpoint{4.263447in}{0.641172in}}{\pgfqpoint{4.259057in}{0.630573in}}{\pgfqpoint{4.259057in}{0.619523in}}%
\pgfpathcurveto{\pgfqpoint{4.259057in}{0.608473in}}{\pgfqpoint{4.263447in}{0.597874in}}{\pgfqpoint{4.271261in}{0.590060in}}%
\pgfpathcurveto{\pgfqpoint{4.279074in}{0.582247in}}{\pgfqpoint{4.289673in}{0.577856in}}{\pgfqpoint{4.300723in}{0.577856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373373in}{0.579571in}}%
\pgfpathcurveto{\pgfqpoint{4.384423in}{0.579571in}}{\pgfqpoint{4.395022in}{0.583962in}}{\pgfqpoint{4.402836in}{0.591775in}}%
\pgfpathcurveto{\pgfqpoint{4.410650in}{0.599589in}}{\pgfqpoint{4.415040in}{0.610188in}}{\pgfqpoint{4.415040in}{0.621238in}}%
\pgfpathcurveto{\pgfqpoint{4.415040in}{0.632288in}}{\pgfqpoint{4.410650in}{0.642887in}}{\pgfqpoint{4.402836in}{0.650701in}}%
\pgfpathcurveto{\pgfqpoint{4.395022in}{0.658514in}}{\pgfqpoint{4.384423in}{0.662905in}}{\pgfqpoint{4.373373in}{0.662905in}}%
\pgfpathcurveto{\pgfqpoint{4.362323in}{0.662905in}}{\pgfqpoint{4.351724in}{0.658514in}}{\pgfqpoint{4.343910in}{0.650701in}}%
\pgfpathcurveto{\pgfqpoint{4.336097in}{0.642887in}}{\pgfqpoint{4.331707in}{0.632288in}}{\pgfqpoint{4.331707in}{0.621238in}}%
\pgfpathcurveto{\pgfqpoint{4.331707in}{0.610188in}}{\pgfqpoint{4.336097in}{0.599589in}}{\pgfqpoint{4.343910in}{0.591775in}}%
\pgfpathcurveto{\pgfqpoint{4.351724in}{0.583962in}}{\pgfqpoint{4.362323in}{0.579571in}}{\pgfqpoint{4.373373in}{0.579571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239481in}{0.619549in}}%
\pgfpathcurveto{\pgfqpoint{4.250531in}{0.619549in}}{\pgfqpoint{4.261130in}{0.623939in}}{\pgfqpoint{4.268944in}{0.631753in}}%
\pgfpathcurveto{\pgfqpoint{4.276757in}{0.639566in}}{\pgfqpoint{4.281147in}{0.650166in}}{\pgfqpoint{4.281147in}{0.661216in}}%
\pgfpathcurveto{\pgfqpoint{4.281147in}{0.672266in}}{\pgfqpoint{4.276757in}{0.682865in}}{\pgfqpoint{4.268944in}{0.690678in}}%
\pgfpathcurveto{\pgfqpoint{4.261130in}{0.698492in}}{\pgfqpoint{4.250531in}{0.702882in}}{\pgfqpoint{4.239481in}{0.702882in}}%
\pgfpathcurveto{\pgfqpoint{4.228431in}{0.702882in}}{\pgfqpoint{4.217832in}{0.698492in}}{\pgfqpoint{4.210018in}{0.690678in}}%
\pgfpathcurveto{\pgfqpoint{4.202204in}{0.682865in}}{\pgfqpoint{4.197814in}{0.672266in}}{\pgfqpoint{4.197814in}{0.661216in}}%
\pgfpathcurveto{\pgfqpoint{4.197814in}{0.650166in}}{\pgfqpoint{4.202204in}{0.639566in}}{\pgfqpoint{4.210018in}{0.631753in}}%
\pgfpathcurveto{\pgfqpoint{4.217832in}{0.623939in}}{\pgfqpoint{4.228431in}{0.619549in}}{\pgfqpoint{4.239481in}{0.619549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428648in}{0.574870in}}%
\pgfpathcurveto{\pgfqpoint{4.439698in}{0.574870in}}{\pgfqpoint{4.450297in}{0.579260in}}{\pgfqpoint{4.458111in}{0.587074in}}%
\pgfpathcurveto{\pgfqpoint{4.465924in}{0.594888in}}{\pgfqpoint{4.470315in}{0.605487in}}{\pgfqpoint{4.470315in}{0.616537in}}%
\pgfpathcurveto{\pgfqpoint{4.470315in}{0.627587in}}{\pgfqpoint{4.465924in}{0.638186in}}{\pgfqpoint{4.458111in}{0.646000in}}%
\pgfpathcurveto{\pgfqpoint{4.450297in}{0.653813in}}{\pgfqpoint{4.439698in}{0.658204in}}{\pgfqpoint{4.428648in}{0.658204in}}%
\pgfpathcurveto{\pgfqpoint{4.417598in}{0.658204in}}{\pgfqpoint{4.406999in}{0.653813in}}{\pgfqpoint{4.399185in}{0.646000in}}%
\pgfpathcurveto{\pgfqpoint{4.391372in}{0.638186in}}{\pgfqpoint{4.386981in}{0.627587in}}{\pgfqpoint{4.386981in}{0.616537in}}%
\pgfpathcurveto{\pgfqpoint{4.386981in}{0.605487in}}{\pgfqpoint{4.391372in}{0.594888in}}{\pgfqpoint{4.399185in}{0.587074in}}%
\pgfpathcurveto{\pgfqpoint{4.406999in}{0.579260in}}{\pgfqpoint{4.417598in}{0.574870in}}{\pgfqpoint{4.428648in}{0.574870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196677in}{0.731739in}}%
\pgfpathcurveto{\pgfqpoint{4.207727in}{0.731739in}}{\pgfqpoint{4.218326in}{0.736129in}}{\pgfqpoint{4.226140in}{0.743943in}}%
\pgfpathcurveto{\pgfqpoint{4.233953in}{0.751756in}}{\pgfqpoint{4.238344in}{0.762355in}}{\pgfqpoint{4.238344in}{0.773406in}}%
\pgfpathcurveto{\pgfqpoint{4.238344in}{0.784456in}}{\pgfqpoint{4.233953in}{0.795055in}}{\pgfqpoint{4.226140in}{0.802868in}}%
\pgfpathcurveto{\pgfqpoint{4.218326in}{0.810682in}}{\pgfqpoint{4.207727in}{0.815072in}}{\pgfqpoint{4.196677in}{0.815072in}}%
\pgfpathcurveto{\pgfqpoint{4.185627in}{0.815072in}}{\pgfqpoint{4.175028in}{0.810682in}}{\pgfqpoint{4.167214in}{0.802868in}}%
\pgfpathcurveto{\pgfqpoint{4.159401in}{0.795055in}}{\pgfqpoint{4.155010in}{0.784456in}}{\pgfqpoint{4.155010in}{0.773406in}}%
\pgfpathcurveto{\pgfqpoint{4.155010in}{0.762355in}}{\pgfqpoint{4.159401in}{0.751756in}}{\pgfqpoint{4.167214in}{0.743943in}}%
\pgfpathcurveto{\pgfqpoint{4.175028in}{0.736129in}}{\pgfqpoint{4.185627in}{0.731739in}}{\pgfqpoint{4.196677in}{0.731739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977456in}{0.403735in}}%
\pgfpathcurveto{\pgfqpoint{3.988506in}{0.403735in}}{\pgfqpoint{3.999105in}{0.408125in}}{\pgfqpoint{4.006919in}{0.415939in}}%
\pgfpathcurveto{\pgfqpoint{4.014732in}{0.423753in}}{\pgfqpoint{4.019123in}{0.434352in}}{\pgfqpoint{4.019123in}{0.445402in}}%
\pgfpathcurveto{\pgfqpoint{4.019123in}{0.456452in}}{\pgfqpoint{4.014732in}{0.467051in}}{\pgfqpoint{4.006919in}{0.474865in}}%
\pgfpathcurveto{\pgfqpoint{3.999105in}{0.482678in}}{\pgfqpoint{3.988506in}{0.487068in}}{\pgfqpoint{3.977456in}{0.487068in}}%
\pgfpathcurveto{\pgfqpoint{3.966406in}{0.487068in}}{\pgfqpoint{3.955807in}{0.482678in}}{\pgfqpoint{3.947993in}{0.474865in}}%
\pgfpathcurveto{\pgfqpoint{3.940180in}{0.467051in}}{\pgfqpoint{3.935789in}{0.456452in}}{\pgfqpoint{3.935789in}{0.445402in}}%
\pgfpathcurveto{\pgfqpoint{3.935789in}{0.434352in}}{\pgfqpoint{3.940180in}{0.423753in}}{\pgfqpoint{3.947993in}{0.415939in}}%
\pgfpathcurveto{\pgfqpoint{3.955807in}{0.408125in}}{\pgfqpoint{3.966406in}{0.403735in}}{\pgfqpoint{3.977456in}{0.403735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620964in}{0.462106in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{0.462106in}}{\pgfqpoint{4.642613in}{0.466496in}}{\pgfqpoint{4.650427in}{0.474310in}}%
\pgfpathcurveto{\pgfqpoint{4.658240in}{0.482124in}}{\pgfqpoint{4.662631in}{0.492723in}}{\pgfqpoint{4.662631in}{0.503773in}}%
\pgfpathcurveto{\pgfqpoint{4.662631in}{0.514823in}}{\pgfqpoint{4.658240in}{0.525422in}}{\pgfqpoint{4.650427in}{0.533236in}}%
\pgfpathcurveto{\pgfqpoint{4.642613in}{0.541049in}}{\pgfqpoint{4.632014in}{0.545439in}}{\pgfqpoint{4.620964in}{0.545439in}}%
\pgfpathcurveto{\pgfqpoint{4.609914in}{0.545439in}}{\pgfqpoint{4.599315in}{0.541049in}}{\pgfqpoint{4.591501in}{0.533236in}}%
\pgfpathcurveto{\pgfqpoint{4.583687in}{0.525422in}}{\pgfqpoint{4.579297in}{0.514823in}}{\pgfqpoint{4.579297in}{0.503773in}}%
\pgfpathcurveto{\pgfqpoint{4.579297in}{0.492723in}}{\pgfqpoint{4.583687in}{0.482124in}}{\pgfqpoint{4.591501in}{0.474310in}}%
\pgfpathcurveto{\pgfqpoint{4.599315in}{0.466496in}}{\pgfqpoint{4.609914in}{0.462106in}}{\pgfqpoint{4.620964in}{0.462106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376145in}{0.658423in}}%
\pgfpathcurveto{\pgfqpoint{4.387196in}{0.658423in}}{\pgfqpoint{4.397795in}{0.662813in}}{\pgfqpoint{4.405608in}{0.670626in}}%
\pgfpathcurveto{\pgfqpoint{4.413422in}{0.678440in}}{\pgfqpoint{4.417812in}{0.689039in}}{\pgfqpoint{4.417812in}{0.700089in}}%
\pgfpathcurveto{\pgfqpoint{4.417812in}{0.711139in}}{\pgfqpoint{4.413422in}{0.721738in}}{\pgfqpoint{4.405608in}{0.729552in}}%
\pgfpathcurveto{\pgfqpoint{4.397795in}{0.737366in}}{\pgfqpoint{4.387196in}{0.741756in}}{\pgfqpoint{4.376145in}{0.741756in}}%
\pgfpathcurveto{\pgfqpoint{4.365095in}{0.741756in}}{\pgfqpoint{4.354496in}{0.737366in}}{\pgfqpoint{4.346683in}{0.729552in}}%
\pgfpathcurveto{\pgfqpoint{4.338869in}{0.721738in}}{\pgfqpoint{4.334479in}{0.711139in}}{\pgfqpoint{4.334479in}{0.700089in}}%
\pgfpathcurveto{\pgfqpoint{4.334479in}{0.689039in}}{\pgfqpoint{4.338869in}{0.678440in}}{\pgfqpoint{4.346683in}{0.670626in}}%
\pgfpathcurveto{\pgfqpoint{4.354496in}{0.662813in}}{\pgfqpoint{4.365095in}{0.658423in}}{\pgfqpoint{4.376145in}{0.658423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496856in}{0.639557in}}%
\pgfpathcurveto{\pgfqpoint{4.507906in}{0.639557in}}{\pgfqpoint{4.518505in}{0.643947in}}{\pgfqpoint{4.526319in}{0.651761in}}%
\pgfpathcurveto{\pgfqpoint{4.534132in}{0.659574in}}{\pgfqpoint{4.538522in}{0.670173in}}{\pgfqpoint{4.538522in}{0.681224in}}%
\pgfpathcurveto{\pgfqpoint{4.538522in}{0.692274in}}{\pgfqpoint{4.534132in}{0.702873in}}{\pgfqpoint{4.526319in}{0.710686in}}%
\pgfpathcurveto{\pgfqpoint{4.518505in}{0.718500in}}{\pgfqpoint{4.507906in}{0.722890in}}{\pgfqpoint{4.496856in}{0.722890in}}%
\pgfpathcurveto{\pgfqpoint{4.485806in}{0.722890in}}{\pgfqpoint{4.475207in}{0.718500in}}{\pgfqpoint{4.467393in}{0.710686in}}%
\pgfpathcurveto{\pgfqpoint{4.459579in}{0.702873in}}{\pgfqpoint{4.455189in}{0.692274in}}{\pgfqpoint{4.455189in}{0.681224in}}%
\pgfpathcurveto{\pgfqpoint{4.455189in}{0.670173in}}{\pgfqpoint{4.459579in}{0.659574in}}{\pgfqpoint{4.467393in}{0.651761in}}%
\pgfpathcurveto{\pgfqpoint{4.475207in}{0.643947in}}{\pgfqpoint{4.485806in}{0.639557in}}{\pgfqpoint{4.496856in}{0.639557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541169in}{0.739278in}}%
\pgfpathcurveto{\pgfqpoint{4.552220in}{0.739278in}}{\pgfqpoint{4.562819in}{0.743668in}}{\pgfqpoint{4.570632in}{0.751482in}}%
\pgfpathcurveto{\pgfqpoint{4.578446in}{0.759296in}}{\pgfqpoint{4.582836in}{0.769895in}}{\pgfqpoint{4.582836in}{0.780945in}}%
\pgfpathcurveto{\pgfqpoint{4.582836in}{0.791995in}}{\pgfqpoint{4.578446in}{0.802594in}}{\pgfqpoint{4.570632in}{0.810407in}}%
\pgfpathcurveto{\pgfqpoint{4.562819in}{0.818221in}}{\pgfqpoint{4.552220in}{0.822611in}}{\pgfqpoint{4.541169in}{0.822611in}}%
\pgfpathcurveto{\pgfqpoint{4.530119in}{0.822611in}}{\pgfqpoint{4.519520in}{0.818221in}}{\pgfqpoint{4.511707in}{0.810407in}}%
\pgfpathcurveto{\pgfqpoint{4.503893in}{0.802594in}}{\pgfqpoint{4.499503in}{0.791995in}}{\pgfqpoint{4.499503in}{0.780945in}}%
\pgfpathcurveto{\pgfqpoint{4.499503in}{0.769895in}}{\pgfqpoint{4.503893in}{0.759296in}}{\pgfqpoint{4.511707in}{0.751482in}}%
\pgfpathcurveto{\pgfqpoint{4.519520in}{0.743668in}}{\pgfqpoint{4.530119in}{0.739278in}}{\pgfqpoint{4.541169in}{0.739278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085559in}{0.694498in}}%
\pgfpathcurveto{\pgfqpoint{4.096609in}{0.694498in}}{\pgfqpoint{4.107208in}{0.698888in}}{\pgfqpoint{4.115021in}{0.706702in}}%
\pgfpathcurveto{\pgfqpoint{4.122835in}{0.714516in}}{\pgfqpoint{4.127225in}{0.725115in}}{\pgfqpoint{4.127225in}{0.736165in}}%
\pgfpathcurveto{\pgfqpoint{4.127225in}{0.747215in}}{\pgfqpoint{4.122835in}{0.757814in}}{\pgfqpoint{4.115021in}{0.765627in}}%
\pgfpathcurveto{\pgfqpoint{4.107208in}{0.773441in}}{\pgfqpoint{4.096609in}{0.777831in}}{\pgfqpoint{4.085559in}{0.777831in}}%
\pgfpathcurveto{\pgfqpoint{4.074508in}{0.777831in}}{\pgfqpoint{4.063909in}{0.773441in}}{\pgfqpoint{4.056096in}{0.765627in}}%
\pgfpathcurveto{\pgfqpoint{4.048282in}{0.757814in}}{\pgfqpoint{4.043892in}{0.747215in}}{\pgfqpoint{4.043892in}{0.736165in}}%
\pgfpathcurveto{\pgfqpoint{4.043892in}{0.725115in}}{\pgfqpoint{4.048282in}{0.714516in}}{\pgfqpoint{4.056096in}{0.706702in}}%
\pgfpathcurveto{\pgfqpoint{4.063909in}{0.698888in}}{\pgfqpoint{4.074508in}{0.694498in}}{\pgfqpoint{4.085559in}{0.694498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135941in}{0.566157in}}%
\pgfpathcurveto{\pgfqpoint{4.146991in}{0.566157in}}{\pgfqpoint{4.157590in}{0.570547in}}{\pgfqpoint{4.165404in}{0.578361in}}%
\pgfpathcurveto{\pgfqpoint{4.173217in}{0.586174in}}{\pgfqpoint{4.177608in}{0.596773in}}{\pgfqpoint{4.177608in}{0.607823in}}%
\pgfpathcurveto{\pgfqpoint{4.177608in}{0.618874in}}{\pgfqpoint{4.173217in}{0.629473in}}{\pgfqpoint{4.165404in}{0.637286in}}%
\pgfpathcurveto{\pgfqpoint{4.157590in}{0.645100in}}{\pgfqpoint{4.146991in}{0.649490in}}{\pgfqpoint{4.135941in}{0.649490in}}%
\pgfpathcurveto{\pgfqpoint{4.124891in}{0.649490in}}{\pgfqpoint{4.114292in}{0.645100in}}{\pgfqpoint{4.106478in}{0.637286in}}%
\pgfpathcurveto{\pgfqpoint{4.098664in}{0.629473in}}{\pgfqpoint{4.094274in}{0.618874in}}{\pgfqpoint{4.094274in}{0.607823in}}%
\pgfpathcurveto{\pgfqpoint{4.094274in}{0.596773in}}{\pgfqpoint{4.098664in}{0.586174in}}{\pgfqpoint{4.106478in}{0.578361in}}%
\pgfpathcurveto{\pgfqpoint{4.114292in}{0.570547in}}{\pgfqpoint{4.124891in}{0.566157in}}{\pgfqpoint{4.135941in}{0.566157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966229in}{0.482011in}}%
\pgfpathcurveto{\pgfqpoint{3.977279in}{0.482011in}}{\pgfqpoint{3.987878in}{0.486401in}}{\pgfqpoint{3.995691in}{0.494215in}}%
\pgfpathcurveto{\pgfqpoint{4.003505in}{0.502029in}}{\pgfqpoint{4.007895in}{0.512628in}}{\pgfqpoint{4.007895in}{0.523678in}}%
\pgfpathcurveto{\pgfqpoint{4.007895in}{0.534728in}}{\pgfqpoint{4.003505in}{0.545327in}}{\pgfqpoint{3.995691in}{0.553141in}}%
\pgfpathcurveto{\pgfqpoint{3.987878in}{0.560954in}}{\pgfqpoint{3.977279in}{0.565345in}}{\pgfqpoint{3.966229in}{0.565345in}}%
\pgfpathcurveto{\pgfqpoint{3.955179in}{0.565345in}}{\pgfqpoint{3.944580in}{0.560954in}}{\pgfqpoint{3.936766in}{0.553141in}}%
\pgfpathcurveto{\pgfqpoint{3.928952in}{0.545327in}}{\pgfqpoint{3.924562in}{0.534728in}}{\pgfqpoint{3.924562in}{0.523678in}}%
\pgfpathcurveto{\pgfqpoint{3.924562in}{0.512628in}}{\pgfqpoint{3.928952in}{0.502029in}}{\pgfqpoint{3.936766in}{0.494215in}}%
\pgfpathcurveto{\pgfqpoint{3.944580in}{0.486401in}}{\pgfqpoint{3.955179in}{0.482011in}}{\pgfqpoint{3.966229in}{0.482011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517623in}{0.517194in}}%
\pgfpathcurveto{\pgfqpoint{4.528673in}{0.517194in}}{\pgfqpoint{4.539272in}{0.521584in}}{\pgfqpoint{4.547086in}{0.529398in}}%
\pgfpathcurveto{\pgfqpoint{4.554899in}{0.537212in}}{\pgfqpoint{4.559290in}{0.547811in}}{\pgfqpoint{4.559290in}{0.558861in}}%
\pgfpathcurveto{\pgfqpoint{4.559290in}{0.569911in}}{\pgfqpoint{4.554899in}{0.580510in}}{\pgfqpoint{4.547086in}{0.588324in}}%
\pgfpathcurveto{\pgfqpoint{4.539272in}{0.596137in}}{\pgfqpoint{4.528673in}{0.600527in}}{\pgfqpoint{4.517623in}{0.600527in}}%
\pgfpathcurveto{\pgfqpoint{4.506573in}{0.600527in}}{\pgfqpoint{4.495974in}{0.596137in}}{\pgfqpoint{4.488160in}{0.588324in}}%
\pgfpathcurveto{\pgfqpoint{4.480347in}{0.580510in}}{\pgfqpoint{4.475956in}{0.569911in}}{\pgfqpoint{4.475956in}{0.558861in}}%
\pgfpathcurveto{\pgfqpoint{4.475956in}{0.547811in}}{\pgfqpoint{4.480347in}{0.537212in}}{\pgfqpoint{4.488160in}{0.529398in}}%
\pgfpathcurveto{\pgfqpoint{4.495974in}{0.521584in}}{\pgfqpoint{4.506573in}{0.517194in}}{\pgfqpoint{4.517623in}{0.517194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465208in}{0.549883in}}%
\pgfpathcurveto{\pgfqpoint{4.476258in}{0.549883in}}{\pgfqpoint{4.486857in}{0.554274in}}{\pgfqpoint{4.494671in}{0.562087in}}%
\pgfpathcurveto{\pgfqpoint{4.502485in}{0.569901in}}{\pgfqpoint{4.506875in}{0.580500in}}{\pgfqpoint{4.506875in}{0.591550in}}%
\pgfpathcurveto{\pgfqpoint{4.506875in}{0.602600in}}{\pgfqpoint{4.502485in}{0.613199in}}{\pgfqpoint{4.494671in}{0.621013in}}%
\pgfpathcurveto{\pgfqpoint{4.486857in}{0.628826in}}{\pgfqpoint{4.476258in}{0.633217in}}{\pgfqpoint{4.465208in}{0.633217in}}%
\pgfpathcurveto{\pgfqpoint{4.454158in}{0.633217in}}{\pgfqpoint{4.443559in}{0.628826in}}{\pgfqpoint{4.435746in}{0.621013in}}%
\pgfpathcurveto{\pgfqpoint{4.427932in}{0.613199in}}{\pgfqpoint{4.423542in}{0.602600in}}{\pgfqpoint{4.423542in}{0.591550in}}%
\pgfpathcurveto{\pgfqpoint{4.423542in}{0.580500in}}{\pgfqpoint{4.427932in}{0.569901in}}{\pgfqpoint{4.435746in}{0.562087in}}%
\pgfpathcurveto{\pgfqpoint{4.443559in}{0.554274in}}{\pgfqpoint{4.454158in}{0.549883in}}{\pgfqpoint{4.465208in}{0.549883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467620in}{0.769190in}}%
\pgfpathcurveto{\pgfqpoint{4.478671in}{0.769190in}}{\pgfqpoint{4.489270in}{0.773580in}}{\pgfqpoint{4.497083in}{0.781394in}}%
\pgfpathcurveto{\pgfqpoint{4.504897in}{0.789207in}}{\pgfqpoint{4.509287in}{0.799806in}}{\pgfqpoint{4.509287in}{0.810856in}}%
\pgfpathcurveto{\pgfqpoint{4.509287in}{0.821906in}}{\pgfqpoint{4.504897in}{0.832505in}}{\pgfqpoint{4.497083in}{0.840319in}}%
\pgfpathcurveto{\pgfqpoint{4.489270in}{0.848133in}}{\pgfqpoint{4.478671in}{0.852523in}}{\pgfqpoint{4.467620in}{0.852523in}}%
\pgfpathcurveto{\pgfqpoint{4.456570in}{0.852523in}}{\pgfqpoint{4.445971in}{0.848133in}}{\pgfqpoint{4.438158in}{0.840319in}}%
\pgfpathcurveto{\pgfqpoint{4.430344in}{0.832505in}}{\pgfqpoint{4.425954in}{0.821906in}}{\pgfqpoint{4.425954in}{0.810856in}}%
\pgfpathcurveto{\pgfqpoint{4.425954in}{0.799806in}}{\pgfqpoint{4.430344in}{0.789207in}}{\pgfqpoint{4.438158in}{0.781394in}}%
\pgfpathcurveto{\pgfqpoint{4.445971in}{0.773580in}}{\pgfqpoint{4.456570in}{0.769190in}}{\pgfqpoint{4.467620in}{0.769190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460163in}{0.635685in}}%
\pgfpathcurveto{\pgfqpoint{4.471213in}{0.635685in}}{\pgfqpoint{4.481812in}{0.640075in}}{\pgfqpoint{4.489626in}{0.647889in}}%
\pgfpathcurveto{\pgfqpoint{4.497439in}{0.655703in}}{\pgfqpoint{4.501829in}{0.666302in}}{\pgfqpoint{4.501829in}{0.677352in}}%
\pgfpathcurveto{\pgfqpoint{4.501829in}{0.688402in}}{\pgfqpoint{4.497439in}{0.699001in}}{\pgfqpoint{4.489626in}{0.706815in}}%
\pgfpathcurveto{\pgfqpoint{4.481812in}{0.714628in}}{\pgfqpoint{4.471213in}{0.719018in}}{\pgfqpoint{4.460163in}{0.719018in}}%
\pgfpathcurveto{\pgfqpoint{4.449113in}{0.719018in}}{\pgfqpoint{4.438514in}{0.714628in}}{\pgfqpoint{4.430700in}{0.706815in}}%
\pgfpathcurveto{\pgfqpoint{4.422886in}{0.699001in}}{\pgfqpoint{4.418496in}{0.688402in}}{\pgfqpoint{4.418496in}{0.677352in}}%
\pgfpathcurveto{\pgfqpoint{4.418496in}{0.666302in}}{\pgfqpoint{4.422886in}{0.655703in}}{\pgfqpoint{4.430700in}{0.647889in}}%
\pgfpathcurveto{\pgfqpoint{4.438514in}{0.640075in}}{\pgfqpoint{4.449113in}{0.635685in}}{\pgfqpoint{4.460163in}{0.635685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402759in}{0.349413in}}%
\pgfpathcurveto{\pgfqpoint{4.413809in}{0.349413in}}{\pgfqpoint{4.424408in}{0.353803in}}{\pgfqpoint{4.432222in}{0.361617in}}%
\pgfpathcurveto{\pgfqpoint{4.440035in}{0.369431in}}{\pgfqpoint{4.444426in}{0.380030in}}{\pgfqpoint{4.444426in}{0.391080in}}%
\pgfpathcurveto{\pgfqpoint{4.444426in}{0.402130in}}{\pgfqpoint{4.440035in}{0.412729in}}{\pgfqpoint{4.432222in}{0.420543in}}%
\pgfpathcurveto{\pgfqpoint{4.424408in}{0.428356in}}{\pgfqpoint{4.413809in}{0.432747in}}{\pgfqpoint{4.402759in}{0.432747in}}%
\pgfpathcurveto{\pgfqpoint{4.391709in}{0.432747in}}{\pgfqpoint{4.381110in}{0.428356in}}{\pgfqpoint{4.373296in}{0.420543in}}%
\pgfpathcurveto{\pgfqpoint{4.365483in}{0.412729in}}{\pgfqpoint{4.361092in}{0.402130in}}{\pgfqpoint{4.361092in}{0.391080in}}%
\pgfpathcurveto{\pgfqpoint{4.361092in}{0.380030in}}{\pgfqpoint{4.365483in}{0.369431in}}{\pgfqpoint{4.373296in}{0.361617in}}%
\pgfpathcurveto{\pgfqpoint{4.381110in}{0.353803in}}{\pgfqpoint{4.391709in}{0.349413in}}{\pgfqpoint{4.402759in}{0.349413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108066in}{0.615191in}}%
\pgfpathcurveto{\pgfqpoint{4.119116in}{0.615191in}}{\pgfqpoint{4.129715in}{0.619581in}}{\pgfqpoint{4.137528in}{0.627395in}}%
\pgfpathcurveto{\pgfqpoint{4.145342in}{0.635208in}}{\pgfqpoint{4.149732in}{0.645807in}}{\pgfqpoint{4.149732in}{0.656857in}}%
\pgfpathcurveto{\pgfqpoint{4.149732in}{0.667907in}}{\pgfqpoint{4.145342in}{0.678506in}}{\pgfqpoint{4.137528in}{0.686320in}}%
\pgfpathcurveto{\pgfqpoint{4.129715in}{0.694134in}}{\pgfqpoint{4.119116in}{0.698524in}}{\pgfqpoint{4.108066in}{0.698524in}}%
\pgfpathcurveto{\pgfqpoint{4.097015in}{0.698524in}}{\pgfqpoint{4.086416in}{0.694134in}}{\pgfqpoint{4.078603in}{0.686320in}}%
\pgfpathcurveto{\pgfqpoint{4.070789in}{0.678506in}}{\pgfqpoint{4.066399in}{0.667907in}}{\pgfqpoint{4.066399in}{0.656857in}}%
\pgfpathcurveto{\pgfqpoint{4.066399in}{0.645807in}}{\pgfqpoint{4.070789in}{0.635208in}}{\pgfqpoint{4.078603in}{0.627395in}}%
\pgfpathcurveto{\pgfqpoint{4.086416in}{0.619581in}}{\pgfqpoint{4.097015in}{0.615191in}}{\pgfqpoint{4.108066in}{0.615191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157100in}{0.483142in}}%
\pgfpathcurveto{\pgfqpoint{4.168150in}{0.483142in}}{\pgfqpoint{4.178749in}{0.487532in}}{\pgfqpoint{4.186562in}{0.495346in}}%
\pgfpathcurveto{\pgfqpoint{4.194376in}{0.503159in}}{\pgfqpoint{4.198766in}{0.513758in}}{\pgfqpoint{4.198766in}{0.524809in}}%
\pgfpathcurveto{\pgfqpoint{4.198766in}{0.535859in}}{\pgfqpoint{4.194376in}{0.546458in}}{\pgfqpoint{4.186562in}{0.554271in}}%
\pgfpathcurveto{\pgfqpoint{4.178749in}{0.562085in}}{\pgfqpoint{4.168150in}{0.566475in}}{\pgfqpoint{4.157100in}{0.566475in}}%
\pgfpathcurveto{\pgfqpoint{4.146050in}{0.566475in}}{\pgfqpoint{4.135451in}{0.562085in}}{\pgfqpoint{4.127637in}{0.554271in}}%
\pgfpathcurveto{\pgfqpoint{4.119823in}{0.546458in}}{\pgfqpoint{4.115433in}{0.535859in}}{\pgfqpoint{4.115433in}{0.524809in}}%
\pgfpathcurveto{\pgfqpoint{4.115433in}{0.513758in}}{\pgfqpoint{4.119823in}{0.503159in}}{\pgfqpoint{4.127637in}{0.495346in}}%
\pgfpathcurveto{\pgfqpoint{4.135451in}{0.487532in}}{\pgfqpoint{4.146050in}{0.483142in}}{\pgfqpoint{4.157100in}{0.483142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614599in}{0.531903in}}%
\pgfpathcurveto{\pgfqpoint{4.625649in}{0.531903in}}{\pgfqpoint{4.636248in}{0.536293in}}{\pgfqpoint{4.644062in}{0.544107in}}%
\pgfpathcurveto{\pgfqpoint{4.651875in}{0.551921in}}{\pgfqpoint{4.656266in}{0.562520in}}{\pgfqpoint{4.656266in}{0.573570in}}%
\pgfpathcurveto{\pgfqpoint{4.656266in}{0.584620in}}{\pgfqpoint{4.651875in}{0.595219in}}{\pgfqpoint{4.644062in}{0.603033in}}%
\pgfpathcurveto{\pgfqpoint{4.636248in}{0.610846in}}{\pgfqpoint{4.625649in}{0.615236in}}{\pgfqpoint{4.614599in}{0.615236in}}%
\pgfpathcurveto{\pgfqpoint{4.603549in}{0.615236in}}{\pgfqpoint{4.592950in}{0.610846in}}{\pgfqpoint{4.585136in}{0.603033in}}%
\pgfpathcurveto{\pgfqpoint{4.577323in}{0.595219in}}{\pgfqpoint{4.572932in}{0.584620in}}{\pgfqpoint{4.572932in}{0.573570in}}%
\pgfpathcurveto{\pgfqpoint{4.572932in}{0.562520in}}{\pgfqpoint{4.577323in}{0.551921in}}{\pgfqpoint{4.585136in}{0.544107in}}%
\pgfpathcurveto{\pgfqpoint{4.592950in}{0.536293in}}{\pgfqpoint{4.603549in}{0.531903in}}{\pgfqpoint{4.614599in}{0.531903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135292in}{0.676341in}}%
\pgfpathcurveto{\pgfqpoint{4.146343in}{0.676341in}}{\pgfqpoint{4.156942in}{0.680731in}}{\pgfqpoint{4.164755in}{0.688545in}}%
\pgfpathcurveto{\pgfqpoint{4.172569in}{0.696359in}}{\pgfqpoint{4.176959in}{0.706958in}}{\pgfqpoint{4.176959in}{0.718008in}}%
\pgfpathcurveto{\pgfqpoint{4.176959in}{0.729058in}}{\pgfqpoint{4.172569in}{0.739657in}}{\pgfqpoint{4.164755in}{0.747471in}}%
\pgfpathcurveto{\pgfqpoint{4.156942in}{0.755284in}}{\pgfqpoint{4.146343in}{0.759674in}}{\pgfqpoint{4.135292in}{0.759674in}}%
\pgfpathcurveto{\pgfqpoint{4.124242in}{0.759674in}}{\pgfqpoint{4.113643in}{0.755284in}}{\pgfqpoint{4.105830in}{0.747471in}}%
\pgfpathcurveto{\pgfqpoint{4.098016in}{0.739657in}}{\pgfqpoint{4.093626in}{0.729058in}}{\pgfqpoint{4.093626in}{0.718008in}}%
\pgfpathcurveto{\pgfqpoint{4.093626in}{0.706958in}}{\pgfqpoint{4.098016in}{0.696359in}}{\pgfqpoint{4.105830in}{0.688545in}}%
\pgfpathcurveto{\pgfqpoint{4.113643in}{0.680731in}}{\pgfqpoint{4.124242in}{0.676341in}}{\pgfqpoint{4.135292in}{0.676341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408175in}{0.660324in}}%
\pgfpathcurveto{\pgfqpoint{4.419225in}{0.660324in}}{\pgfqpoint{4.429824in}{0.664715in}}{\pgfqpoint{4.437638in}{0.672528in}}%
\pgfpathcurveto{\pgfqpoint{4.445452in}{0.680342in}}{\pgfqpoint{4.449842in}{0.690941in}}{\pgfqpoint{4.449842in}{0.701991in}}%
\pgfpathcurveto{\pgfqpoint{4.449842in}{0.713041in}}{\pgfqpoint{4.445452in}{0.723640in}}{\pgfqpoint{4.437638in}{0.731454in}}%
\pgfpathcurveto{\pgfqpoint{4.429824in}{0.739268in}}{\pgfqpoint{4.419225in}{0.743658in}}{\pgfqpoint{4.408175in}{0.743658in}}%
\pgfpathcurveto{\pgfqpoint{4.397125in}{0.743658in}}{\pgfqpoint{4.386526in}{0.739268in}}{\pgfqpoint{4.378713in}{0.731454in}}%
\pgfpathcurveto{\pgfqpoint{4.370899in}{0.723640in}}{\pgfqpoint{4.366509in}{0.713041in}}{\pgfqpoint{4.366509in}{0.701991in}}%
\pgfpathcurveto{\pgfqpoint{4.366509in}{0.690941in}}{\pgfqpoint{4.370899in}{0.680342in}}{\pgfqpoint{4.378713in}{0.672528in}}%
\pgfpathcurveto{\pgfqpoint{4.386526in}{0.664715in}}{\pgfqpoint{4.397125in}{0.660324in}}{\pgfqpoint{4.408175in}{0.660324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351897in}{0.625862in}}%
\pgfpathcurveto{\pgfqpoint{4.362947in}{0.625862in}}{\pgfqpoint{4.373546in}{0.630252in}}{\pgfqpoint{4.381360in}{0.638065in}}%
\pgfpathcurveto{\pgfqpoint{4.389173in}{0.645879in}}{\pgfqpoint{4.393564in}{0.656478in}}{\pgfqpoint{4.393564in}{0.667528in}}%
\pgfpathcurveto{\pgfqpoint{4.393564in}{0.678578in}}{\pgfqpoint{4.389173in}{0.689177in}}{\pgfqpoint{4.381360in}{0.696991in}}%
\pgfpathcurveto{\pgfqpoint{4.373546in}{0.704805in}}{\pgfqpoint{4.362947in}{0.709195in}}{\pgfqpoint{4.351897in}{0.709195in}}%
\pgfpathcurveto{\pgfqpoint{4.340847in}{0.709195in}}{\pgfqpoint{4.330248in}{0.704805in}}{\pgfqpoint{4.322434in}{0.696991in}}%
\pgfpathcurveto{\pgfqpoint{4.314621in}{0.689177in}}{\pgfqpoint{4.310230in}{0.678578in}}{\pgfqpoint{4.310230in}{0.667528in}}%
\pgfpathcurveto{\pgfqpoint{4.310230in}{0.656478in}}{\pgfqpoint{4.314621in}{0.645879in}}{\pgfqpoint{4.322434in}{0.638065in}}%
\pgfpathcurveto{\pgfqpoint{4.330248in}{0.630252in}}{\pgfqpoint{4.340847in}{0.625862in}}{\pgfqpoint{4.351897in}{0.625862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153246in}{0.565271in}}%
\pgfpathcurveto{\pgfqpoint{4.164296in}{0.565271in}}{\pgfqpoint{4.174895in}{0.569661in}}{\pgfqpoint{4.182709in}{0.577475in}}%
\pgfpathcurveto{\pgfqpoint{4.190522in}{0.585288in}}{\pgfqpoint{4.194913in}{0.595887in}}{\pgfqpoint{4.194913in}{0.606937in}}%
\pgfpathcurveto{\pgfqpoint{4.194913in}{0.617988in}}{\pgfqpoint{4.190522in}{0.628587in}}{\pgfqpoint{4.182709in}{0.636400in}}%
\pgfpathcurveto{\pgfqpoint{4.174895in}{0.644214in}}{\pgfqpoint{4.164296in}{0.648604in}}{\pgfqpoint{4.153246in}{0.648604in}}%
\pgfpathcurveto{\pgfqpoint{4.142196in}{0.648604in}}{\pgfqpoint{4.131597in}{0.644214in}}{\pgfqpoint{4.123783in}{0.636400in}}%
\pgfpathcurveto{\pgfqpoint{4.115969in}{0.628587in}}{\pgfqpoint{4.111579in}{0.617988in}}{\pgfqpoint{4.111579in}{0.606937in}}%
\pgfpathcurveto{\pgfqpoint{4.111579in}{0.595887in}}{\pgfqpoint{4.115969in}{0.585288in}}{\pgfqpoint{4.123783in}{0.577475in}}%
\pgfpathcurveto{\pgfqpoint{4.131597in}{0.569661in}}{\pgfqpoint{4.142196in}{0.565271in}}{\pgfqpoint{4.153246in}{0.565271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388754in}{0.621488in}}%
\pgfpathcurveto{\pgfqpoint{4.399804in}{0.621488in}}{\pgfqpoint{4.410403in}{0.625878in}}{\pgfqpoint{4.418216in}{0.633692in}}%
\pgfpathcurveto{\pgfqpoint{4.426030in}{0.641506in}}{\pgfqpoint{4.430420in}{0.652105in}}{\pgfqpoint{4.430420in}{0.663155in}}%
\pgfpathcurveto{\pgfqpoint{4.430420in}{0.674205in}}{\pgfqpoint{4.426030in}{0.684804in}}{\pgfqpoint{4.418216in}{0.692618in}}%
\pgfpathcurveto{\pgfqpoint{4.410403in}{0.700431in}}{\pgfqpoint{4.399804in}{0.704822in}}{\pgfqpoint{4.388754in}{0.704822in}}%
\pgfpathcurveto{\pgfqpoint{4.377703in}{0.704822in}}{\pgfqpoint{4.367104in}{0.700431in}}{\pgfqpoint{4.359291in}{0.692618in}}%
\pgfpathcurveto{\pgfqpoint{4.351477in}{0.684804in}}{\pgfqpoint{4.347087in}{0.674205in}}{\pgfqpoint{4.347087in}{0.663155in}}%
\pgfpathcurveto{\pgfqpoint{4.347087in}{0.652105in}}{\pgfqpoint{4.351477in}{0.641506in}}{\pgfqpoint{4.359291in}{0.633692in}}%
\pgfpathcurveto{\pgfqpoint{4.367104in}{0.625878in}}{\pgfqpoint{4.377703in}{0.621488in}}{\pgfqpoint{4.388754in}{0.621488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995370in}{0.679268in}}%
\pgfpathcurveto{\pgfqpoint{4.006420in}{0.679268in}}{\pgfqpoint{4.017019in}{0.683658in}}{\pgfqpoint{4.024832in}{0.691472in}}%
\pgfpathcurveto{\pgfqpoint{4.032646in}{0.699285in}}{\pgfqpoint{4.037036in}{0.709884in}}{\pgfqpoint{4.037036in}{0.720935in}}%
\pgfpathcurveto{\pgfqpoint{4.037036in}{0.731985in}}{\pgfqpoint{4.032646in}{0.742584in}}{\pgfqpoint{4.024832in}{0.750397in}}%
\pgfpathcurveto{\pgfqpoint{4.017019in}{0.758211in}}{\pgfqpoint{4.006420in}{0.762601in}}{\pgfqpoint{3.995370in}{0.762601in}}%
\pgfpathcurveto{\pgfqpoint{3.984320in}{0.762601in}}{\pgfqpoint{3.973721in}{0.758211in}}{\pgfqpoint{3.965907in}{0.750397in}}%
\pgfpathcurveto{\pgfqpoint{3.958093in}{0.742584in}}{\pgfqpoint{3.953703in}{0.731985in}}{\pgfqpoint{3.953703in}{0.720935in}}%
\pgfpathcurveto{\pgfqpoint{3.953703in}{0.709884in}}{\pgfqpoint{3.958093in}{0.699285in}}{\pgfqpoint{3.965907in}{0.691472in}}%
\pgfpathcurveto{\pgfqpoint{3.973721in}{0.683658in}}{\pgfqpoint{3.984320in}{0.679268in}}{\pgfqpoint{3.995370in}{0.679268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101241in}{0.719154in}}%
\pgfpathcurveto{\pgfqpoint{4.112291in}{0.719154in}}{\pgfqpoint{4.122890in}{0.723544in}}{\pgfqpoint{4.130703in}{0.731358in}}%
\pgfpathcurveto{\pgfqpoint{4.138517in}{0.739172in}}{\pgfqpoint{4.142907in}{0.749771in}}{\pgfqpoint{4.142907in}{0.760821in}}%
\pgfpathcurveto{\pgfqpoint{4.142907in}{0.771871in}}{\pgfqpoint{4.138517in}{0.782470in}}{\pgfqpoint{4.130703in}{0.790284in}}%
\pgfpathcurveto{\pgfqpoint{4.122890in}{0.798097in}}{\pgfqpoint{4.112291in}{0.802487in}}{\pgfqpoint{4.101241in}{0.802487in}}%
\pgfpathcurveto{\pgfqpoint{4.090190in}{0.802487in}}{\pgfqpoint{4.079591in}{0.798097in}}{\pgfqpoint{4.071778in}{0.790284in}}%
\pgfpathcurveto{\pgfqpoint{4.063964in}{0.782470in}}{\pgfqpoint{4.059574in}{0.771871in}}{\pgfqpoint{4.059574in}{0.760821in}}%
\pgfpathcurveto{\pgfqpoint{4.059574in}{0.749771in}}{\pgfqpoint{4.063964in}{0.739172in}}{\pgfqpoint{4.071778in}{0.731358in}}%
\pgfpathcurveto{\pgfqpoint{4.079591in}{0.723544in}}{\pgfqpoint{4.090190in}{0.719154in}}{\pgfqpoint{4.101241in}{0.719154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282443in}{0.476440in}}%
\pgfpathcurveto{\pgfqpoint{4.293493in}{0.476440in}}{\pgfqpoint{4.304092in}{0.480830in}}{\pgfqpoint{4.311906in}{0.488644in}}%
\pgfpathcurveto{\pgfqpoint{4.319720in}{0.496458in}}{\pgfqpoint{4.324110in}{0.507057in}}{\pgfqpoint{4.324110in}{0.518107in}}%
\pgfpathcurveto{\pgfqpoint{4.324110in}{0.529157in}}{\pgfqpoint{4.319720in}{0.539756in}}{\pgfqpoint{4.311906in}{0.547570in}}%
\pgfpathcurveto{\pgfqpoint{4.304092in}{0.555383in}}{\pgfqpoint{4.293493in}{0.559774in}}{\pgfqpoint{4.282443in}{0.559774in}}%
\pgfpathcurveto{\pgfqpoint{4.271393in}{0.559774in}}{\pgfqpoint{4.260794in}{0.555383in}}{\pgfqpoint{4.252980in}{0.547570in}}%
\pgfpathcurveto{\pgfqpoint{4.245167in}{0.539756in}}{\pgfqpoint{4.240776in}{0.529157in}}{\pgfqpoint{4.240776in}{0.518107in}}%
\pgfpathcurveto{\pgfqpoint{4.240776in}{0.507057in}}{\pgfqpoint{4.245167in}{0.496458in}}{\pgfqpoint{4.252980in}{0.488644in}}%
\pgfpathcurveto{\pgfqpoint{4.260794in}{0.480830in}}{\pgfqpoint{4.271393in}{0.476440in}}{\pgfqpoint{4.282443in}{0.476440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295975in}{0.667504in}}%
\pgfpathcurveto{\pgfqpoint{4.307026in}{0.667504in}}{\pgfqpoint{4.317625in}{0.671894in}}{\pgfqpoint{4.325438in}{0.679708in}}%
\pgfpathcurveto{\pgfqpoint{4.333252in}{0.687522in}}{\pgfqpoint{4.337642in}{0.698121in}}{\pgfqpoint{4.337642in}{0.709171in}}%
\pgfpathcurveto{\pgfqpoint{4.337642in}{0.720221in}}{\pgfqpoint{4.333252in}{0.730820in}}{\pgfqpoint{4.325438in}{0.738634in}}%
\pgfpathcurveto{\pgfqpoint{4.317625in}{0.746447in}}{\pgfqpoint{4.307026in}{0.750837in}}{\pgfqpoint{4.295975in}{0.750837in}}%
\pgfpathcurveto{\pgfqpoint{4.284925in}{0.750837in}}{\pgfqpoint{4.274326in}{0.746447in}}{\pgfqpoint{4.266513in}{0.738634in}}%
\pgfpathcurveto{\pgfqpoint{4.258699in}{0.730820in}}{\pgfqpoint{4.254309in}{0.720221in}}{\pgfqpoint{4.254309in}{0.709171in}}%
\pgfpathcurveto{\pgfqpoint{4.254309in}{0.698121in}}{\pgfqpoint{4.258699in}{0.687522in}}{\pgfqpoint{4.266513in}{0.679708in}}%
\pgfpathcurveto{\pgfqpoint{4.274326in}{0.671894in}}{\pgfqpoint{4.284925in}{0.667504in}}{\pgfqpoint{4.295975in}{0.667504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145476in}{0.538326in}}%
\pgfpathcurveto{\pgfqpoint{4.156526in}{0.538326in}}{\pgfqpoint{4.167125in}{0.542717in}}{\pgfqpoint{4.174939in}{0.550530in}}%
\pgfpathcurveto{\pgfqpoint{4.182752in}{0.558344in}}{\pgfqpoint{4.187142in}{0.568943in}}{\pgfqpoint{4.187142in}{0.579993in}}%
\pgfpathcurveto{\pgfqpoint{4.187142in}{0.591043in}}{\pgfqpoint{4.182752in}{0.601642in}}{\pgfqpoint{4.174939in}{0.609456in}}%
\pgfpathcurveto{\pgfqpoint{4.167125in}{0.617269in}}{\pgfqpoint{4.156526in}{0.621660in}}{\pgfqpoint{4.145476in}{0.621660in}}%
\pgfpathcurveto{\pgfqpoint{4.134426in}{0.621660in}}{\pgfqpoint{4.123827in}{0.617269in}}{\pgfqpoint{4.116013in}{0.609456in}}%
\pgfpathcurveto{\pgfqpoint{4.108199in}{0.601642in}}{\pgfqpoint{4.103809in}{0.591043in}}{\pgfqpoint{4.103809in}{0.579993in}}%
\pgfpathcurveto{\pgfqpoint{4.103809in}{0.568943in}}{\pgfqpoint{4.108199in}{0.558344in}}{\pgfqpoint{4.116013in}{0.550530in}}%
\pgfpathcurveto{\pgfqpoint{4.123827in}{0.542717in}}{\pgfqpoint{4.134426in}{0.538326in}}{\pgfqpoint{4.145476in}{0.538326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211846in}{0.471275in}}%
\pgfpathcurveto{\pgfqpoint{4.222896in}{0.471275in}}{\pgfqpoint{4.233495in}{0.475665in}}{\pgfqpoint{4.241309in}{0.483479in}}%
\pgfpathcurveto{\pgfqpoint{4.249123in}{0.491293in}}{\pgfqpoint{4.253513in}{0.501892in}}{\pgfqpoint{4.253513in}{0.512942in}}%
\pgfpathcurveto{\pgfqpoint{4.253513in}{0.523992in}}{\pgfqpoint{4.249123in}{0.534591in}}{\pgfqpoint{4.241309in}{0.542404in}}%
\pgfpathcurveto{\pgfqpoint{4.233495in}{0.550218in}}{\pgfqpoint{4.222896in}{0.554608in}}{\pgfqpoint{4.211846in}{0.554608in}}%
\pgfpathcurveto{\pgfqpoint{4.200796in}{0.554608in}}{\pgfqpoint{4.190197in}{0.550218in}}{\pgfqpoint{4.182384in}{0.542404in}}%
\pgfpathcurveto{\pgfqpoint{4.174570in}{0.534591in}}{\pgfqpoint{4.170180in}{0.523992in}}{\pgfqpoint{4.170180in}{0.512942in}}%
\pgfpathcurveto{\pgfqpoint{4.170180in}{0.501892in}}{\pgfqpoint{4.174570in}{0.491293in}}{\pgfqpoint{4.182384in}{0.483479in}}%
\pgfpathcurveto{\pgfqpoint{4.190197in}{0.475665in}}{\pgfqpoint{4.200796in}{0.471275in}}{\pgfqpoint{4.211846in}{0.471275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231275in}{0.582281in}}%
\pgfpathcurveto{\pgfqpoint{4.242325in}{0.582281in}}{\pgfqpoint{4.252924in}{0.586672in}}{\pgfqpoint{4.260738in}{0.594485in}}%
\pgfpathcurveto{\pgfqpoint{4.268552in}{0.602299in}}{\pgfqpoint{4.272942in}{0.612898in}}{\pgfqpoint{4.272942in}{0.623948in}}%
\pgfpathcurveto{\pgfqpoint{4.272942in}{0.634998in}}{\pgfqpoint{4.268552in}{0.645597in}}{\pgfqpoint{4.260738in}{0.653411in}}%
\pgfpathcurveto{\pgfqpoint{4.252924in}{0.661224in}}{\pgfqpoint{4.242325in}{0.665615in}}{\pgfqpoint{4.231275in}{0.665615in}}%
\pgfpathcurveto{\pgfqpoint{4.220225in}{0.665615in}}{\pgfqpoint{4.209626in}{0.661224in}}{\pgfqpoint{4.201812in}{0.653411in}}%
\pgfpathcurveto{\pgfqpoint{4.193999in}{0.645597in}}{\pgfqpoint{4.189608in}{0.634998in}}{\pgfqpoint{4.189608in}{0.623948in}}%
\pgfpathcurveto{\pgfqpoint{4.189608in}{0.612898in}}{\pgfqpoint{4.193999in}{0.602299in}}{\pgfqpoint{4.201812in}{0.594485in}}%
\pgfpathcurveto{\pgfqpoint{4.209626in}{0.586672in}}{\pgfqpoint{4.220225in}{0.582281in}}{\pgfqpoint{4.231275in}{0.582281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943158in}{0.642505in}}%
\pgfpathcurveto{\pgfqpoint{3.954208in}{0.642505in}}{\pgfqpoint{3.964807in}{0.646896in}}{\pgfqpoint{3.972621in}{0.654709in}}%
\pgfpathcurveto{\pgfqpoint{3.980434in}{0.662523in}}{\pgfqpoint{3.984825in}{0.673122in}}{\pgfqpoint{3.984825in}{0.684172in}}%
\pgfpathcurveto{\pgfqpoint{3.984825in}{0.695222in}}{\pgfqpoint{3.980434in}{0.705821in}}{\pgfqpoint{3.972621in}{0.713635in}}%
\pgfpathcurveto{\pgfqpoint{3.964807in}{0.721449in}}{\pgfqpoint{3.954208in}{0.725839in}}{\pgfqpoint{3.943158in}{0.725839in}}%
\pgfpathcurveto{\pgfqpoint{3.932108in}{0.725839in}}{\pgfqpoint{3.921509in}{0.721449in}}{\pgfqpoint{3.913695in}{0.713635in}}%
\pgfpathcurveto{\pgfqpoint{3.905882in}{0.705821in}}{\pgfqpoint{3.901491in}{0.695222in}}{\pgfqpoint{3.901491in}{0.684172in}}%
\pgfpathcurveto{\pgfqpoint{3.901491in}{0.673122in}}{\pgfqpoint{3.905882in}{0.662523in}}{\pgfqpoint{3.913695in}{0.654709in}}%
\pgfpathcurveto{\pgfqpoint{3.921509in}{0.646896in}}{\pgfqpoint{3.932108in}{0.642505in}}{\pgfqpoint{3.943158in}{0.642505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337639in}{0.792309in}}%
\pgfpathcurveto{\pgfqpoint{4.348689in}{0.792309in}}{\pgfqpoint{4.359288in}{0.796700in}}{\pgfqpoint{4.367101in}{0.804513in}}%
\pgfpathcurveto{\pgfqpoint{4.374915in}{0.812327in}}{\pgfqpoint{4.379305in}{0.822926in}}{\pgfqpoint{4.379305in}{0.833976in}}%
\pgfpathcurveto{\pgfqpoint{4.379305in}{0.845026in}}{\pgfqpoint{4.374915in}{0.855625in}}{\pgfqpoint{4.367101in}{0.863439in}}%
\pgfpathcurveto{\pgfqpoint{4.359288in}{0.871252in}}{\pgfqpoint{4.348689in}{0.875643in}}{\pgfqpoint{4.337639in}{0.875643in}}%
\pgfpathcurveto{\pgfqpoint{4.326589in}{0.875643in}}{\pgfqpoint{4.315990in}{0.871252in}}{\pgfqpoint{4.308176in}{0.863439in}}%
\pgfpathcurveto{\pgfqpoint{4.300362in}{0.855625in}}{\pgfqpoint{4.295972in}{0.845026in}}{\pgfqpoint{4.295972in}{0.833976in}}%
\pgfpathcurveto{\pgfqpoint{4.295972in}{0.822926in}}{\pgfqpoint{4.300362in}{0.812327in}}{\pgfqpoint{4.308176in}{0.804513in}}%
\pgfpathcurveto{\pgfqpoint{4.315990in}{0.796700in}}{\pgfqpoint{4.326589in}{0.792309in}}{\pgfqpoint{4.337639in}{0.792309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157486in}{0.531068in}}%
\pgfpathcurveto{\pgfqpoint{4.168536in}{0.531068in}}{\pgfqpoint{4.179135in}{0.535458in}}{\pgfqpoint{4.186948in}{0.543272in}}%
\pgfpathcurveto{\pgfqpoint{4.194762in}{0.551086in}}{\pgfqpoint{4.199152in}{0.561685in}}{\pgfqpoint{4.199152in}{0.572735in}}%
\pgfpathcurveto{\pgfqpoint{4.199152in}{0.583785in}}{\pgfqpoint{4.194762in}{0.594384in}}{\pgfqpoint{4.186948in}{0.602198in}}%
\pgfpathcurveto{\pgfqpoint{4.179135in}{0.610011in}}{\pgfqpoint{4.168536in}{0.614401in}}{\pgfqpoint{4.157486in}{0.614401in}}%
\pgfpathcurveto{\pgfqpoint{4.146436in}{0.614401in}}{\pgfqpoint{4.135837in}{0.610011in}}{\pgfqpoint{4.128023in}{0.602198in}}%
\pgfpathcurveto{\pgfqpoint{4.120209in}{0.594384in}}{\pgfqpoint{4.115819in}{0.583785in}}{\pgfqpoint{4.115819in}{0.572735in}}%
\pgfpathcurveto{\pgfqpoint{4.115819in}{0.561685in}}{\pgfqpoint{4.120209in}{0.551086in}}{\pgfqpoint{4.128023in}{0.543272in}}%
\pgfpathcurveto{\pgfqpoint{4.135837in}{0.535458in}}{\pgfqpoint{4.146436in}{0.531068in}}{\pgfqpoint{4.157486in}{0.531068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355301in}{0.692779in}}%
\pgfpathcurveto{\pgfqpoint{4.366351in}{0.692779in}}{\pgfqpoint{4.376950in}{0.697170in}}{\pgfqpoint{4.384764in}{0.704983in}}%
\pgfpathcurveto{\pgfqpoint{4.392577in}{0.712797in}}{\pgfqpoint{4.396968in}{0.723396in}}{\pgfqpoint{4.396968in}{0.734446in}}%
\pgfpathcurveto{\pgfqpoint{4.396968in}{0.745496in}}{\pgfqpoint{4.392577in}{0.756095in}}{\pgfqpoint{4.384764in}{0.763909in}}%
\pgfpathcurveto{\pgfqpoint{4.376950in}{0.771723in}}{\pgfqpoint{4.366351in}{0.776113in}}{\pgfqpoint{4.355301in}{0.776113in}}%
\pgfpathcurveto{\pgfqpoint{4.344251in}{0.776113in}}{\pgfqpoint{4.333652in}{0.771723in}}{\pgfqpoint{4.325838in}{0.763909in}}%
\pgfpathcurveto{\pgfqpoint{4.318025in}{0.756095in}}{\pgfqpoint{4.313634in}{0.745496in}}{\pgfqpoint{4.313634in}{0.734446in}}%
\pgfpathcurveto{\pgfqpoint{4.313634in}{0.723396in}}{\pgfqpoint{4.318025in}{0.712797in}}{\pgfqpoint{4.325838in}{0.704983in}}%
\pgfpathcurveto{\pgfqpoint{4.333652in}{0.697170in}}{\pgfqpoint{4.344251in}{0.692779in}}{\pgfqpoint{4.355301in}{0.692779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308727in}{0.810068in}}%
\pgfpathcurveto{\pgfqpoint{4.319777in}{0.810068in}}{\pgfqpoint{4.330376in}{0.814458in}}{\pgfqpoint{4.338190in}{0.822271in}}%
\pgfpathcurveto{\pgfqpoint{4.346004in}{0.830085in}}{\pgfqpoint{4.350394in}{0.840684in}}{\pgfqpoint{4.350394in}{0.851734in}}%
\pgfpathcurveto{\pgfqpoint{4.350394in}{0.862784in}}{\pgfqpoint{4.346004in}{0.873383in}}{\pgfqpoint{4.338190in}{0.881197in}}%
\pgfpathcurveto{\pgfqpoint{4.330376in}{0.889011in}}{\pgfqpoint{4.319777in}{0.893401in}}{\pgfqpoint{4.308727in}{0.893401in}}%
\pgfpathcurveto{\pgfqpoint{4.297677in}{0.893401in}}{\pgfqpoint{4.287078in}{0.889011in}}{\pgfqpoint{4.279264in}{0.881197in}}%
\pgfpathcurveto{\pgfqpoint{4.271451in}{0.873383in}}{\pgfqpoint{4.267061in}{0.862784in}}{\pgfqpoint{4.267061in}{0.851734in}}%
\pgfpathcurveto{\pgfqpoint{4.267061in}{0.840684in}}{\pgfqpoint{4.271451in}{0.830085in}}{\pgfqpoint{4.279264in}{0.822271in}}%
\pgfpathcurveto{\pgfqpoint{4.287078in}{0.814458in}}{\pgfqpoint{4.297677in}{0.810068in}}{\pgfqpoint{4.308727in}{0.810068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148215in}{0.596208in}}%
\pgfpathcurveto{\pgfqpoint{4.159265in}{0.596208in}}{\pgfqpoint{4.169864in}{0.600598in}}{\pgfqpoint{4.177678in}{0.608412in}}%
\pgfpathcurveto{\pgfqpoint{4.185491in}{0.616226in}}{\pgfqpoint{4.189882in}{0.626825in}}{\pgfqpoint{4.189882in}{0.637875in}}%
\pgfpathcurveto{\pgfqpoint{4.189882in}{0.648925in}}{\pgfqpoint{4.185491in}{0.659524in}}{\pgfqpoint{4.177678in}{0.667337in}}%
\pgfpathcurveto{\pgfqpoint{4.169864in}{0.675151in}}{\pgfqpoint{4.159265in}{0.679541in}}{\pgfqpoint{4.148215in}{0.679541in}}%
\pgfpathcurveto{\pgfqpoint{4.137165in}{0.679541in}}{\pgfqpoint{4.126566in}{0.675151in}}{\pgfqpoint{4.118752in}{0.667337in}}%
\pgfpathcurveto{\pgfqpoint{4.110939in}{0.659524in}}{\pgfqpoint{4.106548in}{0.648925in}}{\pgfqpoint{4.106548in}{0.637875in}}%
\pgfpathcurveto{\pgfqpoint{4.106548in}{0.626825in}}{\pgfqpoint{4.110939in}{0.616226in}}{\pgfqpoint{4.118752in}{0.608412in}}%
\pgfpathcurveto{\pgfqpoint{4.126566in}{0.600598in}}{\pgfqpoint{4.137165in}{0.596208in}}{\pgfqpoint{4.148215in}{0.596208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554783in}{0.448722in}}%
\pgfpathcurveto{\pgfqpoint{4.565833in}{0.448722in}}{\pgfqpoint{4.576432in}{0.453113in}}{\pgfqpoint{4.584246in}{0.460926in}}%
\pgfpathcurveto{\pgfqpoint{4.592059in}{0.468740in}}{\pgfqpoint{4.596449in}{0.479339in}}{\pgfqpoint{4.596449in}{0.490389in}}%
\pgfpathcurveto{\pgfqpoint{4.596449in}{0.501439in}}{\pgfqpoint{4.592059in}{0.512038in}}{\pgfqpoint{4.584246in}{0.519852in}}%
\pgfpathcurveto{\pgfqpoint{4.576432in}{0.527665in}}{\pgfqpoint{4.565833in}{0.532056in}}{\pgfqpoint{4.554783in}{0.532056in}}%
\pgfpathcurveto{\pgfqpoint{4.543733in}{0.532056in}}{\pgfqpoint{4.533134in}{0.527665in}}{\pgfqpoint{4.525320in}{0.519852in}}%
\pgfpathcurveto{\pgfqpoint{4.517506in}{0.512038in}}{\pgfqpoint{4.513116in}{0.501439in}}{\pgfqpoint{4.513116in}{0.490389in}}%
\pgfpathcurveto{\pgfqpoint{4.513116in}{0.479339in}}{\pgfqpoint{4.517506in}{0.468740in}}{\pgfqpoint{4.525320in}{0.460926in}}%
\pgfpathcurveto{\pgfqpoint{4.533134in}{0.453113in}}{\pgfqpoint{4.543733in}{0.448722in}}{\pgfqpoint{4.554783in}{0.448722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318130in}{0.718675in}}%
\pgfpathcurveto{\pgfqpoint{4.329180in}{0.718675in}}{\pgfqpoint{4.339780in}{0.723066in}}{\pgfqpoint{4.347593in}{0.730879in}}%
\pgfpathcurveto{\pgfqpoint{4.355407in}{0.738693in}}{\pgfqpoint{4.359797in}{0.749292in}}{\pgfqpoint{4.359797in}{0.760342in}}%
\pgfpathcurveto{\pgfqpoint{4.359797in}{0.771392in}}{\pgfqpoint{4.355407in}{0.781991in}}{\pgfqpoint{4.347593in}{0.789805in}}%
\pgfpathcurveto{\pgfqpoint{4.339780in}{0.797618in}}{\pgfqpoint{4.329180in}{0.802009in}}{\pgfqpoint{4.318130in}{0.802009in}}%
\pgfpathcurveto{\pgfqpoint{4.307080in}{0.802009in}}{\pgfqpoint{4.296481in}{0.797618in}}{\pgfqpoint{4.288668in}{0.789805in}}%
\pgfpathcurveto{\pgfqpoint{4.280854in}{0.781991in}}{\pgfqpoint{4.276464in}{0.771392in}}{\pgfqpoint{4.276464in}{0.760342in}}%
\pgfpathcurveto{\pgfqpoint{4.276464in}{0.749292in}}{\pgfqpoint{4.280854in}{0.738693in}}{\pgfqpoint{4.288668in}{0.730879in}}%
\pgfpathcurveto{\pgfqpoint{4.296481in}{0.723066in}}{\pgfqpoint{4.307080in}{0.718675in}}{\pgfqpoint{4.318130in}{0.718675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494565in}{0.636113in}}%
\pgfpathcurveto{\pgfqpoint{4.505615in}{0.636113in}}{\pgfqpoint{4.516214in}{0.640503in}}{\pgfqpoint{4.524028in}{0.648316in}}%
\pgfpathcurveto{\pgfqpoint{4.531841in}{0.656130in}}{\pgfqpoint{4.536232in}{0.666729in}}{\pgfqpoint{4.536232in}{0.677779in}}%
\pgfpathcurveto{\pgfqpoint{4.536232in}{0.688829in}}{\pgfqpoint{4.531841in}{0.699428in}}{\pgfqpoint{4.524028in}{0.707242in}}%
\pgfpathcurveto{\pgfqpoint{4.516214in}{0.715056in}}{\pgfqpoint{4.505615in}{0.719446in}}{\pgfqpoint{4.494565in}{0.719446in}}%
\pgfpathcurveto{\pgfqpoint{4.483515in}{0.719446in}}{\pgfqpoint{4.472916in}{0.715056in}}{\pgfqpoint{4.465102in}{0.707242in}}%
\pgfpathcurveto{\pgfqpoint{4.457288in}{0.699428in}}{\pgfqpoint{4.452898in}{0.688829in}}{\pgfqpoint{4.452898in}{0.677779in}}%
\pgfpathcurveto{\pgfqpoint{4.452898in}{0.666729in}}{\pgfqpoint{4.457288in}{0.656130in}}{\pgfqpoint{4.465102in}{0.648316in}}%
\pgfpathcurveto{\pgfqpoint{4.472916in}{0.640503in}}{\pgfqpoint{4.483515in}{0.636113in}}{\pgfqpoint{4.494565in}{0.636113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600175in}{0.529592in}}%
\pgfpathcurveto{\pgfqpoint{4.611225in}{0.529592in}}{\pgfqpoint{4.621824in}{0.533982in}}{\pgfqpoint{4.629638in}{0.541795in}}%
\pgfpathcurveto{\pgfqpoint{4.637451in}{0.549609in}}{\pgfqpoint{4.641841in}{0.560208in}}{\pgfqpoint{4.641841in}{0.571258in}}%
\pgfpathcurveto{\pgfqpoint{4.641841in}{0.582308in}}{\pgfqpoint{4.637451in}{0.592907in}}{\pgfqpoint{4.629638in}{0.600721in}}%
\pgfpathcurveto{\pgfqpoint{4.621824in}{0.608535in}}{\pgfqpoint{4.611225in}{0.612925in}}{\pgfqpoint{4.600175in}{0.612925in}}%
\pgfpathcurveto{\pgfqpoint{4.589125in}{0.612925in}}{\pgfqpoint{4.578526in}{0.608535in}}{\pgfqpoint{4.570712in}{0.600721in}}%
\pgfpathcurveto{\pgfqpoint{4.562898in}{0.592907in}}{\pgfqpoint{4.558508in}{0.582308in}}{\pgfqpoint{4.558508in}{0.571258in}}%
\pgfpathcurveto{\pgfqpoint{4.558508in}{0.560208in}}{\pgfqpoint{4.562898in}{0.549609in}}{\pgfqpoint{4.570712in}{0.541795in}}%
\pgfpathcurveto{\pgfqpoint{4.578526in}{0.533982in}}{\pgfqpoint{4.589125in}{0.529592in}}{\pgfqpoint{4.600175in}{0.529592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188961in}{0.707171in}}%
\pgfpathcurveto{\pgfqpoint{4.200011in}{0.707171in}}{\pgfqpoint{4.210610in}{0.711562in}}{\pgfqpoint{4.218424in}{0.719375in}}%
\pgfpathcurveto{\pgfqpoint{4.226238in}{0.727189in}}{\pgfqpoint{4.230628in}{0.737788in}}{\pgfqpoint{4.230628in}{0.748838in}}%
\pgfpathcurveto{\pgfqpoint{4.230628in}{0.759888in}}{\pgfqpoint{4.226238in}{0.770487in}}{\pgfqpoint{4.218424in}{0.778301in}}%
\pgfpathcurveto{\pgfqpoint{4.210610in}{0.786114in}}{\pgfqpoint{4.200011in}{0.790505in}}{\pgfqpoint{4.188961in}{0.790505in}}%
\pgfpathcurveto{\pgfqpoint{4.177911in}{0.790505in}}{\pgfqpoint{4.167312in}{0.786114in}}{\pgfqpoint{4.159498in}{0.778301in}}%
\pgfpathcurveto{\pgfqpoint{4.151685in}{0.770487in}}{\pgfqpoint{4.147294in}{0.759888in}}{\pgfqpoint{4.147294in}{0.748838in}}%
\pgfpathcurveto{\pgfqpoint{4.147294in}{0.737788in}}{\pgfqpoint{4.151685in}{0.727189in}}{\pgfqpoint{4.159498in}{0.719375in}}%
\pgfpathcurveto{\pgfqpoint{4.167312in}{0.711562in}}{\pgfqpoint{4.177911in}{0.707171in}}{\pgfqpoint{4.188961in}{0.707171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144345in}{0.784981in}}%
\pgfpathcurveto{\pgfqpoint{4.155395in}{0.784981in}}{\pgfqpoint{4.165994in}{0.789371in}}{\pgfqpoint{4.173808in}{0.797185in}}%
\pgfpathcurveto{\pgfqpoint{4.181621in}{0.804999in}}{\pgfqpoint{4.186012in}{0.815598in}}{\pgfqpoint{4.186012in}{0.826648in}}%
\pgfpathcurveto{\pgfqpoint{4.186012in}{0.837698in}}{\pgfqpoint{4.181621in}{0.848297in}}{\pgfqpoint{4.173808in}{0.856111in}}%
\pgfpathcurveto{\pgfqpoint{4.165994in}{0.863924in}}{\pgfqpoint{4.155395in}{0.868314in}}{\pgfqpoint{4.144345in}{0.868314in}}%
\pgfpathcurveto{\pgfqpoint{4.133295in}{0.868314in}}{\pgfqpoint{4.122696in}{0.863924in}}{\pgfqpoint{4.114882in}{0.856111in}}%
\pgfpathcurveto{\pgfqpoint{4.107068in}{0.848297in}}{\pgfqpoint{4.102678in}{0.837698in}}{\pgfqpoint{4.102678in}{0.826648in}}%
\pgfpathcurveto{\pgfqpoint{4.102678in}{0.815598in}}{\pgfqpoint{4.107068in}{0.804999in}}{\pgfqpoint{4.114882in}{0.797185in}}%
\pgfpathcurveto{\pgfqpoint{4.122696in}{0.789371in}}{\pgfqpoint{4.133295in}{0.784981in}}{\pgfqpoint{4.144345in}{0.784981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350832in}{0.565777in}}%
\pgfpathcurveto{\pgfqpoint{4.361882in}{0.565777in}}{\pgfqpoint{4.372481in}{0.570168in}}{\pgfqpoint{4.380294in}{0.577981in}}%
\pgfpathcurveto{\pgfqpoint{4.388108in}{0.585795in}}{\pgfqpoint{4.392498in}{0.596394in}}{\pgfqpoint{4.392498in}{0.607444in}}%
\pgfpathcurveto{\pgfqpoint{4.392498in}{0.618494in}}{\pgfqpoint{4.388108in}{0.629093in}}{\pgfqpoint{4.380294in}{0.636907in}}%
\pgfpathcurveto{\pgfqpoint{4.372481in}{0.644720in}}{\pgfqpoint{4.361882in}{0.649111in}}{\pgfqpoint{4.350832in}{0.649111in}}%
\pgfpathcurveto{\pgfqpoint{4.339782in}{0.649111in}}{\pgfqpoint{4.329182in}{0.644720in}}{\pgfqpoint{4.321369in}{0.636907in}}%
\pgfpathcurveto{\pgfqpoint{4.313555in}{0.629093in}}{\pgfqpoint{4.309165in}{0.618494in}}{\pgfqpoint{4.309165in}{0.607444in}}%
\pgfpathcurveto{\pgfqpoint{4.309165in}{0.596394in}}{\pgfqpoint{4.313555in}{0.585795in}}{\pgfqpoint{4.321369in}{0.577981in}}%
\pgfpathcurveto{\pgfqpoint{4.329182in}{0.570168in}}{\pgfqpoint{4.339782in}{0.565777in}}{\pgfqpoint{4.350832in}{0.565777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420319in}{0.774425in}}%
\pgfpathcurveto{\pgfqpoint{4.431369in}{0.774425in}}{\pgfqpoint{4.441968in}{0.778815in}}{\pgfqpoint{4.449782in}{0.786629in}}%
\pgfpathcurveto{\pgfqpoint{4.457595in}{0.794442in}}{\pgfqpoint{4.461986in}{0.805042in}}{\pgfqpoint{4.461986in}{0.816092in}}%
\pgfpathcurveto{\pgfqpoint{4.461986in}{0.827142in}}{\pgfqpoint{4.457595in}{0.837741in}}{\pgfqpoint{4.449782in}{0.845554in}}%
\pgfpathcurveto{\pgfqpoint{4.441968in}{0.853368in}}{\pgfqpoint{4.431369in}{0.857758in}}{\pgfqpoint{4.420319in}{0.857758in}}%
\pgfpathcurveto{\pgfqpoint{4.409269in}{0.857758in}}{\pgfqpoint{4.398670in}{0.853368in}}{\pgfqpoint{4.390856in}{0.845554in}}%
\pgfpathcurveto{\pgfqpoint{4.383043in}{0.837741in}}{\pgfqpoint{4.378652in}{0.827142in}}{\pgfqpoint{4.378652in}{0.816092in}}%
\pgfpathcurveto{\pgfqpoint{4.378652in}{0.805042in}}{\pgfqpoint{4.383043in}{0.794442in}}{\pgfqpoint{4.390856in}{0.786629in}}%
\pgfpathcurveto{\pgfqpoint{4.398670in}{0.778815in}}{\pgfqpoint{4.409269in}{0.774425in}}{\pgfqpoint{4.420319in}{0.774425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218320in}{0.551450in}}%
\pgfpathcurveto{\pgfqpoint{4.229371in}{0.551450in}}{\pgfqpoint{4.239970in}{0.555840in}}{\pgfqpoint{4.247783in}{0.563654in}}%
\pgfpathcurveto{\pgfqpoint{4.255597in}{0.571467in}}{\pgfqpoint{4.259987in}{0.582066in}}{\pgfqpoint{4.259987in}{0.593116in}}%
\pgfpathcurveto{\pgfqpoint{4.259987in}{0.604167in}}{\pgfqpoint{4.255597in}{0.614766in}}{\pgfqpoint{4.247783in}{0.622579in}}%
\pgfpathcurveto{\pgfqpoint{4.239970in}{0.630393in}}{\pgfqpoint{4.229371in}{0.634783in}}{\pgfqpoint{4.218320in}{0.634783in}}%
\pgfpathcurveto{\pgfqpoint{4.207270in}{0.634783in}}{\pgfqpoint{4.196671in}{0.630393in}}{\pgfqpoint{4.188858in}{0.622579in}}%
\pgfpathcurveto{\pgfqpoint{4.181044in}{0.614766in}}{\pgfqpoint{4.176654in}{0.604167in}}{\pgfqpoint{4.176654in}{0.593116in}}%
\pgfpathcurveto{\pgfqpoint{4.176654in}{0.582066in}}{\pgfqpoint{4.181044in}{0.571467in}}{\pgfqpoint{4.188858in}{0.563654in}}%
\pgfpathcurveto{\pgfqpoint{4.196671in}{0.555840in}}{\pgfqpoint{4.207270in}{0.551450in}}{\pgfqpoint{4.218320in}{0.551450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247479in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{4.258529in}{0.661061in}}{\pgfqpoint{4.269128in}{0.665452in}}{\pgfqpoint{4.276941in}{0.673265in}}%
\pgfpathcurveto{\pgfqpoint{4.284755in}{0.681079in}}{\pgfqpoint{4.289145in}{0.691678in}}{\pgfqpoint{4.289145in}{0.702728in}}%
\pgfpathcurveto{\pgfqpoint{4.289145in}{0.713778in}}{\pgfqpoint{4.284755in}{0.724377in}}{\pgfqpoint{4.276941in}{0.732191in}}%
\pgfpathcurveto{\pgfqpoint{4.269128in}{0.740004in}}{\pgfqpoint{4.258529in}{0.744395in}}{\pgfqpoint{4.247479in}{0.744395in}}%
\pgfpathcurveto{\pgfqpoint{4.236428in}{0.744395in}}{\pgfqpoint{4.225829in}{0.740004in}}{\pgfqpoint{4.218016in}{0.732191in}}%
\pgfpathcurveto{\pgfqpoint{4.210202in}{0.724377in}}{\pgfqpoint{4.205812in}{0.713778in}}{\pgfqpoint{4.205812in}{0.702728in}}%
\pgfpathcurveto{\pgfqpoint{4.205812in}{0.691678in}}{\pgfqpoint{4.210202in}{0.681079in}}{\pgfqpoint{4.218016in}{0.673265in}}%
\pgfpathcurveto{\pgfqpoint{4.225829in}{0.665452in}}{\pgfqpoint{4.236428in}{0.661061in}}{\pgfqpoint{4.247479in}{0.661061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387504in}{0.523485in}}%
\pgfpathcurveto{\pgfqpoint{4.398554in}{0.523485in}}{\pgfqpoint{4.409153in}{0.527875in}}{\pgfqpoint{4.416967in}{0.535688in}}%
\pgfpathcurveto{\pgfqpoint{4.424780in}{0.543502in}}{\pgfqpoint{4.429171in}{0.554101in}}{\pgfqpoint{4.429171in}{0.565151in}}%
\pgfpathcurveto{\pgfqpoint{4.429171in}{0.576201in}}{\pgfqpoint{4.424780in}{0.586800in}}{\pgfqpoint{4.416967in}{0.594614in}}%
\pgfpathcurveto{\pgfqpoint{4.409153in}{0.602428in}}{\pgfqpoint{4.398554in}{0.606818in}}{\pgfqpoint{4.387504in}{0.606818in}}%
\pgfpathcurveto{\pgfqpoint{4.376454in}{0.606818in}}{\pgfqpoint{4.365855in}{0.602428in}}{\pgfqpoint{4.358041in}{0.594614in}}%
\pgfpathcurveto{\pgfqpoint{4.350227in}{0.586800in}}{\pgfqpoint{4.345837in}{0.576201in}}{\pgfqpoint{4.345837in}{0.565151in}}%
\pgfpathcurveto{\pgfqpoint{4.345837in}{0.554101in}}{\pgfqpoint{4.350227in}{0.543502in}}{\pgfqpoint{4.358041in}{0.535688in}}%
\pgfpathcurveto{\pgfqpoint{4.365855in}{0.527875in}}{\pgfqpoint{4.376454in}{0.523485in}}{\pgfqpoint{4.387504in}{0.523485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303447in}{0.555269in}}%
\pgfpathcurveto{\pgfqpoint{4.314497in}{0.555269in}}{\pgfqpoint{4.325096in}{0.559659in}}{\pgfqpoint{4.332910in}{0.567473in}}%
\pgfpathcurveto{\pgfqpoint{4.340724in}{0.575287in}}{\pgfqpoint{4.345114in}{0.585886in}}{\pgfqpoint{4.345114in}{0.596936in}}%
\pgfpathcurveto{\pgfqpoint{4.345114in}{0.607986in}}{\pgfqpoint{4.340724in}{0.618585in}}{\pgfqpoint{4.332910in}{0.626398in}}%
\pgfpathcurveto{\pgfqpoint{4.325096in}{0.634212in}}{\pgfqpoint{4.314497in}{0.638602in}}{\pgfqpoint{4.303447in}{0.638602in}}%
\pgfpathcurveto{\pgfqpoint{4.292397in}{0.638602in}}{\pgfqpoint{4.281798in}{0.634212in}}{\pgfqpoint{4.273985in}{0.626398in}}%
\pgfpathcurveto{\pgfqpoint{4.266171in}{0.618585in}}{\pgfqpoint{4.261781in}{0.607986in}}{\pgfqpoint{4.261781in}{0.596936in}}%
\pgfpathcurveto{\pgfqpoint{4.261781in}{0.585886in}}{\pgfqpoint{4.266171in}{0.575287in}}{\pgfqpoint{4.273985in}{0.567473in}}%
\pgfpathcurveto{\pgfqpoint{4.281798in}{0.559659in}}{\pgfqpoint{4.292397in}{0.555269in}}{\pgfqpoint{4.303447in}{0.555269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414726in}{0.676643in}}%
\pgfpathcurveto{\pgfqpoint{4.425776in}{0.676643in}}{\pgfqpoint{4.436375in}{0.681033in}}{\pgfqpoint{4.444189in}{0.688846in}}%
\pgfpathcurveto{\pgfqpoint{4.452003in}{0.696660in}}{\pgfqpoint{4.456393in}{0.707259in}}{\pgfqpoint{4.456393in}{0.718309in}}%
\pgfpathcurveto{\pgfqpoint{4.456393in}{0.729359in}}{\pgfqpoint{4.452003in}{0.739958in}}{\pgfqpoint{4.444189in}{0.747772in}}%
\pgfpathcurveto{\pgfqpoint{4.436375in}{0.755586in}}{\pgfqpoint{4.425776in}{0.759976in}}{\pgfqpoint{4.414726in}{0.759976in}}%
\pgfpathcurveto{\pgfqpoint{4.403676in}{0.759976in}}{\pgfqpoint{4.393077in}{0.755586in}}{\pgfqpoint{4.385263in}{0.747772in}}%
\pgfpathcurveto{\pgfqpoint{4.377450in}{0.739958in}}{\pgfqpoint{4.373060in}{0.729359in}}{\pgfqpoint{4.373060in}{0.718309in}}%
\pgfpathcurveto{\pgfqpoint{4.373060in}{0.707259in}}{\pgfqpoint{4.377450in}{0.696660in}}{\pgfqpoint{4.385263in}{0.688846in}}%
\pgfpathcurveto{\pgfqpoint{4.393077in}{0.681033in}}{\pgfqpoint{4.403676in}{0.676643in}}{\pgfqpoint{4.414726in}{0.676643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012928in}{0.641627in}}%
\pgfpathcurveto{\pgfqpoint{4.023978in}{0.641627in}}{\pgfqpoint{4.034577in}{0.646018in}}{\pgfqpoint{4.042391in}{0.653831in}}%
\pgfpathcurveto{\pgfqpoint{4.050204in}{0.661645in}}{\pgfqpoint{4.054595in}{0.672244in}}{\pgfqpoint{4.054595in}{0.683294in}}%
\pgfpathcurveto{\pgfqpoint{4.054595in}{0.694344in}}{\pgfqpoint{4.050204in}{0.704943in}}{\pgfqpoint{4.042391in}{0.712757in}}%
\pgfpathcurveto{\pgfqpoint{4.034577in}{0.720570in}}{\pgfqpoint{4.023978in}{0.724961in}}{\pgfqpoint{4.012928in}{0.724961in}}%
\pgfpathcurveto{\pgfqpoint{4.001878in}{0.724961in}}{\pgfqpoint{3.991279in}{0.720570in}}{\pgfqpoint{3.983465in}{0.712757in}}%
\pgfpathcurveto{\pgfqpoint{3.975652in}{0.704943in}}{\pgfqpoint{3.971261in}{0.694344in}}{\pgfqpoint{3.971261in}{0.683294in}}%
\pgfpathcurveto{\pgfqpoint{3.971261in}{0.672244in}}{\pgfqpoint{3.975652in}{0.661645in}}{\pgfqpoint{3.983465in}{0.653831in}}%
\pgfpathcurveto{\pgfqpoint{3.991279in}{0.646018in}}{\pgfqpoint{4.001878in}{0.641627in}}{\pgfqpoint{4.012928in}{0.641627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138060in}{0.488064in}}%
\pgfpathcurveto{\pgfqpoint{4.149110in}{0.488064in}}{\pgfqpoint{4.159709in}{0.492454in}}{\pgfqpoint{4.167522in}{0.500268in}}%
\pgfpathcurveto{\pgfqpoint{4.175336in}{0.508081in}}{\pgfqpoint{4.179726in}{0.518680in}}{\pgfqpoint{4.179726in}{0.529730in}}%
\pgfpathcurveto{\pgfqpoint{4.179726in}{0.540781in}}{\pgfqpoint{4.175336in}{0.551380in}}{\pgfqpoint{4.167522in}{0.559193in}}%
\pgfpathcurveto{\pgfqpoint{4.159709in}{0.567007in}}{\pgfqpoint{4.149110in}{0.571397in}}{\pgfqpoint{4.138060in}{0.571397in}}%
\pgfpathcurveto{\pgfqpoint{4.127010in}{0.571397in}}{\pgfqpoint{4.116410in}{0.567007in}}{\pgfqpoint{4.108597in}{0.559193in}}%
\pgfpathcurveto{\pgfqpoint{4.100783in}{0.551380in}}{\pgfqpoint{4.096393in}{0.540781in}}{\pgfqpoint{4.096393in}{0.529730in}}%
\pgfpathcurveto{\pgfqpoint{4.096393in}{0.518680in}}{\pgfqpoint{4.100783in}{0.508081in}}{\pgfqpoint{4.108597in}{0.500268in}}%
\pgfpathcurveto{\pgfqpoint{4.116410in}{0.492454in}}{\pgfqpoint{4.127010in}{0.488064in}}{\pgfqpoint{4.138060in}{0.488064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380042in}{0.534449in}}%
\pgfpathcurveto{\pgfqpoint{4.391092in}{0.534449in}}{\pgfqpoint{4.401691in}{0.538840in}}{\pgfqpoint{4.409505in}{0.546653in}}%
\pgfpathcurveto{\pgfqpoint{4.417318in}{0.554467in}}{\pgfqpoint{4.421709in}{0.565066in}}{\pgfqpoint{4.421709in}{0.576116in}}%
\pgfpathcurveto{\pgfqpoint{4.421709in}{0.587166in}}{\pgfqpoint{4.417318in}{0.597765in}}{\pgfqpoint{4.409505in}{0.605579in}}%
\pgfpathcurveto{\pgfqpoint{4.401691in}{0.613392in}}{\pgfqpoint{4.391092in}{0.617783in}}{\pgfqpoint{4.380042in}{0.617783in}}%
\pgfpathcurveto{\pgfqpoint{4.368992in}{0.617783in}}{\pgfqpoint{4.358393in}{0.613392in}}{\pgfqpoint{4.350579in}{0.605579in}}%
\pgfpathcurveto{\pgfqpoint{4.342766in}{0.597765in}}{\pgfqpoint{4.338375in}{0.587166in}}{\pgfqpoint{4.338375in}{0.576116in}}%
\pgfpathcurveto{\pgfqpoint{4.338375in}{0.565066in}}{\pgfqpoint{4.342766in}{0.554467in}}{\pgfqpoint{4.350579in}{0.546653in}}%
\pgfpathcurveto{\pgfqpoint{4.358393in}{0.538840in}}{\pgfqpoint{4.368992in}{0.534449in}}{\pgfqpoint{4.380042in}{0.534449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169402in}{0.669875in}}%
\pgfpathcurveto{\pgfqpoint{4.180452in}{0.669875in}}{\pgfqpoint{4.191051in}{0.674265in}}{\pgfqpoint{4.198865in}{0.682079in}}%
\pgfpathcurveto{\pgfqpoint{4.206678in}{0.689892in}}{\pgfqpoint{4.211069in}{0.700492in}}{\pgfqpoint{4.211069in}{0.711542in}}%
\pgfpathcurveto{\pgfqpoint{4.211069in}{0.722592in}}{\pgfqpoint{4.206678in}{0.733191in}}{\pgfqpoint{4.198865in}{0.741004in}}%
\pgfpathcurveto{\pgfqpoint{4.191051in}{0.748818in}}{\pgfqpoint{4.180452in}{0.753208in}}{\pgfqpoint{4.169402in}{0.753208in}}%
\pgfpathcurveto{\pgfqpoint{4.158352in}{0.753208in}}{\pgfqpoint{4.147753in}{0.748818in}}{\pgfqpoint{4.139939in}{0.741004in}}%
\pgfpathcurveto{\pgfqpoint{4.132125in}{0.733191in}}{\pgfqpoint{4.127735in}{0.722592in}}{\pgfqpoint{4.127735in}{0.711542in}}%
\pgfpathcurveto{\pgfqpoint{4.127735in}{0.700492in}}{\pgfqpoint{4.132125in}{0.689892in}}{\pgfqpoint{4.139939in}{0.682079in}}%
\pgfpathcurveto{\pgfqpoint{4.147753in}{0.674265in}}{\pgfqpoint{4.158352in}{0.669875in}}{\pgfqpoint{4.169402in}{0.669875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206487in}{0.545493in}}%
\pgfpathcurveto{\pgfqpoint{4.217537in}{0.545493in}}{\pgfqpoint{4.228136in}{0.549883in}}{\pgfqpoint{4.235950in}{0.557697in}}%
\pgfpathcurveto{\pgfqpoint{4.243764in}{0.565511in}}{\pgfqpoint{4.248154in}{0.576110in}}{\pgfqpoint{4.248154in}{0.587160in}}%
\pgfpathcurveto{\pgfqpoint{4.248154in}{0.598210in}}{\pgfqpoint{4.243764in}{0.608809in}}{\pgfqpoint{4.235950in}{0.616623in}}%
\pgfpathcurveto{\pgfqpoint{4.228136in}{0.624436in}}{\pgfqpoint{4.217537in}{0.628827in}}{\pgfqpoint{4.206487in}{0.628827in}}%
\pgfpathcurveto{\pgfqpoint{4.195437in}{0.628827in}}{\pgfqpoint{4.184838in}{0.624436in}}{\pgfqpoint{4.177024in}{0.616623in}}%
\pgfpathcurveto{\pgfqpoint{4.169211in}{0.608809in}}{\pgfqpoint{4.164821in}{0.598210in}}{\pgfqpoint{4.164821in}{0.587160in}}%
\pgfpathcurveto{\pgfqpoint{4.164821in}{0.576110in}}{\pgfqpoint{4.169211in}{0.565511in}}{\pgfqpoint{4.177024in}{0.557697in}}%
\pgfpathcurveto{\pgfqpoint{4.184838in}{0.549883in}}{\pgfqpoint{4.195437in}{0.545493in}}{\pgfqpoint{4.206487in}{0.545493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093414in}{0.409890in}}%
\pgfpathcurveto{\pgfqpoint{4.104464in}{0.409890in}}{\pgfqpoint{4.115063in}{0.414280in}}{\pgfqpoint{4.122876in}{0.422093in}}%
\pgfpathcurveto{\pgfqpoint{4.130690in}{0.429907in}}{\pgfqpoint{4.135080in}{0.440506in}}{\pgfqpoint{4.135080in}{0.451556in}}%
\pgfpathcurveto{\pgfqpoint{4.135080in}{0.462606in}}{\pgfqpoint{4.130690in}{0.473205in}}{\pgfqpoint{4.122876in}{0.481019in}}%
\pgfpathcurveto{\pgfqpoint{4.115063in}{0.488833in}}{\pgfqpoint{4.104464in}{0.493223in}}{\pgfqpoint{4.093414in}{0.493223in}}%
\pgfpathcurveto{\pgfqpoint{4.082363in}{0.493223in}}{\pgfqpoint{4.071764in}{0.488833in}}{\pgfqpoint{4.063951in}{0.481019in}}%
\pgfpathcurveto{\pgfqpoint{4.056137in}{0.473205in}}{\pgfqpoint{4.051747in}{0.462606in}}{\pgfqpoint{4.051747in}{0.451556in}}%
\pgfpathcurveto{\pgfqpoint{4.051747in}{0.440506in}}{\pgfqpoint{4.056137in}{0.429907in}}{\pgfqpoint{4.063951in}{0.422093in}}%
\pgfpathcurveto{\pgfqpoint{4.071764in}{0.414280in}}{\pgfqpoint{4.082363in}{0.409890in}}{\pgfqpoint{4.093414in}{0.409890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295824in}{0.540608in}}%
\pgfpathcurveto{\pgfqpoint{4.306874in}{0.540608in}}{\pgfqpoint{4.317473in}{0.544999in}}{\pgfqpoint{4.325286in}{0.552812in}}%
\pgfpathcurveto{\pgfqpoint{4.333100in}{0.560626in}}{\pgfqpoint{4.337490in}{0.571225in}}{\pgfqpoint{4.337490in}{0.582275in}}%
\pgfpathcurveto{\pgfqpoint{4.337490in}{0.593325in}}{\pgfqpoint{4.333100in}{0.603924in}}{\pgfqpoint{4.325286in}{0.611738in}}%
\pgfpathcurveto{\pgfqpoint{4.317473in}{0.619551in}}{\pgfqpoint{4.306874in}{0.623942in}}{\pgfqpoint{4.295824in}{0.623942in}}%
\pgfpathcurveto{\pgfqpoint{4.284774in}{0.623942in}}{\pgfqpoint{4.274175in}{0.619551in}}{\pgfqpoint{4.266361in}{0.611738in}}%
\pgfpathcurveto{\pgfqpoint{4.258547in}{0.603924in}}{\pgfqpoint{4.254157in}{0.593325in}}{\pgfqpoint{4.254157in}{0.582275in}}%
\pgfpathcurveto{\pgfqpoint{4.254157in}{0.571225in}}{\pgfqpoint{4.258547in}{0.560626in}}{\pgfqpoint{4.266361in}{0.552812in}}%
\pgfpathcurveto{\pgfqpoint{4.274175in}{0.544999in}}{\pgfqpoint{4.284774in}{0.540608in}}{\pgfqpoint{4.295824in}{0.540608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379006in}{0.561931in}}%
\pgfpathcurveto{\pgfqpoint{4.390056in}{0.561931in}}{\pgfqpoint{4.400655in}{0.566321in}}{\pgfqpoint{4.408468in}{0.574135in}}%
\pgfpathcurveto{\pgfqpoint{4.416282in}{0.581949in}}{\pgfqpoint{4.420672in}{0.592548in}}{\pgfqpoint{4.420672in}{0.603598in}}%
\pgfpathcurveto{\pgfqpoint{4.420672in}{0.614648in}}{\pgfqpoint{4.416282in}{0.625247in}}{\pgfqpoint{4.408468in}{0.633061in}}%
\pgfpathcurveto{\pgfqpoint{4.400655in}{0.640874in}}{\pgfqpoint{4.390056in}{0.645264in}}{\pgfqpoint{4.379006in}{0.645264in}}%
\pgfpathcurveto{\pgfqpoint{4.367955in}{0.645264in}}{\pgfqpoint{4.357356in}{0.640874in}}{\pgfqpoint{4.349543in}{0.633061in}}%
\pgfpathcurveto{\pgfqpoint{4.341729in}{0.625247in}}{\pgfqpoint{4.337339in}{0.614648in}}{\pgfqpoint{4.337339in}{0.603598in}}%
\pgfpathcurveto{\pgfqpoint{4.337339in}{0.592548in}}{\pgfqpoint{4.341729in}{0.581949in}}{\pgfqpoint{4.349543in}{0.574135in}}%
\pgfpathcurveto{\pgfqpoint{4.357356in}{0.566321in}}{\pgfqpoint{4.367955in}{0.561931in}}{\pgfqpoint{4.379006in}{0.561931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011451in}{0.656103in}}%
\pgfpathcurveto{\pgfqpoint{4.022502in}{0.656103in}}{\pgfqpoint{4.033101in}{0.660493in}}{\pgfqpoint{4.040914in}{0.668307in}}%
\pgfpathcurveto{\pgfqpoint{4.048728in}{0.676121in}}{\pgfqpoint{4.053118in}{0.686720in}}{\pgfqpoint{4.053118in}{0.697770in}}%
\pgfpathcurveto{\pgfqpoint{4.053118in}{0.708820in}}{\pgfqpoint{4.048728in}{0.719419in}}{\pgfqpoint{4.040914in}{0.727233in}}%
\pgfpathcurveto{\pgfqpoint{4.033101in}{0.735046in}}{\pgfqpoint{4.022502in}{0.739437in}}{\pgfqpoint{4.011451in}{0.739437in}}%
\pgfpathcurveto{\pgfqpoint{4.000401in}{0.739437in}}{\pgfqpoint{3.989802in}{0.735046in}}{\pgfqpoint{3.981989in}{0.727233in}}%
\pgfpathcurveto{\pgfqpoint{3.974175in}{0.719419in}}{\pgfqpoint{3.969785in}{0.708820in}}{\pgfqpoint{3.969785in}{0.697770in}}%
\pgfpathcurveto{\pgfqpoint{3.969785in}{0.686720in}}{\pgfqpoint{3.974175in}{0.676121in}}{\pgfqpoint{3.981989in}{0.668307in}}%
\pgfpathcurveto{\pgfqpoint{3.989802in}{0.660493in}}{\pgfqpoint{4.000401in}{0.656103in}}{\pgfqpoint{4.011451in}{0.656103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280430in}{0.605889in}}%
\pgfpathcurveto{\pgfqpoint{4.291481in}{0.605889in}}{\pgfqpoint{4.302080in}{0.610280in}}{\pgfqpoint{4.309893in}{0.618093in}}%
\pgfpathcurveto{\pgfqpoint{4.317707in}{0.625907in}}{\pgfqpoint{4.322097in}{0.636506in}}{\pgfqpoint{4.322097in}{0.647556in}}%
\pgfpathcurveto{\pgfqpoint{4.322097in}{0.658606in}}{\pgfqpoint{4.317707in}{0.669205in}}{\pgfqpoint{4.309893in}{0.677019in}}%
\pgfpathcurveto{\pgfqpoint{4.302080in}{0.684833in}}{\pgfqpoint{4.291481in}{0.689223in}}{\pgfqpoint{4.280430in}{0.689223in}}%
\pgfpathcurveto{\pgfqpoint{4.269380in}{0.689223in}}{\pgfqpoint{4.258781in}{0.684833in}}{\pgfqpoint{4.250968in}{0.677019in}}%
\pgfpathcurveto{\pgfqpoint{4.243154in}{0.669205in}}{\pgfqpoint{4.238764in}{0.658606in}}{\pgfqpoint{4.238764in}{0.647556in}}%
\pgfpathcurveto{\pgfqpoint{4.238764in}{0.636506in}}{\pgfqpoint{4.243154in}{0.625907in}}{\pgfqpoint{4.250968in}{0.618093in}}%
\pgfpathcurveto{\pgfqpoint{4.258781in}{0.610280in}}{\pgfqpoint{4.269380in}{0.605889in}}{\pgfqpoint{4.280430in}{0.605889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141945in}{0.555872in}}%
\pgfpathcurveto{\pgfqpoint{4.152995in}{0.555872in}}{\pgfqpoint{4.163594in}{0.560262in}}{\pgfqpoint{4.171408in}{0.568076in}}%
\pgfpathcurveto{\pgfqpoint{4.179221in}{0.575889in}}{\pgfqpoint{4.183611in}{0.586488in}}{\pgfqpoint{4.183611in}{0.597538in}}%
\pgfpathcurveto{\pgfqpoint{4.183611in}{0.608589in}}{\pgfqpoint{4.179221in}{0.619188in}}{\pgfqpoint{4.171408in}{0.627001in}}%
\pgfpathcurveto{\pgfqpoint{4.163594in}{0.634815in}}{\pgfqpoint{4.152995in}{0.639205in}}{\pgfqpoint{4.141945in}{0.639205in}}%
\pgfpathcurveto{\pgfqpoint{4.130895in}{0.639205in}}{\pgfqpoint{4.120296in}{0.634815in}}{\pgfqpoint{4.112482in}{0.627001in}}%
\pgfpathcurveto{\pgfqpoint{4.104668in}{0.619188in}}{\pgfqpoint{4.100278in}{0.608589in}}{\pgfqpoint{4.100278in}{0.597538in}}%
\pgfpathcurveto{\pgfqpoint{4.100278in}{0.586488in}}{\pgfqpoint{4.104668in}{0.575889in}}{\pgfqpoint{4.112482in}{0.568076in}}%
\pgfpathcurveto{\pgfqpoint{4.120296in}{0.560262in}}{\pgfqpoint{4.130895in}{0.555872in}}{\pgfqpoint{4.141945in}{0.555872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165922in}{0.625481in}}%
\pgfpathcurveto{\pgfqpoint{4.176972in}{0.625481in}}{\pgfqpoint{4.187571in}{0.629871in}}{\pgfqpoint{4.195385in}{0.637685in}}%
\pgfpathcurveto{\pgfqpoint{4.203198in}{0.645499in}}{\pgfqpoint{4.207589in}{0.656098in}}{\pgfqpoint{4.207589in}{0.667148in}}%
\pgfpathcurveto{\pgfqpoint{4.207589in}{0.678198in}}{\pgfqpoint{4.203198in}{0.688797in}}{\pgfqpoint{4.195385in}{0.696611in}}%
\pgfpathcurveto{\pgfqpoint{4.187571in}{0.704424in}}{\pgfqpoint{4.176972in}{0.708814in}}{\pgfqpoint{4.165922in}{0.708814in}}%
\pgfpathcurveto{\pgfqpoint{4.154872in}{0.708814in}}{\pgfqpoint{4.144273in}{0.704424in}}{\pgfqpoint{4.136459in}{0.696611in}}%
\pgfpathcurveto{\pgfqpoint{4.128646in}{0.688797in}}{\pgfqpoint{4.124255in}{0.678198in}}{\pgfqpoint{4.124255in}{0.667148in}}%
\pgfpathcurveto{\pgfqpoint{4.124255in}{0.656098in}}{\pgfqpoint{4.128646in}{0.645499in}}{\pgfqpoint{4.136459in}{0.637685in}}%
\pgfpathcurveto{\pgfqpoint{4.144273in}{0.629871in}}{\pgfqpoint{4.154872in}{0.625481in}}{\pgfqpoint{4.165922in}{0.625481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148143in}{0.467029in}}%
\pgfpathcurveto{\pgfqpoint{4.159193in}{0.467029in}}{\pgfqpoint{4.169792in}{0.471419in}}{\pgfqpoint{4.177605in}{0.479232in}}%
\pgfpathcurveto{\pgfqpoint{4.185419in}{0.487046in}}{\pgfqpoint{4.189809in}{0.497645in}}{\pgfqpoint{4.189809in}{0.508695in}}%
\pgfpathcurveto{\pgfqpoint{4.189809in}{0.519745in}}{\pgfqpoint{4.185419in}{0.530344in}}{\pgfqpoint{4.177605in}{0.538158in}}%
\pgfpathcurveto{\pgfqpoint{4.169792in}{0.545972in}}{\pgfqpoint{4.159193in}{0.550362in}}{\pgfqpoint{4.148143in}{0.550362in}}%
\pgfpathcurveto{\pgfqpoint{4.137092in}{0.550362in}}{\pgfqpoint{4.126493in}{0.545972in}}{\pgfqpoint{4.118680in}{0.538158in}}%
\pgfpathcurveto{\pgfqpoint{4.110866in}{0.530344in}}{\pgfqpoint{4.106476in}{0.519745in}}{\pgfqpoint{4.106476in}{0.508695in}}%
\pgfpathcurveto{\pgfqpoint{4.106476in}{0.497645in}}{\pgfqpoint{4.110866in}{0.487046in}}{\pgfqpoint{4.118680in}{0.479232in}}%
\pgfpathcurveto{\pgfqpoint{4.126493in}{0.471419in}}{\pgfqpoint{4.137092in}{0.467029in}}{\pgfqpoint{4.148143in}{0.467029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258485in}{0.637361in}}%
\pgfpathcurveto{\pgfqpoint{4.269535in}{0.637361in}}{\pgfqpoint{4.280134in}{0.641751in}}{\pgfqpoint{4.287947in}{0.649565in}}%
\pgfpathcurveto{\pgfqpoint{4.295761in}{0.657379in}}{\pgfqpoint{4.300151in}{0.667978in}}{\pgfqpoint{4.300151in}{0.679028in}}%
\pgfpathcurveto{\pgfqpoint{4.300151in}{0.690078in}}{\pgfqpoint{4.295761in}{0.700677in}}{\pgfqpoint{4.287947in}{0.708491in}}%
\pgfpathcurveto{\pgfqpoint{4.280134in}{0.716304in}}{\pgfqpoint{4.269535in}{0.720695in}}{\pgfqpoint{4.258485in}{0.720695in}}%
\pgfpathcurveto{\pgfqpoint{4.247435in}{0.720695in}}{\pgfqpoint{4.236835in}{0.716304in}}{\pgfqpoint{4.229022in}{0.708491in}}%
\pgfpathcurveto{\pgfqpoint{4.221208in}{0.700677in}}{\pgfqpoint{4.216818in}{0.690078in}}{\pgfqpoint{4.216818in}{0.679028in}}%
\pgfpathcurveto{\pgfqpoint{4.216818in}{0.667978in}}{\pgfqpoint{4.221208in}{0.657379in}}{\pgfqpoint{4.229022in}{0.649565in}}%
\pgfpathcurveto{\pgfqpoint{4.236835in}{0.641751in}}{\pgfqpoint{4.247435in}{0.637361in}}{\pgfqpoint{4.258485in}{0.637361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264397in}{0.822848in}}%
\pgfpathcurveto{\pgfqpoint{4.275447in}{0.822848in}}{\pgfqpoint{4.286046in}{0.827238in}}{\pgfqpoint{4.293860in}{0.835052in}}%
\pgfpathcurveto{\pgfqpoint{4.301673in}{0.842865in}}{\pgfqpoint{4.306063in}{0.853464in}}{\pgfqpoint{4.306063in}{0.864514in}}%
\pgfpathcurveto{\pgfqpoint{4.306063in}{0.875565in}}{\pgfqpoint{4.301673in}{0.886164in}}{\pgfqpoint{4.293860in}{0.893977in}}%
\pgfpathcurveto{\pgfqpoint{4.286046in}{0.901791in}}{\pgfqpoint{4.275447in}{0.906181in}}{\pgfqpoint{4.264397in}{0.906181in}}%
\pgfpathcurveto{\pgfqpoint{4.253347in}{0.906181in}}{\pgfqpoint{4.242748in}{0.901791in}}{\pgfqpoint{4.234934in}{0.893977in}}%
\pgfpathcurveto{\pgfqpoint{4.227120in}{0.886164in}}{\pgfqpoint{4.222730in}{0.875565in}}{\pgfqpoint{4.222730in}{0.864514in}}%
\pgfpathcurveto{\pgfqpoint{4.222730in}{0.853464in}}{\pgfqpoint{4.227120in}{0.842865in}}{\pgfqpoint{4.234934in}{0.835052in}}%
\pgfpathcurveto{\pgfqpoint{4.242748in}{0.827238in}}{\pgfqpoint{4.253347in}{0.822848in}}{\pgfqpoint{4.264397in}{0.822848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412223in}{0.586034in}}%
\pgfpathcurveto{\pgfqpoint{4.423274in}{0.586034in}}{\pgfqpoint{4.433873in}{0.590424in}}{\pgfqpoint{4.441686in}{0.598238in}}%
\pgfpathcurveto{\pgfqpoint{4.449500in}{0.606051in}}{\pgfqpoint{4.453890in}{0.616650in}}{\pgfqpoint{4.453890in}{0.627700in}}%
\pgfpathcurveto{\pgfqpoint{4.453890in}{0.638751in}}{\pgfqpoint{4.449500in}{0.649350in}}{\pgfqpoint{4.441686in}{0.657163in}}%
\pgfpathcurveto{\pgfqpoint{4.433873in}{0.664977in}}{\pgfqpoint{4.423274in}{0.669367in}}{\pgfqpoint{4.412223in}{0.669367in}}%
\pgfpathcurveto{\pgfqpoint{4.401173in}{0.669367in}}{\pgfqpoint{4.390574in}{0.664977in}}{\pgfqpoint{4.382761in}{0.657163in}}%
\pgfpathcurveto{\pgfqpoint{4.374947in}{0.649350in}}{\pgfqpoint{4.370557in}{0.638751in}}{\pgfqpoint{4.370557in}{0.627700in}}%
\pgfpathcurveto{\pgfqpoint{4.370557in}{0.616650in}}{\pgfqpoint{4.374947in}{0.606051in}}{\pgfqpoint{4.382761in}{0.598238in}}%
\pgfpathcurveto{\pgfqpoint{4.390574in}{0.590424in}}{\pgfqpoint{4.401173in}{0.586034in}}{\pgfqpoint{4.412223in}{0.586034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337143in}{0.741043in}}%
\pgfpathcurveto{\pgfqpoint{4.348193in}{0.741043in}}{\pgfqpoint{4.358792in}{0.745433in}}{\pgfqpoint{4.366606in}{0.753247in}}%
\pgfpathcurveto{\pgfqpoint{4.374420in}{0.761060in}}{\pgfqpoint{4.378810in}{0.771659in}}{\pgfqpoint{4.378810in}{0.782709in}}%
\pgfpathcurveto{\pgfqpoint{4.378810in}{0.793759in}}{\pgfqpoint{4.374420in}{0.804358in}}{\pgfqpoint{4.366606in}{0.812172in}}%
\pgfpathcurveto{\pgfqpoint{4.358792in}{0.819986in}}{\pgfqpoint{4.348193in}{0.824376in}}{\pgfqpoint{4.337143in}{0.824376in}}%
\pgfpathcurveto{\pgfqpoint{4.326093in}{0.824376in}}{\pgfqpoint{4.315494in}{0.819986in}}{\pgfqpoint{4.307680in}{0.812172in}}%
\pgfpathcurveto{\pgfqpoint{4.299867in}{0.804358in}}{\pgfqpoint{4.295477in}{0.793759in}}{\pgfqpoint{4.295477in}{0.782709in}}%
\pgfpathcurveto{\pgfqpoint{4.295477in}{0.771659in}}{\pgfqpoint{4.299867in}{0.761060in}}{\pgfqpoint{4.307680in}{0.753247in}}%
\pgfpathcurveto{\pgfqpoint{4.315494in}{0.745433in}}{\pgfqpoint{4.326093in}{0.741043in}}{\pgfqpoint{4.337143in}{0.741043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430029in}{0.655815in}}%
\pgfpathcurveto{\pgfqpoint{4.441079in}{0.655815in}}{\pgfqpoint{4.451678in}{0.660205in}}{\pgfqpoint{4.459492in}{0.668018in}}%
\pgfpathcurveto{\pgfqpoint{4.467305in}{0.675832in}}{\pgfqpoint{4.471695in}{0.686431in}}{\pgfqpoint{4.471695in}{0.697481in}}%
\pgfpathcurveto{\pgfqpoint{4.471695in}{0.708531in}}{\pgfqpoint{4.467305in}{0.719130in}}{\pgfqpoint{4.459492in}{0.726944in}}%
\pgfpathcurveto{\pgfqpoint{4.451678in}{0.734758in}}{\pgfqpoint{4.441079in}{0.739148in}}{\pgfqpoint{4.430029in}{0.739148in}}%
\pgfpathcurveto{\pgfqpoint{4.418979in}{0.739148in}}{\pgfqpoint{4.408380in}{0.734758in}}{\pgfqpoint{4.400566in}{0.726944in}}%
\pgfpathcurveto{\pgfqpoint{4.392752in}{0.719130in}}{\pgfqpoint{4.388362in}{0.708531in}}{\pgfqpoint{4.388362in}{0.697481in}}%
\pgfpathcurveto{\pgfqpoint{4.388362in}{0.686431in}}{\pgfqpoint{4.392752in}{0.675832in}}{\pgfqpoint{4.400566in}{0.668018in}}%
\pgfpathcurveto{\pgfqpoint{4.408380in}{0.660205in}}{\pgfqpoint{4.418979in}{0.655815in}}{\pgfqpoint{4.430029in}{0.655815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449537in}{0.752121in}}%
\pgfpathcurveto{\pgfqpoint{4.460588in}{0.752121in}}{\pgfqpoint{4.471187in}{0.756511in}}{\pgfqpoint{4.479000in}{0.764325in}}%
\pgfpathcurveto{\pgfqpoint{4.486814in}{0.772138in}}{\pgfqpoint{4.491204in}{0.782738in}}{\pgfqpoint{4.491204in}{0.793788in}}%
\pgfpathcurveto{\pgfqpoint{4.491204in}{0.804838in}}{\pgfqpoint{4.486814in}{0.815437in}}{\pgfqpoint{4.479000in}{0.823250in}}%
\pgfpathcurveto{\pgfqpoint{4.471187in}{0.831064in}}{\pgfqpoint{4.460588in}{0.835454in}}{\pgfqpoint{4.449537in}{0.835454in}}%
\pgfpathcurveto{\pgfqpoint{4.438487in}{0.835454in}}{\pgfqpoint{4.427888in}{0.831064in}}{\pgfqpoint{4.420075in}{0.823250in}}%
\pgfpathcurveto{\pgfqpoint{4.412261in}{0.815437in}}{\pgfqpoint{4.407871in}{0.804838in}}{\pgfqpoint{4.407871in}{0.793788in}}%
\pgfpathcurveto{\pgfqpoint{4.407871in}{0.782738in}}{\pgfqpoint{4.412261in}{0.772138in}}{\pgfqpoint{4.420075in}{0.764325in}}%
\pgfpathcurveto{\pgfqpoint{4.427888in}{0.756511in}}{\pgfqpoint{4.438487in}{0.752121in}}{\pgfqpoint{4.449537in}{0.752121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259692in}{0.737901in}}%
\pgfpathcurveto{\pgfqpoint{4.270742in}{0.737901in}}{\pgfqpoint{4.281341in}{0.742291in}}{\pgfqpoint{4.289154in}{0.750105in}}%
\pgfpathcurveto{\pgfqpoint{4.296968in}{0.757919in}}{\pgfqpoint{4.301358in}{0.768518in}}{\pgfqpoint{4.301358in}{0.779568in}}%
\pgfpathcurveto{\pgfqpoint{4.301358in}{0.790618in}}{\pgfqpoint{4.296968in}{0.801217in}}{\pgfqpoint{4.289154in}{0.809031in}}%
\pgfpathcurveto{\pgfqpoint{4.281341in}{0.816844in}}{\pgfqpoint{4.270742in}{0.821234in}}{\pgfqpoint{4.259692in}{0.821234in}}%
\pgfpathcurveto{\pgfqpoint{4.248641in}{0.821234in}}{\pgfqpoint{4.238042in}{0.816844in}}{\pgfqpoint{4.230229in}{0.809031in}}%
\pgfpathcurveto{\pgfqpoint{4.222415in}{0.801217in}}{\pgfqpoint{4.218025in}{0.790618in}}{\pgfqpoint{4.218025in}{0.779568in}}%
\pgfpathcurveto{\pgfqpoint{4.218025in}{0.768518in}}{\pgfqpoint{4.222415in}{0.757919in}}{\pgfqpoint{4.230229in}{0.750105in}}%
\pgfpathcurveto{\pgfqpoint{4.238042in}{0.742291in}}{\pgfqpoint{4.248641in}{0.737901in}}{\pgfqpoint{4.259692in}{0.737901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596288in}{0.649699in}}%
\pgfpathcurveto{\pgfqpoint{4.607338in}{0.649699in}}{\pgfqpoint{4.617937in}{0.654089in}}{\pgfqpoint{4.625751in}{0.661903in}}%
\pgfpathcurveto{\pgfqpoint{4.633564in}{0.669717in}}{\pgfqpoint{4.637955in}{0.680316in}}{\pgfqpoint{4.637955in}{0.691366in}}%
\pgfpathcurveto{\pgfqpoint{4.637955in}{0.702416in}}{\pgfqpoint{4.633564in}{0.713015in}}{\pgfqpoint{4.625751in}{0.720829in}}%
\pgfpathcurveto{\pgfqpoint{4.617937in}{0.728642in}}{\pgfqpoint{4.607338in}{0.733033in}}{\pgfqpoint{4.596288in}{0.733033in}}%
\pgfpathcurveto{\pgfqpoint{4.585238in}{0.733033in}}{\pgfqpoint{4.574639in}{0.728642in}}{\pgfqpoint{4.566825in}{0.720829in}}%
\pgfpathcurveto{\pgfqpoint{4.559012in}{0.713015in}}{\pgfqpoint{4.554621in}{0.702416in}}{\pgfqpoint{4.554621in}{0.691366in}}%
\pgfpathcurveto{\pgfqpoint{4.554621in}{0.680316in}}{\pgfqpoint{4.559012in}{0.669717in}}{\pgfqpoint{4.566825in}{0.661903in}}%
\pgfpathcurveto{\pgfqpoint{4.574639in}{0.654089in}}{\pgfqpoint{4.585238in}{0.649699in}}{\pgfqpoint{4.596288in}{0.649699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135172in}{0.524328in}}%
\pgfpathcurveto{\pgfqpoint{4.146223in}{0.524328in}}{\pgfqpoint{4.156822in}{0.528718in}}{\pgfqpoint{4.164635in}{0.536532in}}%
\pgfpathcurveto{\pgfqpoint{4.172449in}{0.544345in}}{\pgfqpoint{4.176839in}{0.554944in}}{\pgfqpoint{4.176839in}{0.565994in}}%
\pgfpathcurveto{\pgfqpoint{4.176839in}{0.577045in}}{\pgfqpoint{4.172449in}{0.587644in}}{\pgfqpoint{4.164635in}{0.595457in}}%
\pgfpathcurveto{\pgfqpoint{4.156822in}{0.603271in}}{\pgfqpoint{4.146223in}{0.607661in}}{\pgfqpoint{4.135172in}{0.607661in}}%
\pgfpathcurveto{\pgfqpoint{4.124122in}{0.607661in}}{\pgfqpoint{4.113523in}{0.603271in}}{\pgfqpoint{4.105710in}{0.595457in}}%
\pgfpathcurveto{\pgfqpoint{4.097896in}{0.587644in}}{\pgfqpoint{4.093506in}{0.577045in}}{\pgfqpoint{4.093506in}{0.565994in}}%
\pgfpathcurveto{\pgfqpoint{4.093506in}{0.554944in}}{\pgfqpoint{4.097896in}{0.544345in}}{\pgfqpoint{4.105710in}{0.536532in}}%
\pgfpathcurveto{\pgfqpoint{4.113523in}{0.528718in}}{\pgfqpoint{4.124122in}{0.524328in}}{\pgfqpoint{4.135172in}{0.524328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162255in}{0.635262in}}%
\pgfpathcurveto{\pgfqpoint{4.173305in}{0.635262in}}{\pgfqpoint{4.183904in}{0.639652in}}{\pgfqpoint{4.191717in}{0.647466in}}%
\pgfpathcurveto{\pgfqpoint{4.199531in}{0.655280in}}{\pgfqpoint{4.203921in}{0.665879in}}{\pgfqpoint{4.203921in}{0.676929in}}%
\pgfpathcurveto{\pgfqpoint{4.203921in}{0.687979in}}{\pgfqpoint{4.199531in}{0.698578in}}{\pgfqpoint{4.191717in}{0.706392in}}%
\pgfpathcurveto{\pgfqpoint{4.183904in}{0.714205in}}{\pgfqpoint{4.173305in}{0.718595in}}{\pgfqpoint{4.162255in}{0.718595in}}%
\pgfpathcurveto{\pgfqpoint{4.151205in}{0.718595in}}{\pgfqpoint{4.140606in}{0.714205in}}{\pgfqpoint{4.132792in}{0.706392in}}%
\pgfpathcurveto{\pgfqpoint{4.124978in}{0.698578in}}{\pgfqpoint{4.120588in}{0.687979in}}{\pgfqpoint{4.120588in}{0.676929in}}%
\pgfpathcurveto{\pgfqpoint{4.120588in}{0.665879in}}{\pgfqpoint{4.124978in}{0.655280in}}{\pgfqpoint{4.132792in}{0.647466in}}%
\pgfpathcurveto{\pgfqpoint{4.140606in}{0.639652in}}{\pgfqpoint{4.151205in}{0.635262in}}{\pgfqpoint{4.162255in}{0.635262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282845in}{0.528004in}}%
\pgfpathcurveto{\pgfqpoint{4.293895in}{0.528004in}}{\pgfqpoint{4.304494in}{0.532394in}}{\pgfqpoint{4.312308in}{0.540208in}}%
\pgfpathcurveto{\pgfqpoint{4.320121in}{0.548021in}}{\pgfqpoint{4.324512in}{0.558620in}}{\pgfqpoint{4.324512in}{0.569670in}}%
\pgfpathcurveto{\pgfqpoint{4.324512in}{0.580721in}}{\pgfqpoint{4.320121in}{0.591320in}}{\pgfqpoint{4.312308in}{0.599133in}}%
\pgfpathcurveto{\pgfqpoint{4.304494in}{0.606947in}}{\pgfqpoint{4.293895in}{0.611337in}}{\pgfqpoint{4.282845in}{0.611337in}}%
\pgfpathcurveto{\pgfqpoint{4.271795in}{0.611337in}}{\pgfqpoint{4.261196in}{0.606947in}}{\pgfqpoint{4.253382in}{0.599133in}}%
\pgfpathcurveto{\pgfqpoint{4.245569in}{0.591320in}}{\pgfqpoint{4.241178in}{0.580721in}}{\pgfqpoint{4.241178in}{0.569670in}}%
\pgfpathcurveto{\pgfqpoint{4.241178in}{0.558620in}}{\pgfqpoint{4.245569in}{0.548021in}}{\pgfqpoint{4.253382in}{0.540208in}}%
\pgfpathcurveto{\pgfqpoint{4.261196in}{0.532394in}}{\pgfqpoint{4.271795in}{0.528004in}}{\pgfqpoint{4.282845in}{0.528004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285385in}{0.688974in}}%
\pgfpathcurveto{\pgfqpoint{4.296435in}{0.688974in}}{\pgfqpoint{4.307034in}{0.693364in}}{\pgfqpoint{4.314848in}{0.701178in}}%
\pgfpathcurveto{\pgfqpoint{4.322661in}{0.708992in}}{\pgfqpoint{4.327051in}{0.719591in}}{\pgfqpoint{4.327051in}{0.730641in}}%
\pgfpathcurveto{\pgfqpoint{4.327051in}{0.741691in}}{\pgfqpoint{4.322661in}{0.752290in}}{\pgfqpoint{4.314848in}{0.760104in}}%
\pgfpathcurveto{\pgfqpoint{4.307034in}{0.767917in}}{\pgfqpoint{4.296435in}{0.772307in}}{\pgfqpoint{4.285385in}{0.772307in}}%
\pgfpathcurveto{\pgfqpoint{4.274335in}{0.772307in}}{\pgfqpoint{4.263736in}{0.767917in}}{\pgfqpoint{4.255922in}{0.760104in}}%
\pgfpathcurveto{\pgfqpoint{4.248108in}{0.752290in}}{\pgfqpoint{4.243718in}{0.741691in}}{\pgfqpoint{4.243718in}{0.730641in}}%
\pgfpathcurveto{\pgfqpoint{4.243718in}{0.719591in}}{\pgfqpoint{4.248108in}{0.708992in}}{\pgfqpoint{4.255922in}{0.701178in}}%
\pgfpathcurveto{\pgfqpoint{4.263736in}{0.693364in}}{\pgfqpoint{4.274335in}{0.688974in}}{\pgfqpoint{4.285385in}{0.688974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910667in}{0.481436in}}%
\pgfpathcurveto{\pgfqpoint{3.921717in}{0.481436in}}{\pgfqpoint{3.932316in}{0.485826in}}{\pgfqpoint{3.940129in}{0.493639in}}%
\pgfpathcurveto{\pgfqpoint{3.947943in}{0.501453in}}{\pgfqpoint{3.952333in}{0.512052in}}{\pgfqpoint{3.952333in}{0.523102in}}%
\pgfpathcurveto{\pgfqpoint{3.952333in}{0.534152in}}{\pgfqpoint{3.947943in}{0.544751in}}{\pgfqpoint{3.940129in}{0.552565in}}%
\pgfpathcurveto{\pgfqpoint{3.932316in}{0.560379in}}{\pgfqpoint{3.921717in}{0.564769in}}{\pgfqpoint{3.910667in}{0.564769in}}%
\pgfpathcurveto{\pgfqpoint{3.899616in}{0.564769in}}{\pgfqpoint{3.889017in}{0.560379in}}{\pgfqpoint{3.881204in}{0.552565in}}%
\pgfpathcurveto{\pgfqpoint{3.873390in}{0.544751in}}{\pgfqpoint{3.869000in}{0.534152in}}{\pgfqpoint{3.869000in}{0.523102in}}%
\pgfpathcurveto{\pgfqpoint{3.869000in}{0.512052in}}{\pgfqpoint{3.873390in}{0.501453in}}{\pgfqpoint{3.881204in}{0.493639in}}%
\pgfpathcurveto{\pgfqpoint{3.889017in}{0.485826in}}{\pgfqpoint{3.899616in}{0.481436in}}{\pgfqpoint{3.910667in}{0.481436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246758in}{0.629645in}}%
\pgfpathcurveto{\pgfqpoint{4.257808in}{0.629645in}}{\pgfqpoint{4.268407in}{0.634036in}}{\pgfqpoint{4.276220in}{0.641849in}}%
\pgfpathcurveto{\pgfqpoint{4.284034in}{0.649663in}}{\pgfqpoint{4.288424in}{0.660262in}}{\pgfqpoint{4.288424in}{0.671312in}}%
\pgfpathcurveto{\pgfqpoint{4.288424in}{0.682362in}}{\pgfqpoint{4.284034in}{0.692961in}}{\pgfqpoint{4.276220in}{0.700775in}}%
\pgfpathcurveto{\pgfqpoint{4.268407in}{0.708588in}}{\pgfqpoint{4.257808in}{0.712979in}}{\pgfqpoint{4.246758in}{0.712979in}}%
\pgfpathcurveto{\pgfqpoint{4.235708in}{0.712979in}}{\pgfqpoint{4.225108in}{0.708588in}}{\pgfqpoint{4.217295in}{0.700775in}}%
\pgfpathcurveto{\pgfqpoint{4.209481in}{0.692961in}}{\pgfqpoint{4.205091in}{0.682362in}}{\pgfqpoint{4.205091in}{0.671312in}}%
\pgfpathcurveto{\pgfqpoint{4.205091in}{0.660262in}}{\pgfqpoint{4.209481in}{0.649663in}}{\pgfqpoint{4.217295in}{0.641849in}}%
\pgfpathcurveto{\pgfqpoint{4.225108in}{0.634036in}}{\pgfqpoint{4.235708in}{0.629645in}}{\pgfqpoint{4.246758in}{0.629645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214450in}{0.486167in}}%
\pgfpathcurveto{\pgfqpoint{4.225500in}{0.486167in}}{\pgfqpoint{4.236099in}{0.490558in}}{\pgfqpoint{4.243912in}{0.498371in}}%
\pgfpathcurveto{\pgfqpoint{4.251726in}{0.506185in}}{\pgfqpoint{4.256116in}{0.516784in}}{\pgfqpoint{4.256116in}{0.527834in}}%
\pgfpathcurveto{\pgfqpoint{4.256116in}{0.538884in}}{\pgfqpoint{4.251726in}{0.549483in}}{\pgfqpoint{4.243912in}{0.557297in}}%
\pgfpathcurveto{\pgfqpoint{4.236099in}{0.565110in}}{\pgfqpoint{4.225500in}{0.569501in}}{\pgfqpoint{4.214450in}{0.569501in}}%
\pgfpathcurveto{\pgfqpoint{4.203400in}{0.569501in}}{\pgfqpoint{4.192801in}{0.565110in}}{\pgfqpoint{4.184987in}{0.557297in}}%
\pgfpathcurveto{\pgfqpoint{4.177173in}{0.549483in}}{\pgfqpoint{4.172783in}{0.538884in}}{\pgfqpoint{4.172783in}{0.527834in}}%
\pgfpathcurveto{\pgfqpoint{4.172783in}{0.516784in}}{\pgfqpoint{4.177173in}{0.506185in}}{\pgfqpoint{4.184987in}{0.498371in}}%
\pgfpathcurveto{\pgfqpoint{4.192801in}{0.490558in}}{\pgfqpoint{4.203400in}{0.486167in}}{\pgfqpoint{4.214450in}{0.486167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193306in}{0.537600in}}%
\pgfpathcurveto{\pgfqpoint{4.204357in}{0.537600in}}{\pgfqpoint{4.214956in}{0.541990in}}{\pgfqpoint{4.222769in}{0.549804in}}%
\pgfpathcurveto{\pgfqpoint{4.230583in}{0.557617in}}{\pgfqpoint{4.234973in}{0.568216in}}{\pgfqpoint{4.234973in}{0.579266in}}%
\pgfpathcurveto{\pgfqpoint{4.234973in}{0.590316in}}{\pgfqpoint{4.230583in}{0.600915in}}{\pgfqpoint{4.222769in}{0.608729in}}%
\pgfpathcurveto{\pgfqpoint{4.214956in}{0.616543in}}{\pgfqpoint{4.204357in}{0.620933in}}{\pgfqpoint{4.193306in}{0.620933in}}%
\pgfpathcurveto{\pgfqpoint{4.182256in}{0.620933in}}{\pgfqpoint{4.171657in}{0.616543in}}{\pgfqpoint{4.163844in}{0.608729in}}%
\pgfpathcurveto{\pgfqpoint{4.156030in}{0.600915in}}{\pgfqpoint{4.151640in}{0.590316in}}{\pgfqpoint{4.151640in}{0.579266in}}%
\pgfpathcurveto{\pgfqpoint{4.151640in}{0.568216in}}{\pgfqpoint{4.156030in}{0.557617in}}{\pgfqpoint{4.163844in}{0.549804in}}%
\pgfpathcurveto{\pgfqpoint{4.171657in}{0.541990in}}{\pgfqpoint{4.182256in}{0.537600in}}{\pgfqpoint{4.193306in}{0.537600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146085in}{0.672051in}}%
\pgfpathcurveto{\pgfqpoint{4.157135in}{0.672051in}}{\pgfqpoint{4.167734in}{0.676441in}}{\pgfqpoint{4.175547in}{0.684254in}}%
\pgfpathcurveto{\pgfqpoint{4.183361in}{0.692068in}}{\pgfqpoint{4.187751in}{0.702667in}}{\pgfqpoint{4.187751in}{0.713717in}}%
\pgfpathcurveto{\pgfqpoint{4.187751in}{0.724767in}}{\pgfqpoint{4.183361in}{0.735366in}}{\pgfqpoint{4.175547in}{0.743180in}}%
\pgfpathcurveto{\pgfqpoint{4.167734in}{0.750994in}}{\pgfqpoint{4.157135in}{0.755384in}}{\pgfqpoint{4.146085in}{0.755384in}}%
\pgfpathcurveto{\pgfqpoint{4.135035in}{0.755384in}}{\pgfqpoint{4.124435in}{0.750994in}}{\pgfqpoint{4.116622in}{0.743180in}}%
\pgfpathcurveto{\pgfqpoint{4.108808in}{0.735366in}}{\pgfqpoint{4.104418in}{0.724767in}}{\pgfqpoint{4.104418in}{0.713717in}}%
\pgfpathcurveto{\pgfqpoint{4.104418in}{0.702667in}}{\pgfqpoint{4.108808in}{0.692068in}}{\pgfqpoint{4.116622in}{0.684254in}}%
\pgfpathcurveto{\pgfqpoint{4.124435in}{0.676441in}}{\pgfqpoint{4.135035in}{0.672051in}}{\pgfqpoint{4.146085in}{0.672051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302749in}{0.605850in}}%
\pgfpathcurveto{\pgfqpoint{4.313799in}{0.605850in}}{\pgfqpoint{4.324399in}{0.610240in}}{\pgfqpoint{4.332212in}{0.618054in}}%
\pgfpathcurveto{\pgfqpoint{4.340026in}{0.625867in}}{\pgfqpoint{4.344416in}{0.636466in}}{\pgfqpoint{4.344416in}{0.647517in}}%
\pgfpathcurveto{\pgfqpoint{4.344416in}{0.658567in}}{\pgfqpoint{4.340026in}{0.669166in}}{\pgfqpoint{4.332212in}{0.676979in}}%
\pgfpathcurveto{\pgfqpoint{4.324399in}{0.684793in}}{\pgfqpoint{4.313799in}{0.689183in}}{\pgfqpoint{4.302749in}{0.689183in}}%
\pgfpathcurveto{\pgfqpoint{4.291699in}{0.689183in}}{\pgfqpoint{4.281100in}{0.684793in}}{\pgfqpoint{4.273287in}{0.676979in}}%
\pgfpathcurveto{\pgfqpoint{4.265473in}{0.669166in}}{\pgfqpoint{4.261083in}{0.658567in}}{\pgfqpoint{4.261083in}{0.647517in}}%
\pgfpathcurveto{\pgfqpoint{4.261083in}{0.636466in}}{\pgfqpoint{4.265473in}{0.625867in}}{\pgfqpoint{4.273287in}{0.618054in}}%
\pgfpathcurveto{\pgfqpoint{4.281100in}{0.610240in}}{\pgfqpoint{4.291699in}{0.605850in}}{\pgfqpoint{4.302749in}{0.605850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193434in}{0.734839in}}%
\pgfpathcurveto{\pgfqpoint{4.204484in}{0.734839in}}{\pgfqpoint{4.215083in}{0.739230in}}{\pgfqpoint{4.222896in}{0.747043in}}%
\pgfpathcurveto{\pgfqpoint{4.230710in}{0.754857in}}{\pgfqpoint{4.235100in}{0.765456in}}{\pgfqpoint{4.235100in}{0.776506in}}%
\pgfpathcurveto{\pgfqpoint{4.235100in}{0.787556in}}{\pgfqpoint{4.230710in}{0.798155in}}{\pgfqpoint{4.222896in}{0.805969in}}%
\pgfpathcurveto{\pgfqpoint{4.215083in}{0.813782in}}{\pgfqpoint{4.204484in}{0.818173in}}{\pgfqpoint{4.193434in}{0.818173in}}%
\pgfpathcurveto{\pgfqpoint{4.182383in}{0.818173in}}{\pgfqpoint{4.171784in}{0.813782in}}{\pgfqpoint{4.163971in}{0.805969in}}%
\pgfpathcurveto{\pgfqpoint{4.156157in}{0.798155in}}{\pgfqpoint{4.151767in}{0.787556in}}{\pgfqpoint{4.151767in}{0.776506in}}%
\pgfpathcurveto{\pgfqpoint{4.151767in}{0.765456in}}{\pgfqpoint{4.156157in}{0.754857in}}{\pgfqpoint{4.163971in}{0.747043in}}%
\pgfpathcurveto{\pgfqpoint{4.171784in}{0.739230in}}{\pgfqpoint{4.182383in}{0.734839in}}{\pgfqpoint{4.193434in}{0.734839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306140in}{0.497002in}}%
\pgfpathcurveto{\pgfqpoint{4.317190in}{0.497002in}}{\pgfqpoint{4.327789in}{0.501392in}}{\pgfqpoint{4.335603in}{0.509206in}}%
\pgfpathcurveto{\pgfqpoint{4.343416in}{0.517019in}}{\pgfqpoint{4.347806in}{0.527618in}}{\pgfqpoint{4.347806in}{0.538668in}}%
\pgfpathcurveto{\pgfqpoint{4.347806in}{0.549719in}}{\pgfqpoint{4.343416in}{0.560318in}}{\pgfqpoint{4.335603in}{0.568131in}}%
\pgfpathcurveto{\pgfqpoint{4.327789in}{0.575945in}}{\pgfqpoint{4.317190in}{0.580335in}}{\pgfqpoint{4.306140in}{0.580335in}}%
\pgfpathcurveto{\pgfqpoint{4.295090in}{0.580335in}}{\pgfqpoint{4.284491in}{0.575945in}}{\pgfqpoint{4.276677in}{0.568131in}}%
\pgfpathcurveto{\pgfqpoint{4.268863in}{0.560318in}}{\pgfqpoint{4.264473in}{0.549719in}}{\pgfqpoint{4.264473in}{0.538668in}}%
\pgfpathcurveto{\pgfqpoint{4.264473in}{0.527618in}}{\pgfqpoint{4.268863in}{0.517019in}}{\pgfqpoint{4.276677in}{0.509206in}}%
\pgfpathcurveto{\pgfqpoint{4.284491in}{0.501392in}}{\pgfqpoint{4.295090in}{0.497002in}}{\pgfqpoint{4.306140in}{0.497002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566708in}{0.818753in}}%
\pgfpathcurveto{\pgfqpoint{4.577759in}{0.818753in}}{\pgfqpoint{4.588358in}{0.823144in}}{\pgfqpoint{4.596171in}{0.830957in}}%
\pgfpathcurveto{\pgfqpoint{4.603985in}{0.838771in}}{\pgfqpoint{4.608375in}{0.849370in}}{\pgfqpoint{4.608375in}{0.860420in}}%
\pgfpathcurveto{\pgfqpoint{4.608375in}{0.871470in}}{\pgfqpoint{4.603985in}{0.882069in}}{\pgfqpoint{4.596171in}{0.889883in}}%
\pgfpathcurveto{\pgfqpoint{4.588358in}{0.897696in}}{\pgfqpoint{4.577759in}{0.902087in}}{\pgfqpoint{4.566708in}{0.902087in}}%
\pgfpathcurveto{\pgfqpoint{4.555658in}{0.902087in}}{\pgfqpoint{4.545059in}{0.897696in}}{\pgfqpoint{4.537246in}{0.889883in}}%
\pgfpathcurveto{\pgfqpoint{4.529432in}{0.882069in}}{\pgfqpoint{4.525042in}{0.871470in}}{\pgfqpoint{4.525042in}{0.860420in}}%
\pgfpathcurveto{\pgfqpoint{4.525042in}{0.849370in}}{\pgfqpoint{4.529432in}{0.838771in}}{\pgfqpoint{4.537246in}{0.830957in}}%
\pgfpathcurveto{\pgfqpoint{4.545059in}{0.823144in}}{\pgfqpoint{4.555658in}{0.818753in}}{\pgfqpoint{4.566708in}{0.818753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339901in}{0.513263in}}%
\pgfpathcurveto{\pgfqpoint{4.350951in}{0.513263in}}{\pgfqpoint{4.361550in}{0.517653in}}{\pgfqpoint{4.369364in}{0.525467in}}%
\pgfpathcurveto{\pgfqpoint{4.377177in}{0.533281in}}{\pgfqpoint{4.381568in}{0.543880in}}{\pgfqpoint{4.381568in}{0.554930in}}%
\pgfpathcurveto{\pgfqpoint{4.381568in}{0.565980in}}{\pgfqpoint{4.377177in}{0.576579in}}{\pgfqpoint{4.369364in}{0.584393in}}%
\pgfpathcurveto{\pgfqpoint{4.361550in}{0.592206in}}{\pgfqpoint{4.350951in}{0.596596in}}{\pgfqpoint{4.339901in}{0.596596in}}%
\pgfpathcurveto{\pgfqpoint{4.328851in}{0.596596in}}{\pgfqpoint{4.318252in}{0.592206in}}{\pgfqpoint{4.310438in}{0.584393in}}%
\pgfpathcurveto{\pgfqpoint{4.302625in}{0.576579in}}{\pgfqpoint{4.298234in}{0.565980in}}{\pgfqpoint{4.298234in}{0.554930in}}%
\pgfpathcurveto{\pgfqpoint{4.298234in}{0.543880in}}{\pgfqpoint{4.302625in}{0.533281in}}{\pgfqpoint{4.310438in}{0.525467in}}%
\pgfpathcurveto{\pgfqpoint{4.318252in}{0.517653in}}{\pgfqpoint{4.328851in}{0.513263in}}{\pgfqpoint{4.339901in}{0.513263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231619in}{0.649791in}}%
\pgfpathcurveto{\pgfqpoint{4.242669in}{0.649791in}}{\pgfqpoint{4.253268in}{0.654181in}}{\pgfqpoint{4.261082in}{0.661994in}}%
\pgfpathcurveto{\pgfqpoint{4.268896in}{0.669808in}}{\pgfqpoint{4.273286in}{0.680407in}}{\pgfqpoint{4.273286in}{0.691457in}}%
\pgfpathcurveto{\pgfqpoint{4.273286in}{0.702507in}}{\pgfqpoint{4.268896in}{0.713106in}}{\pgfqpoint{4.261082in}{0.720920in}}%
\pgfpathcurveto{\pgfqpoint{4.253268in}{0.728734in}}{\pgfqpoint{4.242669in}{0.733124in}}{\pgfqpoint{4.231619in}{0.733124in}}%
\pgfpathcurveto{\pgfqpoint{4.220569in}{0.733124in}}{\pgfqpoint{4.209970in}{0.728734in}}{\pgfqpoint{4.202157in}{0.720920in}}%
\pgfpathcurveto{\pgfqpoint{4.194343in}{0.713106in}}{\pgfqpoint{4.189953in}{0.702507in}}{\pgfqpoint{4.189953in}{0.691457in}}%
\pgfpathcurveto{\pgfqpoint{4.189953in}{0.680407in}}{\pgfqpoint{4.194343in}{0.669808in}}{\pgfqpoint{4.202157in}{0.661994in}}%
\pgfpathcurveto{\pgfqpoint{4.209970in}{0.654181in}}{\pgfqpoint{4.220569in}{0.649791in}}{\pgfqpoint{4.231619in}{0.649791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282660in}{0.487868in}}%
\pgfpathcurveto{\pgfqpoint{4.293710in}{0.487868in}}{\pgfqpoint{4.304309in}{0.492258in}}{\pgfqpoint{4.312123in}{0.500072in}}%
\pgfpathcurveto{\pgfqpoint{4.319937in}{0.507886in}}{\pgfqpoint{4.324327in}{0.518485in}}{\pgfqpoint{4.324327in}{0.529535in}}%
\pgfpathcurveto{\pgfqpoint{4.324327in}{0.540585in}}{\pgfqpoint{4.319937in}{0.551184in}}{\pgfqpoint{4.312123in}{0.558998in}}%
\pgfpathcurveto{\pgfqpoint{4.304309in}{0.566811in}}{\pgfqpoint{4.293710in}{0.571202in}}{\pgfqpoint{4.282660in}{0.571202in}}%
\pgfpathcurveto{\pgfqpoint{4.271610in}{0.571202in}}{\pgfqpoint{4.261011in}{0.566811in}}{\pgfqpoint{4.253198in}{0.558998in}}%
\pgfpathcurveto{\pgfqpoint{4.245384in}{0.551184in}}{\pgfqpoint{4.240994in}{0.540585in}}{\pgfqpoint{4.240994in}{0.529535in}}%
\pgfpathcurveto{\pgfqpoint{4.240994in}{0.518485in}}{\pgfqpoint{4.245384in}{0.507886in}}{\pgfqpoint{4.253198in}{0.500072in}}%
\pgfpathcurveto{\pgfqpoint{4.261011in}{0.492258in}}{\pgfqpoint{4.271610in}{0.487868in}}{\pgfqpoint{4.282660in}{0.487868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513604in}{0.711862in}}%
\pgfpathcurveto{\pgfqpoint{4.524655in}{0.711862in}}{\pgfqpoint{4.535254in}{0.716252in}}{\pgfqpoint{4.543067in}{0.724066in}}%
\pgfpathcurveto{\pgfqpoint{4.550881in}{0.731879in}}{\pgfqpoint{4.555271in}{0.742478in}}{\pgfqpoint{4.555271in}{0.753528in}}%
\pgfpathcurveto{\pgfqpoint{4.555271in}{0.764579in}}{\pgfqpoint{4.550881in}{0.775178in}}{\pgfqpoint{4.543067in}{0.782991in}}%
\pgfpathcurveto{\pgfqpoint{4.535254in}{0.790805in}}{\pgfqpoint{4.524655in}{0.795195in}}{\pgfqpoint{4.513604in}{0.795195in}}%
\pgfpathcurveto{\pgfqpoint{4.502554in}{0.795195in}}{\pgfqpoint{4.491955in}{0.790805in}}{\pgfqpoint{4.484142in}{0.782991in}}%
\pgfpathcurveto{\pgfqpoint{4.476328in}{0.775178in}}{\pgfqpoint{4.471938in}{0.764579in}}{\pgfqpoint{4.471938in}{0.753528in}}%
\pgfpathcurveto{\pgfqpoint{4.471938in}{0.742478in}}{\pgfqpoint{4.476328in}{0.731879in}}{\pgfqpoint{4.484142in}{0.724066in}}%
\pgfpathcurveto{\pgfqpoint{4.491955in}{0.716252in}}{\pgfqpoint{4.502554in}{0.711862in}}{\pgfqpoint{4.513604in}{0.711862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363391in}{0.471257in}}%
\pgfpathcurveto{\pgfqpoint{4.374441in}{0.471257in}}{\pgfqpoint{4.385040in}{0.475647in}}{\pgfqpoint{4.392854in}{0.483461in}}%
\pgfpathcurveto{\pgfqpoint{4.400667in}{0.491275in}}{\pgfqpoint{4.405057in}{0.501874in}}{\pgfqpoint{4.405057in}{0.512924in}}%
\pgfpathcurveto{\pgfqpoint{4.405057in}{0.523974in}}{\pgfqpoint{4.400667in}{0.534573in}}{\pgfqpoint{4.392854in}{0.542387in}}%
\pgfpathcurveto{\pgfqpoint{4.385040in}{0.550200in}}{\pgfqpoint{4.374441in}{0.554590in}}{\pgfqpoint{4.363391in}{0.554590in}}%
\pgfpathcurveto{\pgfqpoint{4.352341in}{0.554590in}}{\pgfqpoint{4.341742in}{0.550200in}}{\pgfqpoint{4.333928in}{0.542387in}}%
\pgfpathcurveto{\pgfqpoint{4.326114in}{0.534573in}}{\pgfqpoint{4.321724in}{0.523974in}}{\pgfqpoint{4.321724in}{0.512924in}}%
\pgfpathcurveto{\pgfqpoint{4.321724in}{0.501874in}}{\pgfqpoint{4.326114in}{0.491275in}}{\pgfqpoint{4.333928in}{0.483461in}}%
\pgfpathcurveto{\pgfqpoint{4.341742in}{0.475647in}}{\pgfqpoint{4.352341in}{0.471257in}}{\pgfqpoint{4.363391in}{0.471257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248987in}{0.644652in}}%
\pgfpathcurveto{\pgfqpoint{4.260038in}{0.644652in}}{\pgfqpoint{4.270637in}{0.649042in}}{\pgfqpoint{4.278450in}{0.656856in}}%
\pgfpathcurveto{\pgfqpoint{4.286264in}{0.664669in}}{\pgfqpoint{4.290654in}{0.675268in}}{\pgfqpoint{4.290654in}{0.686318in}}%
\pgfpathcurveto{\pgfqpoint{4.290654in}{0.697368in}}{\pgfqpoint{4.286264in}{0.707967in}}{\pgfqpoint{4.278450in}{0.715781in}}%
\pgfpathcurveto{\pgfqpoint{4.270637in}{0.723595in}}{\pgfqpoint{4.260038in}{0.727985in}}{\pgfqpoint{4.248987in}{0.727985in}}%
\pgfpathcurveto{\pgfqpoint{4.237937in}{0.727985in}}{\pgfqpoint{4.227338in}{0.723595in}}{\pgfqpoint{4.219525in}{0.715781in}}%
\pgfpathcurveto{\pgfqpoint{4.211711in}{0.707967in}}{\pgfqpoint{4.207321in}{0.697368in}}{\pgfqpoint{4.207321in}{0.686318in}}%
\pgfpathcurveto{\pgfqpoint{4.207321in}{0.675268in}}{\pgfqpoint{4.211711in}{0.664669in}}{\pgfqpoint{4.219525in}{0.656856in}}%
\pgfpathcurveto{\pgfqpoint{4.227338in}{0.649042in}}{\pgfqpoint{4.237937in}{0.644652in}}{\pgfqpoint{4.248987in}{0.644652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141862in}{0.525504in}}%
\pgfpathcurveto{\pgfqpoint{4.152912in}{0.525504in}}{\pgfqpoint{4.163511in}{0.529894in}}{\pgfqpoint{4.171325in}{0.537708in}}%
\pgfpathcurveto{\pgfqpoint{4.179138in}{0.545522in}}{\pgfqpoint{4.183529in}{0.556121in}}{\pgfqpoint{4.183529in}{0.567171in}}%
\pgfpathcurveto{\pgfqpoint{4.183529in}{0.578221in}}{\pgfqpoint{4.179138in}{0.588820in}}{\pgfqpoint{4.171325in}{0.596633in}}%
\pgfpathcurveto{\pgfqpoint{4.163511in}{0.604447in}}{\pgfqpoint{4.152912in}{0.608837in}}{\pgfqpoint{4.141862in}{0.608837in}}%
\pgfpathcurveto{\pgfqpoint{4.130812in}{0.608837in}}{\pgfqpoint{4.120213in}{0.604447in}}{\pgfqpoint{4.112399in}{0.596633in}}%
\pgfpathcurveto{\pgfqpoint{4.104586in}{0.588820in}}{\pgfqpoint{4.100195in}{0.578221in}}{\pgfqpoint{4.100195in}{0.567171in}}%
\pgfpathcurveto{\pgfqpoint{4.100195in}{0.556121in}}{\pgfqpoint{4.104586in}{0.545522in}}{\pgfqpoint{4.112399in}{0.537708in}}%
\pgfpathcurveto{\pgfqpoint{4.120213in}{0.529894in}}{\pgfqpoint{4.130812in}{0.525504in}}{\pgfqpoint{4.141862in}{0.525504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629114in}{0.341278in}}%
\pgfpathcurveto{\pgfqpoint{4.640164in}{0.341278in}}{\pgfqpoint{4.650763in}{0.345668in}}{\pgfqpoint{4.658576in}{0.353482in}}%
\pgfpathcurveto{\pgfqpoint{4.666390in}{0.361295in}}{\pgfqpoint{4.670780in}{0.371894in}}{\pgfqpoint{4.670780in}{0.382945in}}%
\pgfpathcurveto{\pgfqpoint{4.670780in}{0.393995in}}{\pgfqpoint{4.666390in}{0.404594in}}{\pgfqpoint{4.658576in}{0.412407in}}%
\pgfpathcurveto{\pgfqpoint{4.650763in}{0.420221in}}{\pgfqpoint{4.640164in}{0.424611in}}{\pgfqpoint{4.629114in}{0.424611in}}%
\pgfpathcurveto{\pgfqpoint{4.618063in}{0.424611in}}{\pgfqpoint{4.607464in}{0.420221in}}{\pgfqpoint{4.599651in}{0.412407in}}%
\pgfpathcurveto{\pgfqpoint{4.591837in}{0.404594in}}{\pgfqpoint{4.587447in}{0.393995in}}{\pgfqpoint{4.587447in}{0.382945in}}%
\pgfpathcurveto{\pgfqpoint{4.587447in}{0.371894in}}{\pgfqpoint{4.591837in}{0.361295in}}{\pgfqpoint{4.599651in}{0.353482in}}%
\pgfpathcurveto{\pgfqpoint{4.607464in}{0.345668in}}{\pgfqpoint{4.618063in}{0.341278in}}{\pgfqpoint{4.629114in}{0.341278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183278in}{0.668420in}}%
\pgfpathcurveto{\pgfqpoint{4.194328in}{0.668420in}}{\pgfqpoint{4.204927in}{0.672810in}}{\pgfqpoint{4.212740in}{0.680624in}}%
\pgfpathcurveto{\pgfqpoint{4.220554in}{0.688437in}}{\pgfqpoint{4.224944in}{0.699036in}}{\pgfqpoint{4.224944in}{0.710086in}}%
\pgfpathcurveto{\pgfqpoint{4.224944in}{0.721136in}}{\pgfqpoint{4.220554in}{0.731735in}}{\pgfqpoint{4.212740in}{0.739549in}}%
\pgfpathcurveto{\pgfqpoint{4.204927in}{0.747363in}}{\pgfqpoint{4.194328in}{0.751753in}}{\pgfqpoint{4.183278in}{0.751753in}}%
\pgfpathcurveto{\pgfqpoint{4.172227in}{0.751753in}}{\pgfqpoint{4.161628in}{0.747363in}}{\pgfqpoint{4.153815in}{0.739549in}}%
\pgfpathcurveto{\pgfqpoint{4.146001in}{0.731735in}}{\pgfqpoint{4.141611in}{0.721136in}}{\pgfqpoint{4.141611in}{0.710086in}}%
\pgfpathcurveto{\pgfqpoint{4.141611in}{0.699036in}}{\pgfqpoint{4.146001in}{0.688437in}}{\pgfqpoint{4.153815in}{0.680624in}}%
\pgfpathcurveto{\pgfqpoint{4.161628in}{0.672810in}}{\pgfqpoint{4.172227in}{0.668420in}}{\pgfqpoint{4.183278in}{0.668420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374208in}{0.649304in}}%
\pgfpathcurveto{\pgfqpoint{4.385258in}{0.649304in}}{\pgfqpoint{4.395857in}{0.653695in}}{\pgfqpoint{4.403671in}{0.661508in}}%
\pgfpathcurveto{\pgfqpoint{4.411484in}{0.669322in}}{\pgfqpoint{4.415875in}{0.679921in}}{\pgfqpoint{4.415875in}{0.690971in}}%
\pgfpathcurveto{\pgfqpoint{4.415875in}{0.702021in}}{\pgfqpoint{4.411484in}{0.712620in}}{\pgfqpoint{4.403671in}{0.720434in}}%
\pgfpathcurveto{\pgfqpoint{4.395857in}{0.728247in}}{\pgfqpoint{4.385258in}{0.732638in}}{\pgfqpoint{4.374208in}{0.732638in}}%
\pgfpathcurveto{\pgfqpoint{4.363158in}{0.732638in}}{\pgfqpoint{4.352559in}{0.728247in}}{\pgfqpoint{4.344745in}{0.720434in}}%
\pgfpathcurveto{\pgfqpoint{4.336932in}{0.712620in}}{\pgfqpoint{4.332541in}{0.702021in}}{\pgfqpoint{4.332541in}{0.690971in}}%
\pgfpathcurveto{\pgfqpoint{4.332541in}{0.679921in}}{\pgfqpoint{4.336932in}{0.669322in}}{\pgfqpoint{4.344745in}{0.661508in}}%
\pgfpathcurveto{\pgfqpoint{4.352559in}{0.653695in}}{\pgfqpoint{4.363158in}{0.649304in}}{\pgfqpoint{4.374208in}{0.649304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172740in}{0.550334in}}%
\pgfpathcurveto{\pgfqpoint{4.183790in}{0.550334in}}{\pgfqpoint{4.194389in}{0.554724in}}{\pgfqpoint{4.202203in}{0.562538in}}%
\pgfpathcurveto{\pgfqpoint{4.210017in}{0.570351in}}{\pgfqpoint{4.214407in}{0.580950in}}{\pgfqpoint{4.214407in}{0.592001in}}%
\pgfpathcurveto{\pgfqpoint{4.214407in}{0.603051in}}{\pgfqpoint{4.210017in}{0.613650in}}{\pgfqpoint{4.202203in}{0.621463in}}%
\pgfpathcurveto{\pgfqpoint{4.194389in}{0.629277in}}{\pgfqpoint{4.183790in}{0.633667in}}{\pgfqpoint{4.172740in}{0.633667in}}%
\pgfpathcurveto{\pgfqpoint{4.161690in}{0.633667in}}{\pgfqpoint{4.151091in}{0.629277in}}{\pgfqpoint{4.143277in}{0.621463in}}%
\pgfpathcurveto{\pgfqpoint{4.135464in}{0.613650in}}{\pgfqpoint{4.131073in}{0.603051in}}{\pgfqpoint{4.131073in}{0.592001in}}%
\pgfpathcurveto{\pgfqpoint{4.131073in}{0.580950in}}{\pgfqpoint{4.135464in}{0.570351in}}{\pgfqpoint{4.143277in}{0.562538in}}%
\pgfpathcurveto{\pgfqpoint{4.151091in}{0.554724in}}{\pgfqpoint{4.161690in}{0.550334in}}{\pgfqpoint{4.172740in}{0.550334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078671in}{0.563656in}}%
\pgfpathcurveto{\pgfqpoint{4.089722in}{0.563656in}}{\pgfqpoint{4.100321in}{0.568046in}}{\pgfqpoint{4.108134in}{0.575859in}}%
\pgfpathcurveto{\pgfqpoint{4.115948in}{0.583673in}}{\pgfqpoint{4.120338in}{0.594272in}}{\pgfqpoint{4.120338in}{0.605322in}}%
\pgfpathcurveto{\pgfqpoint{4.120338in}{0.616372in}}{\pgfqpoint{4.115948in}{0.626971in}}{\pgfqpoint{4.108134in}{0.634785in}}%
\pgfpathcurveto{\pgfqpoint{4.100321in}{0.642599in}}{\pgfqpoint{4.089722in}{0.646989in}}{\pgfqpoint{4.078671in}{0.646989in}}%
\pgfpathcurveto{\pgfqpoint{4.067621in}{0.646989in}}{\pgfqpoint{4.057022in}{0.642599in}}{\pgfqpoint{4.049209in}{0.634785in}}%
\pgfpathcurveto{\pgfqpoint{4.041395in}{0.626971in}}{\pgfqpoint{4.037005in}{0.616372in}}{\pgfqpoint{4.037005in}{0.605322in}}%
\pgfpathcurveto{\pgfqpoint{4.037005in}{0.594272in}}{\pgfqpoint{4.041395in}{0.583673in}}{\pgfqpoint{4.049209in}{0.575859in}}%
\pgfpathcurveto{\pgfqpoint{4.057022in}{0.568046in}}{\pgfqpoint{4.067621in}{0.563656in}}{\pgfqpoint{4.078671in}{0.563656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227873in}{0.622368in}}%
\pgfpathcurveto{\pgfqpoint{4.238923in}{0.622368in}}{\pgfqpoint{4.249522in}{0.626758in}}{\pgfqpoint{4.257336in}{0.634572in}}%
\pgfpathcurveto{\pgfqpoint{4.265150in}{0.642385in}}{\pgfqpoint{4.269540in}{0.652984in}}{\pgfqpoint{4.269540in}{0.664034in}}%
\pgfpathcurveto{\pgfqpoint{4.269540in}{0.675085in}}{\pgfqpoint{4.265150in}{0.685684in}}{\pgfqpoint{4.257336in}{0.693497in}}%
\pgfpathcurveto{\pgfqpoint{4.249522in}{0.701311in}}{\pgfqpoint{4.238923in}{0.705701in}}{\pgfqpoint{4.227873in}{0.705701in}}%
\pgfpathcurveto{\pgfqpoint{4.216823in}{0.705701in}}{\pgfqpoint{4.206224in}{0.701311in}}{\pgfqpoint{4.198411in}{0.693497in}}%
\pgfpathcurveto{\pgfqpoint{4.190597in}{0.685684in}}{\pgfqpoint{4.186207in}{0.675085in}}{\pgfqpoint{4.186207in}{0.664034in}}%
\pgfpathcurveto{\pgfqpoint{4.186207in}{0.652984in}}{\pgfqpoint{4.190597in}{0.642385in}}{\pgfqpoint{4.198411in}{0.634572in}}%
\pgfpathcurveto{\pgfqpoint{4.206224in}{0.626758in}}{\pgfqpoint{4.216823in}{0.622368in}}{\pgfqpoint{4.227873in}{0.622368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569180in}{0.643313in}}%
\pgfpathcurveto{\pgfqpoint{4.580230in}{0.643313in}}{\pgfqpoint{4.590829in}{0.647703in}}{\pgfqpoint{4.598643in}{0.655517in}}%
\pgfpathcurveto{\pgfqpoint{4.606456in}{0.663331in}}{\pgfqpoint{4.610847in}{0.673930in}}{\pgfqpoint{4.610847in}{0.684980in}}%
\pgfpathcurveto{\pgfqpoint{4.610847in}{0.696030in}}{\pgfqpoint{4.606456in}{0.706629in}}{\pgfqpoint{4.598643in}{0.714443in}}%
\pgfpathcurveto{\pgfqpoint{4.590829in}{0.722256in}}{\pgfqpoint{4.580230in}{0.726646in}}{\pgfqpoint{4.569180in}{0.726646in}}%
\pgfpathcurveto{\pgfqpoint{4.558130in}{0.726646in}}{\pgfqpoint{4.547531in}{0.722256in}}{\pgfqpoint{4.539717in}{0.714443in}}%
\pgfpathcurveto{\pgfqpoint{4.531904in}{0.706629in}}{\pgfqpoint{4.527513in}{0.696030in}}{\pgfqpoint{4.527513in}{0.684980in}}%
\pgfpathcurveto{\pgfqpoint{4.527513in}{0.673930in}}{\pgfqpoint{4.531904in}{0.663331in}}{\pgfqpoint{4.539717in}{0.655517in}}%
\pgfpathcurveto{\pgfqpoint{4.547531in}{0.647703in}}{\pgfqpoint{4.558130in}{0.643313in}}{\pgfqpoint{4.569180in}{0.643313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297303in}{0.489758in}}%
\pgfpathcurveto{\pgfqpoint{4.308353in}{0.489758in}}{\pgfqpoint{4.318952in}{0.494148in}}{\pgfqpoint{4.326766in}{0.501962in}}%
\pgfpathcurveto{\pgfqpoint{4.334580in}{0.509775in}}{\pgfqpoint{4.338970in}{0.520374in}}{\pgfqpoint{4.338970in}{0.531424in}}%
\pgfpathcurveto{\pgfqpoint{4.338970in}{0.542474in}}{\pgfqpoint{4.334580in}{0.553073in}}{\pgfqpoint{4.326766in}{0.560887in}}%
\pgfpathcurveto{\pgfqpoint{4.318952in}{0.568701in}}{\pgfqpoint{4.308353in}{0.573091in}}{\pgfqpoint{4.297303in}{0.573091in}}%
\pgfpathcurveto{\pgfqpoint{4.286253in}{0.573091in}}{\pgfqpoint{4.275654in}{0.568701in}}{\pgfqpoint{4.267841in}{0.560887in}}%
\pgfpathcurveto{\pgfqpoint{4.260027in}{0.553073in}}{\pgfqpoint{4.255637in}{0.542474in}}{\pgfqpoint{4.255637in}{0.531424in}}%
\pgfpathcurveto{\pgfqpoint{4.255637in}{0.520374in}}{\pgfqpoint{4.260027in}{0.509775in}}{\pgfqpoint{4.267841in}{0.501962in}}%
\pgfpathcurveto{\pgfqpoint{4.275654in}{0.494148in}}{\pgfqpoint{4.286253in}{0.489758in}}{\pgfqpoint{4.297303in}{0.489758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101233in}{0.674146in}}%
\pgfpathcurveto{\pgfqpoint{4.112283in}{0.674146in}}{\pgfqpoint{4.122882in}{0.678536in}}{\pgfqpoint{4.130696in}{0.686350in}}%
\pgfpathcurveto{\pgfqpoint{4.138510in}{0.694164in}}{\pgfqpoint{4.142900in}{0.704763in}}{\pgfqpoint{4.142900in}{0.715813in}}%
\pgfpathcurveto{\pgfqpoint{4.142900in}{0.726863in}}{\pgfqpoint{4.138510in}{0.737462in}}{\pgfqpoint{4.130696in}{0.745276in}}%
\pgfpathcurveto{\pgfqpoint{4.122882in}{0.753089in}}{\pgfqpoint{4.112283in}{0.757479in}}{\pgfqpoint{4.101233in}{0.757479in}}%
\pgfpathcurveto{\pgfqpoint{4.090183in}{0.757479in}}{\pgfqpoint{4.079584in}{0.753089in}}{\pgfqpoint{4.071770in}{0.745276in}}%
\pgfpathcurveto{\pgfqpoint{4.063957in}{0.737462in}}{\pgfqpoint{4.059567in}{0.726863in}}{\pgfqpoint{4.059567in}{0.715813in}}%
\pgfpathcurveto{\pgfqpoint{4.059567in}{0.704763in}}{\pgfqpoint{4.063957in}{0.694164in}}{\pgfqpoint{4.071770in}{0.686350in}}%
\pgfpathcurveto{\pgfqpoint{4.079584in}{0.678536in}}{\pgfqpoint{4.090183in}{0.674146in}}{\pgfqpoint{4.101233in}{0.674146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261637in}{0.710755in}}%
\pgfpathcurveto{\pgfqpoint{4.272688in}{0.710755in}}{\pgfqpoint{4.283287in}{0.715145in}}{\pgfqpoint{4.291100in}{0.722959in}}%
\pgfpathcurveto{\pgfqpoint{4.298914in}{0.730773in}}{\pgfqpoint{4.303304in}{0.741372in}}{\pgfqpoint{4.303304in}{0.752422in}}%
\pgfpathcurveto{\pgfqpoint{4.303304in}{0.763472in}}{\pgfqpoint{4.298914in}{0.774071in}}{\pgfqpoint{4.291100in}{0.781885in}}%
\pgfpathcurveto{\pgfqpoint{4.283287in}{0.789698in}}{\pgfqpoint{4.272688in}{0.794088in}}{\pgfqpoint{4.261637in}{0.794088in}}%
\pgfpathcurveto{\pgfqpoint{4.250587in}{0.794088in}}{\pgfqpoint{4.239988in}{0.789698in}}{\pgfqpoint{4.232175in}{0.781885in}}%
\pgfpathcurveto{\pgfqpoint{4.224361in}{0.774071in}}{\pgfqpoint{4.219971in}{0.763472in}}{\pgfqpoint{4.219971in}{0.752422in}}%
\pgfpathcurveto{\pgfqpoint{4.219971in}{0.741372in}}{\pgfqpoint{4.224361in}{0.730773in}}{\pgfqpoint{4.232175in}{0.722959in}}%
\pgfpathcurveto{\pgfqpoint{4.239988in}{0.715145in}}{\pgfqpoint{4.250587in}{0.710755in}}{\pgfqpoint{4.261637in}{0.710755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262481in}{0.523254in}}%
\pgfpathcurveto{\pgfqpoint{4.273531in}{0.523254in}}{\pgfqpoint{4.284130in}{0.527644in}}{\pgfqpoint{4.291944in}{0.535458in}}%
\pgfpathcurveto{\pgfqpoint{4.299757in}{0.543271in}}{\pgfqpoint{4.304148in}{0.553870in}}{\pgfqpoint{4.304148in}{0.564920in}}%
\pgfpathcurveto{\pgfqpoint{4.304148in}{0.575971in}}{\pgfqpoint{4.299757in}{0.586570in}}{\pgfqpoint{4.291944in}{0.594383in}}%
\pgfpathcurveto{\pgfqpoint{4.284130in}{0.602197in}}{\pgfqpoint{4.273531in}{0.606587in}}{\pgfqpoint{4.262481in}{0.606587in}}%
\pgfpathcurveto{\pgfqpoint{4.251431in}{0.606587in}}{\pgfqpoint{4.240832in}{0.602197in}}{\pgfqpoint{4.233018in}{0.594383in}}%
\pgfpathcurveto{\pgfqpoint{4.225205in}{0.586570in}}{\pgfqpoint{4.220814in}{0.575971in}}{\pgfqpoint{4.220814in}{0.564920in}}%
\pgfpathcurveto{\pgfqpoint{4.220814in}{0.553870in}}{\pgfqpoint{4.225205in}{0.543271in}}{\pgfqpoint{4.233018in}{0.535458in}}%
\pgfpathcurveto{\pgfqpoint{4.240832in}{0.527644in}}{\pgfqpoint{4.251431in}{0.523254in}}{\pgfqpoint{4.262481in}{0.523254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320485in}{0.661649in}}%
\pgfpathcurveto{\pgfqpoint{4.331535in}{0.661649in}}{\pgfqpoint{4.342134in}{0.666039in}}{\pgfqpoint{4.349948in}{0.673853in}}%
\pgfpathcurveto{\pgfqpoint{4.357762in}{0.681666in}}{\pgfqpoint{4.362152in}{0.692265in}}{\pgfqpoint{4.362152in}{0.703315in}}%
\pgfpathcurveto{\pgfqpoint{4.362152in}{0.714365in}}{\pgfqpoint{4.357762in}{0.724964in}}{\pgfqpoint{4.349948in}{0.732778in}}%
\pgfpathcurveto{\pgfqpoint{4.342134in}{0.740592in}}{\pgfqpoint{4.331535in}{0.744982in}}{\pgfqpoint{4.320485in}{0.744982in}}%
\pgfpathcurveto{\pgfqpoint{4.309435in}{0.744982in}}{\pgfqpoint{4.298836in}{0.740592in}}{\pgfqpoint{4.291022in}{0.732778in}}%
\pgfpathcurveto{\pgfqpoint{4.283209in}{0.724964in}}{\pgfqpoint{4.278818in}{0.714365in}}{\pgfqpoint{4.278818in}{0.703315in}}%
\pgfpathcurveto{\pgfqpoint{4.278818in}{0.692265in}}{\pgfqpoint{4.283209in}{0.681666in}}{\pgfqpoint{4.291022in}{0.673853in}}%
\pgfpathcurveto{\pgfqpoint{4.298836in}{0.666039in}}{\pgfqpoint{4.309435in}{0.661649in}}{\pgfqpoint{4.320485in}{0.661649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308068in}{0.603690in}}%
\pgfpathcurveto{\pgfqpoint{4.319118in}{0.603690in}}{\pgfqpoint{4.329717in}{0.608080in}}{\pgfqpoint{4.337531in}{0.615894in}}%
\pgfpathcurveto{\pgfqpoint{4.345345in}{0.623708in}}{\pgfqpoint{4.349735in}{0.634307in}}{\pgfqpoint{4.349735in}{0.645357in}}%
\pgfpathcurveto{\pgfqpoint{4.349735in}{0.656407in}}{\pgfqpoint{4.345345in}{0.667006in}}{\pgfqpoint{4.337531in}{0.674819in}}%
\pgfpathcurveto{\pgfqpoint{4.329717in}{0.682633in}}{\pgfqpoint{4.319118in}{0.687023in}}{\pgfqpoint{4.308068in}{0.687023in}}%
\pgfpathcurveto{\pgfqpoint{4.297018in}{0.687023in}}{\pgfqpoint{4.286419in}{0.682633in}}{\pgfqpoint{4.278605in}{0.674819in}}%
\pgfpathcurveto{\pgfqpoint{4.270792in}{0.667006in}}{\pgfqpoint{4.266402in}{0.656407in}}{\pgfqpoint{4.266402in}{0.645357in}}%
\pgfpathcurveto{\pgfqpoint{4.266402in}{0.634307in}}{\pgfqpoint{4.270792in}{0.623708in}}{\pgfqpoint{4.278605in}{0.615894in}}%
\pgfpathcurveto{\pgfqpoint{4.286419in}{0.608080in}}{\pgfqpoint{4.297018in}{0.603690in}}{\pgfqpoint{4.308068in}{0.603690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355647in}{0.604487in}}%
\pgfpathcurveto{\pgfqpoint{4.366697in}{0.604487in}}{\pgfqpoint{4.377296in}{0.608877in}}{\pgfqpoint{4.385110in}{0.616690in}}%
\pgfpathcurveto{\pgfqpoint{4.392923in}{0.624504in}}{\pgfqpoint{4.397314in}{0.635103in}}{\pgfqpoint{4.397314in}{0.646153in}}%
\pgfpathcurveto{\pgfqpoint{4.397314in}{0.657203in}}{\pgfqpoint{4.392923in}{0.667802in}}{\pgfqpoint{4.385110in}{0.675616in}}%
\pgfpathcurveto{\pgfqpoint{4.377296in}{0.683430in}}{\pgfqpoint{4.366697in}{0.687820in}}{\pgfqpoint{4.355647in}{0.687820in}}%
\pgfpathcurveto{\pgfqpoint{4.344597in}{0.687820in}}{\pgfqpoint{4.333998in}{0.683430in}}{\pgfqpoint{4.326184in}{0.675616in}}%
\pgfpathcurveto{\pgfqpoint{4.318370in}{0.667802in}}{\pgfqpoint{4.313980in}{0.657203in}}{\pgfqpoint{4.313980in}{0.646153in}}%
\pgfpathcurveto{\pgfqpoint{4.313980in}{0.635103in}}{\pgfqpoint{4.318370in}{0.624504in}}{\pgfqpoint{4.326184in}{0.616690in}}%
\pgfpathcurveto{\pgfqpoint{4.333998in}{0.608877in}}{\pgfqpoint{4.344597in}{0.604487in}}{\pgfqpoint{4.355647in}{0.604487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485222in}{0.655298in}}%
\pgfpathcurveto{\pgfqpoint{4.496272in}{0.655298in}}{\pgfqpoint{4.506871in}{0.659688in}}{\pgfqpoint{4.514685in}{0.667502in}}%
\pgfpathcurveto{\pgfqpoint{4.522498in}{0.675315in}}{\pgfqpoint{4.526888in}{0.685914in}}{\pgfqpoint{4.526888in}{0.696964in}}%
\pgfpathcurveto{\pgfqpoint{4.526888in}{0.708014in}}{\pgfqpoint{4.522498in}{0.718613in}}{\pgfqpoint{4.514685in}{0.726427in}}%
\pgfpathcurveto{\pgfqpoint{4.506871in}{0.734241in}}{\pgfqpoint{4.496272in}{0.738631in}}{\pgfqpoint{4.485222in}{0.738631in}}%
\pgfpathcurveto{\pgfqpoint{4.474172in}{0.738631in}}{\pgfqpoint{4.463573in}{0.734241in}}{\pgfqpoint{4.455759in}{0.726427in}}%
\pgfpathcurveto{\pgfqpoint{4.447945in}{0.718613in}}{\pgfqpoint{4.443555in}{0.708014in}}{\pgfqpoint{4.443555in}{0.696964in}}%
\pgfpathcurveto{\pgfqpoint{4.443555in}{0.685914in}}{\pgfqpoint{4.447945in}{0.675315in}}{\pgfqpoint{4.455759in}{0.667502in}}%
\pgfpathcurveto{\pgfqpoint{4.463573in}{0.659688in}}{\pgfqpoint{4.474172in}{0.655298in}}{\pgfqpoint{4.485222in}{0.655298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488270in}{0.574041in}}%
\pgfpathcurveto{\pgfqpoint{4.499320in}{0.574041in}}{\pgfqpoint{4.509919in}{0.578432in}}{\pgfqpoint{4.517733in}{0.586245in}}%
\pgfpathcurveto{\pgfqpoint{4.525546in}{0.594059in}}{\pgfqpoint{4.529937in}{0.604658in}}{\pgfqpoint{4.529937in}{0.615708in}}%
\pgfpathcurveto{\pgfqpoint{4.529937in}{0.626758in}}{\pgfqpoint{4.525546in}{0.637357in}}{\pgfqpoint{4.517733in}{0.645171in}}%
\pgfpathcurveto{\pgfqpoint{4.509919in}{0.652985in}}{\pgfqpoint{4.499320in}{0.657375in}}{\pgfqpoint{4.488270in}{0.657375in}}%
\pgfpathcurveto{\pgfqpoint{4.477220in}{0.657375in}}{\pgfqpoint{4.466621in}{0.652985in}}{\pgfqpoint{4.458807in}{0.645171in}}%
\pgfpathcurveto{\pgfqpoint{4.450994in}{0.637357in}}{\pgfqpoint{4.446603in}{0.626758in}}{\pgfqpoint{4.446603in}{0.615708in}}%
\pgfpathcurveto{\pgfqpoint{4.446603in}{0.604658in}}{\pgfqpoint{4.450994in}{0.594059in}}{\pgfqpoint{4.458807in}{0.586245in}}%
\pgfpathcurveto{\pgfqpoint{4.466621in}{0.578432in}}{\pgfqpoint{4.477220in}{0.574041in}}{\pgfqpoint{4.488270in}{0.574041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212334in}{0.643271in}}%
\pgfpathcurveto{\pgfqpoint{4.223384in}{0.643271in}}{\pgfqpoint{4.233983in}{0.647661in}}{\pgfqpoint{4.241797in}{0.655475in}}%
\pgfpathcurveto{\pgfqpoint{4.249610in}{0.663289in}}{\pgfqpoint{4.254001in}{0.673888in}}{\pgfqpoint{4.254001in}{0.684938in}}%
\pgfpathcurveto{\pgfqpoint{4.254001in}{0.695988in}}{\pgfqpoint{4.249610in}{0.706587in}}{\pgfqpoint{4.241797in}{0.714401in}}%
\pgfpathcurveto{\pgfqpoint{4.233983in}{0.722214in}}{\pgfqpoint{4.223384in}{0.726604in}}{\pgfqpoint{4.212334in}{0.726604in}}%
\pgfpathcurveto{\pgfqpoint{4.201284in}{0.726604in}}{\pgfqpoint{4.190685in}{0.722214in}}{\pgfqpoint{4.182871in}{0.714401in}}%
\pgfpathcurveto{\pgfqpoint{4.175058in}{0.706587in}}{\pgfqpoint{4.170667in}{0.695988in}}{\pgfqpoint{4.170667in}{0.684938in}}%
\pgfpathcurveto{\pgfqpoint{4.170667in}{0.673888in}}{\pgfqpoint{4.175058in}{0.663289in}}{\pgfqpoint{4.182871in}{0.655475in}}%
\pgfpathcurveto{\pgfqpoint{4.190685in}{0.647661in}}{\pgfqpoint{4.201284in}{0.643271in}}{\pgfqpoint{4.212334in}{0.643271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403130in}{0.743929in}}%
\pgfpathcurveto{\pgfqpoint{4.414180in}{0.743929in}}{\pgfqpoint{4.424779in}{0.748320in}}{\pgfqpoint{4.432593in}{0.756133in}}%
\pgfpathcurveto{\pgfqpoint{4.440407in}{0.763947in}}{\pgfqpoint{4.444797in}{0.774546in}}{\pgfqpoint{4.444797in}{0.785596in}}%
\pgfpathcurveto{\pgfqpoint{4.444797in}{0.796646in}}{\pgfqpoint{4.440407in}{0.807245in}}{\pgfqpoint{4.432593in}{0.815059in}}%
\pgfpathcurveto{\pgfqpoint{4.424779in}{0.822872in}}{\pgfqpoint{4.414180in}{0.827263in}}{\pgfqpoint{4.403130in}{0.827263in}}%
\pgfpathcurveto{\pgfqpoint{4.392080in}{0.827263in}}{\pgfqpoint{4.381481in}{0.822872in}}{\pgfqpoint{4.373667in}{0.815059in}}%
\pgfpathcurveto{\pgfqpoint{4.365854in}{0.807245in}}{\pgfqpoint{4.361464in}{0.796646in}}{\pgfqpoint{4.361464in}{0.785596in}}%
\pgfpathcurveto{\pgfqpoint{4.361464in}{0.774546in}}{\pgfqpoint{4.365854in}{0.763947in}}{\pgfqpoint{4.373667in}{0.756133in}}%
\pgfpathcurveto{\pgfqpoint{4.381481in}{0.748320in}}{\pgfqpoint{4.392080in}{0.743929in}}{\pgfqpoint{4.403130in}{0.743929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435702in}{0.656976in}}%
\pgfpathcurveto{\pgfqpoint{4.446752in}{0.656976in}}{\pgfqpoint{4.457351in}{0.661366in}}{\pgfqpoint{4.465165in}{0.669179in}}%
\pgfpathcurveto{\pgfqpoint{4.472978in}{0.676993in}}{\pgfqpoint{4.477369in}{0.687592in}}{\pgfqpoint{4.477369in}{0.698642in}}%
\pgfpathcurveto{\pgfqpoint{4.477369in}{0.709692in}}{\pgfqpoint{4.472978in}{0.720291in}}{\pgfqpoint{4.465165in}{0.728105in}}%
\pgfpathcurveto{\pgfqpoint{4.457351in}{0.735919in}}{\pgfqpoint{4.446752in}{0.740309in}}{\pgfqpoint{4.435702in}{0.740309in}}%
\pgfpathcurveto{\pgfqpoint{4.424652in}{0.740309in}}{\pgfqpoint{4.414053in}{0.735919in}}{\pgfqpoint{4.406239in}{0.728105in}}%
\pgfpathcurveto{\pgfqpoint{4.398425in}{0.720291in}}{\pgfqpoint{4.394035in}{0.709692in}}{\pgfqpoint{4.394035in}{0.698642in}}%
\pgfpathcurveto{\pgfqpoint{4.394035in}{0.687592in}}{\pgfqpoint{4.398425in}{0.676993in}}{\pgfqpoint{4.406239in}{0.669179in}}%
\pgfpathcurveto{\pgfqpoint{4.414053in}{0.661366in}}{\pgfqpoint{4.424652in}{0.656976in}}{\pgfqpoint{4.435702in}{0.656976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569909in}{0.702376in}}%
\pgfpathcurveto{\pgfqpoint{4.580959in}{0.702376in}}{\pgfqpoint{4.591558in}{0.706766in}}{\pgfqpoint{4.599371in}{0.714579in}}%
\pgfpathcurveto{\pgfqpoint{4.607185in}{0.722393in}}{\pgfqpoint{4.611575in}{0.732992in}}{\pgfqpoint{4.611575in}{0.744042in}}%
\pgfpathcurveto{\pgfqpoint{4.611575in}{0.755092in}}{\pgfqpoint{4.607185in}{0.765691in}}{\pgfqpoint{4.599371in}{0.773505in}}%
\pgfpathcurveto{\pgfqpoint{4.591558in}{0.781319in}}{\pgfqpoint{4.580959in}{0.785709in}}{\pgfqpoint{4.569909in}{0.785709in}}%
\pgfpathcurveto{\pgfqpoint{4.558858in}{0.785709in}}{\pgfqpoint{4.548259in}{0.781319in}}{\pgfqpoint{4.540446in}{0.773505in}}%
\pgfpathcurveto{\pgfqpoint{4.532632in}{0.765691in}}{\pgfqpoint{4.528242in}{0.755092in}}{\pgfqpoint{4.528242in}{0.744042in}}%
\pgfpathcurveto{\pgfqpoint{4.528242in}{0.732992in}}{\pgfqpoint{4.532632in}{0.722393in}}{\pgfqpoint{4.540446in}{0.714579in}}%
\pgfpathcurveto{\pgfqpoint{4.548259in}{0.706766in}}{\pgfqpoint{4.558858in}{0.702376in}}{\pgfqpoint{4.569909in}{0.702376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386814in}{0.693831in}}%
\pgfpathcurveto{\pgfqpoint{4.397865in}{0.693831in}}{\pgfqpoint{4.408464in}{0.698221in}}{\pgfqpoint{4.416277in}{0.706035in}}%
\pgfpathcurveto{\pgfqpoint{4.424091in}{0.713849in}}{\pgfqpoint{4.428481in}{0.724448in}}{\pgfqpoint{4.428481in}{0.735498in}}%
\pgfpathcurveto{\pgfqpoint{4.428481in}{0.746548in}}{\pgfqpoint{4.424091in}{0.757147in}}{\pgfqpoint{4.416277in}{0.764960in}}%
\pgfpathcurveto{\pgfqpoint{4.408464in}{0.772774in}}{\pgfqpoint{4.397865in}{0.777164in}}{\pgfqpoint{4.386814in}{0.777164in}}%
\pgfpathcurveto{\pgfqpoint{4.375764in}{0.777164in}}{\pgfqpoint{4.365165in}{0.772774in}}{\pgfqpoint{4.357352in}{0.764960in}}%
\pgfpathcurveto{\pgfqpoint{4.349538in}{0.757147in}}{\pgfqpoint{4.345148in}{0.746548in}}{\pgfqpoint{4.345148in}{0.735498in}}%
\pgfpathcurveto{\pgfqpoint{4.345148in}{0.724448in}}{\pgfqpoint{4.349538in}{0.713849in}}{\pgfqpoint{4.357352in}{0.706035in}}%
\pgfpathcurveto{\pgfqpoint{4.365165in}{0.698221in}}{\pgfqpoint{4.375764in}{0.693831in}}{\pgfqpoint{4.386814in}{0.693831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289608in}{0.664539in}}%
\pgfpathcurveto{\pgfqpoint{4.300658in}{0.664539in}}{\pgfqpoint{4.311257in}{0.668929in}}{\pgfqpoint{4.319070in}{0.676743in}}%
\pgfpathcurveto{\pgfqpoint{4.326884in}{0.684557in}}{\pgfqpoint{4.331274in}{0.695156in}}{\pgfqpoint{4.331274in}{0.706206in}}%
\pgfpathcurveto{\pgfqpoint{4.331274in}{0.717256in}}{\pgfqpoint{4.326884in}{0.727855in}}{\pgfqpoint{4.319070in}{0.735669in}}%
\pgfpathcurveto{\pgfqpoint{4.311257in}{0.743482in}}{\pgfqpoint{4.300658in}{0.747872in}}{\pgfqpoint{4.289608in}{0.747872in}}%
\pgfpathcurveto{\pgfqpoint{4.278558in}{0.747872in}}{\pgfqpoint{4.267958in}{0.743482in}}{\pgfqpoint{4.260145in}{0.735669in}}%
\pgfpathcurveto{\pgfqpoint{4.252331in}{0.727855in}}{\pgfqpoint{4.247941in}{0.717256in}}{\pgfqpoint{4.247941in}{0.706206in}}%
\pgfpathcurveto{\pgfqpoint{4.247941in}{0.695156in}}{\pgfqpoint{4.252331in}{0.684557in}}{\pgfqpoint{4.260145in}{0.676743in}}%
\pgfpathcurveto{\pgfqpoint{4.267958in}{0.668929in}}{\pgfqpoint{4.278558in}{0.664539in}}{\pgfqpoint{4.289608in}{0.664539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008604in}{0.734854in}}%
\pgfpathcurveto{\pgfqpoint{4.019654in}{0.734854in}}{\pgfqpoint{4.030253in}{0.739244in}}{\pgfqpoint{4.038066in}{0.747058in}}%
\pgfpathcurveto{\pgfqpoint{4.045880in}{0.754872in}}{\pgfqpoint{4.050270in}{0.765471in}}{\pgfqpoint{4.050270in}{0.776521in}}%
\pgfpathcurveto{\pgfqpoint{4.050270in}{0.787571in}}{\pgfqpoint{4.045880in}{0.798170in}}{\pgfqpoint{4.038066in}{0.805983in}}%
\pgfpathcurveto{\pgfqpoint{4.030253in}{0.813797in}}{\pgfqpoint{4.019654in}{0.818187in}}{\pgfqpoint{4.008604in}{0.818187in}}%
\pgfpathcurveto{\pgfqpoint{3.997553in}{0.818187in}}{\pgfqpoint{3.986954in}{0.813797in}}{\pgfqpoint{3.979141in}{0.805983in}}%
\pgfpathcurveto{\pgfqpoint{3.971327in}{0.798170in}}{\pgfqpoint{3.966937in}{0.787571in}}{\pgfqpoint{3.966937in}{0.776521in}}%
\pgfpathcurveto{\pgfqpoint{3.966937in}{0.765471in}}{\pgfqpoint{3.971327in}{0.754872in}}{\pgfqpoint{3.979141in}{0.747058in}}%
\pgfpathcurveto{\pgfqpoint{3.986954in}{0.739244in}}{\pgfqpoint{3.997553in}{0.734854in}}{\pgfqpoint{4.008604in}{0.734854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350186in}{0.598138in}}%
\pgfpathcurveto{\pgfqpoint{4.361236in}{0.598138in}}{\pgfqpoint{4.371835in}{0.602528in}}{\pgfqpoint{4.379649in}{0.610342in}}%
\pgfpathcurveto{\pgfqpoint{4.387462in}{0.618156in}}{\pgfqpoint{4.391853in}{0.628755in}}{\pgfqpoint{4.391853in}{0.639805in}}%
\pgfpathcurveto{\pgfqpoint{4.391853in}{0.650855in}}{\pgfqpoint{4.387462in}{0.661454in}}{\pgfqpoint{4.379649in}{0.669268in}}%
\pgfpathcurveto{\pgfqpoint{4.371835in}{0.677081in}}{\pgfqpoint{4.361236in}{0.681471in}}{\pgfqpoint{4.350186in}{0.681471in}}%
\pgfpathcurveto{\pgfqpoint{4.339136in}{0.681471in}}{\pgfqpoint{4.328537in}{0.677081in}}{\pgfqpoint{4.320723in}{0.669268in}}%
\pgfpathcurveto{\pgfqpoint{4.312910in}{0.661454in}}{\pgfqpoint{4.308519in}{0.650855in}}{\pgfqpoint{4.308519in}{0.639805in}}%
\pgfpathcurveto{\pgfqpoint{4.308519in}{0.628755in}}{\pgfqpoint{4.312910in}{0.618156in}}{\pgfqpoint{4.320723in}{0.610342in}}%
\pgfpathcurveto{\pgfqpoint{4.328537in}{0.602528in}}{\pgfqpoint{4.339136in}{0.598138in}}{\pgfqpoint{4.350186in}{0.598138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249800in}{0.802106in}}%
\pgfpathcurveto{\pgfqpoint{4.260851in}{0.802106in}}{\pgfqpoint{4.271450in}{0.806496in}}{\pgfqpoint{4.279263in}{0.814310in}}%
\pgfpathcurveto{\pgfqpoint{4.287077in}{0.822123in}}{\pgfqpoint{4.291467in}{0.832722in}}{\pgfqpoint{4.291467in}{0.843772in}}%
\pgfpathcurveto{\pgfqpoint{4.291467in}{0.854823in}}{\pgfqpoint{4.287077in}{0.865422in}}{\pgfqpoint{4.279263in}{0.873235in}}%
\pgfpathcurveto{\pgfqpoint{4.271450in}{0.881049in}}{\pgfqpoint{4.260851in}{0.885439in}}{\pgfqpoint{4.249800in}{0.885439in}}%
\pgfpathcurveto{\pgfqpoint{4.238750in}{0.885439in}}{\pgfqpoint{4.228151in}{0.881049in}}{\pgfqpoint{4.220338in}{0.873235in}}%
\pgfpathcurveto{\pgfqpoint{4.212524in}{0.865422in}}{\pgfqpoint{4.208134in}{0.854823in}}{\pgfqpoint{4.208134in}{0.843772in}}%
\pgfpathcurveto{\pgfqpoint{4.208134in}{0.832722in}}{\pgfqpoint{4.212524in}{0.822123in}}{\pgfqpoint{4.220338in}{0.814310in}}%
\pgfpathcurveto{\pgfqpoint{4.228151in}{0.806496in}}{\pgfqpoint{4.238750in}{0.802106in}}{\pgfqpoint{4.249800in}{0.802106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333942in}{0.455229in}}%
\pgfpathcurveto{\pgfqpoint{4.344992in}{0.455229in}}{\pgfqpoint{4.355591in}{0.459620in}}{\pgfqpoint{4.363405in}{0.467433in}}%
\pgfpathcurveto{\pgfqpoint{4.371218in}{0.475247in}}{\pgfqpoint{4.375609in}{0.485846in}}{\pgfqpoint{4.375609in}{0.496896in}}%
\pgfpathcurveto{\pgfqpoint{4.375609in}{0.507946in}}{\pgfqpoint{4.371218in}{0.518545in}}{\pgfqpoint{4.363405in}{0.526359in}}%
\pgfpathcurveto{\pgfqpoint{4.355591in}{0.534173in}}{\pgfqpoint{4.344992in}{0.538563in}}{\pgfqpoint{4.333942in}{0.538563in}}%
\pgfpathcurveto{\pgfqpoint{4.322892in}{0.538563in}}{\pgfqpoint{4.312293in}{0.534173in}}{\pgfqpoint{4.304479in}{0.526359in}}%
\pgfpathcurveto{\pgfqpoint{4.296666in}{0.518545in}}{\pgfqpoint{4.292275in}{0.507946in}}{\pgfqpoint{4.292275in}{0.496896in}}%
\pgfpathcurveto{\pgfqpoint{4.292275in}{0.485846in}}{\pgfqpoint{4.296666in}{0.475247in}}{\pgfqpoint{4.304479in}{0.467433in}}%
\pgfpathcurveto{\pgfqpoint{4.312293in}{0.459620in}}{\pgfqpoint{4.322892in}{0.455229in}}{\pgfqpoint{4.333942in}{0.455229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418714in}{0.616414in}}%
\pgfpathcurveto{\pgfqpoint{4.429765in}{0.616414in}}{\pgfqpoint{4.440364in}{0.620804in}}{\pgfqpoint{4.448177in}{0.628617in}}%
\pgfpathcurveto{\pgfqpoint{4.455991in}{0.636431in}}{\pgfqpoint{4.460381in}{0.647030in}}{\pgfqpoint{4.460381in}{0.658080in}}%
\pgfpathcurveto{\pgfqpoint{4.460381in}{0.669130in}}{\pgfqpoint{4.455991in}{0.679729in}}{\pgfqpoint{4.448177in}{0.687543in}}%
\pgfpathcurveto{\pgfqpoint{4.440364in}{0.695357in}}{\pgfqpoint{4.429765in}{0.699747in}}{\pgfqpoint{4.418714in}{0.699747in}}%
\pgfpathcurveto{\pgfqpoint{4.407664in}{0.699747in}}{\pgfqpoint{4.397065in}{0.695357in}}{\pgfqpoint{4.389252in}{0.687543in}}%
\pgfpathcurveto{\pgfqpoint{4.381438in}{0.679729in}}{\pgfqpoint{4.377048in}{0.669130in}}{\pgfqpoint{4.377048in}{0.658080in}}%
\pgfpathcurveto{\pgfqpoint{4.377048in}{0.647030in}}{\pgfqpoint{4.381438in}{0.636431in}}{\pgfqpoint{4.389252in}{0.628617in}}%
\pgfpathcurveto{\pgfqpoint{4.397065in}{0.620804in}}{\pgfqpoint{4.407664in}{0.616414in}}{\pgfqpoint{4.418714in}{0.616414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095825in}{0.523367in}}%
\pgfpathcurveto{\pgfqpoint{4.106875in}{0.523367in}}{\pgfqpoint{4.117474in}{0.527758in}}{\pgfqpoint{4.125287in}{0.535571in}}%
\pgfpathcurveto{\pgfqpoint{4.133101in}{0.543385in}}{\pgfqpoint{4.137491in}{0.553984in}}{\pgfqpoint{4.137491in}{0.565034in}}%
\pgfpathcurveto{\pgfqpoint{4.137491in}{0.576084in}}{\pgfqpoint{4.133101in}{0.586683in}}{\pgfqpoint{4.125287in}{0.594497in}}%
\pgfpathcurveto{\pgfqpoint{4.117474in}{0.602310in}}{\pgfqpoint{4.106875in}{0.606701in}}{\pgfqpoint{4.095825in}{0.606701in}}%
\pgfpathcurveto{\pgfqpoint{4.084775in}{0.606701in}}{\pgfqpoint{4.074175in}{0.602310in}}{\pgfqpoint{4.066362in}{0.594497in}}%
\pgfpathcurveto{\pgfqpoint{4.058548in}{0.586683in}}{\pgfqpoint{4.054158in}{0.576084in}}{\pgfqpoint{4.054158in}{0.565034in}}%
\pgfpathcurveto{\pgfqpoint{4.054158in}{0.553984in}}{\pgfqpoint{4.058548in}{0.543385in}}{\pgfqpoint{4.066362in}{0.535571in}}%
\pgfpathcurveto{\pgfqpoint{4.074175in}{0.527758in}}{\pgfqpoint{4.084775in}{0.523367in}}{\pgfqpoint{4.095825in}{0.523367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015708in}{0.504937in}}%
\pgfpathcurveto{\pgfqpoint{4.026758in}{0.504937in}}{\pgfqpoint{4.037357in}{0.509327in}}{\pgfqpoint{4.045171in}{0.517141in}}%
\pgfpathcurveto{\pgfqpoint{4.052985in}{0.524955in}}{\pgfqpoint{4.057375in}{0.535554in}}{\pgfqpoint{4.057375in}{0.546604in}}%
\pgfpathcurveto{\pgfqpoint{4.057375in}{0.557654in}}{\pgfqpoint{4.052985in}{0.568253in}}{\pgfqpoint{4.045171in}{0.576067in}}%
\pgfpathcurveto{\pgfqpoint{4.037357in}{0.583880in}}{\pgfqpoint{4.026758in}{0.588271in}}{\pgfqpoint{4.015708in}{0.588271in}}%
\pgfpathcurveto{\pgfqpoint{4.004658in}{0.588271in}}{\pgfqpoint{3.994059in}{0.583880in}}{\pgfqpoint{3.986245in}{0.576067in}}%
\pgfpathcurveto{\pgfqpoint{3.978432in}{0.568253in}}{\pgfqpoint{3.974041in}{0.557654in}}{\pgfqpoint{3.974041in}{0.546604in}}%
\pgfpathcurveto{\pgfqpoint{3.974041in}{0.535554in}}{\pgfqpoint{3.978432in}{0.524955in}}{\pgfqpoint{3.986245in}{0.517141in}}%
\pgfpathcurveto{\pgfqpoint{3.994059in}{0.509327in}}{\pgfqpoint{4.004658in}{0.504937in}}{\pgfqpoint{4.015708in}{0.504937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480699in}{1.013240in}}%
\pgfpathcurveto{\pgfqpoint{3.491749in}{1.013240in}}{\pgfqpoint{3.502348in}{1.017630in}}{\pgfqpoint{3.510161in}{1.025444in}}%
\pgfpathcurveto{\pgfqpoint{3.517975in}{1.033258in}}{\pgfqpoint{3.522365in}{1.043857in}}{\pgfqpoint{3.522365in}{1.054907in}}%
\pgfpathcurveto{\pgfqpoint{3.522365in}{1.065957in}}{\pgfqpoint{3.517975in}{1.076556in}}{\pgfqpoint{3.510161in}{1.084370in}}%
\pgfpathcurveto{\pgfqpoint{3.502348in}{1.092183in}}{\pgfqpoint{3.491749in}{1.096574in}}{\pgfqpoint{3.480699in}{1.096574in}}%
\pgfpathcurveto{\pgfqpoint{3.469648in}{1.096574in}}{\pgfqpoint{3.459049in}{1.092183in}}{\pgfqpoint{3.451236in}{1.084370in}}%
\pgfpathcurveto{\pgfqpoint{3.443422in}{1.076556in}}{\pgfqpoint{3.439032in}{1.065957in}}{\pgfqpoint{3.439032in}{1.054907in}}%
\pgfpathcurveto{\pgfqpoint{3.439032in}{1.043857in}}{\pgfqpoint{3.443422in}{1.033258in}}{\pgfqpoint{3.451236in}{1.025444in}}%
\pgfpathcurveto{\pgfqpoint{3.459049in}{1.017630in}}{\pgfqpoint{3.469648in}{1.013240in}}{\pgfqpoint{3.480699in}{1.013240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134953in}{1.001065in}}%
\pgfpathcurveto{\pgfqpoint{3.146003in}{1.001065in}}{\pgfqpoint{3.156602in}{1.005455in}}{\pgfqpoint{3.164416in}{1.013269in}}%
\pgfpathcurveto{\pgfqpoint{3.172229in}{1.021083in}}{\pgfqpoint{3.176620in}{1.031682in}}{\pgfqpoint{3.176620in}{1.042732in}}%
\pgfpathcurveto{\pgfqpoint{3.176620in}{1.053782in}}{\pgfqpoint{3.172229in}{1.064381in}}{\pgfqpoint{3.164416in}{1.072195in}}%
\pgfpathcurveto{\pgfqpoint{3.156602in}{1.080008in}}{\pgfqpoint{3.146003in}{1.084398in}}{\pgfqpoint{3.134953in}{1.084398in}}%
\pgfpathcurveto{\pgfqpoint{3.123903in}{1.084398in}}{\pgfqpoint{3.113304in}{1.080008in}}{\pgfqpoint{3.105490in}{1.072195in}}%
\pgfpathcurveto{\pgfqpoint{3.097677in}{1.064381in}}{\pgfqpoint{3.093286in}{1.053782in}}{\pgfqpoint{3.093286in}{1.042732in}}%
\pgfpathcurveto{\pgfqpoint{3.093286in}{1.031682in}}{\pgfqpoint{3.097677in}{1.021083in}}{\pgfqpoint{3.105490in}{1.013269in}}%
\pgfpathcurveto{\pgfqpoint{3.113304in}{1.005455in}}{\pgfqpoint{3.123903in}{1.001065in}}{\pgfqpoint{3.134953in}{1.001065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450854in}{1.031275in}}%
\pgfpathcurveto{\pgfqpoint{3.461904in}{1.031275in}}{\pgfqpoint{3.472503in}{1.035665in}}{\pgfqpoint{3.480317in}{1.043479in}}%
\pgfpathcurveto{\pgfqpoint{3.488130in}{1.051292in}}{\pgfqpoint{3.492520in}{1.061891in}}{\pgfqpoint{3.492520in}{1.072941in}}%
\pgfpathcurveto{\pgfqpoint{3.492520in}{1.083992in}}{\pgfqpoint{3.488130in}{1.094591in}}{\pgfqpoint{3.480317in}{1.102404in}}%
\pgfpathcurveto{\pgfqpoint{3.472503in}{1.110218in}}{\pgfqpoint{3.461904in}{1.114608in}}{\pgfqpoint{3.450854in}{1.114608in}}%
\pgfpathcurveto{\pgfqpoint{3.439804in}{1.114608in}}{\pgfqpoint{3.429205in}{1.110218in}}{\pgfqpoint{3.421391in}{1.102404in}}%
\pgfpathcurveto{\pgfqpoint{3.413577in}{1.094591in}}{\pgfqpoint{3.409187in}{1.083992in}}{\pgfqpoint{3.409187in}{1.072941in}}%
\pgfpathcurveto{\pgfqpoint{3.409187in}{1.061891in}}{\pgfqpoint{3.413577in}{1.051292in}}{\pgfqpoint{3.421391in}{1.043479in}}%
\pgfpathcurveto{\pgfqpoint{3.429205in}{1.035665in}}{\pgfqpoint{3.439804in}{1.031275in}}{\pgfqpoint{3.450854in}{1.031275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680394in}{0.962926in}}%
\pgfpathcurveto{\pgfqpoint{3.691444in}{0.962926in}}{\pgfqpoint{3.702043in}{0.967316in}}{\pgfqpoint{3.709857in}{0.975130in}}%
\pgfpathcurveto{\pgfqpoint{3.717670in}{0.982943in}}{\pgfqpoint{3.722061in}{0.993542in}}{\pgfqpoint{3.722061in}{1.004592in}}%
\pgfpathcurveto{\pgfqpoint{3.722061in}{1.015643in}}{\pgfqpoint{3.717670in}{1.026242in}}{\pgfqpoint{3.709857in}{1.034055in}}%
\pgfpathcurveto{\pgfqpoint{3.702043in}{1.041869in}}{\pgfqpoint{3.691444in}{1.046259in}}{\pgfqpoint{3.680394in}{1.046259in}}%
\pgfpathcurveto{\pgfqpoint{3.669344in}{1.046259in}}{\pgfqpoint{3.658745in}{1.041869in}}{\pgfqpoint{3.650931in}{1.034055in}}%
\pgfpathcurveto{\pgfqpoint{3.643117in}{1.026242in}}{\pgfqpoint{3.638727in}{1.015643in}}{\pgfqpoint{3.638727in}{1.004592in}}%
\pgfpathcurveto{\pgfqpoint{3.638727in}{0.993542in}}{\pgfqpoint{3.643117in}{0.982943in}}{\pgfqpoint{3.650931in}{0.975130in}}%
\pgfpathcurveto{\pgfqpoint{3.658745in}{0.967316in}}{\pgfqpoint{3.669344in}{0.962926in}}{\pgfqpoint{3.680394in}{0.962926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578010in}{1.094306in}}%
\pgfpathcurveto{\pgfqpoint{3.589060in}{1.094306in}}{\pgfqpoint{3.599659in}{1.098697in}}{\pgfqpoint{3.607473in}{1.106510in}}%
\pgfpathcurveto{\pgfqpoint{3.615286in}{1.114324in}}{\pgfqpoint{3.619676in}{1.124923in}}{\pgfqpoint{3.619676in}{1.135973in}}%
\pgfpathcurveto{\pgfqpoint{3.619676in}{1.147023in}}{\pgfqpoint{3.615286in}{1.157622in}}{\pgfqpoint{3.607473in}{1.165436in}}%
\pgfpathcurveto{\pgfqpoint{3.599659in}{1.173249in}}{\pgfqpoint{3.589060in}{1.177640in}}{\pgfqpoint{3.578010in}{1.177640in}}%
\pgfpathcurveto{\pgfqpoint{3.566960in}{1.177640in}}{\pgfqpoint{3.556361in}{1.173249in}}{\pgfqpoint{3.548547in}{1.165436in}}%
\pgfpathcurveto{\pgfqpoint{3.540733in}{1.157622in}}{\pgfqpoint{3.536343in}{1.147023in}}{\pgfqpoint{3.536343in}{1.135973in}}%
\pgfpathcurveto{\pgfqpoint{3.536343in}{1.124923in}}{\pgfqpoint{3.540733in}{1.114324in}}{\pgfqpoint{3.548547in}{1.106510in}}%
\pgfpathcurveto{\pgfqpoint{3.556361in}{1.098697in}}{\pgfqpoint{3.566960in}{1.094306in}}{\pgfqpoint{3.578010in}{1.094306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597445in}{0.861549in}}%
\pgfpathcurveto{\pgfqpoint{3.608496in}{0.861549in}}{\pgfqpoint{3.619095in}{0.865939in}}{\pgfqpoint{3.626908in}{0.873753in}}%
\pgfpathcurveto{\pgfqpoint{3.634722in}{0.881567in}}{\pgfqpoint{3.639112in}{0.892166in}}{\pgfqpoint{3.639112in}{0.903216in}}%
\pgfpathcurveto{\pgfqpoint{3.639112in}{0.914266in}}{\pgfqpoint{3.634722in}{0.924865in}}{\pgfqpoint{3.626908in}{0.932679in}}%
\pgfpathcurveto{\pgfqpoint{3.619095in}{0.940492in}}{\pgfqpoint{3.608496in}{0.944882in}}{\pgfqpoint{3.597445in}{0.944882in}}%
\pgfpathcurveto{\pgfqpoint{3.586395in}{0.944882in}}{\pgfqpoint{3.575796in}{0.940492in}}{\pgfqpoint{3.567983in}{0.932679in}}%
\pgfpathcurveto{\pgfqpoint{3.560169in}{0.924865in}}{\pgfqpoint{3.555779in}{0.914266in}}{\pgfqpoint{3.555779in}{0.903216in}}%
\pgfpathcurveto{\pgfqpoint{3.555779in}{0.892166in}}{\pgfqpoint{3.560169in}{0.881567in}}{\pgfqpoint{3.567983in}{0.873753in}}%
\pgfpathcurveto{\pgfqpoint{3.575796in}{0.865939in}}{\pgfqpoint{3.586395in}{0.861549in}}{\pgfqpoint{3.597445in}{0.861549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282065in}{1.095599in}}%
\pgfpathcurveto{\pgfqpoint{3.293115in}{1.095599in}}{\pgfqpoint{3.303714in}{1.099990in}}{\pgfqpoint{3.311528in}{1.107803in}}%
\pgfpathcurveto{\pgfqpoint{3.319341in}{1.115617in}}{\pgfqpoint{3.323732in}{1.126216in}}{\pgfqpoint{3.323732in}{1.137266in}}%
\pgfpathcurveto{\pgfqpoint{3.323732in}{1.148316in}}{\pgfqpoint{3.319341in}{1.158915in}}{\pgfqpoint{3.311528in}{1.166729in}}%
\pgfpathcurveto{\pgfqpoint{3.303714in}{1.174542in}}{\pgfqpoint{3.293115in}{1.178933in}}{\pgfqpoint{3.282065in}{1.178933in}}%
\pgfpathcurveto{\pgfqpoint{3.271015in}{1.178933in}}{\pgfqpoint{3.260416in}{1.174542in}}{\pgfqpoint{3.252602in}{1.166729in}}%
\pgfpathcurveto{\pgfqpoint{3.244789in}{1.158915in}}{\pgfqpoint{3.240398in}{1.148316in}}{\pgfqpoint{3.240398in}{1.137266in}}%
\pgfpathcurveto{\pgfqpoint{3.240398in}{1.126216in}}{\pgfqpoint{3.244789in}{1.115617in}}{\pgfqpoint{3.252602in}{1.107803in}}%
\pgfpathcurveto{\pgfqpoint{3.260416in}{1.099990in}}{\pgfqpoint{3.271015in}{1.095599in}}{\pgfqpoint{3.282065in}{1.095599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592018in}{1.106870in}}%
\pgfpathcurveto{\pgfqpoint{3.603068in}{1.106870in}}{\pgfqpoint{3.613667in}{1.111260in}}{\pgfqpoint{3.621481in}{1.119074in}}%
\pgfpathcurveto{\pgfqpoint{3.629295in}{1.126888in}}{\pgfqpoint{3.633685in}{1.137487in}}{\pgfqpoint{3.633685in}{1.148537in}}%
\pgfpathcurveto{\pgfqpoint{3.633685in}{1.159587in}}{\pgfqpoint{3.629295in}{1.170186in}}{\pgfqpoint{3.621481in}{1.178000in}}%
\pgfpathcurveto{\pgfqpoint{3.613667in}{1.185813in}}{\pgfqpoint{3.603068in}{1.190204in}}{\pgfqpoint{3.592018in}{1.190204in}}%
\pgfpathcurveto{\pgfqpoint{3.580968in}{1.190204in}}{\pgfqpoint{3.570369in}{1.185813in}}{\pgfqpoint{3.562555in}{1.178000in}}%
\pgfpathcurveto{\pgfqpoint{3.554742in}{1.170186in}}{\pgfqpoint{3.550352in}{1.159587in}}{\pgfqpoint{3.550352in}{1.148537in}}%
\pgfpathcurveto{\pgfqpoint{3.550352in}{1.137487in}}{\pgfqpoint{3.554742in}{1.126888in}}{\pgfqpoint{3.562555in}{1.119074in}}%
\pgfpathcurveto{\pgfqpoint{3.570369in}{1.111260in}}{\pgfqpoint{3.580968in}{1.106870in}}{\pgfqpoint{3.592018in}{1.106870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353595in}{0.982623in}}%
\pgfpathcurveto{\pgfqpoint{3.364646in}{0.982623in}}{\pgfqpoint{3.375245in}{0.987013in}}{\pgfqpoint{3.383058in}{0.994826in}}%
\pgfpathcurveto{\pgfqpoint{3.390872in}{1.002640in}}{\pgfqpoint{3.395262in}{1.013239in}}{\pgfqpoint{3.395262in}{1.024289in}}%
\pgfpathcurveto{\pgfqpoint{3.395262in}{1.035339in}}{\pgfqpoint{3.390872in}{1.045938in}}{\pgfqpoint{3.383058in}{1.053752in}}%
\pgfpathcurveto{\pgfqpoint{3.375245in}{1.061566in}}{\pgfqpoint{3.364646in}{1.065956in}}{\pgfqpoint{3.353595in}{1.065956in}}%
\pgfpathcurveto{\pgfqpoint{3.342545in}{1.065956in}}{\pgfqpoint{3.331946in}{1.061566in}}{\pgfqpoint{3.324133in}{1.053752in}}%
\pgfpathcurveto{\pgfqpoint{3.316319in}{1.045938in}}{\pgfqpoint{3.311929in}{1.035339in}}{\pgfqpoint{3.311929in}{1.024289in}}%
\pgfpathcurveto{\pgfqpoint{3.311929in}{1.013239in}}{\pgfqpoint{3.316319in}{1.002640in}}{\pgfqpoint{3.324133in}{0.994826in}}%
\pgfpathcurveto{\pgfqpoint{3.331946in}{0.987013in}}{\pgfqpoint{3.342545in}{0.982623in}}{\pgfqpoint{3.353595in}{0.982623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398495in}{1.009915in}}%
\pgfpathcurveto{\pgfqpoint{3.409546in}{1.009915in}}{\pgfqpoint{3.420145in}{1.014305in}}{\pgfqpoint{3.427958in}{1.022119in}}%
\pgfpathcurveto{\pgfqpoint{3.435772in}{1.029932in}}{\pgfqpoint{3.440162in}{1.040531in}}{\pgfqpoint{3.440162in}{1.051582in}}%
\pgfpathcurveto{\pgfqpoint{3.440162in}{1.062632in}}{\pgfqpoint{3.435772in}{1.073231in}}{\pgfqpoint{3.427958in}{1.081044in}}%
\pgfpathcurveto{\pgfqpoint{3.420145in}{1.088858in}}{\pgfqpoint{3.409546in}{1.093248in}}{\pgfqpoint{3.398495in}{1.093248in}}%
\pgfpathcurveto{\pgfqpoint{3.387445in}{1.093248in}}{\pgfqpoint{3.376846in}{1.088858in}}{\pgfqpoint{3.369033in}{1.081044in}}%
\pgfpathcurveto{\pgfqpoint{3.361219in}{1.073231in}}{\pgfqpoint{3.356829in}{1.062632in}}{\pgfqpoint{3.356829in}{1.051582in}}%
\pgfpathcurveto{\pgfqpoint{3.356829in}{1.040531in}}{\pgfqpoint{3.361219in}{1.029932in}}{\pgfqpoint{3.369033in}{1.022119in}}%
\pgfpathcurveto{\pgfqpoint{3.376846in}{1.014305in}}{\pgfqpoint{3.387445in}{1.009915in}}{\pgfqpoint{3.398495in}{1.009915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943322in}{1.138790in}}%
\pgfpathcurveto{\pgfqpoint{3.954372in}{1.138790in}}{\pgfqpoint{3.964972in}{1.143180in}}{\pgfqpoint{3.972785in}{1.150994in}}%
\pgfpathcurveto{\pgfqpoint{3.980599in}{1.158808in}}{\pgfqpoint{3.984989in}{1.169407in}}{\pgfqpoint{3.984989in}{1.180457in}}%
\pgfpathcurveto{\pgfqpoint{3.984989in}{1.191507in}}{\pgfqpoint{3.980599in}{1.202106in}}{\pgfqpoint{3.972785in}{1.209919in}}%
\pgfpathcurveto{\pgfqpoint{3.964972in}{1.217733in}}{\pgfqpoint{3.954372in}{1.222123in}}{\pgfqpoint{3.943322in}{1.222123in}}%
\pgfpathcurveto{\pgfqpoint{3.932272in}{1.222123in}}{\pgfqpoint{3.921673in}{1.217733in}}{\pgfqpoint{3.913860in}{1.209919in}}%
\pgfpathcurveto{\pgfqpoint{3.906046in}{1.202106in}}{\pgfqpoint{3.901656in}{1.191507in}}{\pgfqpoint{3.901656in}{1.180457in}}%
\pgfpathcurveto{\pgfqpoint{3.901656in}{1.169407in}}{\pgfqpoint{3.906046in}{1.158808in}}{\pgfqpoint{3.913860in}{1.150994in}}%
\pgfpathcurveto{\pgfqpoint{3.921673in}{1.143180in}}{\pgfqpoint{3.932272in}{1.138790in}}{\pgfqpoint{3.943322in}{1.138790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194947in}{1.081601in}}%
\pgfpathcurveto{\pgfqpoint{3.205997in}{1.081601in}}{\pgfqpoint{3.216596in}{1.085991in}}{\pgfqpoint{3.224410in}{1.093804in}}%
\pgfpathcurveto{\pgfqpoint{3.232223in}{1.101618in}}{\pgfqpoint{3.236614in}{1.112217in}}{\pgfqpoint{3.236614in}{1.123267in}}%
\pgfpathcurveto{\pgfqpoint{3.236614in}{1.134317in}}{\pgfqpoint{3.232223in}{1.144916in}}{\pgfqpoint{3.224410in}{1.152730in}}%
\pgfpathcurveto{\pgfqpoint{3.216596in}{1.160544in}}{\pgfqpoint{3.205997in}{1.164934in}}{\pgfqpoint{3.194947in}{1.164934in}}%
\pgfpathcurveto{\pgfqpoint{3.183897in}{1.164934in}}{\pgfqpoint{3.173298in}{1.160544in}}{\pgfqpoint{3.165484in}{1.152730in}}%
\pgfpathcurveto{\pgfqpoint{3.157671in}{1.144916in}}{\pgfqpoint{3.153280in}{1.134317in}}{\pgfqpoint{3.153280in}{1.123267in}}%
\pgfpathcurveto{\pgfqpoint{3.153280in}{1.112217in}}{\pgfqpoint{3.157671in}{1.101618in}}{\pgfqpoint{3.165484in}{1.093804in}}%
\pgfpathcurveto{\pgfqpoint{3.173298in}{1.085991in}}{\pgfqpoint{3.183897in}{1.081601in}}{\pgfqpoint{3.194947in}{1.081601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196125in}{1.094615in}}%
\pgfpathcurveto{\pgfqpoint{3.207175in}{1.094615in}}{\pgfqpoint{3.217774in}{1.099005in}}{\pgfqpoint{3.225588in}{1.106818in}}%
\pgfpathcurveto{\pgfqpoint{3.233401in}{1.114632in}}{\pgfqpoint{3.237791in}{1.125231in}}{\pgfqpoint{3.237791in}{1.136281in}}%
\pgfpathcurveto{\pgfqpoint{3.237791in}{1.147331in}}{\pgfqpoint{3.233401in}{1.157930in}}{\pgfqpoint{3.225588in}{1.165744in}}%
\pgfpathcurveto{\pgfqpoint{3.217774in}{1.173558in}}{\pgfqpoint{3.207175in}{1.177948in}}{\pgfqpoint{3.196125in}{1.177948in}}%
\pgfpathcurveto{\pgfqpoint{3.185075in}{1.177948in}}{\pgfqpoint{3.174476in}{1.173558in}}{\pgfqpoint{3.166662in}{1.165744in}}%
\pgfpathcurveto{\pgfqpoint{3.158848in}{1.157930in}}{\pgfqpoint{3.154458in}{1.147331in}}{\pgfqpoint{3.154458in}{1.136281in}}%
\pgfpathcurveto{\pgfqpoint{3.154458in}{1.125231in}}{\pgfqpoint{3.158848in}{1.114632in}}{\pgfqpoint{3.166662in}{1.106818in}}%
\pgfpathcurveto{\pgfqpoint{3.174476in}{1.099005in}}{\pgfqpoint{3.185075in}{1.094615in}}{\pgfqpoint{3.196125in}{1.094615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475825in}{1.120334in}}%
\pgfpathcurveto{\pgfqpoint{3.486875in}{1.120334in}}{\pgfqpoint{3.497474in}{1.124724in}}{\pgfqpoint{3.505287in}{1.132538in}}%
\pgfpathcurveto{\pgfqpoint{3.513101in}{1.140351in}}{\pgfqpoint{3.517491in}{1.150950in}}{\pgfqpoint{3.517491in}{1.162001in}}%
\pgfpathcurveto{\pgfqpoint{3.517491in}{1.173051in}}{\pgfqpoint{3.513101in}{1.183650in}}{\pgfqpoint{3.505287in}{1.191463in}}%
\pgfpathcurveto{\pgfqpoint{3.497474in}{1.199277in}}{\pgfqpoint{3.486875in}{1.203667in}}{\pgfqpoint{3.475825in}{1.203667in}}%
\pgfpathcurveto{\pgfqpoint{3.464775in}{1.203667in}}{\pgfqpoint{3.454175in}{1.199277in}}{\pgfqpoint{3.446362in}{1.191463in}}%
\pgfpathcurveto{\pgfqpoint{3.438548in}{1.183650in}}{\pgfqpoint{3.434158in}{1.173051in}}{\pgfqpoint{3.434158in}{1.162001in}}%
\pgfpathcurveto{\pgfqpoint{3.434158in}{1.150950in}}{\pgfqpoint{3.438548in}{1.140351in}}{\pgfqpoint{3.446362in}{1.132538in}}%
\pgfpathcurveto{\pgfqpoint{3.454175in}{1.124724in}}{\pgfqpoint{3.464775in}{1.120334in}}{\pgfqpoint{3.475825in}{1.120334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487643in}{1.052656in}}%
\pgfpathcurveto{\pgfqpoint{3.498693in}{1.052656in}}{\pgfqpoint{3.509292in}{1.057046in}}{\pgfqpoint{3.517106in}{1.064860in}}%
\pgfpathcurveto{\pgfqpoint{3.524919in}{1.072674in}}{\pgfqpoint{3.529310in}{1.083273in}}{\pgfqpoint{3.529310in}{1.094323in}}%
\pgfpathcurveto{\pgfqpoint{3.529310in}{1.105373in}}{\pgfqpoint{3.524919in}{1.115972in}}{\pgfqpoint{3.517106in}{1.123786in}}%
\pgfpathcurveto{\pgfqpoint{3.509292in}{1.131599in}}{\pgfqpoint{3.498693in}{1.135989in}}{\pgfqpoint{3.487643in}{1.135989in}}%
\pgfpathcurveto{\pgfqpoint{3.476593in}{1.135989in}}{\pgfqpoint{3.465994in}{1.131599in}}{\pgfqpoint{3.458180in}{1.123786in}}%
\pgfpathcurveto{\pgfqpoint{3.450367in}{1.115972in}}{\pgfqpoint{3.445976in}{1.105373in}}{\pgfqpoint{3.445976in}{1.094323in}}%
\pgfpathcurveto{\pgfqpoint{3.445976in}{1.083273in}}{\pgfqpoint{3.450367in}{1.072674in}}{\pgfqpoint{3.458180in}{1.064860in}}%
\pgfpathcurveto{\pgfqpoint{3.465994in}{1.057046in}}{\pgfqpoint{3.476593in}{1.052656in}}{\pgfqpoint{3.487643in}{1.052656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208356in}{0.957311in}}%
\pgfpathcurveto{\pgfqpoint{3.219406in}{0.957311in}}{\pgfqpoint{3.230005in}{0.961701in}}{\pgfqpoint{3.237819in}{0.969515in}}%
\pgfpathcurveto{\pgfqpoint{3.245633in}{0.977329in}}{\pgfqpoint{3.250023in}{0.987928in}}{\pgfqpoint{3.250023in}{0.998978in}}%
\pgfpathcurveto{\pgfqpoint{3.250023in}{1.010028in}}{\pgfqpoint{3.245633in}{1.020627in}}{\pgfqpoint{3.237819in}{1.028441in}}%
\pgfpathcurveto{\pgfqpoint{3.230005in}{1.036254in}}{\pgfqpoint{3.219406in}{1.040644in}}{\pgfqpoint{3.208356in}{1.040644in}}%
\pgfpathcurveto{\pgfqpoint{3.197306in}{1.040644in}}{\pgfqpoint{3.186707in}{1.036254in}}{\pgfqpoint{3.178894in}{1.028441in}}%
\pgfpathcurveto{\pgfqpoint{3.171080in}{1.020627in}}{\pgfqpoint{3.166690in}{1.010028in}}{\pgfqpoint{3.166690in}{0.998978in}}%
\pgfpathcurveto{\pgfqpoint{3.166690in}{0.987928in}}{\pgfqpoint{3.171080in}{0.977329in}}{\pgfqpoint{3.178894in}{0.969515in}}%
\pgfpathcurveto{\pgfqpoint{3.186707in}{0.961701in}}{\pgfqpoint{3.197306in}{0.957311in}}{\pgfqpoint{3.208356in}{0.957311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332327in}{1.160815in}}%
\pgfpathcurveto{\pgfqpoint{3.343378in}{1.160815in}}{\pgfqpoint{3.353977in}{1.165205in}}{\pgfqpoint{3.361790in}{1.173019in}}%
\pgfpathcurveto{\pgfqpoint{3.369604in}{1.180832in}}{\pgfqpoint{3.373994in}{1.191432in}}{\pgfqpoint{3.373994in}{1.202482in}}%
\pgfpathcurveto{\pgfqpoint{3.373994in}{1.213532in}}{\pgfqpoint{3.369604in}{1.224131in}}{\pgfqpoint{3.361790in}{1.231944in}}%
\pgfpathcurveto{\pgfqpoint{3.353977in}{1.239758in}}{\pgfqpoint{3.343378in}{1.244148in}}{\pgfqpoint{3.332327in}{1.244148in}}%
\pgfpathcurveto{\pgfqpoint{3.321277in}{1.244148in}}{\pgfqpoint{3.310678in}{1.239758in}}{\pgfqpoint{3.302865in}{1.231944in}}%
\pgfpathcurveto{\pgfqpoint{3.295051in}{1.224131in}}{\pgfqpoint{3.290661in}{1.213532in}}{\pgfqpoint{3.290661in}{1.202482in}}%
\pgfpathcurveto{\pgfqpoint{3.290661in}{1.191432in}}{\pgfqpoint{3.295051in}{1.180832in}}{\pgfqpoint{3.302865in}{1.173019in}}%
\pgfpathcurveto{\pgfqpoint{3.310678in}{1.165205in}}{\pgfqpoint{3.321277in}{1.160815in}}{\pgfqpoint{3.332327in}{1.160815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347612in}{1.027710in}}%
\pgfpathcurveto{\pgfqpoint{3.358662in}{1.027710in}}{\pgfqpoint{3.369261in}{1.032100in}}{\pgfqpoint{3.377075in}{1.039914in}}%
\pgfpathcurveto{\pgfqpoint{3.384888in}{1.047728in}}{\pgfqpoint{3.389278in}{1.058327in}}{\pgfqpoint{3.389278in}{1.069377in}}%
\pgfpathcurveto{\pgfqpoint{3.389278in}{1.080427in}}{\pgfqpoint{3.384888in}{1.091026in}}{\pgfqpoint{3.377075in}{1.098840in}}%
\pgfpathcurveto{\pgfqpoint{3.369261in}{1.106653in}}{\pgfqpoint{3.358662in}{1.111043in}}{\pgfqpoint{3.347612in}{1.111043in}}%
\pgfpathcurveto{\pgfqpoint{3.336562in}{1.111043in}}{\pgfqpoint{3.325963in}{1.106653in}}{\pgfqpoint{3.318149in}{1.098840in}}%
\pgfpathcurveto{\pgfqpoint{3.310335in}{1.091026in}}{\pgfqpoint{3.305945in}{1.080427in}}{\pgfqpoint{3.305945in}{1.069377in}}%
\pgfpathcurveto{\pgfqpoint{3.305945in}{1.058327in}}{\pgfqpoint{3.310335in}{1.047728in}}{\pgfqpoint{3.318149in}{1.039914in}}%
\pgfpathcurveto{\pgfqpoint{3.325963in}{1.032100in}}{\pgfqpoint{3.336562in}{1.027710in}}{\pgfqpoint{3.347612in}{1.027710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457956in}{0.994649in}}%
\pgfpathcurveto{\pgfqpoint{3.469006in}{0.994649in}}{\pgfqpoint{3.479605in}{0.999040in}}{\pgfqpoint{3.487418in}{1.006853in}}%
\pgfpathcurveto{\pgfqpoint{3.495232in}{1.014667in}}{\pgfqpoint{3.499622in}{1.025266in}}{\pgfqpoint{3.499622in}{1.036316in}}%
\pgfpathcurveto{\pgfqpoint{3.499622in}{1.047366in}}{\pgfqpoint{3.495232in}{1.057965in}}{\pgfqpoint{3.487418in}{1.065779in}}%
\pgfpathcurveto{\pgfqpoint{3.479605in}{1.073592in}}{\pgfqpoint{3.469006in}{1.077983in}}{\pgfqpoint{3.457956in}{1.077983in}}%
\pgfpathcurveto{\pgfqpoint{3.446905in}{1.077983in}}{\pgfqpoint{3.436306in}{1.073592in}}{\pgfqpoint{3.428493in}{1.065779in}}%
\pgfpathcurveto{\pgfqpoint{3.420679in}{1.057965in}}{\pgfqpoint{3.416289in}{1.047366in}}{\pgfqpoint{3.416289in}{1.036316in}}%
\pgfpathcurveto{\pgfqpoint{3.416289in}{1.025266in}}{\pgfqpoint{3.420679in}{1.014667in}}{\pgfqpoint{3.428493in}{1.006853in}}%
\pgfpathcurveto{\pgfqpoint{3.436306in}{0.999040in}}{\pgfqpoint{3.446905in}{0.994649in}}{\pgfqpoint{3.457956in}{0.994649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455119in}{1.043967in}}%
\pgfpathcurveto{\pgfqpoint{3.466169in}{1.043967in}}{\pgfqpoint{3.476768in}{1.048357in}}{\pgfqpoint{3.484582in}{1.056171in}}%
\pgfpathcurveto{\pgfqpoint{3.492395in}{1.063984in}}{\pgfqpoint{3.496786in}{1.074583in}}{\pgfqpoint{3.496786in}{1.085634in}}%
\pgfpathcurveto{\pgfqpoint{3.496786in}{1.096684in}}{\pgfqpoint{3.492395in}{1.107283in}}{\pgfqpoint{3.484582in}{1.115096in}}%
\pgfpathcurveto{\pgfqpoint{3.476768in}{1.122910in}}{\pgfqpoint{3.466169in}{1.127300in}}{\pgfqpoint{3.455119in}{1.127300in}}%
\pgfpathcurveto{\pgfqpoint{3.444069in}{1.127300in}}{\pgfqpoint{3.433470in}{1.122910in}}{\pgfqpoint{3.425656in}{1.115096in}}%
\pgfpathcurveto{\pgfqpoint{3.417843in}{1.107283in}}{\pgfqpoint{3.413452in}{1.096684in}}{\pgfqpoint{3.413452in}{1.085634in}}%
\pgfpathcurveto{\pgfqpoint{3.413452in}{1.074583in}}{\pgfqpoint{3.417843in}{1.063984in}}{\pgfqpoint{3.425656in}{1.056171in}}%
\pgfpathcurveto{\pgfqpoint{3.433470in}{1.048357in}}{\pgfqpoint{3.444069in}{1.043967in}}{\pgfqpoint{3.455119in}{1.043967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446766in}{0.969280in}}%
\pgfpathcurveto{\pgfqpoint{3.457816in}{0.969280in}}{\pgfqpoint{3.468415in}{0.973670in}}{\pgfqpoint{3.476229in}{0.981484in}}%
\pgfpathcurveto{\pgfqpoint{3.484043in}{0.989297in}}{\pgfqpoint{3.488433in}{0.999896in}}{\pgfqpoint{3.488433in}{1.010946in}}%
\pgfpathcurveto{\pgfqpoint{3.488433in}{1.021997in}}{\pgfqpoint{3.484043in}{1.032596in}}{\pgfqpoint{3.476229in}{1.040409in}}%
\pgfpathcurveto{\pgfqpoint{3.468415in}{1.048223in}}{\pgfqpoint{3.457816in}{1.052613in}}{\pgfqpoint{3.446766in}{1.052613in}}%
\pgfpathcurveto{\pgfqpoint{3.435716in}{1.052613in}}{\pgfqpoint{3.425117in}{1.048223in}}{\pgfqpoint{3.417303in}{1.040409in}}%
\pgfpathcurveto{\pgfqpoint{3.409490in}{1.032596in}}{\pgfqpoint{3.405100in}{1.021997in}}{\pgfqpoint{3.405100in}{1.010946in}}%
\pgfpathcurveto{\pgfqpoint{3.405100in}{0.999896in}}{\pgfqpoint{3.409490in}{0.989297in}}{\pgfqpoint{3.417303in}{0.981484in}}%
\pgfpathcurveto{\pgfqpoint{3.425117in}{0.973670in}}{\pgfqpoint{3.435716in}{0.969280in}}{\pgfqpoint{3.446766in}{0.969280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798286in}{0.999825in}}%
\pgfpathcurveto{\pgfqpoint{3.809336in}{0.999825in}}{\pgfqpoint{3.819935in}{1.004215in}}{\pgfqpoint{3.827748in}{1.012029in}}%
\pgfpathcurveto{\pgfqpoint{3.835562in}{1.019842in}}{\pgfqpoint{3.839952in}{1.030441in}}{\pgfqpoint{3.839952in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.839952in}{1.052541in}}{\pgfqpoint{3.835562in}{1.063141in}}{\pgfqpoint{3.827748in}{1.070954in}}%
\pgfpathcurveto{\pgfqpoint{3.819935in}{1.078768in}}{\pgfqpoint{3.809336in}{1.083158in}}{\pgfqpoint{3.798286in}{1.083158in}}%
\pgfpathcurveto{\pgfqpoint{3.787235in}{1.083158in}}{\pgfqpoint{3.776636in}{1.078768in}}{\pgfqpoint{3.768823in}{1.070954in}}%
\pgfpathcurveto{\pgfqpoint{3.761009in}{1.063141in}}{\pgfqpoint{3.756619in}{1.052541in}}{\pgfqpoint{3.756619in}{1.041491in}}%
\pgfpathcurveto{\pgfqpoint{3.756619in}{1.030441in}}{\pgfqpoint{3.761009in}{1.019842in}}{\pgfqpoint{3.768823in}{1.012029in}}%
\pgfpathcurveto{\pgfqpoint{3.776636in}{1.004215in}}{\pgfqpoint{3.787235in}{0.999825in}}{\pgfqpoint{3.798286in}{0.999825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275585in}{0.984357in}}%
\pgfpathcurveto{\pgfqpoint{3.286635in}{0.984357in}}{\pgfqpoint{3.297234in}{0.988747in}}{\pgfqpoint{3.305048in}{0.996561in}}%
\pgfpathcurveto{\pgfqpoint{3.312861in}{1.004374in}}{\pgfqpoint{3.317251in}{1.014973in}}{\pgfqpoint{3.317251in}{1.026023in}}%
\pgfpathcurveto{\pgfqpoint{3.317251in}{1.037073in}}{\pgfqpoint{3.312861in}{1.047672in}}{\pgfqpoint{3.305048in}{1.055486in}}%
\pgfpathcurveto{\pgfqpoint{3.297234in}{1.063300in}}{\pgfqpoint{3.286635in}{1.067690in}}{\pgfqpoint{3.275585in}{1.067690in}}%
\pgfpathcurveto{\pgfqpoint{3.264535in}{1.067690in}}{\pgfqpoint{3.253936in}{1.063300in}}{\pgfqpoint{3.246122in}{1.055486in}}%
\pgfpathcurveto{\pgfqpoint{3.238308in}{1.047672in}}{\pgfqpoint{3.233918in}{1.037073in}}{\pgfqpoint{3.233918in}{1.026023in}}%
\pgfpathcurveto{\pgfqpoint{3.233918in}{1.014973in}}{\pgfqpoint{3.238308in}{1.004374in}}{\pgfqpoint{3.246122in}{0.996561in}}%
\pgfpathcurveto{\pgfqpoint{3.253936in}{0.988747in}}{\pgfqpoint{3.264535in}{0.984357in}}{\pgfqpoint{3.275585in}{0.984357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448451in}{0.936558in}}%
\pgfpathcurveto{\pgfqpoint{3.459501in}{0.936558in}}{\pgfqpoint{3.470100in}{0.940948in}}{\pgfqpoint{3.477914in}{0.948762in}}%
\pgfpathcurveto{\pgfqpoint{3.485727in}{0.956576in}}{\pgfqpoint{3.490118in}{0.967175in}}{\pgfqpoint{3.490118in}{0.978225in}}%
\pgfpathcurveto{\pgfqpoint{3.490118in}{0.989275in}}{\pgfqpoint{3.485727in}{0.999874in}}{\pgfqpoint{3.477914in}{1.007688in}}%
\pgfpathcurveto{\pgfqpoint{3.470100in}{1.015501in}}{\pgfqpoint{3.459501in}{1.019891in}}{\pgfqpoint{3.448451in}{1.019891in}}%
\pgfpathcurveto{\pgfqpoint{3.437401in}{1.019891in}}{\pgfqpoint{3.426802in}{1.015501in}}{\pgfqpoint{3.418988in}{1.007688in}}%
\pgfpathcurveto{\pgfqpoint{3.411174in}{0.999874in}}{\pgfqpoint{3.406784in}{0.989275in}}{\pgfqpoint{3.406784in}{0.978225in}}%
\pgfpathcurveto{\pgfqpoint{3.406784in}{0.967175in}}{\pgfqpoint{3.411174in}{0.956576in}}{\pgfqpoint{3.418988in}{0.948762in}}%
\pgfpathcurveto{\pgfqpoint{3.426802in}{0.940948in}}{\pgfqpoint{3.437401in}{0.936558in}}{\pgfqpoint{3.448451in}{0.936558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814211in}{0.967040in}}%
\pgfpathcurveto{\pgfqpoint{3.825262in}{0.967040in}}{\pgfqpoint{3.835861in}{0.971431in}}{\pgfqpoint{3.843674in}{0.979244in}}%
\pgfpathcurveto{\pgfqpoint{3.851488in}{0.987058in}}{\pgfqpoint{3.855878in}{0.997657in}}{\pgfqpoint{3.855878in}{1.008707in}}%
\pgfpathcurveto{\pgfqpoint{3.855878in}{1.019757in}}{\pgfqpoint{3.851488in}{1.030356in}}{\pgfqpoint{3.843674in}{1.038170in}}%
\pgfpathcurveto{\pgfqpoint{3.835861in}{1.045983in}}{\pgfqpoint{3.825262in}{1.050374in}}{\pgfqpoint{3.814211in}{1.050374in}}%
\pgfpathcurveto{\pgfqpoint{3.803161in}{1.050374in}}{\pgfqpoint{3.792562in}{1.045983in}}{\pgfqpoint{3.784749in}{1.038170in}}%
\pgfpathcurveto{\pgfqpoint{3.776935in}{1.030356in}}{\pgfqpoint{3.772545in}{1.019757in}}{\pgfqpoint{3.772545in}{1.008707in}}%
\pgfpathcurveto{\pgfqpoint{3.772545in}{0.997657in}}{\pgfqpoint{3.776935in}{0.987058in}}{\pgfqpoint{3.784749in}{0.979244in}}%
\pgfpathcurveto{\pgfqpoint{3.792562in}{0.971431in}}{\pgfqpoint{3.803161in}{0.967040in}}{\pgfqpoint{3.814211in}{0.967040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592903in}{0.996172in}}%
\pgfpathcurveto{\pgfqpoint{3.603953in}{0.996172in}}{\pgfqpoint{3.614552in}{1.000562in}}{\pgfqpoint{3.622366in}{1.008376in}}%
\pgfpathcurveto{\pgfqpoint{3.630179in}{1.016190in}}{\pgfqpoint{3.634570in}{1.026789in}}{\pgfqpoint{3.634570in}{1.037839in}}%
\pgfpathcurveto{\pgfqpoint{3.634570in}{1.048889in}}{\pgfqpoint{3.630179in}{1.059488in}}{\pgfqpoint{3.622366in}{1.067301in}}%
\pgfpathcurveto{\pgfqpoint{3.614552in}{1.075115in}}{\pgfqpoint{3.603953in}{1.079505in}}{\pgfqpoint{3.592903in}{1.079505in}}%
\pgfpathcurveto{\pgfqpoint{3.581853in}{1.079505in}}{\pgfqpoint{3.571254in}{1.075115in}}{\pgfqpoint{3.563440in}{1.067301in}}%
\pgfpathcurveto{\pgfqpoint{3.555627in}{1.059488in}}{\pgfqpoint{3.551236in}{1.048889in}}{\pgfqpoint{3.551236in}{1.037839in}}%
\pgfpathcurveto{\pgfqpoint{3.551236in}{1.026789in}}{\pgfqpoint{3.555627in}{1.016190in}}{\pgfqpoint{3.563440in}{1.008376in}}%
\pgfpathcurveto{\pgfqpoint{3.571254in}{1.000562in}}{\pgfqpoint{3.581853in}{0.996172in}}{\pgfqpoint{3.592903in}{0.996172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422175in}{0.927674in}}%
\pgfpathcurveto{\pgfqpoint{3.433225in}{0.927674in}}{\pgfqpoint{3.443824in}{0.932065in}}{\pgfqpoint{3.451637in}{0.939878in}}%
\pgfpathcurveto{\pgfqpoint{3.459451in}{0.947692in}}{\pgfqpoint{3.463841in}{0.958291in}}{\pgfqpoint{3.463841in}{0.969341in}}%
\pgfpathcurveto{\pgfqpoint{3.463841in}{0.980391in}}{\pgfqpoint{3.459451in}{0.990990in}}{\pgfqpoint{3.451637in}{0.998804in}}%
\pgfpathcurveto{\pgfqpoint{3.443824in}{1.006617in}}{\pgfqpoint{3.433225in}{1.011008in}}{\pgfqpoint{3.422175in}{1.011008in}}%
\pgfpathcurveto{\pgfqpoint{3.411125in}{1.011008in}}{\pgfqpoint{3.400526in}{1.006617in}}{\pgfqpoint{3.392712in}{0.998804in}}%
\pgfpathcurveto{\pgfqpoint{3.384898in}{0.990990in}}{\pgfqpoint{3.380508in}{0.980391in}}{\pgfqpoint{3.380508in}{0.969341in}}%
\pgfpathcurveto{\pgfqpoint{3.380508in}{0.958291in}}{\pgfqpoint{3.384898in}{0.947692in}}{\pgfqpoint{3.392712in}{0.939878in}}%
\pgfpathcurveto{\pgfqpoint{3.400526in}{0.932065in}}{\pgfqpoint{3.411125in}{0.927674in}}{\pgfqpoint{3.422175in}{0.927674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597600in}{1.073147in}}%
\pgfpathcurveto{\pgfqpoint{3.608650in}{1.073147in}}{\pgfqpoint{3.619249in}{1.077537in}}{\pgfqpoint{3.627063in}{1.085350in}}%
\pgfpathcurveto{\pgfqpoint{3.634876in}{1.093164in}}{\pgfqpoint{3.639267in}{1.103763in}}{\pgfqpoint{3.639267in}{1.114813in}}%
\pgfpathcurveto{\pgfqpoint{3.639267in}{1.125863in}}{\pgfqpoint{3.634876in}{1.136462in}}{\pgfqpoint{3.627063in}{1.144276in}}%
\pgfpathcurveto{\pgfqpoint{3.619249in}{1.152090in}}{\pgfqpoint{3.608650in}{1.156480in}}{\pgfqpoint{3.597600in}{1.156480in}}%
\pgfpathcurveto{\pgfqpoint{3.586550in}{1.156480in}}{\pgfqpoint{3.575951in}{1.152090in}}{\pgfqpoint{3.568137in}{1.144276in}}%
\pgfpathcurveto{\pgfqpoint{3.560323in}{1.136462in}}{\pgfqpoint{3.555933in}{1.125863in}}{\pgfqpoint{3.555933in}{1.114813in}}%
\pgfpathcurveto{\pgfqpoint{3.555933in}{1.103763in}}{\pgfqpoint{3.560323in}{1.093164in}}{\pgfqpoint{3.568137in}{1.085350in}}%
\pgfpathcurveto{\pgfqpoint{3.575951in}{1.077537in}}{\pgfqpoint{3.586550in}{1.073147in}}{\pgfqpoint{3.597600in}{1.073147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697365in}{1.048172in}}%
\pgfpathcurveto{\pgfqpoint{3.708415in}{1.048172in}}{\pgfqpoint{3.719014in}{1.052562in}}{\pgfqpoint{3.726827in}{1.060376in}}%
\pgfpathcurveto{\pgfqpoint{3.734641in}{1.068189in}}{\pgfqpoint{3.739031in}{1.078788in}}{\pgfqpoint{3.739031in}{1.089839in}}%
\pgfpathcurveto{\pgfqpoint{3.739031in}{1.100889in}}{\pgfqpoint{3.734641in}{1.111488in}}{\pgfqpoint{3.726827in}{1.119301in}}%
\pgfpathcurveto{\pgfqpoint{3.719014in}{1.127115in}}{\pgfqpoint{3.708415in}{1.131505in}}{\pgfqpoint{3.697365in}{1.131505in}}%
\pgfpathcurveto{\pgfqpoint{3.686314in}{1.131505in}}{\pgfqpoint{3.675715in}{1.127115in}}{\pgfqpoint{3.667902in}{1.119301in}}%
\pgfpathcurveto{\pgfqpoint{3.660088in}{1.111488in}}{\pgfqpoint{3.655698in}{1.100889in}}{\pgfqpoint{3.655698in}{1.089839in}}%
\pgfpathcurveto{\pgfqpoint{3.655698in}{1.078788in}}{\pgfqpoint{3.660088in}{1.068189in}}{\pgfqpoint{3.667902in}{1.060376in}}%
\pgfpathcurveto{\pgfqpoint{3.675715in}{1.052562in}}{\pgfqpoint{3.686314in}{1.048172in}}{\pgfqpoint{3.697365in}{1.048172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267275in}{1.137899in}}%
\pgfpathcurveto{\pgfqpoint{3.278325in}{1.137899in}}{\pgfqpoint{3.288924in}{1.142290in}}{\pgfqpoint{3.296738in}{1.150103in}}%
\pgfpathcurveto{\pgfqpoint{3.304552in}{1.157917in}}{\pgfqpoint{3.308942in}{1.168516in}}{\pgfqpoint{3.308942in}{1.179566in}}%
\pgfpathcurveto{\pgfqpoint{3.308942in}{1.190616in}}{\pgfqpoint{3.304552in}{1.201215in}}{\pgfqpoint{3.296738in}{1.209029in}}%
\pgfpathcurveto{\pgfqpoint{3.288924in}{1.216843in}}{\pgfqpoint{3.278325in}{1.221233in}}{\pgfqpoint{3.267275in}{1.221233in}}%
\pgfpathcurveto{\pgfqpoint{3.256225in}{1.221233in}}{\pgfqpoint{3.245626in}{1.216843in}}{\pgfqpoint{3.237812in}{1.209029in}}%
\pgfpathcurveto{\pgfqpoint{3.229999in}{1.201215in}}{\pgfqpoint{3.225608in}{1.190616in}}{\pgfqpoint{3.225608in}{1.179566in}}%
\pgfpathcurveto{\pgfqpoint{3.225608in}{1.168516in}}{\pgfqpoint{3.229999in}{1.157917in}}{\pgfqpoint{3.237812in}{1.150103in}}%
\pgfpathcurveto{\pgfqpoint{3.245626in}{1.142290in}}{\pgfqpoint{3.256225in}{1.137899in}}{\pgfqpoint{3.267275in}{1.137899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359439in}{1.083908in}}%
\pgfpathcurveto{\pgfqpoint{3.370489in}{1.083908in}}{\pgfqpoint{3.381088in}{1.088298in}}{\pgfqpoint{3.388902in}{1.096112in}}%
\pgfpathcurveto{\pgfqpoint{3.396716in}{1.103925in}}{\pgfqpoint{3.401106in}{1.114524in}}{\pgfqpoint{3.401106in}{1.125574in}}%
\pgfpathcurveto{\pgfqpoint{3.401106in}{1.136625in}}{\pgfqpoint{3.396716in}{1.147224in}}{\pgfqpoint{3.388902in}{1.155037in}}%
\pgfpathcurveto{\pgfqpoint{3.381088in}{1.162851in}}{\pgfqpoint{3.370489in}{1.167241in}}{\pgfqpoint{3.359439in}{1.167241in}}%
\pgfpathcurveto{\pgfqpoint{3.348389in}{1.167241in}}{\pgfqpoint{3.337790in}{1.162851in}}{\pgfqpoint{3.329976in}{1.155037in}}%
\pgfpathcurveto{\pgfqpoint{3.322163in}{1.147224in}}{\pgfqpoint{3.317773in}{1.136625in}}{\pgfqpoint{3.317773in}{1.125574in}}%
\pgfpathcurveto{\pgfqpoint{3.317773in}{1.114524in}}{\pgfqpoint{3.322163in}{1.103925in}}{\pgfqpoint{3.329976in}{1.096112in}}%
\pgfpathcurveto{\pgfqpoint{3.337790in}{1.088298in}}{\pgfqpoint{3.348389in}{1.083908in}}{\pgfqpoint{3.359439in}{1.083908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516246in}{0.974298in}}%
\pgfpathcurveto{\pgfqpoint{3.527296in}{0.974298in}}{\pgfqpoint{3.537895in}{0.978688in}}{\pgfqpoint{3.545709in}{0.986502in}}%
\pgfpathcurveto{\pgfqpoint{3.553522in}{0.994316in}}{\pgfqpoint{3.557912in}{1.004915in}}{\pgfqpoint{3.557912in}{1.015965in}}%
\pgfpathcurveto{\pgfqpoint{3.557912in}{1.027015in}}{\pgfqpoint{3.553522in}{1.037614in}}{\pgfqpoint{3.545709in}{1.045428in}}%
\pgfpathcurveto{\pgfqpoint{3.537895in}{1.053241in}}{\pgfqpoint{3.527296in}{1.057631in}}{\pgfqpoint{3.516246in}{1.057631in}}%
\pgfpathcurveto{\pgfqpoint{3.505196in}{1.057631in}}{\pgfqpoint{3.494597in}{1.053241in}}{\pgfqpoint{3.486783in}{1.045428in}}%
\pgfpathcurveto{\pgfqpoint{3.478969in}{1.037614in}}{\pgfqpoint{3.474579in}{1.027015in}}{\pgfqpoint{3.474579in}{1.015965in}}%
\pgfpathcurveto{\pgfqpoint{3.474579in}{1.004915in}}{\pgfqpoint{3.478969in}{0.994316in}}{\pgfqpoint{3.486783in}{0.986502in}}%
\pgfpathcurveto{\pgfqpoint{3.494597in}{0.978688in}}{\pgfqpoint{3.505196in}{0.974298in}}{\pgfqpoint{3.516246in}{0.974298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837906in}{0.956770in}}%
\pgfpathcurveto{\pgfqpoint{3.848956in}{0.956770in}}{\pgfqpoint{3.859555in}{0.961160in}}{\pgfqpoint{3.867369in}{0.968974in}}%
\pgfpathcurveto{\pgfqpoint{3.875182in}{0.976787in}}{\pgfqpoint{3.879573in}{0.987386in}}{\pgfqpoint{3.879573in}{0.998437in}}%
\pgfpathcurveto{\pgfqpoint{3.879573in}{1.009487in}}{\pgfqpoint{3.875182in}{1.020086in}}{\pgfqpoint{3.867369in}{1.027899in}}%
\pgfpathcurveto{\pgfqpoint{3.859555in}{1.035713in}}{\pgfqpoint{3.848956in}{1.040103in}}{\pgfqpoint{3.837906in}{1.040103in}}%
\pgfpathcurveto{\pgfqpoint{3.826856in}{1.040103in}}{\pgfqpoint{3.816257in}{1.035713in}}{\pgfqpoint{3.808443in}{1.027899in}}%
\pgfpathcurveto{\pgfqpoint{3.800629in}{1.020086in}}{\pgfqpoint{3.796239in}{1.009487in}}{\pgfqpoint{3.796239in}{0.998437in}}%
\pgfpathcurveto{\pgfqpoint{3.796239in}{0.987386in}}{\pgfqpoint{3.800629in}{0.976787in}}{\pgfqpoint{3.808443in}{0.968974in}}%
\pgfpathcurveto{\pgfqpoint{3.816257in}{0.961160in}}{\pgfqpoint{3.826856in}{0.956770in}}{\pgfqpoint{3.837906in}{0.956770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314581in}{1.041724in}}%
\pgfpathcurveto{\pgfqpoint{3.325631in}{1.041724in}}{\pgfqpoint{3.336230in}{1.046114in}}{\pgfqpoint{3.344043in}{1.053928in}}%
\pgfpathcurveto{\pgfqpoint{3.351857in}{1.061741in}}{\pgfqpoint{3.356247in}{1.072340in}}{\pgfqpoint{3.356247in}{1.083390in}}%
\pgfpathcurveto{\pgfqpoint{3.356247in}{1.094441in}}{\pgfqpoint{3.351857in}{1.105040in}}{\pgfqpoint{3.344043in}{1.112853in}}%
\pgfpathcurveto{\pgfqpoint{3.336230in}{1.120667in}}{\pgfqpoint{3.325631in}{1.125057in}}{\pgfqpoint{3.314581in}{1.125057in}}%
\pgfpathcurveto{\pgfqpoint{3.303531in}{1.125057in}}{\pgfqpoint{3.292932in}{1.120667in}}{\pgfqpoint{3.285118in}{1.112853in}}%
\pgfpathcurveto{\pgfqpoint{3.277304in}{1.105040in}}{\pgfqpoint{3.272914in}{1.094441in}}{\pgfqpoint{3.272914in}{1.083390in}}%
\pgfpathcurveto{\pgfqpoint{3.272914in}{1.072340in}}{\pgfqpoint{3.277304in}{1.061741in}}{\pgfqpoint{3.285118in}{1.053928in}}%
\pgfpathcurveto{\pgfqpoint{3.292932in}{1.046114in}}{\pgfqpoint{3.303531in}{1.041724in}}{\pgfqpoint{3.314581in}{1.041724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586542in}{0.978346in}}%
\pgfpathcurveto{\pgfqpoint{3.597592in}{0.978346in}}{\pgfqpoint{3.608191in}{0.982736in}}{\pgfqpoint{3.616005in}{0.990550in}}%
\pgfpathcurveto{\pgfqpoint{3.623819in}{0.998364in}}{\pgfqpoint{3.628209in}{1.008963in}}{\pgfqpoint{3.628209in}{1.020013in}}%
\pgfpathcurveto{\pgfqpoint{3.628209in}{1.031063in}}{\pgfqpoint{3.623819in}{1.041662in}}{\pgfqpoint{3.616005in}{1.049476in}}%
\pgfpathcurveto{\pgfqpoint{3.608191in}{1.057289in}}{\pgfqpoint{3.597592in}{1.061680in}}{\pgfqpoint{3.586542in}{1.061680in}}%
\pgfpathcurveto{\pgfqpoint{3.575492in}{1.061680in}}{\pgfqpoint{3.564893in}{1.057289in}}{\pgfqpoint{3.557079in}{1.049476in}}%
\pgfpathcurveto{\pgfqpoint{3.549266in}{1.041662in}}{\pgfqpoint{3.544875in}{1.031063in}}{\pgfqpoint{3.544875in}{1.020013in}}%
\pgfpathcurveto{\pgfqpoint{3.544875in}{1.008963in}}{\pgfqpoint{3.549266in}{0.998364in}}{\pgfqpoint{3.557079in}{0.990550in}}%
\pgfpathcurveto{\pgfqpoint{3.564893in}{0.982736in}}{\pgfqpoint{3.575492in}{0.978346in}}{\pgfqpoint{3.586542in}{0.978346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265487in}{1.031970in}}%
\pgfpathcurveto{\pgfqpoint{3.276537in}{1.031970in}}{\pgfqpoint{3.287136in}{1.036360in}}{\pgfqpoint{3.294950in}{1.044174in}}%
\pgfpathcurveto{\pgfqpoint{3.302763in}{1.051988in}}{\pgfqpoint{3.307153in}{1.062587in}}{\pgfqpoint{3.307153in}{1.073637in}}%
\pgfpathcurveto{\pgfqpoint{3.307153in}{1.084687in}}{\pgfqpoint{3.302763in}{1.095286in}}{\pgfqpoint{3.294950in}{1.103099in}}%
\pgfpathcurveto{\pgfqpoint{3.287136in}{1.110913in}}{\pgfqpoint{3.276537in}{1.115303in}}{\pgfqpoint{3.265487in}{1.115303in}}%
\pgfpathcurveto{\pgfqpoint{3.254437in}{1.115303in}}{\pgfqpoint{3.243838in}{1.110913in}}{\pgfqpoint{3.236024in}{1.103099in}}%
\pgfpathcurveto{\pgfqpoint{3.228210in}{1.095286in}}{\pgfqpoint{3.223820in}{1.084687in}}{\pgfqpoint{3.223820in}{1.073637in}}%
\pgfpathcurveto{\pgfqpoint{3.223820in}{1.062587in}}{\pgfqpoint{3.228210in}{1.051988in}}{\pgfqpoint{3.236024in}{1.044174in}}%
\pgfpathcurveto{\pgfqpoint{3.243838in}{1.036360in}}{\pgfqpoint{3.254437in}{1.031970in}}{\pgfqpoint{3.265487in}{1.031970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328942in}{1.086915in}}%
\pgfpathcurveto{\pgfqpoint{3.339993in}{1.086915in}}{\pgfqpoint{3.350592in}{1.091305in}}{\pgfqpoint{3.358405in}{1.099119in}}%
\pgfpathcurveto{\pgfqpoint{3.366219in}{1.106933in}}{\pgfqpoint{3.370609in}{1.117532in}}{\pgfqpoint{3.370609in}{1.128582in}}%
\pgfpathcurveto{\pgfqpoint{3.370609in}{1.139632in}}{\pgfqpoint{3.366219in}{1.150231in}}{\pgfqpoint{3.358405in}{1.158045in}}%
\pgfpathcurveto{\pgfqpoint{3.350592in}{1.165858in}}{\pgfqpoint{3.339993in}{1.170249in}}{\pgfqpoint{3.328942in}{1.170249in}}%
\pgfpathcurveto{\pgfqpoint{3.317892in}{1.170249in}}{\pgfqpoint{3.307293in}{1.165858in}}{\pgfqpoint{3.299480in}{1.158045in}}%
\pgfpathcurveto{\pgfqpoint{3.291666in}{1.150231in}}{\pgfqpoint{3.287276in}{1.139632in}}{\pgfqpoint{3.287276in}{1.128582in}}%
\pgfpathcurveto{\pgfqpoint{3.287276in}{1.117532in}}{\pgfqpoint{3.291666in}{1.106933in}}{\pgfqpoint{3.299480in}{1.099119in}}%
\pgfpathcurveto{\pgfqpoint{3.307293in}{1.091305in}}{\pgfqpoint{3.317892in}{1.086915in}}{\pgfqpoint{3.328942in}{1.086915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295742in}{1.090311in}}%
\pgfpathcurveto{\pgfqpoint{3.306792in}{1.090311in}}{\pgfqpoint{3.317391in}{1.094701in}}{\pgfqpoint{3.325205in}{1.102515in}}%
\pgfpathcurveto{\pgfqpoint{3.333018in}{1.110329in}}{\pgfqpoint{3.337408in}{1.120928in}}{\pgfqpoint{3.337408in}{1.131978in}}%
\pgfpathcurveto{\pgfqpoint{3.337408in}{1.143028in}}{\pgfqpoint{3.333018in}{1.153627in}}{\pgfqpoint{3.325205in}{1.161441in}}%
\pgfpathcurveto{\pgfqpoint{3.317391in}{1.169254in}}{\pgfqpoint{3.306792in}{1.173645in}}{\pgfqpoint{3.295742in}{1.173645in}}%
\pgfpathcurveto{\pgfqpoint{3.284692in}{1.173645in}}{\pgfqpoint{3.274093in}{1.169254in}}{\pgfqpoint{3.266279in}{1.161441in}}%
\pgfpathcurveto{\pgfqpoint{3.258465in}{1.153627in}}{\pgfqpoint{3.254075in}{1.143028in}}{\pgfqpoint{3.254075in}{1.131978in}}%
\pgfpathcurveto{\pgfqpoint{3.254075in}{1.120928in}}{\pgfqpoint{3.258465in}{1.110329in}}{\pgfqpoint{3.266279in}{1.102515in}}%
\pgfpathcurveto{\pgfqpoint{3.274093in}{1.094701in}}{\pgfqpoint{3.284692in}{1.090311in}}{\pgfqpoint{3.295742in}{1.090311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719417in}{0.949532in}}%
\pgfpathcurveto{\pgfqpoint{3.730467in}{0.949532in}}{\pgfqpoint{3.741066in}{0.953923in}}{\pgfqpoint{3.748880in}{0.961736in}}%
\pgfpathcurveto{\pgfqpoint{3.756694in}{0.969550in}}{\pgfqpoint{3.761084in}{0.980149in}}{\pgfqpoint{3.761084in}{0.991199in}}%
\pgfpathcurveto{\pgfqpoint{3.761084in}{1.002249in}}{\pgfqpoint{3.756694in}{1.012848in}}{\pgfqpoint{3.748880in}{1.020662in}}%
\pgfpathcurveto{\pgfqpoint{3.741066in}{1.028476in}}{\pgfqpoint{3.730467in}{1.032866in}}{\pgfqpoint{3.719417in}{1.032866in}}%
\pgfpathcurveto{\pgfqpoint{3.708367in}{1.032866in}}{\pgfqpoint{3.697768in}{1.028476in}}{\pgfqpoint{3.689954in}{1.020662in}}%
\pgfpathcurveto{\pgfqpoint{3.682141in}{1.012848in}}{\pgfqpoint{3.677750in}{1.002249in}}{\pgfqpoint{3.677750in}{0.991199in}}%
\pgfpathcurveto{\pgfqpoint{3.677750in}{0.980149in}}{\pgfqpoint{3.682141in}{0.969550in}}{\pgfqpoint{3.689954in}{0.961736in}}%
\pgfpathcurveto{\pgfqpoint{3.697768in}{0.953923in}}{\pgfqpoint{3.708367in}{0.949532in}}{\pgfqpoint{3.719417in}{0.949532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576101in}{0.956682in}}%
\pgfpathcurveto{\pgfqpoint{3.587151in}{0.956682in}}{\pgfqpoint{3.597750in}{0.961073in}}{\pgfqpoint{3.605564in}{0.968886in}}%
\pgfpathcurveto{\pgfqpoint{3.613377in}{0.976700in}}{\pgfqpoint{3.617768in}{0.987299in}}{\pgfqpoint{3.617768in}{0.998349in}}%
\pgfpathcurveto{\pgfqpoint{3.617768in}{1.009399in}}{\pgfqpoint{3.613377in}{1.019998in}}{\pgfqpoint{3.605564in}{1.027812in}}%
\pgfpathcurveto{\pgfqpoint{3.597750in}{1.035625in}}{\pgfqpoint{3.587151in}{1.040016in}}{\pgfqpoint{3.576101in}{1.040016in}}%
\pgfpathcurveto{\pgfqpoint{3.565051in}{1.040016in}}{\pgfqpoint{3.554452in}{1.035625in}}{\pgfqpoint{3.546638in}{1.027812in}}%
\pgfpathcurveto{\pgfqpoint{3.538824in}{1.019998in}}{\pgfqpoint{3.534434in}{1.009399in}}{\pgfqpoint{3.534434in}{0.998349in}}%
\pgfpathcurveto{\pgfqpoint{3.534434in}{0.987299in}}{\pgfqpoint{3.538824in}{0.976700in}}{\pgfqpoint{3.546638in}{0.968886in}}%
\pgfpathcurveto{\pgfqpoint{3.554452in}{0.961073in}}{\pgfqpoint{3.565051in}{0.956682in}}{\pgfqpoint{3.576101in}{0.956682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174728in}{0.979515in}}%
\pgfpathcurveto{\pgfqpoint{3.185778in}{0.979515in}}{\pgfqpoint{3.196377in}{0.983905in}}{\pgfqpoint{3.204191in}{0.991719in}}%
\pgfpathcurveto{\pgfqpoint{3.212005in}{0.999532in}}{\pgfqpoint{3.216395in}{1.010131in}}{\pgfqpoint{3.216395in}{1.021181in}}%
\pgfpathcurveto{\pgfqpoint{3.216395in}{1.032232in}}{\pgfqpoint{3.212005in}{1.042831in}}{\pgfqpoint{3.204191in}{1.050644in}}%
\pgfpathcurveto{\pgfqpoint{3.196377in}{1.058458in}}{\pgfqpoint{3.185778in}{1.062848in}}{\pgfqpoint{3.174728in}{1.062848in}}%
\pgfpathcurveto{\pgfqpoint{3.163678in}{1.062848in}}{\pgfqpoint{3.153079in}{1.058458in}}{\pgfqpoint{3.145266in}{1.050644in}}%
\pgfpathcurveto{\pgfqpoint{3.137452in}{1.042831in}}{\pgfqpoint{3.133062in}{1.032232in}}{\pgfqpoint{3.133062in}{1.021181in}}%
\pgfpathcurveto{\pgfqpoint{3.133062in}{1.010131in}}{\pgfqpoint{3.137452in}{0.999532in}}{\pgfqpoint{3.145266in}{0.991719in}}%
\pgfpathcurveto{\pgfqpoint{3.153079in}{0.983905in}}{\pgfqpoint{3.163678in}{0.979515in}}{\pgfqpoint{3.174728in}{0.979515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682033in}{0.950748in}}%
\pgfpathcurveto{\pgfqpoint{3.693083in}{0.950748in}}{\pgfqpoint{3.703682in}{0.955138in}}{\pgfqpoint{3.711496in}{0.962952in}}%
\pgfpathcurveto{\pgfqpoint{3.719310in}{0.970765in}}{\pgfqpoint{3.723700in}{0.981364in}}{\pgfqpoint{3.723700in}{0.992415in}}%
\pgfpathcurveto{\pgfqpoint{3.723700in}{1.003465in}}{\pgfqpoint{3.719310in}{1.014064in}}{\pgfqpoint{3.711496in}{1.021877in}}%
\pgfpathcurveto{\pgfqpoint{3.703682in}{1.029691in}}{\pgfqpoint{3.693083in}{1.034081in}}{\pgfqpoint{3.682033in}{1.034081in}}%
\pgfpathcurveto{\pgfqpoint{3.670983in}{1.034081in}}{\pgfqpoint{3.660384in}{1.029691in}}{\pgfqpoint{3.652570in}{1.021877in}}%
\pgfpathcurveto{\pgfqpoint{3.644757in}{1.014064in}}{\pgfqpoint{3.640366in}{1.003465in}}{\pgfqpoint{3.640366in}{0.992415in}}%
\pgfpathcurveto{\pgfqpoint{3.640366in}{0.981364in}}{\pgfqpoint{3.644757in}{0.970765in}}{\pgfqpoint{3.652570in}{0.962952in}}%
\pgfpathcurveto{\pgfqpoint{3.660384in}{0.955138in}}{\pgfqpoint{3.670983in}{0.950748in}}{\pgfqpoint{3.682033in}{0.950748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492360in}{0.965909in}}%
\pgfpathcurveto{\pgfqpoint{3.503411in}{0.965909in}}{\pgfqpoint{3.514010in}{0.970299in}}{\pgfqpoint{3.521823in}{0.978113in}}%
\pgfpathcurveto{\pgfqpoint{3.529637in}{0.985926in}}{\pgfqpoint{3.534027in}{0.996525in}}{\pgfqpoint{3.534027in}{1.007575in}}%
\pgfpathcurveto{\pgfqpoint{3.534027in}{1.018626in}}{\pgfqpoint{3.529637in}{1.029225in}}{\pgfqpoint{3.521823in}{1.037038in}}%
\pgfpathcurveto{\pgfqpoint{3.514010in}{1.044852in}}{\pgfqpoint{3.503411in}{1.049242in}}{\pgfqpoint{3.492360in}{1.049242in}}%
\pgfpathcurveto{\pgfqpoint{3.481310in}{1.049242in}}{\pgfqpoint{3.470711in}{1.044852in}}{\pgfqpoint{3.462898in}{1.037038in}}%
\pgfpathcurveto{\pgfqpoint{3.455084in}{1.029225in}}{\pgfqpoint{3.450694in}{1.018626in}}{\pgfqpoint{3.450694in}{1.007575in}}%
\pgfpathcurveto{\pgfqpoint{3.450694in}{0.996525in}}{\pgfqpoint{3.455084in}{0.985926in}}{\pgfqpoint{3.462898in}{0.978113in}}%
\pgfpathcurveto{\pgfqpoint{3.470711in}{0.970299in}}{\pgfqpoint{3.481310in}{0.965909in}}{\pgfqpoint{3.492360in}{0.965909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414785in}{0.985133in}}%
\pgfpathcurveto{\pgfqpoint{3.425835in}{0.985133in}}{\pgfqpoint{3.436434in}{0.989523in}}{\pgfqpoint{3.444248in}{0.997336in}}%
\pgfpathcurveto{\pgfqpoint{3.452061in}{1.005150in}}{\pgfqpoint{3.456452in}{1.015749in}}{\pgfqpoint{3.456452in}{1.026799in}}%
\pgfpathcurveto{\pgfqpoint{3.456452in}{1.037849in}}{\pgfqpoint{3.452061in}{1.048448in}}{\pgfqpoint{3.444248in}{1.056262in}}%
\pgfpathcurveto{\pgfqpoint{3.436434in}{1.064076in}}{\pgfqpoint{3.425835in}{1.068466in}}{\pgfqpoint{3.414785in}{1.068466in}}%
\pgfpathcurveto{\pgfqpoint{3.403735in}{1.068466in}}{\pgfqpoint{3.393136in}{1.064076in}}{\pgfqpoint{3.385322in}{1.056262in}}%
\pgfpathcurveto{\pgfqpoint{3.377509in}{1.048448in}}{\pgfqpoint{3.373118in}{1.037849in}}{\pgfqpoint{3.373118in}{1.026799in}}%
\pgfpathcurveto{\pgfqpoint{3.373118in}{1.015749in}}{\pgfqpoint{3.377509in}{1.005150in}}{\pgfqpoint{3.385322in}{0.997336in}}%
\pgfpathcurveto{\pgfqpoint{3.393136in}{0.989523in}}{\pgfqpoint{3.403735in}{0.985133in}}{\pgfqpoint{3.414785in}{0.985133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847207in}{0.918214in}}%
\pgfpathcurveto{\pgfqpoint{3.858257in}{0.918214in}}{\pgfqpoint{3.868856in}{0.922604in}}{\pgfqpoint{3.876670in}{0.930418in}}%
\pgfpathcurveto{\pgfqpoint{3.884483in}{0.938231in}}{\pgfqpoint{3.888874in}{0.948830in}}{\pgfqpoint{3.888874in}{0.959881in}}%
\pgfpathcurveto{\pgfqpoint{3.888874in}{0.970931in}}{\pgfqpoint{3.884483in}{0.981530in}}{\pgfqpoint{3.876670in}{0.989343in}}%
\pgfpathcurveto{\pgfqpoint{3.868856in}{0.997157in}}{\pgfqpoint{3.858257in}{1.001547in}}{\pgfqpoint{3.847207in}{1.001547in}}%
\pgfpathcurveto{\pgfqpoint{3.836157in}{1.001547in}}{\pgfqpoint{3.825558in}{0.997157in}}{\pgfqpoint{3.817744in}{0.989343in}}%
\pgfpathcurveto{\pgfqpoint{3.809930in}{0.981530in}}{\pgfqpoint{3.805540in}{0.970931in}}{\pgfqpoint{3.805540in}{0.959881in}}%
\pgfpathcurveto{\pgfqpoint{3.805540in}{0.948830in}}{\pgfqpoint{3.809930in}{0.938231in}}{\pgfqpoint{3.817744in}{0.930418in}}%
\pgfpathcurveto{\pgfqpoint{3.825558in}{0.922604in}}{\pgfqpoint{3.836157in}{0.918214in}}{\pgfqpoint{3.847207in}{0.918214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547269in}{1.017029in}}%
\pgfpathcurveto{\pgfqpoint{3.558319in}{1.017029in}}{\pgfqpoint{3.568918in}{1.021419in}}{\pgfqpoint{3.576732in}{1.029233in}}%
\pgfpathcurveto{\pgfqpoint{3.584545in}{1.037046in}}{\pgfqpoint{3.588936in}{1.047645in}}{\pgfqpoint{3.588936in}{1.058695in}}%
\pgfpathcurveto{\pgfqpoint{3.588936in}{1.069745in}}{\pgfqpoint{3.584545in}{1.080344in}}{\pgfqpoint{3.576732in}{1.088158in}}%
\pgfpathcurveto{\pgfqpoint{3.568918in}{1.095972in}}{\pgfqpoint{3.558319in}{1.100362in}}{\pgfqpoint{3.547269in}{1.100362in}}%
\pgfpathcurveto{\pgfqpoint{3.536219in}{1.100362in}}{\pgfqpoint{3.525620in}{1.095972in}}{\pgfqpoint{3.517806in}{1.088158in}}%
\pgfpathcurveto{\pgfqpoint{3.509992in}{1.080344in}}{\pgfqpoint{3.505602in}{1.069745in}}{\pgfqpoint{3.505602in}{1.058695in}}%
\pgfpathcurveto{\pgfqpoint{3.505602in}{1.047645in}}{\pgfqpoint{3.509992in}{1.037046in}}{\pgfqpoint{3.517806in}{1.029233in}}%
\pgfpathcurveto{\pgfqpoint{3.525620in}{1.021419in}}{\pgfqpoint{3.536219in}{1.017029in}}{\pgfqpoint{3.547269in}{1.017029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365134in}{1.101336in}}%
\pgfpathcurveto{\pgfqpoint{3.376185in}{1.101336in}}{\pgfqpoint{3.386784in}{1.105726in}}{\pgfqpoint{3.394597in}{1.113540in}}%
\pgfpathcurveto{\pgfqpoint{3.402411in}{1.121353in}}{\pgfqpoint{3.406801in}{1.131952in}}{\pgfqpoint{3.406801in}{1.143002in}}%
\pgfpathcurveto{\pgfqpoint{3.406801in}{1.154053in}}{\pgfqpoint{3.402411in}{1.164652in}}{\pgfqpoint{3.394597in}{1.172465in}}%
\pgfpathcurveto{\pgfqpoint{3.386784in}{1.180279in}}{\pgfqpoint{3.376185in}{1.184669in}}{\pgfqpoint{3.365134in}{1.184669in}}%
\pgfpathcurveto{\pgfqpoint{3.354084in}{1.184669in}}{\pgfqpoint{3.343485in}{1.180279in}}{\pgfqpoint{3.335672in}{1.172465in}}%
\pgfpathcurveto{\pgfqpoint{3.327858in}{1.164652in}}{\pgfqpoint{3.323468in}{1.154053in}}{\pgfqpoint{3.323468in}{1.143002in}}%
\pgfpathcurveto{\pgfqpoint{3.323468in}{1.131952in}}{\pgfqpoint{3.327858in}{1.121353in}}{\pgfqpoint{3.335672in}{1.113540in}}%
\pgfpathcurveto{\pgfqpoint{3.343485in}{1.105726in}}{\pgfqpoint{3.354084in}{1.101336in}}{\pgfqpoint{3.365134in}{1.101336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793627in}{0.989689in}}%
\pgfpathcurveto{\pgfqpoint{3.804677in}{0.989689in}}{\pgfqpoint{3.815276in}{0.994079in}}{\pgfqpoint{3.823090in}{1.001893in}}%
\pgfpathcurveto{\pgfqpoint{3.830903in}{1.009707in}}{\pgfqpoint{3.835294in}{1.020306in}}{\pgfqpoint{3.835294in}{1.031356in}}%
\pgfpathcurveto{\pgfqpoint{3.835294in}{1.042406in}}{\pgfqpoint{3.830903in}{1.053005in}}{\pgfqpoint{3.823090in}{1.060819in}}%
\pgfpathcurveto{\pgfqpoint{3.815276in}{1.068632in}}{\pgfqpoint{3.804677in}{1.073022in}}{\pgfqpoint{3.793627in}{1.073022in}}%
\pgfpathcurveto{\pgfqpoint{3.782577in}{1.073022in}}{\pgfqpoint{3.771978in}{1.068632in}}{\pgfqpoint{3.764164in}{1.060819in}}%
\pgfpathcurveto{\pgfqpoint{3.756350in}{1.053005in}}{\pgfqpoint{3.751960in}{1.042406in}}{\pgfqpoint{3.751960in}{1.031356in}}%
\pgfpathcurveto{\pgfqpoint{3.751960in}{1.020306in}}{\pgfqpoint{3.756350in}{1.009707in}}{\pgfqpoint{3.764164in}{1.001893in}}%
\pgfpathcurveto{\pgfqpoint{3.771978in}{0.994079in}}{\pgfqpoint{3.782577in}{0.989689in}}{\pgfqpoint{3.793627in}{0.989689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810748in}{1.086940in}}%
\pgfpathcurveto{\pgfqpoint{3.821798in}{1.086940in}}{\pgfqpoint{3.832397in}{1.091330in}}{\pgfqpoint{3.840210in}{1.099144in}}%
\pgfpathcurveto{\pgfqpoint{3.848024in}{1.106958in}}{\pgfqpoint{3.852414in}{1.117557in}}{\pgfqpoint{3.852414in}{1.128607in}}%
\pgfpathcurveto{\pgfqpoint{3.852414in}{1.139657in}}{\pgfqpoint{3.848024in}{1.150256in}}{\pgfqpoint{3.840210in}{1.158069in}}%
\pgfpathcurveto{\pgfqpoint{3.832397in}{1.165883in}}{\pgfqpoint{3.821798in}{1.170273in}}{\pgfqpoint{3.810748in}{1.170273in}}%
\pgfpathcurveto{\pgfqpoint{3.799697in}{1.170273in}}{\pgfqpoint{3.789098in}{1.165883in}}{\pgfqpoint{3.781285in}{1.158069in}}%
\pgfpathcurveto{\pgfqpoint{3.773471in}{1.150256in}}{\pgfqpoint{3.769081in}{1.139657in}}{\pgfqpoint{3.769081in}{1.128607in}}%
\pgfpathcurveto{\pgfqpoint{3.769081in}{1.117557in}}{\pgfqpoint{3.773471in}{1.106958in}}{\pgfqpoint{3.781285in}{1.099144in}}%
\pgfpathcurveto{\pgfqpoint{3.789098in}{1.091330in}}{\pgfqpoint{3.799697in}{1.086940in}}{\pgfqpoint{3.810748in}{1.086940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570319in}{1.094447in}}%
\pgfpathcurveto{\pgfqpoint{3.581369in}{1.094447in}}{\pgfqpoint{3.591968in}{1.098837in}}{\pgfqpoint{3.599782in}{1.106651in}}%
\pgfpathcurveto{\pgfqpoint{3.607596in}{1.114465in}}{\pgfqpoint{3.611986in}{1.125064in}}{\pgfqpoint{3.611986in}{1.136114in}}%
\pgfpathcurveto{\pgfqpoint{3.611986in}{1.147164in}}{\pgfqpoint{3.607596in}{1.157763in}}{\pgfqpoint{3.599782in}{1.165576in}}%
\pgfpathcurveto{\pgfqpoint{3.591968in}{1.173390in}}{\pgfqpoint{3.581369in}{1.177780in}}{\pgfqpoint{3.570319in}{1.177780in}}%
\pgfpathcurveto{\pgfqpoint{3.559269in}{1.177780in}}{\pgfqpoint{3.548670in}{1.173390in}}{\pgfqpoint{3.540856in}{1.165576in}}%
\pgfpathcurveto{\pgfqpoint{3.533043in}{1.157763in}}{\pgfqpoint{3.528653in}{1.147164in}}{\pgfqpoint{3.528653in}{1.136114in}}%
\pgfpathcurveto{\pgfqpoint{3.528653in}{1.125064in}}{\pgfqpoint{3.533043in}{1.114465in}}{\pgfqpoint{3.540856in}{1.106651in}}%
\pgfpathcurveto{\pgfqpoint{3.548670in}{1.098837in}}{\pgfqpoint{3.559269in}{1.094447in}}{\pgfqpoint{3.570319in}{1.094447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806246in}{1.135253in}}%
\pgfpathcurveto{\pgfqpoint{3.817296in}{1.135253in}}{\pgfqpoint{3.827895in}{1.139644in}}{\pgfqpoint{3.835708in}{1.147457in}}%
\pgfpathcurveto{\pgfqpoint{3.843522in}{1.155271in}}{\pgfqpoint{3.847912in}{1.165870in}}{\pgfqpoint{3.847912in}{1.176920in}}%
\pgfpathcurveto{\pgfqpoint{3.847912in}{1.187970in}}{\pgfqpoint{3.843522in}{1.198569in}}{\pgfqpoint{3.835708in}{1.206383in}}%
\pgfpathcurveto{\pgfqpoint{3.827895in}{1.214196in}}{\pgfqpoint{3.817296in}{1.218587in}}{\pgfqpoint{3.806246in}{1.218587in}}%
\pgfpathcurveto{\pgfqpoint{3.795195in}{1.218587in}}{\pgfqpoint{3.784596in}{1.214196in}}{\pgfqpoint{3.776783in}{1.206383in}}%
\pgfpathcurveto{\pgfqpoint{3.768969in}{1.198569in}}{\pgfqpoint{3.764579in}{1.187970in}}{\pgfqpoint{3.764579in}{1.176920in}}%
\pgfpathcurveto{\pgfqpoint{3.764579in}{1.165870in}}{\pgfqpoint{3.768969in}{1.155271in}}{\pgfqpoint{3.776783in}{1.147457in}}%
\pgfpathcurveto{\pgfqpoint{3.784596in}{1.139644in}}{\pgfqpoint{3.795195in}{1.135253in}}{\pgfqpoint{3.806246in}{1.135253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352924in}{1.019417in}}%
\pgfpathcurveto{\pgfqpoint{3.363974in}{1.019417in}}{\pgfqpoint{3.374573in}{1.023807in}}{\pgfqpoint{3.382386in}{1.031621in}}%
\pgfpathcurveto{\pgfqpoint{3.390200in}{1.039434in}}{\pgfqpoint{3.394590in}{1.050033in}}{\pgfqpoint{3.394590in}{1.061084in}}%
\pgfpathcurveto{\pgfqpoint{3.394590in}{1.072134in}}{\pgfqpoint{3.390200in}{1.082733in}}{\pgfqpoint{3.382386in}{1.090546in}}%
\pgfpathcurveto{\pgfqpoint{3.374573in}{1.098360in}}{\pgfqpoint{3.363974in}{1.102750in}}{\pgfqpoint{3.352924in}{1.102750in}}%
\pgfpathcurveto{\pgfqpoint{3.341873in}{1.102750in}}{\pgfqpoint{3.331274in}{1.098360in}}{\pgfqpoint{3.323461in}{1.090546in}}%
\pgfpathcurveto{\pgfqpoint{3.315647in}{1.082733in}}{\pgfqpoint{3.311257in}{1.072134in}}{\pgfqpoint{3.311257in}{1.061084in}}%
\pgfpathcurveto{\pgfqpoint{3.311257in}{1.050033in}}{\pgfqpoint{3.315647in}{1.039434in}}{\pgfqpoint{3.323461in}{1.031621in}}%
\pgfpathcurveto{\pgfqpoint{3.331274in}{1.023807in}}{\pgfqpoint{3.341873in}{1.019417in}}{\pgfqpoint{3.352924in}{1.019417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652516in}{1.024326in}}%
\pgfpathcurveto{\pgfqpoint{3.663566in}{1.024326in}}{\pgfqpoint{3.674165in}{1.028716in}}{\pgfqpoint{3.681979in}{1.036530in}}%
\pgfpathcurveto{\pgfqpoint{3.689792in}{1.044344in}}{\pgfqpoint{3.694182in}{1.054943in}}{\pgfqpoint{3.694182in}{1.065993in}}%
\pgfpathcurveto{\pgfqpoint{3.694182in}{1.077043in}}{\pgfqpoint{3.689792in}{1.087642in}}{\pgfqpoint{3.681979in}{1.095456in}}%
\pgfpathcurveto{\pgfqpoint{3.674165in}{1.103269in}}{\pgfqpoint{3.663566in}{1.107659in}}{\pgfqpoint{3.652516in}{1.107659in}}%
\pgfpathcurveto{\pgfqpoint{3.641466in}{1.107659in}}{\pgfqpoint{3.630867in}{1.103269in}}{\pgfqpoint{3.623053in}{1.095456in}}%
\pgfpathcurveto{\pgfqpoint{3.615239in}{1.087642in}}{\pgfqpoint{3.610849in}{1.077043in}}{\pgfqpoint{3.610849in}{1.065993in}}%
\pgfpathcurveto{\pgfqpoint{3.610849in}{1.054943in}}{\pgfqpoint{3.615239in}{1.044344in}}{\pgfqpoint{3.623053in}{1.036530in}}%
\pgfpathcurveto{\pgfqpoint{3.630867in}{1.028716in}}{\pgfqpoint{3.641466in}{1.024326in}}{\pgfqpoint{3.652516in}{1.024326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541031in}{1.093697in}}%
\pgfpathcurveto{\pgfqpoint{3.552082in}{1.093697in}}{\pgfqpoint{3.562681in}{1.098087in}}{\pgfqpoint{3.570494in}{1.105901in}}%
\pgfpathcurveto{\pgfqpoint{3.578308in}{1.113714in}}{\pgfqpoint{3.582698in}{1.124313in}}{\pgfqpoint{3.582698in}{1.135363in}}%
\pgfpathcurveto{\pgfqpoint{3.582698in}{1.146414in}}{\pgfqpoint{3.578308in}{1.157013in}}{\pgfqpoint{3.570494in}{1.164826in}}%
\pgfpathcurveto{\pgfqpoint{3.562681in}{1.172640in}}{\pgfqpoint{3.552082in}{1.177030in}}{\pgfqpoint{3.541031in}{1.177030in}}%
\pgfpathcurveto{\pgfqpoint{3.529981in}{1.177030in}}{\pgfqpoint{3.519382in}{1.172640in}}{\pgfqpoint{3.511569in}{1.164826in}}%
\pgfpathcurveto{\pgfqpoint{3.503755in}{1.157013in}}{\pgfqpoint{3.499365in}{1.146414in}}{\pgfqpoint{3.499365in}{1.135363in}}%
\pgfpathcurveto{\pgfqpoint{3.499365in}{1.124313in}}{\pgfqpoint{3.503755in}{1.113714in}}{\pgfqpoint{3.511569in}{1.105901in}}%
\pgfpathcurveto{\pgfqpoint{3.519382in}{1.098087in}}{\pgfqpoint{3.529981in}{1.093697in}}{\pgfqpoint{3.541031in}{1.093697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814216in}{1.034955in}}%
\pgfpathcurveto{\pgfqpoint{3.825266in}{1.034955in}}{\pgfqpoint{3.835865in}{1.039345in}}{\pgfqpoint{3.843679in}{1.047158in}}%
\pgfpathcurveto{\pgfqpoint{3.851493in}{1.054972in}}{\pgfqpoint{3.855883in}{1.065571in}}{\pgfqpoint{3.855883in}{1.076621in}}%
\pgfpathcurveto{\pgfqpoint{3.855883in}{1.087671in}}{\pgfqpoint{3.851493in}{1.098270in}}{\pgfqpoint{3.843679in}{1.106084in}}%
\pgfpathcurveto{\pgfqpoint{3.835865in}{1.113898in}}{\pgfqpoint{3.825266in}{1.118288in}}{\pgfqpoint{3.814216in}{1.118288in}}%
\pgfpathcurveto{\pgfqpoint{3.803166in}{1.118288in}}{\pgfqpoint{3.792567in}{1.113898in}}{\pgfqpoint{3.784753in}{1.106084in}}%
\pgfpathcurveto{\pgfqpoint{3.776940in}{1.098270in}}{\pgfqpoint{3.772550in}{1.087671in}}{\pgfqpoint{3.772550in}{1.076621in}}%
\pgfpathcurveto{\pgfqpoint{3.772550in}{1.065571in}}{\pgfqpoint{3.776940in}{1.054972in}}{\pgfqpoint{3.784753in}{1.047158in}}%
\pgfpathcurveto{\pgfqpoint{3.792567in}{1.039345in}}{\pgfqpoint{3.803166in}{1.034955in}}{\pgfqpoint{3.814216in}{1.034955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768372in}{1.052419in}}%
\pgfpathcurveto{\pgfqpoint{3.779422in}{1.052419in}}{\pgfqpoint{3.790021in}{1.056809in}}{\pgfqpoint{3.797835in}{1.064623in}}%
\pgfpathcurveto{\pgfqpoint{3.805648in}{1.072436in}}{\pgfqpoint{3.810039in}{1.083035in}}{\pgfqpoint{3.810039in}{1.094085in}}%
\pgfpathcurveto{\pgfqpoint{3.810039in}{1.105136in}}{\pgfqpoint{3.805648in}{1.115735in}}{\pgfqpoint{3.797835in}{1.123548in}}%
\pgfpathcurveto{\pgfqpoint{3.790021in}{1.131362in}}{\pgfqpoint{3.779422in}{1.135752in}}{\pgfqpoint{3.768372in}{1.135752in}}%
\pgfpathcurveto{\pgfqpoint{3.757322in}{1.135752in}}{\pgfqpoint{3.746723in}{1.131362in}}{\pgfqpoint{3.738909in}{1.123548in}}%
\pgfpathcurveto{\pgfqpoint{3.731095in}{1.115735in}}{\pgfqpoint{3.726705in}{1.105136in}}{\pgfqpoint{3.726705in}{1.094085in}}%
\pgfpathcurveto{\pgfqpoint{3.726705in}{1.083035in}}{\pgfqpoint{3.731095in}{1.072436in}}{\pgfqpoint{3.738909in}{1.064623in}}%
\pgfpathcurveto{\pgfqpoint{3.746723in}{1.056809in}}{\pgfqpoint{3.757322in}{1.052419in}}{\pgfqpoint{3.768372in}{1.052419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379271in}{1.036004in}}%
\pgfpathcurveto{\pgfqpoint{3.390321in}{1.036004in}}{\pgfqpoint{3.400920in}{1.040394in}}{\pgfqpoint{3.408734in}{1.048208in}}%
\pgfpathcurveto{\pgfqpoint{3.416547in}{1.056022in}}{\pgfqpoint{3.420938in}{1.066621in}}{\pgfqpoint{3.420938in}{1.077671in}}%
\pgfpathcurveto{\pgfqpoint{3.420938in}{1.088721in}}{\pgfqpoint{3.416547in}{1.099320in}}{\pgfqpoint{3.408734in}{1.107134in}}%
\pgfpathcurveto{\pgfqpoint{3.400920in}{1.114947in}}{\pgfqpoint{3.390321in}{1.119337in}}{\pgfqpoint{3.379271in}{1.119337in}}%
\pgfpathcurveto{\pgfqpoint{3.368221in}{1.119337in}}{\pgfqpoint{3.357622in}{1.114947in}}{\pgfqpoint{3.349808in}{1.107134in}}%
\pgfpathcurveto{\pgfqpoint{3.341995in}{1.099320in}}{\pgfqpoint{3.337604in}{1.088721in}}{\pgfqpoint{3.337604in}{1.077671in}}%
\pgfpathcurveto{\pgfqpoint{3.337604in}{1.066621in}}{\pgfqpoint{3.341995in}{1.056022in}}{\pgfqpoint{3.349808in}{1.048208in}}%
\pgfpathcurveto{\pgfqpoint{3.357622in}{1.040394in}}{\pgfqpoint{3.368221in}{1.036004in}}{\pgfqpoint{3.379271in}{1.036004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345272in}{0.882547in}}%
\pgfpathcurveto{\pgfqpoint{3.356322in}{0.882547in}}{\pgfqpoint{3.366921in}{0.886938in}}{\pgfqpoint{3.374734in}{0.894751in}}%
\pgfpathcurveto{\pgfqpoint{3.382548in}{0.902565in}}{\pgfqpoint{3.386938in}{0.913164in}}{\pgfqpoint{3.386938in}{0.924214in}}%
\pgfpathcurveto{\pgfqpoint{3.386938in}{0.935264in}}{\pgfqpoint{3.382548in}{0.945863in}}{\pgfqpoint{3.374734in}{0.953677in}}%
\pgfpathcurveto{\pgfqpoint{3.366921in}{0.961491in}}{\pgfqpoint{3.356322in}{0.965881in}}{\pgfqpoint{3.345272in}{0.965881in}}%
\pgfpathcurveto{\pgfqpoint{3.334222in}{0.965881in}}{\pgfqpoint{3.323622in}{0.961491in}}{\pgfqpoint{3.315809in}{0.953677in}}%
\pgfpathcurveto{\pgfqpoint{3.307995in}{0.945863in}}{\pgfqpoint{3.303605in}{0.935264in}}{\pgfqpoint{3.303605in}{0.924214in}}%
\pgfpathcurveto{\pgfqpoint{3.303605in}{0.913164in}}{\pgfqpoint{3.307995in}{0.902565in}}{\pgfqpoint{3.315809in}{0.894751in}}%
\pgfpathcurveto{\pgfqpoint{3.323622in}{0.886938in}}{\pgfqpoint{3.334222in}{0.882547in}}{\pgfqpoint{3.345272in}{0.882547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784428in}{1.016643in}}%
\pgfpathcurveto{\pgfqpoint{3.795478in}{1.016643in}}{\pgfqpoint{3.806077in}{1.021033in}}{\pgfqpoint{3.813891in}{1.028847in}}%
\pgfpathcurveto{\pgfqpoint{3.821704in}{1.036661in}}{\pgfqpoint{3.826095in}{1.047260in}}{\pgfqpoint{3.826095in}{1.058310in}}%
\pgfpathcurveto{\pgfqpoint{3.826095in}{1.069360in}}{\pgfqpoint{3.821704in}{1.079959in}}{\pgfqpoint{3.813891in}{1.087772in}}%
\pgfpathcurveto{\pgfqpoint{3.806077in}{1.095586in}}{\pgfqpoint{3.795478in}{1.099976in}}{\pgfqpoint{3.784428in}{1.099976in}}%
\pgfpathcurveto{\pgfqpoint{3.773378in}{1.099976in}}{\pgfqpoint{3.762779in}{1.095586in}}{\pgfqpoint{3.754965in}{1.087772in}}%
\pgfpathcurveto{\pgfqpoint{3.747152in}{1.079959in}}{\pgfqpoint{3.742761in}{1.069360in}}{\pgfqpoint{3.742761in}{1.058310in}}%
\pgfpathcurveto{\pgfqpoint{3.742761in}{1.047260in}}{\pgfqpoint{3.747152in}{1.036661in}}{\pgfqpoint{3.754965in}{1.028847in}}%
\pgfpathcurveto{\pgfqpoint{3.762779in}{1.021033in}}{\pgfqpoint{3.773378in}{1.016643in}}{\pgfqpoint{3.784428in}{1.016643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340276in}{0.959961in}}%
\pgfpathcurveto{\pgfqpoint{3.351326in}{0.959961in}}{\pgfqpoint{3.361925in}{0.964351in}}{\pgfqpoint{3.369739in}{0.972165in}}%
\pgfpathcurveto{\pgfqpoint{3.377553in}{0.979979in}}{\pgfqpoint{3.381943in}{0.990578in}}{\pgfqpoint{3.381943in}{1.001628in}}%
\pgfpathcurveto{\pgfqpoint{3.381943in}{1.012678in}}{\pgfqpoint{3.377553in}{1.023277in}}{\pgfqpoint{3.369739in}{1.031090in}}%
\pgfpathcurveto{\pgfqpoint{3.361925in}{1.038904in}}{\pgfqpoint{3.351326in}{1.043294in}}{\pgfqpoint{3.340276in}{1.043294in}}%
\pgfpathcurveto{\pgfqpoint{3.329226in}{1.043294in}}{\pgfqpoint{3.318627in}{1.038904in}}{\pgfqpoint{3.310814in}{1.031090in}}%
\pgfpathcurveto{\pgfqpoint{3.303000in}{1.023277in}}{\pgfqpoint{3.298610in}{1.012678in}}{\pgfqpoint{3.298610in}{1.001628in}}%
\pgfpathcurveto{\pgfqpoint{3.298610in}{0.990578in}}{\pgfqpoint{3.303000in}{0.979979in}}{\pgfqpoint{3.310814in}{0.972165in}}%
\pgfpathcurveto{\pgfqpoint{3.318627in}{0.964351in}}{\pgfqpoint{3.329226in}{0.959961in}}{\pgfqpoint{3.340276in}{0.959961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277598in}{1.036433in}}%
\pgfpathcurveto{\pgfqpoint{3.288648in}{1.036433in}}{\pgfqpoint{3.299247in}{1.040823in}}{\pgfqpoint{3.307061in}{1.048637in}}%
\pgfpathcurveto{\pgfqpoint{3.314875in}{1.056450in}}{\pgfqpoint{3.319265in}{1.067049in}}{\pgfqpoint{3.319265in}{1.078100in}}%
\pgfpathcurveto{\pgfqpoint{3.319265in}{1.089150in}}{\pgfqpoint{3.314875in}{1.099749in}}{\pgfqpoint{3.307061in}{1.107562in}}%
\pgfpathcurveto{\pgfqpoint{3.299247in}{1.115376in}}{\pgfqpoint{3.288648in}{1.119766in}}{\pgfqpoint{3.277598in}{1.119766in}}%
\pgfpathcurveto{\pgfqpoint{3.266548in}{1.119766in}}{\pgfqpoint{3.255949in}{1.115376in}}{\pgfqpoint{3.248136in}{1.107562in}}%
\pgfpathcurveto{\pgfqpoint{3.240322in}{1.099749in}}{\pgfqpoint{3.235932in}{1.089150in}}{\pgfqpoint{3.235932in}{1.078100in}}%
\pgfpathcurveto{\pgfqpoint{3.235932in}{1.067049in}}{\pgfqpoint{3.240322in}{1.056450in}}{\pgfqpoint{3.248136in}{1.048637in}}%
\pgfpathcurveto{\pgfqpoint{3.255949in}{1.040823in}}{\pgfqpoint{3.266548in}{1.036433in}}{\pgfqpoint{3.277598in}{1.036433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639683in}{0.977330in}}%
\pgfpathcurveto{\pgfqpoint{3.650733in}{0.977330in}}{\pgfqpoint{3.661332in}{0.981720in}}{\pgfqpoint{3.669146in}{0.989534in}}%
\pgfpathcurveto{\pgfqpoint{3.676959in}{0.997347in}}{\pgfqpoint{3.681350in}{1.007946in}}{\pgfqpoint{3.681350in}{1.018996in}}%
\pgfpathcurveto{\pgfqpoint{3.681350in}{1.030046in}}{\pgfqpoint{3.676959in}{1.040646in}}{\pgfqpoint{3.669146in}{1.048459in}}%
\pgfpathcurveto{\pgfqpoint{3.661332in}{1.056273in}}{\pgfqpoint{3.650733in}{1.060663in}}{\pgfqpoint{3.639683in}{1.060663in}}%
\pgfpathcurveto{\pgfqpoint{3.628633in}{1.060663in}}{\pgfqpoint{3.618034in}{1.056273in}}{\pgfqpoint{3.610220in}{1.048459in}}%
\pgfpathcurveto{\pgfqpoint{3.602406in}{1.040646in}}{\pgfqpoint{3.598016in}{1.030046in}}{\pgfqpoint{3.598016in}{1.018996in}}%
\pgfpathcurveto{\pgfqpoint{3.598016in}{1.007946in}}{\pgfqpoint{3.602406in}{0.997347in}}{\pgfqpoint{3.610220in}{0.989534in}}%
\pgfpathcurveto{\pgfqpoint{3.618034in}{0.981720in}}{\pgfqpoint{3.628633in}{0.977330in}}{\pgfqpoint{3.639683in}{0.977330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248375in}{1.123389in}}%
\pgfpathcurveto{\pgfqpoint{3.259425in}{1.123389in}}{\pgfqpoint{3.270024in}{1.127779in}}{\pgfqpoint{3.277837in}{1.135593in}}%
\pgfpathcurveto{\pgfqpoint{3.285651in}{1.143406in}}{\pgfqpoint{3.290041in}{1.154005in}}{\pgfqpoint{3.290041in}{1.165056in}}%
\pgfpathcurveto{\pgfqpoint{3.290041in}{1.176106in}}{\pgfqpoint{3.285651in}{1.186705in}}{\pgfqpoint{3.277837in}{1.194518in}}%
\pgfpathcurveto{\pgfqpoint{3.270024in}{1.202332in}}{\pgfqpoint{3.259425in}{1.206722in}}{\pgfqpoint{3.248375in}{1.206722in}}%
\pgfpathcurveto{\pgfqpoint{3.237324in}{1.206722in}}{\pgfqpoint{3.226725in}{1.202332in}}{\pgfqpoint{3.218912in}{1.194518in}}%
\pgfpathcurveto{\pgfqpoint{3.211098in}{1.186705in}}{\pgfqpoint{3.206708in}{1.176106in}}{\pgfqpoint{3.206708in}{1.165056in}}%
\pgfpathcurveto{\pgfqpoint{3.206708in}{1.154005in}}{\pgfqpoint{3.211098in}{1.143406in}}{\pgfqpoint{3.218912in}{1.135593in}}%
\pgfpathcurveto{\pgfqpoint{3.226725in}{1.127779in}}{\pgfqpoint{3.237324in}{1.123389in}}{\pgfqpoint{3.248375in}{1.123389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472961in}{1.058750in}}%
\pgfpathcurveto{\pgfqpoint{3.484011in}{1.058750in}}{\pgfqpoint{3.494610in}{1.063140in}}{\pgfqpoint{3.502423in}{1.070954in}}%
\pgfpathcurveto{\pgfqpoint{3.510237in}{1.078768in}}{\pgfqpoint{3.514627in}{1.089367in}}{\pgfqpoint{3.514627in}{1.100417in}}%
\pgfpathcurveto{\pgfqpoint{3.514627in}{1.111467in}}{\pgfqpoint{3.510237in}{1.122066in}}{\pgfqpoint{3.502423in}{1.129880in}}%
\pgfpathcurveto{\pgfqpoint{3.494610in}{1.137693in}}{\pgfqpoint{3.484011in}{1.142083in}}{\pgfqpoint{3.472961in}{1.142083in}}%
\pgfpathcurveto{\pgfqpoint{3.461910in}{1.142083in}}{\pgfqpoint{3.451311in}{1.137693in}}{\pgfqpoint{3.443498in}{1.129880in}}%
\pgfpathcurveto{\pgfqpoint{3.435684in}{1.122066in}}{\pgfqpoint{3.431294in}{1.111467in}}{\pgfqpoint{3.431294in}{1.100417in}}%
\pgfpathcurveto{\pgfqpoint{3.431294in}{1.089367in}}{\pgfqpoint{3.435684in}{1.078768in}}{\pgfqpoint{3.443498in}{1.070954in}}%
\pgfpathcurveto{\pgfqpoint{3.451311in}{1.063140in}}{\pgfqpoint{3.461910in}{1.058750in}}{\pgfqpoint{3.472961in}{1.058750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229279in}{0.996450in}}%
\pgfpathcurveto{\pgfqpoint{3.240329in}{0.996450in}}{\pgfqpoint{3.250929in}{1.000840in}}{\pgfqpoint{3.258742in}{1.008654in}}%
\pgfpathcurveto{\pgfqpoint{3.266556in}{1.016467in}}{\pgfqpoint{3.270946in}{1.027066in}}{\pgfqpoint{3.270946in}{1.038117in}}%
\pgfpathcurveto{\pgfqpoint{3.270946in}{1.049167in}}{\pgfqpoint{3.266556in}{1.059766in}}{\pgfqpoint{3.258742in}{1.067579in}}%
\pgfpathcurveto{\pgfqpoint{3.250929in}{1.075393in}}{\pgfqpoint{3.240329in}{1.079783in}}{\pgfqpoint{3.229279in}{1.079783in}}%
\pgfpathcurveto{\pgfqpoint{3.218229in}{1.079783in}}{\pgfqpoint{3.207630in}{1.075393in}}{\pgfqpoint{3.199817in}{1.067579in}}%
\pgfpathcurveto{\pgfqpoint{3.192003in}{1.059766in}}{\pgfqpoint{3.187613in}{1.049167in}}{\pgfqpoint{3.187613in}{1.038117in}}%
\pgfpathcurveto{\pgfqpoint{3.187613in}{1.027066in}}{\pgfqpoint{3.192003in}{1.016467in}}{\pgfqpoint{3.199817in}{1.008654in}}%
\pgfpathcurveto{\pgfqpoint{3.207630in}{1.000840in}}{\pgfqpoint{3.218229in}{0.996450in}}{\pgfqpoint{3.229279in}{0.996450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569947in}{1.002724in}}%
\pgfpathcurveto{\pgfqpoint{3.580997in}{1.002724in}}{\pgfqpoint{3.591596in}{1.007114in}}{\pgfqpoint{3.599409in}{1.014928in}}%
\pgfpathcurveto{\pgfqpoint{3.607223in}{1.022741in}}{\pgfqpoint{3.611613in}{1.033340in}}{\pgfqpoint{3.611613in}{1.044391in}}%
\pgfpathcurveto{\pgfqpoint{3.611613in}{1.055441in}}{\pgfqpoint{3.607223in}{1.066040in}}{\pgfqpoint{3.599409in}{1.073853in}}%
\pgfpathcurveto{\pgfqpoint{3.591596in}{1.081667in}}{\pgfqpoint{3.580997in}{1.086057in}}{\pgfqpoint{3.569947in}{1.086057in}}%
\pgfpathcurveto{\pgfqpoint{3.558897in}{1.086057in}}{\pgfqpoint{3.548297in}{1.081667in}}{\pgfqpoint{3.540484in}{1.073853in}}%
\pgfpathcurveto{\pgfqpoint{3.532670in}{1.066040in}}{\pgfqpoint{3.528280in}{1.055441in}}{\pgfqpoint{3.528280in}{1.044391in}}%
\pgfpathcurveto{\pgfqpoint{3.528280in}{1.033340in}}{\pgfqpoint{3.532670in}{1.022741in}}{\pgfqpoint{3.540484in}{1.014928in}}%
\pgfpathcurveto{\pgfqpoint{3.548297in}{1.007114in}}{\pgfqpoint{3.558897in}{1.002724in}}{\pgfqpoint{3.569947in}{1.002724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255466in}{0.999195in}}%
\pgfpathcurveto{\pgfqpoint{3.266517in}{0.999195in}}{\pgfqpoint{3.277116in}{1.003586in}}{\pgfqpoint{3.284929in}{1.011399in}}%
\pgfpathcurveto{\pgfqpoint{3.292743in}{1.019213in}}{\pgfqpoint{3.297133in}{1.029812in}}{\pgfqpoint{3.297133in}{1.040862in}}%
\pgfpathcurveto{\pgfqpoint{3.297133in}{1.051912in}}{\pgfqpoint{3.292743in}{1.062511in}}{\pgfqpoint{3.284929in}{1.070325in}}%
\pgfpathcurveto{\pgfqpoint{3.277116in}{1.078138in}}{\pgfqpoint{3.266517in}{1.082529in}}{\pgfqpoint{3.255466in}{1.082529in}}%
\pgfpathcurveto{\pgfqpoint{3.244416in}{1.082529in}}{\pgfqpoint{3.233817in}{1.078138in}}{\pgfqpoint{3.226004in}{1.070325in}}%
\pgfpathcurveto{\pgfqpoint{3.218190in}{1.062511in}}{\pgfqpoint{3.213800in}{1.051912in}}{\pgfqpoint{3.213800in}{1.040862in}}%
\pgfpathcurveto{\pgfqpoint{3.213800in}{1.029812in}}{\pgfqpoint{3.218190in}{1.019213in}}{\pgfqpoint{3.226004in}{1.011399in}}%
\pgfpathcurveto{\pgfqpoint{3.233817in}{1.003586in}}{\pgfqpoint{3.244416in}{0.999195in}}{\pgfqpoint{3.255466in}{0.999195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230219in}{0.875652in}}%
\pgfpathcurveto{\pgfqpoint{3.241269in}{0.875652in}}{\pgfqpoint{3.251868in}{0.880042in}}{\pgfqpoint{3.259681in}{0.887855in}}%
\pgfpathcurveto{\pgfqpoint{3.267495in}{0.895669in}}{\pgfqpoint{3.271885in}{0.906268in}}{\pgfqpoint{3.271885in}{0.917318in}}%
\pgfpathcurveto{\pgfqpoint{3.271885in}{0.928368in}}{\pgfqpoint{3.267495in}{0.938967in}}{\pgfqpoint{3.259681in}{0.946781in}}%
\pgfpathcurveto{\pgfqpoint{3.251868in}{0.954595in}}{\pgfqpoint{3.241269in}{0.958985in}}{\pgfqpoint{3.230219in}{0.958985in}}%
\pgfpathcurveto{\pgfqpoint{3.219168in}{0.958985in}}{\pgfqpoint{3.208569in}{0.954595in}}{\pgfqpoint{3.200756in}{0.946781in}}%
\pgfpathcurveto{\pgfqpoint{3.192942in}{0.938967in}}{\pgfqpoint{3.188552in}{0.928368in}}{\pgfqpoint{3.188552in}{0.917318in}}%
\pgfpathcurveto{\pgfqpoint{3.188552in}{0.906268in}}{\pgfqpoint{3.192942in}{0.895669in}}{\pgfqpoint{3.200756in}{0.887855in}}%
\pgfpathcurveto{\pgfqpoint{3.208569in}{0.880042in}}{\pgfqpoint{3.219168in}{0.875652in}}{\pgfqpoint{3.230219in}{0.875652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540096in}{1.041752in}}%
\pgfpathcurveto{\pgfqpoint{3.551146in}{1.041752in}}{\pgfqpoint{3.561745in}{1.046142in}}{\pgfqpoint{3.569559in}{1.053956in}}%
\pgfpathcurveto{\pgfqpoint{3.577373in}{1.061770in}}{\pgfqpoint{3.581763in}{1.072369in}}{\pgfqpoint{3.581763in}{1.083419in}}%
\pgfpathcurveto{\pgfqpoint{3.581763in}{1.094469in}}{\pgfqpoint{3.577373in}{1.105068in}}{\pgfqpoint{3.569559in}{1.112882in}}%
\pgfpathcurveto{\pgfqpoint{3.561745in}{1.120695in}}{\pgfqpoint{3.551146in}{1.125085in}}{\pgfqpoint{3.540096in}{1.125085in}}%
\pgfpathcurveto{\pgfqpoint{3.529046in}{1.125085in}}{\pgfqpoint{3.518447in}{1.120695in}}{\pgfqpoint{3.510634in}{1.112882in}}%
\pgfpathcurveto{\pgfqpoint{3.502820in}{1.105068in}}{\pgfqpoint{3.498430in}{1.094469in}}{\pgfqpoint{3.498430in}{1.083419in}}%
\pgfpathcurveto{\pgfqpoint{3.498430in}{1.072369in}}{\pgfqpoint{3.502820in}{1.061770in}}{\pgfqpoint{3.510634in}{1.053956in}}%
\pgfpathcurveto{\pgfqpoint{3.518447in}{1.046142in}}{\pgfqpoint{3.529046in}{1.041752in}}{\pgfqpoint{3.540096in}{1.041752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270179in}{1.108774in}}%
\pgfpathcurveto{\pgfqpoint{3.281229in}{1.108774in}}{\pgfqpoint{3.291828in}{1.113164in}}{\pgfqpoint{3.299642in}{1.120978in}}%
\pgfpathcurveto{\pgfqpoint{3.307455in}{1.128791in}}{\pgfqpoint{3.311845in}{1.139390in}}{\pgfqpoint{3.311845in}{1.150440in}}%
\pgfpathcurveto{\pgfqpoint{3.311845in}{1.161491in}}{\pgfqpoint{3.307455in}{1.172090in}}{\pgfqpoint{3.299642in}{1.179903in}}%
\pgfpathcurveto{\pgfqpoint{3.291828in}{1.187717in}}{\pgfqpoint{3.281229in}{1.192107in}}{\pgfqpoint{3.270179in}{1.192107in}}%
\pgfpathcurveto{\pgfqpoint{3.259129in}{1.192107in}}{\pgfqpoint{3.248530in}{1.187717in}}{\pgfqpoint{3.240716in}{1.179903in}}%
\pgfpathcurveto{\pgfqpoint{3.232902in}{1.172090in}}{\pgfqpoint{3.228512in}{1.161491in}}{\pgfqpoint{3.228512in}{1.150440in}}%
\pgfpathcurveto{\pgfqpoint{3.228512in}{1.139390in}}{\pgfqpoint{3.232902in}{1.128791in}}{\pgfqpoint{3.240716in}{1.120978in}}%
\pgfpathcurveto{\pgfqpoint{3.248530in}{1.113164in}}{\pgfqpoint{3.259129in}{1.108774in}}{\pgfqpoint{3.270179in}{1.108774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303599in}{0.973138in}}%
\pgfpathcurveto{\pgfqpoint{3.314649in}{0.973138in}}{\pgfqpoint{3.325249in}{0.977528in}}{\pgfqpoint{3.333062in}{0.985342in}}%
\pgfpathcurveto{\pgfqpoint{3.340876in}{0.993155in}}{\pgfqpoint{3.345266in}{1.003754in}}{\pgfqpoint{3.345266in}{1.014804in}}%
\pgfpathcurveto{\pgfqpoint{3.345266in}{1.025854in}}{\pgfqpoint{3.340876in}{1.036454in}}{\pgfqpoint{3.333062in}{1.044267in}}%
\pgfpathcurveto{\pgfqpoint{3.325249in}{1.052081in}}{\pgfqpoint{3.314649in}{1.056471in}}{\pgfqpoint{3.303599in}{1.056471in}}%
\pgfpathcurveto{\pgfqpoint{3.292549in}{1.056471in}}{\pgfqpoint{3.281950in}{1.052081in}}{\pgfqpoint{3.274137in}{1.044267in}}%
\pgfpathcurveto{\pgfqpoint{3.266323in}{1.036454in}}{\pgfqpoint{3.261933in}{1.025854in}}{\pgfqpoint{3.261933in}{1.014804in}}%
\pgfpathcurveto{\pgfqpoint{3.261933in}{1.003754in}}{\pgfqpoint{3.266323in}{0.993155in}}{\pgfqpoint{3.274137in}{0.985342in}}%
\pgfpathcurveto{\pgfqpoint{3.281950in}{0.977528in}}{\pgfqpoint{3.292549in}{0.973138in}}{\pgfqpoint{3.303599in}{0.973138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578679in}{0.853121in}}%
\pgfpathcurveto{\pgfqpoint{3.589729in}{0.853121in}}{\pgfqpoint{3.600328in}{0.857511in}}{\pgfqpoint{3.608142in}{0.865325in}}%
\pgfpathcurveto{\pgfqpoint{3.615955in}{0.873139in}}{\pgfqpoint{3.620345in}{0.883738in}}{\pgfqpoint{3.620345in}{0.894788in}}%
\pgfpathcurveto{\pgfqpoint{3.620345in}{0.905838in}}{\pgfqpoint{3.615955in}{0.916437in}}{\pgfqpoint{3.608142in}{0.924251in}}%
\pgfpathcurveto{\pgfqpoint{3.600328in}{0.932064in}}{\pgfqpoint{3.589729in}{0.936455in}}{\pgfqpoint{3.578679in}{0.936455in}}%
\pgfpathcurveto{\pgfqpoint{3.567629in}{0.936455in}}{\pgfqpoint{3.557030in}{0.932064in}}{\pgfqpoint{3.549216in}{0.924251in}}%
\pgfpathcurveto{\pgfqpoint{3.541402in}{0.916437in}}{\pgfqpoint{3.537012in}{0.905838in}}{\pgfqpoint{3.537012in}{0.894788in}}%
\pgfpathcurveto{\pgfqpoint{3.537012in}{0.883738in}}{\pgfqpoint{3.541402in}{0.873139in}}{\pgfqpoint{3.549216in}{0.865325in}}%
\pgfpathcurveto{\pgfqpoint{3.557030in}{0.857511in}}{\pgfqpoint{3.567629in}{0.853121in}}{\pgfqpoint{3.578679in}{0.853121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604372in}{0.963919in}}%
\pgfpathcurveto{\pgfqpoint{3.615422in}{0.963919in}}{\pgfqpoint{3.626021in}{0.968309in}}{\pgfqpoint{3.633835in}{0.976123in}}%
\pgfpathcurveto{\pgfqpoint{3.641649in}{0.983937in}}{\pgfqpoint{3.646039in}{0.994536in}}{\pgfqpoint{3.646039in}{1.005586in}}%
\pgfpathcurveto{\pgfqpoint{3.646039in}{1.016636in}}{\pgfqpoint{3.641649in}{1.027235in}}{\pgfqpoint{3.633835in}{1.035049in}}%
\pgfpathcurveto{\pgfqpoint{3.626021in}{1.042862in}}{\pgfqpoint{3.615422in}{1.047253in}}{\pgfqpoint{3.604372in}{1.047253in}}%
\pgfpathcurveto{\pgfqpoint{3.593322in}{1.047253in}}{\pgfqpoint{3.582723in}{1.042862in}}{\pgfqpoint{3.574909in}{1.035049in}}%
\pgfpathcurveto{\pgfqpoint{3.567096in}{1.027235in}}{\pgfqpoint{3.562706in}{1.016636in}}{\pgfqpoint{3.562706in}{1.005586in}}%
\pgfpathcurveto{\pgfqpoint{3.562706in}{0.994536in}}{\pgfqpoint{3.567096in}{0.983937in}}{\pgfqpoint{3.574909in}{0.976123in}}%
\pgfpathcurveto{\pgfqpoint{3.582723in}{0.968309in}}{\pgfqpoint{3.593322in}{0.963919in}}{\pgfqpoint{3.604372in}{0.963919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767012in}{1.086873in}}%
\pgfpathcurveto{\pgfqpoint{3.778063in}{1.086873in}}{\pgfqpoint{3.788662in}{1.091263in}}{\pgfqpoint{3.796475in}{1.099077in}}%
\pgfpathcurveto{\pgfqpoint{3.804289in}{1.106890in}}{\pgfqpoint{3.808679in}{1.117489in}}{\pgfqpoint{3.808679in}{1.128539in}}%
\pgfpathcurveto{\pgfqpoint{3.808679in}{1.139589in}}{\pgfqpoint{3.804289in}{1.150188in}}{\pgfqpoint{3.796475in}{1.158002in}}%
\pgfpathcurveto{\pgfqpoint{3.788662in}{1.165816in}}{\pgfqpoint{3.778063in}{1.170206in}}{\pgfqpoint{3.767012in}{1.170206in}}%
\pgfpathcurveto{\pgfqpoint{3.755962in}{1.170206in}}{\pgfqpoint{3.745363in}{1.165816in}}{\pgfqpoint{3.737550in}{1.158002in}}%
\pgfpathcurveto{\pgfqpoint{3.729736in}{1.150188in}}{\pgfqpoint{3.725346in}{1.139589in}}{\pgfqpoint{3.725346in}{1.128539in}}%
\pgfpathcurveto{\pgfqpoint{3.725346in}{1.117489in}}{\pgfqpoint{3.729736in}{1.106890in}}{\pgfqpoint{3.737550in}{1.099077in}}%
\pgfpathcurveto{\pgfqpoint{3.745363in}{1.091263in}}{\pgfqpoint{3.755962in}{1.086873in}}{\pgfqpoint{3.767012in}{1.086873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707228in}{1.086326in}}%
\pgfpathcurveto{\pgfqpoint{3.718278in}{1.086326in}}{\pgfqpoint{3.728877in}{1.090716in}}{\pgfqpoint{3.736690in}{1.098530in}}%
\pgfpathcurveto{\pgfqpoint{3.744504in}{1.106344in}}{\pgfqpoint{3.748894in}{1.116943in}}{\pgfqpoint{3.748894in}{1.127993in}}%
\pgfpathcurveto{\pgfqpoint{3.748894in}{1.139043in}}{\pgfqpoint{3.744504in}{1.149642in}}{\pgfqpoint{3.736690in}{1.157456in}}%
\pgfpathcurveto{\pgfqpoint{3.728877in}{1.165269in}}{\pgfqpoint{3.718278in}{1.169659in}}{\pgfqpoint{3.707228in}{1.169659in}}%
\pgfpathcurveto{\pgfqpoint{3.696177in}{1.169659in}}{\pgfqpoint{3.685578in}{1.165269in}}{\pgfqpoint{3.677765in}{1.157456in}}%
\pgfpathcurveto{\pgfqpoint{3.669951in}{1.149642in}}{\pgfqpoint{3.665561in}{1.139043in}}{\pgfqpoint{3.665561in}{1.127993in}}%
\pgfpathcurveto{\pgfqpoint{3.665561in}{1.116943in}}{\pgfqpoint{3.669951in}{1.106344in}}{\pgfqpoint{3.677765in}{1.098530in}}%
\pgfpathcurveto{\pgfqpoint{3.685578in}{1.090716in}}{\pgfqpoint{3.696177in}{1.086326in}}{\pgfqpoint{3.707228in}{1.086326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530546in}{0.927608in}}%
\pgfpathcurveto{\pgfqpoint{3.541596in}{0.927608in}}{\pgfqpoint{3.552195in}{0.931998in}}{\pgfqpoint{3.560009in}{0.939812in}}%
\pgfpathcurveto{\pgfqpoint{3.567822in}{0.947626in}}{\pgfqpoint{3.572213in}{0.958225in}}{\pgfqpoint{3.572213in}{0.969275in}}%
\pgfpathcurveto{\pgfqpoint{3.572213in}{0.980325in}}{\pgfqpoint{3.567822in}{0.990924in}}{\pgfqpoint{3.560009in}{0.998738in}}%
\pgfpathcurveto{\pgfqpoint{3.552195in}{1.006551in}}{\pgfqpoint{3.541596in}{1.010941in}}{\pgfqpoint{3.530546in}{1.010941in}}%
\pgfpathcurveto{\pgfqpoint{3.519496in}{1.010941in}}{\pgfqpoint{3.508897in}{1.006551in}}{\pgfqpoint{3.501083in}{0.998738in}}%
\pgfpathcurveto{\pgfqpoint{3.493269in}{0.990924in}}{\pgfqpoint{3.488879in}{0.980325in}}{\pgfqpoint{3.488879in}{0.969275in}}%
\pgfpathcurveto{\pgfqpoint{3.488879in}{0.958225in}}{\pgfqpoint{3.493269in}{0.947626in}}{\pgfqpoint{3.501083in}{0.939812in}}%
\pgfpathcurveto{\pgfqpoint{3.508897in}{0.931998in}}{\pgfqpoint{3.519496in}{0.927608in}}{\pgfqpoint{3.530546in}{0.927608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410032in}{0.962560in}}%
\pgfpathcurveto{\pgfqpoint{3.421082in}{0.962560in}}{\pgfqpoint{3.431681in}{0.966950in}}{\pgfqpoint{3.439495in}{0.974764in}}%
\pgfpathcurveto{\pgfqpoint{3.447308in}{0.982577in}}{\pgfqpoint{3.451699in}{0.993176in}}{\pgfqpoint{3.451699in}{1.004226in}}%
\pgfpathcurveto{\pgfqpoint{3.451699in}{1.015276in}}{\pgfqpoint{3.447308in}{1.025875in}}{\pgfqpoint{3.439495in}{1.033689in}}%
\pgfpathcurveto{\pgfqpoint{3.431681in}{1.041503in}}{\pgfqpoint{3.421082in}{1.045893in}}{\pgfqpoint{3.410032in}{1.045893in}}%
\pgfpathcurveto{\pgfqpoint{3.398982in}{1.045893in}}{\pgfqpoint{3.388383in}{1.041503in}}{\pgfqpoint{3.380569in}{1.033689in}}%
\pgfpathcurveto{\pgfqpoint{3.372756in}{1.025875in}}{\pgfqpoint{3.368365in}{1.015276in}}{\pgfqpoint{3.368365in}{1.004226in}}%
\pgfpathcurveto{\pgfqpoint{3.368365in}{0.993176in}}{\pgfqpoint{3.372756in}{0.982577in}}{\pgfqpoint{3.380569in}{0.974764in}}%
\pgfpathcurveto{\pgfqpoint{3.388383in}{0.966950in}}{\pgfqpoint{3.398982in}{0.962560in}}{\pgfqpoint{3.410032in}{0.962560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672253in}{0.906292in}}%
\pgfpathcurveto{\pgfqpoint{3.683304in}{0.906292in}}{\pgfqpoint{3.693903in}{0.910682in}}{\pgfqpoint{3.701716in}{0.918496in}}%
\pgfpathcurveto{\pgfqpoint{3.709530in}{0.926309in}}{\pgfqpoint{3.713920in}{0.936908in}}{\pgfqpoint{3.713920in}{0.947958in}}%
\pgfpathcurveto{\pgfqpoint{3.713920in}{0.959009in}}{\pgfqpoint{3.709530in}{0.969608in}}{\pgfqpoint{3.701716in}{0.977421in}}%
\pgfpathcurveto{\pgfqpoint{3.693903in}{0.985235in}}{\pgfqpoint{3.683304in}{0.989625in}}{\pgfqpoint{3.672253in}{0.989625in}}%
\pgfpathcurveto{\pgfqpoint{3.661203in}{0.989625in}}{\pgfqpoint{3.650604in}{0.985235in}}{\pgfqpoint{3.642791in}{0.977421in}}%
\pgfpathcurveto{\pgfqpoint{3.634977in}{0.969608in}}{\pgfqpoint{3.630587in}{0.959009in}}{\pgfqpoint{3.630587in}{0.947958in}}%
\pgfpathcurveto{\pgfqpoint{3.630587in}{0.936908in}}{\pgfqpoint{3.634977in}{0.926309in}}{\pgfqpoint{3.642791in}{0.918496in}}%
\pgfpathcurveto{\pgfqpoint{3.650604in}{0.910682in}}{\pgfqpoint{3.661203in}{0.906292in}}{\pgfqpoint{3.672253in}{0.906292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473805in}{0.954750in}}%
\pgfpathcurveto{\pgfqpoint{3.484855in}{0.954750in}}{\pgfqpoint{3.495455in}{0.959140in}}{\pgfqpoint{3.503268in}{0.966954in}}%
\pgfpathcurveto{\pgfqpoint{3.511082in}{0.974768in}}{\pgfqpoint{3.515472in}{0.985367in}}{\pgfqpoint{3.515472in}{0.996417in}}%
\pgfpathcurveto{\pgfqpoint{3.515472in}{1.007467in}}{\pgfqpoint{3.511082in}{1.018066in}}{\pgfqpoint{3.503268in}{1.025880in}}%
\pgfpathcurveto{\pgfqpoint{3.495455in}{1.033693in}}{\pgfqpoint{3.484855in}{1.038084in}}{\pgfqpoint{3.473805in}{1.038084in}}%
\pgfpathcurveto{\pgfqpoint{3.462755in}{1.038084in}}{\pgfqpoint{3.452156in}{1.033693in}}{\pgfqpoint{3.444343in}{1.025880in}}%
\pgfpathcurveto{\pgfqpoint{3.436529in}{1.018066in}}{\pgfqpoint{3.432139in}{1.007467in}}{\pgfqpoint{3.432139in}{0.996417in}}%
\pgfpathcurveto{\pgfqpoint{3.432139in}{0.985367in}}{\pgfqpoint{3.436529in}{0.974768in}}{\pgfqpoint{3.444343in}{0.966954in}}%
\pgfpathcurveto{\pgfqpoint{3.452156in}{0.959140in}}{\pgfqpoint{3.462755in}{0.954750in}}{\pgfqpoint{3.473805in}{0.954750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442510in}{0.933068in}}%
\pgfpathcurveto{\pgfqpoint{3.453561in}{0.933068in}}{\pgfqpoint{3.464160in}{0.937458in}}{\pgfqpoint{3.471973in}{0.945272in}}%
\pgfpathcurveto{\pgfqpoint{3.479787in}{0.953086in}}{\pgfqpoint{3.484177in}{0.963685in}}{\pgfqpoint{3.484177in}{0.974735in}}%
\pgfpathcurveto{\pgfqpoint{3.484177in}{0.985785in}}{\pgfqpoint{3.479787in}{0.996384in}}{\pgfqpoint{3.471973in}{1.004198in}}%
\pgfpathcurveto{\pgfqpoint{3.464160in}{1.012011in}}{\pgfqpoint{3.453561in}{1.016401in}}{\pgfqpoint{3.442510in}{1.016401in}}%
\pgfpathcurveto{\pgfqpoint{3.431460in}{1.016401in}}{\pgfqpoint{3.420861in}{1.012011in}}{\pgfqpoint{3.413048in}{1.004198in}}%
\pgfpathcurveto{\pgfqpoint{3.405234in}{0.996384in}}{\pgfqpoint{3.400844in}{0.985785in}}{\pgfqpoint{3.400844in}{0.974735in}}%
\pgfpathcurveto{\pgfqpoint{3.400844in}{0.963685in}}{\pgfqpoint{3.405234in}{0.953086in}}{\pgfqpoint{3.413048in}{0.945272in}}%
\pgfpathcurveto{\pgfqpoint{3.420861in}{0.937458in}}{\pgfqpoint{3.431460in}{0.933068in}}{\pgfqpoint{3.442510in}{0.933068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067460in}{1.053426in}}%
\pgfpathcurveto{\pgfqpoint{3.078511in}{1.053426in}}{\pgfqpoint{3.089110in}{1.057816in}}{\pgfqpoint{3.096923in}{1.065629in}}%
\pgfpathcurveto{\pgfqpoint{3.104737in}{1.073443in}}{\pgfqpoint{3.109127in}{1.084042in}}{\pgfqpoint{3.109127in}{1.095092in}}%
\pgfpathcurveto{\pgfqpoint{3.109127in}{1.106142in}}{\pgfqpoint{3.104737in}{1.116741in}}{\pgfqpoint{3.096923in}{1.124555in}}%
\pgfpathcurveto{\pgfqpoint{3.089110in}{1.132369in}}{\pgfqpoint{3.078511in}{1.136759in}}{\pgfqpoint{3.067460in}{1.136759in}}%
\pgfpathcurveto{\pgfqpoint{3.056410in}{1.136759in}}{\pgfqpoint{3.045811in}{1.132369in}}{\pgfqpoint{3.037998in}{1.124555in}}%
\pgfpathcurveto{\pgfqpoint{3.030184in}{1.116741in}}{\pgfqpoint{3.025794in}{1.106142in}}{\pgfqpoint{3.025794in}{1.095092in}}%
\pgfpathcurveto{\pgfqpoint{3.025794in}{1.084042in}}{\pgfqpoint{3.030184in}{1.073443in}}{\pgfqpoint{3.037998in}{1.065629in}}%
\pgfpathcurveto{\pgfqpoint{3.045811in}{1.057816in}}{\pgfqpoint{3.056410in}{1.053426in}}{\pgfqpoint{3.067460in}{1.053426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757971in}{1.148545in}}%
\pgfpathcurveto{\pgfqpoint{3.769022in}{1.148545in}}{\pgfqpoint{3.779621in}{1.152936in}}{\pgfqpoint{3.787434in}{1.160749in}}%
\pgfpathcurveto{\pgfqpoint{3.795248in}{1.168563in}}{\pgfqpoint{3.799638in}{1.179162in}}{\pgfqpoint{3.799638in}{1.190212in}}%
\pgfpathcurveto{\pgfqpoint{3.799638in}{1.201262in}}{\pgfqpoint{3.795248in}{1.211861in}}{\pgfqpoint{3.787434in}{1.219675in}}%
\pgfpathcurveto{\pgfqpoint{3.779621in}{1.227488in}}{\pgfqpoint{3.769022in}{1.231879in}}{\pgfqpoint{3.757971in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{3.746921in}{1.231879in}}{\pgfqpoint{3.736322in}{1.227488in}}{\pgfqpoint{3.728509in}{1.219675in}}%
\pgfpathcurveto{\pgfqpoint{3.720695in}{1.211861in}}{\pgfqpoint{3.716305in}{1.201262in}}{\pgfqpoint{3.716305in}{1.190212in}}%
\pgfpathcurveto{\pgfqpoint{3.716305in}{1.179162in}}{\pgfqpoint{3.720695in}{1.168563in}}{\pgfqpoint{3.728509in}{1.160749in}}%
\pgfpathcurveto{\pgfqpoint{3.736322in}{1.152936in}}{\pgfqpoint{3.746921in}{1.148545in}}{\pgfqpoint{3.757971in}{1.148545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899776in}{1.010603in}}%
\pgfpathcurveto{\pgfqpoint{2.910826in}{1.010603in}}{\pgfqpoint{2.921425in}{1.014994in}}{\pgfqpoint{2.929239in}{1.022807in}}%
\pgfpathcurveto{\pgfqpoint{2.937053in}{1.030621in}}{\pgfqpoint{2.941443in}{1.041220in}}{\pgfqpoint{2.941443in}{1.052270in}}%
\pgfpathcurveto{\pgfqpoint{2.941443in}{1.063320in}}{\pgfqpoint{2.937053in}{1.073919in}}{\pgfqpoint{2.929239in}{1.081733in}}%
\pgfpathcurveto{\pgfqpoint{2.921425in}{1.089547in}}{\pgfqpoint{2.910826in}{1.093937in}}{\pgfqpoint{2.899776in}{1.093937in}}%
\pgfpathcurveto{\pgfqpoint{2.888726in}{1.093937in}}{\pgfqpoint{2.878127in}{1.089547in}}{\pgfqpoint{2.870313in}{1.081733in}}%
\pgfpathcurveto{\pgfqpoint{2.862500in}{1.073919in}}{\pgfqpoint{2.858109in}{1.063320in}}{\pgfqpoint{2.858109in}{1.052270in}}%
\pgfpathcurveto{\pgfqpoint{2.858109in}{1.041220in}}{\pgfqpoint{2.862500in}{1.030621in}}{\pgfqpoint{2.870313in}{1.022807in}}%
\pgfpathcurveto{\pgfqpoint{2.878127in}{1.014994in}}{\pgfqpoint{2.888726in}{1.010603in}}{\pgfqpoint{2.899776in}{1.010603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401422in}{1.013527in}}%
\pgfpathcurveto{\pgfqpoint{3.412472in}{1.013527in}}{\pgfqpoint{3.423071in}{1.017917in}}{\pgfqpoint{3.430884in}{1.025730in}}%
\pgfpathcurveto{\pgfqpoint{3.438698in}{1.033544in}}{\pgfqpoint{3.443088in}{1.044143in}}{\pgfqpoint{3.443088in}{1.055193in}}%
\pgfpathcurveto{\pgfqpoint{3.443088in}{1.066243in}}{\pgfqpoint{3.438698in}{1.076842in}}{\pgfqpoint{3.430884in}{1.084656in}}%
\pgfpathcurveto{\pgfqpoint{3.423071in}{1.092470in}}{\pgfqpoint{3.412472in}{1.096860in}}{\pgfqpoint{3.401422in}{1.096860in}}%
\pgfpathcurveto{\pgfqpoint{3.390372in}{1.096860in}}{\pgfqpoint{3.379773in}{1.092470in}}{\pgfqpoint{3.371959in}{1.084656in}}%
\pgfpathcurveto{\pgfqpoint{3.364145in}{1.076842in}}{\pgfqpoint{3.359755in}{1.066243in}}{\pgfqpoint{3.359755in}{1.055193in}}%
\pgfpathcurveto{\pgfqpoint{3.359755in}{1.044143in}}{\pgfqpoint{3.364145in}{1.033544in}}{\pgfqpoint{3.371959in}{1.025730in}}%
\pgfpathcurveto{\pgfqpoint{3.379773in}{1.017917in}}{\pgfqpoint{3.390372in}{1.013527in}}{\pgfqpoint{3.401422in}{1.013527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345327in}{1.126827in}}%
\pgfpathcurveto{\pgfqpoint{3.356377in}{1.126827in}}{\pgfqpoint{3.366976in}{1.131217in}}{\pgfqpoint{3.374790in}{1.139031in}}%
\pgfpathcurveto{\pgfqpoint{3.382604in}{1.146844in}}{\pgfqpoint{3.386994in}{1.157443in}}{\pgfqpoint{3.386994in}{1.168493in}}%
\pgfpathcurveto{\pgfqpoint{3.386994in}{1.179543in}}{\pgfqpoint{3.382604in}{1.190143in}}{\pgfqpoint{3.374790in}{1.197956in}}%
\pgfpathcurveto{\pgfqpoint{3.366976in}{1.205770in}}{\pgfqpoint{3.356377in}{1.210160in}}{\pgfqpoint{3.345327in}{1.210160in}}%
\pgfpathcurveto{\pgfqpoint{3.334277in}{1.210160in}}{\pgfqpoint{3.323678in}{1.205770in}}{\pgfqpoint{3.315864in}{1.197956in}}%
\pgfpathcurveto{\pgfqpoint{3.308051in}{1.190143in}}{\pgfqpoint{3.303661in}{1.179543in}}{\pgfqpoint{3.303661in}{1.168493in}}%
\pgfpathcurveto{\pgfqpoint{3.303661in}{1.157443in}}{\pgfqpoint{3.308051in}{1.146844in}}{\pgfqpoint{3.315864in}{1.139031in}}%
\pgfpathcurveto{\pgfqpoint{3.323678in}{1.131217in}}{\pgfqpoint{3.334277in}{1.126827in}}{\pgfqpoint{3.345327in}{1.126827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667746in}{0.911715in}}%
\pgfpathcurveto{\pgfqpoint{3.678796in}{0.911715in}}{\pgfqpoint{3.689395in}{0.916106in}}{\pgfqpoint{3.697209in}{0.923919in}}%
\pgfpathcurveto{\pgfqpoint{3.705022in}{0.931733in}}{\pgfqpoint{3.709413in}{0.942332in}}{\pgfqpoint{3.709413in}{0.953382in}}%
\pgfpathcurveto{\pgfqpoint{3.709413in}{0.964432in}}{\pgfqpoint{3.705022in}{0.975031in}}{\pgfqpoint{3.697209in}{0.982845in}}%
\pgfpathcurveto{\pgfqpoint{3.689395in}{0.990659in}}{\pgfqpoint{3.678796in}{0.995049in}}{\pgfqpoint{3.667746in}{0.995049in}}%
\pgfpathcurveto{\pgfqpoint{3.656696in}{0.995049in}}{\pgfqpoint{3.646097in}{0.990659in}}{\pgfqpoint{3.638283in}{0.982845in}}%
\pgfpathcurveto{\pgfqpoint{3.630470in}{0.975031in}}{\pgfqpoint{3.626079in}{0.964432in}}{\pgfqpoint{3.626079in}{0.953382in}}%
\pgfpathcurveto{\pgfqpoint{3.626079in}{0.942332in}}{\pgfqpoint{3.630470in}{0.931733in}}{\pgfqpoint{3.638283in}{0.923919in}}%
\pgfpathcurveto{\pgfqpoint{3.646097in}{0.916106in}}{\pgfqpoint{3.656696in}{0.911715in}}{\pgfqpoint{3.667746in}{0.911715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518926in}{0.986146in}}%
\pgfpathcurveto{\pgfqpoint{3.529976in}{0.986146in}}{\pgfqpoint{3.540575in}{0.990536in}}{\pgfqpoint{3.548389in}{0.998349in}}%
\pgfpathcurveto{\pgfqpoint{3.556203in}{1.006163in}}{\pgfqpoint{3.560593in}{1.016762in}}{\pgfqpoint{3.560593in}{1.027812in}}%
\pgfpathcurveto{\pgfqpoint{3.560593in}{1.038862in}}{\pgfqpoint{3.556203in}{1.049461in}}{\pgfqpoint{3.548389in}{1.057275in}}%
\pgfpathcurveto{\pgfqpoint{3.540575in}{1.065089in}}{\pgfqpoint{3.529976in}{1.069479in}}{\pgfqpoint{3.518926in}{1.069479in}}%
\pgfpathcurveto{\pgfqpoint{3.507876in}{1.069479in}}{\pgfqpoint{3.497277in}{1.065089in}}{\pgfqpoint{3.489464in}{1.057275in}}%
\pgfpathcurveto{\pgfqpoint{3.481650in}{1.049461in}}{\pgfqpoint{3.477260in}{1.038862in}}{\pgfqpoint{3.477260in}{1.027812in}}%
\pgfpathcurveto{\pgfqpoint{3.477260in}{1.016762in}}{\pgfqpoint{3.481650in}{1.006163in}}{\pgfqpoint{3.489464in}{0.998349in}}%
\pgfpathcurveto{\pgfqpoint{3.497277in}{0.990536in}}{\pgfqpoint{3.507876in}{0.986146in}}{\pgfqpoint{3.518926in}{0.986146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871689in}{1.016198in}}%
\pgfpathcurveto{\pgfqpoint{3.882739in}{1.016198in}}{\pgfqpoint{3.893339in}{1.020588in}}{\pgfqpoint{3.901152in}{1.028402in}}%
\pgfpathcurveto{\pgfqpoint{3.908966in}{1.036215in}}{\pgfqpoint{3.913356in}{1.046814in}}{\pgfqpoint{3.913356in}{1.057864in}}%
\pgfpathcurveto{\pgfqpoint{3.913356in}{1.068914in}}{\pgfqpoint{3.908966in}{1.079513in}}{\pgfqpoint{3.901152in}{1.087327in}}%
\pgfpathcurveto{\pgfqpoint{3.893339in}{1.095141in}}{\pgfqpoint{3.882739in}{1.099531in}}{\pgfqpoint{3.871689in}{1.099531in}}%
\pgfpathcurveto{\pgfqpoint{3.860639in}{1.099531in}}{\pgfqpoint{3.850040in}{1.095141in}}{\pgfqpoint{3.842227in}{1.087327in}}%
\pgfpathcurveto{\pgfqpoint{3.834413in}{1.079513in}}{\pgfqpoint{3.830023in}{1.068914in}}{\pgfqpoint{3.830023in}{1.057864in}}%
\pgfpathcurveto{\pgfqpoint{3.830023in}{1.046814in}}{\pgfqpoint{3.834413in}{1.036215in}}{\pgfqpoint{3.842227in}{1.028402in}}%
\pgfpathcurveto{\pgfqpoint{3.850040in}{1.020588in}}{\pgfqpoint{3.860639in}{1.016198in}}{\pgfqpoint{3.871689in}{1.016198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700516in}{1.072886in}}%
\pgfpathcurveto{\pgfqpoint{3.711566in}{1.072886in}}{\pgfqpoint{3.722165in}{1.077276in}}{\pgfqpoint{3.729979in}{1.085089in}}%
\pgfpathcurveto{\pgfqpoint{3.737792in}{1.092903in}}{\pgfqpoint{3.742183in}{1.103502in}}{\pgfqpoint{3.742183in}{1.114552in}}%
\pgfpathcurveto{\pgfqpoint{3.742183in}{1.125602in}}{\pgfqpoint{3.737792in}{1.136201in}}{\pgfqpoint{3.729979in}{1.144015in}}%
\pgfpathcurveto{\pgfqpoint{3.722165in}{1.151829in}}{\pgfqpoint{3.711566in}{1.156219in}}{\pgfqpoint{3.700516in}{1.156219in}}%
\pgfpathcurveto{\pgfqpoint{3.689466in}{1.156219in}}{\pgfqpoint{3.678867in}{1.151829in}}{\pgfqpoint{3.671053in}{1.144015in}}%
\pgfpathcurveto{\pgfqpoint{3.663239in}{1.136201in}}{\pgfqpoint{3.658849in}{1.125602in}}{\pgfqpoint{3.658849in}{1.114552in}}%
\pgfpathcurveto{\pgfqpoint{3.658849in}{1.103502in}}{\pgfqpoint{3.663239in}{1.092903in}}{\pgfqpoint{3.671053in}{1.085089in}}%
\pgfpathcurveto{\pgfqpoint{3.678867in}{1.077276in}}{\pgfqpoint{3.689466in}{1.072886in}}{\pgfqpoint{3.700516in}{1.072886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561950in}{1.027335in}}%
\pgfpathcurveto{\pgfqpoint{3.573000in}{1.027335in}}{\pgfqpoint{3.583599in}{1.031726in}}{\pgfqpoint{3.591413in}{1.039539in}}%
\pgfpathcurveto{\pgfqpoint{3.599226in}{1.047353in}}{\pgfqpoint{3.603616in}{1.057952in}}{\pgfqpoint{3.603616in}{1.069002in}}%
\pgfpathcurveto{\pgfqpoint{3.603616in}{1.080052in}}{\pgfqpoint{3.599226in}{1.090651in}}{\pgfqpoint{3.591413in}{1.098465in}}%
\pgfpathcurveto{\pgfqpoint{3.583599in}{1.106279in}}{\pgfqpoint{3.573000in}{1.110669in}}{\pgfqpoint{3.561950in}{1.110669in}}%
\pgfpathcurveto{\pgfqpoint{3.550900in}{1.110669in}}{\pgfqpoint{3.540301in}{1.106279in}}{\pgfqpoint{3.532487in}{1.098465in}}%
\pgfpathcurveto{\pgfqpoint{3.524673in}{1.090651in}}{\pgfqpoint{3.520283in}{1.080052in}}{\pgfqpoint{3.520283in}{1.069002in}}%
\pgfpathcurveto{\pgfqpoint{3.520283in}{1.057952in}}{\pgfqpoint{3.524673in}{1.047353in}}{\pgfqpoint{3.532487in}{1.039539in}}%
\pgfpathcurveto{\pgfqpoint{3.540301in}{1.031726in}}{\pgfqpoint{3.550900in}{1.027335in}}{\pgfqpoint{3.561950in}{1.027335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780436in}{0.869982in}}%
\pgfpathcurveto{\pgfqpoint{3.791486in}{0.869982in}}{\pgfqpoint{3.802085in}{0.874372in}}{\pgfqpoint{3.809899in}{0.882186in}}%
\pgfpathcurveto{\pgfqpoint{3.817712in}{0.889999in}}{\pgfqpoint{3.822103in}{0.900598in}}{\pgfqpoint{3.822103in}{0.911648in}}%
\pgfpathcurveto{\pgfqpoint{3.822103in}{0.922698in}}{\pgfqpoint{3.817712in}{0.933298in}}{\pgfqpoint{3.809899in}{0.941111in}}%
\pgfpathcurveto{\pgfqpoint{3.802085in}{0.948925in}}{\pgfqpoint{3.791486in}{0.953315in}}{\pgfqpoint{3.780436in}{0.953315in}}%
\pgfpathcurveto{\pgfqpoint{3.769386in}{0.953315in}}{\pgfqpoint{3.758787in}{0.948925in}}{\pgfqpoint{3.750973in}{0.941111in}}%
\pgfpathcurveto{\pgfqpoint{3.743160in}{0.933298in}}{\pgfqpoint{3.738769in}{0.922698in}}{\pgfqpoint{3.738769in}{0.911648in}}%
\pgfpathcurveto{\pgfqpoint{3.738769in}{0.900598in}}{\pgfqpoint{3.743160in}{0.889999in}}{\pgfqpoint{3.750973in}{0.882186in}}%
\pgfpathcurveto{\pgfqpoint{3.758787in}{0.874372in}}{\pgfqpoint{3.769386in}{0.869982in}}{\pgfqpoint{3.780436in}{0.869982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683132in}{0.892903in}}%
\pgfpathcurveto{\pgfqpoint{3.694182in}{0.892903in}}{\pgfqpoint{3.704781in}{0.897293in}}{\pgfqpoint{3.712595in}{0.905107in}}%
\pgfpathcurveto{\pgfqpoint{3.720408in}{0.912920in}}{\pgfqpoint{3.724798in}{0.923519in}}{\pgfqpoint{3.724798in}{0.934569in}}%
\pgfpathcurveto{\pgfqpoint{3.724798in}{0.945620in}}{\pgfqpoint{3.720408in}{0.956219in}}{\pgfqpoint{3.712595in}{0.964032in}}%
\pgfpathcurveto{\pgfqpoint{3.704781in}{0.971846in}}{\pgfqpoint{3.694182in}{0.976236in}}{\pgfqpoint{3.683132in}{0.976236in}}%
\pgfpathcurveto{\pgfqpoint{3.672082in}{0.976236in}}{\pgfqpoint{3.661483in}{0.971846in}}{\pgfqpoint{3.653669in}{0.964032in}}%
\pgfpathcurveto{\pgfqpoint{3.645855in}{0.956219in}}{\pgfqpoint{3.641465in}{0.945620in}}{\pgfqpoint{3.641465in}{0.934569in}}%
\pgfpathcurveto{\pgfqpoint{3.641465in}{0.923519in}}{\pgfqpoint{3.645855in}{0.912920in}}{\pgfqpoint{3.653669in}{0.905107in}}%
\pgfpathcurveto{\pgfqpoint{3.661483in}{0.897293in}}{\pgfqpoint{3.672082in}{0.892903in}}{\pgfqpoint{3.683132in}{0.892903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673016in}{1.098344in}}%
\pgfpathcurveto{\pgfqpoint{3.684066in}{1.098344in}}{\pgfqpoint{3.694665in}{1.102734in}}{\pgfqpoint{3.702479in}{1.110548in}}%
\pgfpathcurveto{\pgfqpoint{3.710293in}{1.118361in}}{\pgfqpoint{3.714683in}{1.128960in}}{\pgfqpoint{3.714683in}{1.140011in}}%
\pgfpathcurveto{\pgfqpoint{3.714683in}{1.151061in}}{\pgfqpoint{3.710293in}{1.161660in}}{\pgfqpoint{3.702479in}{1.169473in}}%
\pgfpathcurveto{\pgfqpoint{3.694665in}{1.177287in}}{\pgfqpoint{3.684066in}{1.181677in}}{\pgfqpoint{3.673016in}{1.181677in}}%
\pgfpathcurveto{\pgfqpoint{3.661966in}{1.181677in}}{\pgfqpoint{3.651367in}{1.177287in}}{\pgfqpoint{3.643554in}{1.169473in}}%
\pgfpathcurveto{\pgfqpoint{3.635740in}{1.161660in}}{\pgfqpoint{3.631350in}{1.151061in}}{\pgfqpoint{3.631350in}{1.140011in}}%
\pgfpathcurveto{\pgfqpoint{3.631350in}{1.128960in}}{\pgfqpoint{3.635740in}{1.118361in}}{\pgfqpoint{3.643554in}{1.110548in}}%
\pgfpathcurveto{\pgfqpoint{3.651367in}{1.102734in}}{\pgfqpoint{3.661966in}{1.098344in}}{\pgfqpoint{3.673016in}{1.098344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594158in}{1.015860in}}%
\pgfpathcurveto{\pgfqpoint{3.605208in}{1.015860in}}{\pgfqpoint{3.615807in}{1.020251in}}{\pgfqpoint{3.623621in}{1.028064in}}%
\pgfpathcurveto{\pgfqpoint{3.631434in}{1.035878in}}{\pgfqpoint{3.635824in}{1.046477in}}{\pgfqpoint{3.635824in}{1.057527in}}%
\pgfpathcurveto{\pgfqpoint{3.635824in}{1.068577in}}{\pgfqpoint{3.631434in}{1.079176in}}{\pgfqpoint{3.623621in}{1.086990in}}%
\pgfpathcurveto{\pgfqpoint{3.615807in}{1.094803in}}{\pgfqpoint{3.605208in}{1.099194in}}{\pgfqpoint{3.594158in}{1.099194in}}%
\pgfpathcurveto{\pgfqpoint{3.583108in}{1.099194in}}{\pgfqpoint{3.572509in}{1.094803in}}{\pgfqpoint{3.564695in}{1.086990in}}%
\pgfpathcurveto{\pgfqpoint{3.556881in}{1.079176in}}{\pgfqpoint{3.552491in}{1.068577in}}{\pgfqpoint{3.552491in}{1.057527in}}%
\pgfpathcurveto{\pgfqpoint{3.552491in}{1.046477in}}{\pgfqpoint{3.556881in}{1.035878in}}{\pgfqpoint{3.564695in}{1.028064in}}%
\pgfpathcurveto{\pgfqpoint{3.572509in}{1.020251in}}{\pgfqpoint{3.583108in}{1.015860in}}{\pgfqpoint{3.594158in}{1.015860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573405in}{0.967338in}}%
\pgfpathcurveto{\pgfqpoint{3.584455in}{0.967338in}}{\pgfqpoint{3.595054in}{0.971728in}}{\pgfqpoint{3.602868in}{0.979542in}}%
\pgfpathcurveto{\pgfqpoint{3.610681in}{0.987356in}}{\pgfqpoint{3.615071in}{0.997955in}}{\pgfqpoint{3.615071in}{1.009005in}}%
\pgfpathcurveto{\pgfqpoint{3.615071in}{1.020055in}}{\pgfqpoint{3.610681in}{1.030654in}}{\pgfqpoint{3.602868in}{1.038468in}}%
\pgfpathcurveto{\pgfqpoint{3.595054in}{1.046281in}}{\pgfqpoint{3.584455in}{1.050671in}}{\pgfqpoint{3.573405in}{1.050671in}}%
\pgfpathcurveto{\pgfqpoint{3.562355in}{1.050671in}}{\pgfqpoint{3.551756in}{1.046281in}}{\pgfqpoint{3.543942in}{1.038468in}}%
\pgfpathcurveto{\pgfqpoint{3.536128in}{1.030654in}}{\pgfqpoint{3.531738in}{1.020055in}}{\pgfqpoint{3.531738in}{1.009005in}}%
\pgfpathcurveto{\pgfqpoint{3.531738in}{0.997955in}}{\pgfqpoint{3.536128in}{0.987356in}}{\pgfqpoint{3.543942in}{0.979542in}}%
\pgfpathcurveto{\pgfqpoint{3.551756in}{0.971728in}}{\pgfqpoint{3.562355in}{0.967338in}}{\pgfqpoint{3.573405in}{0.967338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786529in}{1.054548in}}%
\pgfpathcurveto{\pgfqpoint{3.797579in}{1.054548in}}{\pgfqpoint{3.808178in}{1.058938in}}{\pgfqpoint{3.815991in}{1.066752in}}%
\pgfpathcurveto{\pgfqpoint{3.823805in}{1.074565in}}{\pgfqpoint{3.828195in}{1.085165in}}{\pgfqpoint{3.828195in}{1.096215in}}%
\pgfpathcurveto{\pgfqpoint{3.828195in}{1.107265in}}{\pgfqpoint{3.823805in}{1.117864in}}{\pgfqpoint{3.815991in}{1.125677in}}%
\pgfpathcurveto{\pgfqpoint{3.808178in}{1.133491in}}{\pgfqpoint{3.797579in}{1.137881in}}{\pgfqpoint{3.786529in}{1.137881in}}%
\pgfpathcurveto{\pgfqpoint{3.775479in}{1.137881in}}{\pgfqpoint{3.764880in}{1.133491in}}{\pgfqpoint{3.757066in}{1.125677in}}%
\pgfpathcurveto{\pgfqpoint{3.749252in}{1.117864in}}{\pgfqpoint{3.744862in}{1.107265in}}{\pgfqpoint{3.744862in}{1.096215in}}%
\pgfpathcurveto{\pgfqpoint{3.744862in}{1.085165in}}{\pgfqpoint{3.749252in}{1.074565in}}{\pgfqpoint{3.757066in}{1.066752in}}%
\pgfpathcurveto{\pgfqpoint{3.764880in}{1.058938in}}{\pgfqpoint{3.775479in}{1.054548in}}{\pgfqpoint{3.786529in}{1.054548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359256in}{0.993646in}}%
\pgfpathcurveto{\pgfqpoint{3.370306in}{0.993646in}}{\pgfqpoint{3.380905in}{0.998036in}}{\pgfqpoint{3.388718in}{1.005850in}}%
\pgfpathcurveto{\pgfqpoint{3.396532in}{1.013663in}}{\pgfqpoint{3.400922in}{1.024262in}}{\pgfqpoint{3.400922in}{1.035312in}}%
\pgfpathcurveto{\pgfqpoint{3.400922in}{1.046362in}}{\pgfqpoint{3.396532in}{1.056961in}}{\pgfqpoint{3.388718in}{1.064775in}}%
\pgfpathcurveto{\pgfqpoint{3.380905in}{1.072589in}}{\pgfqpoint{3.370306in}{1.076979in}}{\pgfqpoint{3.359256in}{1.076979in}}%
\pgfpathcurveto{\pgfqpoint{3.348205in}{1.076979in}}{\pgfqpoint{3.337606in}{1.072589in}}{\pgfqpoint{3.329793in}{1.064775in}}%
\pgfpathcurveto{\pgfqpoint{3.321979in}{1.056961in}}{\pgfqpoint{3.317589in}{1.046362in}}{\pgfqpoint{3.317589in}{1.035312in}}%
\pgfpathcurveto{\pgfqpoint{3.317589in}{1.024262in}}{\pgfqpoint{3.321979in}{1.013663in}}{\pgfqpoint{3.329793in}{1.005850in}}%
\pgfpathcurveto{\pgfqpoint{3.337606in}{0.998036in}}{\pgfqpoint{3.348205in}{0.993646in}}{\pgfqpoint{3.359256in}{0.993646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511350in}{1.001388in}}%
\pgfpathcurveto{\pgfqpoint{3.522400in}{1.001388in}}{\pgfqpoint{3.532999in}{1.005778in}}{\pgfqpoint{3.540813in}{1.013592in}}%
\pgfpathcurveto{\pgfqpoint{3.548626in}{1.021405in}}{\pgfqpoint{3.553016in}{1.032004in}}{\pgfqpoint{3.553016in}{1.043055in}}%
\pgfpathcurveto{\pgfqpoint{3.553016in}{1.054105in}}{\pgfqpoint{3.548626in}{1.064704in}}{\pgfqpoint{3.540813in}{1.072517in}}%
\pgfpathcurveto{\pgfqpoint{3.532999in}{1.080331in}}{\pgfqpoint{3.522400in}{1.084721in}}{\pgfqpoint{3.511350in}{1.084721in}}%
\pgfpathcurveto{\pgfqpoint{3.500300in}{1.084721in}}{\pgfqpoint{3.489701in}{1.080331in}}{\pgfqpoint{3.481887in}{1.072517in}}%
\pgfpathcurveto{\pgfqpoint{3.474073in}{1.064704in}}{\pgfqpoint{3.469683in}{1.054105in}}{\pgfqpoint{3.469683in}{1.043055in}}%
\pgfpathcurveto{\pgfqpoint{3.469683in}{1.032004in}}{\pgfqpoint{3.474073in}{1.021405in}}{\pgfqpoint{3.481887in}{1.013592in}}%
\pgfpathcurveto{\pgfqpoint{3.489701in}{1.005778in}}{\pgfqpoint{3.500300in}{1.001388in}}{\pgfqpoint{3.511350in}{1.001388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615014in}{1.051577in}}%
\pgfpathcurveto{\pgfqpoint{3.626064in}{1.051577in}}{\pgfqpoint{3.636663in}{1.055967in}}{\pgfqpoint{3.644477in}{1.063781in}}%
\pgfpathcurveto{\pgfqpoint{3.652290in}{1.071594in}}{\pgfqpoint{3.656681in}{1.082193in}}{\pgfqpoint{3.656681in}{1.093244in}}%
\pgfpathcurveto{\pgfqpoint{3.656681in}{1.104294in}}{\pgfqpoint{3.652290in}{1.114893in}}{\pgfqpoint{3.644477in}{1.122706in}}%
\pgfpathcurveto{\pgfqpoint{3.636663in}{1.130520in}}{\pgfqpoint{3.626064in}{1.134910in}}{\pgfqpoint{3.615014in}{1.134910in}}%
\pgfpathcurveto{\pgfqpoint{3.603964in}{1.134910in}}{\pgfqpoint{3.593365in}{1.130520in}}{\pgfqpoint{3.585551in}{1.122706in}}%
\pgfpathcurveto{\pgfqpoint{3.577737in}{1.114893in}}{\pgfqpoint{3.573347in}{1.104294in}}{\pgfqpoint{3.573347in}{1.093244in}}%
\pgfpathcurveto{\pgfqpoint{3.573347in}{1.082193in}}{\pgfqpoint{3.577737in}{1.071594in}}{\pgfqpoint{3.585551in}{1.063781in}}%
\pgfpathcurveto{\pgfqpoint{3.593365in}{1.055967in}}{\pgfqpoint{3.603964in}{1.051577in}}{\pgfqpoint{3.615014in}{1.051577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470509in}{0.990974in}}%
\pgfpathcurveto{\pgfqpoint{3.481560in}{0.990974in}}{\pgfqpoint{3.492159in}{0.995365in}}{\pgfqpoint{3.499972in}{1.003178in}}%
\pgfpathcurveto{\pgfqpoint{3.507786in}{1.010992in}}{\pgfqpoint{3.512176in}{1.021591in}}{\pgfqpoint{3.512176in}{1.032641in}}%
\pgfpathcurveto{\pgfqpoint{3.512176in}{1.043691in}}{\pgfqpoint{3.507786in}{1.054290in}}{\pgfqpoint{3.499972in}{1.062104in}}%
\pgfpathcurveto{\pgfqpoint{3.492159in}{1.069917in}}{\pgfqpoint{3.481560in}{1.074308in}}{\pgfqpoint{3.470509in}{1.074308in}}%
\pgfpathcurveto{\pgfqpoint{3.459459in}{1.074308in}}{\pgfqpoint{3.448860in}{1.069917in}}{\pgfqpoint{3.441047in}{1.062104in}}%
\pgfpathcurveto{\pgfqpoint{3.433233in}{1.054290in}}{\pgfqpoint{3.428843in}{1.043691in}}{\pgfqpoint{3.428843in}{1.032641in}}%
\pgfpathcurveto{\pgfqpoint{3.428843in}{1.021591in}}{\pgfqpoint{3.433233in}{1.010992in}}{\pgfqpoint{3.441047in}{1.003178in}}%
\pgfpathcurveto{\pgfqpoint{3.448860in}{0.995365in}}{\pgfqpoint{3.459459in}{0.990974in}}{\pgfqpoint{3.470509in}{0.990974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605002in}{0.961954in}}%
\pgfpathcurveto{\pgfqpoint{3.616052in}{0.961954in}}{\pgfqpoint{3.626651in}{0.966344in}}{\pgfqpoint{3.634465in}{0.974158in}}%
\pgfpathcurveto{\pgfqpoint{3.642279in}{0.981971in}}{\pgfqpoint{3.646669in}{0.992570in}}{\pgfqpoint{3.646669in}{1.003620in}}%
\pgfpathcurveto{\pgfqpoint{3.646669in}{1.014671in}}{\pgfqpoint{3.642279in}{1.025270in}}{\pgfqpoint{3.634465in}{1.033083in}}%
\pgfpathcurveto{\pgfqpoint{3.626651in}{1.040897in}}{\pgfqpoint{3.616052in}{1.045287in}}{\pgfqpoint{3.605002in}{1.045287in}}%
\pgfpathcurveto{\pgfqpoint{3.593952in}{1.045287in}}{\pgfqpoint{3.583353in}{1.040897in}}{\pgfqpoint{3.575539in}{1.033083in}}%
\pgfpathcurveto{\pgfqpoint{3.567726in}{1.025270in}}{\pgfqpoint{3.563335in}{1.014671in}}{\pgfqpoint{3.563335in}{1.003620in}}%
\pgfpathcurveto{\pgfqpoint{3.563335in}{0.992570in}}{\pgfqpoint{3.567726in}{0.981971in}}{\pgfqpoint{3.575539in}{0.974158in}}%
\pgfpathcurveto{\pgfqpoint{3.583353in}{0.966344in}}{\pgfqpoint{3.593952in}{0.961954in}}{\pgfqpoint{3.605002in}{0.961954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498318in}{1.083298in}}%
\pgfpathcurveto{\pgfqpoint{3.509368in}{1.083298in}}{\pgfqpoint{3.519967in}{1.087688in}}{\pgfqpoint{3.527780in}{1.095502in}}%
\pgfpathcurveto{\pgfqpoint{3.535594in}{1.103315in}}{\pgfqpoint{3.539984in}{1.113914in}}{\pgfqpoint{3.539984in}{1.124965in}}%
\pgfpathcurveto{\pgfqpoint{3.539984in}{1.136015in}}{\pgfqpoint{3.535594in}{1.146614in}}{\pgfqpoint{3.527780in}{1.154427in}}%
\pgfpathcurveto{\pgfqpoint{3.519967in}{1.162241in}}{\pgfqpoint{3.509368in}{1.166631in}}{\pgfqpoint{3.498318in}{1.166631in}}%
\pgfpathcurveto{\pgfqpoint{3.487268in}{1.166631in}}{\pgfqpoint{3.476669in}{1.162241in}}{\pgfqpoint{3.468855in}{1.154427in}}%
\pgfpathcurveto{\pgfqpoint{3.461041in}{1.146614in}}{\pgfqpoint{3.456651in}{1.136015in}}{\pgfqpoint{3.456651in}{1.124965in}}%
\pgfpathcurveto{\pgfqpoint{3.456651in}{1.113914in}}{\pgfqpoint{3.461041in}{1.103315in}}{\pgfqpoint{3.468855in}{1.095502in}}%
\pgfpathcurveto{\pgfqpoint{3.476669in}{1.087688in}}{\pgfqpoint{3.487268in}{1.083298in}}{\pgfqpoint{3.498318in}{1.083298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216403in}{0.914315in}}%
\pgfpathcurveto{\pgfqpoint{3.227453in}{0.914315in}}{\pgfqpoint{3.238052in}{0.918706in}}{\pgfqpoint{3.245866in}{0.926519in}}%
\pgfpathcurveto{\pgfqpoint{3.253679in}{0.934333in}}{\pgfqpoint{3.258069in}{0.944932in}}{\pgfqpoint{3.258069in}{0.955982in}}%
\pgfpathcurveto{\pgfqpoint{3.258069in}{0.967032in}}{\pgfqpoint{3.253679in}{0.977631in}}{\pgfqpoint{3.245866in}{0.985445in}}%
\pgfpathcurveto{\pgfqpoint{3.238052in}{0.993258in}}{\pgfqpoint{3.227453in}{0.997649in}}{\pgfqpoint{3.216403in}{0.997649in}}%
\pgfpathcurveto{\pgfqpoint{3.205353in}{0.997649in}}{\pgfqpoint{3.194754in}{0.993258in}}{\pgfqpoint{3.186940in}{0.985445in}}%
\pgfpathcurveto{\pgfqpoint{3.179126in}{0.977631in}}{\pgfqpoint{3.174736in}{0.967032in}}{\pgfqpoint{3.174736in}{0.955982in}}%
\pgfpathcurveto{\pgfqpoint{3.174736in}{0.944932in}}{\pgfqpoint{3.179126in}{0.934333in}}{\pgfqpoint{3.186940in}{0.926519in}}%
\pgfpathcurveto{\pgfqpoint{3.194754in}{0.918706in}}{\pgfqpoint{3.205353in}{0.914315in}}{\pgfqpoint{3.216403in}{0.914315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406028in}{1.033233in}}%
\pgfpathcurveto{\pgfqpoint{3.417078in}{1.033233in}}{\pgfqpoint{3.427677in}{1.037624in}}{\pgfqpoint{3.435490in}{1.045437in}}%
\pgfpathcurveto{\pgfqpoint{3.443304in}{1.053251in}}{\pgfqpoint{3.447694in}{1.063850in}}{\pgfqpoint{3.447694in}{1.074900in}}%
\pgfpathcurveto{\pgfqpoint{3.447694in}{1.085950in}}{\pgfqpoint{3.443304in}{1.096549in}}{\pgfqpoint{3.435490in}{1.104363in}}%
\pgfpathcurveto{\pgfqpoint{3.427677in}{1.112176in}}{\pgfqpoint{3.417078in}{1.116567in}}{\pgfqpoint{3.406028in}{1.116567in}}%
\pgfpathcurveto{\pgfqpoint{3.394978in}{1.116567in}}{\pgfqpoint{3.384378in}{1.112176in}}{\pgfqpoint{3.376565in}{1.104363in}}%
\pgfpathcurveto{\pgfqpoint{3.368751in}{1.096549in}}{\pgfqpoint{3.364361in}{1.085950in}}{\pgfqpoint{3.364361in}{1.074900in}}%
\pgfpathcurveto{\pgfqpoint{3.364361in}{1.063850in}}{\pgfqpoint{3.368751in}{1.053251in}}{\pgfqpoint{3.376565in}{1.045437in}}%
\pgfpathcurveto{\pgfqpoint{3.384378in}{1.037624in}}{\pgfqpoint{3.394978in}{1.033233in}}{\pgfqpoint{3.406028in}{1.033233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695750in}{1.117110in}}%
\pgfpathcurveto{\pgfqpoint{3.706800in}{1.117110in}}{\pgfqpoint{3.717399in}{1.121500in}}{\pgfqpoint{3.725212in}{1.129314in}}%
\pgfpathcurveto{\pgfqpoint{3.733026in}{1.137127in}}{\pgfqpoint{3.737416in}{1.147726in}}{\pgfqpoint{3.737416in}{1.158776in}}%
\pgfpathcurveto{\pgfqpoint{3.737416in}{1.169827in}}{\pgfqpoint{3.733026in}{1.180426in}}{\pgfqpoint{3.725212in}{1.188239in}}%
\pgfpathcurveto{\pgfqpoint{3.717399in}{1.196053in}}{\pgfqpoint{3.706800in}{1.200443in}}{\pgfqpoint{3.695750in}{1.200443in}}%
\pgfpathcurveto{\pgfqpoint{3.684699in}{1.200443in}}{\pgfqpoint{3.674100in}{1.196053in}}{\pgfqpoint{3.666287in}{1.188239in}}%
\pgfpathcurveto{\pgfqpoint{3.658473in}{1.180426in}}{\pgfqpoint{3.654083in}{1.169827in}}{\pgfqpoint{3.654083in}{1.158776in}}%
\pgfpathcurveto{\pgfqpoint{3.654083in}{1.147726in}}{\pgfqpoint{3.658473in}{1.137127in}}{\pgfqpoint{3.666287in}{1.129314in}}%
\pgfpathcurveto{\pgfqpoint{3.674100in}{1.121500in}}{\pgfqpoint{3.684699in}{1.117110in}}{\pgfqpoint{3.695750in}{1.117110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575130in}{0.878461in}}%
\pgfpathcurveto{\pgfqpoint{3.586180in}{0.878461in}}{\pgfqpoint{3.596779in}{0.882852in}}{\pgfqpoint{3.604593in}{0.890665in}}%
\pgfpathcurveto{\pgfqpoint{3.612406in}{0.898479in}}{\pgfqpoint{3.616797in}{0.909078in}}{\pgfqpoint{3.616797in}{0.920128in}}%
\pgfpathcurveto{\pgfqpoint{3.616797in}{0.931178in}}{\pgfqpoint{3.612406in}{0.941777in}}{\pgfqpoint{3.604593in}{0.949591in}}%
\pgfpathcurveto{\pgfqpoint{3.596779in}{0.957405in}}{\pgfqpoint{3.586180in}{0.961795in}}{\pgfqpoint{3.575130in}{0.961795in}}%
\pgfpathcurveto{\pgfqpoint{3.564080in}{0.961795in}}{\pgfqpoint{3.553481in}{0.957405in}}{\pgfqpoint{3.545667in}{0.949591in}}%
\pgfpathcurveto{\pgfqpoint{3.537854in}{0.941777in}}{\pgfqpoint{3.533463in}{0.931178in}}{\pgfqpoint{3.533463in}{0.920128in}}%
\pgfpathcurveto{\pgfqpoint{3.533463in}{0.909078in}}{\pgfqpoint{3.537854in}{0.898479in}}{\pgfqpoint{3.545667in}{0.890665in}}%
\pgfpathcurveto{\pgfqpoint{3.553481in}{0.882852in}}{\pgfqpoint{3.564080in}{0.878461in}}{\pgfqpoint{3.575130in}{0.878461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453038in}{0.915277in}}%
\pgfpathcurveto{\pgfqpoint{3.464088in}{0.915277in}}{\pgfqpoint{3.474687in}{0.919667in}}{\pgfqpoint{3.482501in}{0.927481in}}%
\pgfpathcurveto{\pgfqpoint{3.490315in}{0.935294in}}{\pgfqpoint{3.494705in}{0.945893in}}{\pgfqpoint{3.494705in}{0.956944in}}%
\pgfpathcurveto{\pgfqpoint{3.494705in}{0.967994in}}{\pgfqpoint{3.490315in}{0.978593in}}{\pgfqpoint{3.482501in}{0.986406in}}%
\pgfpathcurveto{\pgfqpoint{3.474687in}{0.994220in}}{\pgfqpoint{3.464088in}{0.998610in}}{\pgfqpoint{3.453038in}{0.998610in}}%
\pgfpathcurveto{\pgfqpoint{3.441988in}{0.998610in}}{\pgfqpoint{3.431389in}{0.994220in}}{\pgfqpoint{3.423575in}{0.986406in}}%
\pgfpathcurveto{\pgfqpoint{3.415762in}{0.978593in}}{\pgfqpoint{3.411371in}{0.967994in}}{\pgfqpoint{3.411371in}{0.956944in}}%
\pgfpathcurveto{\pgfqpoint{3.411371in}{0.945893in}}{\pgfqpoint{3.415762in}{0.935294in}}{\pgfqpoint{3.423575in}{0.927481in}}%
\pgfpathcurveto{\pgfqpoint{3.431389in}{0.919667in}}{\pgfqpoint{3.441988in}{0.915277in}}{\pgfqpoint{3.453038in}{0.915277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781989in}{0.990862in}}%
\pgfpathcurveto{\pgfqpoint{3.793039in}{0.990862in}}{\pgfqpoint{3.803638in}{0.995253in}}{\pgfqpoint{3.811452in}{1.003066in}}%
\pgfpathcurveto{\pgfqpoint{3.819266in}{1.010880in}}{\pgfqpoint{3.823656in}{1.021479in}}{\pgfqpoint{3.823656in}{1.032529in}}%
\pgfpathcurveto{\pgfqpoint{3.823656in}{1.043579in}}{\pgfqpoint{3.819266in}{1.054178in}}{\pgfqpoint{3.811452in}{1.061992in}}%
\pgfpathcurveto{\pgfqpoint{3.803638in}{1.069805in}}{\pgfqpoint{3.793039in}{1.074196in}}{\pgfqpoint{3.781989in}{1.074196in}}%
\pgfpathcurveto{\pgfqpoint{3.770939in}{1.074196in}}{\pgfqpoint{3.760340in}{1.069805in}}{\pgfqpoint{3.752526in}{1.061992in}}%
\pgfpathcurveto{\pgfqpoint{3.744713in}{1.054178in}}{\pgfqpoint{3.740322in}{1.043579in}}{\pgfqpoint{3.740322in}{1.032529in}}%
\pgfpathcurveto{\pgfqpoint{3.740322in}{1.021479in}}{\pgfqpoint{3.744713in}{1.010880in}}{\pgfqpoint{3.752526in}{1.003066in}}%
\pgfpathcurveto{\pgfqpoint{3.760340in}{0.995253in}}{\pgfqpoint{3.770939in}{0.990862in}}{\pgfqpoint{3.781989in}{0.990862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839785in}{1.156693in}}%
\pgfpathcurveto{\pgfqpoint{3.850836in}{1.156693in}}{\pgfqpoint{3.861435in}{1.161083in}}{\pgfqpoint{3.869248in}{1.168897in}}%
\pgfpathcurveto{\pgfqpoint{3.877062in}{1.176711in}}{\pgfqpoint{3.881452in}{1.187310in}}{\pgfqpoint{3.881452in}{1.198360in}}%
\pgfpathcurveto{\pgfqpoint{3.881452in}{1.209410in}}{\pgfqpoint{3.877062in}{1.220009in}}{\pgfqpoint{3.869248in}{1.227823in}}%
\pgfpathcurveto{\pgfqpoint{3.861435in}{1.235636in}}{\pgfqpoint{3.850836in}{1.240026in}}{\pgfqpoint{3.839785in}{1.240026in}}%
\pgfpathcurveto{\pgfqpoint{3.828735in}{1.240026in}}{\pgfqpoint{3.818136in}{1.235636in}}{\pgfqpoint{3.810323in}{1.227823in}}%
\pgfpathcurveto{\pgfqpoint{3.802509in}{1.220009in}}{\pgfqpoint{3.798119in}{1.209410in}}{\pgfqpoint{3.798119in}{1.198360in}}%
\pgfpathcurveto{\pgfqpoint{3.798119in}{1.187310in}}{\pgfqpoint{3.802509in}{1.176711in}}{\pgfqpoint{3.810323in}{1.168897in}}%
\pgfpathcurveto{\pgfqpoint{3.818136in}{1.161083in}}{\pgfqpoint{3.828735in}{1.156693in}}{\pgfqpoint{3.839785in}{1.156693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627957in}{1.046926in}}%
\pgfpathcurveto{\pgfqpoint{3.639008in}{1.046926in}}{\pgfqpoint{3.649607in}{1.051316in}}{\pgfqpoint{3.657420in}{1.059130in}}%
\pgfpathcurveto{\pgfqpoint{3.665234in}{1.066943in}}{\pgfqpoint{3.669624in}{1.077542in}}{\pgfqpoint{3.669624in}{1.088592in}}%
\pgfpathcurveto{\pgfqpoint{3.669624in}{1.099642in}}{\pgfqpoint{3.665234in}{1.110241in}}{\pgfqpoint{3.657420in}{1.118055in}}%
\pgfpathcurveto{\pgfqpoint{3.649607in}{1.125869in}}{\pgfqpoint{3.639008in}{1.130259in}}{\pgfqpoint{3.627957in}{1.130259in}}%
\pgfpathcurveto{\pgfqpoint{3.616907in}{1.130259in}}{\pgfqpoint{3.606308in}{1.125869in}}{\pgfqpoint{3.598495in}{1.118055in}}%
\pgfpathcurveto{\pgfqpoint{3.590681in}{1.110241in}}{\pgfqpoint{3.586291in}{1.099642in}}{\pgfqpoint{3.586291in}{1.088592in}}%
\pgfpathcurveto{\pgfqpoint{3.586291in}{1.077542in}}{\pgfqpoint{3.590681in}{1.066943in}}{\pgfqpoint{3.598495in}{1.059130in}}%
\pgfpathcurveto{\pgfqpoint{3.606308in}{1.051316in}}{\pgfqpoint{3.616907in}{1.046926in}}{\pgfqpoint{3.627957in}{1.046926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320007in}{1.120561in}}%
\pgfpathcurveto{\pgfqpoint{3.331057in}{1.120561in}}{\pgfqpoint{3.341657in}{1.124951in}}{\pgfqpoint{3.349470in}{1.132764in}}%
\pgfpathcurveto{\pgfqpoint{3.357284in}{1.140578in}}{\pgfqpoint{3.361674in}{1.151177in}}{\pgfqpoint{3.361674in}{1.162227in}}%
\pgfpathcurveto{\pgfqpoint{3.361674in}{1.173277in}}{\pgfqpoint{3.357284in}{1.183876in}}{\pgfqpoint{3.349470in}{1.191690in}}%
\pgfpathcurveto{\pgfqpoint{3.341657in}{1.199504in}}{\pgfqpoint{3.331057in}{1.203894in}}{\pgfqpoint{3.320007in}{1.203894in}}%
\pgfpathcurveto{\pgfqpoint{3.308957in}{1.203894in}}{\pgfqpoint{3.298358in}{1.199504in}}{\pgfqpoint{3.290545in}{1.191690in}}%
\pgfpathcurveto{\pgfqpoint{3.282731in}{1.183876in}}{\pgfqpoint{3.278341in}{1.173277in}}{\pgfqpoint{3.278341in}{1.162227in}}%
\pgfpathcurveto{\pgfqpoint{3.278341in}{1.151177in}}{\pgfqpoint{3.282731in}{1.140578in}}{\pgfqpoint{3.290545in}{1.132764in}}%
\pgfpathcurveto{\pgfqpoint{3.298358in}{1.124951in}}{\pgfqpoint{3.308957in}{1.120561in}}{\pgfqpoint{3.320007in}{1.120561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356446in}{1.030756in}}%
\pgfpathcurveto{\pgfqpoint{3.367496in}{1.030756in}}{\pgfqpoint{3.378095in}{1.035146in}}{\pgfqpoint{3.385909in}{1.042960in}}%
\pgfpathcurveto{\pgfqpoint{3.393722in}{1.050774in}}{\pgfqpoint{3.398113in}{1.061373in}}{\pgfqpoint{3.398113in}{1.072423in}}%
\pgfpathcurveto{\pgfqpoint{3.398113in}{1.083473in}}{\pgfqpoint{3.393722in}{1.094072in}}{\pgfqpoint{3.385909in}{1.101885in}}%
\pgfpathcurveto{\pgfqpoint{3.378095in}{1.109699in}}{\pgfqpoint{3.367496in}{1.114089in}}{\pgfqpoint{3.356446in}{1.114089in}}%
\pgfpathcurveto{\pgfqpoint{3.345396in}{1.114089in}}{\pgfqpoint{3.334797in}{1.109699in}}{\pgfqpoint{3.326983in}{1.101885in}}%
\pgfpathcurveto{\pgfqpoint{3.319169in}{1.094072in}}{\pgfqpoint{3.314779in}{1.083473in}}{\pgfqpoint{3.314779in}{1.072423in}}%
\pgfpathcurveto{\pgfqpoint{3.314779in}{1.061373in}}{\pgfqpoint{3.319169in}{1.050774in}}{\pgfqpoint{3.326983in}{1.042960in}}%
\pgfpathcurveto{\pgfqpoint{3.334797in}{1.035146in}}{\pgfqpoint{3.345396in}{1.030756in}}{\pgfqpoint{3.356446in}{1.030756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446043in}{1.065981in}}%
\pgfpathcurveto{\pgfqpoint{3.457093in}{1.065981in}}{\pgfqpoint{3.467692in}{1.070371in}}{\pgfqpoint{3.475506in}{1.078185in}}%
\pgfpathcurveto{\pgfqpoint{3.483320in}{1.085998in}}{\pgfqpoint{3.487710in}{1.096597in}}{\pgfqpoint{3.487710in}{1.107648in}}%
\pgfpathcurveto{\pgfqpoint{3.487710in}{1.118698in}}{\pgfqpoint{3.483320in}{1.129297in}}{\pgfqpoint{3.475506in}{1.137110in}}%
\pgfpathcurveto{\pgfqpoint{3.467692in}{1.144924in}}{\pgfqpoint{3.457093in}{1.149314in}}{\pgfqpoint{3.446043in}{1.149314in}}%
\pgfpathcurveto{\pgfqpoint{3.434993in}{1.149314in}}{\pgfqpoint{3.424394in}{1.144924in}}{\pgfqpoint{3.416580in}{1.137110in}}%
\pgfpathcurveto{\pgfqpoint{3.408767in}{1.129297in}}{\pgfqpoint{3.404377in}{1.118698in}}{\pgfqpoint{3.404377in}{1.107648in}}%
\pgfpathcurveto{\pgfqpoint{3.404377in}{1.096597in}}{\pgfqpoint{3.408767in}{1.085998in}}{\pgfqpoint{3.416580in}{1.078185in}}%
\pgfpathcurveto{\pgfqpoint{3.424394in}{1.070371in}}{\pgfqpoint{3.434993in}{1.065981in}}{\pgfqpoint{3.446043in}{1.065981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269361in}{1.095051in}}%
\pgfpathcurveto{\pgfqpoint{3.280411in}{1.095051in}}{\pgfqpoint{3.291010in}{1.099442in}}{\pgfqpoint{3.298823in}{1.107255in}}%
\pgfpathcurveto{\pgfqpoint{3.306637in}{1.115069in}}{\pgfqpoint{3.311027in}{1.125668in}}{\pgfqpoint{3.311027in}{1.136718in}}%
\pgfpathcurveto{\pgfqpoint{3.311027in}{1.147768in}}{\pgfqpoint{3.306637in}{1.158367in}}{\pgfqpoint{3.298823in}{1.166181in}}%
\pgfpathcurveto{\pgfqpoint{3.291010in}{1.173995in}}{\pgfqpoint{3.280411in}{1.178385in}}{\pgfqpoint{3.269361in}{1.178385in}}%
\pgfpathcurveto{\pgfqpoint{3.258310in}{1.178385in}}{\pgfqpoint{3.247711in}{1.173995in}}{\pgfqpoint{3.239898in}{1.166181in}}%
\pgfpathcurveto{\pgfqpoint{3.232084in}{1.158367in}}{\pgfqpoint{3.227694in}{1.147768in}}{\pgfqpoint{3.227694in}{1.136718in}}%
\pgfpathcurveto{\pgfqpoint{3.227694in}{1.125668in}}{\pgfqpoint{3.232084in}{1.115069in}}{\pgfqpoint{3.239898in}{1.107255in}}%
\pgfpathcurveto{\pgfqpoint{3.247711in}{1.099442in}}{\pgfqpoint{3.258310in}{1.095051in}}{\pgfqpoint{3.269361in}{1.095051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398287in}{0.915555in}}%
\pgfpathcurveto{\pgfqpoint{3.409337in}{0.915555in}}{\pgfqpoint{3.419936in}{0.919945in}}{\pgfqpoint{3.427750in}{0.927759in}}%
\pgfpathcurveto{\pgfqpoint{3.435563in}{0.935572in}}{\pgfqpoint{3.439954in}{0.946171in}}{\pgfqpoint{3.439954in}{0.957222in}}%
\pgfpathcurveto{\pgfqpoint{3.439954in}{0.968272in}}{\pgfqpoint{3.435563in}{0.978871in}}{\pgfqpoint{3.427750in}{0.986684in}}%
\pgfpathcurveto{\pgfqpoint{3.419936in}{0.994498in}}{\pgfqpoint{3.409337in}{0.998888in}}{\pgfqpoint{3.398287in}{0.998888in}}%
\pgfpathcurveto{\pgfqpoint{3.387237in}{0.998888in}}{\pgfqpoint{3.376638in}{0.994498in}}{\pgfqpoint{3.368824in}{0.986684in}}%
\pgfpathcurveto{\pgfqpoint{3.361011in}{0.978871in}}{\pgfqpoint{3.356620in}{0.968272in}}{\pgfqpoint{3.356620in}{0.957222in}}%
\pgfpathcurveto{\pgfqpoint{3.356620in}{0.946171in}}{\pgfqpoint{3.361011in}{0.935572in}}{\pgfqpoint{3.368824in}{0.927759in}}%
\pgfpathcurveto{\pgfqpoint{3.376638in}{0.919945in}}{\pgfqpoint{3.387237in}{0.915555in}}{\pgfqpoint{3.398287in}{0.915555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510443in}{0.970047in}}%
\pgfpathcurveto{\pgfqpoint{3.521493in}{0.970047in}}{\pgfqpoint{3.532092in}{0.974437in}}{\pgfqpoint{3.539906in}{0.982251in}}%
\pgfpathcurveto{\pgfqpoint{3.547719in}{0.990064in}}{\pgfqpoint{3.552109in}{1.000663in}}{\pgfqpoint{3.552109in}{1.011714in}}%
\pgfpathcurveto{\pgfqpoint{3.552109in}{1.022764in}}{\pgfqpoint{3.547719in}{1.033363in}}{\pgfqpoint{3.539906in}{1.041176in}}%
\pgfpathcurveto{\pgfqpoint{3.532092in}{1.048990in}}{\pgfqpoint{3.521493in}{1.053380in}}{\pgfqpoint{3.510443in}{1.053380in}}%
\pgfpathcurveto{\pgfqpoint{3.499393in}{1.053380in}}{\pgfqpoint{3.488794in}{1.048990in}}{\pgfqpoint{3.480980in}{1.041176in}}%
\pgfpathcurveto{\pgfqpoint{3.473166in}{1.033363in}}{\pgfqpoint{3.468776in}{1.022764in}}{\pgfqpoint{3.468776in}{1.011714in}}%
\pgfpathcurveto{\pgfqpoint{3.468776in}{1.000663in}}{\pgfqpoint{3.473166in}{0.990064in}}{\pgfqpoint{3.480980in}{0.982251in}}%
\pgfpathcurveto{\pgfqpoint{3.488794in}{0.974437in}}{\pgfqpoint{3.499393in}{0.970047in}}{\pgfqpoint{3.510443in}{0.970047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243203in}{1.066371in}}%
\pgfpathcurveto{\pgfqpoint{3.254254in}{1.066371in}}{\pgfqpoint{3.264853in}{1.070762in}}{\pgfqpoint{3.272666in}{1.078575in}}%
\pgfpathcurveto{\pgfqpoint{3.280480in}{1.086389in}}{\pgfqpoint{3.284870in}{1.096988in}}{\pgfqpoint{3.284870in}{1.108038in}}%
\pgfpathcurveto{\pgfqpoint{3.284870in}{1.119088in}}{\pgfqpoint{3.280480in}{1.129687in}}{\pgfqpoint{3.272666in}{1.137501in}}%
\pgfpathcurveto{\pgfqpoint{3.264853in}{1.145314in}}{\pgfqpoint{3.254254in}{1.149705in}}{\pgfqpoint{3.243203in}{1.149705in}}%
\pgfpathcurveto{\pgfqpoint{3.232153in}{1.149705in}}{\pgfqpoint{3.221554in}{1.145314in}}{\pgfqpoint{3.213741in}{1.137501in}}%
\pgfpathcurveto{\pgfqpoint{3.205927in}{1.129687in}}{\pgfqpoint{3.201537in}{1.119088in}}{\pgfqpoint{3.201537in}{1.108038in}}%
\pgfpathcurveto{\pgfqpoint{3.201537in}{1.096988in}}{\pgfqpoint{3.205927in}{1.086389in}}{\pgfqpoint{3.213741in}{1.078575in}}%
\pgfpathcurveto{\pgfqpoint{3.221554in}{1.070762in}}{\pgfqpoint{3.232153in}{1.066371in}}{\pgfqpoint{3.243203in}{1.066371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736180in}{0.982699in}}%
\pgfpathcurveto{\pgfqpoint{3.747230in}{0.982699in}}{\pgfqpoint{3.757829in}{0.987090in}}{\pgfqpoint{3.765643in}{0.994903in}}%
\pgfpathcurveto{\pgfqpoint{3.773457in}{1.002717in}}{\pgfqpoint{3.777847in}{1.013316in}}{\pgfqpoint{3.777847in}{1.024366in}}%
\pgfpathcurveto{\pgfqpoint{3.777847in}{1.035416in}}{\pgfqpoint{3.773457in}{1.046015in}}{\pgfqpoint{3.765643in}{1.053829in}}%
\pgfpathcurveto{\pgfqpoint{3.757829in}{1.061642in}}{\pgfqpoint{3.747230in}{1.066033in}}{\pgfqpoint{3.736180in}{1.066033in}}%
\pgfpathcurveto{\pgfqpoint{3.725130in}{1.066033in}}{\pgfqpoint{3.714531in}{1.061642in}}{\pgfqpoint{3.706717in}{1.053829in}}%
\pgfpathcurveto{\pgfqpoint{3.698904in}{1.046015in}}{\pgfqpoint{3.694513in}{1.035416in}}{\pgfqpoint{3.694513in}{1.024366in}}%
\pgfpathcurveto{\pgfqpoint{3.694513in}{1.013316in}}{\pgfqpoint{3.698904in}{1.002717in}}{\pgfqpoint{3.706717in}{0.994903in}}%
\pgfpathcurveto{\pgfqpoint{3.714531in}{0.987090in}}{\pgfqpoint{3.725130in}{0.982699in}}{\pgfqpoint{3.736180in}{0.982699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460087in}{0.917541in}}%
\pgfpathcurveto{\pgfqpoint{3.471137in}{0.917541in}}{\pgfqpoint{3.481736in}{0.921931in}}{\pgfqpoint{3.489550in}{0.929745in}}%
\pgfpathcurveto{\pgfqpoint{3.497363in}{0.937558in}}{\pgfqpoint{3.501754in}{0.948157in}}{\pgfqpoint{3.501754in}{0.959207in}}%
\pgfpathcurveto{\pgfqpoint{3.501754in}{0.970258in}}{\pgfqpoint{3.497363in}{0.980857in}}{\pgfqpoint{3.489550in}{0.988670in}}%
\pgfpathcurveto{\pgfqpoint{3.481736in}{0.996484in}}{\pgfqpoint{3.471137in}{1.000874in}}{\pgfqpoint{3.460087in}{1.000874in}}%
\pgfpathcurveto{\pgfqpoint{3.449037in}{1.000874in}}{\pgfqpoint{3.438438in}{0.996484in}}{\pgfqpoint{3.430624in}{0.988670in}}%
\pgfpathcurveto{\pgfqpoint{3.422811in}{0.980857in}}{\pgfqpoint{3.418420in}{0.970258in}}{\pgfqpoint{3.418420in}{0.959207in}}%
\pgfpathcurveto{\pgfqpoint{3.418420in}{0.948157in}}{\pgfqpoint{3.422811in}{0.937558in}}{\pgfqpoint{3.430624in}{0.929745in}}%
\pgfpathcurveto{\pgfqpoint{3.438438in}{0.921931in}}{\pgfqpoint{3.449037in}{0.917541in}}{\pgfqpoint{3.460087in}{0.917541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498111in}{0.960756in}}%
\pgfpathcurveto{\pgfqpoint{3.509162in}{0.960756in}}{\pgfqpoint{3.519761in}{0.965146in}}{\pgfqpoint{3.527574in}{0.972960in}}%
\pgfpathcurveto{\pgfqpoint{3.535388in}{0.980774in}}{\pgfqpoint{3.539778in}{0.991373in}}{\pgfqpoint{3.539778in}{1.002423in}}%
\pgfpathcurveto{\pgfqpoint{3.539778in}{1.013473in}}{\pgfqpoint{3.535388in}{1.024072in}}{\pgfqpoint{3.527574in}{1.031886in}}%
\pgfpathcurveto{\pgfqpoint{3.519761in}{1.039699in}}{\pgfqpoint{3.509162in}{1.044089in}}{\pgfqpoint{3.498111in}{1.044089in}}%
\pgfpathcurveto{\pgfqpoint{3.487061in}{1.044089in}}{\pgfqpoint{3.476462in}{1.039699in}}{\pgfqpoint{3.468649in}{1.031886in}}%
\pgfpathcurveto{\pgfqpoint{3.460835in}{1.024072in}}{\pgfqpoint{3.456445in}{1.013473in}}{\pgfqpoint{3.456445in}{1.002423in}}%
\pgfpathcurveto{\pgfqpoint{3.456445in}{0.991373in}}{\pgfqpoint{3.460835in}{0.980774in}}{\pgfqpoint{3.468649in}{0.972960in}}%
\pgfpathcurveto{\pgfqpoint{3.476462in}{0.965146in}}{\pgfqpoint{3.487061in}{0.960756in}}{\pgfqpoint{3.498111in}{0.960756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614274in}{0.977347in}}%
\pgfpathcurveto{\pgfqpoint{3.625324in}{0.977347in}}{\pgfqpoint{3.635923in}{0.981737in}}{\pgfqpoint{3.643737in}{0.989551in}}%
\pgfpathcurveto{\pgfqpoint{3.651550in}{0.997364in}}{\pgfqpoint{3.655941in}{1.007963in}}{\pgfqpoint{3.655941in}{1.019014in}}%
\pgfpathcurveto{\pgfqpoint{3.655941in}{1.030064in}}{\pgfqpoint{3.651550in}{1.040663in}}{\pgfqpoint{3.643737in}{1.048476in}}%
\pgfpathcurveto{\pgfqpoint{3.635923in}{1.056290in}}{\pgfqpoint{3.625324in}{1.060680in}}{\pgfqpoint{3.614274in}{1.060680in}}%
\pgfpathcurveto{\pgfqpoint{3.603224in}{1.060680in}}{\pgfqpoint{3.592625in}{1.056290in}}{\pgfqpoint{3.584811in}{1.048476in}}%
\pgfpathcurveto{\pgfqpoint{3.576998in}{1.040663in}}{\pgfqpoint{3.572607in}{1.030064in}}{\pgfqpoint{3.572607in}{1.019014in}}%
\pgfpathcurveto{\pgfqpoint{3.572607in}{1.007963in}}{\pgfqpoint{3.576998in}{0.997364in}}{\pgfqpoint{3.584811in}{0.989551in}}%
\pgfpathcurveto{\pgfqpoint{3.592625in}{0.981737in}}{\pgfqpoint{3.603224in}{0.977347in}}{\pgfqpoint{3.614274in}{0.977347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459872in}{1.076423in}}%
\pgfpathcurveto{\pgfqpoint{3.470922in}{1.076423in}}{\pgfqpoint{3.481521in}{1.080813in}}{\pgfqpoint{3.489334in}{1.088627in}}%
\pgfpathcurveto{\pgfqpoint{3.497148in}{1.096440in}}{\pgfqpoint{3.501538in}{1.107039in}}{\pgfqpoint{3.501538in}{1.118089in}}%
\pgfpathcurveto{\pgfqpoint{3.501538in}{1.129140in}}{\pgfqpoint{3.497148in}{1.139739in}}{\pgfqpoint{3.489334in}{1.147552in}}%
\pgfpathcurveto{\pgfqpoint{3.481521in}{1.155366in}}{\pgfqpoint{3.470922in}{1.159756in}}{\pgfqpoint{3.459872in}{1.159756in}}%
\pgfpathcurveto{\pgfqpoint{3.448821in}{1.159756in}}{\pgfqpoint{3.438222in}{1.155366in}}{\pgfqpoint{3.430409in}{1.147552in}}%
\pgfpathcurveto{\pgfqpoint{3.422595in}{1.139739in}}{\pgfqpoint{3.418205in}{1.129140in}}{\pgfqpoint{3.418205in}{1.118089in}}%
\pgfpathcurveto{\pgfqpoint{3.418205in}{1.107039in}}{\pgfqpoint{3.422595in}{1.096440in}}{\pgfqpoint{3.430409in}{1.088627in}}%
\pgfpathcurveto{\pgfqpoint{3.438222in}{1.080813in}}{\pgfqpoint{3.448821in}{1.076423in}}{\pgfqpoint{3.459872in}{1.076423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412588in}{1.042719in}}%
\pgfpathcurveto{\pgfqpoint{3.423638in}{1.042719in}}{\pgfqpoint{3.434237in}{1.047110in}}{\pgfqpoint{3.442051in}{1.054923in}}%
\pgfpathcurveto{\pgfqpoint{3.449865in}{1.062737in}}{\pgfqpoint{3.454255in}{1.073336in}}{\pgfqpoint{3.454255in}{1.084386in}}%
\pgfpathcurveto{\pgfqpoint{3.454255in}{1.095436in}}{\pgfqpoint{3.449865in}{1.106035in}}{\pgfqpoint{3.442051in}{1.113849in}}%
\pgfpathcurveto{\pgfqpoint{3.434237in}{1.121662in}}{\pgfqpoint{3.423638in}{1.126053in}}{\pgfqpoint{3.412588in}{1.126053in}}%
\pgfpathcurveto{\pgfqpoint{3.401538in}{1.126053in}}{\pgfqpoint{3.390939in}{1.121662in}}{\pgfqpoint{3.383126in}{1.113849in}}%
\pgfpathcurveto{\pgfqpoint{3.375312in}{1.106035in}}{\pgfqpoint{3.370922in}{1.095436in}}{\pgfqpoint{3.370922in}{1.084386in}}%
\pgfpathcurveto{\pgfqpoint{3.370922in}{1.073336in}}{\pgfqpoint{3.375312in}{1.062737in}}{\pgfqpoint{3.383126in}{1.054923in}}%
\pgfpathcurveto{\pgfqpoint{3.390939in}{1.047110in}}{\pgfqpoint{3.401538in}{1.042719in}}{\pgfqpoint{3.412588in}{1.042719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440556in}{0.915675in}}%
\pgfpathcurveto{\pgfqpoint{3.451606in}{0.915675in}}{\pgfqpoint{3.462205in}{0.920065in}}{\pgfqpoint{3.470019in}{0.927878in}}%
\pgfpathcurveto{\pgfqpoint{3.477832in}{0.935692in}}{\pgfqpoint{3.482222in}{0.946291in}}{\pgfqpoint{3.482222in}{0.957341in}}%
\pgfpathcurveto{\pgfqpoint{3.482222in}{0.968391in}}{\pgfqpoint{3.477832in}{0.978990in}}{\pgfqpoint{3.470019in}{0.986804in}}%
\pgfpathcurveto{\pgfqpoint{3.462205in}{0.994618in}}{\pgfqpoint{3.451606in}{0.999008in}}{\pgfqpoint{3.440556in}{0.999008in}}%
\pgfpathcurveto{\pgfqpoint{3.429506in}{0.999008in}}{\pgfqpoint{3.418907in}{0.994618in}}{\pgfqpoint{3.411093in}{0.986804in}}%
\pgfpathcurveto{\pgfqpoint{3.403279in}{0.978990in}}{\pgfqpoint{3.398889in}{0.968391in}}{\pgfqpoint{3.398889in}{0.957341in}}%
\pgfpathcurveto{\pgfqpoint{3.398889in}{0.946291in}}{\pgfqpoint{3.403279in}{0.935692in}}{\pgfqpoint{3.411093in}{0.927878in}}%
\pgfpathcurveto{\pgfqpoint{3.418907in}{0.920065in}}{\pgfqpoint{3.429506in}{0.915675in}}{\pgfqpoint{3.440556in}{0.915675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451592in}{0.951984in}}%
\pgfpathcurveto{\pgfqpoint{3.462642in}{0.951984in}}{\pgfqpoint{3.473241in}{0.956374in}}{\pgfqpoint{3.481055in}{0.964187in}}%
\pgfpathcurveto{\pgfqpoint{3.488868in}{0.972001in}}{\pgfqpoint{3.493259in}{0.982600in}}{\pgfqpoint{3.493259in}{0.993650in}}%
\pgfpathcurveto{\pgfqpoint{3.493259in}{1.004700in}}{\pgfqpoint{3.488868in}{1.015299in}}{\pgfqpoint{3.481055in}{1.023113in}}%
\pgfpathcurveto{\pgfqpoint{3.473241in}{1.030927in}}{\pgfqpoint{3.462642in}{1.035317in}}{\pgfqpoint{3.451592in}{1.035317in}}%
\pgfpathcurveto{\pgfqpoint{3.440542in}{1.035317in}}{\pgfqpoint{3.429943in}{1.030927in}}{\pgfqpoint{3.422129in}{1.023113in}}%
\pgfpathcurveto{\pgfqpoint{3.414316in}{1.015299in}}{\pgfqpoint{3.409925in}{1.004700in}}{\pgfqpoint{3.409925in}{0.993650in}}%
\pgfpathcurveto{\pgfqpoint{3.409925in}{0.982600in}}{\pgfqpoint{3.414316in}{0.972001in}}{\pgfqpoint{3.422129in}{0.964187in}}%
\pgfpathcurveto{\pgfqpoint{3.429943in}{0.956374in}}{\pgfqpoint{3.440542in}{0.951984in}}{\pgfqpoint{3.451592in}{0.951984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497042in}{1.017174in}}%
\pgfpathcurveto{\pgfqpoint{3.508092in}{1.017174in}}{\pgfqpoint{3.518691in}{1.021565in}}{\pgfqpoint{3.526505in}{1.029378in}}%
\pgfpathcurveto{\pgfqpoint{3.534318in}{1.037192in}}{\pgfqpoint{3.538709in}{1.047791in}}{\pgfqpoint{3.538709in}{1.058841in}}%
\pgfpathcurveto{\pgfqpoint{3.538709in}{1.069891in}}{\pgfqpoint{3.534318in}{1.080490in}}{\pgfqpoint{3.526505in}{1.088304in}}%
\pgfpathcurveto{\pgfqpoint{3.518691in}{1.096117in}}{\pgfqpoint{3.508092in}{1.100508in}}{\pgfqpoint{3.497042in}{1.100508in}}%
\pgfpathcurveto{\pgfqpoint{3.485992in}{1.100508in}}{\pgfqpoint{3.475393in}{1.096117in}}{\pgfqpoint{3.467579in}{1.088304in}}%
\pgfpathcurveto{\pgfqpoint{3.459766in}{1.080490in}}{\pgfqpoint{3.455375in}{1.069891in}}{\pgfqpoint{3.455375in}{1.058841in}}%
\pgfpathcurveto{\pgfqpoint{3.455375in}{1.047791in}}{\pgfqpoint{3.459766in}{1.037192in}}{\pgfqpoint{3.467579in}{1.029378in}}%
\pgfpathcurveto{\pgfqpoint{3.475393in}{1.021565in}}{\pgfqpoint{3.485992in}{1.017174in}}{\pgfqpoint{3.497042in}{1.017174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602102in}{1.113989in}}%
\pgfpathcurveto{\pgfqpoint{3.613152in}{1.113989in}}{\pgfqpoint{3.623751in}{1.118379in}}{\pgfqpoint{3.631565in}{1.126193in}}%
\pgfpathcurveto{\pgfqpoint{3.639378in}{1.134007in}}{\pgfqpoint{3.643769in}{1.144606in}}{\pgfqpoint{3.643769in}{1.155656in}}%
\pgfpathcurveto{\pgfqpoint{3.643769in}{1.166706in}}{\pgfqpoint{3.639378in}{1.177305in}}{\pgfqpoint{3.631565in}{1.185119in}}%
\pgfpathcurveto{\pgfqpoint{3.623751in}{1.192932in}}{\pgfqpoint{3.613152in}{1.197322in}}{\pgfqpoint{3.602102in}{1.197322in}}%
\pgfpathcurveto{\pgfqpoint{3.591052in}{1.197322in}}{\pgfqpoint{3.580453in}{1.192932in}}{\pgfqpoint{3.572639in}{1.185119in}}%
\pgfpathcurveto{\pgfqpoint{3.564826in}{1.177305in}}{\pgfqpoint{3.560435in}{1.166706in}}{\pgfqpoint{3.560435in}{1.155656in}}%
\pgfpathcurveto{\pgfqpoint{3.560435in}{1.144606in}}{\pgfqpoint{3.564826in}{1.134007in}}{\pgfqpoint{3.572639in}{1.126193in}}%
\pgfpathcurveto{\pgfqpoint{3.580453in}{1.118379in}}{\pgfqpoint{3.591052in}{1.113989in}}{\pgfqpoint{3.602102in}{1.113989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553894in}{1.158280in}}%
\pgfpathcurveto{\pgfqpoint{3.564944in}{1.158280in}}{\pgfqpoint{3.575543in}{1.162670in}}{\pgfqpoint{3.583357in}{1.170484in}}%
\pgfpathcurveto{\pgfqpoint{3.591170in}{1.178297in}}{\pgfqpoint{3.595561in}{1.188896in}}{\pgfqpoint{3.595561in}{1.199946in}}%
\pgfpathcurveto{\pgfqpoint{3.595561in}{1.210997in}}{\pgfqpoint{3.591170in}{1.221596in}}{\pgfqpoint{3.583357in}{1.229409in}}%
\pgfpathcurveto{\pgfqpoint{3.575543in}{1.237223in}}{\pgfqpoint{3.564944in}{1.241613in}}{\pgfqpoint{3.553894in}{1.241613in}}%
\pgfpathcurveto{\pgfqpoint{3.542844in}{1.241613in}}{\pgfqpoint{3.532245in}{1.237223in}}{\pgfqpoint{3.524431in}{1.229409in}}%
\pgfpathcurveto{\pgfqpoint{3.516618in}{1.221596in}}{\pgfqpoint{3.512227in}{1.210997in}}{\pgfqpoint{3.512227in}{1.199946in}}%
\pgfpathcurveto{\pgfqpoint{3.512227in}{1.188896in}}{\pgfqpoint{3.516618in}{1.178297in}}{\pgfqpoint{3.524431in}{1.170484in}}%
\pgfpathcurveto{\pgfqpoint{3.532245in}{1.162670in}}{\pgfqpoint{3.542844in}{1.158280in}}{\pgfqpoint{3.553894in}{1.158280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648521in}{1.094302in}}%
\pgfpathcurveto{\pgfqpoint{3.659571in}{1.094302in}}{\pgfqpoint{3.670170in}{1.098693in}}{\pgfqpoint{3.677984in}{1.106506in}}%
\pgfpathcurveto{\pgfqpoint{3.685797in}{1.114320in}}{\pgfqpoint{3.690187in}{1.124919in}}{\pgfqpoint{3.690187in}{1.135969in}}%
\pgfpathcurveto{\pgfqpoint{3.690187in}{1.147019in}}{\pgfqpoint{3.685797in}{1.157618in}}{\pgfqpoint{3.677984in}{1.165432in}}%
\pgfpathcurveto{\pgfqpoint{3.670170in}{1.173245in}}{\pgfqpoint{3.659571in}{1.177636in}}{\pgfqpoint{3.648521in}{1.177636in}}%
\pgfpathcurveto{\pgfqpoint{3.637471in}{1.177636in}}{\pgfqpoint{3.626872in}{1.173245in}}{\pgfqpoint{3.619058in}{1.165432in}}%
\pgfpathcurveto{\pgfqpoint{3.611244in}{1.157618in}}{\pgfqpoint{3.606854in}{1.147019in}}{\pgfqpoint{3.606854in}{1.135969in}}%
\pgfpathcurveto{\pgfqpoint{3.606854in}{1.124919in}}{\pgfqpoint{3.611244in}{1.114320in}}{\pgfqpoint{3.619058in}{1.106506in}}%
\pgfpathcurveto{\pgfqpoint{3.626872in}{1.098693in}}{\pgfqpoint{3.637471in}{1.094302in}}{\pgfqpoint{3.648521in}{1.094302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906679in}{1.071883in}}%
\pgfpathcurveto{\pgfqpoint{3.917729in}{1.071883in}}{\pgfqpoint{3.928328in}{1.076273in}}{\pgfqpoint{3.936142in}{1.084087in}}%
\pgfpathcurveto{\pgfqpoint{3.943956in}{1.091901in}}{\pgfqpoint{3.948346in}{1.102500in}}{\pgfqpoint{3.948346in}{1.113550in}}%
\pgfpathcurveto{\pgfqpoint{3.948346in}{1.124600in}}{\pgfqpoint{3.943956in}{1.135199in}}{\pgfqpoint{3.936142in}{1.143013in}}%
\pgfpathcurveto{\pgfqpoint{3.928328in}{1.150826in}}{\pgfqpoint{3.917729in}{1.155216in}}{\pgfqpoint{3.906679in}{1.155216in}}%
\pgfpathcurveto{\pgfqpoint{3.895629in}{1.155216in}}{\pgfqpoint{3.885030in}{1.150826in}}{\pgfqpoint{3.877216in}{1.143013in}}%
\pgfpathcurveto{\pgfqpoint{3.869403in}{1.135199in}}{\pgfqpoint{3.865013in}{1.124600in}}{\pgfqpoint{3.865013in}{1.113550in}}%
\pgfpathcurveto{\pgfqpoint{3.865013in}{1.102500in}}{\pgfqpoint{3.869403in}{1.091901in}}{\pgfqpoint{3.877216in}{1.084087in}}%
\pgfpathcurveto{\pgfqpoint{3.885030in}{1.076273in}}{\pgfqpoint{3.895629in}{1.071883in}}{\pgfqpoint{3.906679in}{1.071883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329675in}{0.895077in}}%
\pgfpathcurveto{\pgfqpoint{3.340725in}{0.895077in}}{\pgfqpoint{3.351324in}{0.899467in}}{\pgfqpoint{3.359138in}{0.907281in}}%
\pgfpathcurveto{\pgfqpoint{3.366952in}{0.915094in}}{\pgfqpoint{3.371342in}{0.925693in}}{\pgfqpoint{3.371342in}{0.936743in}}%
\pgfpathcurveto{\pgfqpoint{3.371342in}{0.947793in}}{\pgfqpoint{3.366952in}{0.958393in}}{\pgfqpoint{3.359138in}{0.966206in}}%
\pgfpathcurveto{\pgfqpoint{3.351324in}{0.974020in}}{\pgfqpoint{3.340725in}{0.978410in}}{\pgfqpoint{3.329675in}{0.978410in}}%
\pgfpathcurveto{\pgfqpoint{3.318625in}{0.978410in}}{\pgfqpoint{3.308026in}{0.974020in}}{\pgfqpoint{3.300212in}{0.966206in}}%
\pgfpathcurveto{\pgfqpoint{3.292399in}{0.958393in}}{\pgfqpoint{3.288009in}{0.947793in}}{\pgfqpoint{3.288009in}{0.936743in}}%
\pgfpathcurveto{\pgfqpoint{3.288009in}{0.925693in}}{\pgfqpoint{3.292399in}{0.915094in}}{\pgfqpoint{3.300212in}{0.907281in}}%
\pgfpathcurveto{\pgfqpoint{3.308026in}{0.899467in}}{\pgfqpoint{3.318625in}{0.895077in}}{\pgfqpoint{3.329675in}{0.895077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374540in}{1.153077in}}%
\pgfpathcurveto{\pgfqpoint{3.385590in}{1.153077in}}{\pgfqpoint{3.396189in}{1.157468in}}{\pgfqpoint{3.404002in}{1.165281in}}%
\pgfpathcurveto{\pgfqpoint{3.411816in}{1.173095in}}{\pgfqpoint{3.416206in}{1.183694in}}{\pgfqpoint{3.416206in}{1.194744in}}%
\pgfpathcurveto{\pgfqpoint{3.416206in}{1.205794in}}{\pgfqpoint{3.411816in}{1.216393in}}{\pgfqpoint{3.404002in}{1.224207in}}%
\pgfpathcurveto{\pgfqpoint{3.396189in}{1.232020in}}{\pgfqpoint{3.385590in}{1.236411in}}{\pgfqpoint{3.374540in}{1.236411in}}%
\pgfpathcurveto{\pgfqpoint{3.363490in}{1.236411in}}{\pgfqpoint{3.352891in}{1.232020in}}{\pgfqpoint{3.345077in}{1.224207in}}%
\pgfpathcurveto{\pgfqpoint{3.337263in}{1.216393in}}{\pgfqpoint{3.332873in}{1.205794in}}{\pgfqpoint{3.332873in}{1.194744in}}%
\pgfpathcurveto{\pgfqpoint{3.332873in}{1.183694in}}{\pgfqpoint{3.337263in}{1.173095in}}{\pgfqpoint{3.345077in}{1.165281in}}%
\pgfpathcurveto{\pgfqpoint{3.352891in}{1.157468in}}{\pgfqpoint{3.363490in}{1.153077in}}{\pgfqpoint{3.374540in}{1.153077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760204in}{0.946971in}}%
\pgfpathcurveto{\pgfqpoint{3.771254in}{0.946971in}}{\pgfqpoint{3.781853in}{0.951362in}}{\pgfqpoint{3.789666in}{0.959175in}}%
\pgfpathcurveto{\pgfqpoint{3.797480in}{0.966989in}}{\pgfqpoint{3.801870in}{0.977588in}}{\pgfqpoint{3.801870in}{0.988638in}}%
\pgfpathcurveto{\pgfqpoint{3.801870in}{0.999688in}}{\pgfqpoint{3.797480in}{1.010287in}}{\pgfqpoint{3.789666in}{1.018101in}}%
\pgfpathcurveto{\pgfqpoint{3.781853in}{1.025914in}}{\pgfqpoint{3.771254in}{1.030305in}}{\pgfqpoint{3.760204in}{1.030305in}}%
\pgfpathcurveto{\pgfqpoint{3.749153in}{1.030305in}}{\pgfqpoint{3.738554in}{1.025914in}}{\pgfqpoint{3.730741in}{1.018101in}}%
\pgfpathcurveto{\pgfqpoint{3.722927in}{1.010287in}}{\pgfqpoint{3.718537in}{0.999688in}}{\pgfqpoint{3.718537in}{0.988638in}}%
\pgfpathcurveto{\pgfqpoint{3.718537in}{0.977588in}}{\pgfqpoint{3.722927in}{0.966989in}}{\pgfqpoint{3.730741in}{0.959175in}}%
\pgfpathcurveto{\pgfqpoint{3.738554in}{0.951362in}}{\pgfqpoint{3.749153in}{0.946971in}}{\pgfqpoint{3.760204in}{0.946971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551303in}{1.082159in}}%
\pgfpathcurveto{\pgfqpoint{3.562353in}{1.082159in}}{\pgfqpoint{3.572952in}{1.086550in}}{\pgfqpoint{3.580766in}{1.094363in}}%
\pgfpathcurveto{\pgfqpoint{3.588579in}{1.102177in}}{\pgfqpoint{3.592969in}{1.112776in}}{\pgfqpoint{3.592969in}{1.123826in}}%
\pgfpathcurveto{\pgfqpoint{3.592969in}{1.134876in}}{\pgfqpoint{3.588579in}{1.145475in}}{\pgfqpoint{3.580766in}{1.153289in}}%
\pgfpathcurveto{\pgfqpoint{3.572952in}{1.161102in}}{\pgfqpoint{3.562353in}{1.165493in}}{\pgfqpoint{3.551303in}{1.165493in}}%
\pgfpathcurveto{\pgfqpoint{3.540253in}{1.165493in}}{\pgfqpoint{3.529654in}{1.161102in}}{\pgfqpoint{3.521840in}{1.153289in}}%
\pgfpathcurveto{\pgfqpoint{3.514026in}{1.145475in}}{\pgfqpoint{3.509636in}{1.134876in}}{\pgfqpoint{3.509636in}{1.123826in}}%
\pgfpathcurveto{\pgfqpoint{3.509636in}{1.112776in}}{\pgfqpoint{3.514026in}{1.102177in}}{\pgfqpoint{3.521840in}{1.094363in}}%
\pgfpathcurveto{\pgfqpoint{3.529654in}{1.086550in}}{\pgfqpoint{3.540253in}{1.082159in}}{\pgfqpoint{3.551303in}{1.082159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505696in}{1.028519in}}%
\pgfpathcurveto{\pgfqpoint{3.516746in}{1.028519in}}{\pgfqpoint{3.527345in}{1.032910in}}{\pgfqpoint{3.535159in}{1.040723in}}%
\pgfpathcurveto{\pgfqpoint{3.542973in}{1.048537in}}{\pgfqpoint{3.547363in}{1.059136in}}{\pgfqpoint{3.547363in}{1.070186in}}%
\pgfpathcurveto{\pgfqpoint{3.547363in}{1.081236in}}{\pgfqpoint{3.542973in}{1.091835in}}{\pgfqpoint{3.535159in}{1.099649in}}%
\pgfpathcurveto{\pgfqpoint{3.527345in}{1.107462in}}{\pgfqpoint{3.516746in}{1.111853in}}{\pgfqpoint{3.505696in}{1.111853in}}%
\pgfpathcurveto{\pgfqpoint{3.494646in}{1.111853in}}{\pgfqpoint{3.484047in}{1.107462in}}{\pgfqpoint{3.476233in}{1.099649in}}%
\pgfpathcurveto{\pgfqpoint{3.468420in}{1.091835in}}{\pgfqpoint{3.464030in}{1.081236in}}{\pgfqpoint{3.464030in}{1.070186in}}%
\pgfpathcurveto{\pgfqpoint{3.464030in}{1.059136in}}{\pgfqpoint{3.468420in}{1.048537in}}{\pgfqpoint{3.476233in}{1.040723in}}%
\pgfpathcurveto{\pgfqpoint{3.484047in}{1.032910in}}{\pgfqpoint{3.494646in}{1.028519in}}{\pgfqpoint{3.505696in}{1.028519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311030in}{0.963571in}}%
\pgfpathcurveto{\pgfqpoint{3.322080in}{0.963571in}}{\pgfqpoint{3.332679in}{0.967961in}}{\pgfqpoint{3.340493in}{0.975775in}}%
\pgfpathcurveto{\pgfqpoint{3.348307in}{0.983589in}}{\pgfqpoint{3.352697in}{0.994188in}}{\pgfqpoint{3.352697in}{1.005238in}}%
\pgfpathcurveto{\pgfqpoint{3.352697in}{1.016288in}}{\pgfqpoint{3.348307in}{1.026887in}}{\pgfqpoint{3.340493in}{1.034701in}}%
\pgfpathcurveto{\pgfqpoint{3.332679in}{1.042514in}}{\pgfqpoint{3.322080in}{1.046904in}}{\pgfqpoint{3.311030in}{1.046904in}}%
\pgfpathcurveto{\pgfqpoint{3.299980in}{1.046904in}}{\pgfqpoint{3.289381in}{1.042514in}}{\pgfqpoint{3.281567in}{1.034701in}}%
\pgfpathcurveto{\pgfqpoint{3.273754in}{1.026887in}}{\pgfqpoint{3.269363in}{1.016288in}}{\pgfqpoint{3.269363in}{1.005238in}}%
\pgfpathcurveto{\pgfqpoint{3.269363in}{0.994188in}}{\pgfqpoint{3.273754in}{0.983589in}}{\pgfqpoint{3.281567in}{0.975775in}}%
\pgfpathcurveto{\pgfqpoint{3.289381in}{0.967961in}}{\pgfqpoint{3.299980in}{0.963571in}}{\pgfqpoint{3.311030in}{0.963571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751978in}{1.026565in}}%
\pgfpathcurveto{\pgfqpoint{3.763028in}{1.026565in}}{\pgfqpoint{3.773627in}{1.030956in}}{\pgfqpoint{3.781441in}{1.038769in}}%
\pgfpathcurveto{\pgfqpoint{3.789255in}{1.046583in}}{\pgfqpoint{3.793645in}{1.057182in}}{\pgfqpoint{3.793645in}{1.068232in}}%
\pgfpathcurveto{\pgfqpoint{3.793645in}{1.079282in}}{\pgfqpoint{3.789255in}{1.089881in}}{\pgfqpoint{3.781441in}{1.097695in}}%
\pgfpathcurveto{\pgfqpoint{3.773627in}{1.105508in}}{\pgfqpoint{3.763028in}{1.109899in}}{\pgfqpoint{3.751978in}{1.109899in}}%
\pgfpathcurveto{\pgfqpoint{3.740928in}{1.109899in}}{\pgfqpoint{3.730329in}{1.105508in}}{\pgfqpoint{3.722515in}{1.097695in}}%
\pgfpathcurveto{\pgfqpoint{3.714702in}{1.089881in}}{\pgfqpoint{3.710312in}{1.079282in}}{\pgfqpoint{3.710312in}{1.068232in}}%
\pgfpathcurveto{\pgfqpoint{3.710312in}{1.057182in}}{\pgfqpoint{3.714702in}{1.046583in}}{\pgfqpoint{3.722515in}{1.038769in}}%
\pgfpathcurveto{\pgfqpoint{3.730329in}{1.030956in}}{\pgfqpoint{3.740928in}{1.026565in}}{\pgfqpoint{3.751978in}{1.026565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731898in}{1.023882in}}%
\pgfpathcurveto{\pgfqpoint{3.742948in}{1.023882in}}{\pgfqpoint{3.753547in}{1.028272in}}{\pgfqpoint{3.761360in}{1.036086in}}%
\pgfpathcurveto{\pgfqpoint{3.769174in}{1.043900in}}{\pgfqpoint{3.773564in}{1.054499in}}{\pgfqpoint{3.773564in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{3.773564in}{1.076599in}}{\pgfqpoint{3.769174in}{1.087198in}}{\pgfqpoint{3.761360in}{1.095011in}}%
\pgfpathcurveto{\pgfqpoint{3.753547in}{1.102825in}}{\pgfqpoint{3.742948in}{1.107215in}}{\pgfqpoint{3.731898in}{1.107215in}}%
\pgfpathcurveto{\pgfqpoint{3.720847in}{1.107215in}}{\pgfqpoint{3.710248in}{1.102825in}}{\pgfqpoint{3.702435in}{1.095011in}}%
\pgfpathcurveto{\pgfqpoint{3.694621in}{1.087198in}}{\pgfqpoint{3.690231in}{1.076599in}}{\pgfqpoint{3.690231in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{3.690231in}{1.054499in}}{\pgfqpoint{3.694621in}{1.043900in}}{\pgfqpoint{3.702435in}{1.036086in}}%
\pgfpathcurveto{\pgfqpoint{3.710248in}{1.028272in}}{\pgfqpoint{3.720847in}{1.023882in}}{\pgfqpoint{3.731898in}{1.023882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672650in}{1.054049in}}%
\pgfpathcurveto{\pgfqpoint{3.683700in}{1.054049in}}{\pgfqpoint{3.694299in}{1.058439in}}{\pgfqpoint{3.702112in}{1.066253in}}%
\pgfpathcurveto{\pgfqpoint{3.709926in}{1.074066in}}{\pgfqpoint{3.714316in}{1.084665in}}{\pgfqpoint{3.714316in}{1.095716in}}%
\pgfpathcurveto{\pgfqpoint{3.714316in}{1.106766in}}{\pgfqpoint{3.709926in}{1.117365in}}{\pgfqpoint{3.702112in}{1.125178in}}%
\pgfpathcurveto{\pgfqpoint{3.694299in}{1.132992in}}{\pgfqpoint{3.683700in}{1.137382in}}{\pgfqpoint{3.672650in}{1.137382in}}%
\pgfpathcurveto{\pgfqpoint{3.661599in}{1.137382in}}{\pgfqpoint{3.651000in}{1.132992in}}{\pgfqpoint{3.643187in}{1.125178in}}%
\pgfpathcurveto{\pgfqpoint{3.635373in}{1.117365in}}{\pgfqpoint{3.630983in}{1.106766in}}{\pgfqpoint{3.630983in}{1.095716in}}%
\pgfpathcurveto{\pgfqpoint{3.630983in}{1.084665in}}{\pgfqpoint{3.635373in}{1.074066in}}{\pgfqpoint{3.643187in}{1.066253in}}%
\pgfpathcurveto{\pgfqpoint{3.651000in}{1.058439in}}{\pgfqpoint{3.661599in}{1.054049in}}{\pgfqpoint{3.672650in}{1.054049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180596in}{1.116780in}}%
\pgfpathcurveto{\pgfqpoint{3.191646in}{1.116780in}}{\pgfqpoint{3.202245in}{1.121170in}}{\pgfqpoint{3.210058in}{1.128983in}}%
\pgfpathcurveto{\pgfqpoint{3.217872in}{1.136797in}}{\pgfqpoint{3.222262in}{1.147396in}}{\pgfqpoint{3.222262in}{1.158446in}}%
\pgfpathcurveto{\pgfqpoint{3.222262in}{1.169496in}}{\pgfqpoint{3.217872in}{1.180095in}}{\pgfqpoint{3.210058in}{1.187909in}}%
\pgfpathcurveto{\pgfqpoint{3.202245in}{1.195723in}}{\pgfqpoint{3.191646in}{1.200113in}}{\pgfqpoint{3.180596in}{1.200113in}}%
\pgfpathcurveto{\pgfqpoint{3.169545in}{1.200113in}}{\pgfqpoint{3.158946in}{1.195723in}}{\pgfqpoint{3.151133in}{1.187909in}}%
\pgfpathcurveto{\pgfqpoint{3.143319in}{1.180095in}}{\pgfqpoint{3.138929in}{1.169496in}}{\pgfqpoint{3.138929in}{1.158446in}}%
\pgfpathcurveto{\pgfqpoint{3.138929in}{1.147396in}}{\pgfqpoint{3.143319in}{1.136797in}}{\pgfqpoint{3.151133in}{1.128983in}}%
\pgfpathcurveto{\pgfqpoint{3.158946in}{1.121170in}}{\pgfqpoint{3.169545in}{1.116780in}}{\pgfqpoint{3.180596in}{1.116780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273795in}{1.062800in}}%
\pgfpathcurveto{\pgfqpoint{3.284845in}{1.062800in}}{\pgfqpoint{3.295444in}{1.067190in}}{\pgfqpoint{3.303257in}{1.075004in}}%
\pgfpathcurveto{\pgfqpoint{3.311071in}{1.082817in}}{\pgfqpoint{3.315461in}{1.093416in}}{\pgfqpoint{3.315461in}{1.104467in}}%
\pgfpathcurveto{\pgfqpoint{3.315461in}{1.115517in}}{\pgfqpoint{3.311071in}{1.126116in}}{\pgfqpoint{3.303257in}{1.133929in}}%
\pgfpathcurveto{\pgfqpoint{3.295444in}{1.141743in}}{\pgfqpoint{3.284845in}{1.146133in}}{\pgfqpoint{3.273795in}{1.146133in}}%
\pgfpathcurveto{\pgfqpoint{3.262744in}{1.146133in}}{\pgfqpoint{3.252145in}{1.141743in}}{\pgfqpoint{3.244332in}{1.133929in}}%
\pgfpathcurveto{\pgfqpoint{3.236518in}{1.126116in}}{\pgfqpoint{3.232128in}{1.115517in}}{\pgfqpoint{3.232128in}{1.104467in}}%
\pgfpathcurveto{\pgfqpoint{3.232128in}{1.093416in}}{\pgfqpoint{3.236518in}{1.082817in}}{\pgfqpoint{3.244332in}{1.075004in}}%
\pgfpathcurveto{\pgfqpoint{3.252145in}{1.067190in}}{\pgfqpoint{3.262744in}{1.062800in}}{\pgfqpoint{3.273795in}{1.062800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736251in}{0.925140in}}%
\pgfpathcurveto{\pgfqpoint{3.747301in}{0.925140in}}{\pgfqpoint{3.757900in}{0.929530in}}{\pgfqpoint{3.765714in}{0.937344in}}%
\pgfpathcurveto{\pgfqpoint{3.773527in}{0.945158in}}{\pgfqpoint{3.777917in}{0.955757in}}{\pgfqpoint{3.777917in}{0.966807in}}%
\pgfpathcurveto{\pgfqpoint{3.777917in}{0.977857in}}{\pgfqpoint{3.773527in}{0.988456in}}{\pgfqpoint{3.765714in}{0.996270in}}%
\pgfpathcurveto{\pgfqpoint{3.757900in}{1.004083in}}{\pgfqpoint{3.747301in}{1.008474in}}{\pgfqpoint{3.736251in}{1.008474in}}%
\pgfpathcurveto{\pgfqpoint{3.725201in}{1.008474in}}{\pgfqpoint{3.714602in}{1.004083in}}{\pgfqpoint{3.706788in}{0.996270in}}%
\pgfpathcurveto{\pgfqpoint{3.698974in}{0.988456in}}{\pgfqpoint{3.694584in}{0.977857in}}{\pgfqpoint{3.694584in}{0.966807in}}%
\pgfpathcurveto{\pgfqpoint{3.694584in}{0.955757in}}{\pgfqpoint{3.698974in}{0.945158in}}{\pgfqpoint{3.706788in}{0.937344in}}%
\pgfpathcurveto{\pgfqpoint{3.714602in}{0.929530in}}{\pgfqpoint{3.725201in}{0.925140in}}{\pgfqpoint{3.736251in}{0.925140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625510in}{1.062847in}}%
\pgfpathcurveto{\pgfqpoint{3.636560in}{1.062847in}}{\pgfqpoint{3.647159in}{1.067237in}}{\pgfqpoint{3.654972in}{1.075051in}}%
\pgfpathcurveto{\pgfqpoint{3.662786in}{1.082864in}}{\pgfqpoint{3.667176in}{1.093463in}}{\pgfqpoint{3.667176in}{1.104514in}}%
\pgfpathcurveto{\pgfqpoint{3.667176in}{1.115564in}}{\pgfqpoint{3.662786in}{1.126163in}}{\pgfqpoint{3.654972in}{1.133976in}}%
\pgfpathcurveto{\pgfqpoint{3.647159in}{1.141790in}}{\pgfqpoint{3.636560in}{1.146180in}}{\pgfqpoint{3.625510in}{1.146180in}}%
\pgfpathcurveto{\pgfqpoint{3.614459in}{1.146180in}}{\pgfqpoint{3.603860in}{1.141790in}}{\pgfqpoint{3.596047in}{1.133976in}}%
\pgfpathcurveto{\pgfqpoint{3.588233in}{1.126163in}}{\pgfqpoint{3.583843in}{1.115564in}}{\pgfqpoint{3.583843in}{1.104514in}}%
\pgfpathcurveto{\pgfqpoint{3.583843in}{1.093463in}}{\pgfqpoint{3.588233in}{1.082864in}}{\pgfqpoint{3.596047in}{1.075051in}}%
\pgfpathcurveto{\pgfqpoint{3.603860in}{1.067237in}}{\pgfqpoint{3.614459in}{1.062847in}}{\pgfqpoint{3.625510in}{1.062847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325735in}{0.996672in}}%
\pgfpathcurveto{\pgfqpoint{3.336786in}{0.996672in}}{\pgfqpoint{3.347385in}{1.001062in}}{\pgfqpoint{3.355198in}{1.008876in}}%
\pgfpathcurveto{\pgfqpoint{3.363012in}{1.016690in}}{\pgfqpoint{3.367402in}{1.027289in}}{\pgfqpoint{3.367402in}{1.038339in}}%
\pgfpathcurveto{\pgfqpoint{3.367402in}{1.049389in}}{\pgfqpoint{3.363012in}{1.059988in}}{\pgfqpoint{3.355198in}{1.067801in}}%
\pgfpathcurveto{\pgfqpoint{3.347385in}{1.075615in}}{\pgfqpoint{3.336786in}{1.080005in}}{\pgfqpoint{3.325735in}{1.080005in}}%
\pgfpathcurveto{\pgfqpoint{3.314685in}{1.080005in}}{\pgfqpoint{3.304086in}{1.075615in}}{\pgfqpoint{3.296273in}{1.067801in}}%
\pgfpathcurveto{\pgfqpoint{3.288459in}{1.059988in}}{\pgfqpoint{3.284069in}{1.049389in}}{\pgfqpoint{3.284069in}{1.038339in}}%
\pgfpathcurveto{\pgfqpoint{3.284069in}{1.027289in}}{\pgfqpoint{3.288459in}{1.016690in}}{\pgfqpoint{3.296273in}{1.008876in}}%
\pgfpathcurveto{\pgfqpoint{3.304086in}{1.001062in}}{\pgfqpoint{3.314685in}{0.996672in}}{\pgfqpoint{3.325735in}{0.996672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390008in}{1.008001in}}%
\pgfpathcurveto{\pgfqpoint{3.401058in}{1.008001in}}{\pgfqpoint{3.411657in}{1.012391in}}{\pgfqpoint{3.419471in}{1.020204in}}%
\pgfpathcurveto{\pgfqpoint{3.427284in}{1.028018in}}{\pgfqpoint{3.431674in}{1.038617in}}{\pgfqpoint{3.431674in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{3.431674in}{1.060717in}}{\pgfqpoint{3.427284in}{1.071316in}}{\pgfqpoint{3.419471in}{1.079130in}}%
\pgfpathcurveto{\pgfqpoint{3.411657in}{1.086944in}}{\pgfqpoint{3.401058in}{1.091334in}}{\pgfqpoint{3.390008in}{1.091334in}}%
\pgfpathcurveto{\pgfqpoint{3.378958in}{1.091334in}}{\pgfqpoint{3.368359in}{1.086944in}}{\pgfqpoint{3.360545in}{1.079130in}}%
\pgfpathcurveto{\pgfqpoint{3.352731in}{1.071316in}}{\pgfqpoint{3.348341in}{1.060717in}}{\pgfqpoint{3.348341in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{3.348341in}{1.038617in}}{\pgfqpoint{3.352731in}{1.028018in}}{\pgfqpoint{3.360545in}{1.020204in}}%
\pgfpathcurveto{\pgfqpoint{3.368359in}{1.012391in}}{\pgfqpoint{3.378958in}{1.008001in}}{\pgfqpoint{3.390008in}{1.008001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384433in}{0.983250in}}%
\pgfpathcurveto{\pgfqpoint{3.395483in}{0.983250in}}{\pgfqpoint{3.406082in}{0.987640in}}{\pgfqpoint{3.413896in}{0.995454in}}%
\pgfpathcurveto{\pgfqpoint{3.421710in}{1.003268in}}{\pgfqpoint{3.426100in}{1.013867in}}{\pgfqpoint{3.426100in}{1.024917in}}%
\pgfpathcurveto{\pgfqpoint{3.426100in}{1.035967in}}{\pgfqpoint{3.421710in}{1.046566in}}{\pgfqpoint{3.413896in}{1.054380in}}%
\pgfpathcurveto{\pgfqpoint{3.406082in}{1.062193in}}{\pgfqpoint{3.395483in}{1.066584in}}{\pgfqpoint{3.384433in}{1.066584in}}%
\pgfpathcurveto{\pgfqpoint{3.373383in}{1.066584in}}{\pgfqpoint{3.362784in}{1.062193in}}{\pgfqpoint{3.354970in}{1.054380in}}%
\pgfpathcurveto{\pgfqpoint{3.347157in}{1.046566in}}{\pgfqpoint{3.342767in}{1.035967in}}{\pgfqpoint{3.342767in}{1.024917in}}%
\pgfpathcurveto{\pgfqpoint{3.342767in}{1.013867in}}{\pgfqpoint{3.347157in}{1.003268in}}{\pgfqpoint{3.354970in}{0.995454in}}%
\pgfpathcurveto{\pgfqpoint{3.362784in}{0.987640in}}{\pgfqpoint{3.373383in}{0.983250in}}{\pgfqpoint{3.384433in}{0.983250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786712in}{1.065149in}}%
\pgfpathcurveto{\pgfqpoint{3.797762in}{1.065149in}}{\pgfqpoint{3.808361in}{1.069539in}}{\pgfqpoint{3.816175in}{1.077353in}}%
\pgfpathcurveto{\pgfqpoint{3.823988in}{1.085167in}}{\pgfqpoint{3.828379in}{1.095766in}}{\pgfqpoint{3.828379in}{1.106816in}}%
\pgfpathcurveto{\pgfqpoint{3.828379in}{1.117866in}}{\pgfqpoint{3.823988in}{1.128465in}}{\pgfqpoint{3.816175in}{1.136279in}}%
\pgfpathcurveto{\pgfqpoint{3.808361in}{1.144092in}}{\pgfqpoint{3.797762in}{1.148482in}}{\pgfqpoint{3.786712in}{1.148482in}}%
\pgfpathcurveto{\pgfqpoint{3.775662in}{1.148482in}}{\pgfqpoint{3.765063in}{1.144092in}}{\pgfqpoint{3.757249in}{1.136279in}}%
\pgfpathcurveto{\pgfqpoint{3.749436in}{1.128465in}}{\pgfqpoint{3.745045in}{1.117866in}}{\pgfqpoint{3.745045in}{1.106816in}}%
\pgfpathcurveto{\pgfqpoint{3.745045in}{1.095766in}}{\pgfqpoint{3.749436in}{1.085167in}}{\pgfqpoint{3.757249in}{1.077353in}}%
\pgfpathcurveto{\pgfqpoint{3.765063in}{1.069539in}}{\pgfqpoint{3.775662in}{1.065149in}}{\pgfqpoint{3.786712in}{1.065149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483381in}{0.991923in}}%
\pgfpathcurveto{\pgfqpoint{3.494431in}{0.991923in}}{\pgfqpoint{3.505030in}{0.996313in}}{\pgfqpoint{3.512844in}{1.004127in}}%
\pgfpathcurveto{\pgfqpoint{3.520658in}{1.011941in}}{\pgfqpoint{3.525048in}{1.022540in}}{\pgfqpoint{3.525048in}{1.033590in}}%
\pgfpathcurveto{\pgfqpoint{3.525048in}{1.044640in}}{\pgfqpoint{3.520658in}{1.055239in}}{\pgfqpoint{3.512844in}{1.063052in}}%
\pgfpathcurveto{\pgfqpoint{3.505030in}{1.070866in}}{\pgfqpoint{3.494431in}{1.075256in}}{\pgfqpoint{3.483381in}{1.075256in}}%
\pgfpathcurveto{\pgfqpoint{3.472331in}{1.075256in}}{\pgfqpoint{3.461732in}{1.070866in}}{\pgfqpoint{3.453918in}{1.063052in}}%
\pgfpathcurveto{\pgfqpoint{3.446105in}{1.055239in}}{\pgfqpoint{3.441714in}{1.044640in}}{\pgfqpoint{3.441714in}{1.033590in}}%
\pgfpathcurveto{\pgfqpoint{3.441714in}{1.022540in}}{\pgfqpoint{3.446105in}{1.011941in}}{\pgfqpoint{3.453918in}{1.004127in}}%
\pgfpathcurveto{\pgfqpoint{3.461732in}{0.996313in}}{\pgfqpoint{3.472331in}{0.991923in}}{\pgfqpoint{3.483381in}{0.991923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091955in}{0.955139in}}%
\pgfpathcurveto{\pgfqpoint{3.103005in}{0.955139in}}{\pgfqpoint{3.113604in}{0.959529in}}{\pgfqpoint{3.121417in}{0.967343in}}%
\pgfpathcurveto{\pgfqpoint{3.129231in}{0.975156in}}{\pgfqpoint{3.133621in}{0.985755in}}{\pgfqpoint{3.133621in}{0.996805in}}%
\pgfpathcurveto{\pgfqpoint{3.133621in}{1.007855in}}{\pgfqpoint{3.129231in}{1.018454in}}{\pgfqpoint{3.121417in}{1.026268in}}%
\pgfpathcurveto{\pgfqpoint{3.113604in}{1.034082in}}{\pgfqpoint{3.103005in}{1.038472in}}{\pgfqpoint{3.091955in}{1.038472in}}%
\pgfpathcurveto{\pgfqpoint{3.080904in}{1.038472in}}{\pgfqpoint{3.070305in}{1.034082in}}{\pgfqpoint{3.062492in}{1.026268in}}%
\pgfpathcurveto{\pgfqpoint{3.054678in}{1.018454in}}{\pgfqpoint{3.050288in}{1.007855in}}{\pgfqpoint{3.050288in}{0.996805in}}%
\pgfpathcurveto{\pgfqpoint{3.050288in}{0.985755in}}{\pgfqpoint{3.054678in}{0.975156in}}{\pgfqpoint{3.062492in}{0.967343in}}%
\pgfpathcurveto{\pgfqpoint{3.070305in}{0.959529in}}{\pgfqpoint{3.080904in}{0.955139in}}{\pgfqpoint{3.091955in}{0.955139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463331in}{0.859509in}}%
\pgfpathcurveto{\pgfqpoint{3.474381in}{0.859509in}}{\pgfqpoint{3.484980in}{0.863899in}}{\pgfqpoint{3.492794in}{0.871713in}}%
\pgfpathcurveto{\pgfqpoint{3.500608in}{0.879527in}}{\pgfqpoint{3.504998in}{0.890126in}}{\pgfqpoint{3.504998in}{0.901176in}}%
\pgfpathcurveto{\pgfqpoint{3.504998in}{0.912226in}}{\pgfqpoint{3.500608in}{0.922825in}}{\pgfqpoint{3.492794in}{0.930639in}}%
\pgfpathcurveto{\pgfqpoint{3.484980in}{0.938452in}}{\pgfqpoint{3.474381in}{0.942842in}}{\pgfqpoint{3.463331in}{0.942842in}}%
\pgfpathcurveto{\pgfqpoint{3.452281in}{0.942842in}}{\pgfqpoint{3.441682in}{0.938452in}}{\pgfqpoint{3.433869in}{0.930639in}}%
\pgfpathcurveto{\pgfqpoint{3.426055in}{0.922825in}}{\pgfqpoint{3.421665in}{0.912226in}}{\pgfqpoint{3.421665in}{0.901176in}}%
\pgfpathcurveto{\pgfqpoint{3.421665in}{0.890126in}}{\pgfqpoint{3.426055in}{0.879527in}}{\pgfqpoint{3.433869in}{0.871713in}}%
\pgfpathcurveto{\pgfqpoint{3.441682in}{0.863899in}}{\pgfqpoint{3.452281in}{0.859509in}}{\pgfqpoint{3.463331in}{0.859509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759001in}{1.010921in}}%
\pgfpathcurveto{\pgfqpoint{3.770051in}{1.010921in}}{\pgfqpoint{3.780650in}{1.015311in}}{\pgfqpoint{3.788463in}{1.023124in}}%
\pgfpathcurveto{\pgfqpoint{3.796277in}{1.030938in}}{\pgfqpoint{3.800667in}{1.041537in}}{\pgfqpoint{3.800667in}{1.052587in}}%
\pgfpathcurveto{\pgfqpoint{3.800667in}{1.063637in}}{\pgfqpoint{3.796277in}{1.074236in}}{\pgfqpoint{3.788463in}{1.082050in}}%
\pgfpathcurveto{\pgfqpoint{3.780650in}{1.089864in}}{\pgfqpoint{3.770051in}{1.094254in}}{\pgfqpoint{3.759001in}{1.094254in}}%
\pgfpathcurveto{\pgfqpoint{3.747950in}{1.094254in}}{\pgfqpoint{3.737351in}{1.089864in}}{\pgfqpoint{3.729538in}{1.082050in}}%
\pgfpathcurveto{\pgfqpoint{3.721724in}{1.074236in}}{\pgfqpoint{3.717334in}{1.063637in}}{\pgfqpoint{3.717334in}{1.052587in}}%
\pgfpathcurveto{\pgfqpoint{3.717334in}{1.041537in}}{\pgfqpoint{3.721724in}{1.030938in}}{\pgfqpoint{3.729538in}{1.023124in}}%
\pgfpathcurveto{\pgfqpoint{3.737351in}{1.015311in}}{\pgfqpoint{3.747950in}{1.010921in}}{\pgfqpoint{3.759001in}{1.010921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284164in}{0.999094in}}%
\pgfpathcurveto{\pgfqpoint{3.295215in}{0.999094in}}{\pgfqpoint{3.305814in}{1.003485in}}{\pgfqpoint{3.313627in}{1.011298in}}%
\pgfpathcurveto{\pgfqpoint{3.321441in}{1.019112in}}{\pgfqpoint{3.325831in}{1.029711in}}{\pgfqpoint{3.325831in}{1.040761in}}%
\pgfpathcurveto{\pgfqpoint{3.325831in}{1.051811in}}{\pgfqpoint{3.321441in}{1.062410in}}{\pgfqpoint{3.313627in}{1.070224in}}%
\pgfpathcurveto{\pgfqpoint{3.305814in}{1.078037in}}{\pgfqpoint{3.295215in}{1.082428in}}{\pgfqpoint{3.284164in}{1.082428in}}%
\pgfpathcurveto{\pgfqpoint{3.273114in}{1.082428in}}{\pgfqpoint{3.262515in}{1.078037in}}{\pgfqpoint{3.254702in}{1.070224in}}%
\pgfpathcurveto{\pgfqpoint{3.246888in}{1.062410in}}{\pgfqpoint{3.242498in}{1.051811in}}{\pgfqpoint{3.242498in}{1.040761in}}%
\pgfpathcurveto{\pgfqpoint{3.242498in}{1.029711in}}{\pgfqpoint{3.246888in}{1.019112in}}{\pgfqpoint{3.254702in}{1.011298in}}%
\pgfpathcurveto{\pgfqpoint{3.262515in}{1.003485in}}{\pgfqpoint{3.273114in}{0.999094in}}{\pgfqpoint{3.284164in}{0.999094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375612in}{1.050024in}}%
\pgfpathcurveto{\pgfqpoint{3.386662in}{1.050024in}}{\pgfqpoint{3.397261in}{1.054415in}}{\pgfqpoint{3.405075in}{1.062228in}}%
\pgfpathcurveto{\pgfqpoint{3.412889in}{1.070042in}}{\pgfqpoint{3.417279in}{1.080641in}}{\pgfqpoint{3.417279in}{1.091691in}}%
\pgfpathcurveto{\pgfqpoint{3.417279in}{1.102741in}}{\pgfqpoint{3.412889in}{1.113340in}}{\pgfqpoint{3.405075in}{1.121154in}}%
\pgfpathcurveto{\pgfqpoint{3.397261in}{1.128967in}}{\pgfqpoint{3.386662in}{1.133358in}}{\pgfqpoint{3.375612in}{1.133358in}}%
\pgfpathcurveto{\pgfqpoint{3.364562in}{1.133358in}}{\pgfqpoint{3.353963in}{1.128967in}}{\pgfqpoint{3.346149in}{1.121154in}}%
\pgfpathcurveto{\pgfqpoint{3.338336in}{1.113340in}}{\pgfqpoint{3.333946in}{1.102741in}}{\pgfqpoint{3.333946in}{1.091691in}}%
\pgfpathcurveto{\pgfqpoint{3.333946in}{1.080641in}}{\pgfqpoint{3.338336in}{1.070042in}}{\pgfqpoint{3.346149in}{1.062228in}}%
\pgfpathcurveto{\pgfqpoint{3.353963in}{1.054415in}}{\pgfqpoint{3.364562in}{1.050024in}}{\pgfqpoint{3.375612in}{1.050024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748242in}{1.124651in}}%
\pgfpathcurveto{\pgfqpoint{3.759292in}{1.124651in}}{\pgfqpoint{3.769891in}{1.129041in}}{\pgfqpoint{3.777705in}{1.136855in}}%
\pgfpathcurveto{\pgfqpoint{3.785518in}{1.144668in}}{\pgfqpoint{3.789909in}{1.155268in}}{\pgfqpoint{3.789909in}{1.166318in}}%
\pgfpathcurveto{\pgfqpoint{3.789909in}{1.177368in}}{\pgfqpoint{3.785518in}{1.187967in}}{\pgfqpoint{3.777705in}{1.195780in}}%
\pgfpathcurveto{\pgfqpoint{3.769891in}{1.203594in}}{\pgfqpoint{3.759292in}{1.207984in}}{\pgfqpoint{3.748242in}{1.207984in}}%
\pgfpathcurveto{\pgfqpoint{3.737192in}{1.207984in}}{\pgfqpoint{3.726593in}{1.203594in}}{\pgfqpoint{3.718779in}{1.195780in}}%
\pgfpathcurveto{\pgfqpoint{3.710965in}{1.187967in}}{\pgfqpoint{3.706575in}{1.177368in}}{\pgfqpoint{3.706575in}{1.166318in}}%
\pgfpathcurveto{\pgfqpoint{3.706575in}{1.155268in}}{\pgfqpoint{3.710965in}{1.144668in}}{\pgfqpoint{3.718779in}{1.136855in}}%
\pgfpathcurveto{\pgfqpoint{3.726593in}{1.129041in}}{\pgfqpoint{3.737192in}{1.124651in}}{\pgfqpoint{3.748242in}{1.124651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663558in}{1.046544in}}%
\pgfpathcurveto{\pgfqpoint{3.674608in}{1.046544in}}{\pgfqpoint{3.685207in}{1.050934in}}{\pgfqpoint{3.693021in}{1.058748in}}%
\pgfpathcurveto{\pgfqpoint{3.700834in}{1.066561in}}{\pgfqpoint{3.705225in}{1.077160in}}{\pgfqpoint{3.705225in}{1.088211in}}%
\pgfpathcurveto{\pgfqpoint{3.705225in}{1.099261in}}{\pgfqpoint{3.700834in}{1.109860in}}{\pgfqpoint{3.693021in}{1.117673in}}%
\pgfpathcurveto{\pgfqpoint{3.685207in}{1.125487in}}{\pgfqpoint{3.674608in}{1.129877in}}{\pgfqpoint{3.663558in}{1.129877in}}%
\pgfpathcurveto{\pgfqpoint{3.652508in}{1.129877in}}{\pgfqpoint{3.641909in}{1.125487in}}{\pgfqpoint{3.634095in}{1.117673in}}%
\pgfpathcurveto{\pgfqpoint{3.626282in}{1.109860in}}{\pgfqpoint{3.621891in}{1.099261in}}{\pgfqpoint{3.621891in}{1.088211in}}%
\pgfpathcurveto{\pgfqpoint{3.621891in}{1.077160in}}{\pgfqpoint{3.626282in}{1.066561in}}{\pgfqpoint{3.634095in}{1.058748in}}%
\pgfpathcurveto{\pgfqpoint{3.641909in}{1.050934in}}{\pgfqpoint{3.652508in}{1.046544in}}{\pgfqpoint{3.663558in}{1.046544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396134in}{1.021135in}}%
\pgfpathcurveto{\pgfqpoint{3.407184in}{1.021135in}}{\pgfqpoint{3.417783in}{1.025526in}}{\pgfqpoint{3.425597in}{1.033339in}}%
\pgfpathcurveto{\pgfqpoint{3.433410in}{1.041153in}}{\pgfqpoint{3.437800in}{1.051752in}}{\pgfqpoint{3.437800in}{1.062802in}}%
\pgfpathcurveto{\pgfqpoint{3.437800in}{1.073852in}}{\pgfqpoint{3.433410in}{1.084451in}}{\pgfqpoint{3.425597in}{1.092265in}}%
\pgfpathcurveto{\pgfqpoint{3.417783in}{1.100079in}}{\pgfqpoint{3.407184in}{1.104469in}}{\pgfqpoint{3.396134in}{1.104469in}}%
\pgfpathcurveto{\pgfqpoint{3.385084in}{1.104469in}}{\pgfqpoint{3.374485in}{1.100079in}}{\pgfqpoint{3.366671in}{1.092265in}}%
\pgfpathcurveto{\pgfqpoint{3.358857in}{1.084451in}}{\pgfqpoint{3.354467in}{1.073852in}}{\pgfqpoint{3.354467in}{1.062802in}}%
\pgfpathcurveto{\pgfqpoint{3.354467in}{1.051752in}}{\pgfqpoint{3.358857in}{1.041153in}}{\pgfqpoint{3.366671in}{1.033339in}}%
\pgfpathcurveto{\pgfqpoint{3.374485in}{1.025526in}}{\pgfqpoint{3.385084in}{1.021135in}}{\pgfqpoint{3.396134in}{1.021135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436852in}{1.063088in}}%
\pgfpathcurveto{\pgfqpoint{3.447903in}{1.063088in}}{\pgfqpoint{3.458502in}{1.067478in}}{\pgfqpoint{3.466315in}{1.075292in}}%
\pgfpathcurveto{\pgfqpoint{3.474129in}{1.083105in}}{\pgfqpoint{3.478519in}{1.093704in}}{\pgfqpoint{3.478519in}{1.104754in}}%
\pgfpathcurveto{\pgfqpoint{3.478519in}{1.115804in}}{\pgfqpoint{3.474129in}{1.126403in}}{\pgfqpoint{3.466315in}{1.134217in}}%
\pgfpathcurveto{\pgfqpoint{3.458502in}{1.142031in}}{\pgfqpoint{3.447903in}{1.146421in}}{\pgfqpoint{3.436852in}{1.146421in}}%
\pgfpathcurveto{\pgfqpoint{3.425802in}{1.146421in}}{\pgfqpoint{3.415203in}{1.142031in}}{\pgfqpoint{3.407390in}{1.134217in}}%
\pgfpathcurveto{\pgfqpoint{3.399576in}{1.126403in}}{\pgfqpoint{3.395186in}{1.115804in}}{\pgfqpoint{3.395186in}{1.104754in}}%
\pgfpathcurveto{\pgfqpoint{3.395186in}{1.093704in}}{\pgfqpoint{3.399576in}{1.083105in}}{\pgfqpoint{3.407390in}{1.075292in}}%
\pgfpathcurveto{\pgfqpoint{3.415203in}{1.067478in}}{\pgfqpoint{3.425802in}{1.063088in}}{\pgfqpoint{3.436852in}{1.063088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113706in}{1.059828in}}%
\pgfpathcurveto{\pgfqpoint{3.124756in}{1.059828in}}{\pgfqpoint{3.135355in}{1.064218in}}{\pgfqpoint{3.143169in}{1.072031in}}%
\pgfpathcurveto{\pgfqpoint{3.150983in}{1.079845in}}{\pgfqpoint{3.155373in}{1.090444in}}{\pgfqpoint{3.155373in}{1.101494in}}%
\pgfpathcurveto{\pgfqpoint{3.155373in}{1.112544in}}{\pgfqpoint{3.150983in}{1.123143in}}{\pgfqpoint{3.143169in}{1.130957in}}%
\pgfpathcurveto{\pgfqpoint{3.135355in}{1.138771in}}{\pgfqpoint{3.124756in}{1.143161in}}{\pgfqpoint{3.113706in}{1.143161in}}%
\pgfpathcurveto{\pgfqpoint{3.102656in}{1.143161in}}{\pgfqpoint{3.092057in}{1.138771in}}{\pgfqpoint{3.084243in}{1.130957in}}%
\pgfpathcurveto{\pgfqpoint{3.076430in}{1.123143in}}{\pgfqpoint{3.072040in}{1.112544in}}{\pgfqpoint{3.072040in}{1.101494in}}%
\pgfpathcurveto{\pgfqpoint{3.072040in}{1.090444in}}{\pgfqpoint{3.076430in}{1.079845in}}{\pgfqpoint{3.084243in}{1.072031in}}%
\pgfpathcurveto{\pgfqpoint{3.092057in}{1.064218in}}{\pgfqpoint{3.102656in}{1.059828in}}{\pgfqpoint{3.113706in}{1.059828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486745in}{1.065097in}}%
\pgfpathcurveto{\pgfqpoint{3.497795in}{1.065097in}}{\pgfqpoint{3.508394in}{1.069488in}}{\pgfqpoint{3.516208in}{1.077301in}}%
\pgfpathcurveto{\pgfqpoint{3.524021in}{1.085115in}}{\pgfqpoint{3.528411in}{1.095714in}}{\pgfqpoint{3.528411in}{1.106764in}}%
\pgfpathcurveto{\pgfqpoint{3.528411in}{1.117814in}}{\pgfqpoint{3.524021in}{1.128413in}}{\pgfqpoint{3.516208in}{1.136227in}}%
\pgfpathcurveto{\pgfqpoint{3.508394in}{1.144040in}}{\pgfqpoint{3.497795in}{1.148431in}}{\pgfqpoint{3.486745in}{1.148431in}}%
\pgfpathcurveto{\pgfqpoint{3.475695in}{1.148431in}}{\pgfqpoint{3.465096in}{1.144040in}}{\pgfqpoint{3.457282in}{1.136227in}}%
\pgfpathcurveto{\pgfqpoint{3.449468in}{1.128413in}}{\pgfqpoint{3.445078in}{1.117814in}}{\pgfqpoint{3.445078in}{1.106764in}}%
\pgfpathcurveto{\pgfqpoint{3.445078in}{1.095714in}}{\pgfqpoint{3.449468in}{1.085115in}}{\pgfqpoint{3.457282in}{1.077301in}}%
\pgfpathcurveto{\pgfqpoint{3.465096in}{1.069488in}}{\pgfqpoint{3.475695in}{1.065097in}}{\pgfqpoint{3.486745in}{1.065097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194189in}{1.136218in}}%
\pgfpathcurveto{\pgfqpoint{3.205239in}{1.136218in}}{\pgfqpoint{3.215838in}{1.140609in}}{\pgfqpoint{3.223651in}{1.148422in}}%
\pgfpathcurveto{\pgfqpoint{3.231465in}{1.156236in}}{\pgfqpoint{3.235855in}{1.166835in}}{\pgfqpoint{3.235855in}{1.177885in}}%
\pgfpathcurveto{\pgfqpoint{3.235855in}{1.188935in}}{\pgfqpoint{3.231465in}{1.199534in}}{\pgfqpoint{3.223651in}{1.207348in}}%
\pgfpathcurveto{\pgfqpoint{3.215838in}{1.215162in}}{\pgfqpoint{3.205239in}{1.219552in}}{\pgfqpoint{3.194189in}{1.219552in}}%
\pgfpathcurveto{\pgfqpoint{3.183138in}{1.219552in}}{\pgfqpoint{3.172539in}{1.215162in}}{\pgfqpoint{3.164726in}{1.207348in}}%
\pgfpathcurveto{\pgfqpoint{3.156912in}{1.199534in}}{\pgfqpoint{3.152522in}{1.188935in}}{\pgfqpoint{3.152522in}{1.177885in}}%
\pgfpathcurveto{\pgfqpoint{3.152522in}{1.166835in}}{\pgfqpoint{3.156912in}{1.156236in}}{\pgfqpoint{3.164726in}{1.148422in}}%
\pgfpathcurveto{\pgfqpoint{3.172539in}{1.140609in}}{\pgfqpoint{3.183138in}{1.136218in}}{\pgfqpoint{3.194189in}{1.136218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142483in}{1.014196in}}%
\pgfpathcurveto{\pgfqpoint{3.153533in}{1.014196in}}{\pgfqpoint{3.164132in}{1.018587in}}{\pgfqpoint{3.171946in}{1.026400in}}%
\pgfpathcurveto{\pgfqpoint{3.179759in}{1.034214in}}{\pgfqpoint{3.184149in}{1.044813in}}{\pgfqpoint{3.184149in}{1.055863in}}%
\pgfpathcurveto{\pgfqpoint{3.184149in}{1.066913in}}{\pgfqpoint{3.179759in}{1.077512in}}{\pgfqpoint{3.171946in}{1.085326in}}%
\pgfpathcurveto{\pgfqpoint{3.164132in}{1.093139in}}{\pgfqpoint{3.153533in}{1.097530in}}{\pgfqpoint{3.142483in}{1.097530in}}%
\pgfpathcurveto{\pgfqpoint{3.131433in}{1.097530in}}{\pgfqpoint{3.120834in}{1.093139in}}{\pgfqpoint{3.113020in}{1.085326in}}%
\pgfpathcurveto{\pgfqpoint{3.105206in}{1.077512in}}{\pgfqpoint{3.100816in}{1.066913in}}{\pgfqpoint{3.100816in}{1.055863in}}%
\pgfpathcurveto{\pgfqpoint{3.100816in}{1.044813in}}{\pgfqpoint{3.105206in}{1.034214in}}{\pgfqpoint{3.113020in}{1.026400in}}%
\pgfpathcurveto{\pgfqpoint{3.120834in}{1.018587in}}{\pgfqpoint{3.131433in}{1.014196in}}{\pgfqpoint{3.142483in}{1.014196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698788in}{1.049737in}}%
\pgfpathcurveto{\pgfqpoint{3.709838in}{1.049737in}}{\pgfqpoint{3.720437in}{1.054127in}}{\pgfqpoint{3.728250in}{1.061941in}}%
\pgfpathcurveto{\pgfqpoint{3.736064in}{1.069754in}}{\pgfqpoint{3.740454in}{1.080353in}}{\pgfqpoint{3.740454in}{1.091403in}}%
\pgfpathcurveto{\pgfqpoint{3.740454in}{1.102453in}}{\pgfqpoint{3.736064in}{1.113052in}}{\pgfqpoint{3.728250in}{1.120866in}}%
\pgfpathcurveto{\pgfqpoint{3.720437in}{1.128680in}}{\pgfqpoint{3.709838in}{1.133070in}}{\pgfqpoint{3.698788in}{1.133070in}}%
\pgfpathcurveto{\pgfqpoint{3.687737in}{1.133070in}}{\pgfqpoint{3.677138in}{1.128680in}}{\pgfqpoint{3.669325in}{1.120866in}}%
\pgfpathcurveto{\pgfqpoint{3.661511in}{1.113052in}}{\pgfqpoint{3.657121in}{1.102453in}}{\pgfqpoint{3.657121in}{1.091403in}}%
\pgfpathcurveto{\pgfqpoint{3.657121in}{1.080353in}}{\pgfqpoint{3.661511in}{1.069754in}}{\pgfqpoint{3.669325in}{1.061941in}}%
\pgfpathcurveto{\pgfqpoint{3.677138in}{1.054127in}}{\pgfqpoint{3.687737in}{1.049737in}}{\pgfqpoint{3.698788in}{1.049737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554649in}{1.000951in}}%
\pgfpathcurveto{\pgfqpoint{3.565699in}{1.000951in}}{\pgfqpoint{3.576298in}{1.005342in}}{\pgfqpoint{3.584112in}{1.013155in}}%
\pgfpathcurveto{\pgfqpoint{3.591925in}{1.020969in}}{\pgfqpoint{3.596315in}{1.031568in}}{\pgfqpoint{3.596315in}{1.042618in}}%
\pgfpathcurveto{\pgfqpoint{3.596315in}{1.053668in}}{\pgfqpoint{3.591925in}{1.064267in}}{\pgfqpoint{3.584112in}{1.072081in}}%
\pgfpathcurveto{\pgfqpoint{3.576298in}{1.079895in}}{\pgfqpoint{3.565699in}{1.084285in}}{\pgfqpoint{3.554649in}{1.084285in}}%
\pgfpathcurveto{\pgfqpoint{3.543599in}{1.084285in}}{\pgfqpoint{3.533000in}{1.079895in}}{\pgfqpoint{3.525186in}{1.072081in}}%
\pgfpathcurveto{\pgfqpoint{3.517372in}{1.064267in}}{\pgfqpoint{3.512982in}{1.053668in}}{\pgfqpoint{3.512982in}{1.042618in}}%
\pgfpathcurveto{\pgfqpoint{3.512982in}{1.031568in}}{\pgfqpoint{3.517372in}{1.020969in}}{\pgfqpoint{3.525186in}{1.013155in}}%
\pgfpathcurveto{\pgfqpoint{3.533000in}{1.005342in}}{\pgfqpoint{3.543599in}{1.000951in}}{\pgfqpoint{3.554649in}{1.000951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407691in}{0.940345in}}%
\pgfpathcurveto{\pgfqpoint{3.418741in}{0.940345in}}{\pgfqpoint{3.429340in}{0.944735in}}{\pgfqpoint{3.437154in}{0.952549in}}%
\pgfpathcurveto{\pgfqpoint{3.444967in}{0.960362in}}{\pgfqpoint{3.449358in}{0.970961in}}{\pgfqpoint{3.449358in}{0.982011in}}%
\pgfpathcurveto{\pgfqpoint{3.449358in}{0.993061in}}{\pgfqpoint{3.444967in}{1.003661in}}{\pgfqpoint{3.437154in}{1.011474in}}%
\pgfpathcurveto{\pgfqpoint{3.429340in}{1.019288in}}{\pgfqpoint{3.418741in}{1.023678in}}{\pgfqpoint{3.407691in}{1.023678in}}%
\pgfpathcurveto{\pgfqpoint{3.396641in}{1.023678in}}{\pgfqpoint{3.386042in}{1.019288in}}{\pgfqpoint{3.378228in}{1.011474in}}%
\pgfpathcurveto{\pgfqpoint{3.370415in}{1.003661in}}{\pgfqpoint{3.366024in}{0.993061in}}{\pgfqpoint{3.366024in}{0.982011in}}%
\pgfpathcurveto{\pgfqpoint{3.366024in}{0.970961in}}{\pgfqpoint{3.370415in}{0.960362in}}{\pgfqpoint{3.378228in}{0.952549in}}%
\pgfpathcurveto{\pgfqpoint{3.386042in}{0.944735in}}{\pgfqpoint{3.396641in}{0.940345in}}{\pgfqpoint{3.407691in}{0.940345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479964in}{1.115054in}}%
\pgfpathcurveto{\pgfqpoint{3.491014in}{1.115054in}}{\pgfqpoint{3.501613in}{1.119444in}}{\pgfqpoint{3.509427in}{1.127258in}}%
\pgfpathcurveto{\pgfqpoint{3.517240in}{1.135071in}}{\pgfqpoint{3.521631in}{1.145670in}}{\pgfqpoint{3.521631in}{1.156721in}}%
\pgfpathcurveto{\pgfqpoint{3.521631in}{1.167771in}}{\pgfqpoint{3.517240in}{1.178370in}}{\pgfqpoint{3.509427in}{1.186183in}}%
\pgfpathcurveto{\pgfqpoint{3.501613in}{1.193997in}}{\pgfqpoint{3.491014in}{1.198387in}}{\pgfqpoint{3.479964in}{1.198387in}}%
\pgfpathcurveto{\pgfqpoint{3.468914in}{1.198387in}}{\pgfqpoint{3.458315in}{1.193997in}}{\pgfqpoint{3.450501in}{1.186183in}}%
\pgfpathcurveto{\pgfqpoint{3.442688in}{1.178370in}}{\pgfqpoint{3.438297in}{1.167771in}}{\pgfqpoint{3.438297in}{1.156721in}}%
\pgfpathcurveto{\pgfqpoint{3.438297in}{1.145670in}}{\pgfqpoint{3.442688in}{1.135071in}}{\pgfqpoint{3.450501in}{1.127258in}}%
\pgfpathcurveto{\pgfqpoint{3.458315in}{1.119444in}}{\pgfqpoint{3.468914in}{1.115054in}}{\pgfqpoint{3.479964in}{1.115054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612293in}{1.222168in}}%
\pgfpathcurveto{\pgfqpoint{3.623343in}{1.222168in}}{\pgfqpoint{3.633942in}{1.226558in}}{\pgfqpoint{3.641755in}{1.234371in}}%
\pgfpathcurveto{\pgfqpoint{3.649569in}{1.242185in}}{\pgfqpoint{3.653959in}{1.252784in}}{\pgfqpoint{3.653959in}{1.263834in}}%
\pgfpathcurveto{\pgfqpoint{3.653959in}{1.274884in}}{\pgfqpoint{3.649569in}{1.285483in}}{\pgfqpoint{3.641755in}{1.293297in}}%
\pgfpathcurveto{\pgfqpoint{3.633942in}{1.301111in}}{\pgfqpoint{3.623343in}{1.305501in}}{\pgfqpoint{3.612293in}{1.305501in}}%
\pgfpathcurveto{\pgfqpoint{3.601242in}{1.305501in}}{\pgfqpoint{3.590643in}{1.301111in}}{\pgfqpoint{3.582830in}{1.293297in}}%
\pgfpathcurveto{\pgfqpoint{3.575016in}{1.285483in}}{\pgfqpoint{3.570626in}{1.274884in}}{\pgfqpoint{3.570626in}{1.263834in}}%
\pgfpathcurveto{\pgfqpoint{3.570626in}{1.252784in}}{\pgfqpoint{3.575016in}{1.242185in}}{\pgfqpoint{3.582830in}{1.234371in}}%
\pgfpathcurveto{\pgfqpoint{3.590643in}{1.226558in}}{\pgfqpoint{3.601242in}{1.222168in}}{\pgfqpoint{3.612293in}{1.222168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491787in}{0.975081in}}%
\pgfpathcurveto{\pgfqpoint{3.502837in}{0.975081in}}{\pgfqpoint{3.513436in}{0.979472in}}{\pgfqpoint{3.521249in}{0.987285in}}%
\pgfpathcurveto{\pgfqpoint{3.529063in}{0.995099in}}{\pgfqpoint{3.533453in}{1.005698in}}{\pgfqpoint{3.533453in}{1.016748in}}%
\pgfpathcurveto{\pgfqpoint{3.533453in}{1.027798in}}{\pgfqpoint{3.529063in}{1.038397in}}{\pgfqpoint{3.521249in}{1.046211in}}%
\pgfpathcurveto{\pgfqpoint{3.513436in}{1.054024in}}{\pgfqpoint{3.502837in}{1.058415in}}{\pgfqpoint{3.491787in}{1.058415in}}%
\pgfpathcurveto{\pgfqpoint{3.480736in}{1.058415in}}{\pgfqpoint{3.470137in}{1.054024in}}{\pgfqpoint{3.462324in}{1.046211in}}%
\pgfpathcurveto{\pgfqpoint{3.454510in}{1.038397in}}{\pgfqpoint{3.450120in}{1.027798in}}{\pgfqpoint{3.450120in}{1.016748in}}%
\pgfpathcurveto{\pgfqpoint{3.450120in}{1.005698in}}{\pgfqpoint{3.454510in}{0.995099in}}{\pgfqpoint{3.462324in}{0.987285in}}%
\pgfpathcurveto{\pgfqpoint{3.470137in}{0.979472in}}{\pgfqpoint{3.480736in}{0.975081in}}{\pgfqpoint{3.491787in}{0.975081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480190in}{0.891416in}}%
\pgfpathcurveto{\pgfqpoint{3.491240in}{0.891416in}}{\pgfqpoint{3.501839in}{0.895806in}}{\pgfqpoint{3.509653in}{0.903620in}}%
\pgfpathcurveto{\pgfqpoint{3.517467in}{0.911433in}}{\pgfqpoint{3.521857in}{0.922032in}}{\pgfqpoint{3.521857in}{0.933082in}}%
\pgfpathcurveto{\pgfqpoint{3.521857in}{0.944132in}}{\pgfqpoint{3.517467in}{0.954731in}}{\pgfqpoint{3.509653in}{0.962545in}}%
\pgfpathcurveto{\pgfqpoint{3.501839in}{0.970359in}}{\pgfqpoint{3.491240in}{0.974749in}}{\pgfqpoint{3.480190in}{0.974749in}}%
\pgfpathcurveto{\pgfqpoint{3.469140in}{0.974749in}}{\pgfqpoint{3.458541in}{0.970359in}}{\pgfqpoint{3.450727in}{0.962545in}}%
\pgfpathcurveto{\pgfqpoint{3.442914in}{0.954731in}}{\pgfqpoint{3.438523in}{0.944132in}}{\pgfqpoint{3.438523in}{0.933082in}}%
\pgfpathcurveto{\pgfqpoint{3.438523in}{0.922032in}}{\pgfqpoint{3.442914in}{0.911433in}}{\pgfqpoint{3.450727in}{0.903620in}}%
\pgfpathcurveto{\pgfqpoint{3.458541in}{0.895806in}}{\pgfqpoint{3.469140in}{0.891416in}}{\pgfqpoint{3.480190in}{0.891416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619958in}{0.933433in}}%
\pgfpathcurveto{\pgfqpoint{3.631008in}{0.933433in}}{\pgfqpoint{3.641607in}{0.937823in}}{\pgfqpoint{3.649421in}{0.945636in}}%
\pgfpathcurveto{\pgfqpoint{3.657234in}{0.953450in}}{\pgfqpoint{3.661624in}{0.964049in}}{\pgfqpoint{3.661624in}{0.975099in}}%
\pgfpathcurveto{\pgfqpoint{3.661624in}{0.986149in}}{\pgfqpoint{3.657234in}{0.996748in}}{\pgfqpoint{3.649421in}{1.004562in}}%
\pgfpathcurveto{\pgfqpoint{3.641607in}{1.012376in}}{\pgfqpoint{3.631008in}{1.016766in}}{\pgfqpoint{3.619958in}{1.016766in}}%
\pgfpathcurveto{\pgfqpoint{3.608908in}{1.016766in}}{\pgfqpoint{3.598309in}{1.012376in}}{\pgfqpoint{3.590495in}{1.004562in}}%
\pgfpathcurveto{\pgfqpoint{3.582681in}{0.996748in}}{\pgfqpoint{3.578291in}{0.986149in}}{\pgfqpoint{3.578291in}{0.975099in}}%
\pgfpathcurveto{\pgfqpoint{3.578291in}{0.964049in}}{\pgfqpoint{3.582681in}{0.953450in}}{\pgfqpoint{3.590495in}{0.945636in}}%
\pgfpathcurveto{\pgfqpoint{3.598309in}{0.937823in}}{\pgfqpoint{3.608908in}{0.933433in}}{\pgfqpoint{3.619958in}{0.933433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664658in}{1.019553in}}%
\pgfpathcurveto{\pgfqpoint{3.675708in}{1.019553in}}{\pgfqpoint{3.686308in}{1.023943in}}{\pgfqpoint{3.694121in}{1.031757in}}%
\pgfpathcurveto{\pgfqpoint{3.701935in}{1.039570in}}{\pgfqpoint{3.706325in}{1.050170in}}{\pgfqpoint{3.706325in}{1.061220in}}%
\pgfpathcurveto{\pgfqpoint{3.706325in}{1.072270in}}{\pgfqpoint{3.701935in}{1.082869in}}{\pgfqpoint{3.694121in}{1.090682in}}%
\pgfpathcurveto{\pgfqpoint{3.686308in}{1.098496in}}{\pgfqpoint{3.675708in}{1.102886in}}{\pgfqpoint{3.664658in}{1.102886in}}%
\pgfpathcurveto{\pgfqpoint{3.653608in}{1.102886in}}{\pgfqpoint{3.643009in}{1.098496in}}{\pgfqpoint{3.635196in}{1.090682in}}%
\pgfpathcurveto{\pgfqpoint{3.627382in}{1.082869in}}{\pgfqpoint{3.622992in}{1.072270in}}{\pgfqpoint{3.622992in}{1.061220in}}%
\pgfpathcurveto{\pgfqpoint{3.622992in}{1.050170in}}{\pgfqpoint{3.627382in}{1.039570in}}{\pgfqpoint{3.635196in}{1.031757in}}%
\pgfpathcurveto{\pgfqpoint{3.643009in}{1.023943in}}{\pgfqpoint{3.653608in}{1.019553in}}{\pgfqpoint{3.664658in}{1.019553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459063in}{0.955462in}}%
\pgfpathcurveto{\pgfqpoint{3.470113in}{0.955462in}}{\pgfqpoint{3.480712in}{0.959852in}}{\pgfqpoint{3.488526in}{0.967666in}}%
\pgfpathcurveto{\pgfqpoint{3.496339in}{0.975479in}}{\pgfqpoint{3.500729in}{0.986078in}}{\pgfqpoint{3.500729in}{0.997128in}}%
\pgfpathcurveto{\pgfqpoint{3.500729in}{1.008178in}}{\pgfqpoint{3.496339in}{1.018777in}}{\pgfqpoint{3.488526in}{1.026591in}}%
\pgfpathcurveto{\pgfqpoint{3.480712in}{1.034405in}}{\pgfqpoint{3.470113in}{1.038795in}}{\pgfqpoint{3.459063in}{1.038795in}}%
\pgfpathcurveto{\pgfqpoint{3.448013in}{1.038795in}}{\pgfqpoint{3.437414in}{1.034405in}}{\pgfqpoint{3.429600in}{1.026591in}}%
\pgfpathcurveto{\pgfqpoint{3.421786in}{1.018777in}}{\pgfqpoint{3.417396in}{1.008178in}}{\pgfqpoint{3.417396in}{0.997128in}}%
\pgfpathcurveto{\pgfqpoint{3.417396in}{0.986078in}}{\pgfqpoint{3.421786in}{0.975479in}}{\pgfqpoint{3.429600in}{0.967666in}}%
\pgfpathcurveto{\pgfqpoint{3.437414in}{0.959852in}}{\pgfqpoint{3.448013in}{0.955462in}}{\pgfqpoint{3.459063in}{0.955462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266393in}{0.900358in}}%
\pgfpathcurveto{\pgfqpoint{3.277443in}{0.900358in}}{\pgfqpoint{3.288042in}{0.904748in}}{\pgfqpoint{3.295855in}{0.912562in}}%
\pgfpathcurveto{\pgfqpoint{3.303669in}{0.920375in}}{\pgfqpoint{3.308059in}{0.930974in}}{\pgfqpoint{3.308059in}{0.942024in}}%
\pgfpathcurveto{\pgfqpoint{3.308059in}{0.953074in}}{\pgfqpoint{3.303669in}{0.963673in}}{\pgfqpoint{3.295855in}{0.971487in}}%
\pgfpathcurveto{\pgfqpoint{3.288042in}{0.979301in}}{\pgfqpoint{3.277443in}{0.983691in}}{\pgfqpoint{3.266393in}{0.983691in}}%
\pgfpathcurveto{\pgfqpoint{3.255343in}{0.983691in}}{\pgfqpoint{3.244743in}{0.979301in}}{\pgfqpoint{3.236930in}{0.971487in}}%
\pgfpathcurveto{\pgfqpoint{3.229116in}{0.963673in}}{\pgfqpoint{3.224726in}{0.953074in}}{\pgfqpoint{3.224726in}{0.942024in}}%
\pgfpathcurveto{\pgfqpoint{3.224726in}{0.930974in}}{\pgfqpoint{3.229116in}{0.920375in}}{\pgfqpoint{3.236930in}{0.912562in}}%
\pgfpathcurveto{\pgfqpoint{3.244743in}{0.904748in}}{\pgfqpoint{3.255343in}{0.900358in}}{\pgfqpoint{3.266393in}{0.900358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380826in}{0.949908in}}%
\pgfpathcurveto{\pgfqpoint{3.391876in}{0.949908in}}{\pgfqpoint{3.402475in}{0.954298in}}{\pgfqpoint{3.410289in}{0.962112in}}%
\pgfpathcurveto{\pgfqpoint{3.418102in}{0.969925in}}{\pgfqpoint{3.422492in}{0.980524in}}{\pgfqpoint{3.422492in}{0.991574in}}%
\pgfpathcurveto{\pgfqpoint{3.422492in}{1.002624in}}{\pgfqpoint{3.418102in}{1.013223in}}{\pgfqpoint{3.410289in}{1.021037in}}%
\pgfpathcurveto{\pgfqpoint{3.402475in}{1.028851in}}{\pgfqpoint{3.391876in}{1.033241in}}{\pgfqpoint{3.380826in}{1.033241in}}%
\pgfpathcurveto{\pgfqpoint{3.369776in}{1.033241in}}{\pgfqpoint{3.359177in}{1.028851in}}{\pgfqpoint{3.351363in}{1.021037in}}%
\pgfpathcurveto{\pgfqpoint{3.343549in}{1.013223in}}{\pgfqpoint{3.339159in}{1.002624in}}{\pgfqpoint{3.339159in}{0.991574in}}%
\pgfpathcurveto{\pgfqpoint{3.339159in}{0.980524in}}{\pgfqpoint{3.343549in}{0.969925in}}{\pgfqpoint{3.351363in}{0.962112in}}%
\pgfpathcurveto{\pgfqpoint{3.359177in}{0.954298in}}{\pgfqpoint{3.369776in}{0.949908in}}{\pgfqpoint{3.380826in}{0.949908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602967in}{0.926607in}}%
\pgfpathcurveto{\pgfqpoint{3.614017in}{0.926607in}}{\pgfqpoint{3.624616in}{0.930998in}}{\pgfqpoint{3.632430in}{0.938811in}}%
\pgfpathcurveto{\pgfqpoint{3.640243in}{0.946625in}}{\pgfqpoint{3.644634in}{0.957224in}}{\pgfqpoint{3.644634in}{0.968274in}}%
\pgfpathcurveto{\pgfqpoint{3.644634in}{0.979324in}}{\pgfqpoint{3.640243in}{0.989923in}}{\pgfqpoint{3.632430in}{0.997737in}}%
\pgfpathcurveto{\pgfqpoint{3.624616in}{1.005550in}}{\pgfqpoint{3.614017in}{1.009941in}}{\pgfqpoint{3.602967in}{1.009941in}}%
\pgfpathcurveto{\pgfqpoint{3.591917in}{1.009941in}}{\pgfqpoint{3.581318in}{1.005550in}}{\pgfqpoint{3.573504in}{0.997737in}}%
\pgfpathcurveto{\pgfqpoint{3.565690in}{0.989923in}}{\pgfqpoint{3.561300in}{0.979324in}}{\pgfqpoint{3.561300in}{0.968274in}}%
\pgfpathcurveto{\pgfqpoint{3.561300in}{0.957224in}}{\pgfqpoint{3.565690in}{0.946625in}}{\pgfqpoint{3.573504in}{0.938811in}}%
\pgfpathcurveto{\pgfqpoint{3.581318in}{0.930998in}}{\pgfqpoint{3.591917in}{0.926607in}}{\pgfqpoint{3.602967in}{0.926607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666477in}{1.059104in}}%
\pgfpathcurveto{\pgfqpoint{3.677527in}{1.059104in}}{\pgfqpoint{3.688126in}{1.063495in}}{\pgfqpoint{3.695940in}{1.071308in}}%
\pgfpathcurveto{\pgfqpoint{3.703754in}{1.079122in}}{\pgfqpoint{3.708144in}{1.089721in}}{\pgfqpoint{3.708144in}{1.100771in}}%
\pgfpathcurveto{\pgfqpoint{3.708144in}{1.111821in}}{\pgfqpoint{3.703754in}{1.122420in}}{\pgfqpoint{3.695940in}{1.130234in}}%
\pgfpathcurveto{\pgfqpoint{3.688126in}{1.138048in}}{\pgfqpoint{3.677527in}{1.142438in}}{\pgfqpoint{3.666477in}{1.142438in}}%
\pgfpathcurveto{\pgfqpoint{3.655427in}{1.142438in}}{\pgfqpoint{3.644828in}{1.138048in}}{\pgfqpoint{3.637015in}{1.130234in}}%
\pgfpathcurveto{\pgfqpoint{3.629201in}{1.122420in}}{\pgfqpoint{3.624811in}{1.111821in}}{\pgfqpoint{3.624811in}{1.100771in}}%
\pgfpathcurveto{\pgfqpoint{3.624811in}{1.089721in}}{\pgfqpoint{3.629201in}{1.079122in}}{\pgfqpoint{3.637015in}{1.071308in}}%
\pgfpathcurveto{\pgfqpoint{3.644828in}{1.063495in}}{\pgfqpoint{3.655427in}{1.059104in}}{\pgfqpoint{3.666477in}{1.059104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562035in}{1.042171in}}%
\pgfpathcurveto{\pgfqpoint{3.573085in}{1.042171in}}{\pgfqpoint{3.583684in}{1.046561in}}{\pgfqpoint{3.591498in}{1.054375in}}%
\pgfpathcurveto{\pgfqpoint{3.599311in}{1.062188in}}{\pgfqpoint{3.603702in}{1.072787in}}{\pgfqpoint{3.603702in}{1.083838in}}%
\pgfpathcurveto{\pgfqpoint{3.603702in}{1.094888in}}{\pgfqpoint{3.599311in}{1.105487in}}{\pgfqpoint{3.591498in}{1.113300in}}%
\pgfpathcurveto{\pgfqpoint{3.583684in}{1.121114in}}{\pgfqpoint{3.573085in}{1.125504in}}{\pgfqpoint{3.562035in}{1.125504in}}%
\pgfpathcurveto{\pgfqpoint{3.550985in}{1.125504in}}{\pgfqpoint{3.540386in}{1.121114in}}{\pgfqpoint{3.532572in}{1.113300in}}%
\pgfpathcurveto{\pgfqpoint{3.524759in}{1.105487in}}{\pgfqpoint{3.520368in}{1.094888in}}{\pgfqpoint{3.520368in}{1.083838in}}%
\pgfpathcurveto{\pgfqpoint{3.520368in}{1.072787in}}{\pgfqpoint{3.524759in}{1.062188in}}{\pgfqpoint{3.532572in}{1.054375in}}%
\pgfpathcurveto{\pgfqpoint{3.540386in}{1.046561in}}{\pgfqpoint{3.550985in}{1.042171in}}{\pgfqpoint{3.562035in}{1.042171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504307in}{1.045691in}}%
\pgfpathcurveto{\pgfqpoint{3.515357in}{1.045691in}}{\pgfqpoint{3.525956in}{1.050081in}}{\pgfqpoint{3.533770in}{1.057895in}}%
\pgfpathcurveto{\pgfqpoint{3.541583in}{1.065708in}}{\pgfqpoint{3.545974in}{1.076307in}}{\pgfqpoint{3.545974in}{1.087357in}}%
\pgfpathcurveto{\pgfqpoint{3.545974in}{1.098407in}}{\pgfqpoint{3.541583in}{1.109006in}}{\pgfqpoint{3.533770in}{1.116820in}}%
\pgfpathcurveto{\pgfqpoint{3.525956in}{1.124634in}}{\pgfqpoint{3.515357in}{1.129024in}}{\pgfqpoint{3.504307in}{1.129024in}}%
\pgfpathcurveto{\pgfqpoint{3.493257in}{1.129024in}}{\pgfqpoint{3.482658in}{1.124634in}}{\pgfqpoint{3.474844in}{1.116820in}}%
\pgfpathcurveto{\pgfqpoint{3.467030in}{1.109006in}}{\pgfqpoint{3.462640in}{1.098407in}}{\pgfqpoint{3.462640in}{1.087357in}}%
\pgfpathcurveto{\pgfqpoint{3.462640in}{1.076307in}}{\pgfqpoint{3.467030in}{1.065708in}}{\pgfqpoint{3.474844in}{1.057895in}}%
\pgfpathcurveto{\pgfqpoint{3.482658in}{1.050081in}}{\pgfqpoint{3.493257in}{1.045691in}}{\pgfqpoint{3.504307in}{1.045691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614657in}{1.115014in}}%
\pgfpathcurveto{\pgfqpoint{3.625708in}{1.115014in}}{\pgfqpoint{3.636307in}{1.119405in}}{\pgfqpoint{3.644120in}{1.127218in}}%
\pgfpathcurveto{\pgfqpoint{3.651934in}{1.135032in}}{\pgfqpoint{3.656324in}{1.145631in}}{\pgfqpoint{3.656324in}{1.156681in}}%
\pgfpathcurveto{\pgfqpoint{3.656324in}{1.167731in}}{\pgfqpoint{3.651934in}{1.178330in}}{\pgfqpoint{3.644120in}{1.186144in}}%
\pgfpathcurveto{\pgfqpoint{3.636307in}{1.193958in}}{\pgfqpoint{3.625708in}{1.198348in}}{\pgfqpoint{3.614657in}{1.198348in}}%
\pgfpathcurveto{\pgfqpoint{3.603607in}{1.198348in}}{\pgfqpoint{3.593008in}{1.193958in}}{\pgfqpoint{3.585195in}{1.186144in}}%
\pgfpathcurveto{\pgfqpoint{3.577381in}{1.178330in}}{\pgfqpoint{3.572991in}{1.167731in}}{\pgfqpoint{3.572991in}{1.156681in}}%
\pgfpathcurveto{\pgfqpoint{3.572991in}{1.145631in}}{\pgfqpoint{3.577381in}{1.135032in}}{\pgfqpoint{3.585195in}{1.127218in}}%
\pgfpathcurveto{\pgfqpoint{3.593008in}{1.119405in}}{\pgfqpoint{3.603607in}{1.115014in}}{\pgfqpoint{3.614657in}{1.115014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612306in}{1.020869in}}%
\pgfpathcurveto{\pgfqpoint{3.623356in}{1.020869in}}{\pgfqpoint{3.633956in}{1.025259in}}{\pgfqpoint{3.641769in}{1.033072in}}%
\pgfpathcurveto{\pgfqpoint{3.649583in}{1.040886in}}{\pgfqpoint{3.653973in}{1.051485in}}{\pgfqpoint{3.653973in}{1.062535in}}%
\pgfpathcurveto{\pgfqpoint{3.653973in}{1.073585in}}{\pgfqpoint{3.649583in}{1.084184in}}{\pgfqpoint{3.641769in}{1.091998in}}%
\pgfpathcurveto{\pgfqpoint{3.633956in}{1.099812in}}{\pgfqpoint{3.623356in}{1.104202in}}{\pgfqpoint{3.612306in}{1.104202in}}%
\pgfpathcurveto{\pgfqpoint{3.601256in}{1.104202in}}{\pgfqpoint{3.590657in}{1.099812in}}{\pgfqpoint{3.582844in}{1.091998in}}%
\pgfpathcurveto{\pgfqpoint{3.575030in}{1.084184in}}{\pgfqpoint{3.570640in}{1.073585in}}{\pgfqpoint{3.570640in}{1.062535in}}%
\pgfpathcurveto{\pgfqpoint{3.570640in}{1.051485in}}{\pgfqpoint{3.575030in}{1.040886in}}{\pgfqpoint{3.582844in}{1.033072in}}%
\pgfpathcurveto{\pgfqpoint{3.590657in}{1.025259in}}{\pgfqpoint{3.601256in}{1.020869in}}{\pgfqpoint{3.612306in}{1.020869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584754in}{1.015857in}}%
\pgfpathcurveto{\pgfqpoint{3.595805in}{1.015857in}}{\pgfqpoint{3.606404in}{1.020247in}}{\pgfqpoint{3.614217in}{1.028061in}}%
\pgfpathcurveto{\pgfqpoint{3.622031in}{1.035875in}}{\pgfqpoint{3.626421in}{1.046474in}}{\pgfqpoint{3.626421in}{1.057524in}}%
\pgfpathcurveto{\pgfqpoint{3.626421in}{1.068574in}}{\pgfqpoint{3.622031in}{1.079173in}}{\pgfqpoint{3.614217in}{1.086987in}}%
\pgfpathcurveto{\pgfqpoint{3.606404in}{1.094800in}}{\pgfqpoint{3.595805in}{1.099190in}}{\pgfqpoint{3.584754in}{1.099190in}}%
\pgfpathcurveto{\pgfqpoint{3.573704in}{1.099190in}}{\pgfqpoint{3.563105in}{1.094800in}}{\pgfqpoint{3.555292in}{1.086987in}}%
\pgfpathcurveto{\pgfqpoint{3.547478in}{1.079173in}}{\pgfqpoint{3.543088in}{1.068574in}}{\pgfqpoint{3.543088in}{1.057524in}}%
\pgfpathcurveto{\pgfqpoint{3.543088in}{1.046474in}}{\pgfqpoint{3.547478in}{1.035875in}}{\pgfqpoint{3.555292in}{1.028061in}}%
\pgfpathcurveto{\pgfqpoint{3.563105in}{1.020247in}}{\pgfqpoint{3.573704in}{1.015857in}}{\pgfqpoint{3.584754in}{1.015857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460828in}{0.924409in}}%
\pgfpathcurveto{\pgfqpoint{3.471878in}{0.924409in}}{\pgfqpoint{3.482477in}{0.928799in}}{\pgfqpoint{3.490291in}{0.936613in}}%
\pgfpathcurveto{\pgfqpoint{3.498104in}{0.944427in}}{\pgfqpoint{3.502495in}{0.955026in}}{\pgfqpoint{3.502495in}{0.966076in}}%
\pgfpathcurveto{\pgfqpoint{3.502495in}{0.977126in}}{\pgfqpoint{3.498104in}{0.987725in}}{\pgfqpoint{3.490291in}{0.995539in}}%
\pgfpathcurveto{\pgfqpoint{3.482477in}{1.003352in}}{\pgfqpoint{3.471878in}{1.007742in}}{\pgfqpoint{3.460828in}{1.007742in}}%
\pgfpathcurveto{\pgfqpoint{3.449778in}{1.007742in}}{\pgfqpoint{3.439179in}{1.003352in}}{\pgfqpoint{3.431365in}{0.995539in}}%
\pgfpathcurveto{\pgfqpoint{3.423552in}{0.987725in}}{\pgfqpoint{3.419161in}{0.977126in}}{\pgfqpoint{3.419161in}{0.966076in}}%
\pgfpathcurveto{\pgfqpoint{3.419161in}{0.955026in}}{\pgfqpoint{3.423552in}{0.944427in}}{\pgfqpoint{3.431365in}{0.936613in}}%
\pgfpathcurveto{\pgfqpoint{3.439179in}{0.928799in}}{\pgfqpoint{3.449778in}{0.924409in}}{\pgfqpoint{3.460828in}{0.924409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694791in}{1.002477in}}%
\pgfpathcurveto{\pgfqpoint{3.705841in}{1.002477in}}{\pgfqpoint{3.716440in}{1.006867in}}{\pgfqpoint{3.724254in}{1.014680in}}%
\pgfpathcurveto{\pgfqpoint{3.732067in}{1.022494in}}{\pgfqpoint{3.736458in}{1.033093in}}{\pgfqpoint{3.736458in}{1.044143in}}%
\pgfpathcurveto{\pgfqpoint{3.736458in}{1.055193in}}{\pgfqpoint{3.732067in}{1.065792in}}{\pgfqpoint{3.724254in}{1.073606in}}%
\pgfpathcurveto{\pgfqpoint{3.716440in}{1.081420in}}{\pgfqpoint{3.705841in}{1.085810in}}{\pgfqpoint{3.694791in}{1.085810in}}%
\pgfpathcurveto{\pgfqpoint{3.683741in}{1.085810in}}{\pgfqpoint{3.673142in}{1.081420in}}{\pgfqpoint{3.665328in}{1.073606in}}%
\pgfpathcurveto{\pgfqpoint{3.657515in}{1.065792in}}{\pgfqpoint{3.653124in}{1.055193in}}{\pgfqpoint{3.653124in}{1.044143in}}%
\pgfpathcurveto{\pgfqpoint{3.653124in}{1.033093in}}{\pgfqpoint{3.657515in}{1.022494in}}{\pgfqpoint{3.665328in}{1.014680in}}%
\pgfpathcurveto{\pgfqpoint{3.673142in}{1.006867in}}{\pgfqpoint{3.683741in}{1.002477in}}{\pgfqpoint{3.694791in}{1.002477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454971in}{1.025493in}}%
\pgfpathcurveto{\pgfqpoint{3.466021in}{1.025493in}}{\pgfqpoint{3.476620in}{1.029884in}}{\pgfqpoint{3.484434in}{1.037697in}}%
\pgfpathcurveto{\pgfqpoint{3.492248in}{1.045511in}}{\pgfqpoint{3.496638in}{1.056110in}}{\pgfqpoint{3.496638in}{1.067160in}}%
\pgfpathcurveto{\pgfqpoint{3.496638in}{1.078210in}}{\pgfqpoint{3.492248in}{1.088809in}}{\pgfqpoint{3.484434in}{1.096623in}}%
\pgfpathcurveto{\pgfqpoint{3.476620in}{1.104436in}}{\pgfqpoint{3.466021in}{1.108827in}}{\pgfqpoint{3.454971in}{1.108827in}}%
\pgfpathcurveto{\pgfqpoint{3.443921in}{1.108827in}}{\pgfqpoint{3.433322in}{1.104436in}}{\pgfqpoint{3.425509in}{1.096623in}}%
\pgfpathcurveto{\pgfqpoint{3.417695in}{1.088809in}}{\pgfqpoint{3.413305in}{1.078210in}}{\pgfqpoint{3.413305in}{1.067160in}}%
\pgfpathcurveto{\pgfqpoint{3.413305in}{1.056110in}}{\pgfqpoint{3.417695in}{1.045511in}}{\pgfqpoint{3.425509in}{1.037697in}}%
\pgfpathcurveto{\pgfqpoint{3.433322in}{1.029884in}}{\pgfqpoint{3.443921in}{1.025493in}}{\pgfqpoint{3.454971in}{1.025493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673618in}{0.998765in}}%
\pgfpathcurveto{\pgfqpoint{3.684668in}{0.998765in}}{\pgfqpoint{3.695267in}{1.003156in}}{\pgfqpoint{3.703081in}{1.010969in}}%
\pgfpathcurveto{\pgfqpoint{3.710894in}{1.018783in}}{\pgfqpoint{3.715285in}{1.029382in}}{\pgfqpoint{3.715285in}{1.040432in}}%
\pgfpathcurveto{\pgfqpoint{3.715285in}{1.051482in}}{\pgfqpoint{3.710894in}{1.062081in}}{\pgfqpoint{3.703081in}{1.069895in}}%
\pgfpathcurveto{\pgfqpoint{3.695267in}{1.077708in}}{\pgfqpoint{3.684668in}{1.082099in}}{\pgfqpoint{3.673618in}{1.082099in}}%
\pgfpathcurveto{\pgfqpoint{3.662568in}{1.082099in}}{\pgfqpoint{3.651969in}{1.077708in}}{\pgfqpoint{3.644155in}{1.069895in}}%
\pgfpathcurveto{\pgfqpoint{3.636342in}{1.062081in}}{\pgfqpoint{3.631951in}{1.051482in}}{\pgfqpoint{3.631951in}{1.040432in}}%
\pgfpathcurveto{\pgfqpoint{3.631951in}{1.029382in}}{\pgfqpoint{3.636342in}{1.018783in}}{\pgfqpoint{3.644155in}{1.010969in}}%
\pgfpathcurveto{\pgfqpoint{3.651969in}{1.003156in}}{\pgfqpoint{3.662568in}{0.998765in}}{\pgfqpoint{3.673618in}{0.998765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781642in}{0.900611in}}%
\pgfpathcurveto{\pgfqpoint{3.792692in}{0.900611in}}{\pgfqpoint{3.803291in}{0.905001in}}{\pgfqpoint{3.811105in}{0.912815in}}%
\pgfpathcurveto{\pgfqpoint{3.818918in}{0.920628in}}{\pgfqpoint{3.823309in}{0.931227in}}{\pgfqpoint{3.823309in}{0.942278in}}%
\pgfpathcurveto{\pgfqpoint{3.823309in}{0.953328in}}{\pgfqpoint{3.818918in}{0.963927in}}{\pgfqpoint{3.811105in}{0.971740in}}%
\pgfpathcurveto{\pgfqpoint{3.803291in}{0.979554in}}{\pgfqpoint{3.792692in}{0.983944in}}{\pgfqpoint{3.781642in}{0.983944in}}%
\pgfpathcurveto{\pgfqpoint{3.770592in}{0.983944in}}{\pgfqpoint{3.759993in}{0.979554in}}{\pgfqpoint{3.752179in}{0.971740in}}%
\pgfpathcurveto{\pgfqpoint{3.744366in}{0.963927in}}{\pgfqpoint{3.739975in}{0.953328in}}{\pgfqpoint{3.739975in}{0.942278in}}%
\pgfpathcurveto{\pgfqpoint{3.739975in}{0.931227in}}{\pgfqpoint{3.744366in}{0.920628in}}{\pgfqpoint{3.752179in}{0.912815in}}%
\pgfpathcurveto{\pgfqpoint{3.759993in}{0.905001in}}{\pgfqpoint{3.770592in}{0.900611in}}{\pgfqpoint{3.781642in}{0.900611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444052in}{0.971694in}}%
\pgfpathcurveto{\pgfqpoint{3.455103in}{0.971694in}}{\pgfqpoint{3.465702in}{0.976085in}}{\pgfqpoint{3.473515in}{0.983898in}}%
\pgfpathcurveto{\pgfqpoint{3.481329in}{0.991712in}}{\pgfqpoint{3.485719in}{1.002311in}}{\pgfqpoint{3.485719in}{1.013361in}}%
\pgfpathcurveto{\pgfqpoint{3.485719in}{1.024411in}}{\pgfqpoint{3.481329in}{1.035010in}}{\pgfqpoint{3.473515in}{1.042824in}}%
\pgfpathcurveto{\pgfqpoint{3.465702in}{1.050637in}}{\pgfqpoint{3.455103in}{1.055028in}}{\pgfqpoint{3.444052in}{1.055028in}}%
\pgfpathcurveto{\pgfqpoint{3.433002in}{1.055028in}}{\pgfqpoint{3.422403in}{1.050637in}}{\pgfqpoint{3.414590in}{1.042824in}}%
\pgfpathcurveto{\pgfqpoint{3.406776in}{1.035010in}}{\pgfqpoint{3.402386in}{1.024411in}}{\pgfqpoint{3.402386in}{1.013361in}}%
\pgfpathcurveto{\pgfqpoint{3.402386in}{1.002311in}}{\pgfqpoint{3.406776in}{0.991712in}}{\pgfqpoint{3.414590in}{0.983898in}}%
\pgfpathcurveto{\pgfqpoint{3.422403in}{0.976085in}}{\pgfqpoint{3.433002in}{0.971694in}}{\pgfqpoint{3.444052in}{0.971694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740719in}{1.006500in}}%
\pgfpathcurveto{\pgfqpoint{3.751769in}{1.006500in}}{\pgfqpoint{3.762368in}{1.010890in}}{\pgfqpoint{3.770181in}{1.018704in}}%
\pgfpathcurveto{\pgfqpoint{3.777995in}{1.026518in}}{\pgfqpoint{3.782385in}{1.037117in}}{\pgfqpoint{3.782385in}{1.048167in}}%
\pgfpathcurveto{\pgfqpoint{3.782385in}{1.059217in}}{\pgfqpoint{3.777995in}{1.069816in}}{\pgfqpoint{3.770181in}{1.077630in}}%
\pgfpathcurveto{\pgfqpoint{3.762368in}{1.085443in}}{\pgfqpoint{3.751769in}{1.089833in}}{\pgfqpoint{3.740719in}{1.089833in}}%
\pgfpathcurveto{\pgfqpoint{3.729668in}{1.089833in}}{\pgfqpoint{3.719069in}{1.085443in}}{\pgfqpoint{3.711256in}{1.077630in}}%
\pgfpathcurveto{\pgfqpoint{3.703442in}{1.069816in}}{\pgfqpoint{3.699052in}{1.059217in}}{\pgfqpoint{3.699052in}{1.048167in}}%
\pgfpathcurveto{\pgfqpoint{3.699052in}{1.037117in}}{\pgfqpoint{3.703442in}{1.026518in}}{\pgfqpoint{3.711256in}{1.018704in}}%
\pgfpathcurveto{\pgfqpoint{3.719069in}{1.010890in}}{\pgfqpoint{3.729668in}{1.006500in}}{\pgfqpoint{3.740719in}{1.006500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345613in}{1.060476in}}%
\pgfpathcurveto{\pgfqpoint{3.356663in}{1.060476in}}{\pgfqpoint{3.367262in}{1.064866in}}{\pgfqpoint{3.375076in}{1.072680in}}%
\pgfpathcurveto{\pgfqpoint{3.382889in}{1.080493in}}{\pgfqpoint{3.387280in}{1.091092in}}{\pgfqpoint{3.387280in}{1.102143in}}%
\pgfpathcurveto{\pgfqpoint{3.387280in}{1.113193in}}{\pgfqpoint{3.382889in}{1.123792in}}{\pgfqpoint{3.375076in}{1.131605in}}%
\pgfpathcurveto{\pgfqpoint{3.367262in}{1.139419in}}{\pgfqpoint{3.356663in}{1.143809in}}{\pgfqpoint{3.345613in}{1.143809in}}%
\pgfpathcurveto{\pgfqpoint{3.334563in}{1.143809in}}{\pgfqpoint{3.323964in}{1.139419in}}{\pgfqpoint{3.316150in}{1.131605in}}%
\pgfpathcurveto{\pgfqpoint{3.308336in}{1.123792in}}{\pgfqpoint{3.303946in}{1.113193in}}{\pgfqpoint{3.303946in}{1.102143in}}%
\pgfpathcurveto{\pgfqpoint{3.303946in}{1.091092in}}{\pgfqpoint{3.308336in}{1.080493in}}{\pgfqpoint{3.316150in}{1.072680in}}%
\pgfpathcurveto{\pgfqpoint{3.323964in}{1.064866in}}{\pgfqpoint{3.334563in}{1.060476in}}{\pgfqpoint{3.345613in}{1.060476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535533in}{1.078575in}}%
\pgfpathcurveto{\pgfqpoint{3.546583in}{1.078575in}}{\pgfqpoint{3.557182in}{1.082965in}}{\pgfqpoint{3.564996in}{1.090779in}}%
\pgfpathcurveto{\pgfqpoint{3.572809in}{1.098592in}}{\pgfqpoint{3.577200in}{1.109191in}}{\pgfqpoint{3.577200in}{1.120242in}}%
\pgfpathcurveto{\pgfqpoint{3.577200in}{1.131292in}}{\pgfqpoint{3.572809in}{1.141891in}}{\pgfqpoint{3.564996in}{1.149704in}}%
\pgfpathcurveto{\pgfqpoint{3.557182in}{1.157518in}}{\pgfqpoint{3.546583in}{1.161908in}}{\pgfqpoint{3.535533in}{1.161908in}}%
\pgfpathcurveto{\pgfqpoint{3.524483in}{1.161908in}}{\pgfqpoint{3.513884in}{1.157518in}}{\pgfqpoint{3.506070in}{1.149704in}}%
\pgfpathcurveto{\pgfqpoint{3.498257in}{1.141891in}}{\pgfqpoint{3.493866in}{1.131292in}}{\pgfqpoint{3.493866in}{1.120242in}}%
\pgfpathcurveto{\pgfqpoint{3.493866in}{1.109191in}}{\pgfqpoint{3.498257in}{1.098592in}}{\pgfqpoint{3.506070in}{1.090779in}}%
\pgfpathcurveto{\pgfqpoint{3.513884in}{1.082965in}}{\pgfqpoint{3.524483in}{1.078575in}}{\pgfqpoint{3.535533in}{1.078575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384383in}{1.055515in}}%
\pgfpathcurveto{\pgfqpoint{3.395433in}{1.055515in}}{\pgfqpoint{3.406032in}{1.059905in}}{\pgfqpoint{3.413846in}{1.067719in}}%
\pgfpathcurveto{\pgfqpoint{3.421659in}{1.075533in}}{\pgfqpoint{3.426050in}{1.086132in}}{\pgfqpoint{3.426050in}{1.097182in}}%
\pgfpathcurveto{\pgfqpoint{3.426050in}{1.108232in}}{\pgfqpoint{3.421659in}{1.118831in}}{\pgfqpoint{3.413846in}{1.126645in}}%
\pgfpathcurveto{\pgfqpoint{3.406032in}{1.134458in}}{\pgfqpoint{3.395433in}{1.138848in}}{\pgfqpoint{3.384383in}{1.138848in}}%
\pgfpathcurveto{\pgfqpoint{3.373333in}{1.138848in}}{\pgfqpoint{3.362734in}{1.134458in}}{\pgfqpoint{3.354920in}{1.126645in}}%
\pgfpathcurveto{\pgfqpoint{3.347107in}{1.118831in}}{\pgfqpoint{3.342716in}{1.108232in}}{\pgfqpoint{3.342716in}{1.097182in}}%
\pgfpathcurveto{\pgfqpoint{3.342716in}{1.086132in}}{\pgfqpoint{3.347107in}{1.075533in}}{\pgfqpoint{3.354920in}{1.067719in}}%
\pgfpathcurveto{\pgfqpoint{3.362734in}{1.059905in}}{\pgfqpoint{3.373333in}{1.055515in}}{\pgfqpoint{3.384383in}{1.055515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534744in}{1.037374in}}%
\pgfpathcurveto{\pgfqpoint{3.545794in}{1.037374in}}{\pgfqpoint{3.556393in}{1.041765in}}{\pgfqpoint{3.564207in}{1.049578in}}%
\pgfpathcurveto{\pgfqpoint{3.572020in}{1.057392in}}{\pgfqpoint{3.576411in}{1.067991in}}{\pgfqpoint{3.576411in}{1.079041in}}%
\pgfpathcurveto{\pgfqpoint{3.576411in}{1.090091in}}{\pgfqpoint{3.572020in}{1.100690in}}{\pgfqpoint{3.564207in}{1.108504in}}%
\pgfpathcurveto{\pgfqpoint{3.556393in}{1.116317in}}{\pgfqpoint{3.545794in}{1.120708in}}{\pgfqpoint{3.534744in}{1.120708in}}%
\pgfpathcurveto{\pgfqpoint{3.523694in}{1.120708in}}{\pgfqpoint{3.513095in}{1.116317in}}{\pgfqpoint{3.505281in}{1.108504in}}%
\pgfpathcurveto{\pgfqpoint{3.497468in}{1.100690in}}{\pgfqpoint{3.493077in}{1.090091in}}{\pgfqpoint{3.493077in}{1.079041in}}%
\pgfpathcurveto{\pgfqpoint{3.493077in}{1.067991in}}{\pgfqpoint{3.497468in}{1.057392in}}{\pgfqpoint{3.505281in}{1.049578in}}%
\pgfpathcurveto{\pgfqpoint{3.513095in}{1.041765in}}{\pgfqpoint{3.523694in}{1.037374in}}{\pgfqpoint{3.534744in}{1.037374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737746in}{1.002863in}}%
\pgfpathcurveto{\pgfqpoint{3.748796in}{1.002863in}}{\pgfqpoint{3.759395in}{1.007254in}}{\pgfqpoint{3.767209in}{1.015067in}}%
\pgfpathcurveto{\pgfqpoint{3.775022in}{1.022881in}}{\pgfqpoint{3.779413in}{1.033480in}}{\pgfqpoint{3.779413in}{1.044530in}}%
\pgfpathcurveto{\pgfqpoint{3.779413in}{1.055580in}}{\pgfqpoint{3.775022in}{1.066179in}}{\pgfqpoint{3.767209in}{1.073993in}}%
\pgfpathcurveto{\pgfqpoint{3.759395in}{1.081806in}}{\pgfqpoint{3.748796in}{1.086197in}}{\pgfqpoint{3.737746in}{1.086197in}}%
\pgfpathcurveto{\pgfqpoint{3.726696in}{1.086197in}}{\pgfqpoint{3.716097in}{1.081806in}}{\pgfqpoint{3.708283in}{1.073993in}}%
\pgfpathcurveto{\pgfqpoint{3.700470in}{1.066179in}}{\pgfqpoint{3.696079in}{1.055580in}}{\pgfqpoint{3.696079in}{1.044530in}}%
\pgfpathcurveto{\pgfqpoint{3.696079in}{1.033480in}}{\pgfqpoint{3.700470in}{1.022881in}}{\pgfqpoint{3.708283in}{1.015067in}}%
\pgfpathcurveto{\pgfqpoint{3.716097in}{1.007254in}}{\pgfqpoint{3.726696in}{1.002863in}}{\pgfqpoint{3.737746in}{1.002863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326218in}{0.929236in}}%
\pgfpathcurveto{\pgfqpoint{3.337268in}{0.929236in}}{\pgfqpoint{3.347867in}{0.933626in}}{\pgfqpoint{3.355681in}{0.941440in}}%
\pgfpathcurveto{\pgfqpoint{3.363494in}{0.949253in}}{\pgfqpoint{3.367884in}{0.959852in}}{\pgfqpoint{3.367884in}{0.970903in}}%
\pgfpathcurveto{\pgfqpoint{3.367884in}{0.981953in}}{\pgfqpoint{3.363494in}{0.992552in}}{\pgfqpoint{3.355681in}{1.000365in}}%
\pgfpathcurveto{\pgfqpoint{3.347867in}{1.008179in}}{\pgfqpoint{3.337268in}{1.012569in}}{\pgfqpoint{3.326218in}{1.012569in}}%
\pgfpathcurveto{\pgfqpoint{3.315168in}{1.012569in}}{\pgfqpoint{3.304569in}{1.008179in}}{\pgfqpoint{3.296755in}{1.000365in}}%
\pgfpathcurveto{\pgfqpoint{3.288941in}{0.992552in}}{\pgfqpoint{3.284551in}{0.981953in}}{\pgfqpoint{3.284551in}{0.970903in}}%
\pgfpathcurveto{\pgfqpoint{3.284551in}{0.959852in}}{\pgfqpoint{3.288941in}{0.949253in}}{\pgfqpoint{3.296755in}{0.941440in}}%
\pgfpathcurveto{\pgfqpoint{3.304569in}{0.933626in}}{\pgfqpoint{3.315168in}{0.929236in}}{\pgfqpoint{3.326218in}{0.929236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721063in}{1.038842in}}%
\pgfpathcurveto{\pgfqpoint{3.732113in}{1.038842in}}{\pgfqpoint{3.742712in}{1.043233in}}{\pgfqpoint{3.750525in}{1.051046in}}%
\pgfpathcurveto{\pgfqpoint{3.758339in}{1.058860in}}{\pgfqpoint{3.762729in}{1.069459in}}{\pgfqpoint{3.762729in}{1.080509in}}%
\pgfpathcurveto{\pgfqpoint{3.762729in}{1.091559in}}{\pgfqpoint{3.758339in}{1.102158in}}{\pgfqpoint{3.750525in}{1.109972in}}%
\pgfpathcurveto{\pgfqpoint{3.742712in}{1.117785in}}{\pgfqpoint{3.732113in}{1.122176in}}{\pgfqpoint{3.721063in}{1.122176in}}%
\pgfpathcurveto{\pgfqpoint{3.710012in}{1.122176in}}{\pgfqpoint{3.699413in}{1.117785in}}{\pgfqpoint{3.691600in}{1.109972in}}%
\pgfpathcurveto{\pgfqpoint{3.683786in}{1.102158in}}{\pgfqpoint{3.679396in}{1.091559in}}{\pgfqpoint{3.679396in}{1.080509in}}%
\pgfpathcurveto{\pgfqpoint{3.679396in}{1.069459in}}{\pgfqpoint{3.683786in}{1.058860in}}{\pgfqpoint{3.691600in}{1.051046in}}%
\pgfpathcurveto{\pgfqpoint{3.699413in}{1.043233in}}{\pgfqpoint{3.710012in}{1.038842in}}{\pgfqpoint{3.721063in}{1.038842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345464in}{0.954414in}}%
\pgfpathcurveto{\pgfqpoint{3.356514in}{0.954414in}}{\pgfqpoint{3.367113in}{0.958804in}}{\pgfqpoint{3.374927in}{0.966618in}}%
\pgfpathcurveto{\pgfqpoint{3.382741in}{0.974431in}}{\pgfqpoint{3.387131in}{0.985030in}}{\pgfqpoint{3.387131in}{0.996081in}}%
\pgfpathcurveto{\pgfqpoint{3.387131in}{1.007131in}}{\pgfqpoint{3.382741in}{1.017730in}}{\pgfqpoint{3.374927in}{1.025543in}}%
\pgfpathcurveto{\pgfqpoint{3.367113in}{1.033357in}}{\pgfqpoint{3.356514in}{1.037747in}}{\pgfqpoint{3.345464in}{1.037747in}}%
\pgfpathcurveto{\pgfqpoint{3.334414in}{1.037747in}}{\pgfqpoint{3.323815in}{1.033357in}}{\pgfqpoint{3.316001in}{1.025543in}}%
\pgfpathcurveto{\pgfqpoint{3.308188in}{1.017730in}}{\pgfqpoint{3.303798in}{1.007131in}}{\pgfqpoint{3.303798in}{0.996081in}}%
\pgfpathcurveto{\pgfqpoint{3.303798in}{0.985030in}}{\pgfqpoint{3.308188in}{0.974431in}}{\pgfqpoint{3.316001in}{0.966618in}}%
\pgfpathcurveto{\pgfqpoint{3.323815in}{0.958804in}}{\pgfqpoint{3.334414in}{0.954414in}}{\pgfqpoint{3.345464in}{0.954414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639724in}{1.146943in}}%
\pgfpathcurveto{\pgfqpoint{3.650774in}{1.146943in}}{\pgfqpoint{3.661373in}{1.151333in}}{\pgfqpoint{3.669187in}{1.159147in}}%
\pgfpathcurveto{\pgfqpoint{3.677000in}{1.166961in}}{\pgfqpoint{3.681391in}{1.177560in}}{\pgfqpoint{3.681391in}{1.188610in}}%
\pgfpathcurveto{\pgfqpoint{3.681391in}{1.199660in}}{\pgfqpoint{3.677000in}{1.210259in}}{\pgfqpoint{3.669187in}{1.218072in}}%
\pgfpathcurveto{\pgfqpoint{3.661373in}{1.225886in}}{\pgfqpoint{3.650774in}{1.230276in}}{\pgfqpoint{3.639724in}{1.230276in}}%
\pgfpathcurveto{\pgfqpoint{3.628674in}{1.230276in}}{\pgfqpoint{3.618075in}{1.225886in}}{\pgfqpoint{3.610261in}{1.218072in}}%
\pgfpathcurveto{\pgfqpoint{3.602447in}{1.210259in}}{\pgfqpoint{3.598057in}{1.199660in}}{\pgfqpoint{3.598057in}{1.188610in}}%
\pgfpathcurveto{\pgfqpoint{3.598057in}{1.177560in}}{\pgfqpoint{3.602447in}{1.166961in}}{\pgfqpoint{3.610261in}{1.159147in}}%
\pgfpathcurveto{\pgfqpoint{3.618075in}{1.151333in}}{\pgfqpoint{3.628674in}{1.146943in}}{\pgfqpoint{3.639724in}{1.146943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633426in}{1.123446in}}%
\pgfpathcurveto{\pgfqpoint{3.644476in}{1.123446in}}{\pgfqpoint{3.655075in}{1.127836in}}{\pgfqpoint{3.662889in}{1.135650in}}%
\pgfpathcurveto{\pgfqpoint{3.670702in}{1.143464in}}{\pgfqpoint{3.675092in}{1.154063in}}{\pgfqpoint{3.675092in}{1.165113in}}%
\pgfpathcurveto{\pgfqpoint{3.675092in}{1.176163in}}{\pgfqpoint{3.670702in}{1.186762in}}{\pgfqpoint{3.662889in}{1.194575in}}%
\pgfpathcurveto{\pgfqpoint{3.655075in}{1.202389in}}{\pgfqpoint{3.644476in}{1.206779in}}{\pgfqpoint{3.633426in}{1.206779in}}%
\pgfpathcurveto{\pgfqpoint{3.622376in}{1.206779in}}{\pgfqpoint{3.611777in}{1.202389in}}{\pgfqpoint{3.603963in}{1.194575in}}%
\pgfpathcurveto{\pgfqpoint{3.596149in}{1.186762in}}{\pgfqpoint{3.591759in}{1.176163in}}{\pgfqpoint{3.591759in}{1.165113in}}%
\pgfpathcurveto{\pgfqpoint{3.591759in}{1.154063in}}{\pgfqpoint{3.596149in}{1.143464in}}{\pgfqpoint{3.603963in}{1.135650in}}%
\pgfpathcurveto{\pgfqpoint{3.611777in}{1.127836in}}{\pgfqpoint{3.622376in}{1.123446in}}{\pgfqpoint{3.633426in}{1.123446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355137in}{1.049511in}}%
\pgfpathcurveto{\pgfqpoint{3.366187in}{1.049511in}}{\pgfqpoint{3.376787in}{1.053901in}}{\pgfqpoint{3.384600in}{1.061715in}}%
\pgfpathcurveto{\pgfqpoint{3.392414in}{1.069528in}}{\pgfqpoint{3.396804in}{1.080127in}}{\pgfqpoint{3.396804in}{1.091177in}}%
\pgfpathcurveto{\pgfqpoint{3.396804in}{1.102228in}}{\pgfqpoint{3.392414in}{1.112827in}}{\pgfqpoint{3.384600in}{1.120640in}}%
\pgfpathcurveto{\pgfqpoint{3.376787in}{1.128454in}}{\pgfqpoint{3.366187in}{1.132844in}}{\pgfqpoint{3.355137in}{1.132844in}}%
\pgfpathcurveto{\pgfqpoint{3.344087in}{1.132844in}}{\pgfqpoint{3.333488in}{1.128454in}}{\pgfqpoint{3.325675in}{1.120640in}}%
\pgfpathcurveto{\pgfqpoint{3.317861in}{1.112827in}}{\pgfqpoint{3.313471in}{1.102228in}}{\pgfqpoint{3.313471in}{1.091177in}}%
\pgfpathcurveto{\pgfqpoint{3.313471in}{1.080127in}}{\pgfqpoint{3.317861in}{1.069528in}}{\pgfqpoint{3.325675in}{1.061715in}}%
\pgfpathcurveto{\pgfqpoint{3.333488in}{1.053901in}}{\pgfqpoint{3.344087in}{1.049511in}}{\pgfqpoint{3.355137in}{1.049511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351689in}{1.070963in}}%
\pgfpathcurveto{\pgfqpoint{3.362739in}{1.070963in}}{\pgfqpoint{3.373338in}{1.075354in}}{\pgfqpoint{3.381152in}{1.083167in}}%
\pgfpathcurveto{\pgfqpoint{3.388965in}{1.090981in}}{\pgfqpoint{3.393356in}{1.101580in}}{\pgfqpoint{3.393356in}{1.112630in}}%
\pgfpathcurveto{\pgfqpoint{3.393356in}{1.123680in}}{\pgfqpoint{3.388965in}{1.134279in}}{\pgfqpoint{3.381152in}{1.142093in}}%
\pgfpathcurveto{\pgfqpoint{3.373338in}{1.149907in}}{\pgfqpoint{3.362739in}{1.154297in}}{\pgfqpoint{3.351689in}{1.154297in}}%
\pgfpathcurveto{\pgfqpoint{3.340639in}{1.154297in}}{\pgfqpoint{3.330040in}{1.149907in}}{\pgfqpoint{3.322226in}{1.142093in}}%
\pgfpathcurveto{\pgfqpoint{3.314413in}{1.134279in}}{\pgfqpoint{3.310022in}{1.123680in}}{\pgfqpoint{3.310022in}{1.112630in}}%
\pgfpathcurveto{\pgfqpoint{3.310022in}{1.101580in}}{\pgfqpoint{3.314413in}{1.090981in}}{\pgfqpoint{3.322226in}{1.083167in}}%
\pgfpathcurveto{\pgfqpoint{3.330040in}{1.075354in}}{\pgfqpoint{3.340639in}{1.070963in}}{\pgfqpoint{3.351689in}{1.070963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487682in}{0.932170in}}%
\pgfpathcurveto{\pgfqpoint{3.498732in}{0.932170in}}{\pgfqpoint{3.509331in}{0.936560in}}{\pgfqpoint{3.517145in}{0.944374in}}%
\pgfpathcurveto{\pgfqpoint{3.524958in}{0.952187in}}{\pgfqpoint{3.529349in}{0.962786in}}{\pgfqpoint{3.529349in}{0.973836in}}%
\pgfpathcurveto{\pgfqpoint{3.529349in}{0.984887in}}{\pgfqpoint{3.524958in}{0.995486in}}{\pgfqpoint{3.517145in}{1.003299in}}%
\pgfpathcurveto{\pgfqpoint{3.509331in}{1.011113in}}{\pgfqpoint{3.498732in}{1.015503in}}{\pgfqpoint{3.487682in}{1.015503in}}%
\pgfpathcurveto{\pgfqpoint{3.476632in}{1.015503in}}{\pgfqpoint{3.466033in}{1.011113in}}{\pgfqpoint{3.458219in}{1.003299in}}%
\pgfpathcurveto{\pgfqpoint{3.450406in}{0.995486in}}{\pgfqpoint{3.446015in}{0.984887in}}{\pgfqpoint{3.446015in}{0.973836in}}%
\pgfpathcurveto{\pgfqpoint{3.446015in}{0.962786in}}{\pgfqpoint{3.450406in}{0.952187in}}{\pgfqpoint{3.458219in}{0.944374in}}%
\pgfpathcurveto{\pgfqpoint{3.466033in}{0.936560in}}{\pgfqpoint{3.476632in}{0.932170in}}{\pgfqpoint{3.487682in}{0.932170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515633in}{0.973392in}}%
\pgfpathcurveto{\pgfqpoint{3.526683in}{0.973392in}}{\pgfqpoint{3.537282in}{0.977782in}}{\pgfqpoint{3.545096in}{0.985596in}}%
\pgfpathcurveto{\pgfqpoint{3.552909in}{0.993409in}}{\pgfqpoint{3.557300in}{1.004008in}}{\pgfqpoint{3.557300in}{1.015058in}}%
\pgfpathcurveto{\pgfqpoint{3.557300in}{1.026109in}}{\pgfqpoint{3.552909in}{1.036708in}}{\pgfqpoint{3.545096in}{1.044521in}}%
\pgfpathcurveto{\pgfqpoint{3.537282in}{1.052335in}}{\pgfqpoint{3.526683in}{1.056725in}}{\pgfqpoint{3.515633in}{1.056725in}}%
\pgfpathcurveto{\pgfqpoint{3.504583in}{1.056725in}}{\pgfqpoint{3.493984in}{1.052335in}}{\pgfqpoint{3.486170in}{1.044521in}}%
\pgfpathcurveto{\pgfqpoint{3.478356in}{1.036708in}}{\pgfqpoint{3.473966in}{1.026109in}}{\pgfqpoint{3.473966in}{1.015058in}}%
\pgfpathcurveto{\pgfqpoint{3.473966in}{1.004008in}}{\pgfqpoint{3.478356in}{0.993409in}}{\pgfqpoint{3.486170in}{0.985596in}}%
\pgfpathcurveto{\pgfqpoint{3.493984in}{0.977782in}}{\pgfqpoint{3.504583in}{0.973392in}}{\pgfqpoint{3.515633in}{0.973392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304761in}{0.915634in}}%
\pgfpathcurveto{\pgfqpoint{3.315811in}{0.915634in}}{\pgfqpoint{3.326410in}{0.920025in}}{\pgfqpoint{3.334223in}{0.927838in}}%
\pgfpathcurveto{\pgfqpoint{3.342037in}{0.935652in}}{\pgfqpoint{3.346427in}{0.946251in}}{\pgfqpoint{3.346427in}{0.957301in}}%
\pgfpathcurveto{\pgfqpoint{3.346427in}{0.968351in}}{\pgfqpoint{3.342037in}{0.978950in}}{\pgfqpoint{3.334223in}{0.986764in}}%
\pgfpathcurveto{\pgfqpoint{3.326410in}{0.994577in}}{\pgfqpoint{3.315811in}{0.998968in}}{\pgfqpoint{3.304761in}{0.998968in}}%
\pgfpathcurveto{\pgfqpoint{3.293710in}{0.998968in}}{\pgfqpoint{3.283111in}{0.994577in}}{\pgfqpoint{3.275298in}{0.986764in}}%
\pgfpathcurveto{\pgfqpoint{3.267484in}{0.978950in}}{\pgfqpoint{3.263094in}{0.968351in}}{\pgfqpoint{3.263094in}{0.957301in}}%
\pgfpathcurveto{\pgfqpoint{3.263094in}{0.946251in}}{\pgfqpoint{3.267484in}{0.935652in}}{\pgfqpoint{3.275298in}{0.927838in}}%
\pgfpathcurveto{\pgfqpoint{3.283111in}{0.920025in}}{\pgfqpoint{3.293710in}{0.915634in}}{\pgfqpoint{3.304761in}{0.915634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278301in}{1.066777in}}%
\pgfpathcurveto{\pgfqpoint{3.289351in}{1.066777in}}{\pgfqpoint{3.299950in}{1.071168in}}{\pgfqpoint{3.307764in}{1.078981in}}%
\pgfpathcurveto{\pgfqpoint{3.315577in}{1.086795in}}{\pgfqpoint{3.319968in}{1.097394in}}{\pgfqpoint{3.319968in}{1.108444in}}%
\pgfpathcurveto{\pgfqpoint{3.319968in}{1.119494in}}{\pgfqpoint{3.315577in}{1.130093in}}{\pgfqpoint{3.307764in}{1.137907in}}%
\pgfpathcurveto{\pgfqpoint{3.299950in}{1.145720in}}{\pgfqpoint{3.289351in}{1.150111in}}{\pgfqpoint{3.278301in}{1.150111in}}%
\pgfpathcurveto{\pgfqpoint{3.267251in}{1.150111in}}{\pgfqpoint{3.256652in}{1.145720in}}{\pgfqpoint{3.248838in}{1.137907in}}%
\pgfpathcurveto{\pgfqpoint{3.241025in}{1.130093in}}{\pgfqpoint{3.236634in}{1.119494in}}{\pgfqpoint{3.236634in}{1.108444in}}%
\pgfpathcurveto{\pgfqpoint{3.236634in}{1.097394in}}{\pgfqpoint{3.241025in}{1.086795in}}{\pgfqpoint{3.248838in}{1.078981in}}%
\pgfpathcurveto{\pgfqpoint{3.256652in}{1.071168in}}{\pgfqpoint{3.267251in}{1.066777in}}{\pgfqpoint{3.278301in}{1.066777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637395in}{1.055343in}}%
\pgfpathcurveto{\pgfqpoint{3.648445in}{1.055343in}}{\pgfqpoint{3.659044in}{1.059733in}}{\pgfqpoint{3.666858in}{1.067547in}}%
\pgfpathcurveto{\pgfqpoint{3.674671in}{1.075361in}}{\pgfqpoint{3.679061in}{1.085960in}}{\pgfqpoint{3.679061in}{1.097010in}}%
\pgfpathcurveto{\pgfqpoint{3.679061in}{1.108060in}}{\pgfqpoint{3.674671in}{1.118659in}}{\pgfqpoint{3.666858in}{1.126473in}}%
\pgfpathcurveto{\pgfqpoint{3.659044in}{1.134286in}}{\pgfqpoint{3.648445in}{1.138677in}}{\pgfqpoint{3.637395in}{1.138677in}}%
\pgfpathcurveto{\pgfqpoint{3.626345in}{1.138677in}}{\pgfqpoint{3.615746in}{1.134286in}}{\pgfqpoint{3.607932in}{1.126473in}}%
\pgfpathcurveto{\pgfqpoint{3.600118in}{1.118659in}}{\pgfqpoint{3.595728in}{1.108060in}}{\pgfqpoint{3.595728in}{1.097010in}}%
\pgfpathcurveto{\pgfqpoint{3.595728in}{1.085960in}}{\pgfqpoint{3.600118in}{1.075361in}}{\pgfqpoint{3.607932in}{1.067547in}}%
\pgfpathcurveto{\pgfqpoint{3.615746in}{1.059733in}}{\pgfqpoint{3.626345in}{1.055343in}}{\pgfqpoint{3.637395in}{1.055343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683071in}{1.058849in}}%
\pgfpathcurveto{\pgfqpoint{3.694122in}{1.058849in}}{\pgfqpoint{3.704721in}{1.063239in}}{\pgfqpoint{3.712534in}{1.071053in}}%
\pgfpathcurveto{\pgfqpoint{3.720348in}{1.078866in}}{\pgfqpoint{3.724738in}{1.089465in}}{\pgfqpoint{3.724738in}{1.100516in}}%
\pgfpathcurveto{\pgfqpoint{3.724738in}{1.111566in}}{\pgfqpoint{3.720348in}{1.122165in}}{\pgfqpoint{3.712534in}{1.129978in}}%
\pgfpathcurveto{\pgfqpoint{3.704721in}{1.137792in}}{\pgfqpoint{3.694122in}{1.142182in}}{\pgfqpoint{3.683071in}{1.142182in}}%
\pgfpathcurveto{\pgfqpoint{3.672021in}{1.142182in}}{\pgfqpoint{3.661422in}{1.137792in}}{\pgfqpoint{3.653609in}{1.129978in}}%
\pgfpathcurveto{\pgfqpoint{3.645795in}{1.122165in}}{\pgfqpoint{3.641405in}{1.111566in}}{\pgfqpoint{3.641405in}{1.100516in}}%
\pgfpathcurveto{\pgfqpoint{3.641405in}{1.089465in}}{\pgfqpoint{3.645795in}{1.078866in}}{\pgfqpoint{3.653609in}{1.071053in}}%
\pgfpathcurveto{\pgfqpoint{3.661422in}{1.063239in}}{\pgfqpoint{3.672021in}{1.058849in}}{\pgfqpoint{3.683071in}{1.058849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452504in}{1.074236in}}%
\pgfpathcurveto{\pgfqpoint{3.463554in}{1.074236in}}{\pgfqpoint{3.474153in}{1.078626in}}{\pgfqpoint{3.481967in}{1.086439in}}%
\pgfpathcurveto{\pgfqpoint{3.489780in}{1.094253in}}{\pgfqpoint{3.494170in}{1.104852in}}{\pgfqpoint{3.494170in}{1.115902in}}%
\pgfpathcurveto{\pgfqpoint{3.494170in}{1.126952in}}{\pgfqpoint{3.489780in}{1.137551in}}{\pgfqpoint{3.481967in}{1.145365in}}%
\pgfpathcurveto{\pgfqpoint{3.474153in}{1.153179in}}{\pgfqpoint{3.463554in}{1.157569in}}{\pgfqpoint{3.452504in}{1.157569in}}%
\pgfpathcurveto{\pgfqpoint{3.441454in}{1.157569in}}{\pgfqpoint{3.430855in}{1.153179in}}{\pgfqpoint{3.423041in}{1.145365in}}%
\pgfpathcurveto{\pgfqpoint{3.415227in}{1.137551in}}{\pgfqpoint{3.410837in}{1.126952in}}{\pgfqpoint{3.410837in}{1.115902in}}%
\pgfpathcurveto{\pgfqpoint{3.410837in}{1.104852in}}{\pgfqpoint{3.415227in}{1.094253in}}{\pgfqpoint{3.423041in}{1.086439in}}%
\pgfpathcurveto{\pgfqpoint{3.430855in}{1.078626in}}{\pgfqpoint{3.441454in}{1.074236in}}{\pgfqpoint{3.452504in}{1.074236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292241in}{0.994447in}}%
\pgfpathcurveto{\pgfqpoint{3.303291in}{0.994447in}}{\pgfqpoint{3.313890in}{0.998838in}}{\pgfqpoint{3.321704in}{1.006651in}}%
\pgfpathcurveto{\pgfqpoint{3.329517in}{1.014465in}}{\pgfqpoint{3.333908in}{1.025064in}}{\pgfqpoint{3.333908in}{1.036114in}}%
\pgfpathcurveto{\pgfqpoint{3.333908in}{1.047164in}}{\pgfqpoint{3.329517in}{1.057763in}}{\pgfqpoint{3.321704in}{1.065577in}}%
\pgfpathcurveto{\pgfqpoint{3.313890in}{1.073390in}}{\pgfqpoint{3.303291in}{1.077781in}}{\pgfqpoint{3.292241in}{1.077781in}}%
\pgfpathcurveto{\pgfqpoint{3.281191in}{1.077781in}}{\pgfqpoint{3.270592in}{1.073390in}}{\pgfqpoint{3.262778in}{1.065577in}}%
\pgfpathcurveto{\pgfqpoint{3.254965in}{1.057763in}}{\pgfqpoint{3.250574in}{1.047164in}}{\pgfqpoint{3.250574in}{1.036114in}}%
\pgfpathcurveto{\pgfqpoint{3.250574in}{1.025064in}}{\pgfqpoint{3.254965in}{1.014465in}}{\pgfqpoint{3.262778in}{1.006651in}}%
\pgfpathcurveto{\pgfqpoint{3.270592in}{0.998838in}}{\pgfqpoint{3.281191in}{0.994447in}}{\pgfqpoint{3.292241in}{0.994447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617187in}{1.079512in}}%
\pgfpathcurveto{\pgfqpoint{3.628237in}{1.079512in}}{\pgfqpoint{3.638836in}{1.083903in}}{\pgfqpoint{3.646650in}{1.091716in}}%
\pgfpathcurveto{\pgfqpoint{3.654463in}{1.099530in}}{\pgfqpoint{3.658854in}{1.110129in}}{\pgfqpoint{3.658854in}{1.121179in}}%
\pgfpathcurveto{\pgfqpoint{3.658854in}{1.132229in}}{\pgfqpoint{3.654463in}{1.142828in}}{\pgfqpoint{3.646650in}{1.150642in}}%
\pgfpathcurveto{\pgfqpoint{3.638836in}{1.158456in}}{\pgfqpoint{3.628237in}{1.162846in}}{\pgfqpoint{3.617187in}{1.162846in}}%
\pgfpathcurveto{\pgfqpoint{3.606137in}{1.162846in}}{\pgfqpoint{3.595538in}{1.158456in}}{\pgfqpoint{3.587724in}{1.150642in}}%
\pgfpathcurveto{\pgfqpoint{3.579911in}{1.142828in}}{\pgfqpoint{3.575520in}{1.132229in}}{\pgfqpoint{3.575520in}{1.121179in}}%
\pgfpathcurveto{\pgfqpoint{3.575520in}{1.110129in}}{\pgfqpoint{3.579911in}{1.099530in}}{\pgfqpoint{3.587724in}{1.091716in}}%
\pgfpathcurveto{\pgfqpoint{3.595538in}{1.083903in}}{\pgfqpoint{3.606137in}{1.079512in}}{\pgfqpoint{3.617187in}{1.079512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493383in}{0.987209in}}%
\pgfpathcurveto{\pgfqpoint{3.504433in}{0.987209in}}{\pgfqpoint{3.515032in}{0.991599in}}{\pgfqpoint{3.522846in}{0.999413in}}%
\pgfpathcurveto{\pgfqpoint{3.530659in}{1.007227in}}{\pgfqpoint{3.535049in}{1.017826in}}{\pgfqpoint{3.535049in}{1.028876in}}%
\pgfpathcurveto{\pgfqpoint{3.535049in}{1.039926in}}{\pgfqpoint{3.530659in}{1.050525in}}{\pgfqpoint{3.522846in}{1.058339in}}%
\pgfpathcurveto{\pgfqpoint{3.515032in}{1.066152in}}{\pgfqpoint{3.504433in}{1.070543in}}{\pgfqpoint{3.493383in}{1.070543in}}%
\pgfpathcurveto{\pgfqpoint{3.482333in}{1.070543in}}{\pgfqpoint{3.471734in}{1.066152in}}{\pgfqpoint{3.463920in}{1.058339in}}%
\pgfpathcurveto{\pgfqpoint{3.456106in}{1.050525in}}{\pgfqpoint{3.451716in}{1.039926in}}{\pgfqpoint{3.451716in}{1.028876in}}%
\pgfpathcurveto{\pgfqpoint{3.451716in}{1.017826in}}{\pgfqpoint{3.456106in}{1.007227in}}{\pgfqpoint{3.463920in}{0.999413in}}%
\pgfpathcurveto{\pgfqpoint{3.471734in}{0.991599in}}{\pgfqpoint{3.482333in}{0.987209in}}{\pgfqpoint{3.493383in}{0.987209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449444in}{0.875263in}}%
\pgfpathcurveto{\pgfqpoint{3.460494in}{0.875263in}}{\pgfqpoint{3.471093in}{0.879654in}}{\pgfqpoint{3.478907in}{0.887467in}}%
\pgfpathcurveto{\pgfqpoint{3.486720in}{0.895281in}}{\pgfqpoint{3.491110in}{0.905880in}}{\pgfqpoint{3.491110in}{0.916930in}}%
\pgfpathcurveto{\pgfqpoint{3.491110in}{0.927980in}}{\pgfqpoint{3.486720in}{0.938579in}}{\pgfqpoint{3.478907in}{0.946393in}}%
\pgfpathcurveto{\pgfqpoint{3.471093in}{0.954206in}}{\pgfqpoint{3.460494in}{0.958597in}}{\pgfqpoint{3.449444in}{0.958597in}}%
\pgfpathcurveto{\pgfqpoint{3.438394in}{0.958597in}}{\pgfqpoint{3.427795in}{0.954206in}}{\pgfqpoint{3.419981in}{0.946393in}}%
\pgfpathcurveto{\pgfqpoint{3.412167in}{0.938579in}}{\pgfqpoint{3.407777in}{0.927980in}}{\pgfqpoint{3.407777in}{0.916930in}}%
\pgfpathcurveto{\pgfqpoint{3.407777in}{0.905880in}}{\pgfqpoint{3.412167in}{0.895281in}}{\pgfqpoint{3.419981in}{0.887467in}}%
\pgfpathcurveto{\pgfqpoint{3.427795in}{0.879654in}}{\pgfqpoint{3.438394in}{0.875263in}}{\pgfqpoint{3.449444in}{0.875263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789615in}{1.002610in}}%
\pgfpathcurveto{\pgfqpoint{3.800665in}{1.002610in}}{\pgfqpoint{3.811264in}{1.007001in}}{\pgfqpoint{3.819077in}{1.014814in}}%
\pgfpathcurveto{\pgfqpoint{3.826891in}{1.022628in}}{\pgfqpoint{3.831281in}{1.033227in}}{\pgfqpoint{3.831281in}{1.044277in}}%
\pgfpathcurveto{\pgfqpoint{3.831281in}{1.055327in}}{\pgfqpoint{3.826891in}{1.065926in}}{\pgfqpoint{3.819077in}{1.073740in}}%
\pgfpathcurveto{\pgfqpoint{3.811264in}{1.081553in}}{\pgfqpoint{3.800665in}{1.085944in}}{\pgfqpoint{3.789615in}{1.085944in}}%
\pgfpathcurveto{\pgfqpoint{3.778564in}{1.085944in}}{\pgfqpoint{3.767965in}{1.081553in}}{\pgfqpoint{3.760152in}{1.073740in}}%
\pgfpathcurveto{\pgfqpoint{3.752338in}{1.065926in}}{\pgfqpoint{3.747948in}{1.055327in}}{\pgfqpoint{3.747948in}{1.044277in}}%
\pgfpathcurveto{\pgfqpoint{3.747948in}{1.033227in}}{\pgfqpoint{3.752338in}{1.022628in}}{\pgfqpoint{3.760152in}{1.014814in}}%
\pgfpathcurveto{\pgfqpoint{3.767965in}{1.007001in}}{\pgfqpoint{3.778564in}{1.002610in}}{\pgfqpoint{3.789615in}{1.002610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302998in}{1.004822in}}%
\pgfpathcurveto{\pgfqpoint{3.314048in}{1.004822in}}{\pgfqpoint{3.324647in}{1.009212in}}{\pgfqpoint{3.332461in}{1.017026in}}%
\pgfpathcurveto{\pgfqpoint{3.340275in}{1.024840in}}{\pgfqpoint{3.344665in}{1.035439in}}{\pgfqpoint{3.344665in}{1.046489in}}%
\pgfpathcurveto{\pgfqpoint{3.344665in}{1.057539in}}{\pgfqpoint{3.340275in}{1.068138in}}{\pgfqpoint{3.332461in}{1.075952in}}%
\pgfpathcurveto{\pgfqpoint{3.324647in}{1.083765in}}{\pgfqpoint{3.314048in}{1.088155in}}{\pgfqpoint{3.302998in}{1.088155in}}%
\pgfpathcurveto{\pgfqpoint{3.291948in}{1.088155in}}{\pgfqpoint{3.281349in}{1.083765in}}{\pgfqpoint{3.273535in}{1.075952in}}%
\pgfpathcurveto{\pgfqpoint{3.265722in}{1.068138in}}{\pgfqpoint{3.261331in}{1.057539in}}{\pgfqpoint{3.261331in}{1.046489in}}%
\pgfpathcurveto{\pgfqpoint{3.261331in}{1.035439in}}{\pgfqpoint{3.265722in}{1.024840in}}{\pgfqpoint{3.273535in}{1.017026in}}%
\pgfpathcurveto{\pgfqpoint{3.281349in}{1.009212in}}{\pgfqpoint{3.291948in}{1.004822in}}{\pgfqpoint{3.302998in}{1.004822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672130in}{0.965988in}}%
\pgfpathcurveto{\pgfqpoint{3.683180in}{0.965988in}}{\pgfqpoint{3.693779in}{0.970378in}}{\pgfqpoint{3.701593in}{0.978192in}}%
\pgfpathcurveto{\pgfqpoint{3.709406in}{0.986005in}}{\pgfqpoint{3.713796in}{0.996605in}}{\pgfqpoint{3.713796in}{1.007655in}}%
\pgfpathcurveto{\pgfqpoint{3.713796in}{1.018705in}}{\pgfqpoint{3.709406in}{1.029304in}}{\pgfqpoint{3.701593in}{1.037117in}}%
\pgfpathcurveto{\pgfqpoint{3.693779in}{1.044931in}}{\pgfqpoint{3.683180in}{1.049321in}}{\pgfqpoint{3.672130in}{1.049321in}}%
\pgfpathcurveto{\pgfqpoint{3.661080in}{1.049321in}}{\pgfqpoint{3.650481in}{1.044931in}}{\pgfqpoint{3.642667in}{1.037117in}}%
\pgfpathcurveto{\pgfqpoint{3.634853in}{1.029304in}}{\pgfqpoint{3.630463in}{1.018705in}}{\pgfqpoint{3.630463in}{1.007655in}}%
\pgfpathcurveto{\pgfqpoint{3.630463in}{0.996605in}}{\pgfqpoint{3.634853in}{0.986005in}}{\pgfqpoint{3.642667in}{0.978192in}}%
\pgfpathcurveto{\pgfqpoint{3.650481in}{0.970378in}}{\pgfqpoint{3.661080in}{0.965988in}}{\pgfqpoint{3.672130in}{0.965988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558112in}{0.943460in}}%
\pgfpathcurveto{\pgfqpoint{3.569162in}{0.943460in}}{\pgfqpoint{3.579761in}{0.947850in}}{\pgfqpoint{3.587575in}{0.955664in}}%
\pgfpathcurveto{\pgfqpoint{3.595389in}{0.963477in}}{\pgfqpoint{3.599779in}{0.974076in}}{\pgfqpoint{3.599779in}{0.985126in}}%
\pgfpathcurveto{\pgfqpoint{3.599779in}{0.996177in}}{\pgfqpoint{3.595389in}{1.006776in}}{\pgfqpoint{3.587575in}{1.014589in}}%
\pgfpathcurveto{\pgfqpoint{3.579761in}{1.022403in}}{\pgfqpoint{3.569162in}{1.026793in}}{\pgfqpoint{3.558112in}{1.026793in}}%
\pgfpathcurveto{\pgfqpoint{3.547062in}{1.026793in}}{\pgfqpoint{3.536463in}{1.022403in}}{\pgfqpoint{3.528649in}{1.014589in}}%
\pgfpathcurveto{\pgfqpoint{3.520836in}{1.006776in}}{\pgfqpoint{3.516446in}{0.996177in}}{\pgfqpoint{3.516446in}{0.985126in}}%
\pgfpathcurveto{\pgfqpoint{3.516446in}{0.974076in}}{\pgfqpoint{3.520836in}{0.963477in}}{\pgfqpoint{3.528649in}{0.955664in}}%
\pgfpathcurveto{\pgfqpoint{3.536463in}{0.947850in}}{\pgfqpoint{3.547062in}{0.943460in}}{\pgfqpoint{3.558112in}{0.943460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418810in}{1.025487in}}%
\pgfpathcurveto{\pgfqpoint{3.429860in}{1.025487in}}{\pgfqpoint{3.440459in}{1.029877in}}{\pgfqpoint{3.448272in}{1.037691in}}%
\pgfpathcurveto{\pgfqpoint{3.456086in}{1.045505in}}{\pgfqpoint{3.460476in}{1.056104in}}{\pgfqpoint{3.460476in}{1.067154in}}%
\pgfpathcurveto{\pgfqpoint{3.460476in}{1.078204in}}{\pgfqpoint{3.456086in}{1.088803in}}{\pgfqpoint{3.448272in}{1.096617in}}%
\pgfpathcurveto{\pgfqpoint{3.440459in}{1.104430in}}{\pgfqpoint{3.429860in}{1.108821in}}{\pgfqpoint{3.418810in}{1.108821in}}%
\pgfpathcurveto{\pgfqpoint{3.407759in}{1.108821in}}{\pgfqpoint{3.397160in}{1.104430in}}{\pgfqpoint{3.389347in}{1.096617in}}%
\pgfpathcurveto{\pgfqpoint{3.381533in}{1.088803in}}{\pgfqpoint{3.377143in}{1.078204in}}{\pgfqpoint{3.377143in}{1.067154in}}%
\pgfpathcurveto{\pgfqpoint{3.377143in}{1.056104in}}{\pgfqpoint{3.381533in}{1.045505in}}{\pgfqpoint{3.389347in}{1.037691in}}%
\pgfpathcurveto{\pgfqpoint{3.397160in}{1.029877in}}{\pgfqpoint{3.407759in}{1.025487in}}{\pgfqpoint{3.418810in}{1.025487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689179in}{0.859174in}}%
\pgfpathcurveto{\pgfqpoint{3.700229in}{0.859174in}}{\pgfqpoint{3.710828in}{0.863564in}}{\pgfqpoint{3.718641in}{0.871377in}}%
\pgfpathcurveto{\pgfqpoint{3.726455in}{0.879191in}}{\pgfqpoint{3.730845in}{0.889790in}}{\pgfqpoint{3.730845in}{0.900840in}}%
\pgfpathcurveto{\pgfqpoint{3.730845in}{0.911890in}}{\pgfqpoint{3.726455in}{0.922489in}}{\pgfqpoint{3.718641in}{0.930303in}}%
\pgfpathcurveto{\pgfqpoint{3.710828in}{0.938117in}}{\pgfqpoint{3.700229in}{0.942507in}}{\pgfqpoint{3.689179in}{0.942507in}}%
\pgfpathcurveto{\pgfqpoint{3.678128in}{0.942507in}}{\pgfqpoint{3.667529in}{0.938117in}}{\pgfqpoint{3.659716in}{0.930303in}}%
\pgfpathcurveto{\pgfqpoint{3.651902in}{0.922489in}}{\pgfqpoint{3.647512in}{0.911890in}}{\pgfqpoint{3.647512in}{0.900840in}}%
\pgfpathcurveto{\pgfqpoint{3.647512in}{0.889790in}}{\pgfqpoint{3.651902in}{0.879191in}}{\pgfqpoint{3.659716in}{0.871377in}}%
\pgfpathcurveto{\pgfqpoint{3.667529in}{0.863564in}}{\pgfqpoint{3.678128in}{0.859174in}}{\pgfqpoint{3.689179in}{0.859174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607499in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.618549in}{1.025000in}}{\pgfqpoint{3.629148in}{1.029390in}}{\pgfqpoint{3.636962in}{1.037204in}}%
\pgfpathcurveto{\pgfqpoint{3.644775in}{1.045018in}}{\pgfqpoint{3.649166in}{1.055617in}}{\pgfqpoint{3.649166in}{1.066667in}}%
\pgfpathcurveto{\pgfqpoint{3.649166in}{1.077717in}}{\pgfqpoint{3.644775in}{1.088316in}}{\pgfqpoint{3.636962in}{1.096130in}}%
\pgfpathcurveto{\pgfqpoint{3.629148in}{1.103943in}}{\pgfqpoint{3.618549in}{1.108334in}}{\pgfqpoint{3.607499in}{1.108334in}}%
\pgfpathcurveto{\pgfqpoint{3.596449in}{1.108334in}}{\pgfqpoint{3.585850in}{1.103943in}}{\pgfqpoint{3.578036in}{1.096130in}}%
\pgfpathcurveto{\pgfqpoint{3.570222in}{1.088316in}}{\pgfqpoint{3.565832in}{1.077717in}}{\pgfqpoint{3.565832in}{1.066667in}}%
\pgfpathcurveto{\pgfqpoint{3.565832in}{1.055617in}}{\pgfqpoint{3.570222in}{1.045018in}}{\pgfqpoint{3.578036in}{1.037204in}}%
\pgfpathcurveto{\pgfqpoint{3.585850in}{1.029390in}}{\pgfqpoint{3.596449in}{1.025000in}}{\pgfqpoint{3.607499in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645224in}{1.103739in}}%
\pgfpathcurveto{\pgfqpoint{3.656274in}{1.103739in}}{\pgfqpoint{3.666873in}{1.108129in}}{\pgfqpoint{3.674686in}{1.115942in}}%
\pgfpathcurveto{\pgfqpoint{3.682500in}{1.123756in}}{\pgfqpoint{3.686890in}{1.134355in}}{\pgfqpoint{3.686890in}{1.145405in}}%
\pgfpathcurveto{\pgfqpoint{3.686890in}{1.156455in}}{\pgfqpoint{3.682500in}{1.167054in}}{\pgfqpoint{3.674686in}{1.174868in}}%
\pgfpathcurveto{\pgfqpoint{3.666873in}{1.182682in}}{\pgfqpoint{3.656274in}{1.187072in}}{\pgfqpoint{3.645224in}{1.187072in}}%
\pgfpathcurveto{\pgfqpoint{3.634173in}{1.187072in}}{\pgfqpoint{3.623574in}{1.182682in}}{\pgfqpoint{3.615761in}{1.174868in}}%
\pgfpathcurveto{\pgfqpoint{3.607947in}{1.167054in}}{\pgfqpoint{3.603557in}{1.156455in}}{\pgfqpoint{3.603557in}{1.145405in}}%
\pgfpathcurveto{\pgfqpoint{3.603557in}{1.134355in}}{\pgfqpoint{3.607947in}{1.123756in}}{\pgfqpoint{3.615761in}{1.115942in}}%
\pgfpathcurveto{\pgfqpoint{3.623574in}{1.108129in}}{\pgfqpoint{3.634173in}{1.103739in}}{\pgfqpoint{3.645224in}{1.103739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827951in}{1.189201in}}%
\pgfpathcurveto{\pgfqpoint{3.839001in}{1.189201in}}{\pgfqpoint{3.849600in}{1.193591in}}{\pgfqpoint{3.857414in}{1.201405in}}%
\pgfpathcurveto{\pgfqpoint{3.865227in}{1.209218in}}{\pgfqpoint{3.869618in}{1.219817in}}{\pgfqpoint{3.869618in}{1.230867in}}%
\pgfpathcurveto{\pgfqpoint{3.869618in}{1.241918in}}{\pgfqpoint{3.865227in}{1.252517in}}{\pgfqpoint{3.857414in}{1.260330in}}%
\pgfpathcurveto{\pgfqpoint{3.849600in}{1.268144in}}{\pgfqpoint{3.839001in}{1.272534in}}{\pgfqpoint{3.827951in}{1.272534in}}%
\pgfpathcurveto{\pgfqpoint{3.816901in}{1.272534in}}{\pgfqpoint{3.806302in}{1.268144in}}{\pgfqpoint{3.798488in}{1.260330in}}%
\pgfpathcurveto{\pgfqpoint{3.790675in}{1.252517in}}{\pgfqpoint{3.786284in}{1.241918in}}{\pgfqpoint{3.786284in}{1.230867in}}%
\pgfpathcurveto{\pgfqpoint{3.786284in}{1.219817in}}{\pgfqpoint{3.790675in}{1.209218in}}{\pgfqpoint{3.798488in}{1.201405in}}%
\pgfpathcurveto{\pgfqpoint{3.806302in}{1.193591in}}{\pgfqpoint{3.816901in}{1.189201in}}{\pgfqpoint{3.827951in}{1.189201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382060in}{1.005600in}}%
\pgfpathcurveto{\pgfqpoint{3.393110in}{1.005600in}}{\pgfqpoint{3.403709in}{1.009991in}}{\pgfqpoint{3.411523in}{1.017804in}}%
\pgfpathcurveto{\pgfqpoint{3.419337in}{1.025618in}}{\pgfqpoint{3.423727in}{1.036217in}}{\pgfqpoint{3.423727in}{1.047267in}}%
\pgfpathcurveto{\pgfqpoint{3.423727in}{1.058317in}}{\pgfqpoint{3.419337in}{1.068916in}}{\pgfqpoint{3.411523in}{1.076730in}}%
\pgfpathcurveto{\pgfqpoint{3.403709in}{1.084543in}}{\pgfqpoint{3.393110in}{1.088934in}}{\pgfqpoint{3.382060in}{1.088934in}}%
\pgfpathcurveto{\pgfqpoint{3.371010in}{1.088934in}}{\pgfqpoint{3.360411in}{1.084543in}}{\pgfqpoint{3.352597in}{1.076730in}}%
\pgfpathcurveto{\pgfqpoint{3.344784in}{1.068916in}}{\pgfqpoint{3.340394in}{1.058317in}}{\pgfqpoint{3.340394in}{1.047267in}}%
\pgfpathcurveto{\pgfqpoint{3.340394in}{1.036217in}}{\pgfqpoint{3.344784in}{1.025618in}}{\pgfqpoint{3.352597in}{1.017804in}}%
\pgfpathcurveto{\pgfqpoint{3.360411in}{1.009991in}}{\pgfqpoint{3.371010in}{1.005600in}}{\pgfqpoint{3.382060in}{1.005600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619244in}{1.021295in}}%
\pgfpathcurveto{\pgfqpoint{3.630294in}{1.021295in}}{\pgfqpoint{3.640893in}{1.025685in}}{\pgfqpoint{3.648707in}{1.033498in}}%
\pgfpathcurveto{\pgfqpoint{3.656520in}{1.041312in}}{\pgfqpoint{3.660911in}{1.051911in}}{\pgfqpoint{3.660911in}{1.062961in}}%
\pgfpathcurveto{\pgfqpoint{3.660911in}{1.074011in}}{\pgfqpoint{3.656520in}{1.084610in}}{\pgfqpoint{3.648707in}{1.092424in}}%
\pgfpathcurveto{\pgfqpoint{3.640893in}{1.100238in}}{\pgfqpoint{3.630294in}{1.104628in}}{\pgfqpoint{3.619244in}{1.104628in}}%
\pgfpathcurveto{\pgfqpoint{3.608194in}{1.104628in}}{\pgfqpoint{3.597595in}{1.100238in}}{\pgfqpoint{3.589781in}{1.092424in}}%
\pgfpathcurveto{\pgfqpoint{3.581967in}{1.084610in}}{\pgfqpoint{3.577577in}{1.074011in}}{\pgfqpoint{3.577577in}{1.062961in}}%
\pgfpathcurveto{\pgfqpoint{3.577577in}{1.051911in}}{\pgfqpoint{3.581967in}{1.041312in}}{\pgfqpoint{3.589781in}{1.033498in}}%
\pgfpathcurveto{\pgfqpoint{3.597595in}{1.025685in}}{\pgfqpoint{3.608194in}{1.021295in}}{\pgfqpoint{3.619244in}{1.021295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446092in}{0.986902in}}%
\pgfpathcurveto{\pgfqpoint{3.457143in}{0.986902in}}{\pgfqpoint{3.467742in}{0.991292in}}{\pgfqpoint{3.475555in}{0.999106in}}%
\pgfpathcurveto{\pgfqpoint{3.483369in}{1.006919in}}{\pgfqpoint{3.487759in}{1.017518in}}{\pgfqpoint{3.487759in}{1.028569in}}%
\pgfpathcurveto{\pgfqpoint{3.487759in}{1.039619in}}{\pgfqpoint{3.483369in}{1.050218in}}{\pgfqpoint{3.475555in}{1.058031in}}%
\pgfpathcurveto{\pgfqpoint{3.467742in}{1.065845in}}{\pgfqpoint{3.457143in}{1.070235in}}{\pgfqpoint{3.446092in}{1.070235in}}%
\pgfpathcurveto{\pgfqpoint{3.435042in}{1.070235in}}{\pgfqpoint{3.424443in}{1.065845in}}{\pgfqpoint{3.416630in}{1.058031in}}%
\pgfpathcurveto{\pgfqpoint{3.408816in}{1.050218in}}{\pgfqpoint{3.404426in}{1.039619in}}{\pgfqpoint{3.404426in}{1.028569in}}%
\pgfpathcurveto{\pgfqpoint{3.404426in}{1.017518in}}{\pgfqpoint{3.408816in}{1.006919in}}{\pgfqpoint{3.416630in}{0.999106in}}%
\pgfpathcurveto{\pgfqpoint{3.424443in}{0.991292in}}{\pgfqpoint{3.435042in}{0.986902in}}{\pgfqpoint{3.446092in}{0.986902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276568in}{1.002132in}}%
\pgfpathcurveto{\pgfqpoint{3.287618in}{1.002132in}}{\pgfqpoint{3.298217in}{1.006523in}}{\pgfqpoint{3.306030in}{1.014336in}}%
\pgfpathcurveto{\pgfqpoint{3.313844in}{1.022150in}}{\pgfqpoint{3.318234in}{1.032749in}}{\pgfqpoint{3.318234in}{1.043799in}}%
\pgfpathcurveto{\pgfqpoint{3.318234in}{1.054849in}}{\pgfqpoint{3.313844in}{1.065448in}}{\pgfqpoint{3.306030in}{1.073262in}}%
\pgfpathcurveto{\pgfqpoint{3.298217in}{1.081075in}}{\pgfqpoint{3.287618in}{1.085466in}}{\pgfqpoint{3.276568in}{1.085466in}}%
\pgfpathcurveto{\pgfqpoint{3.265517in}{1.085466in}}{\pgfqpoint{3.254918in}{1.081075in}}{\pgfqpoint{3.247105in}{1.073262in}}%
\pgfpathcurveto{\pgfqpoint{3.239291in}{1.065448in}}{\pgfqpoint{3.234901in}{1.054849in}}{\pgfqpoint{3.234901in}{1.043799in}}%
\pgfpathcurveto{\pgfqpoint{3.234901in}{1.032749in}}{\pgfqpoint{3.239291in}{1.022150in}}{\pgfqpoint{3.247105in}{1.014336in}}%
\pgfpathcurveto{\pgfqpoint{3.254918in}{1.006523in}}{\pgfqpoint{3.265517in}{1.002132in}}{\pgfqpoint{3.276568in}{1.002132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281630in}{0.872870in}}%
\pgfpathcurveto{\pgfqpoint{3.292680in}{0.872870in}}{\pgfqpoint{3.303279in}{0.877260in}}{\pgfqpoint{3.311093in}{0.885074in}}%
\pgfpathcurveto{\pgfqpoint{3.318907in}{0.892887in}}{\pgfqpoint{3.323297in}{0.903486in}}{\pgfqpoint{3.323297in}{0.914536in}}%
\pgfpathcurveto{\pgfqpoint{3.323297in}{0.925587in}}{\pgfqpoint{3.318907in}{0.936186in}}{\pgfqpoint{3.311093in}{0.943999in}}%
\pgfpathcurveto{\pgfqpoint{3.303279in}{0.951813in}}{\pgfqpoint{3.292680in}{0.956203in}}{\pgfqpoint{3.281630in}{0.956203in}}%
\pgfpathcurveto{\pgfqpoint{3.270580in}{0.956203in}}{\pgfqpoint{3.259981in}{0.951813in}}{\pgfqpoint{3.252167in}{0.943999in}}%
\pgfpathcurveto{\pgfqpoint{3.244354in}{0.936186in}}{\pgfqpoint{3.239963in}{0.925587in}}{\pgfqpoint{3.239963in}{0.914536in}}%
\pgfpathcurveto{\pgfqpoint{3.239963in}{0.903486in}}{\pgfqpoint{3.244354in}{0.892887in}}{\pgfqpoint{3.252167in}{0.885074in}}%
\pgfpathcurveto{\pgfqpoint{3.259981in}{0.877260in}}{\pgfqpoint{3.270580in}{0.872870in}}{\pgfqpoint{3.281630in}{0.872870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440095in}{0.945105in}}%
\pgfpathcurveto{\pgfqpoint{3.451145in}{0.945105in}}{\pgfqpoint{3.461744in}{0.949495in}}{\pgfqpoint{3.469558in}{0.957308in}}%
\pgfpathcurveto{\pgfqpoint{3.477371in}{0.965122in}}{\pgfqpoint{3.481761in}{0.975721in}}{\pgfqpoint{3.481761in}{0.986771in}}%
\pgfpathcurveto{\pgfqpoint{3.481761in}{0.997821in}}{\pgfqpoint{3.477371in}{1.008420in}}{\pgfqpoint{3.469558in}{1.016234in}}%
\pgfpathcurveto{\pgfqpoint{3.461744in}{1.024048in}}{\pgfqpoint{3.451145in}{1.028438in}}{\pgfqpoint{3.440095in}{1.028438in}}%
\pgfpathcurveto{\pgfqpoint{3.429045in}{1.028438in}}{\pgfqpoint{3.418446in}{1.024048in}}{\pgfqpoint{3.410632in}{1.016234in}}%
\pgfpathcurveto{\pgfqpoint{3.402818in}{1.008420in}}{\pgfqpoint{3.398428in}{0.997821in}}{\pgfqpoint{3.398428in}{0.986771in}}%
\pgfpathcurveto{\pgfqpoint{3.398428in}{0.975721in}}{\pgfqpoint{3.402818in}{0.965122in}}{\pgfqpoint{3.410632in}{0.957308in}}%
\pgfpathcurveto{\pgfqpoint{3.418446in}{0.949495in}}{\pgfqpoint{3.429045in}{0.945105in}}{\pgfqpoint{3.440095in}{0.945105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461800in}{0.959175in}}%
\pgfpathcurveto{\pgfqpoint{3.472850in}{0.959175in}}{\pgfqpoint{3.483449in}{0.963565in}}{\pgfqpoint{3.491263in}{0.971379in}}%
\pgfpathcurveto{\pgfqpoint{3.499076in}{0.979193in}}{\pgfqpoint{3.503467in}{0.989792in}}{\pgfqpoint{3.503467in}{1.000842in}}%
\pgfpathcurveto{\pgfqpoint{3.503467in}{1.011892in}}{\pgfqpoint{3.499076in}{1.022491in}}{\pgfqpoint{3.491263in}{1.030305in}}%
\pgfpathcurveto{\pgfqpoint{3.483449in}{1.038118in}}{\pgfqpoint{3.472850in}{1.042509in}}{\pgfqpoint{3.461800in}{1.042509in}}%
\pgfpathcurveto{\pgfqpoint{3.450750in}{1.042509in}}{\pgfqpoint{3.440151in}{1.038118in}}{\pgfqpoint{3.432337in}{1.030305in}}%
\pgfpathcurveto{\pgfqpoint{3.424524in}{1.022491in}}{\pgfqpoint{3.420133in}{1.011892in}}{\pgfqpoint{3.420133in}{1.000842in}}%
\pgfpathcurveto{\pgfqpoint{3.420133in}{0.989792in}}{\pgfqpoint{3.424524in}{0.979193in}}{\pgfqpoint{3.432337in}{0.971379in}}%
\pgfpathcurveto{\pgfqpoint{3.440151in}{0.963565in}}{\pgfqpoint{3.450750in}{0.959175in}}{\pgfqpoint{3.461800in}{0.959175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534303in}{1.044315in}}%
\pgfpathcurveto{\pgfqpoint{3.545353in}{1.044315in}}{\pgfqpoint{3.555952in}{1.048705in}}{\pgfqpoint{3.563765in}{1.056519in}}%
\pgfpathcurveto{\pgfqpoint{3.571579in}{1.064332in}}{\pgfqpoint{3.575969in}{1.074931in}}{\pgfqpoint{3.575969in}{1.085982in}}%
\pgfpathcurveto{\pgfqpoint{3.575969in}{1.097032in}}{\pgfqpoint{3.571579in}{1.107631in}}{\pgfqpoint{3.563765in}{1.115444in}}%
\pgfpathcurveto{\pgfqpoint{3.555952in}{1.123258in}}{\pgfqpoint{3.545353in}{1.127648in}}{\pgfqpoint{3.534303in}{1.127648in}}%
\pgfpathcurveto{\pgfqpoint{3.523252in}{1.127648in}}{\pgfqpoint{3.512653in}{1.123258in}}{\pgfqpoint{3.504840in}{1.115444in}}%
\pgfpathcurveto{\pgfqpoint{3.497026in}{1.107631in}}{\pgfqpoint{3.492636in}{1.097032in}}{\pgfqpoint{3.492636in}{1.085982in}}%
\pgfpathcurveto{\pgfqpoint{3.492636in}{1.074931in}}{\pgfqpoint{3.497026in}{1.064332in}}{\pgfqpoint{3.504840in}{1.056519in}}%
\pgfpathcurveto{\pgfqpoint{3.512653in}{1.048705in}}{\pgfqpoint{3.523252in}{1.044315in}}{\pgfqpoint{3.534303in}{1.044315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361375in}{0.910071in}}%
\pgfpathcurveto{\pgfqpoint{3.372425in}{0.910071in}}{\pgfqpoint{3.383024in}{0.914461in}}{\pgfqpoint{3.390838in}{0.922275in}}%
\pgfpathcurveto{\pgfqpoint{3.398651in}{0.930089in}}{\pgfqpoint{3.403041in}{0.940688in}}{\pgfqpoint{3.403041in}{0.951738in}}%
\pgfpathcurveto{\pgfqpoint{3.403041in}{0.962788in}}{\pgfqpoint{3.398651in}{0.973387in}}{\pgfqpoint{3.390838in}{0.981201in}}%
\pgfpathcurveto{\pgfqpoint{3.383024in}{0.989014in}}{\pgfqpoint{3.372425in}{0.993404in}}{\pgfqpoint{3.361375in}{0.993404in}}%
\pgfpathcurveto{\pgfqpoint{3.350325in}{0.993404in}}{\pgfqpoint{3.339726in}{0.989014in}}{\pgfqpoint{3.331912in}{0.981201in}}%
\pgfpathcurveto{\pgfqpoint{3.324098in}{0.973387in}}{\pgfqpoint{3.319708in}{0.962788in}}{\pgfqpoint{3.319708in}{0.951738in}}%
\pgfpathcurveto{\pgfqpoint{3.319708in}{0.940688in}}{\pgfqpoint{3.324098in}{0.930089in}}{\pgfqpoint{3.331912in}{0.922275in}}%
\pgfpathcurveto{\pgfqpoint{3.339726in}{0.914461in}}{\pgfqpoint{3.350325in}{0.910071in}}{\pgfqpoint{3.361375in}{0.910071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239053in}{1.068212in}}%
\pgfpathcurveto{\pgfqpoint{3.250103in}{1.068212in}}{\pgfqpoint{3.260702in}{1.072603in}}{\pgfqpoint{3.268515in}{1.080416in}}%
\pgfpathcurveto{\pgfqpoint{3.276329in}{1.088230in}}{\pgfqpoint{3.280719in}{1.098829in}}{\pgfqpoint{3.280719in}{1.109879in}}%
\pgfpathcurveto{\pgfqpoint{3.280719in}{1.120929in}}{\pgfqpoint{3.276329in}{1.131528in}}{\pgfqpoint{3.268515in}{1.139342in}}%
\pgfpathcurveto{\pgfqpoint{3.260702in}{1.147155in}}{\pgfqpoint{3.250103in}{1.151546in}}{\pgfqpoint{3.239053in}{1.151546in}}%
\pgfpathcurveto{\pgfqpoint{3.228003in}{1.151546in}}{\pgfqpoint{3.217404in}{1.147155in}}{\pgfqpoint{3.209590in}{1.139342in}}%
\pgfpathcurveto{\pgfqpoint{3.201776in}{1.131528in}}{\pgfqpoint{3.197386in}{1.120929in}}{\pgfqpoint{3.197386in}{1.109879in}}%
\pgfpathcurveto{\pgfqpoint{3.197386in}{1.098829in}}{\pgfqpoint{3.201776in}{1.088230in}}{\pgfqpoint{3.209590in}{1.080416in}}%
\pgfpathcurveto{\pgfqpoint{3.217404in}{1.072603in}}{\pgfqpoint{3.228003in}{1.068212in}}{\pgfqpoint{3.239053in}{1.068212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373820in}{0.885785in}}%
\pgfpathcurveto{\pgfqpoint{3.384871in}{0.885785in}}{\pgfqpoint{3.395470in}{0.890175in}}{\pgfqpoint{3.403283in}{0.897989in}}%
\pgfpathcurveto{\pgfqpoint{3.411097in}{0.905803in}}{\pgfqpoint{3.415487in}{0.916402in}}{\pgfqpoint{3.415487in}{0.927452in}}%
\pgfpathcurveto{\pgfqpoint{3.415487in}{0.938502in}}{\pgfqpoint{3.411097in}{0.949101in}}{\pgfqpoint{3.403283in}{0.956915in}}%
\pgfpathcurveto{\pgfqpoint{3.395470in}{0.964728in}}{\pgfqpoint{3.384871in}{0.969119in}}{\pgfqpoint{3.373820in}{0.969119in}}%
\pgfpathcurveto{\pgfqpoint{3.362770in}{0.969119in}}{\pgfqpoint{3.352171in}{0.964728in}}{\pgfqpoint{3.344358in}{0.956915in}}%
\pgfpathcurveto{\pgfqpoint{3.336544in}{0.949101in}}{\pgfqpoint{3.332154in}{0.938502in}}{\pgfqpoint{3.332154in}{0.927452in}}%
\pgfpathcurveto{\pgfqpoint{3.332154in}{0.916402in}}{\pgfqpoint{3.336544in}{0.905803in}}{\pgfqpoint{3.344358in}{0.897989in}}%
\pgfpathcurveto{\pgfqpoint{3.352171in}{0.890175in}}{\pgfqpoint{3.362770in}{0.885785in}}{\pgfqpoint{3.373820in}{0.885785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331882in}{1.047487in}}%
\pgfpathcurveto{\pgfqpoint{3.342932in}{1.047487in}}{\pgfqpoint{3.353531in}{1.051877in}}{\pgfqpoint{3.361345in}{1.059691in}}%
\pgfpathcurveto{\pgfqpoint{3.369159in}{1.067505in}}{\pgfqpoint{3.373549in}{1.078104in}}{\pgfqpoint{3.373549in}{1.089154in}}%
\pgfpathcurveto{\pgfqpoint{3.373549in}{1.100204in}}{\pgfqpoint{3.369159in}{1.110803in}}{\pgfqpoint{3.361345in}{1.118617in}}%
\pgfpathcurveto{\pgfqpoint{3.353531in}{1.126430in}}{\pgfqpoint{3.342932in}{1.130820in}}{\pgfqpoint{3.331882in}{1.130820in}}%
\pgfpathcurveto{\pgfqpoint{3.320832in}{1.130820in}}{\pgfqpoint{3.310233in}{1.126430in}}{\pgfqpoint{3.302419in}{1.118617in}}%
\pgfpathcurveto{\pgfqpoint{3.294606in}{1.110803in}}{\pgfqpoint{3.290216in}{1.100204in}}{\pgfqpoint{3.290216in}{1.089154in}}%
\pgfpathcurveto{\pgfqpoint{3.290216in}{1.078104in}}{\pgfqpoint{3.294606in}{1.067505in}}{\pgfqpoint{3.302419in}{1.059691in}}%
\pgfpathcurveto{\pgfqpoint{3.310233in}{1.051877in}}{\pgfqpoint{3.320832in}{1.047487in}}{\pgfqpoint{3.331882in}{1.047487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344583in}{1.031350in}}%
\pgfpathcurveto{\pgfqpoint{3.355633in}{1.031350in}}{\pgfqpoint{3.366232in}{1.035740in}}{\pgfqpoint{3.374045in}{1.043554in}}%
\pgfpathcurveto{\pgfqpoint{3.381859in}{1.051368in}}{\pgfqpoint{3.386249in}{1.061967in}}{\pgfqpoint{3.386249in}{1.073017in}}%
\pgfpathcurveto{\pgfqpoint{3.386249in}{1.084067in}}{\pgfqpoint{3.381859in}{1.094666in}}{\pgfqpoint{3.374045in}{1.102480in}}%
\pgfpathcurveto{\pgfqpoint{3.366232in}{1.110293in}}{\pgfqpoint{3.355633in}{1.114683in}}{\pgfqpoint{3.344583in}{1.114683in}}%
\pgfpathcurveto{\pgfqpoint{3.333532in}{1.114683in}}{\pgfqpoint{3.322933in}{1.110293in}}{\pgfqpoint{3.315120in}{1.102480in}}%
\pgfpathcurveto{\pgfqpoint{3.307306in}{1.094666in}}{\pgfqpoint{3.302916in}{1.084067in}}{\pgfqpoint{3.302916in}{1.073017in}}%
\pgfpathcurveto{\pgfqpoint{3.302916in}{1.061967in}}{\pgfqpoint{3.307306in}{1.051368in}}{\pgfqpoint{3.315120in}{1.043554in}}%
\pgfpathcurveto{\pgfqpoint{3.322933in}{1.035740in}}{\pgfqpoint{3.333532in}{1.031350in}}{\pgfqpoint{3.344583in}{1.031350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327859in}{0.972806in}}%
\pgfpathcurveto{\pgfqpoint{3.338909in}{0.972806in}}{\pgfqpoint{3.349508in}{0.977196in}}{\pgfqpoint{3.357321in}{0.985010in}}%
\pgfpathcurveto{\pgfqpoint{3.365135in}{0.992823in}}{\pgfqpoint{3.369525in}{1.003422in}}{\pgfqpoint{3.369525in}{1.014472in}}%
\pgfpathcurveto{\pgfqpoint{3.369525in}{1.025522in}}{\pgfqpoint{3.365135in}{1.036121in}}{\pgfqpoint{3.357321in}{1.043935in}}%
\pgfpathcurveto{\pgfqpoint{3.349508in}{1.051749in}}{\pgfqpoint{3.338909in}{1.056139in}}{\pgfqpoint{3.327859in}{1.056139in}}%
\pgfpathcurveto{\pgfqpoint{3.316809in}{1.056139in}}{\pgfqpoint{3.306210in}{1.051749in}}{\pgfqpoint{3.298396in}{1.043935in}}%
\pgfpathcurveto{\pgfqpoint{3.290582in}{1.036121in}}{\pgfqpoint{3.286192in}{1.025522in}}{\pgfqpoint{3.286192in}{1.014472in}}%
\pgfpathcurveto{\pgfqpoint{3.286192in}{1.003422in}}{\pgfqpoint{3.290582in}{0.992823in}}{\pgfqpoint{3.298396in}{0.985010in}}%
\pgfpathcurveto{\pgfqpoint{3.306210in}{0.977196in}}{\pgfqpoint{3.316809in}{0.972806in}}{\pgfqpoint{3.327859in}{0.972806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431429in}{1.105095in}}%
\pgfpathcurveto{\pgfqpoint{3.442479in}{1.105095in}}{\pgfqpoint{3.453078in}{1.109486in}}{\pgfqpoint{3.460892in}{1.117299in}}%
\pgfpathcurveto{\pgfqpoint{3.468706in}{1.125113in}}{\pgfqpoint{3.473096in}{1.135712in}}{\pgfqpoint{3.473096in}{1.146762in}}%
\pgfpathcurveto{\pgfqpoint{3.473096in}{1.157812in}}{\pgfqpoint{3.468706in}{1.168411in}}{\pgfqpoint{3.460892in}{1.176225in}}%
\pgfpathcurveto{\pgfqpoint{3.453078in}{1.184038in}}{\pgfqpoint{3.442479in}{1.188429in}}{\pgfqpoint{3.431429in}{1.188429in}}%
\pgfpathcurveto{\pgfqpoint{3.420379in}{1.188429in}}{\pgfqpoint{3.409780in}{1.184038in}}{\pgfqpoint{3.401966in}{1.176225in}}%
\pgfpathcurveto{\pgfqpoint{3.394153in}{1.168411in}}{\pgfqpoint{3.389762in}{1.157812in}}{\pgfqpoint{3.389762in}{1.146762in}}%
\pgfpathcurveto{\pgfqpoint{3.389762in}{1.135712in}}{\pgfqpoint{3.394153in}{1.125113in}}{\pgfqpoint{3.401966in}{1.117299in}}%
\pgfpathcurveto{\pgfqpoint{3.409780in}{1.109486in}}{\pgfqpoint{3.420379in}{1.105095in}}{\pgfqpoint{3.431429in}{1.105095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628356in}{1.129859in}}%
\pgfpathcurveto{\pgfqpoint{3.639406in}{1.129859in}}{\pgfqpoint{3.650005in}{1.134250in}}{\pgfqpoint{3.657818in}{1.142063in}}%
\pgfpathcurveto{\pgfqpoint{3.665632in}{1.149877in}}{\pgfqpoint{3.670022in}{1.160476in}}{\pgfqpoint{3.670022in}{1.171526in}}%
\pgfpathcurveto{\pgfqpoint{3.670022in}{1.182576in}}{\pgfqpoint{3.665632in}{1.193175in}}{\pgfqpoint{3.657818in}{1.200989in}}%
\pgfpathcurveto{\pgfqpoint{3.650005in}{1.208802in}}{\pgfqpoint{3.639406in}{1.213193in}}{\pgfqpoint{3.628356in}{1.213193in}}%
\pgfpathcurveto{\pgfqpoint{3.617306in}{1.213193in}}{\pgfqpoint{3.606707in}{1.208802in}}{\pgfqpoint{3.598893in}{1.200989in}}%
\pgfpathcurveto{\pgfqpoint{3.591079in}{1.193175in}}{\pgfqpoint{3.586689in}{1.182576in}}{\pgfqpoint{3.586689in}{1.171526in}}%
\pgfpathcurveto{\pgfqpoint{3.586689in}{1.160476in}}{\pgfqpoint{3.591079in}{1.149877in}}{\pgfqpoint{3.598893in}{1.142063in}}%
\pgfpathcurveto{\pgfqpoint{3.606707in}{1.134250in}}{\pgfqpoint{3.617306in}{1.129859in}}{\pgfqpoint{3.628356in}{1.129859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674829in}{0.924744in}}%
\pgfpathcurveto{\pgfqpoint{3.685879in}{0.924744in}}{\pgfqpoint{3.696479in}{0.929134in}}{\pgfqpoint{3.704292in}{0.936948in}}%
\pgfpathcurveto{\pgfqpoint{3.712106in}{0.944761in}}{\pgfqpoint{3.716496in}{0.955360in}}{\pgfqpoint{3.716496in}{0.966410in}}%
\pgfpathcurveto{\pgfqpoint{3.716496in}{0.977460in}}{\pgfqpoint{3.712106in}{0.988060in}}{\pgfqpoint{3.704292in}{0.995873in}}%
\pgfpathcurveto{\pgfqpoint{3.696479in}{1.003687in}}{\pgfqpoint{3.685879in}{1.008077in}}{\pgfqpoint{3.674829in}{1.008077in}}%
\pgfpathcurveto{\pgfqpoint{3.663779in}{1.008077in}}{\pgfqpoint{3.653180in}{1.003687in}}{\pgfqpoint{3.645367in}{0.995873in}}%
\pgfpathcurveto{\pgfqpoint{3.637553in}{0.988060in}}{\pgfqpoint{3.633163in}{0.977460in}}{\pgfqpoint{3.633163in}{0.966410in}}%
\pgfpathcurveto{\pgfqpoint{3.633163in}{0.955360in}}{\pgfqpoint{3.637553in}{0.944761in}}{\pgfqpoint{3.645367in}{0.936948in}}%
\pgfpathcurveto{\pgfqpoint{3.653180in}{0.929134in}}{\pgfqpoint{3.663779in}{0.924744in}}{\pgfqpoint{3.674829in}{0.924744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302896in}{0.979106in}}%
\pgfpathcurveto{\pgfqpoint{3.313946in}{0.979106in}}{\pgfqpoint{3.324545in}{0.983497in}}{\pgfqpoint{3.332359in}{0.991310in}}%
\pgfpathcurveto{\pgfqpoint{3.340173in}{0.999124in}}{\pgfqpoint{3.344563in}{1.009723in}}{\pgfqpoint{3.344563in}{1.020773in}}%
\pgfpathcurveto{\pgfqpoint{3.344563in}{1.031823in}}{\pgfqpoint{3.340173in}{1.042422in}}{\pgfqpoint{3.332359in}{1.050236in}}%
\pgfpathcurveto{\pgfqpoint{3.324545in}{1.058050in}}{\pgfqpoint{3.313946in}{1.062440in}}{\pgfqpoint{3.302896in}{1.062440in}}%
\pgfpathcurveto{\pgfqpoint{3.291846in}{1.062440in}}{\pgfqpoint{3.281247in}{1.058050in}}{\pgfqpoint{3.273433in}{1.050236in}}%
\pgfpathcurveto{\pgfqpoint{3.265620in}{1.042422in}}{\pgfqpoint{3.261230in}{1.031823in}}{\pgfqpoint{3.261230in}{1.020773in}}%
\pgfpathcurveto{\pgfqpoint{3.261230in}{1.009723in}}{\pgfqpoint{3.265620in}{0.999124in}}{\pgfqpoint{3.273433in}{0.991310in}}%
\pgfpathcurveto{\pgfqpoint{3.281247in}{0.983497in}}{\pgfqpoint{3.291846in}{0.979106in}}{\pgfqpoint{3.302896in}{0.979106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598561in}{0.998846in}}%
\pgfpathcurveto{\pgfqpoint{3.609611in}{0.998846in}}{\pgfqpoint{3.620210in}{1.003236in}}{\pgfqpoint{3.628024in}{1.011050in}}%
\pgfpathcurveto{\pgfqpoint{3.635838in}{1.018863in}}{\pgfqpoint{3.640228in}{1.029462in}}{\pgfqpoint{3.640228in}{1.040513in}}%
\pgfpathcurveto{\pgfqpoint{3.640228in}{1.051563in}}{\pgfqpoint{3.635838in}{1.062162in}}{\pgfqpoint{3.628024in}{1.069975in}}%
\pgfpathcurveto{\pgfqpoint{3.620210in}{1.077789in}}{\pgfqpoint{3.609611in}{1.082179in}}{\pgfqpoint{3.598561in}{1.082179in}}%
\pgfpathcurveto{\pgfqpoint{3.587511in}{1.082179in}}{\pgfqpoint{3.576912in}{1.077789in}}{\pgfqpoint{3.569098in}{1.069975in}}%
\pgfpathcurveto{\pgfqpoint{3.561285in}{1.062162in}}{\pgfqpoint{3.556894in}{1.051563in}}{\pgfqpoint{3.556894in}{1.040513in}}%
\pgfpathcurveto{\pgfqpoint{3.556894in}{1.029462in}}{\pgfqpoint{3.561285in}{1.018863in}}{\pgfqpoint{3.569098in}{1.011050in}}%
\pgfpathcurveto{\pgfqpoint{3.576912in}{1.003236in}}{\pgfqpoint{3.587511in}{0.998846in}}{\pgfqpoint{3.598561in}{0.998846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322786in}{1.022339in}}%
\pgfpathcurveto{\pgfqpoint{3.333836in}{1.022339in}}{\pgfqpoint{3.344435in}{1.026729in}}{\pgfqpoint{3.352248in}{1.034543in}}%
\pgfpathcurveto{\pgfqpoint{3.360062in}{1.042356in}}{\pgfqpoint{3.364452in}{1.052955in}}{\pgfqpoint{3.364452in}{1.064005in}}%
\pgfpathcurveto{\pgfqpoint{3.364452in}{1.075056in}}{\pgfqpoint{3.360062in}{1.085655in}}{\pgfqpoint{3.352248in}{1.093468in}}%
\pgfpathcurveto{\pgfqpoint{3.344435in}{1.101282in}}{\pgfqpoint{3.333836in}{1.105672in}}{\pgfqpoint{3.322786in}{1.105672in}}%
\pgfpathcurveto{\pgfqpoint{3.311736in}{1.105672in}}{\pgfqpoint{3.301137in}{1.101282in}}{\pgfqpoint{3.293323in}{1.093468in}}%
\pgfpathcurveto{\pgfqpoint{3.285509in}{1.085655in}}{\pgfqpoint{3.281119in}{1.075056in}}{\pgfqpoint{3.281119in}{1.064005in}}%
\pgfpathcurveto{\pgfqpoint{3.281119in}{1.052955in}}{\pgfqpoint{3.285509in}{1.042356in}}{\pgfqpoint{3.293323in}{1.034543in}}%
\pgfpathcurveto{\pgfqpoint{3.301137in}{1.026729in}}{\pgfqpoint{3.311736in}{1.022339in}}{\pgfqpoint{3.322786in}{1.022339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799823in}{1.091397in}}%
\pgfpathcurveto{\pgfqpoint{3.810874in}{1.091397in}}{\pgfqpoint{3.821473in}{1.095788in}}{\pgfqpoint{3.829286in}{1.103601in}}%
\pgfpathcurveto{\pgfqpoint{3.837100in}{1.111415in}}{\pgfqpoint{3.841490in}{1.122014in}}{\pgfqpoint{3.841490in}{1.133064in}}%
\pgfpathcurveto{\pgfqpoint{3.841490in}{1.144114in}}{\pgfqpoint{3.837100in}{1.154713in}}{\pgfqpoint{3.829286in}{1.162527in}}%
\pgfpathcurveto{\pgfqpoint{3.821473in}{1.170340in}}{\pgfqpoint{3.810874in}{1.174731in}}{\pgfqpoint{3.799823in}{1.174731in}}%
\pgfpathcurveto{\pgfqpoint{3.788773in}{1.174731in}}{\pgfqpoint{3.778174in}{1.170340in}}{\pgfqpoint{3.770361in}{1.162527in}}%
\pgfpathcurveto{\pgfqpoint{3.762547in}{1.154713in}}{\pgfqpoint{3.758157in}{1.144114in}}{\pgfqpoint{3.758157in}{1.133064in}}%
\pgfpathcurveto{\pgfqpoint{3.758157in}{1.122014in}}{\pgfqpoint{3.762547in}{1.111415in}}{\pgfqpoint{3.770361in}{1.103601in}}%
\pgfpathcurveto{\pgfqpoint{3.778174in}{1.095788in}}{\pgfqpoint{3.788773in}{1.091397in}}{\pgfqpoint{3.799823in}{1.091397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477093in}{1.143832in}}%
\pgfpathcurveto{\pgfqpoint{3.488143in}{1.143832in}}{\pgfqpoint{3.498742in}{1.148222in}}{\pgfqpoint{3.506555in}{1.156036in}}%
\pgfpathcurveto{\pgfqpoint{3.514369in}{1.163849in}}{\pgfqpoint{3.518759in}{1.174448in}}{\pgfqpoint{3.518759in}{1.185498in}}%
\pgfpathcurveto{\pgfqpoint{3.518759in}{1.196548in}}{\pgfqpoint{3.514369in}{1.207148in}}{\pgfqpoint{3.506555in}{1.214961in}}%
\pgfpathcurveto{\pgfqpoint{3.498742in}{1.222775in}}{\pgfqpoint{3.488143in}{1.227165in}}{\pgfqpoint{3.477093in}{1.227165in}}%
\pgfpathcurveto{\pgfqpoint{3.466043in}{1.227165in}}{\pgfqpoint{3.455443in}{1.222775in}}{\pgfqpoint{3.447630in}{1.214961in}}%
\pgfpathcurveto{\pgfqpoint{3.439816in}{1.207148in}}{\pgfqpoint{3.435426in}{1.196548in}}{\pgfqpoint{3.435426in}{1.185498in}}%
\pgfpathcurveto{\pgfqpoint{3.435426in}{1.174448in}}{\pgfqpoint{3.439816in}{1.163849in}}{\pgfqpoint{3.447630in}{1.156036in}}%
\pgfpathcurveto{\pgfqpoint{3.455443in}{1.148222in}}{\pgfqpoint{3.466043in}{1.143832in}}{\pgfqpoint{3.477093in}{1.143832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395475in}{0.983091in}}%
\pgfpathcurveto{\pgfqpoint{3.406525in}{0.983091in}}{\pgfqpoint{3.417124in}{0.987482in}}{\pgfqpoint{3.424938in}{0.995295in}}%
\pgfpathcurveto{\pgfqpoint{3.432751in}{1.003109in}}{\pgfqpoint{3.437141in}{1.013708in}}{\pgfqpoint{3.437141in}{1.024758in}}%
\pgfpathcurveto{\pgfqpoint{3.437141in}{1.035808in}}{\pgfqpoint{3.432751in}{1.046407in}}{\pgfqpoint{3.424938in}{1.054221in}}%
\pgfpathcurveto{\pgfqpoint{3.417124in}{1.062034in}}{\pgfqpoint{3.406525in}{1.066425in}}{\pgfqpoint{3.395475in}{1.066425in}}%
\pgfpathcurveto{\pgfqpoint{3.384425in}{1.066425in}}{\pgfqpoint{3.373826in}{1.062034in}}{\pgfqpoint{3.366012in}{1.054221in}}%
\pgfpathcurveto{\pgfqpoint{3.358198in}{1.046407in}}{\pgfqpoint{3.353808in}{1.035808in}}{\pgfqpoint{3.353808in}{1.024758in}}%
\pgfpathcurveto{\pgfqpoint{3.353808in}{1.013708in}}{\pgfqpoint{3.358198in}{1.003109in}}{\pgfqpoint{3.366012in}{0.995295in}}%
\pgfpathcurveto{\pgfqpoint{3.373826in}{0.987482in}}{\pgfqpoint{3.384425in}{0.983091in}}{\pgfqpoint{3.395475in}{0.983091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571188in}{0.974735in}}%
\pgfpathcurveto{\pgfqpoint{3.582239in}{0.974735in}}{\pgfqpoint{3.592838in}{0.979125in}}{\pgfqpoint{3.600651in}{0.986939in}}%
\pgfpathcurveto{\pgfqpoint{3.608465in}{0.994752in}}{\pgfqpoint{3.612855in}{1.005351in}}{\pgfqpoint{3.612855in}{1.016401in}}%
\pgfpathcurveto{\pgfqpoint{3.612855in}{1.027451in}}{\pgfqpoint{3.608465in}{1.038050in}}{\pgfqpoint{3.600651in}{1.045864in}}%
\pgfpathcurveto{\pgfqpoint{3.592838in}{1.053678in}}{\pgfqpoint{3.582239in}{1.058068in}}{\pgfqpoint{3.571188in}{1.058068in}}%
\pgfpathcurveto{\pgfqpoint{3.560138in}{1.058068in}}{\pgfqpoint{3.549539in}{1.053678in}}{\pgfqpoint{3.541726in}{1.045864in}}%
\pgfpathcurveto{\pgfqpoint{3.533912in}{1.038050in}}{\pgfqpoint{3.529522in}{1.027451in}}{\pgfqpoint{3.529522in}{1.016401in}}%
\pgfpathcurveto{\pgfqpoint{3.529522in}{1.005351in}}{\pgfqpoint{3.533912in}{0.994752in}}{\pgfqpoint{3.541726in}{0.986939in}}%
\pgfpathcurveto{\pgfqpoint{3.549539in}{0.979125in}}{\pgfqpoint{3.560138in}{0.974735in}}{\pgfqpoint{3.571188in}{0.974735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223195in}{0.904034in}}%
\pgfpathcurveto{\pgfqpoint{3.234245in}{0.904034in}}{\pgfqpoint{3.244844in}{0.908425in}}{\pgfqpoint{3.252658in}{0.916238in}}%
\pgfpathcurveto{\pgfqpoint{3.260471in}{0.924052in}}{\pgfqpoint{3.264862in}{0.934651in}}{\pgfqpoint{3.264862in}{0.945701in}}%
\pgfpathcurveto{\pgfqpoint{3.264862in}{0.956751in}}{\pgfqpoint{3.260471in}{0.967350in}}{\pgfqpoint{3.252658in}{0.975164in}}%
\pgfpathcurveto{\pgfqpoint{3.244844in}{0.982977in}}{\pgfqpoint{3.234245in}{0.987368in}}{\pgfqpoint{3.223195in}{0.987368in}}%
\pgfpathcurveto{\pgfqpoint{3.212145in}{0.987368in}}{\pgfqpoint{3.201546in}{0.982977in}}{\pgfqpoint{3.193732in}{0.975164in}}%
\pgfpathcurveto{\pgfqpoint{3.185919in}{0.967350in}}{\pgfqpoint{3.181528in}{0.956751in}}{\pgfqpoint{3.181528in}{0.945701in}}%
\pgfpathcurveto{\pgfqpoint{3.181528in}{0.934651in}}{\pgfqpoint{3.185919in}{0.924052in}}{\pgfqpoint{3.193732in}{0.916238in}}%
\pgfpathcurveto{\pgfqpoint{3.201546in}{0.908425in}}{\pgfqpoint{3.212145in}{0.904034in}}{\pgfqpoint{3.223195in}{0.904034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521541in}{1.117228in}}%
\pgfpathcurveto{\pgfqpoint{3.532591in}{1.117228in}}{\pgfqpoint{3.543190in}{1.121618in}}{\pgfqpoint{3.551004in}{1.129432in}}%
\pgfpathcurveto{\pgfqpoint{3.558818in}{1.137245in}}{\pgfqpoint{3.563208in}{1.147844in}}{\pgfqpoint{3.563208in}{1.158894in}}%
\pgfpathcurveto{\pgfqpoint{3.563208in}{1.169945in}}{\pgfqpoint{3.558818in}{1.180544in}}{\pgfqpoint{3.551004in}{1.188357in}}%
\pgfpathcurveto{\pgfqpoint{3.543190in}{1.196171in}}{\pgfqpoint{3.532591in}{1.200561in}}{\pgfqpoint{3.521541in}{1.200561in}}%
\pgfpathcurveto{\pgfqpoint{3.510491in}{1.200561in}}{\pgfqpoint{3.499892in}{1.196171in}}{\pgfqpoint{3.492078in}{1.188357in}}%
\pgfpathcurveto{\pgfqpoint{3.484265in}{1.180544in}}{\pgfqpoint{3.479875in}{1.169945in}}{\pgfqpoint{3.479875in}{1.158894in}}%
\pgfpathcurveto{\pgfqpoint{3.479875in}{1.147844in}}{\pgfqpoint{3.484265in}{1.137245in}}{\pgfqpoint{3.492078in}{1.129432in}}%
\pgfpathcurveto{\pgfqpoint{3.499892in}{1.121618in}}{\pgfqpoint{3.510491in}{1.117228in}}{\pgfqpoint{3.521541in}{1.117228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656742in}{0.962937in}}%
\pgfpathcurveto{\pgfqpoint{3.667792in}{0.962937in}}{\pgfqpoint{3.678391in}{0.967327in}}{\pgfqpoint{3.686205in}{0.975141in}}%
\pgfpathcurveto{\pgfqpoint{3.694018in}{0.982954in}}{\pgfqpoint{3.698408in}{0.993553in}}{\pgfqpoint{3.698408in}{1.004604in}}%
\pgfpathcurveto{\pgfqpoint{3.698408in}{1.015654in}}{\pgfqpoint{3.694018in}{1.026253in}}{\pgfqpoint{3.686205in}{1.034066in}}%
\pgfpathcurveto{\pgfqpoint{3.678391in}{1.041880in}}{\pgfqpoint{3.667792in}{1.046270in}}{\pgfqpoint{3.656742in}{1.046270in}}%
\pgfpathcurveto{\pgfqpoint{3.645692in}{1.046270in}}{\pgfqpoint{3.635093in}{1.041880in}}{\pgfqpoint{3.627279in}{1.034066in}}%
\pgfpathcurveto{\pgfqpoint{3.619465in}{1.026253in}}{\pgfqpoint{3.615075in}{1.015654in}}{\pgfqpoint{3.615075in}{1.004604in}}%
\pgfpathcurveto{\pgfqpoint{3.615075in}{0.993553in}}{\pgfqpoint{3.619465in}{0.982954in}}{\pgfqpoint{3.627279in}{0.975141in}}%
\pgfpathcurveto{\pgfqpoint{3.635093in}{0.967327in}}{\pgfqpoint{3.645692in}{0.962937in}}{\pgfqpoint{3.656742in}{0.962937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329343in}{1.027496in}}%
\pgfpathcurveto{\pgfqpoint{3.340393in}{1.027496in}}{\pgfqpoint{3.350992in}{1.031887in}}{\pgfqpoint{3.358805in}{1.039700in}}%
\pgfpathcurveto{\pgfqpoint{3.366619in}{1.047514in}}{\pgfqpoint{3.371009in}{1.058113in}}{\pgfqpoint{3.371009in}{1.069163in}}%
\pgfpathcurveto{\pgfqpoint{3.371009in}{1.080213in}}{\pgfqpoint{3.366619in}{1.090812in}}{\pgfqpoint{3.358805in}{1.098626in}}%
\pgfpathcurveto{\pgfqpoint{3.350992in}{1.106439in}}{\pgfqpoint{3.340393in}{1.110830in}}{\pgfqpoint{3.329343in}{1.110830in}}%
\pgfpathcurveto{\pgfqpoint{3.318293in}{1.110830in}}{\pgfqpoint{3.307694in}{1.106439in}}{\pgfqpoint{3.299880in}{1.098626in}}%
\pgfpathcurveto{\pgfqpoint{3.292066in}{1.090812in}}{\pgfqpoint{3.287676in}{1.080213in}}{\pgfqpoint{3.287676in}{1.069163in}}%
\pgfpathcurveto{\pgfqpoint{3.287676in}{1.058113in}}{\pgfqpoint{3.292066in}{1.047514in}}{\pgfqpoint{3.299880in}{1.039700in}}%
\pgfpathcurveto{\pgfqpoint{3.307694in}{1.031887in}}{\pgfqpoint{3.318293in}{1.027496in}}{\pgfqpoint{3.329343in}{1.027496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622668in}{1.001299in}}%
\pgfpathcurveto{\pgfqpoint{3.633718in}{1.001299in}}{\pgfqpoint{3.644317in}{1.005689in}}{\pgfqpoint{3.652131in}{1.013503in}}%
\pgfpathcurveto{\pgfqpoint{3.659945in}{1.021317in}}{\pgfqpoint{3.664335in}{1.031916in}}{\pgfqpoint{3.664335in}{1.042966in}}%
\pgfpathcurveto{\pgfqpoint{3.664335in}{1.054016in}}{\pgfqpoint{3.659945in}{1.064615in}}{\pgfqpoint{3.652131in}{1.072429in}}%
\pgfpathcurveto{\pgfqpoint{3.644317in}{1.080242in}}{\pgfqpoint{3.633718in}{1.084633in}}{\pgfqpoint{3.622668in}{1.084633in}}%
\pgfpathcurveto{\pgfqpoint{3.611618in}{1.084633in}}{\pgfqpoint{3.601019in}{1.080242in}}{\pgfqpoint{3.593205in}{1.072429in}}%
\pgfpathcurveto{\pgfqpoint{3.585392in}{1.064615in}}{\pgfqpoint{3.581002in}{1.054016in}}{\pgfqpoint{3.581002in}{1.042966in}}%
\pgfpathcurveto{\pgfqpoint{3.581002in}{1.031916in}}{\pgfqpoint{3.585392in}{1.021317in}}{\pgfqpoint{3.593205in}{1.013503in}}%
\pgfpathcurveto{\pgfqpoint{3.601019in}{1.005689in}}{\pgfqpoint{3.611618in}{1.001299in}}{\pgfqpoint{3.622668in}{1.001299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520720in}{0.970490in}}%
\pgfpathcurveto{\pgfqpoint{3.531770in}{0.970490in}}{\pgfqpoint{3.542369in}{0.974880in}}{\pgfqpoint{3.550182in}{0.982694in}}%
\pgfpathcurveto{\pgfqpoint{3.557996in}{0.990507in}}{\pgfqpoint{3.562386in}{1.001106in}}{\pgfqpoint{3.562386in}{1.012156in}}%
\pgfpathcurveto{\pgfqpoint{3.562386in}{1.023207in}}{\pgfqpoint{3.557996in}{1.033806in}}{\pgfqpoint{3.550182in}{1.041619in}}%
\pgfpathcurveto{\pgfqpoint{3.542369in}{1.049433in}}{\pgfqpoint{3.531770in}{1.053823in}}{\pgfqpoint{3.520720in}{1.053823in}}%
\pgfpathcurveto{\pgfqpoint{3.509670in}{1.053823in}}{\pgfqpoint{3.499071in}{1.049433in}}{\pgfqpoint{3.491257in}{1.041619in}}%
\pgfpathcurveto{\pgfqpoint{3.483443in}{1.033806in}}{\pgfqpoint{3.479053in}{1.023207in}}{\pgfqpoint{3.479053in}{1.012156in}}%
\pgfpathcurveto{\pgfqpoint{3.479053in}{1.001106in}}{\pgfqpoint{3.483443in}{0.990507in}}{\pgfqpoint{3.491257in}{0.982694in}}%
\pgfpathcurveto{\pgfqpoint{3.499071in}{0.974880in}}{\pgfqpoint{3.509670in}{0.970490in}}{\pgfqpoint{3.520720in}{0.970490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494133in}{0.905062in}}%
\pgfpathcurveto{\pgfqpoint{3.505183in}{0.905062in}}{\pgfqpoint{3.515782in}{0.909452in}}{\pgfqpoint{3.523596in}{0.917266in}}%
\pgfpathcurveto{\pgfqpoint{3.531410in}{0.925079in}}{\pgfqpoint{3.535800in}{0.935678in}}{\pgfqpoint{3.535800in}{0.946729in}}%
\pgfpathcurveto{\pgfqpoint{3.535800in}{0.957779in}}{\pgfqpoint{3.531410in}{0.968378in}}{\pgfqpoint{3.523596in}{0.976191in}}%
\pgfpathcurveto{\pgfqpoint{3.515782in}{0.984005in}}{\pgfqpoint{3.505183in}{0.988395in}}{\pgfqpoint{3.494133in}{0.988395in}}%
\pgfpathcurveto{\pgfqpoint{3.483083in}{0.988395in}}{\pgfqpoint{3.472484in}{0.984005in}}{\pgfqpoint{3.464671in}{0.976191in}}%
\pgfpathcurveto{\pgfqpoint{3.456857in}{0.968378in}}{\pgfqpoint{3.452467in}{0.957779in}}{\pgfqpoint{3.452467in}{0.946729in}}%
\pgfpathcurveto{\pgfqpoint{3.452467in}{0.935678in}}{\pgfqpoint{3.456857in}{0.925079in}}{\pgfqpoint{3.464671in}{0.917266in}}%
\pgfpathcurveto{\pgfqpoint{3.472484in}{0.909452in}}{\pgfqpoint{3.483083in}{0.905062in}}{\pgfqpoint{3.494133in}{0.905062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351645in}{1.039651in}}%
\pgfpathcurveto{\pgfqpoint{3.362695in}{1.039651in}}{\pgfqpoint{3.373294in}{1.044041in}}{\pgfqpoint{3.381107in}{1.051855in}}%
\pgfpathcurveto{\pgfqpoint{3.388921in}{1.059668in}}{\pgfqpoint{3.393311in}{1.070267in}}{\pgfqpoint{3.393311in}{1.081318in}}%
\pgfpathcurveto{\pgfqpoint{3.393311in}{1.092368in}}{\pgfqpoint{3.388921in}{1.102967in}}{\pgfqpoint{3.381107in}{1.110780in}}%
\pgfpathcurveto{\pgfqpoint{3.373294in}{1.118594in}}{\pgfqpoint{3.362695in}{1.122984in}}{\pgfqpoint{3.351645in}{1.122984in}}%
\pgfpathcurveto{\pgfqpoint{3.340594in}{1.122984in}}{\pgfqpoint{3.329995in}{1.118594in}}{\pgfqpoint{3.322182in}{1.110780in}}%
\pgfpathcurveto{\pgfqpoint{3.314368in}{1.102967in}}{\pgfqpoint{3.309978in}{1.092368in}}{\pgfqpoint{3.309978in}{1.081318in}}%
\pgfpathcurveto{\pgfqpoint{3.309978in}{1.070267in}}{\pgfqpoint{3.314368in}{1.059668in}}{\pgfqpoint{3.322182in}{1.051855in}}%
\pgfpathcurveto{\pgfqpoint{3.329995in}{1.044041in}}{\pgfqpoint{3.340594in}{1.039651in}}{\pgfqpoint{3.351645in}{1.039651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368622in}{1.088265in}}%
\pgfpathcurveto{\pgfqpoint{3.379672in}{1.088265in}}{\pgfqpoint{3.390271in}{1.092655in}}{\pgfqpoint{3.398084in}{1.100468in}}%
\pgfpathcurveto{\pgfqpoint{3.405898in}{1.108282in}}{\pgfqpoint{3.410288in}{1.118881in}}{\pgfqpoint{3.410288in}{1.129931in}}%
\pgfpathcurveto{\pgfqpoint{3.410288in}{1.140981in}}{\pgfqpoint{3.405898in}{1.151580in}}{\pgfqpoint{3.398084in}{1.159394in}}%
\pgfpathcurveto{\pgfqpoint{3.390271in}{1.167208in}}{\pgfqpoint{3.379672in}{1.171598in}}{\pgfqpoint{3.368622in}{1.171598in}}%
\pgfpathcurveto{\pgfqpoint{3.357571in}{1.171598in}}{\pgfqpoint{3.346972in}{1.167208in}}{\pgfqpoint{3.339159in}{1.159394in}}%
\pgfpathcurveto{\pgfqpoint{3.331345in}{1.151580in}}{\pgfqpoint{3.326955in}{1.140981in}}{\pgfqpoint{3.326955in}{1.129931in}}%
\pgfpathcurveto{\pgfqpoint{3.326955in}{1.118881in}}{\pgfqpoint{3.331345in}{1.108282in}}{\pgfqpoint{3.339159in}{1.100468in}}%
\pgfpathcurveto{\pgfqpoint{3.346972in}{1.092655in}}{\pgfqpoint{3.357571in}{1.088265in}}{\pgfqpoint{3.368622in}{1.088265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661406in}{1.030008in}}%
\pgfpathcurveto{\pgfqpoint{3.672456in}{1.030008in}}{\pgfqpoint{3.683055in}{1.034398in}}{\pgfqpoint{3.690869in}{1.042212in}}%
\pgfpathcurveto{\pgfqpoint{3.698683in}{1.050025in}}{\pgfqpoint{3.703073in}{1.060624in}}{\pgfqpoint{3.703073in}{1.071675in}}%
\pgfpathcurveto{\pgfqpoint{3.703073in}{1.082725in}}{\pgfqpoint{3.698683in}{1.093324in}}{\pgfqpoint{3.690869in}{1.101137in}}%
\pgfpathcurveto{\pgfqpoint{3.683055in}{1.108951in}}{\pgfqpoint{3.672456in}{1.113341in}}{\pgfqpoint{3.661406in}{1.113341in}}%
\pgfpathcurveto{\pgfqpoint{3.650356in}{1.113341in}}{\pgfqpoint{3.639757in}{1.108951in}}{\pgfqpoint{3.631944in}{1.101137in}}%
\pgfpathcurveto{\pgfqpoint{3.624130in}{1.093324in}}{\pgfqpoint{3.619740in}{1.082725in}}{\pgfqpoint{3.619740in}{1.071675in}}%
\pgfpathcurveto{\pgfqpoint{3.619740in}{1.060624in}}{\pgfqpoint{3.624130in}{1.050025in}}{\pgfqpoint{3.631944in}{1.042212in}}%
\pgfpathcurveto{\pgfqpoint{3.639757in}{1.034398in}}{\pgfqpoint{3.650356in}{1.030008in}}{\pgfqpoint{3.661406in}{1.030008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551632in}{1.005950in}}%
\pgfpathcurveto{\pgfqpoint{3.562682in}{1.005950in}}{\pgfqpoint{3.573281in}{1.010340in}}{\pgfqpoint{3.581094in}{1.018154in}}%
\pgfpathcurveto{\pgfqpoint{3.588908in}{1.025968in}}{\pgfqpoint{3.593298in}{1.036567in}}{\pgfqpoint{3.593298in}{1.047617in}}%
\pgfpathcurveto{\pgfqpoint{3.593298in}{1.058667in}}{\pgfqpoint{3.588908in}{1.069266in}}{\pgfqpoint{3.581094in}{1.077080in}}%
\pgfpathcurveto{\pgfqpoint{3.573281in}{1.084893in}}{\pgfqpoint{3.562682in}{1.089283in}}{\pgfqpoint{3.551632in}{1.089283in}}%
\pgfpathcurveto{\pgfqpoint{3.540581in}{1.089283in}}{\pgfqpoint{3.529982in}{1.084893in}}{\pgfqpoint{3.522169in}{1.077080in}}%
\pgfpathcurveto{\pgfqpoint{3.514355in}{1.069266in}}{\pgfqpoint{3.509965in}{1.058667in}}{\pgfqpoint{3.509965in}{1.047617in}}%
\pgfpathcurveto{\pgfqpoint{3.509965in}{1.036567in}}{\pgfqpoint{3.514355in}{1.025968in}}{\pgfqpoint{3.522169in}{1.018154in}}%
\pgfpathcurveto{\pgfqpoint{3.529982in}{1.010340in}}{\pgfqpoint{3.540581in}{1.005950in}}{\pgfqpoint{3.551632in}{1.005950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505947in}{1.044366in}}%
\pgfpathcurveto{\pgfqpoint{3.516997in}{1.044366in}}{\pgfqpoint{3.527596in}{1.048756in}}{\pgfqpoint{3.535410in}{1.056570in}}%
\pgfpathcurveto{\pgfqpoint{3.543224in}{1.064383in}}{\pgfqpoint{3.547614in}{1.074983in}}{\pgfqpoint{3.547614in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{3.547614in}{1.097083in}}{\pgfqpoint{3.543224in}{1.107682in}}{\pgfqpoint{3.535410in}{1.115495in}}%
\pgfpathcurveto{\pgfqpoint{3.527596in}{1.123309in}}{\pgfqpoint{3.516997in}{1.127699in}}{\pgfqpoint{3.505947in}{1.127699in}}%
\pgfpathcurveto{\pgfqpoint{3.494897in}{1.127699in}}{\pgfqpoint{3.484298in}{1.123309in}}{\pgfqpoint{3.476484in}{1.115495in}}%
\pgfpathcurveto{\pgfqpoint{3.468671in}{1.107682in}}{\pgfqpoint{3.464280in}{1.097083in}}{\pgfqpoint{3.464280in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{3.464280in}{1.074983in}}{\pgfqpoint{3.468671in}{1.064383in}}{\pgfqpoint{3.476484in}{1.056570in}}%
\pgfpathcurveto{\pgfqpoint{3.484298in}{1.048756in}}{\pgfqpoint{3.494897in}{1.044366in}}{\pgfqpoint{3.505947in}{1.044366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239341in}{1.026596in}}%
\pgfpathcurveto{\pgfqpoint{3.250391in}{1.026596in}}{\pgfqpoint{3.260990in}{1.030986in}}{\pgfqpoint{3.268804in}{1.038799in}}%
\pgfpathcurveto{\pgfqpoint{3.276618in}{1.046613in}}{\pgfqpoint{3.281008in}{1.057212in}}{\pgfqpoint{3.281008in}{1.068262in}}%
\pgfpathcurveto{\pgfqpoint{3.281008in}{1.079312in}}{\pgfqpoint{3.276618in}{1.089911in}}{\pgfqpoint{3.268804in}{1.097725in}}%
\pgfpathcurveto{\pgfqpoint{3.260990in}{1.105539in}}{\pgfqpoint{3.250391in}{1.109929in}}{\pgfqpoint{3.239341in}{1.109929in}}%
\pgfpathcurveto{\pgfqpoint{3.228291in}{1.109929in}}{\pgfqpoint{3.217692in}{1.105539in}}{\pgfqpoint{3.209878in}{1.097725in}}%
\pgfpathcurveto{\pgfqpoint{3.202065in}{1.089911in}}{\pgfqpoint{3.197675in}{1.079312in}}{\pgfqpoint{3.197675in}{1.068262in}}%
\pgfpathcurveto{\pgfqpoint{3.197675in}{1.057212in}}{\pgfqpoint{3.202065in}{1.046613in}}{\pgfqpoint{3.209878in}{1.038799in}}%
\pgfpathcurveto{\pgfqpoint{3.217692in}{1.030986in}}{\pgfqpoint{3.228291in}{1.026596in}}{\pgfqpoint{3.239341in}{1.026596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913229in}{0.897490in}}%
\pgfpathcurveto{\pgfqpoint{2.924279in}{0.897490in}}{\pgfqpoint{2.934878in}{0.901880in}}{\pgfqpoint{2.942692in}{0.909693in}}%
\pgfpathcurveto{\pgfqpoint{2.950505in}{0.917507in}}{\pgfqpoint{2.954896in}{0.928106in}}{\pgfqpoint{2.954896in}{0.939156in}}%
\pgfpathcurveto{\pgfqpoint{2.954896in}{0.950206in}}{\pgfqpoint{2.950505in}{0.960805in}}{\pgfqpoint{2.942692in}{0.968619in}}%
\pgfpathcurveto{\pgfqpoint{2.934878in}{0.976433in}}{\pgfqpoint{2.924279in}{0.980823in}}{\pgfqpoint{2.913229in}{0.980823in}}%
\pgfpathcurveto{\pgfqpoint{2.902179in}{0.980823in}}{\pgfqpoint{2.891580in}{0.976433in}}{\pgfqpoint{2.883766in}{0.968619in}}%
\pgfpathcurveto{\pgfqpoint{2.875952in}{0.960805in}}{\pgfqpoint{2.871562in}{0.950206in}}{\pgfqpoint{2.871562in}{0.939156in}}%
\pgfpathcurveto{\pgfqpoint{2.871562in}{0.928106in}}{\pgfqpoint{2.875952in}{0.917507in}}{\pgfqpoint{2.883766in}{0.909693in}}%
\pgfpathcurveto{\pgfqpoint{2.891580in}{0.901880in}}{\pgfqpoint{2.902179in}{0.897490in}}{\pgfqpoint{2.913229in}{0.897490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524256in}{0.943535in}}%
\pgfpathcurveto{\pgfqpoint{3.535307in}{0.943535in}}{\pgfqpoint{3.545906in}{0.947925in}}{\pgfqpoint{3.553719in}{0.955739in}}%
\pgfpathcurveto{\pgfqpoint{3.561533in}{0.963552in}}{\pgfqpoint{3.565923in}{0.974151in}}{\pgfqpoint{3.565923in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{3.565923in}{0.996252in}}{\pgfqpoint{3.561533in}{1.006851in}}{\pgfqpoint{3.553719in}{1.014664in}}%
\pgfpathcurveto{\pgfqpoint{3.545906in}{1.022478in}}{\pgfqpoint{3.535307in}{1.026868in}}{\pgfqpoint{3.524256in}{1.026868in}}%
\pgfpathcurveto{\pgfqpoint{3.513206in}{1.026868in}}{\pgfqpoint{3.502607in}{1.022478in}}{\pgfqpoint{3.494794in}{1.014664in}}%
\pgfpathcurveto{\pgfqpoint{3.486980in}{1.006851in}}{\pgfqpoint{3.482590in}{0.996252in}}{\pgfqpoint{3.482590in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{3.482590in}{0.974151in}}{\pgfqpoint{3.486980in}{0.963552in}}{\pgfqpoint{3.494794in}{0.955739in}}%
\pgfpathcurveto{\pgfqpoint{3.502607in}{0.947925in}}{\pgfqpoint{3.513206in}{0.943535in}}{\pgfqpoint{3.524256in}{0.943535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498370in}{1.211246in}}%
\pgfpathcurveto{\pgfqpoint{3.509420in}{1.211246in}}{\pgfqpoint{3.520019in}{1.215636in}}{\pgfqpoint{3.527832in}{1.223450in}}%
\pgfpathcurveto{\pgfqpoint{3.535646in}{1.231263in}}{\pgfqpoint{3.540036in}{1.241862in}}{\pgfqpoint{3.540036in}{1.252912in}}%
\pgfpathcurveto{\pgfqpoint{3.540036in}{1.263963in}}{\pgfqpoint{3.535646in}{1.274562in}}{\pgfqpoint{3.527832in}{1.282375in}}%
\pgfpathcurveto{\pgfqpoint{3.520019in}{1.290189in}}{\pgfqpoint{3.509420in}{1.294579in}}{\pgfqpoint{3.498370in}{1.294579in}}%
\pgfpathcurveto{\pgfqpoint{3.487319in}{1.294579in}}{\pgfqpoint{3.476720in}{1.290189in}}{\pgfqpoint{3.468907in}{1.282375in}}%
\pgfpathcurveto{\pgfqpoint{3.461093in}{1.274562in}}{\pgfqpoint{3.456703in}{1.263963in}}{\pgfqpoint{3.456703in}{1.252912in}}%
\pgfpathcurveto{\pgfqpoint{3.456703in}{1.241862in}}{\pgfqpoint{3.461093in}{1.231263in}}{\pgfqpoint{3.468907in}{1.223450in}}%
\pgfpathcurveto{\pgfqpoint{3.476720in}{1.215636in}}{\pgfqpoint{3.487319in}{1.211246in}}{\pgfqpoint{3.498370in}{1.211246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641901in}{0.946076in}}%
\pgfpathcurveto{\pgfqpoint{3.652951in}{0.946076in}}{\pgfqpoint{3.663551in}{0.950466in}}{\pgfqpoint{3.671364in}{0.958280in}}%
\pgfpathcurveto{\pgfqpoint{3.679178in}{0.966093in}}{\pgfqpoint{3.683568in}{0.976692in}}{\pgfqpoint{3.683568in}{0.987742in}}%
\pgfpathcurveto{\pgfqpoint{3.683568in}{0.998792in}}{\pgfqpoint{3.679178in}{1.009391in}}{\pgfqpoint{3.671364in}{1.017205in}}%
\pgfpathcurveto{\pgfqpoint{3.663551in}{1.025019in}}{\pgfqpoint{3.652951in}{1.029409in}}{\pgfqpoint{3.641901in}{1.029409in}}%
\pgfpathcurveto{\pgfqpoint{3.630851in}{1.029409in}}{\pgfqpoint{3.620252in}{1.025019in}}{\pgfqpoint{3.612439in}{1.017205in}}%
\pgfpathcurveto{\pgfqpoint{3.604625in}{1.009391in}}{\pgfqpoint{3.600235in}{0.998792in}}{\pgfqpoint{3.600235in}{0.987742in}}%
\pgfpathcurveto{\pgfqpoint{3.600235in}{0.976692in}}{\pgfqpoint{3.604625in}{0.966093in}}{\pgfqpoint{3.612439in}{0.958280in}}%
\pgfpathcurveto{\pgfqpoint{3.620252in}{0.950466in}}{\pgfqpoint{3.630851in}{0.946076in}}{\pgfqpoint{3.641901in}{0.946076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305662in}{0.961985in}}%
\pgfpathcurveto{\pgfqpoint{3.316712in}{0.961985in}}{\pgfqpoint{3.327311in}{0.966375in}}{\pgfqpoint{3.335124in}{0.974188in}}%
\pgfpathcurveto{\pgfqpoint{3.342938in}{0.982002in}}{\pgfqpoint{3.347328in}{0.992601in}}{\pgfqpoint{3.347328in}{1.003651in}}%
\pgfpathcurveto{\pgfqpoint{3.347328in}{1.014701in}}{\pgfqpoint{3.342938in}{1.025300in}}{\pgfqpoint{3.335124in}{1.033114in}}%
\pgfpathcurveto{\pgfqpoint{3.327311in}{1.040928in}}{\pgfqpoint{3.316712in}{1.045318in}}{\pgfqpoint{3.305662in}{1.045318in}}%
\pgfpathcurveto{\pgfqpoint{3.294612in}{1.045318in}}{\pgfqpoint{3.284012in}{1.040928in}}{\pgfqpoint{3.276199in}{1.033114in}}%
\pgfpathcurveto{\pgfqpoint{3.268385in}{1.025300in}}{\pgfqpoint{3.263995in}{1.014701in}}{\pgfqpoint{3.263995in}{1.003651in}}%
\pgfpathcurveto{\pgfqpoint{3.263995in}{0.992601in}}{\pgfqpoint{3.268385in}{0.982002in}}{\pgfqpoint{3.276199in}{0.974188in}}%
\pgfpathcurveto{\pgfqpoint{3.284012in}{0.966375in}}{\pgfqpoint{3.294612in}{0.961985in}}{\pgfqpoint{3.305662in}{0.961985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392593in}{1.040218in}}%
\pgfpathcurveto{\pgfqpoint{3.403643in}{1.040218in}}{\pgfqpoint{3.414242in}{1.044608in}}{\pgfqpoint{3.422055in}{1.052422in}}%
\pgfpathcurveto{\pgfqpoint{3.429869in}{1.060236in}}{\pgfqpoint{3.434259in}{1.070835in}}{\pgfqpoint{3.434259in}{1.081885in}}%
\pgfpathcurveto{\pgfqpoint{3.434259in}{1.092935in}}{\pgfqpoint{3.429869in}{1.103534in}}{\pgfqpoint{3.422055in}{1.111347in}}%
\pgfpathcurveto{\pgfqpoint{3.414242in}{1.119161in}}{\pgfqpoint{3.403643in}{1.123551in}}{\pgfqpoint{3.392593in}{1.123551in}}%
\pgfpathcurveto{\pgfqpoint{3.381542in}{1.123551in}}{\pgfqpoint{3.370943in}{1.119161in}}{\pgfqpoint{3.363130in}{1.111347in}}%
\pgfpathcurveto{\pgfqpoint{3.355316in}{1.103534in}}{\pgfqpoint{3.350926in}{1.092935in}}{\pgfqpoint{3.350926in}{1.081885in}}%
\pgfpathcurveto{\pgfqpoint{3.350926in}{1.070835in}}{\pgfqpoint{3.355316in}{1.060236in}}{\pgfqpoint{3.363130in}{1.052422in}}%
\pgfpathcurveto{\pgfqpoint{3.370943in}{1.044608in}}{\pgfqpoint{3.381542in}{1.040218in}}{\pgfqpoint{3.392593in}{1.040218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677215in}{0.995756in}}%
\pgfpathcurveto{\pgfqpoint{3.688265in}{0.995756in}}{\pgfqpoint{3.698864in}{1.000147in}}{\pgfqpoint{3.706677in}{1.007960in}}%
\pgfpathcurveto{\pgfqpoint{3.714491in}{1.015774in}}{\pgfqpoint{3.718881in}{1.026373in}}{\pgfqpoint{3.718881in}{1.037423in}}%
\pgfpathcurveto{\pgfqpoint{3.718881in}{1.048473in}}{\pgfqpoint{3.714491in}{1.059072in}}{\pgfqpoint{3.706677in}{1.066886in}}%
\pgfpathcurveto{\pgfqpoint{3.698864in}{1.074699in}}{\pgfqpoint{3.688265in}{1.079090in}}{\pgfqpoint{3.677215in}{1.079090in}}%
\pgfpathcurveto{\pgfqpoint{3.666164in}{1.079090in}}{\pgfqpoint{3.655565in}{1.074699in}}{\pgfqpoint{3.647752in}{1.066886in}}%
\pgfpathcurveto{\pgfqpoint{3.639938in}{1.059072in}}{\pgfqpoint{3.635548in}{1.048473in}}{\pgfqpoint{3.635548in}{1.037423in}}%
\pgfpathcurveto{\pgfqpoint{3.635548in}{1.026373in}}{\pgfqpoint{3.639938in}{1.015774in}}{\pgfqpoint{3.647752in}{1.007960in}}%
\pgfpathcurveto{\pgfqpoint{3.655565in}{1.000147in}}{\pgfqpoint{3.666164in}{0.995756in}}{\pgfqpoint{3.677215in}{0.995756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372796in}{1.039435in}}%
\pgfpathcurveto{\pgfqpoint{3.383846in}{1.039435in}}{\pgfqpoint{3.394445in}{1.043825in}}{\pgfqpoint{3.402259in}{1.051639in}}%
\pgfpathcurveto{\pgfqpoint{3.410072in}{1.059453in}}{\pgfqpoint{3.414463in}{1.070052in}}{\pgfqpoint{3.414463in}{1.081102in}}%
\pgfpathcurveto{\pgfqpoint{3.414463in}{1.092152in}}{\pgfqpoint{3.410072in}{1.102751in}}{\pgfqpoint{3.402259in}{1.110565in}}%
\pgfpathcurveto{\pgfqpoint{3.394445in}{1.118378in}}{\pgfqpoint{3.383846in}{1.122768in}}{\pgfqpoint{3.372796in}{1.122768in}}%
\pgfpathcurveto{\pgfqpoint{3.361746in}{1.122768in}}{\pgfqpoint{3.351147in}{1.118378in}}{\pgfqpoint{3.343333in}{1.110565in}}%
\pgfpathcurveto{\pgfqpoint{3.335520in}{1.102751in}}{\pgfqpoint{3.331129in}{1.092152in}}{\pgfqpoint{3.331129in}{1.081102in}}%
\pgfpathcurveto{\pgfqpoint{3.331129in}{1.070052in}}{\pgfqpoint{3.335520in}{1.059453in}}{\pgfqpoint{3.343333in}{1.051639in}}%
\pgfpathcurveto{\pgfqpoint{3.351147in}{1.043825in}}{\pgfqpoint{3.361746in}{1.039435in}}{\pgfqpoint{3.372796in}{1.039435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796034in}{1.030706in}}%
\pgfpathcurveto{\pgfqpoint{3.807084in}{1.030706in}}{\pgfqpoint{3.817683in}{1.035096in}}{\pgfqpoint{3.825497in}{1.042910in}}%
\pgfpathcurveto{\pgfqpoint{3.833310in}{1.050724in}}{\pgfqpoint{3.837701in}{1.061323in}}{\pgfqpoint{3.837701in}{1.072373in}}%
\pgfpathcurveto{\pgfqpoint{3.837701in}{1.083423in}}{\pgfqpoint{3.833310in}{1.094022in}}{\pgfqpoint{3.825497in}{1.101836in}}%
\pgfpathcurveto{\pgfqpoint{3.817683in}{1.109649in}}{\pgfqpoint{3.807084in}{1.114040in}}{\pgfqpoint{3.796034in}{1.114040in}}%
\pgfpathcurveto{\pgfqpoint{3.784984in}{1.114040in}}{\pgfqpoint{3.774385in}{1.109649in}}{\pgfqpoint{3.766571in}{1.101836in}}%
\pgfpathcurveto{\pgfqpoint{3.758758in}{1.094022in}}{\pgfqpoint{3.754367in}{1.083423in}}{\pgfqpoint{3.754367in}{1.072373in}}%
\pgfpathcurveto{\pgfqpoint{3.754367in}{1.061323in}}{\pgfqpoint{3.758758in}{1.050724in}}{\pgfqpoint{3.766571in}{1.042910in}}%
\pgfpathcurveto{\pgfqpoint{3.774385in}{1.035096in}}{\pgfqpoint{3.784984in}{1.030706in}}{\pgfqpoint{3.796034in}{1.030706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398324in}{0.996936in}}%
\pgfpathcurveto{\pgfqpoint{3.409374in}{0.996936in}}{\pgfqpoint{3.419973in}{1.001326in}}{\pgfqpoint{3.427786in}{1.009140in}}%
\pgfpathcurveto{\pgfqpoint{3.435600in}{1.016954in}}{\pgfqpoint{3.439990in}{1.027553in}}{\pgfqpoint{3.439990in}{1.038603in}}%
\pgfpathcurveto{\pgfqpoint{3.439990in}{1.049653in}}{\pgfqpoint{3.435600in}{1.060252in}}{\pgfqpoint{3.427786in}{1.068065in}}%
\pgfpathcurveto{\pgfqpoint{3.419973in}{1.075879in}}{\pgfqpoint{3.409374in}{1.080269in}}{\pgfqpoint{3.398324in}{1.080269in}}%
\pgfpathcurveto{\pgfqpoint{3.387274in}{1.080269in}}{\pgfqpoint{3.376675in}{1.075879in}}{\pgfqpoint{3.368861in}{1.068065in}}%
\pgfpathcurveto{\pgfqpoint{3.361047in}{1.060252in}}{\pgfqpoint{3.356657in}{1.049653in}}{\pgfqpoint{3.356657in}{1.038603in}}%
\pgfpathcurveto{\pgfqpoint{3.356657in}{1.027553in}}{\pgfqpoint{3.361047in}{1.016954in}}{\pgfqpoint{3.368861in}{1.009140in}}%
\pgfpathcurveto{\pgfqpoint{3.376675in}{1.001326in}}{\pgfqpoint{3.387274in}{0.996936in}}{\pgfqpoint{3.398324in}{0.996936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208201in}{0.964885in}}%
\pgfpathcurveto{\pgfqpoint{3.219251in}{0.964885in}}{\pgfqpoint{3.229850in}{0.969275in}}{\pgfqpoint{3.237664in}{0.977088in}}%
\pgfpathcurveto{\pgfqpoint{3.245477in}{0.984902in}}{\pgfqpoint{3.249868in}{0.995501in}}{\pgfqpoint{3.249868in}{1.006551in}}%
\pgfpathcurveto{\pgfqpoint{3.249868in}{1.017601in}}{\pgfqpoint{3.245477in}{1.028200in}}{\pgfqpoint{3.237664in}{1.036014in}}%
\pgfpathcurveto{\pgfqpoint{3.229850in}{1.043828in}}{\pgfqpoint{3.219251in}{1.048218in}}{\pgfqpoint{3.208201in}{1.048218in}}%
\pgfpathcurveto{\pgfqpoint{3.197151in}{1.048218in}}{\pgfqpoint{3.186552in}{1.043828in}}{\pgfqpoint{3.178738in}{1.036014in}}%
\pgfpathcurveto{\pgfqpoint{3.170925in}{1.028200in}}{\pgfqpoint{3.166534in}{1.017601in}}{\pgfqpoint{3.166534in}{1.006551in}}%
\pgfpathcurveto{\pgfqpoint{3.166534in}{0.995501in}}{\pgfqpoint{3.170925in}{0.984902in}}{\pgfqpoint{3.178738in}{0.977088in}}%
\pgfpathcurveto{\pgfqpoint{3.186552in}{0.969275in}}{\pgfqpoint{3.197151in}{0.964885in}}{\pgfqpoint{3.208201in}{0.964885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327537in}{1.062957in}}%
\pgfpathcurveto{\pgfqpoint{3.338587in}{1.062957in}}{\pgfqpoint{3.349186in}{1.067347in}}{\pgfqpoint{3.357000in}{1.075161in}}%
\pgfpathcurveto{\pgfqpoint{3.364813in}{1.082974in}}{\pgfqpoint{3.369204in}{1.093573in}}{\pgfqpoint{3.369204in}{1.104624in}}%
\pgfpathcurveto{\pgfqpoint{3.369204in}{1.115674in}}{\pgfqpoint{3.364813in}{1.126273in}}{\pgfqpoint{3.357000in}{1.134086in}}%
\pgfpathcurveto{\pgfqpoint{3.349186in}{1.141900in}}{\pgfqpoint{3.338587in}{1.146290in}}{\pgfqpoint{3.327537in}{1.146290in}}%
\pgfpathcurveto{\pgfqpoint{3.316487in}{1.146290in}}{\pgfqpoint{3.305888in}{1.141900in}}{\pgfqpoint{3.298074in}{1.134086in}}%
\pgfpathcurveto{\pgfqpoint{3.290261in}{1.126273in}}{\pgfqpoint{3.285870in}{1.115674in}}{\pgfqpoint{3.285870in}{1.104624in}}%
\pgfpathcurveto{\pgfqpoint{3.285870in}{1.093573in}}{\pgfqpoint{3.290261in}{1.082974in}}{\pgfqpoint{3.298074in}{1.075161in}}%
\pgfpathcurveto{\pgfqpoint{3.305888in}{1.067347in}}{\pgfqpoint{3.316487in}{1.062957in}}{\pgfqpoint{3.327537in}{1.062957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690349in}{1.025021in}}%
\pgfpathcurveto{\pgfqpoint{3.701399in}{1.025021in}}{\pgfqpoint{3.711998in}{1.029411in}}{\pgfqpoint{3.719811in}{1.037225in}}%
\pgfpathcurveto{\pgfqpoint{3.727625in}{1.045039in}}{\pgfqpoint{3.732015in}{1.055638in}}{\pgfqpoint{3.732015in}{1.066688in}}%
\pgfpathcurveto{\pgfqpoint{3.732015in}{1.077738in}}{\pgfqpoint{3.727625in}{1.088337in}}{\pgfqpoint{3.719811in}{1.096150in}}%
\pgfpathcurveto{\pgfqpoint{3.711998in}{1.103964in}}{\pgfqpoint{3.701399in}{1.108354in}}{\pgfqpoint{3.690349in}{1.108354in}}%
\pgfpathcurveto{\pgfqpoint{3.679299in}{1.108354in}}{\pgfqpoint{3.668700in}{1.103964in}}{\pgfqpoint{3.660886in}{1.096150in}}%
\pgfpathcurveto{\pgfqpoint{3.653072in}{1.088337in}}{\pgfqpoint{3.648682in}{1.077738in}}{\pgfqpoint{3.648682in}{1.066688in}}%
\pgfpathcurveto{\pgfqpoint{3.648682in}{1.055638in}}{\pgfqpoint{3.653072in}{1.045039in}}{\pgfqpoint{3.660886in}{1.037225in}}%
\pgfpathcurveto{\pgfqpoint{3.668700in}{1.029411in}}{\pgfqpoint{3.679299in}{1.025021in}}{\pgfqpoint{3.690349in}{1.025021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446807in}{1.103394in}}%
\pgfpathcurveto{\pgfqpoint{3.457857in}{1.103394in}}{\pgfqpoint{3.468456in}{1.107785in}}{\pgfqpoint{3.476270in}{1.115598in}}%
\pgfpathcurveto{\pgfqpoint{3.484084in}{1.123412in}}{\pgfqpoint{3.488474in}{1.134011in}}{\pgfqpoint{3.488474in}{1.145061in}}%
\pgfpathcurveto{\pgfqpoint{3.488474in}{1.156111in}}{\pgfqpoint{3.484084in}{1.166710in}}{\pgfqpoint{3.476270in}{1.174524in}}%
\pgfpathcurveto{\pgfqpoint{3.468456in}{1.182338in}}{\pgfqpoint{3.457857in}{1.186728in}}{\pgfqpoint{3.446807in}{1.186728in}}%
\pgfpathcurveto{\pgfqpoint{3.435757in}{1.186728in}}{\pgfqpoint{3.425158in}{1.182338in}}{\pgfqpoint{3.417344in}{1.174524in}}%
\pgfpathcurveto{\pgfqpoint{3.409531in}{1.166710in}}{\pgfqpoint{3.405141in}{1.156111in}}{\pgfqpoint{3.405141in}{1.145061in}}%
\pgfpathcurveto{\pgfqpoint{3.405141in}{1.134011in}}{\pgfqpoint{3.409531in}{1.123412in}}{\pgfqpoint{3.417344in}{1.115598in}}%
\pgfpathcurveto{\pgfqpoint{3.425158in}{1.107785in}}{\pgfqpoint{3.435757in}{1.103394in}}{\pgfqpoint{3.446807in}{1.103394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425690in}{0.954048in}}%
\pgfpathcurveto{\pgfqpoint{3.436740in}{0.954048in}}{\pgfqpoint{3.447339in}{0.958438in}}{\pgfqpoint{3.455153in}{0.966252in}}%
\pgfpathcurveto{\pgfqpoint{3.462967in}{0.974065in}}{\pgfqpoint{3.467357in}{0.984665in}}{\pgfqpoint{3.467357in}{0.995715in}}%
\pgfpathcurveto{\pgfqpoint{3.467357in}{1.006765in}}{\pgfqpoint{3.462967in}{1.017364in}}{\pgfqpoint{3.455153in}{1.025177in}}%
\pgfpathcurveto{\pgfqpoint{3.447339in}{1.032991in}}{\pgfqpoint{3.436740in}{1.037381in}}{\pgfqpoint{3.425690in}{1.037381in}}%
\pgfpathcurveto{\pgfqpoint{3.414640in}{1.037381in}}{\pgfqpoint{3.404041in}{1.032991in}}{\pgfqpoint{3.396228in}{1.025177in}}%
\pgfpathcurveto{\pgfqpoint{3.388414in}{1.017364in}}{\pgfqpoint{3.384024in}{1.006765in}}{\pgfqpoint{3.384024in}{0.995715in}}%
\pgfpathcurveto{\pgfqpoint{3.384024in}{0.984665in}}{\pgfqpoint{3.388414in}{0.974065in}}{\pgfqpoint{3.396228in}{0.966252in}}%
\pgfpathcurveto{\pgfqpoint{3.404041in}{0.958438in}}{\pgfqpoint{3.414640in}{0.954048in}}{\pgfqpoint{3.425690in}{0.954048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410404in}{1.019768in}}%
\pgfpathcurveto{\pgfqpoint{3.421454in}{1.019768in}}{\pgfqpoint{3.432053in}{1.024159in}}{\pgfqpoint{3.439867in}{1.031972in}}%
\pgfpathcurveto{\pgfqpoint{3.447680in}{1.039786in}}{\pgfqpoint{3.452071in}{1.050385in}}{\pgfqpoint{3.452071in}{1.061435in}}%
\pgfpathcurveto{\pgfqpoint{3.452071in}{1.072485in}}{\pgfqpoint{3.447680in}{1.083084in}}{\pgfqpoint{3.439867in}{1.090898in}}%
\pgfpathcurveto{\pgfqpoint{3.432053in}{1.098711in}}{\pgfqpoint{3.421454in}{1.103102in}}{\pgfqpoint{3.410404in}{1.103102in}}%
\pgfpathcurveto{\pgfqpoint{3.399354in}{1.103102in}}{\pgfqpoint{3.388755in}{1.098711in}}{\pgfqpoint{3.380941in}{1.090898in}}%
\pgfpathcurveto{\pgfqpoint{3.373127in}{1.083084in}}{\pgfqpoint{3.368737in}{1.072485in}}{\pgfqpoint{3.368737in}{1.061435in}}%
\pgfpathcurveto{\pgfqpoint{3.368737in}{1.050385in}}{\pgfqpoint{3.373127in}{1.039786in}}{\pgfqpoint{3.380941in}{1.031972in}}%
\pgfpathcurveto{\pgfqpoint{3.388755in}{1.024159in}}{\pgfqpoint{3.399354in}{1.019768in}}{\pgfqpoint{3.410404in}{1.019768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587068in}{0.974265in}}%
\pgfpathcurveto{\pgfqpoint{3.598118in}{0.974265in}}{\pgfqpoint{3.608717in}{0.978656in}}{\pgfqpoint{3.616531in}{0.986469in}}%
\pgfpathcurveto{\pgfqpoint{3.624344in}{0.994283in}}{\pgfqpoint{3.628734in}{1.004882in}}{\pgfqpoint{3.628734in}{1.015932in}}%
\pgfpathcurveto{\pgfqpoint{3.628734in}{1.026982in}}{\pgfqpoint{3.624344in}{1.037581in}}{\pgfqpoint{3.616531in}{1.045395in}}%
\pgfpathcurveto{\pgfqpoint{3.608717in}{1.053209in}}{\pgfqpoint{3.598118in}{1.057599in}}{\pgfqpoint{3.587068in}{1.057599in}}%
\pgfpathcurveto{\pgfqpoint{3.576018in}{1.057599in}}{\pgfqpoint{3.565419in}{1.053209in}}{\pgfqpoint{3.557605in}{1.045395in}}%
\pgfpathcurveto{\pgfqpoint{3.549791in}{1.037581in}}{\pgfqpoint{3.545401in}{1.026982in}}{\pgfqpoint{3.545401in}{1.015932in}}%
\pgfpathcurveto{\pgfqpoint{3.545401in}{1.004882in}}{\pgfqpoint{3.549791in}{0.994283in}}{\pgfqpoint{3.557605in}{0.986469in}}%
\pgfpathcurveto{\pgfqpoint{3.565419in}{0.978656in}}{\pgfqpoint{3.576018in}{0.974265in}}{\pgfqpoint{3.587068in}{0.974265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289233in}{1.062638in}}%
\pgfpathcurveto{\pgfqpoint{3.300283in}{1.062638in}}{\pgfqpoint{3.310882in}{1.067029in}}{\pgfqpoint{3.318696in}{1.074842in}}%
\pgfpathcurveto{\pgfqpoint{3.326510in}{1.082656in}}{\pgfqpoint{3.330900in}{1.093255in}}{\pgfqpoint{3.330900in}{1.104305in}}%
\pgfpathcurveto{\pgfqpoint{3.330900in}{1.115355in}}{\pgfqpoint{3.326510in}{1.125954in}}{\pgfqpoint{3.318696in}{1.133768in}}%
\pgfpathcurveto{\pgfqpoint{3.310882in}{1.141582in}}{\pgfqpoint{3.300283in}{1.145972in}}{\pgfqpoint{3.289233in}{1.145972in}}%
\pgfpathcurveto{\pgfqpoint{3.278183in}{1.145972in}}{\pgfqpoint{3.267584in}{1.141582in}}{\pgfqpoint{3.259770in}{1.133768in}}%
\pgfpathcurveto{\pgfqpoint{3.251957in}{1.125954in}}{\pgfqpoint{3.247567in}{1.115355in}}{\pgfqpoint{3.247567in}{1.104305in}}%
\pgfpathcurveto{\pgfqpoint{3.247567in}{1.093255in}}{\pgfqpoint{3.251957in}{1.082656in}}{\pgfqpoint{3.259770in}{1.074842in}}%
\pgfpathcurveto{\pgfqpoint{3.267584in}{1.067029in}}{\pgfqpoint{3.278183in}{1.062638in}}{\pgfqpoint{3.289233in}{1.062638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397058in}{1.060230in}}%
\pgfpathcurveto{\pgfqpoint{3.408108in}{1.060230in}}{\pgfqpoint{3.418707in}{1.064620in}}{\pgfqpoint{3.426521in}{1.072434in}}%
\pgfpathcurveto{\pgfqpoint{3.434334in}{1.080247in}}{\pgfqpoint{3.438725in}{1.090846in}}{\pgfqpoint{3.438725in}{1.101897in}}%
\pgfpathcurveto{\pgfqpoint{3.438725in}{1.112947in}}{\pgfqpoint{3.434334in}{1.123546in}}{\pgfqpoint{3.426521in}{1.131359in}}%
\pgfpathcurveto{\pgfqpoint{3.418707in}{1.139173in}}{\pgfqpoint{3.408108in}{1.143563in}}{\pgfqpoint{3.397058in}{1.143563in}}%
\pgfpathcurveto{\pgfqpoint{3.386008in}{1.143563in}}{\pgfqpoint{3.375409in}{1.139173in}}{\pgfqpoint{3.367595in}{1.131359in}}%
\pgfpathcurveto{\pgfqpoint{3.359782in}{1.123546in}}{\pgfqpoint{3.355391in}{1.112947in}}{\pgfqpoint{3.355391in}{1.101897in}}%
\pgfpathcurveto{\pgfqpoint{3.355391in}{1.090846in}}{\pgfqpoint{3.359782in}{1.080247in}}{\pgfqpoint{3.367595in}{1.072434in}}%
\pgfpathcurveto{\pgfqpoint{3.375409in}{1.064620in}}{\pgfqpoint{3.386008in}{1.060230in}}{\pgfqpoint{3.397058in}{1.060230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551027in}{0.944665in}}%
\pgfpathcurveto{\pgfqpoint{3.562078in}{0.944665in}}{\pgfqpoint{3.572677in}{0.949055in}}{\pgfqpoint{3.580490in}{0.956869in}}%
\pgfpathcurveto{\pgfqpoint{3.588304in}{0.964683in}}{\pgfqpoint{3.592694in}{0.975282in}}{\pgfqpoint{3.592694in}{0.986332in}}%
\pgfpathcurveto{\pgfqpoint{3.592694in}{0.997382in}}{\pgfqpoint{3.588304in}{1.007981in}}{\pgfqpoint{3.580490in}{1.015794in}}%
\pgfpathcurveto{\pgfqpoint{3.572677in}{1.023608in}}{\pgfqpoint{3.562078in}{1.027998in}}{\pgfqpoint{3.551027in}{1.027998in}}%
\pgfpathcurveto{\pgfqpoint{3.539977in}{1.027998in}}{\pgfqpoint{3.529378in}{1.023608in}}{\pgfqpoint{3.521565in}{1.015794in}}%
\pgfpathcurveto{\pgfqpoint{3.513751in}{1.007981in}}{\pgfqpoint{3.509361in}{0.997382in}}{\pgfqpoint{3.509361in}{0.986332in}}%
\pgfpathcurveto{\pgfqpoint{3.509361in}{0.975282in}}{\pgfqpoint{3.513751in}{0.964683in}}{\pgfqpoint{3.521565in}{0.956869in}}%
\pgfpathcurveto{\pgfqpoint{3.529378in}{0.949055in}}{\pgfqpoint{3.539977in}{0.944665in}}{\pgfqpoint{3.551027in}{0.944665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350117in}{1.053360in}}%
\pgfpathcurveto{\pgfqpoint{3.361167in}{1.053360in}}{\pgfqpoint{3.371766in}{1.057750in}}{\pgfqpoint{3.379580in}{1.065564in}}%
\pgfpathcurveto{\pgfqpoint{3.387394in}{1.073377in}}{\pgfqpoint{3.391784in}{1.083976in}}{\pgfqpoint{3.391784in}{1.095026in}}%
\pgfpathcurveto{\pgfqpoint{3.391784in}{1.106076in}}{\pgfqpoint{3.387394in}{1.116676in}}{\pgfqpoint{3.379580in}{1.124489in}}%
\pgfpathcurveto{\pgfqpoint{3.371766in}{1.132303in}}{\pgfqpoint{3.361167in}{1.136693in}}{\pgfqpoint{3.350117in}{1.136693in}}%
\pgfpathcurveto{\pgfqpoint{3.339067in}{1.136693in}}{\pgfqpoint{3.328468in}{1.132303in}}{\pgfqpoint{3.320654in}{1.124489in}}%
\pgfpathcurveto{\pgfqpoint{3.312841in}{1.116676in}}{\pgfqpoint{3.308451in}{1.106076in}}{\pgfqpoint{3.308451in}{1.095026in}}%
\pgfpathcurveto{\pgfqpoint{3.308451in}{1.083976in}}{\pgfqpoint{3.312841in}{1.073377in}}{\pgfqpoint{3.320654in}{1.065564in}}%
\pgfpathcurveto{\pgfqpoint{3.328468in}{1.057750in}}{\pgfqpoint{3.339067in}{1.053360in}}{\pgfqpoint{3.350117in}{1.053360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183701in}{1.125201in}}%
\pgfpathcurveto{\pgfqpoint{3.194751in}{1.125201in}}{\pgfqpoint{3.205350in}{1.129591in}}{\pgfqpoint{3.213164in}{1.137405in}}%
\pgfpathcurveto{\pgfqpoint{3.220977in}{1.145219in}}{\pgfqpoint{3.225367in}{1.155818in}}{\pgfqpoint{3.225367in}{1.166868in}}%
\pgfpathcurveto{\pgfqpoint{3.225367in}{1.177918in}}{\pgfqpoint{3.220977in}{1.188517in}}{\pgfqpoint{3.213164in}{1.196331in}}%
\pgfpathcurveto{\pgfqpoint{3.205350in}{1.204144in}}{\pgfqpoint{3.194751in}{1.208534in}}{\pgfqpoint{3.183701in}{1.208534in}}%
\pgfpathcurveto{\pgfqpoint{3.172651in}{1.208534in}}{\pgfqpoint{3.162052in}{1.204144in}}{\pgfqpoint{3.154238in}{1.196331in}}%
\pgfpathcurveto{\pgfqpoint{3.146424in}{1.188517in}}{\pgfqpoint{3.142034in}{1.177918in}}{\pgfqpoint{3.142034in}{1.166868in}}%
\pgfpathcurveto{\pgfqpoint{3.142034in}{1.155818in}}{\pgfqpoint{3.146424in}{1.145219in}}{\pgfqpoint{3.154238in}{1.137405in}}%
\pgfpathcurveto{\pgfqpoint{3.162052in}{1.129591in}}{\pgfqpoint{3.172651in}{1.125201in}}{\pgfqpoint{3.183701in}{1.125201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479354in}{1.069151in}}%
\pgfpathcurveto{\pgfqpoint{3.490404in}{1.069151in}}{\pgfqpoint{3.501003in}{1.073541in}}{\pgfqpoint{3.508817in}{1.081355in}}%
\pgfpathcurveto{\pgfqpoint{3.516630in}{1.089168in}}{\pgfqpoint{3.521020in}{1.099767in}}{\pgfqpoint{3.521020in}{1.110818in}}%
\pgfpathcurveto{\pgfqpoint{3.521020in}{1.121868in}}{\pgfqpoint{3.516630in}{1.132467in}}{\pgfqpoint{3.508817in}{1.140280in}}%
\pgfpathcurveto{\pgfqpoint{3.501003in}{1.148094in}}{\pgfqpoint{3.490404in}{1.152484in}}{\pgfqpoint{3.479354in}{1.152484in}}%
\pgfpathcurveto{\pgfqpoint{3.468304in}{1.152484in}}{\pgfqpoint{3.457705in}{1.148094in}}{\pgfqpoint{3.449891in}{1.140280in}}%
\pgfpathcurveto{\pgfqpoint{3.442077in}{1.132467in}}{\pgfqpoint{3.437687in}{1.121868in}}{\pgfqpoint{3.437687in}{1.110818in}}%
\pgfpathcurveto{\pgfqpoint{3.437687in}{1.099767in}}{\pgfqpoint{3.442077in}{1.089168in}}{\pgfqpoint{3.449891in}{1.081355in}}%
\pgfpathcurveto{\pgfqpoint{3.457705in}{1.073541in}}{\pgfqpoint{3.468304in}{1.069151in}}{\pgfqpoint{3.479354in}{1.069151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590016in}{1.064778in}}%
\pgfpathcurveto{\pgfqpoint{3.601066in}{1.064778in}}{\pgfqpoint{3.611665in}{1.069169in}}{\pgfqpoint{3.619479in}{1.076982in}}%
\pgfpathcurveto{\pgfqpoint{3.627292in}{1.084796in}}{\pgfqpoint{3.631682in}{1.095395in}}{\pgfqpoint{3.631682in}{1.106445in}}%
\pgfpathcurveto{\pgfqpoint{3.631682in}{1.117495in}}{\pgfqpoint{3.627292in}{1.128094in}}{\pgfqpoint{3.619479in}{1.135908in}}%
\pgfpathcurveto{\pgfqpoint{3.611665in}{1.143721in}}{\pgfqpoint{3.601066in}{1.148112in}}{\pgfqpoint{3.590016in}{1.148112in}}%
\pgfpathcurveto{\pgfqpoint{3.578966in}{1.148112in}}{\pgfqpoint{3.568367in}{1.143721in}}{\pgfqpoint{3.560553in}{1.135908in}}%
\pgfpathcurveto{\pgfqpoint{3.552739in}{1.128094in}}{\pgfqpoint{3.548349in}{1.117495in}}{\pgfqpoint{3.548349in}{1.106445in}}%
\pgfpathcurveto{\pgfqpoint{3.548349in}{1.095395in}}{\pgfqpoint{3.552739in}{1.084796in}}{\pgfqpoint{3.560553in}{1.076982in}}%
\pgfpathcurveto{\pgfqpoint{3.568367in}{1.069169in}}{\pgfqpoint{3.578966in}{1.064778in}}{\pgfqpoint{3.590016in}{1.064778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024664in}{1.038506in}}%
\pgfpathcurveto{\pgfqpoint{4.035715in}{1.038506in}}{\pgfqpoint{4.046314in}{1.042896in}}{\pgfqpoint{4.054127in}{1.050710in}}%
\pgfpathcurveto{\pgfqpoint{4.061941in}{1.058523in}}{\pgfqpoint{4.066331in}{1.069122in}}{\pgfqpoint{4.066331in}{1.080172in}}%
\pgfpathcurveto{\pgfqpoint{4.066331in}{1.091223in}}{\pgfqpoint{4.061941in}{1.101822in}}{\pgfqpoint{4.054127in}{1.109635in}}%
\pgfpathcurveto{\pgfqpoint{4.046314in}{1.117449in}}{\pgfqpoint{4.035715in}{1.121839in}}{\pgfqpoint{4.024664in}{1.121839in}}%
\pgfpathcurveto{\pgfqpoint{4.013614in}{1.121839in}}{\pgfqpoint{4.003015in}{1.117449in}}{\pgfqpoint{3.995202in}{1.109635in}}%
\pgfpathcurveto{\pgfqpoint{3.987388in}{1.101822in}}{\pgfqpoint{3.982998in}{1.091223in}}{\pgfqpoint{3.982998in}{1.080172in}}%
\pgfpathcurveto{\pgfqpoint{3.982998in}{1.069122in}}{\pgfqpoint{3.987388in}{1.058523in}}{\pgfqpoint{3.995202in}{1.050710in}}%
\pgfpathcurveto{\pgfqpoint{4.003015in}{1.042896in}}{\pgfqpoint{4.013614in}{1.038506in}}{\pgfqpoint{4.024664in}{1.038506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240944in}{0.898452in}}%
\pgfpathcurveto{\pgfqpoint{3.251994in}{0.898452in}}{\pgfqpoint{3.262593in}{0.902842in}}{\pgfqpoint{3.270406in}{0.910656in}}%
\pgfpathcurveto{\pgfqpoint{3.278220in}{0.918470in}}{\pgfqpoint{3.282610in}{0.929069in}}{\pgfqpoint{3.282610in}{0.940119in}}%
\pgfpathcurveto{\pgfqpoint{3.282610in}{0.951169in}}{\pgfqpoint{3.278220in}{0.961768in}}{\pgfqpoint{3.270406in}{0.969582in}}%
\pgfpathcurveto{\pgfqpoint{3.262593in}{0.977395in}}{\pgfqpoint{3.251994in}{0.981785in}}{\pgfqpoint{3.240944in}{0.981785in}}%
\pgfpathcurveto{\pgfqpoint{3.229894in}{0.981785in}}{\pgfqpoint{3.219295in}{0.977395in}}{\pgfqpoint{3.211481in}{0.969582in}}%
\pgfpathcurveto{\pgfqpoint{3.203667in}{0.961768in}}{\pgfqpoint{3.199277in}{0.951169in}}{\pgfqpoint{3.199277in}{0.940119in}}%
\pgfpathcurveto{\pgfqpoint{3.199277in}{0.929069in}}{\pgfqpoint{3.203667in}{0.918470in}}{\pgfqpoint{3.211481in}{0.910656in}}%
\pgfpathcurveto{\pgfqpoint{3.219295in}{0.902842in}}{\pgfqpoint{3.229894in}{0.898452in}}{\pgfqpoint{3.240944in}{0.898452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551925in}{0.906380in}}%
\pgfpathcurveto{\pgfqpoint{3.562975in}{0.906380in}}{\pgfqpoint{3.573574in}{0.910771in}}{\pgfqpoint{3.581387in}{0.918584in}}%
\pgfpathcurveto{\pgfqpoint{3.589201in}{0.926398in}}{\pgfqpoint{3.593591in}{0.936997in}}{\pgfqpoint{3.593591in}{0.948047in}}%
\pgfpathcurveto{\pgfqpoint{3.593591in}{0.959097in}}{\pgfqpoint{3.589201in}{0.969696in}}{\pgfqpoint{3.581387in}{0.977510in}}%
\pgfpathcurveto{\pgfqpoint{3.573574in}{0.985323in}}{\pgfqpoint{3.562975in}{0.989714in}}{\pgfqpoint{3.551925in}{0.989714in}}%
\pgfpathcurveto{\pgfqpoint{3.540875in}{0.989714in}}{\pgfqpoint{3.530276in}{0.985323in}}{\pgfqpoint{3.522462in}{0.977510in}}%
\pgfpathcurveto{\pgfqpoint{3.514648in}{0.969696in}}{\pgfqpoint{3.510258in}{0.959097in}}{\pgfqpoint{3.510258in}{0.948047in}}%
\pgfpathcurveto{\pgfqpoint{3.510258in}{0.936997in}}{\pgfqpoint{3.514648in}{0.926398in}}{\pgfqpoint{3.522462in}{0.918584in}}%
\pgfpathcurveto{\pgfqpoint{3.530276in}{0.910771in}}{\pgfqpoint{3.540875in}{0.906380in}}{\pgfqpoint{3.551925in}{0.906380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586029in}{1.097853in}}%
\pgfpathcurveto{\pgfqpoint{3.597079in}{1.097853in}}{\pgfqpoint{3.607678in}{1.102244in}}{\pgfqpoint{3.615492in}{1.110057in}}%
\pgfpathcurveto{\pgfqpoint{3.623306in}{1.117871in}}{\pgfqpoint{3.627696in}{1.128470in}}{\pgfqpoint{3.627696in}{1.139520in}}%
\pgfpathcurveto{\pgfqpoint{3.627696in}{1.150570in}}{\pgfqpoint{3.623306in}{1.161169in}}{\pgfqpoint{3.615492in}{1.168983in}}%
\pgfpathcurveto{\pgfqpoint{3.607678in}{1.176796in}}{\pgfqpoint{3.597079in}{1.181187in}}{\pgfqpoint{3.586029in}{1.181187in}}%
\pgfpathcurveto{\pgfqpoint{3.574979in}{1.181187in}}{\pgfqpoint{3.564380in}{1.176796in}}{\pgfqpoint{3.556566in}{1.168983in}}%
\pgfpathcurveto{\pgfqpoint{3.548753in}{1.161169in}}{\pgfqpoint{3.544362in}{1.150570in}}{\pgfqpoint{3.544362in}{1.139520in}}%
\pgfpathcurveto{\pgfqpoint{3.544362in}{1.128470in}}{\pgfqpoint{3.548753in}{1.117871in}}{\pgfqpoint{3.556566in}{1.110057in}}%
\pgfpathcurveto{\pgfqpoint{3.564380in}{1.102244in}}{\pgfqpoint{3.574979in}{1.097853in}}{\pgfqpoint{3.586029in}{1.097853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585357in}{1.171798in}}%
\pgfpathcurveto{\pgfqpoint{3.596407in}{1.171798in}}{\pgfqpoint{3.607006in}{1.176188in}}{\pgfqpoint{3.614820in}{1.184002in}}%
\pgfpathcurveto{\pgfqpoint{3.622634in}{1.191815in}}{\pgfqpoint{3.627024in}{1.202414in}}{\pgfqpoint{3.627024in}{1.213465in}}%
\pgfpathcurveto{\pgfqpoint{3.627024in}{1.224515in}}{\pgfqpoint{3.622634in}{1.235114in}}{\pgfqpoint{3.614820in}{1.242927in}}%
\pgfpathcurveto{\pgfqpoint{3.607006in}{1.250741in}}{\pgfqpoint{3.596407in}{1.255131in}}{\pgfqpoint{3.585357in}{1.255131in}}%
\pgfpathcurveto{\pgfqpoint{3.574307in}{1.255131in}}{\pgfqpoint{3.563708in}{1.250741in}}{\pgfqpoint{3.555894in}{1.242927in}}%
\pgfpathcurveto{\pgfqpoint{3.548081in}{1.235114in}}{\pgfqpoint{3.543691in}{1.224515in}}{\pgfqpoint{3.543691in}{1.213465in}}%
\pgfpathcurveto{\pgfqpoint{3.543691in}{1.202414in}}{\pgfqpoint{3.548081in}{1.191815in}}{\pgfqpoint{3.555894in}{1.184002in}}%
\pgfpathcurveto{\pgfqpoint{3.563708in}{1.176188in}}{\pgfqpoint{3.574307in}{1.171798in}}{\pgfqpoint{3.585357in}{1.171798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387212in}{1.111451in}}%
\pgfpathcurveto{\pgfqpoint{3.398262in}{1.111451in}}{\pgfqpoint{3.408861in}{1.115842in}}{\pgfqpoint{3.416674in}{1.123655in}}%
\pgfpathcurveto{\pgfqpoint{3.424488in}{1.131469in}}{\pgfqpoint{3.428878in}{1.142068in}}{\pgfqpoint{3.428878in}{1.153118in}}%
\pgfpathcurveto{\pgfqpoint{3.428878in}{1.164168in}}{\pgfqpoint{3.424488in}{1.174767in}}{\pgfqpoint{3.416674in}{1.182581in}}%
\pgfpathcurveto{\pgfqpoint{3.408861in}{1.190395in}}{\pgfqpoint{3.398262in}{1.194785in}}{\pgfqpoint{3.387212in}{1.194785in}}%
\pgfpathcurveto{\pgfqpoint{3.376161in}{1.194785in}}{\pgfqpoint{3.365562in}{1.190395in}}{\pgfqpoint{3.357749in}{1.182581in}}%
\pgfpathcurveto{\pgfqpoint{3.349935in}{1.174767in}}{\pgfqpoint{3.345545in}{1.164168in}}{\pgfqpoint{3.345545in}{1.153118in}}%
\pgfpathcurveto{\pgfqpoint{3.345545in}{1.142068in}}{\pgfqpoint{3.349935in}{1.131469in}}{\pgfqpoint{3.357749in}{1.123655in}}%
\pgfpathcurveto{\pgfqpoint{3.365562in}{1.115842in}}{\pgfqpoint{3.376161in}{1.111451in}}{\pgfqpoint{3.387212in}{1.111451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684271in}{1.044788in}}%
\pgfpathcurveto{\pgfqpoint{3.695321in}{1.044788in}}{\pgfqpoint{3.705920in}{1.049179in}}{\pgfqpoint{3.713734in}{1.056992in}}%
\pgfpathcurveto{\pgfqpoint{3.721548in}{1.064806in}}{\pgfqpoint{3.725938in}{1.075405in}}{\pgfqpoint{3.725938in}{1.086455in}}%
\pgfpathcurveto{\pgfqpoint{3.725938in}{1.097505in}}{\pgfqpoint{3.721548in}{1.108104in}}{\pgfqpoint{3.713734in}{1.115918in}}%
\pgfpathcurveto{\pgfqpoint{3.705920in}{1.123731in}}{\pgfqpoint{3.695321in}{1.128122in}}{\pgfqpoint{3.684271in}{1.128122in}}%
\pgfpathcurveto{\pgfqpoint{3.673221in}{1.128122in}}{\pgfqpoint{3.662622in}{1.123731in}}{\pgfqpoint{3.654808in}{1.115918in}}%
\pgfpathcurveto{\pgfqpoint{3.646995in}{1.108104in}}{\pgfqpoint{3.642605in}{1.097505in}}{\pgfqpoint{3.642605in}{1.086455in}}%
\pgfpathcurveto{\pgfqpoint{3.642605in}{1.075405in}}{\pgfqpoint{3.646995in}{1.064806in}}{\pgfqpoint{3.654808in}{1.056992in}}%
\pgfpathcurveto{\pgfqpoint{3.662622in}{1.049179in}}{\pgfqpoint{3.673221in}{1.044788in}}{\pgfqpoint{3.684271in}{1.044788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501267in}{1.016473in}}%
\pgfpathcurveto{\pgfqpoint{3.512317in}{1.016473in}}{\pgfqpoint{3.522916in}{1.020863in}}{\pgfqpoint{3.530729in}{1.028677in}}%
\pgfpathcurveto{\pgfqpoint{3.538543in}{1.036490in}}{\pgfqpoint{3.542933in}{1.047089in}}{\pgfqpoint{3.542933in}{1.058140in}}%
\pgfpathcurveto{\pgfqpoint{3.542933in}{1.069190in}}{\pgfqpoint{3.538543in}{1.079789in}}{\pgfqpoint{3.530729in}{1.087602in}}%
\pgfpathcurveto{\pgfqpoint{3.522916in}{1.095416in}}{\pgfqpoint{3.512317in}{1.099806in}}{\pgfqpoint{3.501267in}{1.099806in}}%
\pgfpathcurveto{\pgfqpoint{3.490217in}{1.099806in}}{\pgfqpoint{3.479617in}{1.095416in}}{\pgfqpoint{3.471804in}{1.087602in}}%
\pgfpathcurveto{\pgfqpoint{3.463990in}{1.079789in}}{\pgfqpoint{3.459600in}{1.069190in}}{\pgfqpoint{3.459600in}{1.058140in}}%
\pgfpathcurveto{\pgfqpoint{3.459600in}{1.047089in}}{\pgfqpoint{3.463990in}{1.036490in}}{\pgfqpoint{3.471804in}{1.028677in}}%
\pgfpathcurveto{\pgfqpoint{3.479617in}{1.020863in}}{\pgfqpoint{3.490217in}{1.016473in}}{\pgfqpoint{3.501267in}{1.016473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699656in}{0.852154in}}%
\pgfpathcurveto{\pgfqpoint{3.710706in}{0.852154in}}{\pgfqpoint{3.721305in}{0.856544in}}{\pgfqpoint{3.729119in}{0.864358in}}%
\pgfpathcurveto{\pgfqpoint{3.736933in}{0.872172in}}{\pgfqpoint{3.741323in}{0.882771in}}{\pgfqpoint{3.741323in}{0.893821in}}%
\pgfpathcurveto{\pgfqpoint{3.741323in}{0.904871in}}{\pgfqpoint{3.736933in}{0.915470in}}{\pgfqpoint{3.729119in}{0.923284in}}%
\pgfpathcurveto{\pgfqpoint{3.721305in}{0.931097in}}{\pgfqpoint{3.710706in}{0.935487in}}{\pgfqpoint{3.699656in}{0.935487in}}%
\pgfpathcurveto{\pgfqpoint{3.688606in}{0.935487in}}{\pgfqpoint{3.678007in}{0.931097in}}{\pgfqpoint{3.670193in}{0.923284in}}%
\pgfpathcurveto{\pgfqpoint{3.662380in}{0.915470in}}{\pgfqpoint{3.657990in}{0.904871in}}{\pgfqpoint{3.657990in}{0.893821in}}%
\pgfpathcurveto{\pgfqpoint{3.657990in}{0.882771in}}{\pgfqpoint{3.662380in}{0.872172in}}{\pgfqpoint{3.670193in}{0.864358in}}%
\pgfpathcurveto{\pgfqpoint{3.678007in}{0.856544in}}{\pgfqpoint{3.688606in}{0.852154in}}{\pgfqpoint{3.699656in}{0.852154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623511in}{1.095790in}}%
\pgfpathcurveto{\pgfqpoint{3.634562in}{1.095790in}}{\pgfqpoint{3.645161in}{1.100180in}}{\pgfqpoint{3.652974in}{1.107994in}}%
\pgfpathcurveto{\pgfqpoint{3.660788in}{1.115808in}}{\pgfqpoint{3.665178in}{1.126407in}}{\pgfqpoint{3.665178in}{1.137457in}}%
\pgfpathcurveto{\pgfqpoint{3.665178in}{1.148507in}}{\pgfqpoint{3.660788in}{1.159106in}}{\pgfqpoint{3.652974in}{1.166920in}}%
\pgfpathcurveto{\pgfqpoint{3.645161in}{1.174733in}}{\pgfqpoint{3.634562in}{1.179123in}}{\pgfqpoint{3.623511in}{1.179123in}}%
\pgfpathcurveto{\pgfqpoint{3.612461in}{1.179123in}}{\pgfqpoint{3.601862in}{1.174733in}}{\pgfqpoint{3.594049in}{1.166920in}}%
\pgfpathcurveto{\pgfqpoint{3.586235in}{1.159106in}}{\pgfqpoint{3.581845in}{1.148507in}}{\pgfqpoint{3.581845in}{1.137457in}}%
\pgfpathcurveto{\pgfqpoint{3.581845in}{1.126407in}}{\pgfqpoint{3.586235in}{1.115808in}}{\pgfqpoint{3.594049in}{1.107994in}}%
\pgfpathcurveto{\pgfqpoint{3.601862in}{1.100180in}}{\pgfqpoint{3.612461in}{1.095790in}}{\pgfqpoint{3.623511in}{1.095790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460346in}{1.028785in}}%
\pgfpathcurveto{\pgfqpoint{3.471396in}{1.028785in}}{\pgfqpoint{3.481995in}{1.033175in}}{\pgfqpoint{3.489809in}{1.040988in}}%
\pgfpathcurveto{\pgfqpoint{3.497622in}{1.048802in}}{\pgfqpoint{3.502013in}{1.059401in}}{\pgfqpoint{3.502013in}{1.070451in}}%
\pgfpathcurveto{\pgfqpoint{3.502013in}{1.081501in}}{\pgfqpoint{3.497622in}{1.092100in}}{\pgfqpoint{3.489809in}{1.099914in}}%
\pgfpathcurveto{\pgfqpoint{3.481995in}{1.107728in}}{\pgfqpoint{3.471396in}{1.112118in}}{\pgfqpoint{3.460346in}{1.112118in}}%
\pgfpathcurveto{\pgfqpoint{3.449296in}{1.112118in}}{\pgfqpoint{3.438697in}{1.107728in}}{\pgfqpoint{3.430883in}{1.099914in}}%
\pgfpathcurveto{\pgfqpoint{3.423069in}{1.092100in}}{\pgfqpoint{3.418679in}{1.081501in}}{\pgfqpoint{3.418679in}{1.070451in}}%
\pgfpathcurveto{\pgfqpoint{3.418679in}{1.059401in}}{\pgfqpoint{3.423069in}{1.048802in}}{\pgfqpoint{3.430883in}{1.040988in}}%
\pgfpathcurveto{\pgfqpoint{3.438697in}{1.033175in}}{\pgfqpoint{3.449296in}{1.028785in}}{\pgfqpoint{3.460346in}{1.028785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442167in}{0.965431in}}%
\pgfpathcurveto{\pgfqpoint{3.453217in}{0.965431in}}{\pgfqpoint{3.463816in}{0.969821in}}{\pgfqpoint{3.471630in}{0.977635in}}%
\pgfpathcurveto{\pgfqpoint{3.479444in}{0.985449in}}{\pgfqpoint{3.483834in}{0.996048in}}{\pgfqpoint{3.483834in}{1.007098in}}%
\pgfpathcurveto{\pgfqpoint{3.483834in}{1.018148in}}{\pgfqpoint{3.479444in}{1.028747in}}{\pgfqpoint{3.471630in}{1.036561in}}%
\pgfpathcurveto{\pgfqpoint{3.463816in}{1.044374in}}{\pgfqpoint{3.453217in}{1.048764in}}{\pgfqpoint{3.442167in}{1.048764in}}%
\pgfpathcurveto{\pgfqpoint{3.431117in}{1.048764in}}{\pgfqpoint{3.420518in}{1.044374in}}{\pgfqpoint{3.412704in}{1.036561in}}%
\pgfpathcurveto{\pgfqpoint{3.404891in}{1.028747in}}{\pgfqpoint{3.400501in}{1.018148in}}{\pgfqpoint{3.400501in}{1.007098in}}%
\pgfpathcurveto{\pgfqpoint{3.400501in}{0.996048in}}{\pgfqpoint{3.404891in}{0.985449in}}{\pgfqpoint{3.412704in}{0.977635in}}%
\pgfpathcurveto{\pgfqpoint{3.420518in}{0.969821in}}{\pgfqpoint{3.431117in}{0.965431in}}{\pgfqpoint{3.442167in}{0.965431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541295in}{1.093355in}}%
\pgfpathcurveto{\pgfqpoint{3.552345in}{1.093355in}}{\pgfqpoint{3.562944in}{1.097745in}}{\pgfqpoint{3.570758in}{1.105559in}}%
\pgfpathcurveto{\pgfqpoint{3.578571in}{1.113373in}}{\pgfqpoint{3.582961in}{1.123972in}}{\pgfqpoint{3.582961in}{1.135022in}}%
\pgfpathcurveto{\pgfqpoint{3.582961in}{1.146072in}}{\pgfqpoint{3.578571in}{1.156671in}}{\pgfqpoint{3.570758in}{1.164484in}}%
\pgfpathcurveto{\pgfqpoint{3.562944in}{1.172298in}}{\pgfqpoint{3.552345in}{1.176688in}}{\pgfqpoint{3.541295in}{1.176688in}}%
\pgfpathcurveto{\pgfqpoint{3.530245in}{1.176688in}}{\pgfqpoint{3.519646in}{1.172298in}}{\pgfqpoint{3.511832in}{1.164484in}}%
\pgfpathcurveto{\pgfqpoint{3.504018in}{1.156671in}}{\pgfqpoint{3.499628in}{1.146072in}}{\pgfqpoint{3.499628in}{1.135022in}}%
\pgfpathcurveto{\pgfqpoint{3.499628in}{1.123972in}}{\pgfqpoint{3.504018in}{1.113373in}}{\pgfqpoint{3.511832in}{1.105559in}}%
\pgfpathcurveto{\pgfqpoint{3.519646in}{1.097745in}}{\pgfqpoint{3.530245in}{1.093355in}}{\pgfqpoint{3.541295in}{1.093355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519847in}{1.090163in}}%
\pgfpathcurveto{\pgfqpoint{3.530897in}{1.090163in}}{\pgfqpoint{3.541496in}{1.094554in}}{\pgfqpoint{3.549310in}{1.102367in}}%
\pgfpathcurveto{\pgfqpoint{3.557123in}{1.110181in}}{\pgfqpoint{3.561513in}{1.120780in}}{\pgfqpoint{3.561513in}{1.131830in}}%
\pgfpathcurveto{\pgfqpoint{3.561513in}{1.142880in}}{\pgfqpoint{3.557123in}{1.153479in}}{\pgfqpoint{3.549310in}{1.161293in}}%
\pgfpathcurveto{\pgfqpoint{3.541496in}{1.169106in}}{\pgfqpoint{3.530897in}{1.173497in}}{\pgfqpoint{3.519847in}{1.173497in}}%
\pgfpathcurveto{\pgfqpoint{3.508797in}{1.173497in}}{\pgfqpoint{3.498198in}{1.169106in}}{\pgfqpoint{3.490384in}{1.161293in}}%
\pgfpathcurveto{\pgfqpoint{3.482570in}{1.153479in}}{\pgfqpoint{3.478180in}{1.142880in}}{\pgfqpoint{3.478180in}{1.131830in}}%
\pgfpathcurveto{\pgfqpoint{3.478180in}{1.120780in}}{\pgfqpoint{3.482570in}{1.110181in}}{\pgfqpoint{3.490384in}{1.102367in}}%
\pgfpathcurveto{\pgfqpoint{3.498198in}{1.094554in}}{\pgfqpoint{3.508797in}{1.090163in}}{\pgfqpoint{3.519847in}{1.090163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571319in}{0.923669in}}%
\pgfpathcurveto{\pgfqpoint{3.582369in}{0.923669in}}{\pgfqpoint{3.592968in}{0.928060in}}{\pgfqpoint{3.600781in}{0.935873in}}%
\pgfpathcurveto{\pgfqpoint{3.608595in}{0.943687in}}{\pgfqpoint{3.612985in}{0.954286in}}{\pgfqpoint{3.612985in}{0.965336in}}%
\pgfpathcurveto{\pgfqpoint{3.612985in}{0.976386in}}{\pgfqpoint{3.608595in}{0.986985in}}{\pgfqpoint{3.600781in}{0.994799in}}%
\pgfpathcurveto{\pgfqpoint{3.592968in}{1.002612in}}{\pgfqpoint{3.582369in}{1.007003in}}{\pgfqpoint{3.571319in}{1.007003in}}%
\pgfpathcurveto{\pgfqpoint{3.560268in}{1.007003in}}{\pgfqpoint{3.549669in}{1.002612in}}{\pgfqpoint{3.541856in}{0.994799in}}%
\pgfpathcurveto{\pgfqpoint{3.534042in}{0.986985in}}{\pgfqpoint{3.529652in}{0.976386in}}{\pgfqpoint{3.529652in}{0.965336in}}%
\pgfpathcurveto{\pgfqpoint{3.529652in}{0.954286in}}{\pgfqpoint{3.534042in}{0.943687in}}{\pgfqpoint{3.541856in}{0.935873in}}%
\pgfpathcurveto{\pgfqpoint{3.549669in}{0.928060in}}{\pgfqpoint{3.560268in}{0.923669in}}{\pgfqpoint{3.571319in}{0.923669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425242in}{1.109662in}}%
\pgfpathcurveto{\pgfqpoint{3.436292in}{1.109662in}}{\pgfqpoint{3.446892in}{1.114052in}}{\pgfqpoint{3.454705in}{1.121866in}}%
\pgfpathcurveto{\pgfqpoint{3.462519in}{1.129679in}}{\pgfqpoint{3.466909in}{1.140278in}}{\pgfqpoint{3.466909in}{1.151328in}}%
\pgfpathcurveto{\pgfqpoint{3.466909in}{1.162378in}}{\pgfqpoint{3.462519in}{1.172977in}}{\pgfqpoint{3.454705in}{1.180791in}}%
\pgfpathcurveto{\pgfqpoint{3.446892in}{1.188605in}}{\pgfqpoint{3.436292in}{1.192995in}}{\pgfqpoint{3.425242in}{1.192995in}}%
\pgfpathcurveto{\pgfqpoint{3.414192in}{1.192995in}}{\pgfqpoint{3.403593in}{1.188605in}}{\pgfqpoint{3.395780in}{1.180791in}}%
\pgfpathcurveto{\pgfqpoint{3.387966in}{1.172977in}}{\pgfqpoint{3.383576in}{1.162378in}}{\pgfqpoint{3.383576in}{1.151328in}}%
\pgfpathcurveto{\pgfqpoint{3.383576in}{1.140278in}}{\pgfqpoint{3.387966in}{1.129679in}}{\pgfqpoint{3.395780in}{1.121866in}}%
\pgfpathcurveto{\pgfqpoint{3.403593in}{1.114052in}}{\pgfqpoint{3.414192in}{1.109662in}}{\pgfqpoint{3.425242in}{1.109662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931951in}{0.927190in}}%
\pgfpathcurveto{\pgfqpoint{3.943001in}{0.927190in}}{\pgfqpoint{3.953600in}{0.931580in}}{\pgfqpoint{3.961414in}{0.939393in}}%
\pgfpathcurveto{\pgfqpoint{3.969227in}{0.947207in}}{\pgfqpoint{3.973618in}{0.957806in}}{\pgfqpoint{3.973618in}{0.968856in}}%
\pgfpathcurveto{\pgfqpoint{3.973618in}{0.979906in}}{\pgfqpoint{3.969227in}{0.990505in}}{\pgfqpoint{3.961414in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{3.953600in}{1.006133in}}{\pgfqpoint{3.943001in}{1.010523in}}{\pgfqpoint{3.931951in}{1.010523in}}%
\pgfpathcurveto{\pgfqpoint{3.920901in}{1.010523in}}{\pgfqpoint{3.910302in}{1.006133in}}{\pgfqpoint{3.902488in}{0.998319in}}%
\pgfpathcurveto{\pgfqpoint{3.894675in}{0.990505in}}{\pgfqpoint{3.890284in}{0.979906in}}{\pgfqpoint{3.890284in}{0.968856in}}%
\pgfpathcurveto{\pgfqpoint{3.890284in}{0.957806in}}{\pgfqpoint{3.894675in}{0.947207in}}{\pgfqpoint{3.902488in}{0.939393in}}%
\pgfpathcurveto{\pgfqpoint{3.910302in}{0.931580in}}{\pgfqpoint{3.920901in}{0.927190in}}{\pgfqpoint{3.931951in}{0.927190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745959in}{0.971930in}}%
\pgfpathcurveto{\pgfqpoint{3.757009in}{0.971930in}}{\pgfqpoint{3.767608in}{0.976320in}}{\pgfqpoint{3.775421in}{0.984134in}}%
\pgfpathcurveto{\pgfqpoint{3.783235in}{0.991947in}}{\pgfqpoint{3.787625in}{1.002546in}}{\pgfqpoint{3.787625in}{1.013597in}}%
\pgfpathcurveto{\pgfqpoint{3.787625in}{1.024647in}}{\pgfqpoint{3.783235in}{1.035246in}}{\pgfqpoint{3.775421in}{1.043059in}}%
\pgfpathcurveto{\pgfqpoint{3.767608in}{1.050873in}}{\pgfqpoint{3.757009in}{1.055263in}}{\pgfqpoint{3.745959in}{1.055263in}}%
\pgfpathcurveto{\pgfqpoint{3.734908in}{1.055263in}}{\pgfqpoint{3.724309in}{1.050873in}}{\pgfqpoint{3.716496in}{1.043059in}}%
\pgfpathcurveto{\pgfqpoint{3.708682in}{1.035246in}}{\pgfqpoint{3.704292in}{1.024647in}}{\pgfqpoint{3.704292in}{1.013597in}}%
\pgfpathcurveto{\pgfqpoint{3.704292in}{1.002546in}}{\pgfqpoint{3.708682in}{0.991947in}}{\pgfqpoint{3.716496in}{0.984134in}}%
\pgfpathcurveto{\pgfqpoint{3.724309in}{0.976320in}}{\pgfqpoint{3.734908in}{0.971930in}}{\pgfqpoint{3.745959in}{0.971930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315293in}{1.151385in}}%
\pgfpathcurveto{\pgfqpoint{3.326343in}{1.151385in}}{\pgfqpoint{3.336942in}{1.155775in}}{\pgfqpoint{3.344756in}{1.163589in}}%
\pgfpathcurveto{\pgfqpoint{3.352569in}{1.171403in}}{\pgfqpoint{3.356960in}{1.182002in}}{\pgfqpoint{3.356960in}{1.193052in}}%
\pgfpathcurveto{\pgfqpoint{3.356960in}{1.204102in}}{\pgfqpoint{3.352569in}{1.214701in}}{\pgfqpoint{3.344756in}{1.222515in}}%
\pgfpathcurveto{\pgfqpoint{3.336942in}{1.230328in}}{\pgfqpoint{3.326343in}{1.234719in}}{\pgfqpoint{3.315293in}{1.234719in}}%
\pgfpathcurveto{\pgfqpoint{3.304243in}{1.234719in}}{\pgfqpoint{3.293644in}{1.230328in}}{\pgfqpoint{3.285830in}{1.222515in}}%
\pgfpathcurveto{\pgfqpoint{3.278017in}{1.214701in}}{\pgfqpoint{3.273626in}{1.204102in}}{\pgfqpoint{3.273626in}{1.193052in}}%
\pgfpathcurveto{\pgfqpoint{3.273626in}{1.182002in}}{\pgfqpoint{3.278017in}{1.171403in}}{\pgfqpoint{3.285830in}{1.163589in}}%
\pgfpathcurveto{\pgfqpoint{3.293644in}{1.155775in}}{\pgfqpoint{3.304243in}{1.151385in}}{\pgfqpoint{3.315293in}{1.151385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362024in}{0.956248in}}%
\pgfpathcurveto{\pgfqpoint{3.373074in}{0.956248in}}{\pgfqpoint{3.383673in}{0.960638in}}{\pgfqpoint{3.391486in}{0.968451in}}%
\pgfpathcurveto{\pgfqpoint{3.399300in}{0.976265in}}{\pgfqpoint{3.403690in}{0.986864in}}{\pgfqpoint{3.403690in}{0.997914in}}%
\pgfpathcurveto{\pgfqpoint{3.403690in}{1.008964in}}{\pgfqpoint{3.399300in}{1.019563in}}{\pgfqpoint{3.391486in}{1.027377in}}%
\pgfpathcurveto{\pgfqpoint{3.383673in}{1.035191in}}{\pgfqpoint{3.373074in}{1.039581in}}{\pgfqpoint{3.362024in}{1.039581in}}%
\pgfpathcurveto{\pgfqpoint{3.350974in}{1.039581in}}{\pgfqpoint{3.340375in}{1.035191in}}{\pgfqpoint{3.332561in}{1.027377in}}%
\pgfpathcurveto{\pgfqpoint{3.324747in}{1.019563in}}{\pgfqpoint{3.320357in}{1.008964in}}{\pgfqpoint{3.320357in}{0.997914in}}%
\pgfpathcurveto{\pgfqpoint{3.320357in}{0.986864in}}{\pgfqpoint{3.324747in}{0.976265in}}{\pgfqpoint{3.332561in}{0.968451in}}%
\pgfpathcurveto{\pgfqpoint{3.340375in}{0.960638in}}{\pgfqpoint{3.350974in}{0.956248in}}{\pgfqpoint{3.362024in}{0.956248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.046354in,y=0.231270in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015943in}{0.442523in}}%
\pgfpathlineto{\pgfqpoint{3.964284in}{0.838845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950129in}{1.263475in}}%
\pgfpathlineto{\pgfqpoint{3.964284in}{0.838845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.766686in}{0.286826in}}{\pgfqpoint{2.559338in}{1.205349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827698in}{0.782228in}}%
\pgfpathlineto{\pgfqpoint{3.964284in}{0.838845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766686in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{2.766686in}{1.492174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326023in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{1.492174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766686in}{0.286826in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{0.286826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766686in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{1.492174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.046354in,y=1.575508in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Unsupervised Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863908in}{1.187390in}}%
\pgfpathlineto{\pgfqpoint{4.508971in}{1.187390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.536749in}{1.187390in}}{\pgfqpoint{4.536749in}{1.215168in}}%
\pgfpathlineto{\pgfqpoint{4.536749in}{1.394952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.536749in}{1.422730in}}{\pgfqpoint{4.508971in}{1.422730in}}%
\pgfpathlineto{\pgfqpoint{2.863908in}{1.422730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.836130in}{1.422730in}}{\pgfqpoint{2.836130in}{1.394952in}}%
\pgfpathlineto{\pgfqpoint{2.836130in}{1.215168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.836130in}{1.187390in}}{\pgfqpoint{2.863908in}{1.187390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030574in}{1.264744in}}%
\pgfpathcurveto{\pgfqpoint{3.041625in}{1.264744in}}{\pgfqpoint{3.052224in}{1.269134in}}{\pgfqpoint{3.060037in}{1.276948in}}%
\pgfpathcurveto{\pgfqpoint{3.067851in}{1.284761in}}{\pgfqpoint{3.072241in}{1.295360in}}{\pgfqpoint{3.072241in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{3.072241in}{1.317461in}}{\pgfqpoint{3.067851in}{1.328060in}}{\pgfqpoint{3.060037in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{3.052224in}{1.343687in}}{\pgfqpoint{3.041625in}{1.348077in}}{\pgfqpoint{3.030574in}{1.348077in}}%
\pgfpathcurveto{\pgfqpoint{3.019524in}{1.348077in}}{\pgfqpoint{3.008925in}{1.343687in}}{\pgfqpoint{3.001112in}{1.335873in}}%
\pgfpathcurveto{\pgfqpoint{2.993298in}{1.328060in}}{\pgfqpoint{2.988908in}{1.317461in}}{\pgfqpoint{2.988908in}{1.306410in}}%
\pgfpathcurveto{\pgfqpoint{2.988908in}{1.295360in}}{\pgfqpoint{2.993298in}{1.284761in}}{\pgfqpoint{3.001112in}{1.276948in}}%
\pgfpathcurveto{\pgfqpoint{3.008925in}{1.269134in}}{\pgfqpoint{3.019524in}{1.264744in}}{\pgfqpoint{3.030574in}{1.264744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280574in,y=1.269952in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Alzheimer's Disease}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/un-supervised.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.183438in}{2.050321in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.183438in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.183438in}{2.050321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.050321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{0.179012in}{1.851247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.527778in}{0.583333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.986111in,height=0.500000in]{figures/un-supervised-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356884in}{1.244255in}}%
\pgfpathlineto{\pgfqpoint{1.440218in}{1.244255in}}%
\pgfpathmoveto{\pgfqpoint{1.398551in}{1.202588in}}%
\pgfpathlineto{\pgfqpoint{1.398551in}{1.285922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722100in}{1.149840in}}%
\pgfpathlineto{\pgfqpoint{1.805433in}{1.149840in}}%
\pgfpathmoveto{\pgfqpoint{1.763767in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{1.763767in}{1.191507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525589in}{1.138105in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.138105in}}%
\pgfpathmoveto{\pgfqpoint{1.567255in}{1.096438in}}%
\pgfpathlineto{\pgfqpoint{1.567255in}{1.179772in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563097in}{1.034352in}}%
\pgfpathlineto{\pgfqpoint{1.646430in}{1.034352in}}%
\pgfpathmoveto{\pgfqpoint{1.604763in}{0.992685in}}%
\pgfpathlineto{\pgfqpoint{1.604763in}{1.076019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816721in}{1.173330in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.173330in}}%
\pgfpathmoveto{\pgfqpoint{1.858387in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{1.858387in}{1.214997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923545in}{1.181175in}}%
\pgfpathlineto{\pgfqpoint{2.006878in}{1.181175in}}%
\pgfpathmoveto{\pgfqpoint{1.965211in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{1.222841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515940in}{1.488421in}}%
\pgfpathlineto{\pgfqpoint{1.599273in}{1.488421in}}%
\pgfpathmoveto{\pgfqpoint{1.557607in}{1.446754in}}%
\pgfpathlineto{\pgfqpoint{1.557607in}{1.530088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750572in}{0.957317in}}%
\pgfpathlineto{\pgfqpoint{1.833905in}{0.957317in}}%
\pgfpathmoveto{\pgfqpoint{1.792238in}{0.915651in}}%
\pgfpathlineto{\pgfqpoint{1.792238in}{0.998984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565382in}{1.334371in}}%
\pgfpathlineto{\pgfqpoint{1.648715in}{1.334371in}}%
\pgfpathmoveto{\pgfqpoint{1.607048in}{1.292704in}}%
\pgfpathlineto{\pgfqpoint{1.607048in}{1.376037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619907in}{1.288097in}}%
\pgfpathlineto{\pgfqpoint{1.703240in}{1.288097in}}%
\pgfpathmoveto{\pgfqpoint{1.661573in}{1.246430in}}%
\pgfpathlineto{\pgfqpoint{1.661573in}{1.329764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267591in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{1.350925in}{1.051300in}}%
\pgfpathmoveto{\pgfqpoint{1.309258in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{1.309258in}{1.092966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690788in}{1.074977in}}%
\pgfpathlineto{\pgfqpoint{1.774122in}{1.074977in}}%
\pgfpathmoveto{\pgfqpoint{1.732455in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{1.732455in}{1.116643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273554in}{1.295115in}}%
\pgfpathlineto{\pgfqpoint{1.356888in}{1.295115in}}%
\pgfpathmoveto{\pgfqpoint{1.315221in}{1.253449in}}%
\pgfpathlineto{\pgfqpoint{1.315221in}{1.336782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677175in}{1.448555in}}%
\pgfpathlineto{\pgfqpoint{1.760509in}{1.448555in}}%
\pgfpathmoveto{\pgfqpoint{1.718842in}{1.406888in}}%
\pgfpathlineto{\pgfqpoint{1.718842in}{1.490221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055447in}{1.329481in}}%
\pgfpathlineto{\pgfqpoint{2.138780in}{1.329481in}}%
\pgfpathmoveto{\pgfqpoint{2.097113in}{1.287814in}}%
\pgfpathlineto{\pgfqpoint{2.097113in}{1.371148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209153in}{1.133303in}}%
\pgfpathlineto{\pgfqpoint{1.292486in}{1.133303in}}%
\pgfpathmoveto{\pgfqpoint{1.250819in}{1.091636in}}%
\pgfpathlineto{\pgfqpoint{1.250819in}{1.174970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610623in}{1.165582in}}%
\pgfpathlineto{\pgfqpoint{1.693957in}{1.165582in}}%
\pgfpathmoveto{\pgfqpoint{1.652290in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{1.652290in}{1.207249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560441in}{0.981803in}}%
\pgfpathlineto{\pgfqpoint{1.643774in}{0.981803in}}%
\pgfpathmoveto{\pgfqpoint{1.602108in}{0.940137in}}%
\pgfpathlineto{\pgfqpoint{1.602108in}{1.023470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534265in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.617599in}{1.073888in}}%
\pgfpathmoveto{\pgfqpoint{1.575932in}{1.032221in}}%
\pgfpathlineto{\pgfqpoint{1.575932in}{1.115555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001138in}{1.155239in}}%
\pgfpathlineto{\pgfqpoint{2.084472in}{1.155239in}}%
\pgfpathmoveto{\pgfqpoint{2.042805in}{1.113572in}}%
\pgfpathlineto{\pgfqpoint{2.042805in}{1.196906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803966in}{1.164908in}}%
\pgfpathlineto{\pgfqpoint{1.887300in}{1.164908in}}%
\pgfpathmoveto{\pgfqpoint{1.845633in}{1.123241in}}%
\pgfpathlineto{\pgfqpoint{1.845633in}{1.206575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877422in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{1.960756in}{1.067273in}}%
\pgfpathmoveto{\pgfqpoint{1.919089in}{1.025606in}}%
\pgfpathlineto{\pgfqpoint{1.919089in}{1.108939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509240in}{1.103317in}}%
\pgfpathlineto{\pgfqpoint{1.592573in}{1.103317in}}%
\pgfpathmoveto{\pgfqpoint{1.550906in}{1.061650in}}%
\pgfpathlineto{\pgfqpoint{1.550906in}{1.144983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852503in}{1.338352in}}%
\pgfpathlineto{\pgfqpoint{1.935836in}{1.338352in}}%
\pgfpathmoveto{\pgfqpoint{1.894169in}{1.296686in}}%
\pgfpathlineto{\pgfqpoint{1.894169in}{1.380019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858167in}{1.314741in}}%
\pgfpathlineto{\pgfqpoint{1.941500in}{1.314741in}}%
\pgfpathmoveto{\pgfqpoint{1.899834in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{1.899834in}{1.356408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733051in}{0.934774in}}%
\pgfpathlineto{\pgfqpoint{1.816384in}{0.934774in}}%
\pgfpathmoveto{\pgfqpoint{1.774717in}{0.893108in}}%
\pgfpathlineto{\pgfqpoint{1.774717in}{0.976441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791162in}{1.132607in}}%
\pgfpathlineto{\pgfqpoint{1.874496in}{1.132607in}}%
\pgfpathmoveto{\pgfqpoint{1.832829in}{1.090940in}}%
\pgfpathlineto{\pgfqpoint{1.832829in}{1.174273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507353in}{0.872401in}}%
\pgfpathlineto{\pgfqpoint{1.590686in}{0.872401in}}%
\pgfpathmoveto{\pgfqpoint{1.549020in}{0.830734in}}%
\pgfpathlineto{\pgfqpoint{1.549020in}{0.914068in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502190in}{1.251523in}}%
\pgfpathlineto{\pgfqpoint{1.585523in}{1.251523in}}%
\pgfpathmoveto{\pgfqpoint{1.543857in}{1.209856in}}%
\pgfpathlineto{\pgfqpoint{1.543857in}{1.293189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530937in}{1.163038in}}%
\pgfpathlineto{\pgfqpoint{1.614270in}{1.163038in}}%
\pgfpathmoveto{\pgfqpoint{1.572603in}{1.121371in}}%
\pgfpathlineto{\pgfqpoint{1.572603in}{1.204704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528742in}{1.226532in}}%
\pgfpathlineto{\pgfqpoint{1.612075in}{1.226532in}}%
\pgfpathmoveto{\pgfqpoint{1.570408in}{1.184866in}}%
\pgfpathlineto{\pgfqpoint{1.570408in}{1.268199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075485in}{0.940023in}}%
\pgfpathlineto{\pgfqpoint{1.158818in}{0.940023in}}%
\pgfpathmoveto{\pgfqpoint{1.117152in}{0.898356in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.981689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632794in}{1.445199in}}%
\pgfpathlineto{\pgfqpoint{1.716128in}{1.445199in}}%
\pgfpathmoveto{\pgfqpoint{1.674461in}{1.403532in}}%
\pgfpathlineto{\pgfqpoint{1.674461in}{1.486866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514775in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.598108in}{1.185237in}}%
\pgfpathmoveto{\pgfqpoint{1.556441in}{1.143570in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{1.226903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532672in}{1.198067in}}%
\pgfpathlineto{\pgfqpoint{1.616005in}{1.198067in}}%
\pgfpathmoveto{\pgfqpoint{1.574339in}{1.156400in}}%
\pgfpathlineto{\pgfqpoint{1.574339in}{1.239734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520748in}{1.024653in}}%
\pgfpathlineto{\pgfqpoint{1.604082in}{1.024653in}}%
\pgfpathmoveto{\pgfqpoint{1.562415in}{0.982987in}}%
\pgfpathlineto{\pgfqpoint{1.562415in}{1.066320in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390591in}{1.185702in}}%
\pgfpathlineto{\pgfqpoint{1.473924in}{1.185702in}}%
\pgfpathmoveto{\pgfqpoint{1.432258in}{1.144035in}}%
\pgfpathlineto{\pgfqpoint{1.432258in}{1.227368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.092633in}}%
\pgfpathlineto{\pgfqpoint{1.793847in}{1.092633in}}%
\pgfpathmoveto{\pgfqpoint{1.752180in}{1.050966in}}%
\pgfpathlineto{\pgfqpoint{1.752180in}{1.134300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914249in}{1.437369in}}%
\pgfpathlineto{\pgfqpoint{1.997582in}{1.437369in}}%
\pgfpathmoveto{\pgfqpoint{1.955916in}{1.395702in}}%
\pgfpathlineto{\pgfqpoint{1.955916in}{1.479036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719862in}{1.287235in}}%
\pgfpathlineto{\pgfqpoint{1.803195in}{1.287235in}}%
\pgfpathmoveto{\pgfqpoint{1.761528in}{1.245568in}}%
\pgfpathlineto{\pgfqpoint{1.761528in}{1.328901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588524in}{1.094649in}}%
\pgfpathlineto{\pgfqpoint{1.671857in}{1.094649in}}%
\pgfpathmoveto{\pgfqpoint{1.630191in}{1.052982in}}%
\pgfpathlineto{\pgfqpoint{1.630191in}{1.136316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120722in}{1.010047in}}%
\pgfpathlineto{\pgfqpoint{2.204055in}{1.010047in}}%
\pgfpathmoveto{\pgfqpoint{2.162388in}{0.968381in}}%
\pgfpathlineto{\pgfqpoint{2.162388in}{1.051714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449339in}{1.191182in}}%
\pgfpathlineto{\pgfqpoint{1.532672in}{1.191182in}}%
\pgfpathmoveto{\pgfqpoint{1.491005in}{1.149515in}}%
\pgfpathlineto{\pgfqpoint{1.491005in}{1.232849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022154in}{1.327531in}}%
\pgfpathlineto{\pgfqpoint{2.105487in}{1.327531in}}%
\pgfpathmoveto{\pgfqpoint{2.063821in}{1.285864in}}%
\pgfpathlineto{\pgfqpoint{2.063821in}{1.369198in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586380in}{1.302114in}}%
\pgfpathlineto{\pgfqpoint{1.669713in}{1.302114in}}%
\pgfpathmoveto{\pgfqpoint{1.628047in}{1.260447in}}%
\pgfpathlineto{\pgfqpoint{1.628047in}{1.343781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537931in}{0.878692in}}%
\pgfpathlineto{\pgfqpoint{1.621264in}{0.878692in}}%
\pgfpathmoveto{\pgfqpoint{1.579598in}{0.837026in}}%
\pgfpathlineto{\pgfqpoint{1.579598in}{0.920359in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980719in}{1.183046in}}%
\pgfpathlineto{\pgfqpoint{2.064053in}{1.183046in}}%
\pgfpathmoveto{\pgfqpoint{2.022386in}{1.141379in}}%
\pgfpathlineto{\pgfqpoint{2.022386in}{1.224713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505125in}{1.311797in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{1.311797in}}%
\pgfpathmoveto{\pgfqpoint{1.546792in}{1.270130in}}%
\pgfpathlineto{\pgfqpoint{1.546792in}{1.353464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494371in}{1.122008in}}%
\pgfpathlineto{\pgfqpoint{1.577705in}{1.122008in}}%
\pgfpathmoveto{\pgfqpoint{1.536038in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{1.536038in}{1.163675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633026in}{1.247545in}}%
\pgfpathlineto{\pgfqpoint{1.716359in}{1.247545in}}%
\pgfpathmoveto{\pgfqpoint{1.674692in}{1.205879in}}%
\pgfpathlineto{\pgfqpoint{1.674692in}{1.289212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922504in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{2.005837in}{1.166798in}}%
\pgfpathmoveto{\pgfqpoint{1.964171in}{1.125131in}}%
\pgfpathlineto{\pgfqpoint{1.964171in}{1.208464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832869in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{1.916202in}{1.463292in}}%
\pgfpathmoveto{\pgfqpoint{1.874535in}{1.421626in}}%
\pgfpathlineto{\pgfqpoint{1.874535in}{1.504959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444499in}{1.197682in}}%
\pgfpathlineto{\pgfqpoint{1.527832in}{1.197682in}}%
\pgfpathmoveto{\pgfqpoint{1.486165in}{1.156016in}}%
\pgfpathlineto{\pgfqpoint{1.486165in}{1.239349in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716257in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{1.197377in}}%
\pgfpathmoveto{\pgfqpoint{1.757924in}{1.155710in}}%
\pgfpathlineto{\pgfqpoint{1.757924in}{1.239043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789954in}{1.032902in}}%
\pgfpathlineto{\pgfqpoint{1.873287in}{1.032902in}}%
\pgfpathmoveto{\pgfqpoint{1.831621in}{0.991235in}}%
\pgfpathlineto{\pgfqpoint{1.831621in}{1.074568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839011in}{1.348350in}}%
\pgfpathlineto{\pgfqpoint{1.922344in}{1.348350in}}%
\pgfpathmoveto{\pgfqpoint{1.880677in}{1.306684in}}%
\pgfpathlineto{\pgfqpoint{1.880677in}{1.390017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134372in}{1.305798in}}%
\pgfpathlineto{\pgfqpoint{1.217705in}{1.305798in}}%
\pgfpathmoveto{\pgfqpoint{1.176038in}{1.264131in}}%
\pgfpathlineto{\pgfqpoint{1.176038in}{1.347465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811618in}{1.228130in}}%
\pgfpathlineto{\pgfqpoint{1.894951in}{1.228130in}}%
\pgfpathmoveto{\pgfqpoint{1.853284in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.269796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811276in}{0.852640in}}%
\pgfpathlineto{\pgfqpoint{1.894609in}{0.852640in}}%
\pgfpathmoveto{\pgfqpoint{1.852943in}{0.810974in}}%
\pgfpathlineto{\pgfqpoint{1.852943in}{0.894307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283319in}{1.408178in}}%
\pgfpathlineto{\pgfqpoint{1.366652in}{1.408178in}}%
\pgfpathmoveto{\pgfqpoint{1.324985in}{1.366512in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{1.449845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259802in}{1.336344in}}%
\pgfpathlineto{\pgfqpoint{1.343136in}{1.336344in}}%
\pgfpathmoveto{\pgfqpoint{1.301469in}{1.294677in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{1.378011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002440in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{2.085773in}{1.242305in}}%
\pgfpathmoveto{\pgfqpoint{2.044106in}{1.200638in}}%
\pgfpathlineto{\pgfqpoint{2.044106in}{1.283971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486682in}{1.381031in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.381031in}}%
\pgfpathmoveto{\pgfqpoint{1.528349in}{1.339364in}}%
\pgfpathlineto{\pgfqpoint{1.528349in}{1.422698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309646in}{1.092281in}}%
\pgfpathlineto{\pgfqpoint{1.392979in}{1.092281in}}%
\pgfpathmoveto{\pgfqpoint{1.351312in}{1.050614in}}%
\pgfpathlineto{\pgfqpoint{1.351312in}{1.133947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312106in}{1.073271in}}%
\pgfpathlineto{\pgfqpoint{1.395439in}{1.073271in}}%
\pgfpathmoveto{\pgfqpoint{1.353772in}{1.031605in}}%
\pgfpathlineto{\pgfqpoint{1.353772in}{1.114938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731027in}{1.053133in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.053133in}}%
\pgfpathmoveto{\pgfqpoint{1.772693in}{1.011467in}}%
\pgfpathlineto{\pgfqpoint{1.772693in}{1.094800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939902in}{1.407918in}}%
\pgfpathlineto{\pgfqpoint{2.023235in}{1.407918in}}%
\pgfpathmoveto{\pgfqpoint{1.981568in}{1.366252in}}%
\pgfpathlineto{\pgfqpoint{1.981568in}{1.449585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127637in}{1.337005in}}%
\pgfpathlineto{\pgfqpoint{2.210970in}{1.337005in}}%
\pgfpathmoveto{\pgfqpoint{2.169304in}{1.295338in}}%
\pgfpathlineto{\pgfqpoint{2.169304in}{1.378671in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625992in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{1.709325in}{1.123656in}}%
\pgfpathmoveto{\pgfqpoint{1.667659in}{1.081990in}}%
\pgfpathlineto{\pgfqpoint{1.667659in}{1.165323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116472in}{1.348440in}}%
\pgfpathlineto{\pgfqpoint{2.199805in}{1.348440in}}%
\pgfpathmoveto{\pgfqpoint{2.158139in}{1.306773in}}%
\pgfpathlineto{\pgfqpoint{2.158139in}{1.390106in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768831in}{1.176849in}}%
\pgfpathlineto{\pgfqpoint{1.852165in}{1.176849in}}%
\pgfpathmoveto{\pgfqpoint{1.810498in}{1.135182in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{1.218515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445540in}{1.010533in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{1.010533in}}%
\pgfpathmoveto{\pgfqpoint{1.487207in}{0.968866in}}%
\pgfpathlineto{\pgfqpoint{1.487207in}{1.052200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414231in}{1.093555in}}%
\pgfpathlineto{\pgfqpoint{1.497565in}{1.093555in}}%
\pgfpathmoveto{\pgfqpoint{1.455898in}{1.051889in}}%
\pgfpathlineto{\pgfqpoint{1.455898in}{1.135222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131913in}{1.182067in}}%
\pgfpathlineto{\pgfqpoint{2.215246in}{1.182067in}}%
\pgfpathmoveto{\pgfqpoint{2.173580in}{1.140400in}}%
\pgfpathlineto{\pgfqpoint{2.173580in}{1.223734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679636in}{1.066604in}}%
\pgfpathlineto{\pgfqpoint{1.762969in}{1.066604in}}%
\pgfpathmoveto{\pgfqpoint{1.721303in}{1.024937in}}%
\pgfpathlineto{\pgfqpoint{1.721303in}{1.108270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659409in}{1.061845in}}%
\pgfpathlineto{\pgfqpoint{1.742742in}{1.061845in}}%
\pgfpathmoveto{\pgfqpoint{1.701076in}{1.020178in}}%
\pgfpathlineto{\pgfqpoint{1.701076in}{1.103511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242741in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{1.326074in}{1.380729in}}%
\pgfpathmoveto{\pgfqpoint{1.284407in}{1.339063in}}%
\pgfpathlineto{\pgfqpoint{1.284407in}{1.422396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570039in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{1.653372in}{1.278894in}}%
\pgfpathmoveto{\pgfqpoint{1.611705in}{1.237227in}}%
\pgfpathlineto{\pgfqpoint{1.611705in}{1.320560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652851in}{1.280144in}}%
\pgfpathlineto{\pgfqpoint{1.736185in}{1.280144in}}%
\pgfpathmoveto{\pgfqpoint{1.694518in}{1.238477in}}%
\pgfpathlineto{\pgfqpoint{1.694518in}{1.321810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981525in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{2.064858in}{1.389656in}}%
\pgfpathmoveto{\pgfqpoint{2.023192in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{2.023192in}{1.431323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586269in}{1.184776in}}%
\pgfpathlineto{\pgfqpoint{1.669603in}{1.184776in}}%
\pgfpathmoveto{\pgfqpoint{1.627936in}{1.143109in}}%
\pgfpathlineto{\pgfqpoint{1.627936in}{1.226442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466356in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{1.549689in}{1.285903in}}%
\pgfpathmoveto{\pgfqpoint{1.508023in}{1.244236in}}%
\pgfpathlineto{\pgfqpoint{1.508023in}{1.327569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721303in}{1.323810in}}%
\pgfpathlineto{\pgfqpoint{1.804636in}{1.323810in}}%
\pgfpathmoveto{\pgfqpoint{1.762969in}{1.282144in}}%
\pgfpathlineto{\pgfqpoint{1.762969in}{1.365477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215713in}{1.114844in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{1.114844in}}%
\pgfpathmoveto{\pgfqpoint{1.257379in}{1.073177in}}%
\pgfpathlineto{\pgfqpoint{1.257379in}{1.156511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090343in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{2.173676in}{1.416705in}}%
\pgfpathmoveto{\pgfqpoint{2.132010in}{1.375039in}}%
\pgfpathlineto{\pgfqpoint{2.132010in}{1.458372in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633707in}{1.174308in}}%
\pgfpathlineto{\pgfqpoint{1.717041in}{1.174308in}}%
\pgfpathmoveto{\pgfqpoint{1.675374in}{1.132641in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.215974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745843in}{0.966203in}}%
\pgfpathlineto{\pgfqpoint{1.829176in}{0.966203in}}%
\pgfpathmoveto{\pgfqpoint{1.787509in}{0.924536in}}%
\pgfpathlineto{\pgfqpoint{1.787509in}{1.007869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039716in}{0.947644in}}%
\pgfpathlineto{\pgfqpoint{2.123049in}{0.947644in}}%
\pgfpathmoveto{\pgfqpoint{2.081382in}{0.905978in}}%
\pgfpathlineto{\pgfqpoint{2.081382in}{0.989311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496053in}{1.128656in}}%
\pgfpathlineto{\pgfqpoint{1.579386in}{1.128656in}}%
\pgfpathmoveto{\pgfqpoint{1.537720in}{1.086989in}}%
\pgfpathlineto{\pgfqpoint{1.537720in}{1.170323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692134in}{1.154489in}}%
\pgfpathlineto{\pgfqpoint{1.775467in}{1.154489in}}%
\pgfpathmoveto{\pgfqpoint{1.733801in}{1.112823in}}%
\pgfpathlineto{\pgfqpoint{1.733801in}{1.196156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880487in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{1.963820in}{1.278286in}}%
\pgfpathmoveto{\pgfqpoint{1.922153in}{1.236619in}}%
\pgfpathlineto{\pgfqpoint{1.922153in}{1.319953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519333in}{1.082065in}}%
\pgfpathlineto{\pgfqpoint{1.602667in}{1.082065in}}%
\pgfpathmoveto{\pgfqpoint{1.561000in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{1.561000in}{1.123732in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473428in}{1.257357in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{1.257357in}}%
\pgfpathmoveto{\pgfqpoint{1.515095in}{1.215690in}}%
\pgfpathlineto{\pgfqpoint{1.515095in}{1.299023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604681in}{1.014202in}}%
\pgfpathlineto{\pgfqpoint{1.688014in}{1.014202in}}%
\pgfpathmoveto{\pgfqpoint{1.646348in}{0.972535in}}%
\pgfpathlineto{\pgfqpoint{1.646348in}{1.055868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540681in}{1.079908in}}%
\pgfpathlineto{\pgfqpoint{1.624015in}{1.079908in}}%
\pgfpathmoveto{\pgfqpoint{1.582348in}{1.038242in}}%
\pgfpathlineto{\pgfqpoint{1.582348in}{1.121575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338434in}{1.207201in}}%
\pgfpathlineto{\pgfqpoint{1.421767in}{1.207201in}}%
\pgfpathmoveto{\pgfqpoint{1.380101in}{1.165534in}}%
\pgfpathlineto{\pgfqpoint{1.380101in}{1.248867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707380in}{1.295394in}}%
\pgfpathlineto{\pgfqpoint{1.790713in}{1.295394in}}%
\pgfpathmoveto{\pgfqpoint{1.749047in}{1.253727in}}%
\pgfpathlineto{\pgfqpoint{1.749047in}{1.337060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525029in}{1.370328in}}%
\pgfpathlineto{\pgfqpoint{1.608362in}{1.370328in}}%
\pgfpathmoveto{\pgfqpoint{1.566696in}{1.328661in}}%
\pgfpathlineto{\pgfqpoint{1.566696in}{1.411995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476380in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.559714in}{0.836234in}}%
\pgfpathmoveto{\pgfqpoint{1.518047in}{0.794568in}}%
\pgfpathlineto{\pgfqpoint{1.518047in}{0.877901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610630in}{1.181968in}}%
\pgfpathlineto{\pgfqpoint{1.693963in}{1.181968in}}%
\pgfpathmoveto{\pgfqpoint{1.652297in}{1.140302in}}%
\pgfpathlineto{\pgfqpoint{1.652297in}{1.223635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351058in}{1.283036in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{1.283036in}}%
\pgfpathmoveto{\pgfqpoint{1.392725in}{1.241369in}}%
\pgfpathlineto{\pgfqpoint{1.392725in}{1.324702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398885in}{1.343455in}}%
\pgfpathlineto{\pgfqpoint{1.482218in}{1.343455in}}%
\pgfpathmoveto{\pgfqpoint{1.440552in}{1.301788in}}%
\pgfpathlineto{\pgfqpoint{1.440552in}{1.385122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032514in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{2.115848in}{1.189471in}}%
\pgfpathmoveto{\pgfqpoint{2.074181in}{1.147804in}}%
\pgfpathlineto{\pgfqpoint{2.074181in}{1.231137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619128in}{1.265403in}}%
\pgfpathlineto{\pgfqpoint{1.702461in}{1.265403in}}%
\pgfpathmoveto{\pgfqpoint{1.660795in}{1.223736in}}%
\pgfpathlineto{\pgfqpoint{1.660795in}{1.307070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767197in}{1.111596in}}%
\pgfpathlineto{\pgfqpoint{1.850531in}{1.111596in}}%
\pgfpathmoveto{\pgfqpoint{1.808864in}{1.069929in}}%
\pgfpathlineto{\pgfqpoint{1.808864in}{1.153263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481477in}{1.165188in}}%
\pgfpathlineto{\pgfqpoint{1.564810in}{1.165188in}}%
\pgfpathmoveto{\pgfqpoint{1.523144in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.206855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384629in}{0.857272in}}%
\pgfpathlineto{\pgfqpoint{1.467963in}{0.857272in}}%
\pgfpathmoveto{\pgfqpoint{1.426296in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{1.426296in}{0.898938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750944in}{1.049161in}}%
\pgfpathlineto{\pgfqpoint{1.834278in}{1.049161in}}%
\pgfpathmoveto{\pgfqpoint{1.792611in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.792611in}{1.090827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819543in}{1.295397in}}%
\pgfpathlineto{\pgfqpoint{1.902876in}{1.295397in}}%
\pgfpathmoveto{\pgfqpoint{1.861209in}{1.253731in}}%
\pgfpathlineto{\pgfqpoint{1.861209in}{1.337064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007942in}{1.027599in}}%
\pgfpathlineto{\pgfqpoint{2.091275in}{1.027599in}}%
\pgfpathmoveto{\pgfqpoint{2.049609in}{0.985932in}}%
\pgfpathlineto{\pgfqpoint{2.049609in}{1.069265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971281in}{1.090901in}}%
\pgfpathlineto{\pgfqpoint{2.054614in}{1.090901in}}%
\pgfpathmoveto{\pgfqpoint{2.012948in}{1.049234in}}%
\pgfpathlineto{\pgfqpoint{2.012948in}{1.132567in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758839in}{1.464925in}}%
\pgfpathlineto{\pgfqpoint{1.842173in}{1.464925in}}%
\pgfpathmoveto{\pgfqpoint{1.800506in}{1.423258in}}%
\pgfpathlineto{\pgfqpoint{1.800506in}{1.506591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259249in}{1.120542in}}%
\pgfpathlineto{\pgfqpoint{1.342582in}{1.120542in}}%
\pgfpathmoveto{\pgfqpoint{1.300916in}{1.078875in}}%
\pgfpathlineto{\pgfqpoint{1.300916in}{1.162208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343690in}{1.126436in}}%
\pgfpathlineto{\pgfqpoint{1.427023in}{1.126436in}}%
\pgfpathmoveto{\pgfqpoint{1.385356in}{1.084769in}}%
\pgfpathlineto{\pgfqpoint{1.385356in}{1.168103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511894in}{1.134807in}}%
\pgfpathlineto{\pgfqpoint{1.595228in}{1.134807in}}%
\pgfpathmoveto{\pgfqpoint{1.553561in}{1.093140in}}%
\pgfpathlineto{\pgfqpoint{1.553561in}{1.176474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170514in}{1.200154in}}%
\pgfpathlineto{\pgfqpoint{2.253847in}{1.200154in}}%
\pgfpathmoveto{\pgfqpoint{2.212180in}{1.158488in}}%
\pgfpathlineto{\pgfqpoint{2.212180in}{1.241821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276979in}{1.017697in}}%
\pgfpathlineto{\pgfqpoint{1.360312in}{1.017697in}}%
\pgfpathmoveto{\pgfqpoint{1.318646in}{0.976031in}}%
\pgfpathlineto{\pgfqpoint{1.318646in}{1.059364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708641in}{0.893744in}}%
\pgfpathlineto{\pgfqpoint{1.791975in}{0.893744in}}%
\pgfpathmoveto{\pgfqpoint{1.750308in}{0.852077in}}%
\pgfpathlineto{\pgfqpoint{1.750308in}{0.935410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722727in}{1.201147in}}%
\pgfpathlineto{\pgfqpoint{1.806061in}{1.201147in}}%
\pgfpathmoveto{\pgfqpoint{1.764394in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{1.764394in}{1.242814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298693in}{1.311277in}}%
\pgfpathlineto{\pgfqpoint{1.382026in}{1.311277in}}%
\pgfpathmoveto{\pgfqpoint{1.340359in}{1.269611in}}%
\pgfpathlineto{\pgfqpoint{1.340359in}{1.352944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918058in}{1.133450in}}%
\pgfpathlineto{\pgfqpoint{2.001391in}{1.133450in}}%
\pgfpathmoveto{\pgfqpoint{1.959724in}{1.091784in}}%
\pgfpathlineto{\pgfqpoint{1.959724in}{1.175117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462899in}{1.083866in}}%
\pgfpathlineto{\pgfqpoint{1.546232in}{1.083866in}}%
\pgfpathmoveto{\pgfqpoint{1.504565in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{1.504565in}{1.125532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944750in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{2.028084in}{1.085027in}}%
\pgfpathmoveto{\pgfqpoint{1.986417in}{1.043361in}}%
\pgfpathlineto{\pgfqpoint{1.986417in}{1.126694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584834in}{1.074193in}}%
\pgfpathlineto{\pgfqpoint{1.668168in}{1.074193in}}%
\pgfpathmoveto{\pgfqpoint{1.626501in}{1.032526in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{1.115859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281276in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{1.364609in}{1.335475in}}%
\pgfpathmoveto{\pgfqpoint{1.322942in}{1.293808in}}%
\pgfpathlineto{\pgfqpoint{1.322942in}{1.377142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885082in}{1.257807in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{1.257807in}}%
\pgfpathmoveto{\pgfqpoint{1.926749in}{1.216140in}}%
\pgfpathlineto{\pgfqpoint{1.926749in}{1.299474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518277in}{1.243190in}}%
\pgfpathlineto{\pgfqpoint{1.601610in}{1.243190in}}%
\pgfpathmoveto{\pgfqpoint{1.559943in}{1.201523in}}%
\pgfpathlineto{\pgfqpoint{1.559943in}{1.284856in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446484in}{1.097762in}}%
\pgfpathlineto{\pgfqpoint{1.529817in}{1.097762in}}%
\pgfpathmoveto{\pgfqpoint{1.488151in}{1.056095in}}%
\pgfpathlineto{\pgfqpoint{1.488151in}{1.139429in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650642in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{1.733975in}{0.948332in}}%
\pgfpathmoveto{\pgfqpoint{1.692309in}{0.906665in}}%
\pgfpathlineto{\pgfqpoint{1.692309in}{0.989999in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471053in}{1.044157in}}%
\pgfpathlineto{\pgfqpoint{1.554386in}{1.044157in}}%
\pgfpathmoveto{\pgfqpoint{1.512719in}{1.002491in}}%
\pgfpathlineto{\pgfqpoint{1.512719in}{1.085824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680343in}{1.092889in}}%
\pgfpathlineto{\pgfqpoint{1.763676in}{1.092889in}}%
\pgfpathmoveto{\pgfqpoint{1.722009in}{1.051223in}}%
\pgfpathlineto{\pgfqpoint{1.722009in}{1.134556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493736in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{1.577069in}{1.071760in}}%
\pgfpathmoveto{\pgfqpoint{1.535402in}{1.030093in}}%
\pgfpathlineto{\pgfqpoint{1.535402in}{1.113427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311674in}{1.204491in}}%
\pgfpathlineto{\pgfqpoint{1.395008in}{1.204491in}}%
\pgfpathmoveto{\pgfqpoint{1.353341in}{1.162824in}}%
\pgfpathlineto{\pgfqpoint{1.353341in}{1.246157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634669in}{1.356255in}}%
\pgfpathlineto{\pgfqpoint{1.718002in}{1.356255in}}%
\pgfpathmoveto{\pgfqpoint{1.676335in}{1.314589in}}%
\pgfpathlineto{\pgfqpoint{1.676335in}{1.397922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443165in}{1.324949in}}%
\pgfpathlineto{\pgfqpoint{1.526498in}{1.324949in}}%
\pgfpathmoveto{\pgfqpoint{1.484832in}{1.283283in}}%
\pgfpathlineto{\pgfqpoint{1.484832in}{1.366616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781013in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{1.864346in}{1.153865in}}%
\pgfpathmoveto{\pgfqpoint{1.822679in}{1.112199in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.195532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548619in}{1.337565in}}%
\pgfpathlineto{\pgfqpoint{1.631953in}{1.337565in}}%
\pgfpathmoveto{\pgfqpoint{1.590286in}{1.295899in}}%
\pgfpathlineto{\pgfqpoint{1.590286in}{1.379232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837141in}{1.221149in}}%
\pgfpathlineto{\pgfqpoint{1.920474in}{1.221149in}}%
\pgfpathmoveto{\pgfqpoint{1.878807in}{1.179482in}}%
\pgfpathlineto{\pgfqpoint{1.878807in}{1.262815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722184in}{1.177467in}}%
\pgfpathlineto{\pgfqpoint{1.805517in}{1.177467in}}%
\pgfpathmoveto{\pgfqpoint{1.763851in}{1.135800in}}%
\pgfpathlineto{\pgfqpoint{1.763851in}{1.219134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530385in}{0.928532in}}%
\pgfpathlineto{\pgfqpoint{1.613718in}{0.928532in}}%
\pgfpathmoveto{\pgfqpoint{1.572051in}{0.886866in}}%
\pgfpathlineto{\pgfqpoint{1.572051in}{0.970199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521516in}{1.014740in}}%
\pgfpathlineto{\pgfqpoint{1.604850in}{1.014740in}}%
\pgfpathmoveto{\pgfqpoint{1.563183in}{0.973073in}}%
\pgfpathlineto{\pgfqpoint{1.563183in}{1.056406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536112in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{1.619445in}{1.452382in}}%
\pgfpathmoveto{\pgfqpoint{1.577779in}{1.410715in}}%
\pgfpathlineto{\pgfqpoint{1.577779in}{1.494048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445594in}{1.344110in}}%
\pgfpathlineto{\pgfqpoint{1.528927in}{1.344110in}}%
\pgfpathmoveto{\pgfqpoint{1.487261in}{1.302443in}}%
\pgfpathlineto{\pgfqpoint{1.487261in}{1.385776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381514in}{1.109051in}}%
\pgfpathlineto{\pgfqpoint{1.464848in}{1.109051in}}%
\pgfpathmoveto{\pgfqpoint{1.423181in}{1.067384in}}%
\pgfpathlineto{\pgfqpoint{1.423181in}{1.150717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026222in}{1.242926in}}%
\pgfpathlineto{\pgfqpoint{2.109556in}{1.242926in}}%
\pgfpathmoveto{\pgfqpoint{2.067889in}{1.201259in}}%
\pgfpathlineto{\pgfqpoint{2.067889in}{1.284592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927924in}{1.278905in}}%
\pgfpathlineto{\pgfqpoint{2.011257in}{1.278905in}}%
\pgfpathmoveto{\pgfqpoint{1.969591in}{1.237238in}}%
\pgfpathlineto{\pgfqpoint{1.969591in}{1.320571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771674in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{1.855008in}{1.337169in}}%
\pgfpathmoveto{\pgfqpoint{1.813341in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.813341in}{1.378836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609267in}{1.071312in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{1.071312in}}%
\pgfpathmoveto{\pgfqpoint{1.650934in}{1.029645in}}%
\pgfpathlineto{\pgfqpoint{1.650934in}{1.112978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404441in}{1.399336in}}%
\pgfpathlineto{\pgfqpoint{1.487774in}{1.399336in}}%
\pgfpathmoveto{\pgfqpoint{1.446107in}{1.357670in}}%
\pgfpathlineto{\pgfqpoint{1.446107in}{1.441003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781083in}{1.210564in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{1.210564in}}%
\pgfpathmoveto{\pgfqpoint{1.822749in}{1.168898in}}%
\pgfpathlineto{\pgfqpoint{1.822749in}{1.252231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910408in}{0.958979in}}%
\pgfpathlineto{\pgfqpoint{1.993742in}{0.958979in}}%
\pgfpathmoveto{\pgfqpoint{1.952075in}{0.917313in}}%
\pgfpathlineto{\pgfqpoint{1.952075in}{1.000646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726103in}{1.084134in}}%
\pgfpathlineto{\pgfqpoint{1.809436in}{1.084134in}}%
\pgfpathmoveto{\pgfqpoint{1.767770in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{1.767770in}{1.125801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645985in}{1.400773in}}%
\pgfpathlineto{\pgfqpoint{1.729319in}{1.400773in}}%
\pgfpathmoveto{\pgfqpoint{1.687652in}{1.359106in}}%
\pgfpathlineto{\pgfqpoint{1.687652in}{1.442439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366399in}{1.405787in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{1.405787in}}%
\pgfpathmoveto{\pgfqpoint{1.408065in}{1.364121in}}%
\pgfpathlineto{\pgfqpoint{1.408065in}{1.447454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678272in}{1.263717in}}%
\pgfpathlineto{\pgfqpoint{1.761605in}{1.263717in}}%
\pgfpathmoveto{\pgfqpoint{1.719939in}{1.222050in}}%
\pgfpathlineto{\pgfqpoint{1.719939in}{1.305384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669511in}{1.164721in}}%
\pgfpathlineto{\pgfqpoint{1.752844in}{1.164721in}}%
\pgfpathmoveto{\pgfqpoint{1.711178in}{1.123055in}}%
\pgfpathlineto{\pgfqpoint{1.711178in}{1.206388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572974in}{1.164563in}}%
\pgfpathlineto{\pgfqpoint{1.656307in}{1.164563in}}%
\pgfpathmoveto{\pgfqpoint{1.614640in}{1.122896in}}%
\pgfpathlineto{\pgfqpoint{1.614640in}{1.206229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542084in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.625417in}{1.363087in}}%
\pgfpathmoveto{\pgfqpoint{1.583751in}{1.321420in}}%
\pgfpathlineto{\pgfqpoint{1.583751in}{1.404754in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754881in}{1.285872in}}%
\pgfpathlineto{\pgfqpoint{1.838214in}{1.285872in}}%
\pgfpathmoveto{\pgfqpoint{1.796548in}{1.244206in}}%
\pgfpathlineto{\pgfqpoint{1.796548in}{1.327539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620356in}{1.314545in}}%
\pgfpathlineto{\pgfqpoint{1.703689in}{1.314545in}}%
\pgfpathmoveto{\pgfqpoint{1.662022in}{1.272878in}}%
\pgfpathlineto{\pgfqpoint{1.662022in}{1.356211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433370in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{1.516704in}{1.226751in}}%
\pgfpathmoveto{\pgfqpoint{1.475037in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{1.475037in}{1.268418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406482in}{1.184161in}}%
\pgfpathlineto{\pgfqpoint{1.489815in}{1.184161in}}%
\pgfpathmoveto{\pgfqpoint{1.448149in}{1.142495in}}%
\pgfpathlineto{\pgfqpoint{1.448149in}{1.225828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892218in}{1.101154in}}%
\pgfpathlineto{\pgfqpoint{1.975551in}{1.101154in}}%
\pgfpathmoveto{\pgfqpoint{1.933885in}{1.059488in}}%
\pgfpathlineto{\pgfqpoint{1.933885in}{1.142821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534405in}{1.233503in}}%
\pgfpathlineto{\pgfqpoint{1.617738in}{1.233503in}}%
\pgfpathmoveto{\pgfqpoint{1.576071in}{1.191837in}}%
\pgfpathlineto{\pgfqpoint{1.576071in}{1.275170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644542in}{1.159952in}}%
\pgfpathlineto{\pgfqpoint{1.727876in}{1.159952in}}%
\pgfpathmoveto{\pgfqpoint{1.686209in}{1.118285in}}%
\pgfpathlineto{\pgfqpoint{1.686209in}{1.201618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310882in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{1.394216in}{1.127778in}}%
\pgfpathmoveto{\pgfqpoint{1.352549in}{1.086111in}}%
\pgfpathlineto{\pgfqpoint{1.352549in}{1.169445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629681in}{1.155035in}}%
\pgfpathlineto{\pgfqpoint{1.713014in}{1.155035in}}%
\pgfpathmoveto{\pgfqpoint{1.671347in}{1.113368in}}%
\pgfpathlineto{\pgfqpoint{1.671347in}{1.196701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485954in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{1.569287in}{1.206997in}}%
\pgfpathmoveto{\pgfqpoint{1.527620in}{1.165330in}}%
\pgfpathlineto{\pgfqpoint{1.527620in}{1.248664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837665in}{1.145299in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.145299in}}%
\pgfpathmoveto{\pgfqpoint{1.879332in}{1.103632in}}%
\pgfpathlineto{\pgfqpoint{1.879332in}{1.186965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631971in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{1.715305in}{1.297892in}}%
\pgfpathmoveto{\pgfqpoint{1.673638in}{1.256225in}}%
\pgfpathlineto{\pgfqpoint{1.673638in}{1.339559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724789in}{1.617575in}}%
\pgfpathlineto{\pgfqpoint{1.808122in}{1.617575in}}%
\pgfpathmoveto{\pgfqpoint{1.766455in}{1.575908in}}%
\pgfpathlineto{\pgfqpoint{1.766455in}{1.659241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994473in}{1.023726in}}%
\pgfpathlineto{\pgfqpoint{2.077807in}{1.023726in}}%
\pgfpathmoveto{\pgfqpoint{2.036140in}{0.982060in}}%
\pgfpathlineto{\pgfqpoint{2.036140in}{1.065393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712333in}{1.207619in}}%
\pgfpathlineto{\pgfqpoint{1.795666in}{1.207619in}}%
\pgfpathmoveto{\pgfqpoint{1.753999in}{1.165953in}}%
\pgfpathlineto{\pgfqpoint{1.753999in}{1.249286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456992in}{1.280171in}}%
\pgfpathlineto{\pgfqpoint{1.540325in}{1.280171in}}%
\pgfpathmoveto{\pgfqpoint{1.498658in}{1.238504in}}%
\pgfpathlineto{\pgfqpoint{1.498658in}{1.321837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954753in}{1.170230in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{1.170230in}}%
\pgfpathmoveto{\pgfqpoint{1.996419in}{1.128563in}}%
\pgfpathlineto{\pgfqpoint{1.996419in}{1.211896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708103in}{1.480428in}}%
\pgfpathlineto{\pgfqpoint{1.791437in}{1.480428in}}%
\pgfpathmoveto{\pgfqpoint{1.749770in}{1.438762in}}%
\pgfpathlineto{\pgfqpoint{1.749770in}{1.522095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522719in}{1.306046in}}%
\pgfpathlineto{\pgfqpoint{1.606052in}{1.306046in}}%
\pgfpathmoveto{\pgfqpoint{1.564385in}{1.264380in}}%
\pgfpathlineto{\pgfqpoint{1.564385in}{1.347713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663539in}{1.161366in}}%
\pgfpathlineto{\pgfqpoint{1.746872in}{1.161366in}}%
\pgfpathmoveto{\pgfqpoint{1.705205in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{1.705205in}{1.203033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467030in}{1.305891in}}%
\pgfpathlineto{\pgfqpoint{1.550364in}{1.305891in}}%
\pgfpathmoveto{\pgfqpoint{1.508697in}{1.264224in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{1.347558in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421624in}{1.277486in}}%
\pgfpathlineto{\pgfqpoint{1.504957in}{1.277486in}}%
\pgfpathmoveto{\pgfqpoint{1.463291in}{1.235820in}}%
\pgfpathlineto{\pgfqpoint{1.463291in}{1.319153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148667in}{0.722063in}}%
\pgfpathcurveto{\pgfqpoint{1.154193in}{0.722063in}}{\pgfqpoint{1.159492in}{0.724258in}}{\pgfqpoint{1.163399in}{0.728164in}}%
\pgfpathcurveto{\pgfqpoint{1.167306in}{0.732071in}}{\pgfqpoint{1.169501in}{0.737371in}}{\pgfqpoint{1.169501in}{0.742896in}}%
\pgfpathcurveto{\pgfqpoint{1.169501in}{0.748421in}}{\pgfqpoint{1.167306in}{0.753720in}}{\pgfqpoint{1.163399in}{0.757627in}}%
\pgfpathcurveto{\pgfqpoint{1.159492in}{0.761534in}}{\pgfqpoint{1.154193in}{0.763729in}}{\pgfqpoint{1.148667in}{0.763729in}}%
\pgfpathcurveto{\pgfqpoint{1.143142in}{0.763729in}}{\pgfqpoint{1.137843in}{0.761534in}}{\pgfqpoint{1.133936in}{0.757627in}}%
\pgfpathcurveto{\pgfqpoint{1.130029in}{0.753720in}}{\pgfqpoint{1.127834in}{0.748421in}}{\pgfqpoint{1.127834in}{0.742896in}}%
\pgfpathcurveto{\pgfqpoint{1.127834in}{0.737371in}}{\pgfqpoint{1.130029in}{0.732071in}}{\pgfqpoint{1.133936in}{0.728164in}}%
\pgfpathcurveto{\pgfqpoint{1.137843in}{0.724258in}}{\pgfqpoint{1.143142in}{0.722063in}}{\pgfqpoint{1.148667in}{0.722063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697968in}{0.539977in}}%
\pgfpathcurveto{\pgfqpoint{0.703493in}{0.539977in}}{\pgfqpoint{0.708793in}{0.542173in}}{\pgfqpoint{0.712700in}{0.546079in}}%
\pgfpathcurveto{\pgfqpoint{0.716606in}{0.549986in}}{\pgfqpoint{0.718801in}{0.555286in}}{\pgfqpoint{0.718801in}{0.560811in}}%
\pgfpathcurveto{\pgfqpoint{0.718801in}{0.566336in}}{\pgfqpoint{0.716606in}{0.571635in}}{\pgfqpoint{0.712700in}{0.575542in}}%
\pgfpathcurveto{\pgfqpoint{0.708793in}{0.579449in}}{\pgfqpoint{0.703493in}{0.581644in}}{\pgfqpoint{0.697968in}{0.581644in}}%
\pgfpathcurveto{\pgfqpoint{0.692443in}{0.581644in}}{\pgfqpoint{0.687144in}{0.579449in}}{\pgfqpoint{0.683237in}{0.575542in}}%
\pgfpathcurveto{\pgfqpoint{0.679330in}{0.571635in}}{\pgfqpoint{0.677135in}{0.566336in}}{\pgfqpoint{0.677135in}{0.560811in}}%
\pgfpathcurveto{\pgfqpoint{0.677135in}{0.555286in}}{\pgfqpoint{0.679330in}{0.549986in}}{\pgfqpoint{0.683237in}{0.546079in}}%
\pgfpathcurveto{\pgfqpoint{0.687144in}{0.542173in}}{\pgfqpoint{0.692443in}{0.539977in}}{\pgfqpoint{0.697968in}{0.539977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348146in}{1.066205in}}%
\pgfpathcurveto{\pgfqpoint{1.353671in}{1.066205in}}{\pgfqpoint{1.358971in}{1.068400in}}{\pgfqpoint{1.362877in}{1.072307in}}%
\pgfpathcurveto{\pgfqpoint{1.366784in}{1.076214in}}{\pgfqpoint{1.368979in}{1.081514in}}{\pgfqpoint{1.368979in}{1.087039in}}%
\pgfpathcurveto{\pgfqpoint{1.368979in}{1.092564in}}{\pgfqpoint{1.366784in}{1.097863in}}{\pgfqpoint{1.362877in}{1.101770in}}%
\pgfpathcurveto{\pgfqpoint{1.358971in}{1.105677in}}{\pgfqpoint{1.353671in}{1.107872in}}{\pgfqpoint{1.348146in}{1.107872in}}%
\pgfpathcurveto{\pgfqpoint{1.342621in}{1.107872in}}{\pgfqpoint{1.337321in}{1.105677in}}{\pgfqpoint{1.333415in}{1.101770in}}%
\pgfpathcurveto{\pgfqpoint{1.329508in}{1.097863in}}{\pgfqpoint{1.327313in}{1.092564in}}{\pgfqpoint{1.327313in}{1.087039in}}%
\pgfpathcurveto{\pgfqpoint{1.327313in}{1.081514in}}{\pgfqpoint{1.329508in}{1.076214in}}{\pgfqpoint{1.333415in}{1.072307in}}%
\pgfpathcurveto{\pgfqpoint{1.337321in}{1.068400in}}{\pgfqpoint{1.342621in}{1.066205in}}{\pgfqpoint{1.348146in}{1.066205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495265in}{0.847797in}}%
\pgfpathcurveto{\pgfqpoint{1.500790in}{0.847797in}}{\pgfqpoint{1.506089in}{0.849992in}}{\pgfqpoint{1.509996in}{0.853899in}}%
\pgfpathcurveto{\pgfqpoint{1.513903in}{0.857805in}}{\pgfqpoint{1.516098in}{0.863105in}}{\pgfqpoint{1.516098in}{0.868630in}}%
\pgfpathcurveto{\pgfqpoint{1.516098in}{0.874155in}}{\pgfqpoint{1.513903in}{0.879455in}}{\pgfqpoint{1.509996in}{0.883361in}}%
\pgfpathcurveto{\pgfqpoint{1.506089in}{0.887268in}}{\pgfqpoint{1.500790in}{0.889463in}}{\pgfqpoint{1.495265in}{0.889463in}}%
\pgfpathcurveto{\pgfqpoint{1.489740in}{0.889463in}}{\pgfqpoint{1.484440in}{0.887268in}}{\pgfqpoint{1.480533in}{0.883361in}}%
\pgfpathcurveto{\pgfqpoint{1.476627in}{0.879455in}}{\pgfqpoint{1.474432in}{0.874155in}}{\pgfqpoint{1.474432in}{0.868630in}}%
\pgfpathcurveto{\pgfqpoint{1.474432in}{0.863105in}}{\pgfqpoint{1.476627in}{0.857805in}}{\pgfqpoint{1.480533in}{0.853899in}}%
\pgfpathcurveto{\pgfqpoint{1.484440in}{0.849992in}}{\pgfqpoint{1.489740in}{0.847797in}}{\pgfqpoint{1.495265in}{0.847797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400446in}{0.748981in}}%
\pgfpathcurveto{\pgfqpoint{1.405971in}{0.748981in}}{\pgfqpoint{1.411270in}{0.751177in}}{\pgfqpoint{1.415177in}{0.755083in}}%
\pgfpathcurveto{\pgfqpoint{1.419084in}{0.758990in}}{\pgfqpoint{1.421279in}{0.764290in}}{\pgfqpoint{1.421279in}{0.769815in}}%
\pgfpathcurveto{\pgfqpoint{1.421279in}{0.775340in}}{\pgfqpoint{1.419084in}{0.780639in}}{\pgfqpoint{1.415177in}{0.784546in}}%
\pgfpathcurveto{\pgfqpoint{1.411270in}{0.788453in}}{\pgfqpoint{1.405971in}{0.790648in}}{\pgfqpoint{1.400446in}{0.790648in}}%
\pgfpathcurveto{\pgfqpoint{1.394921in}{0.790648in}}{\pgfqpoint{1.389621in}{0.788453in}}{\pgfqpoint{1.385714in}{0.784546in}}%
\pgfpathcurveto{\pgfqpoint{1.381807in}{0.780639in}}{\pgfqpoint{1.379612in}{0.775340in}}{\pgfqpoint{1.379612in}{0.769815in}}%
\pgfpathcurveto{\pgfqpoint{1.379612in}{0.764290in}}{\pgfqpoint{1.381807in}{0.758990in}}{\pgfqpoint{1.385714in}{0.755083in}}%
\pgfpathcurveto{\pgfqpoint{1.389621in}{0.751177in}}{\pgfqpoint{1.394921in}{0.748981in}}{\pgfqpoint{1.400446in}{0.748981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537171in}{0.900264in}}%
\pgfpathcurveto{\pgfqpoint{1.542697in}{0.900264in}}{\pgfqpoint{1.547996in}{0.902459in}}{\pgfqpoint{1.551903in}{0.906366in}}%
\pgfpathcurveto{\pgfqpoint{1.555810in}{0.910273in}}{\pgfqpoint{1.558005in}{0.915573in}}{\pgfqpoint{1.558005in}{0.921098in}}%
\pgfpathcurveto{\pgfqpoint{1.558005in}{0.926623in}}{\pgfqpoint{1.555810in}{0.931922in}}{\pgfqpoint{1.551903in}{0.935829in}}%
\pgfpathcurveto{\pgfqpoint{1.547996in}{0.939736in}}{\pgfqpoint{1.542697in}{0.941931in}}{\pgfqpoint{1.537171in}{0.941931in}}%
\pgfpathcurveto{\pgfqpoint{1.531646in}{0.941931in}}{\pgfqpoint{1.526347in}{0.939736in}}{\pgfqpoint{1.522440in}{0.935829in}}%
\pgfpathcurveto{\pgfqpoint{1.518533in}{0.931922in}}{\pgfqpoint{1.516338in}{0.926623in}}{\pgfqpoint{1.516338in}{0.921098in}}%
\pgfpathcurveto{\pgfqpoint{1.516338in}{0.915573in}}{\pgfqpoint{1.518533in}{0.910273in}}{\pgfqpoint{1.522440in}{0.906366in}}%
\pgfpathcurveto{\pgfqpoint{1.526347in}{0.902459in}}{\pgfqpoint{1.531646in}{0.900264in}}{\pgfqpoint{1.537171in}{0.900264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061981in}{0.491953in}}%
\pgfpathcurveto{\pgfqpoint{1.067506in}{0.491953in}}{\pgfqpoint{1.072805in}{0.494148in}}{\pgfqpoint{1.076712in}{0.498055in}}%
\pgfpathcurveto{\pgfqpoint{1.080619in}{0.501961in}}{\pgfqpoint{1.082814in}{0.507261in}}{\pgfqpoint{1.082814in}{0.512786in}}%
\pgfpathcurveto{\pgfqpoint{1.082814in}{0.518311in}}{\pgfqpoint{1.080619in}{0.523611in}}{\pgfqpoint{1.076712in}{0.527517in}}%
\pgfpathcurveto{\pgfqpoint{1.072805in}{0.531424in}}{\pgfqpoint{1.067506in}{0.533619in}}{\pgfqpoint{1.061981in}{0.533619in}}%
\pgfpathcurveto{\pgfqpoint{1.056456in}{0.533619in}}{\pgfqpoint{1.051156in}{0.531424in}}{\pgfqpoint{1.047249in}{0.527517in}}%
\pgfpathcurveto{\pgfqpoint{1.043342in}{0.523611in}}{\pgfqpoint{1.041147in}{0.518311in}}{\pgfqpoint{1.041147in}{0.512786in}}%
\pgfpathcurveto{\pgfqpoint{1.041147in}{0.507261in}}{\pgfqpoint{1.043342in}{0.501961in}}{\pgfqpoint{1.047249in}{0.498055in}}%
\pgfpathcurveto{\pgfqpoint{1.051156in}{0.494148in}}{\pgfqpoint{1.056456in}{0.491953in}}{\pgfqpoint{1.061981in}{0.491953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470250in}{0.520209in}}%
\pgfpathcurveto{\pgfqpoint{1.475775in}{0.520209in}}{\pgfqpoint{1.481074in}{0.522404in}}{\pgfqpoint{1.484981in}{0.526311in}}%
\pgfpathcurveto{\pgfqpoint{1.488888in}{0.530218in}}{\pgfqpoint{1.491083in}{0.535518in}}{\pgfqpoint{1.491083in}{0.541043in}}%
\pgfpathcurveto{\pgfqpoint{1.491083in}{0.546568in}}{\pgfqpoint{1.488888in}{0.551867in}}{\pgfqpoint{1.484981in}{0.555774in}}%
\pgfpathcurveto{\pgfqpoint{1.481074in}{0.559681in}}{\pgfqpoint{1.475775in}{0.561876in}}{\pgfqpoint{1.470250in}{0.561876in}}%
\pgfpathcurveto{\pgfqpoint{1.464725in}{0.561876in}}{\pgfqpoint{1.459425in}{0.559681in}}{\pgfqpoint{1.455518in}{0.555774in}}%
\pgfpathcurveto{\pgfqpoint{1.451611in}{0.551867in}}{\pgfqpoint{1.449416in}{0.546568in}}{\pgfqpoint{1.449416in}{0.541043in}}%
\pgfpathcurveto{\pgfqpoint{1.449416in}{0.535518in}}{\pgfqpoint{1.451611in}{0.530218in}}{\pgfqpoint{1.455518in}{0.526311in}}%
\pgfpathcurveto{\pgfqpoint{1.459425in}{0.522404in}}{\pgfqpoint{1.464725in}{0.520209in}}{\pgfqpoint{1.470250in}{0.520209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228322in}{0.650662in}}%
\pgfpathcurveto{\pgfqpoint{1.233847in}{0.650662in}}{\pgfqpoint{1.239146in}{0.652857in}}{\pgfqpoint{1.243053in}{0.656764in}}%
\pgfpathcurveto{\pgfqpoint{1.246960in}{0.660670in}}{\pgfqpoint{1.249155in}{0.665970in}}{\pgfqpoint{1.249155in}{0.671495in}}%
\pgfpathcurveto{\pgfqpoint{1.249155in}{0.677020in}}{\pgfqpoint{1.246960in}{0.682320in}}{\pgfqpoint{1.243053in}{0.686226in}}%
\pgfpathcurveto{\pgfqpoint{1.239146in}{0.690133in}}{\pgfqpoint{1.233847in}{0.692328in}}{\pgfqpoint{1.228322in}{0.692328in}}%
\pgfpathcurveto{\pgfqpoint{1.222797in}{0.692328in}}{\pgfqpoint{1.217497in}{0.690133in}}{\pgfqpoint{1.213590in}{0.686226in}}%
\pgfpathcurveto{\pgfqpoint{1.209683in}{0.682320in}}{\pgfqpoint{1.207488in}{0.677020in}}{\pgfqpoint{1.207488in}{0.671495in}}%
\pgfpathcurveto{\pgfqpoint{1.207488in}{0.665970in}}{\pgfqpoint{1.209683in}{0.660670in}}{\pgfqpoint{1.213590in}{0.656764in}}%
\pgfpathcurveto{\pgfqpoint{1.217497in}{0.652857in}}{\pgfqpoint{1.222797in}{0.650662in}}{\pgfqpoint{1.228322in}{0.650662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997518in}{0.613737in}}%
\pgfpathcurveto{\pgfqpoint{1.003043in}{0.613737in}}{\pgfqpoint{1.008342in}{0.615932in}}{\pgfqpoint{1.012249in}{0.619839in}}%
\pgfpathcurveto{\pgfqpoint{1.016156in}{0.623745in}}{\pgfqpoint{1.018351in}{0.629045in}}{\pgfqpoint{1.018351in}{0.634570in}}%
\pgfpathcurveto{\pgfqpoint{1.018351in}{0.640095in}}{\pgfqpoint{1.016156in}{0.645395in}}{\pgfqpoint{1.012249in}{0.649301in}}%
\pgfpathcurveto{\pgfqpoint{1.008342in}{0.653208in}}{\pgfqpoint{1.003043in}{0.655403in}}{\pgfqpoint{0.997518in}{0.655403in}}%
\pgfpathcurveto{\pgfqpoint{0.991993in}{0.655403in}}{\pgfqpoint{0.986693in}{0.653208in}}{\pgfqpoint{0.982786in}{0.649301in}}%
\pgfpathcurveto{\pgfqpoint{0.978880in}{0.645395in}}{\pgfqpoint{0.976684in}{0.640095in}}{\pgfqpoint{0.976684in}{0.634570in}}%
\pgfpathcurveto{\pgfqpoint{0.976684in}{0.629045in}}{\pgfqpoint{0.978880in}{0.623745in}}{\pgfqpoint{0.982786in}{0.619839in}}%
\pgfpathcurveto{\pgfqpoint{0.986693in}{0.615932in}}{\pgfqpoint{0.991993in}{0.613737in}}{\pgfqpoint{0.997518in}{0.613737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294331in}{0.748481in}}%
\pgfpathcurveto{\pgfqpoint{1.299856in}{0.748481in}}{\pgfqpoint{1.305155in}{0.750676in}}{\pgfqpoint{1.309062in}{0.754583in}}%
\pgfpathcurveto{\pgfqpoint{1.312969in}{0.758490in}}{\pgfqpoint{1.315164in}{0.763789in}}{\pgfqpoint{1.315164in}{0.769314in}}%
\pgfpathcurveto{\pgfqpoint{1.315164in}{0.774839in}}{\pgfqpoint{1.312969in}{0.780139in}}{\pgfqpoint{1.309062in}{0.784046in}}%
\pgfpathcurveto{\pgfqpoint{1.305155in}{0.787952in}}{\pgfqpoint{1.299856in}{0.790148in}}{\pgfqpoint{1.294331in}{0.790148in}}%
\pgfpathcurveto{\pgfqpoint{1.288806in}{0.790148in}}{\pgfqpoint{1.283506in}{0.787952in}}{\pgfqpoint{1.279599in}{0.784046in}}%
\pgfpathcurveto{\pgfqpoint{1.275692in}{0.780139in}}{\pgfqpoint{1.273497in}{0.774839in}}{\pgfqpoint{1.273497in}{0.769314in}}%
\pgfpathcurveto{\pgfqpoint{1.273497in}{0.763789in}}{\pgfqpoint{1.275692in}{0.758490in}}{\pgfqpoint{1.279599in}{0.754583in}}%
\pgfpathcurveto{\pgfqpoint{1.283506in}{0.750676in}}{\pgfqpoint{1.288806in}{0.748481in}}{\pgfqpoint{1.294331in}{0.748481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572562in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{0.578087in}{0.806238in}}{\pgfqpoint{0.583386in}{0.808433in}}{\pgfqpoint{0.587293in}{0.812340in}}%
\pgfpathcurveto{\pgfqpoint{0.591200in}{0.816247in}}{\pgfqpoint{0.593395in}{0.821547in}}{\pgfqpoint{0.593395in}{0.827072in}}%
\pgfpathcurveto{\pgfqpoint{0.593395in}{0.832597in}}{\pgfqpoint{0.591200in}{0.837896in}}{\pgfqpoint{0.587293in}{0.841803in}}%
\pgfpathcurveto{\pgfqpoint{0.583386in}{0.845710in}}{\pgfqpoint{0.578087in}{0.847905in}}{\pgfqpoint{0.572562in}{0.847905in}}%
\pgfpathcurveto{\pgfqpoint{0.567037in}{0.847905in}}{\pgfqpoint{0.561737in}{0.845710in}}{\pgfqpoint{0.557830in}{0.841803in}}%
\pgfpathcurveto{\pgfqpoint{0.553924in}{0.837896in}}{\pgfqpoint{0.551729in}{0.832597in}}{\pgfqpoint{0.551729in}{0.827072in}}%
\pgfpathcurveto{\pgfqpoint{0.551729in}{0.821547in}}{\pgfqpoint{0.553924in}{0.816247in}}{\pgfqpoint{0.557830in}{0.812340in}}%
\pgfpathcurveto{\pgfqpoint{0.561737in}{0.808433in}}{\pgfqpoint{0.567037in}{0.806238in}}{\pgfqpoint{0.572562in}{0.806238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033049in}{0.536970in}}%
\pgfpathcurveto{\pgfqpoint{1.038574in}{0.536970in}}{\pgfqpoint{1.043873in}{0.539165in}}{\pgfqpoint{1.047780in}{0.543072in}}%
\pgfpathcurveto{\pgfqpoint{1.051687in}{0.546979in}}{\pgfqpoint{1.053882in}{0.552279in}}{\pgfqpoint{1.053882in}{0.557804in}}%
\pgfpathcurveto{\pgfqpoint{1.053882in}{0.563329in}}{\pgfqpoint{1.051687in}{0.568628in}}{\pgfqpoint{1.047780in}{0.572535in}}%
\pgfpathcurveto{\pgfqpoint{1.043873in}{0.576442in}}{\pgfqpoint{1.038574in}{0.578637in}}{\pgfqpoint{1.033049in}{0.578637in}}%
\pgfpathcurveto{\pgfqpoint{1.027524in}{0.578637in}}{\pgfqpoint{1.022224in}{0.576442in}}{\pgfqpoint{1.018317in}{0.572535in}}%
\pgfpathcurveto{\pgfqpoint{1.014411in}{0.568628in}}{\pgfqpoint{1.012215in}{0.563329in}}{\pgfqpoint{1.012215in}{0.557804in}}%
\pgfpathcurveto{\pgfqpoint{1.012215in}{0.552279in}}{\pgfqpoint{1.014411in}{0.546979in}}{\pgfqpoint{1.018317in}{0.543072in}}%
\pgfpathcurveto{\pgfqpoint{1.022224in}{0.539165in}}{\pgfqpoint{1.027524in}{0.536970in}}{\pgfqpoint{1.033049in}{0.536970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362638in}{0.689881in}}%
\pgfpathcurveto{\pgfqpoint{1.368163in}{0.689881in}}{\pgfqpoint{1.373463in}{0.692076in}}{\pgfqpoint{1.377370in}{0.695983in}}%
\pgfpathcurveto{\pgfqpoint{1.381276in}{0.699889in}}{\pgfqpoint{1.383472in}{0.705189in}}{\pgfqpoint{1.383472in}{0.710714in}}%
\pgfpathcurveto{\pgfqpoint{1.383472in}{0.716239in}}{\pgfqpoint{1.381276in}{0.721539in}}{\pgfqpoint{1.377370in}{0.725445in}}%
\pgfpathcurveto{\pgfqpoint{1.373463in}{0.729352in}}{\pgfqpoint{1.368163in}{0.731547in}}{\pgfqpoint{1.362638in}{0.731547in}}%
\pgfpathcurveto{\pgfqpoint{1.357113in}{0.731547in}}{\pgfqpoint{1.351814in}{0.729352in}}{\pgfqpoint{1.347907in}{0.725445in}}%
\pgfpathcurveto{\pgfqpoint{1.344000in}{0.721539in}}{\pgfqpoint{1.341805in}{0.716239in}}{\pgfqpoint{1.341805in}{0.710714in}}%
\pgfpathcurveto{\pgfqpoint{1.341805in}{0.705189in}}{\pgfqpoint{1.344000in}{0.699889in}}{\pgfqpoint{1.347907in}{0.695983in}}%
\pgfpathcurveto{\pgfqpoint{1.351814in}{0.692076in}}{\pgfqpoint{1.357113in}{0.689881in}}{\pgfqpoint{1.362638in}{0.689881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769416in}{1.053945in}}%
\pgfpathcurveto{\pgfqpoint{0.774942in}{1.053945in}}{\pgfqpoint{0.780241in}{1.056140in}}{\pgfqpoint{0.784148in}{1.060047in}}%
\pgfpathcurveto{\pgfqpoint{0.788055in}{1.063954in}}{\pgfqpoint{0.790250in}{1.069254in}}{\pgfqpoint{0.790250in}{1.074779in}}%
\pgfpathcurveto{\pgfqpoint{0.790250in}{1.080304in}}{\pgfqpoint{0.788055in}{1.085603in}}{\pgfqpoint{0.784148in}{1.089510in}}%
\pgfpathcurveto{\pgfqpoint{0.780241in}{1.093417in}}{\pgfqpoint{0.774942in}{1.095612in}}{\pgfqpoint{0.769416in}{1.095612in}}%
\pgfpathcurveto{\pgfqpoint{0.763891in}{1.095612in}}{\pgfqpoint{0.758592in}{1.093417in}}{\pgfqpoint{0.754685in}{1.089510in}}%
\pgfpathcurveto{\pgfqpoint{0.750778in}{1.085603in}}{\pgfqpoint{0.748583in}{1.080304in}}{\pgfqpoint{0.748583in}{1.074779in}}%
\pgfpathcurveto{\pgfqpoint{0.748583in}{1.069254in}}{\pgfqpoint{0.750778in}{1.063954in}}{\pgfqpoint{0.754685in}{1.060047in}}%
\pgfpathcurveto{\pgfqpoint{0.758592in}{1.056140in}}{\pgfqpoint{0.763891in}{1.053945in}}{\pgfqpoint{0.769416in}{1.053945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358461in}{0.667151in}}%
\pgfpathcurveto{\pgfqpoint{1.363987in}{0.667151in}}{\pgfqpoint{1.369286in}{0.669346in}}{\pgfqpoint{1.373193in}{0.673253in}}%
\pgfpathcurveto{\pgfqpoint{1.377100in}{0.677160in}}{\pgfqpoint{1.379295in}{0.682459in}}{\pgfqpoint{1.379295in}{0.687984in}}%
\pgfpathcurveto{\pgfqpoint{1.379295in}{0.693509in}}{\pgfqpoint{1.377100in}{0.698809in}}{\pgfqpoint{1.373193in}{0.702716in}}%
\pgfpathcurveto{\pgfqpoint{1.369286in}{0.706622in}}{\pgfqpoint{1.363987in}{0.708818in}}{\pgfqpoint{1.358461in}{0.708818in}}%
\pgfpathcurveto{\pgfqpoint{1.352936in}{0.708818in}}{\pgfqpoint{1.347637in}{0.706622in}}{\pgfqpoint{1.343730in}{0.702716in}}%
\pgfpathcurveto{\pgfqpoint{1.339823in}{0.698809in}}{\pgfqpoint{1.337628in}{0.693509in}}{\pgfqpoint{1.337628in}{0.687984in}}%
\pgfpathcurveto{\pgfqpoint{1.337628in}{0.682459in}}{\pgfqpoint{1.339823in}{0.677160in}}{\pgfqpoint{1.343730in}{0.673253in}}%
\pgfpathcurveto{\pgfqpoint{1.347637in}{0.669346in}}{\pgfqpoint{1.352936in}{0.667151in}}{\pgfqpoint{1.358461in}{0.667151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331220in}{0.925270in}}%
\pgfpathcurveto{\pgfqpoint{1.336745in}{0.925270in}}{\pgfqpoint{1.342044in}{0.927465in}}{\pgfqpoint{1.345951in}{0.931372in}}%
\pgfpathcurveto{\pgfqpoint{1.349858in}{0.935279in}}{\pgfqpoint{1.352053in}{0.940578in}}{\pgfqpoint{1.352053in}{0.946104in}}%
\pgfpathcurveto{\pgfqpoint{1.352053in}{0.951629in}}{\pgfqpoint{1.349858in}{0.956928in}}{\pgfqpoint{1.345951in}{0.960835in}}%
\pgfpathcurveto{\pgfqpoint{1.342044in}{0.964742in}}{\pgfqpoint{1.336745in}{0.966937in}}{\pgfqpoint{1.331220in}{0.966937in}}%
\pgfpathcurveto{\pgfqpoint{1.325695in}{0.966937in}}{\pgfqpoint{1.320395in}{0.964742in}}{\pgfqpoint{1.316488in}{0.960835in}}%
\pgfpathcurveto{\pgfqpoint{1.312582in}{0.956928in}}{\pgfqpoint{1.310387in}{0.951629in}}{\pgfqpoint{1.310387in}{0.946104in}}%
\pgfpathcurveto{\pgfqpoint{1.310387in}{0.940578in}}{\pgfqpoint{1.312582in}{0.935279in}}{\pgfqpoint{1.316488in}{0.931372in}}%
\pgfpathcurveto{\pgfqpoint{1.320395in}{0.927465in}}{\pgfqpoint{1.325695in}{0.925270in}}{\pgfqpoint{1.331220in}{0.925270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503294in}{0.719971in}}%
\pgfpathcurveto{\pgfqpoint{1.508819in}{0.719971in}}{\pgfqpoint{1.514119in}{0.722166in}}{\pgfqpoint{1.518026in}{0.726073in}}%
\pgfpathcurveto{\pgfqpoint{1.521933in}{0.729979in}}{\pgfqpoint{1.524128in}{0.735279in}}{\pgfqpoint{1.524128in}{0.740804in}}%
\pgfpathcurveto{\pgfqpoint{1.524128in}{0.746329in}}{\pgfqpoint{1.521933in}{0.751629in}}{\pgfqpoint{1.518026in}{0.755535in}}%
\pgfpathcurveto{\pgfqpoint{1.514119in}{0.759442in}}{\pgfqpoint{1.508819in}{0.761637in}}{\pgfqpoint{1.503294in}{0.761637in}}%
\pgfpathcurveto{\pgfqpoint{1.497769in}{0.761637in}}{\pgfqpoint{1.492470in}{0.759442in}}{\pgfqpoint{1.488563in}{0.755535in}}%
\pgfpathcurveto{\pgfqpoint{1.484656in}{0.751629in}}{\pgfqpoint{1.482461in}{0.746329in}}{\pgfqpoint{1.482461in}{0.740804in}}%
\pgfpathcurveto{\pgfqpoint{1.482461in}{0.735279in}}{\pgfqpoint{1.484656in}{0.729979in}}{\pgfqpoint{1.488563in}{0.726073in}}%
\pgfpathcurveto{\pgfqpoint{1.492470in}{0.722166in}}{\pgfqpoint{1.497769in}{0.719971in}}{\pgfqpoint{1.503294in}{0.719971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242346in}{0.816126in}}%
\pgfpathcurveto{\pgfqpoint{1.247871in}{0.816126in}}{\pgfqpoint{1.253171in}{0.818321in}}{\pgfqpoint{1.257077in}{0.822228in}}%
\pgfpathcurveto{\pgfqpoint{1.260984in}{0.826134in}}{\pgfqpoint{1.263179in}{0.831434in}}{\pgfqpoint{1.263179in}{0.836959in}}%
\pgfpathcurveto{\pgfqpoint{1.263179in}{0.842484in}}{\pgfqpoint{1.260984in}{0.847784in}}{\pgfqpoint{1.257077in}{0.851690in}}%
\pgfpathcurveto{\pgfqpoint{1.253171in}{0.855597in}}{\pgfqpoint{1.247871in}{0.857792in}}{\pgfqpoint{1.242346in}{0.857792in}}%
\pgfpathcurveto{\pgfqpoint{1.236821in}{0.857792in}}{\pgfqpoint{1.231521in}{0.855597in}}{\pgfqpoint{1.227615in}{0.851690in}}%
\pgfpathcurveto{\pgfqpoint{1.223708in}{0.847784in}}{\pgfqpoint{1.221513in}{0.842484in}}{\pgfqpoint{1.221513in}{0.836959in}}%
\pgfpathcurveto{\pgfqpoint{1.221513in}{0.831434in}}{\pgfqpoint{1.223708in}{0.826134in}}{\pgfqpoint{1.227615in}{0.822228in}}%
\pgfpathcurveto{\pgfqpoint{1.231521in}{0.818321in}}{\pgfqpoint{1.236821in}{0.816126in}}{\pgfqpoint{1.242346in}{0.816126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358609in}{0.706130in}}%
\pgfpathcurveto{\pgfqpoint{1.364134in}{0.706130in}}{\pgfqpoint{1.369434in}{0.708326in}}{\pgfqpoint{1.373341in}{0.712232in}}%
\pgfpathcurveto{\pgfqpoint{1.377248in}{0.716139in}}{\pgfqpoint{1.379443in}{0.721439in}}{\pgfqpoint{1.379443in}{0.726964in}}%
\pgfpathcurveto{\pgfqpoint{1.379443in}{0.732489in}}{\pgfqpoint{1.377248in}{0.737788in}}{\pgfqpoint{1.373341in}{0.741695in}}%
\pgfpathcurveto{\pgfqpoint{1.369434in}{0.745602in}}{\pgfqpoint{1.364134in}{0.747797in}}{\pgfqpoint{1.358609in}{0.747797in}}%
\pgfpathcurveto{\pgfqpoint{1.353084in}{0.747797in}}{\pgfqpoint{1.347785in}{0.745602in}}{\pgfqpoint{1.343878in}{0.741695in}}%
\pgfpathcurveto{\pgfqpoint{1.339971in}{0.737788in}}{\pgfqpoint{1.337776in}{0.732489in}}{\pgfqpoint{1.337776in}{0.726964in}}%
\pgfpathcurveto{\pgfqpoint{1.337776in}{0.721439in}}{\pgfqpoint{1.339971in}{0.716139in}}{\pgfqpoint{1.343878in}{0.712232in}}%
\pgfpathcurveto{\pgfqpoint{1.347785in}{0.708326in}}{\pgfqpoint{1.353084in}{0.706130in}}{\pgfqpoint{1.358609in}{0.706130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141061in}{0.592184in}}%
\pgfpathcurveto{\pgfqpoint{1.146586in}{0.592184in}}{\pgfqpoint{1.151886in}{0.594379in}}{\pgfqpoint{1.155793in}{0.598286in}}%
\pgfpathcurveto{\pgfqpoint{1.159700in}{0.602193in}}{\pgfqpoint{1.161895in}{0.607492in}}{\pgfqpoint{1.161895in}{0.613017in}}%
\pgfpathcurveto{\pgfqpoint{1.161895in}{0.618543in}}{\pgfqpoint{1.159700in}{0.623842in}}{\pgfqpoint{1.155793in}{0.627749in}}%
\pgfpathcurveto{\pgfqpoint{1.151886in}{0.631656in}}{\pgfqpoint{1.146586in}{0.633851in}}{\pgfqpoint{1.141061in}{0.633851in}}%
\pgfpathcurveto{\pgfqpoint{1.135536in}{0.633851in}}{\pgfqpoint{1.130237in}{0.631656in}}{\pgfqpoint{1.126330in}{0.627749in}}%
\pgfpathcurveto{\pgfqpoint{1.122423in}{0.623842in}}{\pgfqpoint{1.120228in}{0.618543in}}{\pgfqpoint{1.120228in}{0.613017in}}%
\pgfpathcurveto{\pgfqpoint{1.120228in}{0.607492in}}{\pgfqpoint{1.122423in}{0.602193in}}{\pgfqpoint{1.126330in}{0.598286in}}%
\pgfpathcurveto{\pgfqpoint{1.130237in}{0.594379in}}{\pgfqpoint{1.135536in}{0.592184in}}{\pgfqpoint{1.141061in}{0.592184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173793in}{0.802923in}}%
\pgfpathcurveto{\pgfqpoint{1.179318in}{0.802923in}}{\pgfqpoint{1.184617in}{0.805118in}}{\pgfqpoint{1.188524in}{0.809025in}}%
\pgfpathcurveto{\pgfqpoint{1.192431in}{0.812931in}}{\pgfqpoint{1.194626in}{0.818231in}}{\pgfqpoint{1.194626in}{0.823756in}}%
\pgfpathcurveto{\pgfqpoint{1.194626in}{0.829281in}}{\pgfqpoint{1.192431in}{0.834581in}}{\pgfqpoint{1.188524in}{0.838487in}}%
\pgfpathcurveto{\pgfqpoint{1.184617in}{0.842394in}}{\pgfqpoint{1.179318in}{0.844589in}}{\pgfqpoint{1.173793in}{0.844589in}}%
\pgfpathcurveto{\pgfqpoint{1.168268in}{0.844589in}}{\pgfqpoint{1.162968in}{0.842394in}}{\pgfqpoint{1.159061in}{0.838487in}}%
\pgfpathcurveto{\pgfqpoint{1.155154in}{0.834581in}}{\pgfqpoint{1.152959in}{0.829281in}}{\pgfqpoint{1.152959in}{0.823756in}}%
\pgfpathcurveto{\pgfqpoint{1.152959in}{0.818231in}}{\pgfqpoint{1.155154in}{0.812931in}}{\pgfqpoint{1.159061in}{0.809025in}}%
\pgfpathcurveto{\pgfqpoint{1.162968in}{0.805118in}}{\pgfqpoint{1.168268in}{0.802923in}}{\pgfqpoint{1.173793in}{0.802923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000041in}{0.673634in}}%
\pgfpathcurveto{\pgfqpoint{1.005566in}{0.673634in}}{\pgfqpoint{1.010866in}{0.675829in}}{\pgfqpoint{1.014772in}{0.679736in}}%
\pgfpathcurveto{\pgfqpoint{1.018679in}{0.683642in}}{\pgfqpoint{1.020874in}{0.688942in}}{\pgfqpoint{1.020874in}{0.694467in}}%
\pgfpathcurveto{\pgfqpoint{1.020874in}{0.699992in}}{\pgfqpoint{1.018679in}{0.705292in}}{\pgfqpoint{1.014772in}{0.709198in}}%
\pgfpathcurveto{\pgfqpoint{1.010866in}{0.713105in}}{\pgfqpoint{1.005566in}{0.715300in}}{\pgfqpoint{1.000041in}{0.715300in}}%
\pgfpathcurveto{\pgfqpoint{0.994516in}{0.715300in}}{\pgfqpoint{0.989216in}{0.713105in}}{\pgfqpoint{0.985310in}{0.709198in}}%
\pgfpathcurveto{\pgfqpoint{0.981403in}{0.705292in}}{\pgfqpoint{0.979208in}{0.699992in}}{\pgfqpoint{0.979208in}{0.694467in}}%
\pgfpathcurveto{\pgfqpoint{0.979208in}{0.688942in}}{\pgfqpoint{0.981403in}{0.683642in}}{\pgfqpoint{0.985310in}{0.679736in}}%
\pgfpathcurveto{\pgfqpoint{0.989216in}{0.675829in}}{\pgfqpoint{0.994516in}{0.673634in}}{\pgfqpoint{1.000041in}{0.673634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212764in}{0.589077in}}%
\pgfpathcurveto{\pgfqpoint{1.218289in}{0.589077in}}{\pgfqpoint{1.223588in}{0.591273in}}{\pgfqpoint{1.227495in}{0.595179in}}%
\pgfpathcurveto{\pgfqpoint{1.231402in}{0.599086in}}{\pgfqpoint{1.233597in}{0.604386in}}{\pgfqpoint{1.233597in}{0.609911in}}%
\pgfpathcurveto{\pgfqpoint{1.233597in}{0.615436in}}{\pgfqpoint{1.231402in}{0.620735in}}{\pgfqpoint{1.227495in}{0.624642in}}%
\pgfpathcurveto{\pgfqpoint{1.223588in}{0.628549in}}{\pgfqpoint{1.218289in}{0.630744in}}{\pgfqpoint{1.212764in}{0.630744in}}%
\pgfpathcurveto{\pgfqpoint{1.207239in}{0.630744in}}{\pgfqpoint{1.201939in}{0.628549in}}{\pgfqpoint{1.198032in}{0.624642in}}%
\pgfpathcurveto{\pgfqpoint{1.194126in}{0.620735in}}{\pgfqpoint{1.191930in}{0.615436in}}{\pgfqpoint{1.191930in}{0.609911in}}%
\pgfpathcurveto{\pgfqpoint{1.191930in}{0.604386in}}{\pgfqpoint{1.194126in}{0.599086in}}{\pgfqpoint{1.198032in}{0.595179in}}%
\pgfpathcurveto{\pgfqpoint{1.201939in}{0.591273in}}{\pgfqpoint{1.207239in}{0.589077in}}{\pgfqpoint{1.212764in}{0.589077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826962in}{0.932734in}}%
\pgfpathcurveto{\pgfqpoint{0.832487in}{0.932734in}}{\pgfqpoint{0.837787in}{0.934929in}}{\pgfqpoint{0.841693in}{0.938836in}}%
\pgfpathcurveto{\pgfqpoint{0.845600in}{0.942743in}}{\pgfqpoint{0.847795in}{0.948042in}}{\pgfqpoint{0.847795in}{0.953567in}}%
\pgfpathcurveto{\pgfqpoint{0.847795in}{0.959092in}}{\pgfqpoint{0.845600in}{0.964392in}}{\pgfqpoint{0.841693in}{0.968299in}}%
\pgfpathcurveto{\pgfqpoint{0.837787in}{0.972205in}}{\pgfqpoint{0.832487in}{0.974401in}}{\pgfqpoint{0.826962in}{0.974401in}}%
\pgfpathcurveto{\pgfqpoint{0.821437in}{0.974401in}}{\pgfqpoint{0.816137in}{0.972205in}}{\pgfqpoint{0.812231in}{0.968299in}}%
\pgfpathcurveto{\pgfqpoint{0.808324in}{0.964392in}}{\pgfqpoint{0.806129in}{0.959092in}}{\pgfqpoint{0.806129in}{0.953567in}}%
\pgfpathcurveto{\pgfqpoint{0.806129in}{0.948042in}}{\pgfqpoint{0.808324in}{0.942743in}}{\pgfqpoint{0.812231in}{0.938836in}}%
\pgfpathcurveto{\pgfqpoint{0.816137in}{0.934929in}}{\pgfqpoint{0.821437in}{0.932734in}}{\pgfqpoint{0.826962in}{0.932734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218464in}{0.686614in}}%
\pgfpathcurveto{\pgfqpoint{1.223989in}{0.686614in}}{\pgfqpoint{1.229288in}{0.688809in}}{\pgfqpoint{1.233195in}{0.692716in}}%
\pgfpathcurveto{\pgfqpoint{1.237102in}{0.696622in}}{\pgfqpoint{1.239297in}{0.701922in}}{\pgfqpoint{1.239297in}{0.707447in}}%
\pgfpathcurveto{\pgfqpoint{1.239297in}{0.712972in}}{\pgfqpoint{1.237102in}{0.718272in}}{\pgfqpoint{1.233195in}{0.722178in}}%
\pgfpathcurveto{\pgfqpoint{1.229288in}{0.726085in}}{\pgfqpoint{1.223989in}{0.728280in}}{\pgfqpoint{1.218464in}{0.728280in}}%
\pgfpathcurveto{\pgfqpoint{1.212939in}{0.728280in}}{\pgfqpoint{1.207639in}{0.726085in}}{\pgfqpoint{1.203732in}{0.722178in}}%
\pgfpathcurveto{\pgfqpoint{1.199825in}{0.718272in}}{\pgfqpoint{1.197630in}{0.712972in}}{\pgfqpoint{1.197630in}{0.707447in}}%
\pgfpathcurveto{\pgfqpoint{1.197630in}{0.701922in}}{\pgfqpoint{1.199825in}{0.696622in}}{\pgfqpoint{1.203732in}{0.692716in}}%
\pgfpathcurveto{\pgfqpoint{1.207639in}{0.688809in}}{\pgfqpoint{1.212939in}{0.686614in}}{\pgfqpoint{1.218464in}{0.686614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807836in}{0.563259in}}%
\pgfpathcurveto{\pgfqpoint{0.813361in}{0.563259in}}{\pgfqpoint{0.818660in}{0.565454in}}{\pgfqpoint{0.822567in}{0.569361in}}%
\pgfpathcurveto{\pgfqpoint{0.826474in}{0.573268in}}{\pgfqpoint{0.828669in}{0.578567in}}{\pgfqpoint{0.828669in}{0.584092in}}%
\pgfpathcurveto{\pgfqpoint{0.828669in}{0.589617in}}{\pgfqpoint{0.826474in}{0.594917in}}{\pgfqpoint{0.822567in}{0.598824in}}%
\pgfpathcurveto{\pgfqpoint{0.818660in}{0.602730in}}{\pgfqpoint{0.813361in}{0.604926in}}{\pgfqpoint{0.807836in}{0.604926in}}%
\pgfpathcurveto{\pgfqpoint{0.802310in}{0.604926in}}{\pgfqpoint{0.797011in}{0.602730in}}{\pgfqpoint{0.793104in}{0.598824in}}%
\pgfpathcurveto{\pgfqpoint{0.789197in}{0.594917in}}{\pgfqpoint{0.787002in}{0.589617in}}{\pgfqpoint{0.787002in}{0.584092in}}%
\pgfpathcurveto{\pgfqpoint{0.787002in}{0.578567in}}{\pgfqpoint{0.789197in}{0.573268in}}{\pgfqpoint{0.793104in}{0.569361in}}%
\pgfpathcurveto{\pgfqpoint{0.797011in}{0.565454in}}{\pgfqpoint{0.802310in}{0.563259in}}{\pgfqpoint{0.807836in}{0.563259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746377in}{0.543932in}}%
\pgfpathcurveto{\pgfqpoint{1.751902in}{0.543932in}}{\pgfqpoint{1.757202in}{0.546128in}}{\pgfqpoint{1.761109in}{0.550034in}}%
\pgfpathcurveto{\pgfqpoint{1.765015in}{0.553941in}}{\pgfqpoint{1.767211in}{0.559241in}}{\pgfqpoint{1.767211in}{0.564766in}}%
\pgfpathcurveto{\pgfqpoint{1.767211in}{0.570291in}}{\pgfqpoint{1.765015in}{0.575590in}}{\pgfqpoint{1.761109in}{0.579497in}}%
\pgfpathcurveto{\pgfqpoint{1.757202in}{0.583404in}}{\pgfqpoint{1.751902in}{0.585599in}}{\pgfqpoint{1.746377in}{0.585599in}}%
\pgfpathcurveto{\pgfqpoint{1.740852in}{0.585599in}}{\pgfqpoint{1.735553in}{0.583404in}}{\pgfqpoint{1.731646in}{0.579497in}}%
\pgfpathcurveto{\pgfqpoint{1.727739in}{0.575590in}}{\pgfqpoint{1.725544in}{0.570291in}}{\pgfqpoint{1.725544in}{0.564766in}}%
\pgfpathcurveto{\pgfqpoint{1.725544in}{0.559241in}}{\pgfqpoint{1.727739in}{0.553941in}}{\pgfqpoint{1.731646in}{0.550034in}}%
\pgfpathcurveto{\pgfqpoint{1.735553in}{0.546128in}}{\pgfqpoint{1.740852in}{0.543932in}}{\pgfqpoint{1.746377in}{0.543932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937505in}{0.910928in}}%
\pgfpathcurveto{\pgfqpoint{0.943030in}{0.910928in}}{\pgfqpoint{0.948329in}{0.913123in}}{\pgfqpoint{0.952236in}{0.917030in}}%
\pgfpathcurveto{\pgfqpoint{0.956143in}{0.920936in}}{\pgfqpoint{0.958338in}{0.926236in}}{\pgfqpoint{0.958338in}{0.931761in}}%
\pgfpathcurveto{\pgfqpoint{0.958338in}{0.937286in}}{\pgfqpoint{0.956143in}{0.942586in}}{\pgfqpoint{0.952236in}{0.946492in}}%
\pgfpathcurveto{\pgfqpoint{0.948329in}{0.950399in}}{\pgfqpoint{0.943030in}{0.952594in}}{\pgfqpoint{0.937505in}{0.952594in}}%
\pgfpathcurveto{\pgfqpoint{0.931980in}{0.952594in}}{\pgfqpoint{0.926680in}{0.950399in}}{\pgfqpoint{0.922773in}{0.946492in}}%
\pgfpathcurveto{\pgfqpoint{0.918866in}{0.942586in}}{\pgfqpoint{0.916671in}{0.937286in}}{\pgfqpoint{0.916671in}{0.931761in}}%
\pgfpathcurveto{\pgfqpoint{0.916671in}{0.926236in}}{\pgfqpoint{0.918866in}{0.920936in}}{\pgfqpoint{0.922773in}{0.917030in}}%
\pgfpathcurveto{\pgfqpoint{0.926680in}{0.913123in}}{\pgfqpoint{0.931980in}{0.910928in}}{\pgfqpoint{0.937505in}{0.910928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060768in}{0.693610in}}%
\pgfpathcurveto{\pgfqpoint{1.066293in}{0.693610in}}{\pgfqpoint{1.071593in}{0.695805in}}{\pgfqpoint{1.075499in}{0.699712in}}%
\pgfpathcurveto{\pgfqpoint{1.079406in}{0.703618in}}{\pgfqpoint{1.081601in}{0.708918in}}{\pgfqpoint{1.081601in}{0.714443in}}%
\pgfpathcurveto{\pgfqpoint{1.081601in}{0.719968in}}{\pgfqpoint{1.079406in}{0.725268in}}{\pgfqpoint{1.075499in}{0.729174in}}%
\pgfpathcurveto{\pgfqpoint{1.071593in}{0.733081in}}{\pgfqpoint{1.066293in}{0.735276in}}{\pgfqpoint{1.060768in}{0.735276in}}%
\pgfpathcurveto{\pgfqpoint{1.055243in}{0.735276in}}{\pgfqpoint{1.049944in}{0.733081in}}{\pgfqpoint{1.046037in}{0.729174in}}%
\pgfpathcurveto{\pgfqpoint{1.042130in}{0.725268in}}{\pgfqpoint{1.039935in}{0.719968in}}{\pgfqpoint{1.039935in}{0.714443in}}%
\pgfpathcurveto{\pgfqpoint{1.039935in}{0.708918in}}{\pgfqpoint{1.042130in}{0.703618in}}{\pgfqpoint{1.046037in}{0.699712in}}%
\pgfpathcurveto{\pgfqpoint{1.049944in}{0.695805in}}{\pgfqpoint{1.055243in}{0.693610in}}{\pgfqpoint{1.060768in}{0.693610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604310in}{0.565653in}}%
\pgfpathcurveto{\pgfqpoint{0.609836in}{0.565653in}}{\pgfqpoint{0.615135in}{0.567848in}}{\pgfqpoint{0.619042in}{0.571755in}}%
\pgfpathcurveto{\pgfqpoint{0.622949in}{0.575662in}}{\pgfqpoint{0.625144in}{0.580962in}}{\pgfqpoint{0.625144in}{0.586487in}}%
\pgfpathcurveto{\pgfqpoint{0.625144in}{0.592012in}}{\pgfqpoint{0.622949in}{0.597311in}}{\pgfqpoint{0.619042in}{0.601218in}}%
\pgfpathcurveto{\pgfqpoint{0.615135in}{0.605125in}}{\pgfqpoint{0.609836in}{0.607320in}}{\pgfqpoint{0.604310in}{0.607320in}}%
\pgfpathcurveto{\pgfqpoint{0.598785in}{0.607320in}}{\pgfqpoint{0.593486in}{0.605125in}}{\pgfqpoint{0.589579in}{0.601218in}}%
\pgfpathcurveto{\pgfqpoint{0.585672in}{0.597311in}}{\pgfqpoint{0.583477in}{0.592012in}}{\pgfqpoint{0.583477in}{0.586487in}}%
\pgfpathcurveto{\pgfqpoint{0.583477in}{0.580962in}}{\pgfqpoint{0.585672in}{0.575662in}}{\pgfqpoint{0.589579in}{0.571755in}}%
\pgfpathcurveto{\pgfqpoint{0.593486in}{0.567848in}}{\pgfqpoint{0.598785in}{0.565653in}}{\pgfqpoint{0.604310in}{0.565653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291577in}{0.699882in}}%
\pgfpathcurveto{\pgfqpoint{1.297102in}{0.699882in}}{\pgfqpoint{1.302402in}{0.702077in}}{\pgfqpoint{1.306309in}{0.705984in}}%
\pgfpathcurveto{\pgfqpoint{1.310215in}{0.709891in}}{\pgfqpoint{1.312410in}{0.715191in}}{\pgfqpoint{1.312410in}{0.720716in}}%
\pgfpathcurveto{\pgfqpoint{1.312410in}{0.726241in}}{\pgfqpoint{1.310215in}{0.731540in}}{\pgfqpoint{1.306309in}{0.735447in}}%
\pgfpathcurveto{\pgfqpoint{1.302402in}{0.739354in}}{\pgfqpoint{1.297102in}{0.741549in}}{\pgfqpoint{1.291577in}{0.741549in}}%
\pgfpathcurveto{\pgfqpoint{1.286052in}{0.741549in}}{\pgfqpoint{1.280753in}{0.739354in}}{\pgfqpoint{1.276846in}{0.735447in}}%
\pgfpathcurveto{\pgfqpoint{1.272939in}{0.731540in}}{\pgfqpoint{1.270744in}{0.726241in}}{\pgfqpoint{1.270744in}{0.720716in}}%
\pgfpathcurveto{\pgfqpoint{1.270744in}{0.715191in}}{\pgfqpoint{1.272939in}{0.709891in}}{\pgfqpoint{1.276846in}{0.705984in}}%
\pgfpathcurveto{\pgfqpoint{1.280753in}{0.702077in}}{\pgfqpoint{1.286052in}{0.699882in}}{\pgfqpoint{1.291577in}{0.699882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768874in}{0.548753in}}%
\pgfpathcurveto{\pgfqpoint{0.774399in}{0.548753in}}{\pgfqpoint{0.779698in}{0.550948in}}{\pgfqpoint{0.783605in}{0.554855in}}%
\pgfpathcurveto{\pgfqpoint{0.787512in}{0.558762in}}{\pgfqpoint{0.789707in}{0.564061in}}{\pgfqpoint{0.789707in}{0.569586in}}%
\pgfpathcurveto{\pgfqpoint{0.789707in}{0.575111in}}{\pgfqpoint{0.787512in}{0.580411in}}{\pgfqpoint{0.783605in}{0.584318in}}%
\pgfpathcurveto{\pgfqpoint{0.779698in}{0.588225in}}{\pgfqpoint{0.774399in}{0.590420in}}{\pgfqpoint{0.768874in}{0.590420in}}%
\pgfpathcurveto{\pgfqpoint{0.763349in}{0.590420in}}{\pgfqpoint{0.758049in}{0.588225in}}{\pgfqpoint{0.754142in}{0.584318in}}%
\pgfpathcurveto{\pgfqpoint{0.750236in}{0.580411in}}{\pgfqpoint{0.748040in}{0.575111in}}{\pgfqpoint{0.748040in}{0.569586in}}%
\pgfpathcurveto{\pgfqpoint{0.748040in}{0.564061in}}{\pgfqpoint{0.750236in}{0.558762in}}{\pgfqpoint{0.754142in}{0.554855in}}%
\pgfpathcurveto{\pgfqpoint{0.758049in}{0.550948in}}{\pgfqpoint{0.763349in}{0.548753in}}{\pgfqpoint{0.768874in}{0.548753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420086in}{0.590747in}}%
\pgfpathcurveto{\pgfqpoint{1.425611in}{0.590747in}}{\pgfqpoint{1.430911in}{0.592942in}}{\pgfqpoint{1.434818in}{0.596849in}}%
\pgfpathcurveto{\pgfqpoint{1.438724in}{0.600755in}}{\pgfqpoint{1.440920in}{0.606055in}}{\pgfqpoint{1.440920in}{0.611580in}}%
\pgfpathcurveto{\pgfqpoint{1.440920in}{0.617105in}}{\pgfqpoint{1.438724in}{0.622405in}}{\pgfqpoint{1.434818in}{0.626311in}}%
\pgfpathcurveto{\pgfqpoint{1.430911in}{0.630218in}}{\pgfqpoint{1.425611in}{0.632413in}}{\pgfqpoint{1.420086in}{0.632413in}}%
\pgfpathcurveto{\pgfqpoint{1.414561in}{0.632413in}}{\pgfqpoint{1.409262in}{0.630218in}}{\pgfqpoint{1.405355in}{0.626311in}}%
\pgfpathcurveto{\pgfqpoint{1.401448in}{0.622405in}}{\pgfqpoint{1.399253in}{0.617105in}}{\pgfqpoint{1.399253in}{0.611580in}}%
\pgfpathcurveto{\pgfqpoint{1.399253in}{0.606055in}}{\pgfqpoint{1.401448in}{0.600755in}}{\pgfqpoint{1.405355in}{0.596849in}}%
\pgfpathcurveto{\pgfqpoint{1.409262in}{0.592942in}}{\pgfqpoint{1.414561in}{0.590747in}}{\pgfqpoint{1.420086in}{0.590747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094837in}{0.874335in}}%
\pgfpathcurveto{\pgfqpoint{1.100362in}{0.874335in}}{\pgfqpoint{1.105661in}{0.876530in}}{\pgfqpoint{1.109568in}{0.880437in}}%
\pgfpathcurveto{\pgfqpoint{1.113475in}{0.884344in}}{\pgfqpoint{1.115670in}{0.889643in}}{\pgfqpoint{1.115670in}{0.895168in}}%
\pgfpathcurveto{\pgfqpoint{1.115670in}{0.900693in}}{\pgfqpoint{1.113475in}{0.905993in}}{\pgfqpoint{1.109568in}{0.909899in}}%
\pgfpathcurveto{\pgfqpoint{1.105661in}{0.913806in}}{\pgfqpoint{1.100362in}{0.916001in}}{\pgfqpoint{1.094837in}{0.916001in}}%
\pgfpathcurveto{\pgfqpoint{1.089312in}{0.916001in}}{\pgfqpoint{1.084012in}{0.913806in}}{\pgfqpoint{1.080105in}{0.909899in}}%
\pgfpathcurveto{\pgfqpoint{1.076198in}{0.905993in}}{\pgfqpoint{1.074003in}{0.900693in}}{\pgfqpoint{1.074003in}{0.895168in}}%
\pgfpathcurveto{\pgfqpoint{1.074003in}{0.889643in}}{\pgfqpoint{1.076198in}{0.884344in}}{\pgfqpoint{1.080105in}{0.880437in}}%
\pgfpathcurveto{\pgfqpoint{1.084012in}{0.876530in}}{\pgfqpoint{1.089312in}{0.874335in}}{\pgfqpoint{1.094837in}{0.874335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945123in}{0.604275in}}%
\pgfpathcurveto{\pgfqpoint{0.950648in}{0.604275in}}{\pgfqpoint{0.955947in}{0.606470in}}{\pgfqpoint{0.959854in}{0.610377in}}%
\pgfpathcurveto{\pgfqpoint{0.963761in}{0.614284in}}{\pgfqpoint{0.965956in}{0.619583in}}{\pgfqpoint{0.965956in}{0.625108in}}%
\pgfpathcurveto{\pgfqpoint{0.965956in}{0.630633in}}{\pgfqpoint{0.963761in}{0.635933in}}{\pgfqpoint{0.959854in}{0.639840in}}%
\pgfpathcurveto{\pgfqpoint{0.955947in}{0.643746in}}{\pgfqpoint{0.950648in}{0.645942in}}{\pgfqpoint{0.945123in}{0.645942in}}%
\pgfpathcurveto{\pgfqpoint{0.939598in}{0.645942in}}{\pgfqpoint{0.934298in}{0.643746in}}{\pgfqpoint{0.930391in}{0.639840in}}%
\pgfpathcurveto{\pgfqpoint{0.926485in}{0.635933in}}{\pgfqpoint{0.924289in}{0.630633in}}{\pgfqpoint{0.924289in}{0.625108in}}%
\pgfpathcurveto{\pgfqpoint{0.924289in}{0.619583in}}{\pgfqpoint{0.926485in}{0.614284in}}{\pgfqpoint{0.930391in}{0.610377in}}%
\pgfpathcurveto{\pgfqpoint{0.934298in}{0.606470in}}{\pgfqpoint{0.939598in}{0.604275in}}{\pgfqpoint{0.945123in}{0.604275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898134in}{0.621006in}}%
\pgfpathcurveto{\pgfqpoint{0.903659in}{0.621006in}}{\pgfqpoint{0.908959in}{0.623201in}}{\pgfqpoint{0.912866in}{0.627108in}}%
\pgfpathcurveto{\pgfqpoint{0.916773in}{0.631015in}}{\pgfqpoint{0.918968in}{0.636314in}}{\pgfqpoint{0.918968in}{0.641839in}}%
\pgfpathcurveto{\pgfqpoint{0.918968in}{0.647364in}}{\pgfqpoint{0.916773in}{0.652664in}}{\pgfqpoint{0.912866in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{0.908959in}{0.660478in}}{\pgfqpoint{0.903659in}{0.662673in}}{\pgfqpoint{0.898134in}{0.662673in}}%
\pgfpathcurveto{\pgfqpoint{0.892609in}{0.662673in}}{\pgfqpoint{0.887310in}{0.660478in}}{\pgfqpoint{0.883403in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{0.879496in}{0.652664in}}{\pgfqpoint{0.877301in}{0.647364in}}{\pgfqpoint{0.877301in}{0.641839in}}%
\pgfpathcurveto{\pgfqpoint{0.877301in}{0.636314in}}{\pgfqpoint{0.879496in}{0.631015in}}{\pgfqpoint{0.883403in}{0.627108in}}%
\pgfpathcurveto{\pgfqpoint{0.887310in}{0.623201in}}{\pgfqpoint{0.892609in}{0.621006in}}{\pgfqpoint{0.898134in}{0.621006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924803in}{0.664139in}}%
\pgfpathcurveto{\pgfqpoint{0.930328in}{0.664139in}}{\pgfqpoint{0.935628in}{0.666334in}}{\pgfqpoint{0.939535in}{0.670241in}}%
\pgfpathcurveto{\pgfqpoint{0.943441in}{0.674148in}}{\pgfqpoint{0.945637in}{0.679447in}}{\pgfqpoint{0.945637in}{0.684972in}}%
\pgfpathcurveto{\pgfqpoint{0.945637in}{0.690498in}}{\pgfqpoint{0.943441in}{0.695797in}}{\pgfqpoint{0.939535in}{0.699704in}}%
\pgfpathcurveto{\pgfqpoint{0.935628in}{0.703611in}}{\pgfqpoint{0.930328in}{0.705806in}}{\pgfqpoint{0.924803in}{0.705806in}}%
\pgfpathcurveto{\pgfqpoint{0.919278in}{0.705806in}}{\pgfqpoint{0.913979in}{0.703611in}}{\pgfqpoint{0.910072in}{0.699704in}}%
\pgfpathcurveto{\pgfqpoint{0.906165in}{0.695797in}}{\pgfqpoint{0.903970in}{0.690498in}}{\pgfqpoint{0.903970in}{0.684972in}}%
\pgfpathcurveto{\pgfqpoint{0.903970in}{0.679447in}}{\pgfqpoint{0.906165in}{0.674148in}}{\pgfqpoint{0.910072in}{0.670241in}}%
\pgfpathcurveto{\pgfqpoint{0.913979in}{0.666334in}}{\pgfqpoint{0.919278in}{0.664139in}}{\pgfqpoint{0.924803in}{0.664139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592961in}{0.504667in}}%
\pgfpathcurveto{\pgfqpoint{1.598486in}{0.504667in}}{\pgfqpoint{1.603786in}{0.506862in}}{\pgfqpoint{1.607692in}{0.510769in}}%
\pgfpathcurveto{\pgfqpoint{1.611599in}{0.514676in}}{\pgfqpoint{1.613794in}{0.519976in}}{\pgfqpoint{1.613794in}{0.525501in}}%
\pgfpathcurveto{\pgfqpoint{1.613794in}{0.531026in}}{\pgfqpoint{1.611599in}{0.536325in}}{\pgfqpoint{1.607692in}{0.540232in}}%
\pgfpathcurveto{\pgfqpoint{1.603786in}{0.544139in}}{\pgfqpoint{1.598486in}{0.546334in}}{\pgfqpoint{1.592961in}{0.546334in}}%
\pgfpathcurveto{\pgfqpoint{1.587436in}{0.546334in}}{\pgfqpoint{1.582136in}{0.544139in}}{\pgfqpoint{1.578230in}{0.540232in}}%
\pgfpathcurveto{\pgfqpoint{1.574323in}{0.536325in}}{\pgfqpoint{1.572128in}{0.531026in}}{\pgfqpoint{1.572128in}{0.525501in}}%
\pgfpathcurveto{\pgfqpoint{1.572128in}{0.519976in}}{\pgfqpoint{1.574323in}{0.514676in}}{\pgfqpoint{1.578230in}{0.510769in}}%
\pgfpathcurveto{\pgfqpoint{1.582136in}{0.506862in}}{\pgfqpoint{1.587436in}{0.504667in}}{\pgfqpoint{1.592961in}{0.504667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512207in}{0.570626in}}%
\pgfpathcurveto{\pgfqpoint{1.517732in}{0.570626in}}{\pgfqpoint{1.523031in}{0.572821in}}{\pgfqpoint{1.526938in}{0.576728in}}%
\pgfpathcurveto{\pgfqpoint{1.530845in}{0.580635in}}{\pgfqpoint{1.533040in}{0.585934in}}{\pgfqpoint{1.533040in}{0.591459in}}%
\pgfpathcurveto{\pgfqpoint{1.533040in}{0.596984in}}{\pgfqpoint{1.530845in}{0.602284in}}{\pgfqpoint{1.526938in}{0.606191in}}%
\pgfpathcurveto{\pgfqpoint{1.523031in}{0.610098in}}{\pgfqpoint{1.517732in}{0.612293in}}{\pgfqpoint{1.512207in}{0.612293in}}%
\pgfpathcurveto{\pgfqpoint{1.506682in}{0.612293in}}{\pgfqpoint{1.501382in}{0.610098in}}{\pgfqpoint{1.497475in}{0.606191in}}%
\pgfpathcurveto{\pgfqpoint{1.493568in}{0.602284in}}{\pgfqpoint{1.491373in}{0.596984in}}{\pgfqpoint{1.491373in}{0.591459in}}%
\pgfpathcurveto{\pgfqpoint{1.491373in}{0.585934in}}{\pgfqpoint{1.493568in}{0.580635in}}{\pgfqpoint{1.497475in}{0.576728in}}%
\pgfpathcurveto{\pgfqpoint{1.501382in}{0.572821in}}{\pgfqpoint{1.506682in}{0.570626in}}{\pgfqpoint{1.512207in}{0.570626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630459in}{0.636903in}}%
\pgfpathcurveto{\pgfqpoint{0.635984in}{0.636903in}}{\pgfqpoint{0.641283in}{0.639098in}}{\pgfqpoint{0.645190in}{0.643005in}}%
\pgfpathcurveto{\pgfqpoint{0.649097in}{0.646912in}}{\pgfqpoint{0.651292in}{0.652211in}}{\pgfqpoint{0.651292in}{0.657736in}}%
\pgfpathcurveto{\pgfqpoint{0.651292in}{0.663261in}}{\pgfqpoint{0.649097in}{0.668561in}}{\pgfqpoint{0.645190in}{0.672468in}}%
\pgfpathcurveto{\pgfqpoint{0.641283in}{0.676374in}}{\pgfqpoint{0.635984in}{0.678570in}}{\pgfqpoint{0.630459in}{0.678570in}}%
\pgfpathcurveto{\pgfqpoint{0.624934in}{0.678570in}}{\pgfqpoint{0.619634in}{0.676374in}}{\pgfqpoint{0.615727in}{0.672468in}}%
\pgfpathcurveto{\pgfqpoint{0.611821in}{0.668561in}}{\pgfqpoint{0.609625in}{0.663261in}}{\pgfqpoint{0.609625in}{0.657736in}}%
\pgfpathcurveto{\pgfqpoint{0.609625in}{0.652211in}}{\pgfqpoint{0.611821in}{0.646912in}}{\pgfqpoint{0.615727in}{0.643005in}}%
\pgfpathcurveto{\pgfqpoint{0.619634in}{0.639098in}}{\pgfqpoint{0.624934in}{0.636903in}}{\pgfqpoint{0.630459in}{0.636903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390032in}{0.520996in}}%
\pgfpathcurveto{\pgfqpoint{1.395557in}{0.520996in}}{\pgfqpoint{1.400857in}{0.523191in}}{\pgfqpoint{1.404763in}{0.527098in}}%
\pgfpathcurveto{\pgfqpoint{1.408670in}{0.531005in}}{\pgfqpoint{1.410865in}{0.536304in}}{\pgfqpoint{1.410865in}{0.541829in}}%
\pgfpathcurveto{\pgfqpoint{1.410865in}{0.547355in}}{\pgfqpoint{1.408670in}{0.552654in}}{\pgfqpoint{1.404763in}{0.556561in}}%
\pgfpathcurveto{\pgfqpoint{1.400857in}{0.560468in}}{\pgfqpoint{1.395557in}{0.562663in}}{\pgfqpoint{1.390032in}{0.562663in}}%
\pgfpathcurveto{\pgfqpoint{1.384507in}{0.562663in}}{\pgfqpoint{1.379207in}{0.560468in}}{\pgfqpoint{1.375301in}{0.556561in}}%
\pgfpathcurveto{\pgfqpoint{1.371394in}{0.552654in}}{\pgfqpoint{1.369199in}{0.547355in}}{\pgfqpoint{1.369199in}{0.541829in}}%
\pgfpathcurveto{\pgfqpoint{1.369199in}{0.536304in}}{\pgfqpoint{1.371394in}{0.531005in}}{\pgfqpoint{1.375301in}{0.527098in}}%
\pgfpathcurveto{\pgfqpoint{1.379207in}{0.523191in}}{\pgfqpoint{1.384507in}{0.520996in}}{\pgfqpoint{1.390032in}{0.520996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210786in}{0.675424in}}%
\pgfpathcurveto{\pgfqpoint{1.216311in}{0.675424in}}{\pgfqpoint{1.221610in}{0.677619in}}{\pgfqpoint{1.225517in}{0.681526in}}%
\pgfpathcurveto{\pgfqpoint{1.229424in}{0.685433in}}{\pgfqpoint{1.231619in}{0.690732in}}{\pgfqpoint{1.231619in}{0.696257in}}%
\pgfpathcurveto{\pgfqpoint{1.231619in}{0.701782in}}{\pgfqpoint{1.229424in}{0.707082in}}{\pgfqpoint{1.225517in}{0.710989in}}%
\pgfpathcurveto{\pgfqpoint{1.221610in}{0.714895in}}{\pgfqpoint{1.216311in}{0.717091in}}{\pgfqpoint{1.210786in}{0.717091in}}%
\pgfpathcurveto{\pgfqpoint{1.205261in}{0.717091in}}{\pgfqpoint{1.199961in}{0.714895in}}{\pgfqpoint{1.196054in}{0.710989in}}%
\pgfpathcurveto{\pgfqpoint{1.192148in}{0.707082in}}{\pgfqpoint{1.189952in}{0.701782in}}{\pgfqpoint{1.189952in}{0.696257in}}%
\pgfpathcurveto{\pgfqpoint{1.189952in}{0.690732in}}{\pgfqpoint{1.192148in}{0.685433in}}{\pgfqpoint{1.196054in}{0.681526in}}%
\pgfpathcurveto{\pgfqpoint{1.199961in}{0.677619in}}{\pgfqpoint{1.205261in}{0.675424in}}{\pgfqpoint{1.210786in}{0.675424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933668in}{0.667170in}}%
\pgfpathcurveto{\pgfqpoint{0.939193in}{0.667170in}}{\pgfqpoint{0.944493in}{0.669365in}}{\pgfqpoint{0.948400in}{0.673272in}}%
\pgfpathcurveto{\pgfqpoint{0.952306in}{0.677179in}}{\pgfqpoint{0.954502in}{0.682479in}}{\pgfqpoint{0.954502in}{0.688004in}}%
\pgfpathcurveto{\pgfqpoint{0.954502in}{0.693529in}}{\pgfqpoint{0.952306in}{0.698828in}}{\pgfqpoint{0.948400in}{0.702735in}}%
\pgfpathcurveto{\pgfqpoint{0.944493in}{0.706642in}}{\pgfqpoint{0.939193in}{0.708837in}}{\pgfqpoint{0.933668in}{0.708837in}}%
\pgfpathcurveto{\pgfqpoint{0.928143in}{0.708837in}}{\pgfqpoint{0.922844in}{0.706642in}}{\pgfqpoint{0.918937in}{0.702735in}}%
\pgfpathcurveto{\pgfqpoint{0.915030in}{0.698828in}}{\pgfqpoint{0.912835in}{0.693529in}}{\pgfqpoint{0.912835in}{0.688004in}}%
\pgfpathcurveto{\pgfqpoint{0.912835in}{0.682479in}}{\pgfqpoint{0.915030in}{0.677179in}}{\pgfqpoint{0.918937in}{0.673272in}}%
\pgfpathcurveto{\pgfqpoint{0.922844in}{0.669365in}}{\pgfqpoint{0.928143in}{0.667170in}}{\pgfqpoint{0.933668in}{0.667170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060969in}{0.783773in}}%
\pgfpathcurveto{\pgfqpoint{1.066494in}{0.783773in}}{\pgfqpoint{1.071794in}{0.785968in}}{\pgfqpoint{1.075701in}{0.789875in}}%
\pgfpathcurveto{\pgfqpoint{1.079608in}{0.793782in}}{\pgfqpoint{1.081803in}{0.799081in}}{\pgfqpoint{1.081803in}{0.804606in}}%
\pgfpathcurveto{\pgfqpoint{1.081803in}{0.810131in}}{\pgfqpoint{1.079608in}{0.815431in}}{\pgfqpoint{1.075701in}{0.819338in}}%
\pgfpathcurveto{\pgfqpoint{1.071794in}{0.823245in}}{\pgfqpoint{1.066494in}{0.825440in}}{\pgfqpoint{1.060969in}{0.825440in}}%
\pgfpathcurveto{\pgfqpoint{1.055444in}{0.825440in}}{\pgfqpoint{1.050145in}{0.823245in}}{\pgfqpoint{1.046238in}{0.819338in}}%
\pgfpathcurveto{\pgfqpoint{1.042331in}{0.815431in}}{\pgfqpoint{1.040136in}{0.810131in}}{\pgfqpoint{1.040136in}{0.804606in}}%
\pgfpathcurveto{\pgfqpoint{1.040136in}{0.799081in}}{\pgfqpoint{1.042331in}{0.793782in}}{\pgfqpoint{1.046238in}{0.789875in}}%
\pgfpathcurveto{\pgfqpoint{1.050145in}{0.785968in}}{\pgfqpoint{1.055444in}{0.783773in}}{\pgfqpoint{1.060969in}{0.783773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205155in}{0.840229in}}%
\pgfpathcurveto{\pgfqpoint{1.210680in}{0.840229in}}{\pgfqpoint{1.215979in}{0.842424in}}{\pgfqpoint{1.219886in}{0.846331in}}%
\pgfpathcurveto{\pgfqpoint{1.223793in}{0.850238in}}{\pgfqpoint{1.225988in}{0.855537in}}{\pgfqpoint{1.225988in}{0.861062in}}%
\pgfpathcurveto{\pgfqpoint{1.225988in}{0.866587in}}{\pgfqpoint{1.223793in}{0.871887in}}{\pgfqpoint{1.219886in}{0.875794in}}%
\pgfpathcurveto{\pgfqpoint{1.215979in}{0.879700in}}{\pgfqpoint{1.210680in}{0.881896in}}{\pgfqpoint{1.205155in}{0.881896in}}%
\pgfpathcurveto{\pgfqpoint{1.199630in}{0.881896in}}{\pgfqpoint{1.194330in}{0.879700in}}{\pgfqpoint{1.190424in}{0.875794in}}%
\pgfpathcurveto{\pgfqpoint{1.186517in}{0.871887in}}{\pgfqpoint{1.184322in}{0.866587in}}{\pgfqpoint{1.184322in}{0.861062in}}%
\pgfpathcurveto{\pgfqpoint{1.184322in}{0.855537in}}{\pgfqpoint{1.186517in}{0.850238in}}{\pgfqpoint{1.190424in}{0.846331in}}%
\pgfpathcurveto{\pgfqpoint{1.194330in}{0.842424in}}{\pgfqpoint{1.199630in}{0.840229in}}{\pgfqpoint{1.205155in}{0.840229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540379in}{0.866166in}}%
\pgfpathcurveto{\pgfqpoint{1.545904in}{0.866166in}}{\pgfqpoint{1.551204in}{0.868362in}}{\pgfqpoint{1.555111in}{0.872268in}}%
\pgfpathcurveto{\pgfqpoint{1.559018in}{0.876175in}}{\pgfqpoint{1.561213in}{0.881475in}}{\pgfqpoint{1.561213in}{0.887000in}}%
\pgfpathcurveto{\pgfqpoint{1.561213in}{0.892525in}}{\pgfqpoint{1.559018in}{0.897824in}}{\pgfqpoint{1.555111in}{0.901731in}}%
\pgfpathcurveto{\pgfqpoint{1.551204in}{0.905638in}}{\pgfqpoint{1.545904in}{0.907833in}}{\pgfqpoint{1.540379in}{0.907833in}}%
\pgfpathcurveto{\pgfqpoint{1.534854in}{0.907833in}}{\pgfqpoint{1.529555in}{0.905638in}}{\pgfqpoint{1.525648in}{0.901731in}}%
\pgfpathcurveto{\pgfqpoint{1.521741in}{0.897824in}}{\pgfqpoint{1.519546in}{0.892525in}}{\pgfqpoint{1.519546in}{0.887000in}}%
\pgfpathcurveto{\pgfqpoint{1.519546in}{0.881475in}}{\pgfqpoint{1.521741in}{0.876175in}}{\pgfqpoint{1.525648in}{0.872268in}}%
\pgfpathcurveto{\pgfqpoint{1.529555in}{0.868362in}}{\pgfqpoint{1.534854in}{0.866166in}}{\pgfqpoint{1.540379in}{0.866166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215542in}{0.830154in}}%
\pgfpathcurveto{\pgfqpoint{1.221067in}{0.830154in}}{\pgfqpoint{1.226367in}{0.832349in}}{\pgfqpoint{1.230274in}{0.836256in}}%
\pgfpathcurveto{\pgfqpoint{1.234181in}{0.840163in}}{\pgfqpoint{1.236376in}{0.845462in}}{\pgfqpoint{1.236376in}{0.850987in}}%
\pgfpathcurveto{\pgfqpoint{1.236376in}{0.856512in}}{\pgfqpoint{1.234181in}{0.861812in}}{\pgfqpoint{1.230274in}{0.865719in}}%
\pgfpathcurveto{\pgfqpoint{1.226367in}{0.869625in}}{\pgfqpoint{1.221067in}{0.871821in}}{\pgfqpoint{1.215542in}{0.871821in}}%
\pgfpathcurveto{\pgfqpoint{1.210017in}{0.871821in}}{\pgfqpoint{1.204718in}{0.869625in}}{\pgfqpoint{1.200811in}{0.865719in}}%
\pgfpathcurveto{\pgfqpoint{1.196904in}{0.861812in}}{\pgfqpoint{1.194709in}{0.856512in}}{\pgfqpoint{1.194709in}{0.850987in}}%
\pgfpathcurveto{\pgfqpoint{1.194709in}{0.845462in}}{\pgfqpoint{1.196904in}{0.840163in}}{\pgfqpoint{1.200811in}{0.836256in}}%
\pgfpathcurveto{\pgfqpoint{1.204718in}{0.832349in}}{\pgfqpoint{1.210017in}{0.830154in}}{\pgfqpoint{1.215542in}{0.830154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289414in}{0.746299in}}%
\pgfpathcurveto{\pgfqpoint{1.294939in}{0.746299in}}{\pgfqpoint{1.300238in}{0.748495in}}{\pgfqpoint{1.304145in}{0.752401in}}%
\pgfpathcurveto{\pgfqpoint{1.308052in}{0.756308in}}{\pgfqpoint{1.310247in}{0.761608in}}{\pgfqpoint{1.310247in}{0.767133in}}%
\pgfpathcurveto{\pgfqpoint{1.310247in}{0.772658in}}{\pgfqpoint{1.308052in}{0.777957in}}{\pgfqpoint{1.304145in}{0.781864in}}%
\pgfpathcurveto{\pgfqpoint{1.300238in}{0.785771in}}{\pgfqpoint{1.294939in}{0.787966in}}{\pgfqpoint{1.289414in}{0.787966in}}%
\pgfpathcurveto{\pgfqpoint{1.283889in}{0.787966in}}{\pgfqpoint{1.278589in}{0.785771in}}{\pgfqpoint{1.274682in}{0.781864in}}%
\pgfpathcurveto{\pgfqpoint{1.270776in}{0.777957in}}{\pgfqpoint{1.268580in}{0.772658in}}{\pgfqpoint{1.268580in}{0.767133in}}%
\pgfpathcurveto{\pgfqpoint{1.268580in}{0.761608in}}{\pgfqpoint{1.270776in}{0.756308in}}{\pgfqpoint{1.274682in}{0.752401in}}%
\pgfpathcurveto{\pgfqpoint{1.278589in}{0.748495in}}{\pgfqpoint{1.283889in}{0.746299in}}{\pgfqpoint{1.289414in}{0.746299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800128in}{0.569992in}}%
\pgfpathcurveto{\pgfqpoint{0.805653in}{0.569992in}}{\pgfqpoint{0.810953in}{0.572187in}}{\pgfqpoint{0.814860in}{0.576094in}}%
\pgfpathcurveto{\pgfqpoint{0.818766in}{0.580001in}}{\pgfqpoint{0.820962in}{0.585300in}}{\pgfqpoint{0.820962in}{0.590826in}}%
\pgfpathcurveto{\pgfqpoint{0.820962in}{0.596351in}}{\pgfqpoint{0.818766in}{0.601650in}}{\pgfqpoint{0.814860in}{0.605557in}}%
\pgfpathcurveto{\pgfqpoint{0.810953in}{0.609464in}}{\pgfqpoint{0.805653in}{0.611659in}}{\pgfqpoint{0.800128in}{0.611659in}}%
\pgfpathcurveto{\pgfqpoint{0.794603in}{0.611659in}}{\pgfqpoint{0.789304in}{0.609464in}}{\pgfqpoint{0.785397in}{0.605557in}}%
\pgfpathcurveto{\pgfqpoint{0.781490in}{0.601650in}}{\pgfqpoint{0.779295in}{0.596351in}}{\pgfqpoint{0.779295in}{0.590826in}}%
\pgfpathcurveto{\pgfqpoint{0.779295in}{0.585300in}}{\pgfqpoint{0.781490in}{0.580001in}}{\pgfqpoint{0.785397in}{0.576094in}}%
\pgfpathcurveto{\pgfqpoint{0.789304in}{0.572187in}}{\pgfqpoint{0.794603in}{0.569992in}}{\pgfqpoint{0.800128in}{0.569992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285365in}{0.770986in}}%
\pgfpathcurveto{\pgfqpoint{1.290890in}{0.770986in}}{\pgfqpoint{1.296190in}{0.773181in}}{\pgfqpoint{1.300096in}{0.777088in}}%
\pgfpathcurveto{\pgfqpoint{1.304003in}{0.780995in}}{\pgfqpoint{1.306198in}{0.786294in}}{\pgfqpoint{1.306198in}{0.791820in}}%
\pgfpathcurveto{\pgfqpoint{1.306198in}{0.797345in}}{\pgfqpoint{1.304003in}{0.802644in}}{\pgfqpoint{1.300096in}{0.806551in}}%
\pgfpathcurveto{\pgfqpoint{1.296190in}{0.810458in}}{\pgfqpoint{1.290890in}{0.812653in}}{\pgfqpoint{1.285365in}{0.812653in}}%
\pgfpathcurveto{\pgfqpoint{1.279840in}{0.812653in}}{\pgfqpoint{1.274540in}{0.810458in}}{\pgfqpoint{1.270634in}{0.806551in}}%
\pgfpathcurveto{\pgfqpoint{1.266727in}{0.802644in}}{\pgfqpoint{1.264532in}{0.797345in}}{\pgfqpoint{1.264532in}{0.791820in}}%
\pgfpathcurveto{\pgfqpoint{1.264532in}{0.786294in}}{\pgfqpoint{1.266727in}{0.780995in}}{\pgfqpoint{1.270634in}{0.777088in}}%
\pgfpathcurveto{\pgfqpoint{1.274540in}{0.773181in}}{\pgfqpoint{1.279840in}{0.770986in}}{\pgfqpoint{1.285365in}{0.770986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078754in}{0.724265in}}%
\pgfpathcurveto{\pgfqpoint{1.084279in}{0.724265in}}{\pgfqpoint{1.089579in}{0.726460in}}{\pgfqpoint{1.093486in}{0.730366in}}%
\pgfpathcurveto{\pgfqpoint{1.097392in}{0.734273in}}{\pgfqpoint{1.099588in}{0.739573in}}{\pgfqpoint{1.099588in}{0.745098in}}%
\pgfpathcurveto{\pgfqpoint{1.099588in}{0.750623in}}{\pgfqpoint{1.097392in}{0.755922in}}{\pgfqpoint{1.093486in}{0.759829in}}%
\pgfpathcurveto{\pgfqpoint{1.089579in}{0.763736in}}{\pgfqpoint{1.084279in}{0.765931in}}{\pgfqpoint{1.078754in}{0.765931in}}%
\pgfpathcurveto{\pgfqpoint{1.073229in}{0.765931in}}{\pgfqpoint{1.067930in}{0.763736in}}{\pgfqpoint{1.064023in}{0.759829in}}%
\pgfpathcurveto{\pgfqpoint{1.060116in}{0.755922in}}{\pgfqpoint{1.057921in}{0.750623in}}{\pgfqpoint{1.057921in}{0.745098in}}%
\pgfpathcurveto{\pgfqpoint{1.057921in}{0.739573in}}{\pgfqpoint{1.060116in}{0.734273in}}{\pgfqpoint{1.064023in}{0.730366in}}%
\pgfpathcurveto{\pgfqpoint{1.067930in}{0.726460in}}{\pgfqpoint{1.073229in}{0.724265in}}{\pgfqpoint{1.078754in}{0.724265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325793in}{0.774442in}}%
\pgfpathcurveto{\pgfqpoint{1.331318in}{0.774442in}}{\pgfqpoint{1.336617in}{0.776637in}}{\pgfqpoint{1.340524in}{0.780544in}}%
\pgfpathcurveto{\pgfqpoint{1.344431in}{0.784451in}}{\pgfqpoint{1.346626in}{0.789750in}}{\pgfqpoint{1.346626in}{0.795276in}}%
\pgfpathcurveto{\pgfqpoint{1.346626in}{0.800801in}}{\pgfqpoint{1.344431in}{0.806100in}}{\pgfqpoint{1.340524in}{0.810007in}}%
\pgfpathcurveto{\pgfqpoint{1.336617in}{0.813914in}}{\pgfqpoint{1.331318in}{0.816109in}}{\pgfqpoint{1.325793in}{0.816109in}}%
\pgfpathcurveto{\pgfqpoint{1.320268in}{0.816109in}}{\pgfqpoint{1.314968in}{0.813914in}}{\pgfqpoint{1.311061in}{0.810007in}}%
\pgfpathcurveto{\pgfqpoint{1.307155in}{0.806100in}}{\pgfqpoint{1.304960in}{0.800801in}}{\pgfqpoint{1.304960in}{0.795276in}}%
\pgfpathcurveto{\pgfqpoint{1.304960in}{0.789750in}}{\pgfqpoint{1.307155in}{0.784451in}}{\pgfqpoint{1.311061in}{0.780544in}}%
\pgfpathcurveto{\pgfqpoint{1.314968in}{0.776637in}}{\pgfqpoint{1.320268in}{0.774442in}}{\pgfqpoint{1.325793in}{0.774442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112858in}{0.844681in}}%
\pgfpathcurveto{\pgfqpoint{1.118383in}{0.844681in}}{\pgfqpoint{1.123683in}{0.846876in}}{\pgfqpoint{1.127589in}{0.850783in}}%
\pgfpathcurveto{\pgfqpoint{1.131496in}{0.854690in}}{\pgfqpoint{1.133691in}{0.859989in}}{\pgfqpoint{1.133691in}{0.865514in}}%
\pgfpathcurveto{\pgfqpoint{1.133691in}{0.871039in}}{\pgfqpoint{1.131496in}{0.876339in}}{\pgfqpoint{1.127589in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{1.123683in}{0.884152in}}{\pgfqpoint{1.118383in}{0.886348in}}{\pgfqpoint{1.112858in}{0.886348in}}%
\pgfpathcurveto{\pgfqpoint{1.107333in}{0.886348in}}{\pgfqpoint{1.102033in}{0.884152in}}{\pgfqpoint{1.098127in}{0.880246in}}%
\pgfpathcurveto{\pgfqpoint{1.094220in}{0.876339in}}{\pgfqpoint{1.092025in}{0.871039in}}{\pgfqpoint{1.092025in}{0.865514in}}%
\pgfpathcurveto{\pgfqpoint{1.092025in}{0.859989in}}{\pgfqpoint{1.094220in}{0.854690in}}{\pgfqpoint{1.098127in}{0.850783in}}%
\pgfpathcurveto{\pgfqpoint{1.102033in}{0.846876in}}{\pgfqpoint{1.107333in}{0.844681in}}{\pgfqpoint{1.112858in}{0.844681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468404in}{0.440294in}}%
\pgfpathcurveto{\pgfqpoint{0.473929in}{0.440294in}}{\pgfqpoint{0.479229in}{0.442489in}}{\pgfqpoint{0.483135in}{0.446395in}}%
\pgfpathcurveto{\pgfqpoint{0.487042in}{0.450302in}}{\pgfqpoint{0.489237in}{0.455602in}}{\pgfqpoint{0.489237in}{0.461127in}}%
\pgfpathcurveto{\pgfqpoint{0.489237in}{0.466652in}}{\pgfqpoint{0.487042in}{0.471951in}}{\pgfqpoint{0.483135in}{0.475858in}}%
\pgfpathcurveto{\pgfqpoint{0.479229in}{0.479765in}}{\pgfqpoint{0.473929in}{0.481960in}}{\pgfqpoint{0.468404in}{0.481960in}}%
\pgfpathcurveto{\pgfqpoint{0.462879in}{0.481960in}}{\pgfqpoint{0.457579in}{0.479765in}}{\pgfqpoint{0.453673in}{0.475858in}}%
\pgfpathcurveto{\pgfqpoint{0.449766in}{0.471951in}}{\pgfqpoint{0.447571in}{0.466652in}}{\pgfqpoint{0.447571in}{0.461127in}}%
\pgfpathcurveto{\pgfqpoint{0.447571in}{0.455602in}}{\pgfqpoint{0.449766in}{0.450302in}}{\pgfqpoint{0.453673in}{0.446395in}}%
\pgfpathcurveto{\pgfqpoint{0.457579in}{0.442489in}}{\pgfqpoint{0.462879in}{0.440294in}}{\pgfqpoint{0.468404in}{0.440294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303609in}{0.710159in}}%
\pgfpathcurveto{\pgfqpoint{1.309134in}{0.710159in}}{\pgfqpoint{1.314433in}{0.712354in}}{\pgfqpoint{1.318340in}{0.716261in}}%
\pgfpathcurveto{\pgfqpoint{1.322247in}{0.720167in}}{\pgfqpoint{1.324442in}{0.725467in}}{\pgfqpoint{1.324442in}{0.730992in}}%
\pgfpathcurveto{\pgfqpoint{1.324442in}{0.736517in}}{\pgfqpoint{1.322247in}{0.741817in}}{\pgfqpoint{1.318340in}{0.745723in}}%
\pgfpathcurveto{\pgfqpoint{1.314433in}{0.749630in}}{\pgfqpoint{1.309134in}{0.751825in}}{\pgfqpoint{1.303609in}{0.751825in}}%
\pgfpathcurveto{\pgfqpoint{1.298084in}{0.751825in}}{\pgfqpoint{1.292784in}{0.749630in}}{\pgfqpoint{1.288877in}{0.745723in}}%
\pgfpathcurveto{\pgfqpoint{1.284971in}{0.741817in}}{\pgfqpoint{1.282776in}{0.736517in}}{\pgfqpoint{1.282776in}{0.730992in}}%
\pgfpathcurveto{\pgfqpoint{1.282776in}{0.725467in}}{\pgfqpoint{1.284971in}{0.720167in}}{\pgfqpoint{1.288877in}{0.716261in}}%
\pgfpathcurveto{\pgfqpoint{1.292784in}{0.712354in}}{\pgfqpoint{1.298084in}{0.710159in}}{\pgfqpoint{1.303609in}{0.710159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158767in}{0.740271in}}%
\pgfpathcurveto{\pgfqpoint{1.164292in}{0.740271in}}{\pgfqpoint{1.169592in}{0.742466in}}{\pgfqpoint{1.173499in}{0.746373in}}%
\pgfpathcurveto{\pgfqpoint{1.177406in}{0.750280in}}{\pgfqpoint{1.179601in}{0.755579in}}{\pgfqpoint{1.179601in}{0.761104in}}%
\pgfpathcurveto{\pgfqpoint{1.179601in}{0.766629in}}{\pgfqpoint{1.177406in}{0.771929in}}{\pgfqpoint{1.173499in}{0.775836in}}%
\pgfpathcurveto{\pgfqpoint{1.169592in}{0.779742in}}{\pgfqpoint{1.164292in}{0.781938in}}{\pgfqpoint{1.158767in}{0.781938in}}%
\pgfpathcurveto{\pgfqpoint{1.153242in}{0.781938in}}{\pgfqpoint{1.147943in}{0.779742in}}{\pgfqpoint{1.144036in}{0.775836in}}%
\pgfpathcurveto{\pgfqpoint{1.140129in}{0.771929in}}{\pgfqpoint{1.137934in}{0.766629in}}{\pgfqpoint{1.137934in}{0.761104in}}%
\pgfpathcurveto{\pgfqpoint{1.137934in}{0.755579in}}{\pgfqpoint{1.140129in}{0.750280in}}{\pgfqpoint{1.144036in}{0.746373in}}%
\pgfpathcurveto{\pgfqpoint{1.147943in}{0.742466in}}{\pgfqpoint{1.153242in}{0.740271in}}{\pgfqpoint{1.158767in}{0.740271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134726in}{1.074237in}}%
\pgfpathcurveto{\pgfqpoint{1.140251in}{1.074237in}}{\pgfqpoint{1.145550in}{1.076432in}}{\pgfqpoint{1.149457in}{1.080338in}}%
\pgfpathcurveto{\pgfqpoint{1.153364in}{1.084245in}}{\pgfqpoint{1.155559in}{1.089545in}}{\pgfqpoint{1.155559in}{1.095070in}}%
\pgfpathcurveto{\pgfqpoint{1.155559in}{1.100595in}}{\pgfqpoint{1.153364in}{1.105894in}}{\pgfqpoint{1.149457in}{1.109801in}}%
\pgfpathcurveto{\pgfqpoint{1.145550in}{1.113708in}}{\pgfqpoint{1.140251in}{1.115903in}}{\pgfqpoint{1.134726in}{1.115903in}}%
\pgfpathcurveto{\pgfqpoint{1.129200in}{1.115903in}}{\pgfqpoint{1.123901in}{1.113708in}}{\pgfqpoint{1.119994in}{1.109801in}}%
\pgfpathcurveto{\pgfqpoint{1.116087in}{1.105894in}}{\pgfqpoint{1.113892in}{1.100595in}}{\pgfqpoint{1.113892in}{1.095070in}}%
\pgfpathcurveto{\pgfqpoint{1.113892in}{1.089545in}}{\pgfqpoint{1.116087in}{1.084245in}}{\pgfqpoint{1.119994in}{1.080338in}}%
\pgfpathcurveto{\pgfqpoint{1.123901in}{1.076432in}}{\pgfqpoint{1.129200in}{1.074237in}}{\pgfqpoint{1.134726in}{1.074237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193888in}{0.772232in}}%
\pgfpathcurveto{\pgfqpoint{1.199413in}{0.772232in}}{\pgfqpoint{1.204712in}{0.774427in}}{\pgfqpoint{1.208619in}{0.778334in}}%
\pgfpathcurveto{\pgfqpoint{1.212526in}{0.782240in}}{\pgfqpoint{1.214721in}{0.787540in}}{\pgfqpoint{1.214721in}{0.793065in}}%
\pgfpathcurveto{\pgfqpoint{1.214721in}{0.798590in}}{\pgfqpoint{1.212526in}{0.803890in}}{\pgfqpoint{1.208619in}{0.807796in}}%
\pgfpathcurveto{\pgfqpoint{1.204712in}{0.811703in}}{\pgfqpoint{1.199413in}{0.813898in}}{\pgfqpoint{1.193888in}{0.813898in}}%
\pgfpathcurveto{\pgfqpoint{1.188363in}{0.813898in}}{\pgfqpoint{1.183063in}{0.811703in}}{\pgfqpoint{1.179156in}{0.807796in}}%
\pgfpathcurveto{\pgfqpoint{1.175249in}{0.803890in}}{\pgfqpoint{1.173054in}{0.798590in}}{\pgfqpoint{1.173054in}{0.793065in}}%
\pgfpathcurveto{\pgfqpoint{1.173054in}{0.787540in}}{\pgfqpoint{1.175249in}{0.782240in}}{\pgfqpoint{1.179156in}{0.778334in}}%
\pgfpathcurveto{\pgfqpoint{1.183063in}{0.774427in}}{\pgfqpoint{1.188363in}{0.772232in}}{\pgfqpoint{1.193888in}{0.772232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546668in}{0.734845in}}%
\pgfpathcurveto{\pgfqpoint{1.552193in}{0.734845in}}{\pgfqpoint{1.557492in}{0.737040in}}{\pgfqpoint{1.561399in}{0.740947in}}%
\pgfpathcurveto{\pgfqpoint{1.565306in}{0.744853in}}{\pgfqpoint{1.567501in}{0.750153in}}{\pgfqpoint{1.567501in}{0.755678in}}%
\pgfpathcurveto{\pgfqpoint{1.567501in}{0.761203in}}{\pgfqpoint{1.565306in}{0.766503in}}{\pgfqpoint{1.561399in}{0.770409in}}%
\pgfpathcurveto{\pgfqpoint{1.557492in}{0.774316in}}{\pgfqpoint{1.552193in}{0.776511in}}{\pgfqpoint{1.546668in}{0.776511in}}%
\pgfpathcurveto{\pgfqpoint{1.541142in}{0.776511in}}{\pgfqpoint{1.535843in}{0.774316in}}{\pgfqpoint{1.531936in}{0.770409in}}%
\pgfpathcurveto{\pgfqpoint{1.528029in}{0.766503in}}{\pgfqpoint{1.525834in}{0.761203in}}{\pgfqpoint{1.525834in}{0.755678in}}%
\pgfpathcurveto{\pgfqpoint{1.525834in}{0.750153in}}{\pgfqpoint{1.528029in}{0.744853in}}{\pgfqpoint{1.531936in}{0.740947in}}%
\pgfpathcurveto{\pgfqpoint{1.535843in}{0.737040in}}{\pgfqpoint{1.541142in}{0.734845in}}{\pgfqpoint{1.546668in}{0.734845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227705in}{0.756373in}}%
\pgfpathcurveto{\pgfqpoint{1.233230in}{0.756373in}}{\pgfqpoint{1.238529in}{0.758568in}}{\pgfqpoint{1.242436in}{0.762475in}}%
\pgfpathcurveto{\pgfqpoint{1.246343in}{0.766382in}}{\pgfqpoint{1.248538in}{0.771681in}}{\pgfqpoint{1.248538in}{0.777206in}}%
\pgfpathcurveto{\pgfqpoint{1.248538in}{0.782731in}}{\pgfqpoint{1.246343in}{0.788031in}}{\pgfqpoint{1.242436in}{0.791938in}}%
\pgfpathcurveto{\pgfqpoint{1.238529in}{0.795845in}}{\pgfqpoint{1.233230in}{0.798040in}}{\pgfqpoint{1.227705in}{0.798040in}}%
\pgfpathcurveto{\pgfqpoint{1.222179in}{0.798040in}}{\pgfqpoint{1.216880in}{0.795845in}}{\pgfqpoint{1.212973in}{0.791938in}}%
\pgfpathcurveto{\pgfqpoint{1.209066in}{0.788031in}}{\pgfqpoint{1.206871in}{0.782731in}}{\pgfqpoint{1.206871in}{0.777206in}}%
\pgfpathcurveto{\pgfqpoint{1.206871in}{0.771681in}}{\pgfqpoint{1.209066in}{0.766382in}}{\pgfqpoint{1.212973in}{0.762475in}}%
\pgfpathcurveto{\pgfqpoint{1.216880in}{0.758568in}}{\pgfqpoint{1.222179in}{0.756373in}}{\pgfqpoint{1.227705in}{0.756373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605988in}{0.768863in}}%
\pgfpathcurveto{\pgfqpoint{1.611514in}{0.768863in}}{\pgfqpoint{1.616813in}{0.771058in}}{\pgfqpoint{1.620720in}{0.774965in}}%
\pgfpathcurveto{\pgfqpoint{1.624627in}{0.778872in}}{\pgfqpoint{1.626822in}{0.784171in}}{\pgfqpoint{1.626822in}{0.789696in}}%
\pgfpathcurveto{\pgfqpoint{1.626822in}{0.795221in}}{\pgfqpoint{1.624627in}{0.800521in}}{\pgfqpoint{1.620720in}{0.804428in}}%
\pgfpathcurveto{\pgfqpoint{1.616813in}{0.808335in}}{\pgfqpoint{1.611514in}{0.810530in}}{\pgfqpoint{1.605988in}{0.810530in}}%
\pgfpathcurveto{\pgfqpoint{1.600463in}{0.810530in}}{\pgfqpoint{1.595164in}{0.808335in}}{\pgfqpoint{1.591257in}{0.804428in}}%
\pgfpathcurveto{\pgfqpoint{1.587350in}{0.800521in}}{\pgfqpoint{1.585155in}{0.795221in}}{\pgfqpoint{1.585155in}{0.789696in}}%
\pgfpathcurveto{\pgfqpoint{1.585155in}{0.784171in}}{\pgfqpoint{1.587350in}{0.778872in}}{\pgfqpoint{1.591257in}{0.774965in}}%
\pgfpathcurveto{\pgfqpoint{1.595164in}{0.771058in}}{\pgfqpoint{1.600463in}{0.768863in}}{\pgfqpoint{1.605988in}{0.768863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116146in}{0.822190in}}%
\pgfpathcurveto{\pgfqpoint{1.121671in}{0.822190in}}{\pgfqpoint{1.126971in}{0.824385in}}{\pgfqpoint{1.130878in}{0.828292in}}%
\pgfpathcurveto{\pgfqpoint{1.134784in}{0.832198in}}{\pgfqpoint{1.136979in}{0.837498in}}{\pgfqpoint{1.136979in}{0.843023in}}%
\pgfpathcurveto{\pgfqpoint{1.136979in}{0.848548in}}{\pgfqpoint{1.134784in}{0.853848in}}{\pgfqpoint{1.130878in}{0.857754in}}%
\pgfpathcurveto{\pgfqpoint{1.126971in}{0.861661in}}{\pgfqpoint{1.121671in}{0.863856in}}{\pgfqpoint{1.116146in}{0.863856in}}%
\pgfpathcurveto{\pgfqpoint{1.110621in}{0.863856in}}{\pgfqpoint{1.105322in}{0.861661in}}{\pgfqpoint{1.101415in}{0.857754in}}%
\pgfpathcurveto{\pgfqpoint{1.097508in}{0.853848in}}{\pgfqpoint{1.095313in}{0.848548in}}{\pgfqpoint{1.095313in}{0.843023in}}%
\pgfpathcurveto{\pgfqpoint{1.095313in}{0.837498in}}{\pgfqpoint{1.097508in}{0.832198in}}{\pgfqpoint{1.101415in}{0.828292in}}%
\pgfpathcurveto{\pgfqpoint{1.105322in}{0.824385in}}{\pgfqpoint{1.110621in}{0.822190in}}{\pgfqpoint{1.116146in}{0.822190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096590in}{0.782609in}}%
\pgfpathcurveto{\pgfqpoint{1.102115in}{0.782609in}}{\pgfqpoint{1.107414in}{0.784804in}}{\pgfqpoint{1.111321in}{0.788711in}}%
\pgfpathcurveto{\pgfqpoint{1.115228in}{0.792618in}}{\pgfqpoint{1.117423in}{0.797917in}}{\pgfqpoint{1.117423in}{0.803442in}}%
\pgfpathcurveto{\pgfqpoint{1.117423in}{0.808967in}}{\pgfqpoint{1.115228in}{0.814267in}}{\pgfqpoint{1.111321in}{0.818174in}}%
\pgfpathcurveto{\pgfqpoint{1.107414in}{0.822080in}}{\pgfqpoint{1.102115in}{0.824276in}}{\pgfqpoint{1.096590in}{0.824276in}}%
\pgfpathcurveto{\pgfqpoint{1.091065in}{0.824276in}}{\pgfqpoint{1.085765in}{0.822080in}}{\pgfqpoint{1.081858in}{0.818174in}}%
\pgfpathcurveto{\pgfqpoint{1.077951in}{0.814267in}}{\pgfqpoint{1.075756in}{0.808967in}}{\pgfqpoint{1.075756in}{0.803442in}}%
\pgfpathcurveto{\pgfqpoint{1.075756in}{0.797917in}}{\pgfqpoint{1.077951in}{0.792618in}}{\pgfqpoint{1.081858in}{0.788711in}}%
\pgfpathcurveto{\pgfqpoint{1.085765in}{0.784804in}}{\pgfqpoint{1.091065in}{0.782609in}}{\pgfqpoint{1.096590in}{0.782609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829994in}{0.473847in}}%
\pgfpathcurveto{\pgfqpoint{1.835519in}{0.473847in}}{\pgfqpoint{1.840818in}{0.476042in}}{\pgfqpoint{1.844725in}{0.479949in}}%
\pgfpathcurveto{\pgfqpoint{1.848632in}{0.483856in}}{\pgfqpoint{1.850827in}{0.489156in}}{\pgfqpoint{1.850827in}{0.494681in}}%
\pgfpathcurveto{\pgfqpoint{1.850827in}{0.500206in}}{\pgfqpoint{1.848632in}{0.505505in}}{\pgfqpoint{1.844725in}{0.509412in}}%
\pgfpathcurveto{\pgfqpoint{1.840818in}{0.513319in}}{\pgfqpoint{1.835519in}{0.515514in}}{\pgfqpoint{1.829994in}{0.515514in}}%
\pgfpathcurveto{\pgfqpoint{1.824468in}{0.515514in}}{\pgfqpoint{1.819169in}{0.513319in}}{\pgfqpoint{1.815262in}{0.509412in}}%
\pgfpathcurveto{\pgfqpoint{1.811355in}{0.505505in}}{\pgfqpoint{1.809160in}{0.500206in}}{\pgfqpoint{1.809160in}{0.494681in}}%
\pgfpathcurveto{\pgfqpoint{1.809160in}{0.489156in}}{\pgfqpoint{1.811355in}{0.483856in}}{\pgfqpoint{1.815262in}{0.479949in}}%
\pgfpathcurveto{\pgfqpoint{1.819169in}{0.476042in}}{\pgfqpoint{1.824468in}{0.473847in}}{\pgfqpoint{1.829994in}{0.473847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169558in}{0.721967in}}%
\pgfpathcurveto{\pgfqpoint{1.175083in}{0.721967in}}{\pgfqpoint{1.180383in}{0.724162in}}{\pgfqpoint{1.184290in}{0.728069in}}%
\pgfpathcurveto{\pgfqpoint{1.188196in}{0.731975in}}{\pgfqpoint{1.190391in}{0.737275in}}{\pgfqpoint{1.190391in}{0.742800in}}%
\pgfpathcurveto{\pgfqpoint{1.190391in}{0.748325in}}{\pgfqpoint{1.188196in}{0.753625in}}{\pgfqpoint{1.184290in}{0.757531in}}%
\pgfpathcurveto{\pgfqpoint{1.180383in}{0.761438in}}{\pgfqpoint{1.175083in}{0.763633in}}{\pgfqpoint{1.169558in}{0.763633in}}%
\pgfpathcurveto{\pgfqpoint{1.164033in}{0.763633in}}{\pgfqpoint{1.158734in}{0.761438in}}{\pgfqpoint{1.154827in}{0.757531in}}%
\pgfpathcurveto{\pgfqpoint{1.150920in}{0.753625in}}{\pgfqpoint{1.148725in}{0.748325in}}{\pgfqpoint{1.148725in}{0.742800in}}%
\pgfpathcurveto{\pgfqpoint{1.148725in}{0.737275in}}{\pgfqpoint{1.150920in}{0.731975in}}{\pgfqpoint{1.154827in}{0.728069in}}%
\pgfpathcurveto{\pgfqpoint{1.158734in}{0.724162in}}{\pgfqpoint{1.164033in}{0.721967in}}{\pgfqpoint{1.169558in}{0.721967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797611in}{0.549843in}}%
\pgfpathcurveto{\pgfqpoint{0.803136in}{0.549843in}}{\pgfqpoint{0.808436in}{0.552039in}}{\pgfqpoint{0.812342in}{0.555945in}}%
\pgfpathcurveto{\pgfqpoint{0.816249in}{0.559852in}}{\pgfqpoint{0.818444in}{0.565152in}}{\pgfqpoint{0.818444in}{0.570677in}}%
\pgfpathcurveto{\pgfqpoint{0.818444in}{0.576202in}}{\pgfqpoint{0.816249in}{0.581501in}}{\pgfqpoint{0.812342in}{0.585408in}}%
\pgfpathcurveto{\pgfqpoint{0.808436in}{0.589315in}}{\pgfqpoint{0.803136in}{0.591510in}}{\pgfqpoint{0.797611in}{0.591510in}}%
\pgfpathcurveto{\pgfqpoint{0.792086in}{0.591510in}}{\pgfqpoint{0.786786in}{0.589315in}}{\pgfqpoint{0.782880in}{0.585408in}}%
\pgfpathcurveto{\pgfqpoint{0.778973in}{0.581501in}}{\pgfqpoint{0.776778in}{0.576202in}}{\pgfqpoint{0.776778in}{0.570677in}}%
\pgfpathcurveto{\pgfqpoint{0.776778in}{0.565152in}}{\pgfqpoint{0.778973in}{0.559852in}}{\pgfqpoint{0.782880in}{0.555945in}}%
\pgfpathcurveto{\pgfqpoint{0.786786in}{0.552039in}}{\pgfqpoint{0.792086in}{0.549843in}}{\pgfqpoint{0.797611in}{0.549843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014011in}{0.749567in}}%
\pgfpathcurveto{\pgfqpoint{1.019536in}{0.749567in}}{\pgfqpoint{1.024836in}{0.751762in}}{\pgfqpoint{1.028743in}{0.755669in}}%
\pgfpathcurveto{\pgfqpoint{1.032649in}{0.759575in}}{\pgfqpoint{1.034845in}{0.764875in}}{\pgfqpoint{1.034845in}{0.770400in}}%
\pgfpathcurveto{\pgfqpoint{1.034845in}{0.775925in}}{\pgfqpoint{1.032649in}{0.781225in}}{\pgfqpoint{1.028743in}{0.785131in}}%
\pgfpathcurveto{\pgfqpoint{1.024836in}{0.789038in}}{\pgfqpoint{1.019536in}{0.791233in}}{\pgfqpoint{1.014011in}{0.791233in}}%
\pgfpathcurveto{\pgfqpoint{1.008486in}{0.791233in}}{\pgfqpoint{1.003187in}{0.789038in}}{\pgfqpoint{0.999280in}{0.785131in}}%
\pgfpathcurveto{\pgfqpoint{0.995373in}{0.781225in}}{\pgfqpoint{0.993178in}{0.775925in}}{\pgfqpoint{0.993178in}{0.770400in}}%
\pgfpathcurveto{\pgfqpoint{0.993178in}{0.764875in}}{\pgfqpoint{0.995373in}{0.759575in}}{\pgfqpoint{0.999280in}{0.755669in}}%
\pgfpathcurveto{\pgfqpoint{1.003187in}{0.751762in}}{\pgfqpoint{1.008486in}{0.749567in}}{\pgfqpoint{1.014011in}{0.749567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160462in}{0.680136in}}%
\pgfpathcurveto{\pgfqpoint{1.165987in}{0.680136in}}{\pgfqpoint{1.171286in}{0.682331in}}{\pgfqpoint{1.175193in}{0.686238in}}%
\pgfpathcurveto{\pgfqpoint{1.179100in}{0.690144in}}{\pgfqpoint{1.181295in}{0.695444in}}{\pgfqpoint{1.181295in}{0.700969in}}%
\pgfpathcurveto{\pgfqpoint{1.181295in}{0.706494in}}{\pgfqpoint{1.179100in}{0.711794in}}{\pgfqpoint{1.175193in}{0.715700in}}%
\pgfpathcurveto{\pgfqpoint{1.171286in}{0.719607in}}{\pgfqpoint{1.165987in}{0.721802in}}{\pgfqpoint{1.160462in}{0.721802in}}%
\pgfpathcurveto{\pgfqpoint{1.154937in}{0.721802in}}{\pgfqpoint{1.149637in}{0.719607in}}{\pgfqpoint{1.145731in}{0.715700in}}%
\pgfpathcurveto{\pgfqpoint{1.141824in}{0.711794in}}{\pgfqpoint{1.139629in}{0.706494in}}{\pgfqpoint{1.139629in}{0.700969in}}%
\pgfpathcurveto{\pgfqpoint{1.139629in}{0.695444in}}{\pgfqpoint{1.141824in}{0.690144in}}{\pgfqpoint{1.145731in}{0.686238in}}%
\pgfpathcurveto{\pgfqpoint{1.149637in}{0.682331in}}{\pgfqpoint{1.154937in}{0.680136in}}{\pgfqpoint{1.160462in}{0.680136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589835in}{0.496471in}}%
\pgfpathcurveto{\pgfqpoint{1.595360in}{0.496471in}}{\pgfqpoint{1.600659in}{0.498666in}}{\pgfqpoint{1.604566in}{0.502573in}}%
\pgfpathcurveto{\pgfqpoint{1.608473in}{0.506479in}}{\pgfqpoint{1.610668in}{0.511779in}}{\pgfqpoint{1.610668in}{0.517304in}}%
\pgfpathcurveto{\pgfqpoint{1.610668in}{0.522829in}}{\pgfqpoint{1.608473in}{0.528129in}}{\pgfqpoint{1.604566in}{0.532035in}}%
\pgfpathcurveto{\pgfqpoint{1.600659in}{0.535942in}}{\pgfqpoint{1.595360in}{0.538137in}}{\pgfqpoint{1.589835in}{0.538137in}}%
\pgfpathcurveto{\pgfqpoint{1.584310in}{0.538137in}}{\pgfqpoint{1.579010in}{0.535942in}}{\pgfqpoint{1.575103in}{0.532035in}}%
\pgfpathcurveto{\pgfqpoint{1.571197in}{0.528129in}}{\pgfqpoint{1.569001in}{0.522829in}}{\pgfqpoint{1.569001in}{0.517304in}}%
\pgfpathcurveto{\pgfqpoint{1.569001in}{0.511779in}}{\pgfqpoint{1.571197in}{0.506479in}}{\pgfqpoint{1.575103in}{0.502573in}}%
\pgfpathcurveto{\pgfqpoint{1.579010in}{0.498666in}}{\pgfqpoint{1.584310in}{0.496471in}}{\pgfqpoint{1.589835in}{0.496471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923249in}{0.538905in}}%
\pgfpathcurveto{\pgfqpoint{0.928774in}{0.538905in}}{\pgfqpoint{0.934073in}{0.541101in}}{\pgfqpoint{0.937980in}{0.545007in}}%
\pgfpathcurveto{\pgfqpoint{0.941887in}{0.548914in}}{\pgfqpoint{0.944082in}{0.554214in}}{\pgfqpoint{0.944082in}{0.559739in}}%
\pgfpathcurveto{\pgfqpoint{0.944082in}{0.565264in}}{\pgfqpoint{0.941887in}{0.570563in}}{\pgfqpoint{0.937980in}{0.574470in}}%
\pgfpathcurveto{\pgfqpoint{0.934073in}{0.578377in}}{\pgfqpoint{0.928774in}{0.580572in}}{\pgfqpoint{0.923249in}{0.580572in}}%
\pgfpathcurveto{\pgfqpoint{0.917724in}{0.580572in}}{\pgfqpoint{0.912424in}{0.578377in}}{\pgfqpoint{0.908517in}{0.574470in}}%
\pgfpathcurveto{\pgfqpoint{0.904610in}{0.570563in}}{\pgfqpoint{0.902415in}{0.565264in}}{\pgfqpoint{0.902415in}{0.559739in}}%
\pgfpathcurveto{\pgfqpoint{0.902415in}{0.554214in}}{\pgfqpoint{0.904610in}{0.548914in}}{\pgfqpoint{0.908517in}{0.545007in}}%
\pgfpathcurveto{\pgfqpoint{0.912424in}{0.541101in}}{\pgfqpoint{0.917724in}{0.538905in}}{\pgfqpoint{0.923249in}{0.538905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361253in}{0.800646in}}%
\pgfpathcurveto{\pgfqpoint{1.366778in}{0.800646in}}{\pgfqpoint{1.372078in}{0.802841in}}{\pgfqpoint{1.375985in}{0.806748in}}%
\pgfpathcurveto{\pgfqpoint{1.379892in}{0.810655in}}{\pgfqpoint{1.382087in}{0.815954in}}{\pgfqpoint{1.382087in}{0.821479in}}%
\pgfpathcurveto{\pgfqpoint{1.382087in}{0.827004in}}{\pgfqpoint{1.379892in}{0.832304in}}{\pgfqpoint{1.375985in}{0.836211in}}%
\pgfpathcurveto{\pgfqpoint{1.372078in}{0.840118in}}{\pgfqpoint{1.366778in}{0.842313in}}{\pgfqpoint{1.361253in}{0.842313in}}%
\pgfpathcurveto{\pgfqpoint{1.355728in}{0.842313in}}{\pgfqpoint{1.350429in}{0.840118in}}{\pgfqpoint{1.346522in}{0.836211in}}%
\pgfpathcurveto{\pgfqpoint{1.342615in}{0.832304in}}{\pgfqpoint{1.340420in}{0.827004in}}{\pgfqpoint{1.340420in}{0.821479in}}%
\pgfpathcurveto{\pgfqpoint{1.340420in}{0.815954in}}{\pgfqpoint{1.342615in}{0.810655in}}{\pgfqpoint{1.346522in}{0.806748in}}%
\pgfpathcurveto{\pgfqpoint{1.350429in}{0.802841in}}{\pgfqpoint{1.355728in}{0.800646in}}{\pgfqpoint{1.361253in}{0.800646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158672in}{0.488405in}}%
\pgfpathcurveto{\pgfqpoint{1.164197in}{0.488405in}}{\pgfqpoint{1.169497in}{0.490600in}}{\pgfqpoint{1.173404in}{0.494507in}}%
\pgfpathcurveto{\pgfqpoint{1.177311in}{0.498414in}}{\pgfqpoint{1.179506in}{0.503713in}}{\pgfqpoint{1.179506in}{0.509238in}}%
\pgfpathcurveto{\pgfqpoint{1.179506in}{0.514763in}}{\pgfqpoint{1.177311in}{0.520063in}}{\pgfqpoint{1.173404in}{0.523970in}}%
\pgfpathcurveto{\pgfqpoint{1.169497in}{0.527877in}}{\pgfqpoint{1.164197in}{0.530072in}}{\pgfqpoint{1.158672in}{0.530072in}}%
\pgfpathcurveto{\pgfqpoint{1.153147in}{0.530072in}}{\pgfqpoint{1.147848in}{0.527877in}}{\pgfqpoint{1.143941in}{0.523970in}}%
\pgfpathcurveto{\pgfqpoint{1.140034in}{0.520063in}}{\pgfqpoint{1.137839in}{0.514763in}}{\pgfqpoint{1.137839in}{0.509238in}}%
\pgfpathcurveto{\pgfqpoint{1.137839in}{0.503713in}}{\pgfqpoint{1.140034in}{0.498414in}}{\pgfqpoint{1.143941in}{0.494507in}}%
\pgfpathcurveto{\pgfqpoint{1.147848in}{0.490600in}}{\pgfqpoint{1.153147in}{0.488405in}}{\pgfqpoint{1.158672in}{0.488405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197569in}{0.739127in}}%
\pgfpathcurveto{\pgfqpoint{1.203094in}{0.739127in}}{\pgfqpoint{1.208394in}{0.741322in}}{\pgfqpoint{1.212301in}{0.745229in}}%
\pgfpathcurveto{\pgfqpoint{1.216208in}{0.749136in}}{\pgfqpoint{1.218403in}{0.754435in}}{\pgfqpoint{1.218403in}{0.759960in}}%
\pgfpathcurveto{\pgfqpoint{1.218403in}{0.765485in}}{\pgfqpoint{1.216208in}{0.770785in}}{\pgfqpoint{1.212301in}{0.774692in}}%
\pgfpathcurveto{\pgfqpoint{1.208394in}{0.778599in}}{\pgfqpoint{1.203094in}{0.780794in}}{\pgfqpoint{1.197569in}{0.780794in}}%
\pgfpathcurveto{\pgfqpoint{1.192044in}{0.780794in}}{\pgfqpoint{1.186745in}{0.778599in}}{\pgfqpoint{1.182838in}{0.774692in}}%
\pgfpathcurveto{\pgfqpoint{1.178931in}{0.770785in}}{\pgfqpoint{1.176736in}{0.765485in}}{\pgfqpoint{1.176736in}{0.759960in}}%
\pgfpathcurveto{\pgfqpoint{1.176736in}{0.754435in}}{\pgfqpoint{1.178931in}{0.749136in}}{\pgfqpoint{1.182838in}{0.745229in}}%
\pgfpathcurveto{\pgfqpoint{1.186745in}{0.741322in}}{\pgfqpoint{1.192044in}{0.739127in}}{\pgfqpoint{1.197569in}{0.739127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022169in}{1.052715in}}%
\pgfpathcurveto{\pgfqpoint{1.027694in}{1.052715in}}{\pgfqpoint{1.032993in}{1.054911in}}{\pgfqpoint{1.036900in}{1.058817in}}%
\pgfpathcurveto{\pgfqpoint{1.040807in}{1.062724in}}{\pgfqpoint{1.043002in}{1.068024in}}{\pgfqpoint{1.043002in}{1.073549in}}%
\pgfpathcurveto{\pgfqpoint{1.043002in}{1.079074in}}{\pgfqpoint{1.040807in}{1.084373in}}{\pgfqpoint{1.036900in}{1.088280in}}%
\pgfpathcurveto{\pgfqpoint{1.032993in}{1.092187in}}{\pgfqpoint{1.027694in}{1.094382in}}{\pgfqpoint{1.022169in}{1.094382in}}%
\pgfpathcurveto{\pgfqpoint{1.016644in}{1.094382in}}{\pgfqpoint{1.011344in}{1.092187in}}{\pgfqpoint{1.007437in}{1.088280in}}%
\pgfpathcurveto{\pgfqpoint{1.003531in}{1.084373in}}{\pgfqpoint{1.001335in}{1.079074in}}{\pgfqpoint{1.001335in}{1.073549in}}%
\pgfpathcurveto{\pgfqpoint{1.001335in}{1.068024in}}{\pgfqpoint{1.003531in}{1.062724in}}{\pgfqpoint{1.007437in}{1.058817in}}%
\pgfpathcurveto{\pgfqpoint{1.011344in}{1.054911in}}{\pgfqpoint{1.016644in}{1.052715in}}{\pgfqpoint{1.022169in}{1.052715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504881in}{0.529494in}}%
\pgfpathcurveto{\pgfqpoint{1.510406in}{0.529494in}}{\pgfqpoint{1.515706in}{0.531689in}}{\pgfqpoint{1.519613in}{0.535596in}}%
\pgfpathcurveto{\pgfqpoint{1.523519in}{0.539503in}}{\pgfqpoint{1.525715in}{0.544802in}}{\pgfqpoint{1.525715in}{0.550327in}}%
\pgfpathcurveto{\pgfqpoint{1.525715in}{0.555852in}}{\pgfqpoint{1.523519in}{0.561152in}}{\pgfqpoint{1.519613in}{0.565059in}}%
\pgfpathcurveto{\pgfqpoint{1.515706in}{0.568966in}}{\pgfqpoint{1.510406in}{0.571161in}}{\pgfqpoint{1.504881in}{0.571161in}}%
\pgfpathcurveto{\pgfqpoint{1.499356in}{0.571161in}}{\pgfqpoint{1.494057in}{0.568966in}}{\pgfqpoint{1.490150in}{0.565059in}}%
\pgfpathcurveto{\pgfqpoint{1.486243in}{0.561152in}}{\pgfqpoint{1.484048in}{0.555852in}}{\pgfqpoint{1.484048in}{0.550327in}}%
\pgfpathcurveto{\pgfqpoint{1.484048in}{0.544802in}}{\pgfqpoint{1.486243in}{0.539503in}}{\pgfqpoint{1.490150in}{0.535596in}}%
\pgfpathcurveto{\pgfqpoint{1.494057in}{0.531689in}}{\pgfqpoint{1.499356in}{0.529494in}}{\pgfqpoint{1.504881in}{0.529494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488615in}{1.044196in}}%
\pgfpathcurveto{\pgfqpoint{1.494140in}{1.044196in}}{\pgfqpoint{1.499440in}{1.046391in}}{\pgfqpoint{1.503346in}{1.050298in}}%
\pgfpathcurveto{\pgfqpoint{1.507253in}{1.054205in}}{\pgfqpoint{1.509448in}{1.059504in}}{\pgfqpoint{1.509448in}{1.065029in}}%
\pgfpathcurveto{\pgfqpoint{1.509448in}{1.070554in}}{\pgfqpoint{1.507253in}{1.075854in}}{\pgfqpoint{1.503346in}{1.079761in}}%
\pgfpathcurveto{\pgfqpoint{1.499440in}{1.083667in}}{\pgfqpoint{1.494140in}{1.085863in}}{\pgfqpoint{1.488615in}{1.085863in}}%
\pgfpathcurveto{\pgfqpoint{1.483090in}{1.085863in}}{\pgfqpoint{1.477790in}{1.083667in}}{\pgfqpoint{1.473884in}{1.079761in}}%
\pgfpathcurveto{\pgfqpoint{1.469977in}{1.075854in}}{\pgfqpoint{1.467782in}{1.070554in}}{\pgfqpoint{1.467782in}{1.065029in}}%
\pgfpathcurveto{\pgfqpoint{1.467782in}{1.059504in}}{\pgfqpoint{1.469977in}{1.054205in}}{\pgfqpoint{1.473884in}{1.050298in}}%
\pgfpathcurveto{\pgfqpoint{1.477790in}{1.046391in}}{\pgfqpoint{1.483090in}{1.044196in}}{\pgfqpoint{1.488615in}{1.044196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198118in}{0.842982in}}%
\pgfpathcurveto{\pgfqpoint{1.203643in}{0.842982in}}{\pgfqpoint{1.208942in}{0.845177in}}{\pgfqpoint{1.212849in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{1.216756in}{0.852991in}}{\pgfqpoint{1.218951in}{0.858290in}}{\pgfqpoint{1.218951in}{0.863815in}}%
\pgfpathcurveto{\pgfqpoint{1.218951in}{0.869341in}}{\pgfqpoint{1.216756in}{0.874640in}}{\pgfqpoint{1.212849in}{0.878547in}}%
\pgfpathcurveto{\pgfqpoint{1.208942in}{0.882454in}}{\pgfqpoint{1.203643in}{0.884649in}}{\pgfqpoint{1.198118in}{0.884649in}}%
\pgfpathcurveto{\pgfqpoint{1.192593in}{0.884649in}}{\pgfqpoint{1.187293in}{0.882454in}}{\pgfqpoint{1.183386in}{0.878547in}}%
\pgfpathcurveto{\pgfqpoint{1.179480in}{0.874640in}}{\pgfqpoint{1.177284in}{0.869341in}}{\pgfqpoint{1.177284in}{0.863815in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.858290in}}{\pgfqpoint{1.179480in}{0.852991in}}{\pgfqpoint{1.183386in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{1.187293in}{0.845177in}}{\pgfqpoint{1.192593in}{0.842982in}}{\pgfqpoint{1.198118in}{0.842982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208507in}{0.694926in}}%
\pgfpathcurveto{\pgfqpoint{1.214032in}{0.694926in}}{\pgfqpoint{1.219331in}{0.697121in}}{\pgfqpoint{1.223238in}{0.701028in}}%
\pgfpathcurveto{\pgfqpoint{1.227145in}{0.704935in}}{\pgfqpoint{1.229340in}{0.710234in}}{\pgfqpoint{1.229340in}{0.715759in}}%
\pgfpathcurveto{\pgfqpoint{1.229340in}{0.721284in}}{\pgfqpoint{1.227145in}{0.726584in}}{\pgfqpoint{1.223238in}{0.730491in}}%
\pgfpathcurveto{\pgfqpoint{1.219331in}{0.734398in}}{\pgfqpoint{1.214032in}{0.736593in}}{\pgfqpoint{1.208507in}{0.736593in}}%
\pgfpathcurveto{\pgfqpoint{1.202982in}{0.736593in}}{\pgfqpoint{1.197682in}{0.734398in}}{\pgfqpoint{1.193775in}{0.730491in}}%
\pgfpathcurveto{\pgfqpoint{1.189869in}{0.726584in}}{\pgfqpoint{1.187673in}{0.721284in}}{\pgfqpoint{1.187673in}{0.715759in}}%
\pgfpathcurveto{\pgfqpoint{1.187673in}{0.710234in}}{\pgfqpoint{1.189869in}{0.704935in}}{\pgfqpoint{1.193775in}{0.701028in}}%
\pgfpathcurveto{\pgfqpoint{1.197682in}{0.697121in}}{\pgfqpoint{1.202982in}{0.694926in}}{\pgfqpoint{1.208507in}{0.694926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863253in}{0.544634in}}%
\pgfpathcurveto{\pgfqpoint{0.868778in}{0.544634in}}{\pgfqpoint{0.874078in}{0.546829in}}{\pgfqpoint{0.877984in}{0.550736in}}%
\pgfpathcurveto{\pgfqpoint{0.881891in}{0.554643in}}{\pgfqpoint{0.884086in}{0.559942in}}{\pgfqpoint{0.884086in}{0.565467in}}%
\pgfpathcurveto{\pgfqpoint{0.884086in}{0.570992in}}{\pgfqpoint{0.881891in}{0.576292in}}{\pgfqpoint{0.877984in}{0.580199in}}%
\pgfpathcurveto{\pgfqpoint{0.874078in}{0.584105in}}{\pgfqpoint{0.868778in}{0.586301in}}{\pgfqpoint{0.863253in}{0.586301in}}%
\pgfpathcurveto{\pgfqpoint{0.857728in}{0.586301in}}{\pgfqpoint{0.852428in}{0.584105in}}{\pgfqpoint{0.848522in}{0.580199in}}%
\pgfpathcurveto{\pgfqpoint{0.844615in}{0.576292in}}{\pgfqpoint{0.842420in}{0.570992in}}{\pgfqpoint{0.842420in}{0.565467in}}%
\pgfpathcurveto{\pgfqpoint{0.842420in}{0.559942in}}{\pgfqpoint{0.844615in}{0.554643in}}{\pgfqpoint{0.848522in}{0.550736in}}%
\pgfpathcurveto{\pgfqpoint{0.852428in}{0.546829in}}{\pgfqpoint{0.857728in}{0.544634in}}{\pgfqpoint{0.863253in}{0.544634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459304in}{0.507449in}}%
\pgfpathcurveto{\pgfqpoint{1.464829in}{0.507449in}}{\pgfqpoint{1.470128in}{0.509644in}}{\pgfqpoint{1.474035in}{0.513551in}}%
\pgfpathcurveto{\pgfqpoint{1.477942in}{0.517457in}}{\pgfqpoint{1.480137in}{0.522757in}}{\pgfqpoint{1.480137in}{0.528282in}}%
\pgfpathcurveto{\pgfqpoint{1.480137in}{0.533807in}}{\pgfqpoint{1.477942in}{0.539107in}}{\pgfqpoint{1.474035in}{0.543013in}}%
\pgfpathcurveto{\pgfqpoint{1.470128in}{0.546920in}}{\pgfqpoint{1.464829in}{0.549115in}}{\pgfqpoint{1.459304in}{0.549115in}}%
\pgfpathcurveto{\pgfqpoint{1.453779in}{0.549115in}}{\pgfqpoint{1.448479in}{0.546920in}}{\pgfqpoint{1.444572in}{0.543013in}}%
\pgfpathcurveto{\pgfqpoint{1.440665in}{0.539107in}}{\pgfqpoint{1.438470in}{0.533807in}}{\pgfqpoint{1.438470in}{0.528282in}}%
\pgfpathcurveto{\pgfqpoint{1.438470in}{0.522757in}}{\pgfqpoint{1.440665in}{0.517457in}}{\pgfqpoint{1.444572in}{0.513551in}}%
\pgfpathcurveto{\pgfqpoint{1.448479in}{0.509644in}}{\pgfqpoint{1.453779in}{0.507449in}}{\pgfqpoint{1.459304in}{0.507449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327595in}{0.694757in}}%
\pgfpathcurveto{\pgfqpoint{1.333120in}{0.694757in}}{\pgfqpoint{1.338420in}{0.696952in}}{\pgfqpoint{1.342327in}{0.700859in}}%
\pgfpathcurveto{\pgfqpoint{1.346233in}{0.704765in}}{\pgfqpoint{1.348429in}{0.710065in}}{\pgfqpoint{1.348429in}{0.715590in}}%
\pgfpathcurveto{\pgfqpoint{1.348429in}{0.721115in}}{\pgfqpoint{1.346233in}{0.726414in}}{\pgfqpoint{1.342327in}{0.730321in}}%
\pgfpathcurveto{\pgfqpoint{1.338420in}{0.734228in}}{\pgfqpoint{1.333120in}{0.736423in}}{\pgfqpoint{1.327595in}{0.736423in}}%
\pgfpathcurveto{\pgfqpoint{1.322070in}{0.736423in}}{\pgfqpoint{1.316771in}{0.734228in}}{\pgfqpoint{1.312864in}{0.730321in}}%
\pgfpathcurveto{\pgfqpoint{1.308957in}{0.726414in}}{\pgfqpoint{1.306762in}{0.721115in}}{\pgfqpoint{1.306762in}{0.715590in}}%
\pgfpathcurveto{\pgfqpoint{1.306762in}{0.710065in}}{\pgfqpoint{1.308957in}{0.704765in}}{\pgfqpoint{1.312864in}{0.700859in}}%
\pgfpathcurveto{\pgfqpoint{1.316771in}{0.696952in}}{\pgfqpoint{1.322070in}{0.694757in}}{\pgfqpoint{1.327595in}{0.694757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255120in}{0.577665in}}%
\pgfpathcurveto{\pgfqpoint{1.260645in}{0.577665in}}{\pgfqpoint{1.265944in}{0.579860in}}{\pgfqpoint{1.269851in}{0.583767in}}%
\pgfpathcurveto{\pgfqpoint{1.273758in}{0.587673in}}{\pgfqpoint{1.275953in}{0.592973in}}{\pgfqpoint{1.275953in}{0.598498in}}%
\pgfpathcurveto{\pgfqpoint{1.275953in}{0.604023in}}{\pgfqpoint{1.273758in}{0.609323in}}{\pgfqpoint{1.269851in}{0.613229in}}%
\pgfpathcurveto{\pgfqpoint{1.265944in}{0.617136in}}{\pgfqpoint{1.260645in}{0.619331in}}{\pgfqpoint{1.255120in}{0.619331in}}%
\pgfpathcurveto{\pgfqpoint{1.249595in}{0.619331in}}{\pgfqpoint{1.244295in}{0.617136in}}{\pgfqpoint{1.240388in}{0.613229in}}%
\pgfpathcurveto{\pgfqpoint{1.236481in}{0.609323in}}{\pgfqpoint{1.234286in}{0.604023in}}{\pgfqpoint{1.234286in}{0.598498in}}%
\pgfpathcurveto{\pgfqpoint{1.234286in}{0.592973in}}{\pgfqpoint{1.236481in}{0.587673in}}{\pgfqpoint{1.240388in}{0.583767in}}%
\pgfpathcurveto{\pgfqpoint{1.244295in}{0.579860in}}{\pgfqpoint{1.249595in}{0.577665in}}{\pgfqpoint{1.255120in}{0.577665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920643in}{0.447676in}}%
\pgfpathcurveto{\pgfqpoint{0.926168in}{0.447676in}}{\pgfqpoint{0.931468in}{0.449871in}}{\pgfqpoint{0.935375in}{0.453778in}}%
\pgfpathcurveto{\pgfqpoint{0.939282in}{0.457685in}}{\pgfqpoint{0.941477in}{0.462984in}}{\pgfqpoint{0.941477in}{0.468509in}}%
\pgfpathcurveto{\pgfqpoint{0.941477in}{0.474034in}}{\pgfqpoint{0.939282in}{0.479334in}}{\pgfqpoint{0.935375in}{0.483241in}}%
\pgfpathcurveto{\pgfqpoint{0.931468in}{0.487148in}}{\pgfqpoint{0.926168in}{0.489343in}}{\pgfqpoint{0.920643in}{0.489343in}}%
\pgfpathcurveto{\pgfqpoint{0.915118in}{0.489343in}}{\pgfqpoint{0.909819in}{0.487148in}}{\pgfqpoint{0.905912in}{0.483241in}}%
\pgfpathcurveto{\pgfqpoint{0.902005in}{0.479334in}}{\pgfqpoint{0.899810in}{0.474034in}}{\pgfqpoint{0.899810in}{0.468509in}}%
\pgfpathcurveto{\pgfqpoint{0.899810in}{0.462984in}}{\pgfqpoint{0.902005in}{0.457685in}}{\pgfqpoint{0.905912in}{0.453778in}}%
\pgfpathcurveto{\pgfqpoint{0.909819in}{0.449871in}}{\pgfqpoint{0.915118in}{0.447676in}}{\pgfqpoint{0.920643in}{0.447676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477566in}{0.519280in}}%
\pgfpathcurveto{\pgfqpoint{1.483091in}{0.519280in}}{\pgfqpoint{1.488390in}{0.521476in}}{\pgfqpoint{1.492297in}{0.525382in}}%
\pgfpathcurveto{\pgfqpoint{1.496204in}{0.529289in}}{\pgfqpoint{1.498399in}{0.534589in}}{\pgfqpoint{1.498399in}{0.540114in}}%
\pgfpathcurveto{\pgfqpoint{1.498399in}{0.545639in}}{\pgfqpoint{1.496204in}{0.550938in}}{\pgfqpoint{1.492297in}{0.554845in}}%
\pgfpathcurveto{\pgfqpoint{1.488390in}{0.558752in}}{\pgfqpoint{1.483091in}{0.560947in}}{\pgfqpoint{1.477566in}{0.560947in}}%
\pgfpathcurveto{\pgfqpoint{1.472041in}{0.560947in}}{\pgfqpoint{1.466741in}{0.558752in}}{\pgfqpoint{1.462834in}{0.554845in}}%
\pgfpathcurveto{\pgfqpoint{1.458928in}{0.550938in}}{\pgfqpoint{1.456732in}{0.545639in}}{\pgfqpoint{1.456732in}{0.540114in}}%
\pgfpathcurveto{\pgfqpoint{1.456732in}{0.534589in}}{\pgfqpoint{1.458928in}{0.529289in}}{\pgfqpoint{1.462834in}{0.525382in}}%
\pgfpathcurveto{\pgfqpoint{1.466741in}{0.521476in}}{\pgfqpoint{1.472041in}{0.519280in}}{\pgfqpoint{1.477566in}{0.519280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392271in}{0.812590in}}%
\pgfpathcurveto{\pgfqpoint{1.397796in}{0.812590in}}{\pgfqpoint{1.403095in}{0.814785in}}{\pgfqpoint{1.407002in}{0.818692in}}%
\pgfpathcurveto{\pgfqpoint{1.410909in}{0.822599in}}{\pgfqpoint{1.413104in}{0.827898in}}{\pgfqpoint{1.413104in}{0.833423in}}%
\pgfpathcurveto{\pgfqpoint{1.413104in}{0.838948in}}{\pgfqpoint{1.410909in}{0.844248in}}{\pgfqpoint{1.407002in}{0.848155in}}%
\pgfpathcurveto{\pgfqpoint{1.403095in}{0.852061in}}{\pgfqpoint{1.397796in}{0.854257in}}{\pgfqpoint{1.392271in}{0.854257in}}%
\pgfpathcurveto{\pgfqpoint{1.386745in}{0.854257in}}{\pgfqpoint{1.381446in}{0.852061in}}{\pgfqpoint{1.377539in}{0.848155in}}%
\pgfpathcurveto{\pgfqpoint{1.373632in}{0.844248in}}{\pgfqpoint{1.371437in}{0.838948in}}{\pgfqpoint{1.371437in}{0.833423in}}%
\pgfpathcurveto{\pgfqpoint{1.371437in}{0.827898in}}{\pgfqpoint{1.373632in}{0.822599in}}{\pgfqpoint{1.377539in}{0.818692in}}%
\pgfpathcurveto{\pgfqpoint{1.381446in}{0.814785in}}{\pgfqpoint{1.386745in}{0.812590in}}{\pgfqpoint{1.392271in}{0.812590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579093in}{0.446602in}}%
\pgfpathcurveto{\pgfqpoint{1.584618in}{0.446602in}}{\pgfqpoint{1.589917in}{0.448797in}}{\pgfqpoint{1.593824in}{0.452704in}}%
\pgfpathcurveto{\pgfqpoint{1.597731in}{0.456611in}}{\pgfqpoint{1.599926in}{0.461910in}}{\pgfqpoint{1.599926in}{0.467435in}}%
\pgfpathcurveto{\pgfqpoint{1.599926in}{0.472960in}}{\pgfqpoint{1.597731in}{0.478260in}}{\pgfqpoint{1.593824in}{0.482167in}}%
\pgfpathcurveto{\pgfqpoint{1.589917in}{0.486073in}}{\pgfqpoint{1.584618in}{0.488269in}}{\pgfqpoint{1.579093in}{0.488269in}}%
\pgfpathcurveto{\pgfqpoint{1.573568in}{0.488269in}}{\pgfqpoint{1.568268in}{0.486073in}}{\pgfqpoint{1.564361in}{0.482167in}}%
\pgfpathcurveto{\pgfqpoint{1.560455in}{0.478260in}}{\pgfqpoint{1.558259in}{0.472960in}}{\pgfqpoint{1.558259in}{0.467435in}}%
\pgfpathcurveto{\pgfqpoint{1.558259in}{0.461910in}}{\pgfqpoint{1.560455in}{0.456611in}}{\pgfqpoint{1.564361in}{0.452704in}}%
\pgfpathcurveto{\pgfqpoint{1.568268in}{0.448797in}}{\pgfqpoint{1.573568in}{0.446602in}}{\pgfqpoint{1.579093in}{0.446602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122400in}{0.552571in}}%
\pgfpathcurveto{\pgfqpoint{1.127925in}{0.552571in}}{\pgfqpoint{1.133225in}{0.554766in}}{\pgfqpoint{1.137132in}{0.558673in}}%
\pgfpathcurveto{\pgfqpoint{1.141038in}{0.562580in}}{\pgfqpoint{1.143234in}{0.567879in}}{\pgfqpoint{1.143234in}{0.573404in}}%
\pgfpathcurveto{\pgfqpoint{1.143234in}{0.578930in}}{\pgfqpoint{1.141038in}{0.584229in}}{\pgfqpoint{1.137132in}{0.588136in}}%
\pgfpathcurveto{\pgfqpoint{1.133225in}{0.592043in}}{\pgfqpoint{1.127925in}{0.594238in}}{\pgfqpoint{1.122400in}{0.594238in}}%
\pgfpathcurveto{\pgfqpoint{1.116875in}{0.594238in}}{\pgfqpoint{1.111576in}{0.592043in}}{\pgfqpoint{1.107669in}{0.588136in}}%
\pgfpathcurveto{\pgfqpoint{1.103762in}{0.584229in}}{\pgfqpoint{1.101567in}{0.578930in}}{\pgfqpoint{1.101567in}{0.573404in}}%
\pgfpathcurveto{\pgfqpoint{1.101567in}{0.567879in}}{\pgfqpoint{1.103762in}{0.562580in}}{\pgfqpoint{1.107669in}{0.558673in}}%
\pgfpathcurveto{\pgfqpoint{1.111576in}{0.554766in}}{\pgfqpoint{1.116875in}{0.552571in}}{\pgfqpoint{1.122400in}{0.552571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091468in}{0.929131in}}%
\pgfpathcurveto{\pgfqpoint{1.096993in}{0.929131in}}{\pgfqpoint{1.102292in}{0.931326in}}{\pgfqpoint{1.106199in}{0.935233in}}%
\pgfpathcurveto{\pgfqpoint{1.110106in}{0.939139in}}{\pgfqpoint{1.112301in}{0.944439in}}{\pgfqpoint{1.112301in}{0.949964in}}%
\pgfpathcurveto{\pgfqpoint{1.112301in}{0.955489in}}{\pgfqpoint{1.110106in}{0.960789in}}{\pgfqpoint{1.106199in}{0.964695in}}%
\pgfpathcurveto{\pgfqpoint{1.102292in}{0.968602in}}{\pgfqpoint{1.096993in}{0.970797in}}{\pgfqpoint{1.091468in}{0.970797in}}%
\pgfpathcurveto{\pgfqpoint{1.085943in}{0.970797in}}{\pgfqpoint{1.080643in}{0.968602in}}{\pgfqpoint{1.076737in}{0.964695in}}%
\pgfpathcurveto{\pgfqpoint{1.072830in}{0.960789in}}{\pgfqpoint{1.070635in}{0.955489in}}{\pgfqpoint{1.070635in}{0.949964in}}%
\pgfpathcurveto{\pgfqpoint{1.070635in}{0.944439in}}{\pgfqpoint{1.072830in}{0.939139in}}{\pgfqpoint{1.076737in}{0.935233in}}%
\pgfpathcurveto{\pgfqpoint{1.080643in}{0.931326in}}{\pgfqpoint{1.085943in}{0.929131in}}{\pgfqpoint{1.091468in}{0.929131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975012in}{0.684117in}}%
\pgfpathcurveto{\pgfqpoint{0.980537in}{0.684117in}}{\pgfqpoint{0.985836in}{0.686312in}}{\pgfqpoint{0.989743in}{0.690219in}}%
\pgfpathcurveto{\pgfqpoint{0.993650in}{0.694126in}}{\pgfqpoint{0.995845in}{0.699425in}}{\pgfqpoint{0.995845in}{0.704950in}}%
\pgfpathcurveto{\pgfqpoint{0.995845in}{0.710476in}}{\pgfqpoint{0.993650in}{0.715775in}}{\pgfqpoint{0.989743in}{0.719682in}}%
\pgfpathcurveto{\pgfqpoint{0.985836in}{0.723589in}}{\pgfqpoint{0.980537in}{0.725784in}}{\pgfqpoint{0.975012in}{0.725784in}}%
\pgfpathcurveto{\pgfqpoint{0.969487in}{0.725784in}}{\pgfqpoint{0.964187in}{0.723589in}}{\pgfqpoint{0.960280in}{0.719682in}}%
\pgfpathcurveto{\pgfqpoint{0.956373in}{0.715775in}}{\pgfqpoint{0.954178in}{0.710476in}}{\pgfqpoint{0.954178in}{0.704950in}}%
\pgfpathcurveto{\pgfqpoint{0.954178in}{0.699425in}}{\pgfqpoint{0.956373in}{0.694126in}}{\pgfqpoint{0.960280in}{0.690219in}}%
\pgfpathcurveto{\pgfqpoint{0.964187in}{0.686312in}}{\pgfqpoint{0.969487in}{0.684117in}}{\pgfqpoint{0.975012in}{0.684117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222641in}{0.801672in}}%
\pgfpathcurveto{\pgfqpoint{1.228166in}{0.801672in}}{\pgfqpoint{1.233466in}{0.803868in}}{\pgfqpoint{1.237373in}{0.807774in}}%
\pgfpathcurveto{\pgfqpoint{1.241280in}{0.811681in}}{\pgfqpoint{1.243475in}{0.816981in}}{\pgfqpoint{1.243475in}{0.822506in}}%
\pgfpathcurveto{\pgfqpoint{1.243475in}{0.828031in}}{\pgfqpoint{1.241280in}{0.833330in}}{\pgfqpoint{1.237373in}{0.837237in}}%
\pgfpathcurveto{\pgfqpoint{1.233466in}{0.841144in}}{\pgfqpoint{1.228166in}{0.843339in}}{\pgfqpoint{1.222641in}{0.843339in}}%
\pgfpathcurveto{\pgfqpoint{1.217116in}{0.843339in}}{\pgfqpoint{1.211817in}{0.841144in}}{\pgfqpoint{1.207910in}{0.837237in}}%
\pgfpathcurveto{\pgfqpoint{1.204003in}{0.833330in}}{\pgfqpoint{1.201808in}{0.828031in}}{\pgfqpoint{1.201808in}{0.822506in}}%
\pgfpathcurveto{\pgfqpoint{1.201808in}{0.816981in}}{\pgfqpoint{1.204003in}{0.811681in}}{\pgfqpoint{1.207910in}{0.807774in}}%
\pgfpathcurveto{\pgfqpoint{1.211817in}{0.803868in}}{\pgfqpoint{1.217116in}{0.801672in}}{\pgfqpoint{1.222641in}{0.801672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223411in}{0.609700in}}%
\pgfpathcurveto{\pgfqpoint{1.228936in}{0.609700in}}{\pgfqpoint{1.234235in}{0.611895in}}{\pgfqpoint{1.238142in}{0.615802in}}%
\pgfpathcurveto{\pgfqpoint{1.242049in}{0.619709in}}{\pgfqpoint{1.244244in}{0.625008in}}{\pgfqpoint{1.244244in}{0.630533in}}%
\pgfpathcurveto{\pgfqpoint{1.244244in}{0.636058in}}{\pgfqpoint{1.242049in}{0.641358in}}{\pgfqpoint{1.238142in}{0.645265in}}%
\pgfpathcurveto{\pgfqpoint{1.234235in}{0.649171in}}{\pgfqpoint{1.228936in}{0.651367in}}{\pgfqpoint{1.223411in}{0.651367in}}%
\pgfpathcurveto{\pgfqpoint{1.217886in}{0.651367in}}{\pgfqpoint{1.212586in}{0.649171in}}{\pgfqpoint{1.208679in}{0.645265in}}%
\pgfpathcurveto{\pgfqpoint{1.204773in}{0.641358in}}{\pgfqpoint{1.202577in}{0.636058in}}{\pgfqpoint{1.202577in}{0.630533in}}%
\pgfpathcurveto{\pgfqpoint{1.202577in}{0.625008in}}{\pgfqpoint{1.204773in}{0.619709in}}{\pgfqpoint{1.208679in}{0.615802in}}%
\pgfpathcurveto{\pgfqpoint{1.212586in}{0.611895in}}{\pgfqpoint{1.217886in}{0.609700in}}{\pgfqpoint{1.223411in}{0.609700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540146in}{0.679947in}}%
\pgfpathcurveto{\pgfqpoint{1.545671in}{0.679947in}}{\pgfqpoint{1.550970in}{0.682142in}}{\pgfqpoint{1.554877in}{0.686049in}}%
\pgfpathcurveto{\pgfqpoint{1.558784in}{0.689956in}}{\pgfqpoint{1.560979in}{0.695255in}}{\pgfqpoint{1.560979in}{0.700780in}}%
\pgfpathcurveto{\pgfqpoint{1.560979in}{0.706305in}}{\pgfqpoint{1.558784in}{0.711605in}}{\pgfqpoint{1.554877in}{0.715512in}}%
\pgfpathcurveto{\pgfqpoint{1.550970in}{0.719419in}}{\pgfqpoint{1.545671in}{0.721614in}}{\pgfqpoint{1.540146in}{0.721614in}}%
\pgfpathcurveto{\pgfqpoint{1.534621in}{0.721614in}}{\pgfqpoint{1.529321in}{0.719419in}}{\pgfqpoint{1.525414in}{0.715512in}}%
\pgfpathcurveto{\pgfqpoint{1.521508in}{0.711605in}}{\pgfqpoint{1.519312in}{0.706305in}}{\pgfqpoint{1.519312in}{0.700780in}}%
\pgfpathcurveto{\pgfqpoint{1.519312in}{0.695255in}}{\pgfqpoint{1.521508in}{0.689956in}}{\pgfqpoint{1.525414in}{0.686049in}}%
\pgfpathcurveto{\pgfqpoint{1.529321in}{0.682142in}}{\pgfqpoint{1.534621in}{0.679947in}}{\pgfqpoint{1.540146in}{0.679947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902677in}{0.862267in}}%
\pgfpathcurveto{\pgfqpoint{0.908202in}{0.862267in}}{\pgfqpoint{0.913501in}{0.864463in}}{\pgfqpoint{0.917408in}{0.868369in}}%
\pgfpathcurveto{\pgfqpoint{0.921315in}{0.872276in}}{\pgfqpoint{0.923510in}{0.877576in}}{\pgfqpoint{0.923510in}{0.883101in}}%
\pgfpathcurveto{\pgfqpoint{0.923510in}{0.888626in}}{\pgfqpoint{0.921315in}{0.893925in}}{\pgfqpoint{0.917408in}{0.897832in}}%
\pgfpathcurveto{\pgfqpoint{0.913501in}{0.901739in}}{\pgfqpoint{0.908202in}{0.903934in}}{\pgfqpoint{0.902677in}{0.903934in}}%
\pgfpathcurveto{\pgfqpoint{0.897152in}{0.903934in}}{\pgfqpoint{0.891852in}{0.901739in}}{\pgfqpoint{0.887945in}{0.897832in}}%
\pgfpathcurveto{\pgfqpoint{0.884039in}{0.893925in}}{\pgfqpoint{0.881844in}{0.888626in}}{\pgfqpoint{0.881844in}{0.883101in}}%
\pgfpathcurveto{\pgfqpoint{0.881844in}{0.877576in}}{\pgfqpoint{0.884039in}{0.872276in}}{\pgfqpoint{0.887945in}{0.868369in}}%
\pgfpathcurveto{\pgfqpoint{0.891852in}{0.864463in}}{\pgfqpoint{0.897152in}{0.862267in}}{\pgfqpoint{0.902677in}{0.862267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654821in}{0.564323in}}%
\pgfpathcurveto{\pgfqpoint{1.660346in}{0.564323in}}{\pgfqpoint{1.665645in}{0.566518in}}{\pgfqpoint{1.669552in}{0.570425in}}%
\pgfpathcurveto{\pgfqpoint{1.673459in}{0.574332in}}{\pgfqpoint{1.675654in}{0.579631in}}{\pgfqpoint{1.675654in}{0.585156in}}%
\pgfpathcurveto{\pgfqpoint{1.675654in}{0.590681in}}{\pgfqpoint{1.673459in}{0.595981in}}{\pgfqpoint{1.669552in}{0.599887in}}%
\pgfpathcurveto{\pgfqpoint{1.665645in}{0.603794in}}{\pgfqpoint{1.660346in}{0.605989in}}{\pgfqpoint{1.654821in}{0.605989in}}%
\pgfpathcurveto{\pgfqpoint{1.649296in}{0.605989in}}{\pgfqpoint{1.643996in}{0.603794in}}{\pgfqpoint{1.640089in}{0.599887in}}%
\pgfpathcurveto{\pgfqpoint{1.636182in}{0.595981in}}{\pgfqpoint{1.633987in}{0.590681in}}{\pgfqpoint{1.633987in}{0.585156in}}%
\pgfpathcurveto{\pgfqpoint{1.633987in}{0.579631in}}{\pgfqpoint{1.636182in}{0.574332in}}{\pgfqpoint{1.640089in}{0.570425in}}%
\pgfpathcurveto{\pgfqpoint{1.643996in}{0.566518in}}{\pgfqpoint{1.649296in}{0.564323in}}{\pgfqpoint{1.654821in}{0.564323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901140in}{0.776175in}}%
\pgfpathcurveto{\pgfqpoint{0.906665in}{0.776175in}}{\pgfqpoint{0.911965in}{0.778370in}}{\pgfqpoint{0.915871in}{0.782277in}}%
\pgfpathcurveto{\pgfqpoint{0.919778in}{0.786184in}}{\pgfqpoint{0.921973in}{0.791483in}}{\pgfqpoint{0.921973in}{0.797008in}}%
\pgfpathcurveto{\pgfqpoint{0.921973in}{0.802533in}}{\pgfqpoint{0.919778in}{0.807833in}}{\pgfqpoint{0.915871in}{0.811740in}}%
\pgfpathcurveto{\pgfqpoint{0.911965in}{0.815647in}}{\pgfqpoint{0.906665in}{0.817842in}}{\pgfqpoint{0.901140in}{0.817842in}}%
\pgfpathcurveto{\pgfqpoint{0.895615in}{0.817842in}}{\pgfqpoint{0.890315in}{0.815647in}}{\pgfqpoint{0.886409in}{0.811740in}}%
\pgfpathcurveto{\pgfqpoint{0.882502in}{0.807833in}}{\pgfqpoint{0.880307in}{0.802533in}}{\pgfqpoint{0.880307in}{0.797008in}}%
\pgfpathcurveto{\pgfqpoint{0.880307in}{0.791483in}}{\pgfqpoint{0.882502in}{0.786184in}}{\pgfqpoint{0.886409in}{0.782277in}}%
\pgfpathcurveto{\pgfqpoint{0.890315in}{0.778370in}}{\pgfqpoint{0.895615in}{0.776175in}}{\pgfqpoint{0.901140in}{0.776175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368082in}{0.581517in}}%
\pgfpathcurveto{\pgfqpoint{1.373607in}{0.581517in}}{\pgfqpoint{1.378906in}{0.583712in}}{\pgfqpoint{1.382813in}{0.587619in}}%
\pgfpathcurveto{\pgfqpoint{1.386720in}{0.591526in}}{\pgfqpoint{1.388915in}{0.596825in}}{\pgfqpoint{1.388915in}{0.602350in}}%
\pgfpathcurveto{\pgfqpoint{1.388915in}{0.607875in}}{\pgfqpoint{1.386720in}{0.613175in}}{\pgfqpoint{1.382813in}{0.617082in}}%
\pgfpathcurveto{\pgfqpoint{1.378906in}{0.620988in}}{\pgfqpoint{1.373607in}{0.623184in}}{\pgfqpoint{1.368082in}{0.623184in}}%
\pgfpathcurveto{\pgfqpoint{1.362557in}{0.623184in}}{\pgfqpoint{1.357257in}{0.620988in}}{\pgfqpoint{1.353350in}{0.617082in}}%
\pgfpathcurveto{\pgfqpoint{1.349443in}{0.613175in}}{\pgfqpoint{1.347248in}{0.607875in}}{\pgfqpoint{1.347248in}{0.602350in}}%
\pgfpathcurveto{\pgfqpoint{1.347248in}{0.596825in}}{\pgfqpoint{1.349443in}{0.591526in}}{\pgfqpoint{1.353350in}{0.587619in}}%
\pgfpathcurveto{\pgfqpoint{1.357257in}{0.583712in}}{\pgfqpoint{1.362557in}{0.581517in}}{\pgfqpoint{1.368082in}{0.581517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127954in}{0.587968in}}%
\pgfpathcurveto{\pgfqpoint{1.133480in}{0.587968in}}{\pgfqpoint{1.138779in}{0.590163in}}{\pgfqpoint{1.142686in}{0.594070in}}%
\pgfpathcurveto{\pgfqpoint{1.146593in}{0.597977in}}{\pgfqpoint{1.148788in}{0.603276in}}{\pgfqpoint{1.148788in}{0.608801in}}%
\pgfpathcurveto{\pgfqpoint{1.148788in}{0.614326in}}{\pgfqpoint{1.146593in}{0.619626in}}{\pgfqpoint{1.142686in}{0.623532in}}%
\pgfpathcurveto{\pgfqpoint{1.138779in}{0.627439in}}{\pgfqpoint{1.133480in}{0.629634in}}{\pgfqpoint{1.127954in}{0.629634in}}%
\pgfpathcurveto{\pgfqpoint{1.122429in}{0.629634in}}{\pgfqpoint{1.117130in}{0.627439in}}{\pgfqpoint{1.113223in}{0.623532in}}%
\pgfpathcurveto{\pgfqpoint{1.109316in}{0.619626in}}{\pgfqpoint{1.107121in}{0.614326in}}{\pgfqpoint{1.107121in}{0.608801in}}%
\pgfpathcurveto{\pgfqpoint{1.107121in}{0.603276in}}{\pgfqpoint{1.109316in}{0.597977in}}{\pgfqpoint{1.113223in}{0.594070in}}%
\pgfpathcurveto{\pgfqpoint{1.117130in}{0.590163in}}{\pgfqpoint{1.122429in}{0.587968in}}{\pgfqpoint{1.127954in}{0.587968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277868in}{0.549970in}}%
\pgfpathcurveto{\pgfqpoint{1.283393in}{0.549970in}}{\pgfqpoint{1.288693in}{0.552165in}}{\pgfqpoint{1.292600in}{0.556072in}}%
\pgfpathcurveto{\pgfqpoint{1.296507in}{0.559979in}}{\pgfqpoint{1.298702in}{0.565279in}}{\pgfqpoint{1.298702in}{0.570804in}}%
\pgfpathcurveto{\pgfqpoint{1.298702in}{0.576329in}}{\pgfqpoint{1.296507in}{0.581628in}}{\pgfqpoint{1.292600in}{0.585535in}}%
\pgfpathcurveto{\pgfqpoint{1.288693in}{0.589442in}}{\pgfqpoint{1.283393in}{0.591637in}}{\pgfqpoint{1.277868in}{0.591637in}}%
\pgfpathcurveto{\pgfqpoint{1.272343in}{0.591637in}}{\pgfqpoint{1.267044in}{0.589442in}}{\pgfqpoint{1.263137in}{0.585535in}}%
\pgfpathcurveto{\pgfqpoint{1.259230in}{0.581628in}}{\pgfqpoint{1.257035in}{0.576329in}}{\pgfqpoint{1.257035in}{0.570804in}}%
\pgfpathcurveto{\pgfqpoint{1.257035in}{0.565279in}}{\pgfqpoint{1.259230in}{0.559979in}}{\pgfqpoint{1.263137in}{0.556072in}}%
\pgfpathcurveto{\pgfqpoint{1.267044in}{0.552165in}}{\pgfqpoint{1.272343in}{0.549970in}}{\pgfqpoint{1.277868in}{0.549970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096841in}{0.835628in}}%
\pgfpathcurveto{\pgfqpoint{1.102366in}{0.835628in}}{\pgfqpoint{1.107666in}{0.837823in}}{\pgfqpoint{1.111572in}{0.841729in}}%
\pgfpathcurveto{\pgfqpoint{1.115479in}{0.845636in}}{\pgfqpoint{1.117674in}{0.850936in}}{\pgfqpoint{1.117674in}{0.856461in}}%
\pgfpathcurveto{\pgfqpoint{1.117674in}{0.861986in}}{\pgfqpoint{1.115479in}{0.867285in}}{\pgfqpoint{1.111572in}{0.871192in}}%
\pgfpathcurveto{\pgfqpoint{1.107666in}{0.875099in}}{\pgfqpoint{1.102366in}{0.877294in}}{\pgfqpoint{1.096841in}{0.877294in}}%
\pgfpathcurveto{\pgfqpoint{1.091316in}{0.877294in}}{\pgfqpoint{1.086016in}{0.875099in}}{\pgfqpoint{1.082110in}{0.871192in}}%
\pgfpathcurveto{\pgfqpoint{1.078203in}{0.867285in}}{\pgfqpoint{1.076008in}{0.861986in}}{\pgfqpoint{1.076008in}{0.856461in}}%
\pgfpathcurveto{\pgfqpoint{1.076008in}{0.850936in}}{\pgfqpoint{1.078203in}{0.845636in}}{\pgfqpoint{1.082110in}{0.841729in}}%
\pgfpathcurveto{\pgfqpoint{1.086016in}{0.837823in}}{\pgfqpoint{1.091316in}{0.835628in}}{\pgfqpoint{1.096841in}{0.835628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532007in}{1.008184in}}%
\pgfpathcurveto{\pgfqpoint{1.537532in}{1.008184in}}{\pgfqpoint{1.542832in}{1.010379in}}{\pgfqpoint{1.546739in}{1.014286in}}%
\pgfpathcurveto{\pgfqpoint{1.550646in}{1.018193in}}{\pgfqpoint{1.552841in}{1.023492in}}{\pgfqpoint{1.552841in}{1.029017in}}%
\pgfpathcurveto{\pgfqpoint{1.552841in}{1.034542in}}{\pgfqpoint{1.550646in}{1.039842in}}{\pgfqpoint{1.546739in}{1.043748in}}%
\pgfpathcurveto{\pgfqpoint{1.542832in}{1.047655in}}{\pgfqpoint{1.537532in}{1.049850in}}{\pgfqpoint{1.532007in}{1.049850in}}%
\pgfpathcurveto{\pgfqpoint{1.526482in}{1.049850in}}{\pgfqpoint{1.521183in}{1.047655in}}{\pgfqpoint{1.517276in}{1.043748in}}%
\pgfpathcurveto{\pgfqpoint{1.513369in}{1.039842in}}{\pgfqpoint{1.511174in}{1.034542in}}{\pgfqpoint{1.511174in}{1.029017in}}%
\pgfpathcurveto{\pgfqpoint{1.511174in}{1.023492in}}{\pgfqpoint{1.513369in}{1.018193in}}{\pgfqpoint{1.517276in}{1.014286in}}%
\pgfpathcurveto{\pgfqpoint{1.521183in}{1.010379in}}{\pgfqpoint{1.526482in}{1.008184in}}{\pgfqpoint{1.532007in}{1.008184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051518in}{0.722882in}}%
\pgfpathcurveto{\pgfqpoint{1.057043in}{0.722882in}}{\pgfqpoint{1.062343in}{0.725078in}}{\pgfqpoint{1.066250in}{0.728984in}}%
\pgfpathcurveto{\pgfqpoint{1.070156in}{0.732891in}}{\pgfqpoint{1.072352in}{0.738191in}}{\pgfqpoint{1.072352in}{0.743716in}}%
\pgfpathcurveto{\pgfqpoint{1.072352in}{0.749241in}}{\pgfqpoint{1.070156in}{0.754540in}}{\pgfqpoint{1.066250in}{0.758447in}}%
\pgfpathcurveto{\pgfqpoint{1.062343in}{0.762354in}}{\pgfqpoint{1.057043in}{0.764549in}}{\pgfqpoint{1.051518in}{0.764549in}}%
\pgfpathcurveto{\pgfqpoint{1.045993in}{0.764549in}}{\pgfqpoint{1.040694in}{0.762354in}}{\pgfqpoint{1.036787in}{0.758447in}}%
\pgfpathcurveto{\pgfqpoint{1.032880in}{0.754540in}}{\pgfqpoint{1.030685in}{0.749241in}}{\pgfqpoint{1.030685in}{0.743716in}}%
\pgfpathcurveto{\pgfqpoint{1.030685in}{0.738191in}}{\pgfqpoint{1.032880in}{0.732891in}}{\pgfqpoint{1.036787in}{0.728984in}}%
\pgfpathcurveto{\pgfqpoint{1.040694in}{0.725078in}}{\pgfqpoint{1.045993in}{0.722882in}}{\pgfqpoint{1.051518in}{0.722882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911065in}{0.677621in}}%
\pgfpathcurveto{\pgfqpoint{0.916590in}{0.677621in}}{\pgfqpoint{0.921889in}{0.679817in}}{\pgfqpoint{0.925796in}{0.683723in}}%
\pgfpathcurveto{\pgfqpoint{0.929703in}{0.687630in}}{\pgfqpoint{0.931898in}{0.692930in}}{\pgfqpoint{0.931898in}{0.698455in}}%
\pgfpathcurveto{\pgfqpoint{0.931898in}{0.703980in}}{\pgfqpoint{0.929703in}{0.709279in}}{\pgfqpoint{0.925796in}{0.713186in}}%
\pgfpathcurveto{\pgfqpoint{0.921889in}{0.717093in}}{\pgfqpoint{0.916590in}{0.719288in}}{\pgfqpoint{0.911065in}{0.719288in}}%
\pgfpathcurveto{\pgfqpoint{0.905540in}{0.719288in}}{\pgfqpoint{0.900240in}{0.717093in}}{\pgfqpoint{0.896333in}{0.713186in}}%
\pgfpathcurveto{\pgfqpoint{0.892427in}{0.709279in}}{\pgfqpoint{0.890231in}{0.703980in}}{\pgfqpoint{0.890231in}{0.698455in}}%
\pgfpathcurveto{\pgfqpoint{0.890231in}{0.692930in}}{\pgfqpoint{0.892427in}{0.687630in}}{\pgfqpoint{0.896333in}{0.683723in}}%
\pgfpathcurveto{\pgfqpoint{0.900240in}{0.679817in}}{\pgfqpoint{0.905540in}{0.677621in}}{\pgfqpoint{0.911065in}{0.677621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861333in}{0.778844in}}%
\pgfpathcurveto{\pgfqpoint{0.866858in}{0.778844in}}{\pgfqpoint{0.872158in}{0.781040in}}{\pgfqpoint{0.876064in}{0.784946in}}%
\pgfpathcurveto{\pgfqpoint{0.879971in}{0.788853in}}{\pgfqpoint{0.882166in}{0.794153in}}{\pgfqpoint{0.882166in}{0.799678in}}%
\pgfpathcurveto{\pgfqpoint{0.882166in}{0.805203in}}{\pgfqpoint{0.879971in}{0.810502in}}{\pgfqpoint{0.876064in}{0.814409in}}%
\pgfpathcurveto{\pgfqpoint{0.872158in}{0.818316in}}{\pgfqpoint{0.866858in}{0.820511in}}{\pgfqpoint{0.861333in}{0.820511in}}%
\pgfpathcurveto{\pgfqpoint{0.855808in}{0.820511in}}{\pgfqpoint{0.850509in}{0.818316in}}{\pgfqpoint{0.846602in}{0.814409in}}%
\pgfpathcurveto{\pgfqpoint{0.842695in}{0.810502in}}{\pgfqpoint{0.840500in}{0.805203in}}{\pgfqpoint{0.840500in}{0.799678in}}%
\pgfpathcurveto{\pgfqpoint{0.840500in}{0.794153in}}{\pgfqpoint{0.842695in}{0.788853in}}{\pgfqpoint{0.846602in}{0.784946in}}%
\pgfpathcurveto{\pgfqpoint{0.850509in}{0.781040in}}{\pgfqpoint{0.855808in}{0.778844in}}{\pgfqpoint{0.861333in}{0.778844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274073in}{0.432315in}}%
\pgfpathcurveto{\pgfqpoint{1.279598in}{0.432315in}}{\pgfqpoint{1.284898in}{0.434511in}}{\pgfqpoint{1.288805in}{0.438417in}}%
\pgfpathcurveto{\pgfqpoint{1.292711in}{0.442324in}}{\pgfqpoint{1.294907in}{0.447624in}}{\pgfqpoint{1.294907in}{0.453149in}}%
\pgfpathcurveto{\pgfqpoint{1.294907in}{0.458674in}}{\pgfqpoint{1.292711in}{0.463973in}}{\pgfqpoint{1.288805in}{0.467880in}}%
\pgfpathcurveto{\pgfqpoint{1.284898in}{0.471787in}}{\pgfqpoint{1.279598in}{0.473982in}}{\pgfqpoint{1.274073in}{0.473982in}}%
\pgfpathcurveto{\pgfqpoint{1.268548in}{0.473982in}}{\pgfqpoint{1.263249in}{0.471787in}}{\pgfqpoint{1.259342in}{0.467880in}}%
\pgfpathcurveto{\pgfqpoint{1.255435in}{0.463973in}}{\pgfqpoint{1.253240in}{0.458674in}}{\pgfqpoint{1.253240in}{0.453149in}}%
\pgfpathcurveto{\pgfqpoint{1.253240in}{0.447624in}}{\pgfqpoint{1.255435in}{0.442324in}}{\pgfqpoint{1.259342in}{0.438417in}}%
\pgfpathcurveto{\pgfqpoint{1.263249in}{0.434511in}}{\pgfqpoint{1.268548in}{0.432315in}}{\pgfqpoint{1.274073in}{0.432315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254936in}{0.697795in}}%
\pgfpathcurveto{\pgfqpoint{1.260461in}{0.697795in}}{\pgfqpoint{1.265761in}{0.699990in}}{\pgfqpoint{1.269667in}{0.703897in}}%
\pgfpathcurveto{\pgfqpoint{1.273574in}{0.707804in}}{\pgfqpoint{1.275769in}{0.713103in}}{\pgfqpoint{1.275769in}{0.718628in}}%
\pgfpathcurveto{\pgfqpoint{1.275769in}{0.724153in}}{\pgfqpoint{1.273574in}{0.729453in}}{\pgfqpoint{1.269667in}{0.733360in}}%
\pgfpathcurveto{\pgfqpoint{1.265761in}{0.737266in}}{\pgfqpoint{1.260461in}{0.739462in}}{\pgfqpoint{1.254936in}{0.739462in}}%
\pgfpathcurveto{\pgfqpoint{1.249411in}{0.739462in}}{\pgfqpoint{1.244111in}{0.737266in}}{\pgfqpoint{1.240205in}{0.733360in}}%
\pgfpathcurveto{\pgfqpoint{1.236298in}{0.729453in}}{\pgfqpoint{1.234103in}{0.724153in}}{\pgfqpoint{1.234103in}{0.718628in}}%
\pgfpathcurveto{\pgfqpoint{1.234103in}{0.713103in}}{\pgfqpoint{1.236298in}{0.707804in}}{\pgfqpoint{1.240205in}{0.703897in}}%
\pgfpathcurveto{\pgfqpoint{1.244111in}{0.699990in}}{\pgfqpoint{1.249411in}{0.697795in}}{\pgfqpoint{1.254936in}{0.697795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066372in}{0.760537in}}%
\pgfpathcurveto{\pgfqpoint{1.071897in}{0.760537in}}{\pgfqpoint{1.077197in}{0.762732in}}{\pgfqpoint{1.081104in}{0.766639in}}%
\pgfpathcurveto{\pgfqpoint{1.085011in}{0.770545in}}{\pgfqpoint{1.087206in}{0.775845in}}{\pgfqpoint{1.087206in}{0.781370in}}%
\pgfpathcurveto{\pgfqpoint{1.087206in}{0.786895in}}{\pgfqpoint{1.085011in}{0.792195in}}{\pgfqpoint{1.081104in}{0.796101in}}%
\pgfpathcurveto{\pgfqpoint{1.077197in}{0.800008in}}{\pgfqpoint{1.071897in}{0.802203in}}{\pgfqpoint{1.066372in}{0.802203in}}%
\pgfpathcurveto{\pgfqpoint{1.060847in}{0.802203in}}{\pgfqpoint{1.055548in}{0.800008in}}{\pgfqpoint{1.051641in}{0.796101in}}%
\pgfpathcurveto{\pgfqpoint{1.047734in}{0.792195in}}{\pgfqpoint{1.045539in}{0.786895in}}{\pgfqpoint{1.045539in}{0.781370in}}%
\pgfpathcurveto{\pgfqpoint{1.045539in}{0.775845in}}{\pgfqpoint{1.047734in}{0.770545in}}{\pgfqpoint{1.051641in}{0.766639in}}%
\pgfpathcurveto{\pgfqpoint{1.055548in}{0.762732in}}{\pgfqpoint{1.060847in}{0.760537in}}{\pgfqpoint{1.066372in}{0.760537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775540in}{0.809300in}}%
\pgfpathcurveto{\pgfqpoint{1.781065in}{0.809300in}}{\pgfqpoint{1.786365in}{0.811495in}}{\pgfqpoint{1.790272in}{0.815402in}}%
\pgfpathcurveto{\pgfqpoint{1.794179in}{0.819308in}}{\pgfqpoint{1.796374in}{0.824608in}}{\pgfqpoint{1.796374in}{0.830133in}}%
\pgfpathcurveto{\pgfqpoint{1.796374in}{0.835658in}}{\pgfqpoint{1.794179in}{0.840958in}}{\pgfqpoint{1.790272in}{0.844864in}}%
\pgfpathcurveto{\pgfqpoint{1.786365in}{0.848771in}}{\pgfqpoint{1.781065in}{0.850966in}}{\pgfqpoint{1.775540in}{0.850966in}}%
\pgfpathcurveto{\pgfqpoint{1.770015in}{0.850966in}}{\pgfqpoint{1.764716in}{0.848771in}}{\pgfqpoint{1.760809in}{0.844864in}}%
\pgfpathcurveto{\pgfqpoint{1.756902in}{0.840958in}}{\pgfqpoint{1.754707in}{0.835658in}}{\pgfqpoint{1.754707in}{0.830133in}}%
\pgfpathcurveto{\pgfqpoint{1.754707in}{0.824608in}}{\pgfqpoint{1.756902in}{0.819308in}}{\pgfqpoint{1.760809in}{0.815402in}}%
\pgfpathcurveto{\pgfqpoint{1.764716in}{0.811495in}}{\pgfqpoint{1.770015in}{0.809300in}}{\pgfqpoint{1.775540in}{0.809300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119472in}{0.834059in}}%
\pgfpathcurveto{\pgfqpoint{1.124997in}{0.834059in}}{\pgfqpoint{1.130296in}{0.836254in}}{\pgfqpoint{1.134203in}{0.840161in}}%
\pgfpathcurveto{\pgfqpoint{1.138110in}{0.844068in}}{\pgfqpoint{1.140305in}{0.849367in}}{\pgfqpoint{1.140305in}{0.854892in}}%
\pgfpathcurveto{\pgfqpoint{1.140305in}{0.860417in}}{\pgfqpoint{1.138110in}{0.865717in}}{\pgfqpoint{1.134203in}{0.869624in}}%
\pgfpathcurveto{\pgfqpoint{1.130296in}{0.873531in}}{\pgfqpoint{1.124997in}{0.875726in}}{\pgfqpoint{1.119472in}{0.875726in}}%
\pgfpathcurveto{\pgfqpoint{1.113947in}{0.875726in}}{\pgfqpoint{1.108647in}{0.873531in}}{\pgfqpoint{1.104740in}{0.869624in}}%
\pgfpathcurveto{\pgfqpoint{1.100833in}{0.865717in}}{\pgfqpoint{1.098638in}{0.860417in}}{\pgfqpoint{1.098638in}{0.854892in}}%
\pgfpathcurveto{\pgfqpoint{1.098638in}{0.849367in}}{\pgfqpoint{1.100833in}{0.844068in}}{\pgfqpoint{1.104740in}{0.840161in}}%
\pgfpathcurveto{\pgfqpoint{1.108647in}{0.836254in}}{\pgfqpoint{1.113947in}{0.834059in}}{\pgfqpoint{1.119472in}{0.834059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200132in}{0.735412in}}%
\pgfpathcurveto{\pgfqpoint{1.205657in}{0.735412in}}{\pgfqpoint{1.210957in}{0.737607in}}{\pgfqpoint{1.214864in}{0.741514in}}%
\pgfpathcurveto{\pgfqpoint{1.218770in}{0.745421in}}{\pgfqpoint{1.220966in}{0.750721in}}{\pgfqpoint{1.220966in}{0.756246in}}%
\pgfpathcurveto{\pgfqpoint{1.220966in}{0.761771in}}{\pgfqpoint{1.218770in}{0.767070in}}{\pgfqpoint{1.214864in}{0.770977in}}%
\pgfpathcurveto{\pgfqpoint{1.210957in}{0.774884in}}{\pgfqpoint{1.205657in}{0.777079in}}{\pgfqpoint{1.200132in}{0.777079in}}%
\pgfpathcurveto{\pgfqpoint{1.194607in}{0.777079in}}{\pgfqpoint{1.189308in}{0.774884in}}{\pgfqpoint{1.185401in}{0.770977in}}%
\pgfpathcurveto{\pgfqpoint{1.181494in}{0.767070in}}{\pgfqpoint{1.179299in}{0.761771in}}{\pgfqpoint{1.179299in}{0.756246in}}%
\pgfpathcurveto{\pgfqpoint{1.179299in}{0.750721in}}{\pgfqpoint{1.181494in}{0.745421in}}{\pgfqpoint{1.185401in}{0.741514in}}%
\pgfpathcurveto{\pgfqpoint{1.189308in}{0.737607in}}{\pgfqpoint{1.194607in}{0.735412in}}{\pgfqpoint{1.200132in}{0.735412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083652in}{0.919169in}}%
\pgfpathcurveto{\pgfqpoint{1.089177in}{0.919169in}}{\pgfqpoint{1.094477in}{0.921365in}}{\pgfqpoint{1.098383in}{0.925271in}}%
\pgfpathcurveto{\pgfqpoint{1.102290in}{0.929178in}}{\pgfqpoint{1.104485in}{0.934478in}}{\pgfqpoint{1.104485in}{0.940003in}}%
\pgfpathcurveto{\pgfqpoint{1.104485in}{0.945528in}}{\pgfqpoint{1.102290in}{0.950827in}}{\pgfqpoint{1.098383in}{0.954734in}}%
\pgfpathcurveto{\pgfqpoint{1.094477in}{0.958641in}}{\pgfqpoint{1.089177in}{0.960836in}}{\pgfqpoint{1.083652in}{0.960836in}}%
\pgfpathcurveto{\pgfqpoint{1.078127in}{0.960836in}}{\pgfqpoint{1.072827in}{0.958641in}}{\pgfqpoint{1.068921in}{0.954734in}}%
\pgfpathcurveto{\pgfqpoint{1.065014in}{0.950827in}}{\pgfqpoint{1.062819in}{0.945528in}}{\pgfqpoint{1.062819in}{0.940003in}}%
\pgfpathcurveto{\pgfqpoint{1.062819in}{0.934478in}}{\pgfqpoint{1.065014in}{0.929178in}}{\pgfqpoint{1.068921in}{0.925271in}}%
\pgfpathcurveto{\pgfqpoint{1.072827in}{0.921365in}}{\pgfqpoint{1.078127in}{0.919169in}}{\pgfqpoint{1.083652in}{0.919169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403988in}{0.962577in}}%
\pgfpathcurveto{\pgfqpoint{1.409513in}{0.962577in}}{\pgfqpoint{1.414813in}{0.964772in}}{\pgfqpoint{1.418720in}{0.968679in}}%
\pgfpathcurveto{\pgfqpoint{1.422627in}{0.972586in}}{\pgfqpoint{1.424822in}{0.977886in}}{\pgfqpoint{1.424822in}{0.983411in}}%
\pgfpathcurveto{\pgfqpoint{1.424822in}{0.988936in}}{\pgfqpoint{1.422627in}{0.994235in}}{\pgfqpoint{1.418720in}{0.998142in}}%
\pgfpathcurveto{\pgfqpoint{1.414813in}{1.002049in}}{\pgfqpoint{1.409513in}{1.004244in}}{\pgfqpoint{1.403988in}{1.004244in}}%
\pgfpathcurveto{\pgfqpoint{1.398463in}{1.004244in}}{\pgfqpoint{1.393164in}{1.002049in}}{\pgfqpoint{1.389257in}{0.998142in}}%
\pgfpathcurveto{\pgfqpoint{1.385350in}{0.994235in}}{\pgfqpoint{1.383155in}{0.988936in}}{\pgfqpoint{1.383155in}{0.983411in}}%
\pgfpathcurveto{\pgfqpoint{1.383155in}{0.977886in}}{\pgfqpoint{1.385350in}{0.972586in}}{\pgfqpoint{1.389257in}{0.968679in}}%
\pgfpathcurveto{\pgfqpoint{1.393164in}{0.964772in}}{\pgfqpoint{1.398463in}{0.962577in}}{\pgfqpoint{1.403988in}{0.962577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276884in}{0.503358in}}%
\pgfpathcurveto{\pgfqpoint{1.282409in}{0.503358in}}{\pgfqpoint{1.287709in}{0.505553in}}{\pgfqpoint{1.291615in}{0.509460in}}%
\pgfpathcurveto{\pgfqpoint{1.295522in}{0.513367in}}{\pgfqpoint{1.297717in}{0.518666in}}{\pgfqpoint{1.297717in}{0.524191in}}%
\pgfpathcurveto{\pgfqpoint{1.297717in}{0.529716in}}{\pgfqpoint{1.295522in}{0.535016in}}{\pgfqpoint{1.291615in}{0.538923in}}%
\pgfpathcurveto{\pgfqpoint{1.287709in}{0.542829in}}{\pgfqpoint{1.282409in}{0.545025in}}{\pgfqpoint{1.276884in}{0.545025in}}%
\pgfpathcurveto{\pgfqpoint{1.271359in}{0.545025in}}{\pgfqpoint{1.266059in}{0.542829in}}{\pgfqpoint{1.262153in}{0.538923in}}%
\pgfpathcurveto{\pgfqpoint{1.258246in}{0.535016in}}{\pgfqpoint{1.256051in}{0.529716in}}{\pgfqpoint{1.256051in}{0.524191in}}%
\pgfpathcurveto{\pgfqpoint{1.256051in}{0.518666in}}{\pgfqpoint{1.258246in}{0.513367in}}{\pgfqpoint{1.262153in}{0.509460in}}%
\pgfpathcurveto{\pgfqpoint{1.266059in}{0.505553in}}{\pgfqpoint{1.271359in}{0.503358in}}{\pgfqpoint{1.276884in}{0.503358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197355in}{0.696057in}}%
\pgfpathcurveto{\pgfqpoint{1.202880in}{0.696057in}}{\pgfqpoint{1.208180in}{0.698252in}}{\pgfqpoint{1.212086in}{0.702159in}}%
\pgfpathcurveto{\pgfqpoint{1.215993in}{0.706066in}}{\pgfqpoint{1.218188in}{0.711365in}}{\pgfqpoint{1.218188in}{0.716890in}}%
\pgfpathcurveto{\pgfqpoint{1.218188in}{0.722415in}}{\pgfqpoint{1.215993in}{0.727715in}}{\pgfqpoint{1.212086in}{0.731622in}}%
\pgfpathcurveto{\pgfqpoint{1.208180in}{0.735528in}}{\pgfqpoint{1.202880in}{0.737724in}}{\pgfqpoint{1.197355in}{0.737724in}}%
\pgfpathcurveto{\pgfqpoint{1.191830in}{0.737724in}}{\pgfqpoint{1.186530in}{0.735528in}}{\pgfqpoint{1.182624in}{0.731622in}}%
\pgfpathcurveto{\pgfqpoint{1.178717in}{0.727715in}}{\pgfqpoint{1.176522in}{0.722415in}}{\pgfqpoint{1.176522in}{0.716890in}}%
\pgfpathcurveto{\pgfqpoint{1.176522in}{0.711365in}}{\pgfqpoint{1.178717in}{0.706066in}}{\pgfqpoint{1.182624in}{0.702159in}}%
\pgfpathcurveto{\pgfqpoint{1.186530in}{0.698252in}}{\pgfqpoint{1.191830in}{0.696057in}}{\pgfqpoint{1.197355in}{0.696057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396165in}{0.737193in}}%
\pgfpathcurveto{\pgfqpoint{1.401690in}{0.737193in}}{\pgfqpoint{1.406990in}{0.739388in}}{\pgfqpoint{1.410897in}{0.743295in}}%
\pgfpathcurveto{\pgfqpoint{1.414803in}{0.747202in}}{\pgfqpoint{1.416999in}{0.752501in}}{\pgfqpoint{1.416999in}{0.758026in}}%
\pgfpathcurveto{\pgfqpoint{1.416999in}{0.763552in}}{\pgfqpoint{1.414803in}{0.768851in}}{\pgfqpoint{1.410897in}{0.772758in}}%
\pgfpathcurveto{\pgfqpoint{1.406990in}{0.776665in}}{\pgfqpoint{1.401690in}{0.778860in}}{\pgfqpoint{1.396165in}{0.778860in}}%
\pgfpathcurveto{\pgfqpoint{1.390640in}{0.778860in}}{\pgfqpoint{1.385341in}{0.776665in}}{\pgfqpoint{1.381434in}{0.772758in}}%
\pgfpathcurveto{\pgfqpoint{1.377527in}{0.768851in}}{\pgfqpoint{1.375332in}{0.763552in}}{\pgfqpoint{1.375332in}{0.758026in}}%
\pgfpathcurveto{\pgfqpoint{1.375332in}{0.752501in}}{\pgfqpoint{1.377527in}{0.747202in}}{\pgfqpoint{1.381434in}{0.743295in}}%
\pgfpathcurveto{\pgfqpoint{1.385341in}{0.739388in}}{\pgfqpoint{1.390640in}{0.737193in}}{\pgfqpoint{1.396165in}{0.737193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202707in}{0.834537in}}%
\pgfpathcurveto{\pgfqpoint{1.208233in}{0.834537in}}{\pgfqpoint{1.213532in}{0.836732in}}{\pgfqpoint{1.217439in}{0.840639in}}%
\pgfpathcurveto{\pgfqpoint{1.221346in}{0.844546in}}{\pgfqpoint{1.223541in}{0.849845in}}{\pgfqpoint{1.223541in}{0.855370in}}%
\pgfpathcurveto{\pgfqpoint{1.223541in}{0.860895in}}{\pgfqpoint{1.221346in}{0.866195in}}{\pgfqpoint{1.217439in}{0.870102in}}%
\pgfpathcurveto{\pgfqpoint{1.213532in}{0.874009in}}{\pgfqpoint{1.208233in}{0.876204in}}{\pgfqpoint{1.202707in}{0.876204in}}%
\pgfpathcurveto{\pgfqpoint{1.197182in}{0.876204in}}{\pgfqpoint{1.191883in}{0.874009in}}{\pgfqpoint{1.187976in}{0.870102in}}%
\pgfpathcurveto{\pgfqpoint{1.184069in}{0.866195in}}{\pgfqpoint{1.181874in}{0.860895in}}{\pgfqpoint{1.181874in}{0.855370in}}%
\pgfpathcurveto{\pgfqpoint{1.181874in}{0.849845in}}{\pgfqpoint{1.184069in}{0.844546in}}{\pgfqpoint{1.187976in}{0.840639in}}%
\pgfpathcurveto{\pgfqpoint{1.191883in}{0.836732in}}{\pgfqpoint{1.197182in}{0.834537in}}{\pgfqpoint{1.202707in}{0.834537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938538in}{0.587951in}}%
\pgfpathcurveto{\pgfqpoint{0.944064in}{0.587951in}}{\pgfqpoint{0.949363in}{0.590146in}}{\pgfqpoint{0.953270in}{0.594053in}}%
\pgfpathcurveto{\pgfqpoint{0.957177in}{0.597960in}}{\pgfqpoint{0.959372in}{0.603259in}}{\pgfqpoint{0.959372in}{0.608784in}}%
\pgfpathcurveto{\pgfqpoint{0.959372in}{0.614309in}}{\pgfqpoint{0.957177in}{0.619609in}}{\pgfqpoint{0.953270in}{0.623516in}}%
\pgfpathcurveto{\pgfqpoint{0.949363in}{0.627422in}}{\pgfqpoint{0.944064in}{0.629618in}}{\pgfqpoint{0.938538in}{0.629618in}}%
\pgfpathcurveto{\pgfqpoint{0.933013in}{0.629618in}}{\pgfqpoint{0.927714in}{0.627422in}}{\pgfqpoint{0.923807in}{0.623516in}}%
\pgfpathcurveto{\pgfqpoint{0.919900in}{0.619609in}}{\pgfqpoint{0.917705in}{0.614309in}}{\pgfqpoint{0.917705in}{0.608784in}}%
\pgfpathcurveto{\pgfqpoint{0.917705in}{0.603259in}}{\pgfqpoint{0.919900in}{0.597960in}}{\pgfqpoint{0.923807in}{0.594053in}}%
\pgfpathcurveto{\pgfqpoint{0.927714in}{0.590146in}}{\pgfqpoint{0.933013in}{0.587951in}}{\pgfqpoint{0.938538in}{0.587951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513497in}{0.504077in}}%
\pgfpathcurveto{\pgfqpoint{1.519022in}{0.504077in}}{\pgfqpoint{1.524321in}{0.506272in}}{\pgfqpoint{1.528228in}{0.510179in}}%
\pgfpathcurveto{\pgfqpoint{1.532135in}{0.514086in}}{\pgfqpoint{1.534330in}{0.519385in}}{\pgfqpoint{1.534330in}{0.524910in}}%
\pgfpathcurveto{\pgfqpoint{1.534330in}{0.530435in}}{\pgfqpoint{1.532135in}{0.535735in}}{\pgfqpoint{1.528228in}{0.539642in}}%
\pgfpathcurveto{\pgfqpoint{1.524321in}{0.543548in}}{\pgfqpoint{1.519022in}{0.545744in}}{\pgfqpoint{1.513497in}{0.545744in}}%
\pgfpathcurveto{\pgfqpoint{1.507971in}{0.545744in}}{\pgfqpoint{1.502672in}{0.543548in}}{\pgfqpoint{1.498765in}{0.539642in}}%
\pgfpathcurveto{\pgfqpoint{1.494858in}{0.535735in}}{\pgfqpoint{1.492663in}{0.530435in}}{\pgfqpoint{1.492663in}{0.524910in}}%
\pgfpathcurveto{\pgfqpoint{1.492663in}{0.519385in}}{\pgfqpoint{1.494858in}{0.514086in}}{\pgfqpoint{1.498765in}{0.510179in}}%
\pgfpathcurveto{\pgfqpoint{1.502672in}{0.506272in}}{\pgfqpoint{1.507971in}{0.504077in}}{\pgfqpoint{1.513497in}{0.504077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996145in}{0.870563in}}%
\pgfpathcurveto{\pgfqpoint{1.001671in}{0.870563in}}{\pgfqpoint{1.006970in}{0.872758in}}{\pgfqpoint{1.010877in}{0.876665in}}%
\pgfpathcurveto{\pgfqpoint{1.014784in}{0.880571in}}{\pgfqpoint{1.016979in}{0.885871in}}{\pgfqpoint{1.016979in}{0.891396in}}%
\pgfpathcurveto{\pgfqpoint{1.016979in}{0.896921in}}{\pgfqpoint{1.014784in}{0.902221in}}{\pgfqpoint{1.010877in}{0.906127in}}%
\pgfpathcurveto{\pgfqpoint{1.006970in}{0.910034in}}{\pgfqpoint{1.001671in}{0.912229in}}{\pgfqpoint{0.996145in}{0.912229in}}%
\pgfpathcurveto{\pgfqpoint{0.990620in}{0.912229in}}{\pgfqpoint{0.985321in}{0.910034in}}{\pgfqpoint{0.981414in}{0.906127in}}%
\pgfpathcurveto{\pgfqpoint{0.977507in}{0.902221in}}{\pgfqpoint{0.975312in}{0.896921in}}{\pgfqpoint{0.975312in}{0.891396in}}%
\pgfpathcurveto{\pgfqpoint{0.975312in}{0.885871in}}{\pgfqpoint{0.977507in}{0.880571in}}{\pgfqpoint{0.981414in}{0.876665in}}%
\pgfpathcurveto{\pgfqpoint{0.985321in}{0.872758in}}{\pgfqpoint{0.990620in}{0.870563in}}{\pgfqpoint{0.996145in}{0.870563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269541in}{0.772377in}}%
\pgfpathcurveto{\pgfqpoint{1.275067in}{0.772377in}}{\pgfqpoint{1.280366in}{0.774572in}}{\pgfqpoint{1.284273in}{0.778479in}}%
\pgfpathcurveto{\pgfqpoint{1.288180in}{0.782386in}}{\pgfqpoint{1.290375in}{0.787685in}}{\pgfqpoint{1.290375in}{0.793211in}}%
\pgfpathcurveto{\pgfqpoint{1.290375in}{0.798736in}}{\pgfqpoint{1.288180in}{0.804035in}}{\pgfqpoint{1.284273in}{0.807942in}}%
\pgfpathcurveto{\pgfqpoint{1.280366in}{0.811849in}}{\pgfqpoint{1.275067in}{0.814044in}}{\pgfqpoint{1.269541in}{0.814044in}}%
\pgfpathcurveto{\pgfqpoint{1.264016in}{0.814044in}}{\pgfqpoint{1.258717in}{0.811849in}}{\pgfqpoint{1.254810in}{0.807942in}}%
\pgfpathcurveto{\pgfqpoint{1.250903in}{0.804035in}}{\pgfqpoint{1.248708in}{0.798736in}}{\pgfqpoint{1.248708in}{0.793211in}}%
\pgfpathcurveto{\pgfqpoint{1.248708in}{0.787685in}}{\pgfqpoint{1.250903in}{0.782386in}}{\pgfqpoint{1.254810in}{0.778479in}}%
\pgfpathcurveto{\pgfqpoint{1.258717in}{0.774572in}}{\pgfqpoint{1.264016in}{0.772377in}}{\pgfqpoint{1.269541in}{0.772377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406507in}{0.305811in}}%
\pgfpathcurveto{\pgfqpoint{1.412032in}{0.305811in}}{\pgfqpoint{1.417332in}{0.308006in}}{\pgfqpoint{1.421239in}{0.311913in}}%
\pgfpathcurveto{\pgfqpoint{1.425146in}{0.315820in}}{\pgfqpoint{1.427341in}{0.321119in}}{\pgfqpoint{1.427341in}{0.326644in}}%
\pgfpathcurveto{\pgfqpoint{1.427341in}{0.332169in}}{\pgfqpoint{1.425146in}{0.337469in}}{\pgfqpoint{1.421239in}{0.341376in}}%
\pgfpathcurveto{\pgfqpoint{1.417332in}{0.345282in}}{\pgfqpoint{1.412032in}{0.347477in}}{\pgfqpoint{1.406507in}{0.347477in}}%
\pgfpathcurveto{\pgfqpoint{1.400982in}{0.347477in}}{\pgfqpoint{1.395683in}{0.345282in}}{\pgfqpoint{1.391776in}{0.341376in}}%
\pgfpathcurveto{\pgfqpoint{1.387869in}{0.337469in}}{\pgfqpoint{1.385674in}{0.332169in}}{\pgfqpoint{1.385674in}{0.326644in}}%
\pgfpathcurveto{\pgfqpoint{1.385674in}{0.321119in}}{\pgfqpoint{1.387869in}{0.315820in}}{\pgfqpoint{1.391776in}{0.311913in}}%
\pgfpathcurveto{\pgfqpoint{1.395683in}{0.308006in}}{\pgfqpoint{1.400982in}{0.305811in}}{\pgfqpoint{1.406507in}{0.305811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935416in}{0.650373in}}%
\pgfpathcurveto{\pgfqpoint{0.940941in}{0.650373in}}{\pgfqpoint{0.946241in}{0.652568in}}{\pgfqpoint{0.950148in}{0.656475in}}%
\pgfpathcurveto{\pgfqpoint{0.954055in}{0.660381in}}{\pgfqpoint{0.956250in}{0.665681in}}{\pgfqpoint{0.956250in}{0.671206in}}%
\pgfpathcurveto{\pgfqpoint{0.956250in}{0.676731in}}{\pgfqpoint{0.954055in}{0.682031in}}{\pgfqpoint{0.950148in}{0.685937in}}%
\pgfpathcurveto{\pgfqpoint{0.946241in}{0.689844in}}{\pgfqpoint{0.940941in}{0.692039in}}{\pgfqpoint{0.935416in}{0.692039in}}%
\pgfpathcurveto{\pgfqpoint{0.929891in}{0.692039in}}{\pgfqpoint{0.924592in}{0.689844in}}{\pgfqpoint{0.920685in}{0.685937in}}%
\pgfpathcurveto{\pgfqpoint{0.916778in}{0.682031in}}{\pgfqpoint{0.914583in}{0.676731in}}{\pgfqpoint{0.914583in}{0.671206in}}%
\pgfpathcurveto{\pgfqpoint{0.914583in}{0.665681in}}{\pgfqpoint{0.916778in}{0.660381in}}{\pgfqpoint{0.920685in}{0.656475in}}%
\pgfpathcurveto{\pgfqpoint{0.924592in}{0.652568in}}{\pgfqpoint{0.929891in}{0.650373in}}{\pgfqpoint{0.935416in}{0.650373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022287in}{0.763687in}}%
\pgfpathcurveto{\pgfqpoint{1.027812in}{0.763687in}}{\pgfqpoint{1.033111in}{0.765882in}}{\pgfqpoint{1.037018in}{0.769789in}}%
\pgfpathcurveto{\pgfqpoint{1.040925in}{0.773696in}}{\pgfqpoint{1.043120in}{0.778996in}}{\pgfqpoint{1.043120in}{0.784521in}}%
\pgfpathcurveto{\pgfqpoint{1.043120in}{0.790046in}}{\pgfqpoint{1.040925in}{0.795345in}}{\pgfqpoint{1.037018in}{0.799252in}}%
\pgfpathcurveto{\pgfqpoint{1.033111in}{0.803159in}}{\pgfqpoint{1.027812in}{0.805354in}}{\pgfqpoint{1.022287in}{0.805354in}}%
\pgfpathcurveto{\pgfqpoint{1.016761in}{0.805354in}}{\pgfqpoint{1.011462in}{0.803159in}}{\pgfqpoint{1.007555in}{0.799252in}}%
\pgfpathcurveto{\pgfqpoint{1.003648in}{0.795345in}}{\pgfqpoint{1.001453in}{0.790046in}}{\pgfqpoint{1.001453in}{0.784521in}}%
\pgfpathcurveto{\pgfqpoint{1.001453in}{0.778996in}}{\pgfqpoint{1.003648in}{0.773696in}}{\pgfqpoint{1.007555in}{0.769789in}}%
\pgfpathcurveto{\pgfqpoint{1.011462in}{0.765882in}}{\pgfqpoint{1.016761in}{0.763687in}}{\pgfqpoint{1.022287in}{0.763687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167812in}{0.906883in}}%
\pgfpathcurveto{\pgfqpoint{1.173337in}{0.906883in}}{\pgfqpoint{1.178636in}{0.909078in}}{\pgfqpoint{1.182543in}{0.912985in}}%
\pgfpathcurveto{\pgfqpoint{1.186450in}{0.916892in}}{\pgfqpoint{1.188645in}{0.922191in}}{\pgfqpoint{1.188645in}{0.927717in}}%
\pgfpathcurveto{\pgfqpoint{1.188645in}{0.933242in}}{\pgfqpoint{1.186450in}{0.938541in}}{\pgfqpoint{1.182543in}{0.942448in}}%
\pgfpathcurveto{\pgfqpoint{1.178636in}{0.946355in}}{\pgfqpoint{1.173337in}{0.948550in}}{\pgfqpoint{1.167812in}{0.948550in}}%
\pgfpathcurveto{\pgfqpoint{1.162287in}{0.948550in}}{\pgfqpoint{1.156987in}{0.946355in}}{\pgfqpoint{1.153080in}{0.942448in}}%
\pgfpathcurveto{\pgfqpoint{1.149174in}{0.938541in}}{\pgfqpoint{1.146979in}{0.933242in}}{\pgfqpoint{1.146979in}{0.927717in}}%
\pgfpathcurveto{\pgfqpoint{1.146979in}{0.922191in}}{\pgfqpoint{1.149174in}{0.916892in}}{\pgfqpoint{1.153080in}{0.912985in}}%
\pgfpathcurveto{\pgfqpoint{1.156987in}{0.909078in}}{\pgfqpoint{1.162287in}{0.906883in}}{\pgfqpoint{1.167812in}{0.906883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289267in}{0.692281in}}%
\pgfpathcurveto{\pgfqpoint{1.294792in}{0.692281in}}{\pgfqpoint{1.300091in}{0.694476in}}{\pgfqpoint{1.303998in}{0.698383in}}%
\pgfpathcurveto{\pgfqpoint{1.307905in}{0.702290in}}{\pgfqpoint{1.310100in}{0.707589in}}{\pgfqpoint{1.310100in}{0.713115in}}%
\pgfpathcurveto{\pgfqpoint{1.310100in}{0.718640in}}{\pgfqpoint{1.307905in}{0.723939in}}{\pgfqpoint{1.303998in}{0.727846in}}%
\pgfpathcurveto{\pgfqpoint{1.300091in}{0.731753in}}{\pgfqpoint{1.294792in}{0.733948in}}{\pgfqpoint{1.289267in}{0.733948in}}%
\pgfpathcurveto{\pgfqpoint{1.283742in}{0.733948in}}{\pgfqpoint{1.278442in}{0.731753in}}{\pgfqpoint{1.274535in}{0.727846in}}%
\pgfpathcurveto{\pgfqpoint{1.270629in}{0.723939in}}{\pgfqpoint{1.268433in}{0.718640in}}{\pgfqpoint{1.268433in}{0.713115in}}%
\pgfpathcurveto{\pgfqpoint{1.268433in}{0.707589in}}{\pgfqpoint{1.270629in}{0.702290in}}{\pgfqpoint{1.274535in}{0.698383in}}%
\pgfpathcurveto{\pgfqpoint{1.278442in}{0.694476in}}{\pgfqpoint{1.283742in}{0.692281in}}{\pgfqpoint{1.289267in}{0.692281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360860in}{0.565721in}}%
\pgfpathcurveto{\pgfqpoint{1.366385in}{0.565721in}}{\pgfqpoint{1.371685in}{0.567916in}}{\pgfqpoint{1.375591in}{0.571822in}}%
\pgfpathcurveto{\pgfqpoint{1.379498in}{0.575729in}}{\pgfqpoint{1.381693in}{0.581029in}}{\pgfqpoint{1.381693in}{0.586554in}}%
\pgfpathcurveto{\pgfqpoint{1.381693in}{0.592079in}}{\pgfqpoint{1.379498in}{0.597378in}}{\pgfqpoint{1.375591in}{0.601285in}}%
\pgfpathcurveto{\pgfqpoint{1.371685in}{0.605192in}}{\pgfqpoint{1.366385in}{0.607387in}}{\pgfqpoint{1.360860in}{0.607387in}}%
\pgfpathcurveto{\pgfqpoint{1.355335in}{0.607387in}}{\pgfqpoint{1.350035in}{0.605192in}}{\pgfqpoint{1.346129in}{0.601285in}}%
\pgfpathcurveto{\pgfqpoint{1.342222in}{0.597378in}}{\pgfqpoint{1.340027in}{0.592079in}}{\pgfqpoint{1.340027in}{0.586554in}}%
\pgfpathcurveto{\pgfqpoint{1.340027in}{0.581029in}}{\pgfqpoint{1.342222in}{0.575729in}}{\pgfqpoint{1.346129in}{0.571822in}}%
\pgfpathcurveto{\pgfqpoint{1.350035in}{0.567916in}}{\pgfqpoint{1.355335in}{0.565721in}}{\pgfqpoint{1.360860in}{0.565721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075701in}{0.477951in}}%
\pgfpathcurveto{\pgfqpoint{1.081226in}{0.477951in}}{\pgfqpoint{1.086526in}{0.480146in}}{\pgfqpoint{1.090432in}{0.484053in}}%
\pgfpathcurveto{\pgfqpoint{1.094339in}{0.487959in}}{\pgfqpoint{1.096534in}{0.493259in}}{\pgfqpoint{1.096534in}{0.498784in}}%
\pgfpathcurveto{\pgfqpoint{1.096534in}{0.504309in}}{\pgfqpoint{1.094339in}{0.509608in}}{\pgfqpoint{1.090432in}{0.513515in}}%
\pgfpathcurveto{\pgfqpoint{1.086526in}{0.517422in}}{\pgfqpoint{1.081226in}{0.519617in}}{\pgfqpoint{1.075701in}{0.519617in}}%
\pgfpathcurveto{\pgfqpoint{1.070176in}{0.519617in}}{\pgfqpoint{1.064877in}{0.517422in}}{\pgfqpoint{1.060970in}{0.513515in}}%
\pgfpathcurveto{\pgfqpoint{1.057063in}{0.509608in}}{\pgfqpoint{1.054868in}{0.504309in}}{\pgfqpoint{1.054868in}{0.498784in}}%
\pgfpathcurveto{\pgfqpoint{1.054868in}{0.493259in}}{\pgfqpoint{1.057063in}{0.487959in}}{\pgfqpoint{1.060970in}{0.484053in}}%
\pgfpathcurveto{\pgfqpoint{1.064877in}{0.480146in}}{\pgfqpoint{1.070176in}{0.477951in}}{\pgfqpoint{1.075701in}{0.477951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214351in}{0.884990in}}%
\pgfpathcurveto{\pgfqpoint{1.219876in}{0.884990in}}{\pgfqpoint{1.225176in}{0.887185in}}{\pgfqpoint{1.229083in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{1.232989in}{0.894998in}}{\pgfqpoint{1.235184in}{0.900298in}}{\pgfqpoint{1.235184in}{0.905823in}}%
\pgfpathcurveto{\pgfqpoint{1.235184in}{0.911348in}}{\pgfqpoint{1.232989in}{0.916647in}}{\pgfqpoint{1.229083in}{0.920554in}}%
\pgfpathcurveto{\pgfqpoint{1.225176in}{0.924461in}}{\pgfqpoint{1.219876in}{0.926656in}}{\pgfqpoint{1.214351in}{0.926656in}}%
\pgfpathcurveto{\pgfqpoint{1.208826in}{0.926656in}}{\pgfqpoint{1.203527in}{0.924461in}}{\pgfqpoint{1.199620in}{0.920554in}}%
\pgfpathcurveto{\pgfqpoint{1.195713in}{0.916647in}}{\pgfqpoint{1.193518in}{0.911348in}}{\pgfqpoint{1.193518in}{0.905823in}}%
\pgfpathcurveto{\pgfqpoint{1.193518in}{0.900298in}}{\pgfqpoint{1.195713in}{0.894998in}}{\pgfqpoint{1.199620in}{0.891091in}}%
\pgfpathcurveto{\pgfqpoint{1.203527in}{0.887185in}}{\pgfqpoint{1.208826in}{0.884990in}}{\pgfqpoint{1.214351in}{0.884990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178871in}{1.052990in}}%
\pgfpathcurveto{\pgfqpoint{1.184396in}{1.052990in}}{\pgfqpoint{1.189696in}{1.055185in}}{\pgfqpoint{1.193602in}{1.059091in}}%
\pgfpathcurveto{\pgfqpoint{1.197509in}{1.062998in}}{\pgfqpoint{1.199704in}{1.068298in}}{\pgfqpoint{1.199704in}{1.073823in}}%
\pgfpathcurveto{\pgfqpoint{1.199704in}{1.079348in}}{\pgfqpoint{1.197509in}{1.084647in}}{\pgfqpoint{1.193602in}{1.088554in}}%
\pgfpathcurveto{\pgfqpoint{1.189696in}{1.092461in}}{\pgfqpoint{1.184396in}{1.094656in}}{\pgfqpoint{1.178871in}{1.094656in}}%
\pgfpathcurveto{\pgfqpoint{1.173346in}{1.094656in}}{\pgfqpoint{1.168046in}{1.092461in}}{\pgfqpoint{1.164140in}{1.088554in}}%
\pgfpathcurveto{\pgfqpoint{1.160233in}{1.084647in}}{\pgfqpoint{1.158038in}{1.079348in}}{\pgfqpoint{1.158038in}{1.073823in}}%
\pgfpathcurveto{\pgfqpoint{1.158038in}{1.068298in}}{\pgfqpoint{1.160233in}{1.062998in}}{\pgfqpoint{1.164140in}{1.059091in}}%
\pgfpathcurveto{\pgfqpoint{1.168046in}{1.055185in}}{\pgfqpoint{1.173346in}{1.052990in}}{\pgfqpoint{1.178871in}{1.052990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041197in}{0.915992in}}%
\pgfpathcurveto{\pgfqpoint{1.046722in}{0.915992in}}{\pgfqpoint{1.052021in}{0.918187in}}{\pgfqpoint{1.055928in}{0.922094in}}%
\pgfpathcurveto{\pgfqpoint{1.059835in}{0.926001in}}{\pgfqpoint{1.062030in}{0.931301in}}{\pgfqpoint{1.062030in}{0.936826in}}%
\pgfpathcurveto{\pgfqpoint{1.062030in}{0.942351in}}{\pgfqpoint{1.059835in}{0.947650in}}{\pgfqpoint{1.055928in}{0.951557in}}%
\pgfpathcurveto{\pgfqpoint{1.052021in}{0.955464in}}{\pgfqpoint{1.046722in}{0.957659in}}{\pgfqpoint{1.041197in}{0.957659in}}%
\pgfpathcurveto{\pgfqpoint{1.035672in}{0.957659in}}{\pgfqpoint{1.030372in}{0.955464in}}{\pgfqpoint{1.026465in}{0.951557in}}%
\pgfpathcurveto{\pgfqpoint{1.022558in}{0.947650in}}{\pgfqpoint{1.020363in}{0.942351in}}{\pgfqpoint{1.020363in}{0.936826in}}%
\pgfpathcurveto{\pgfqpoint{1.020363in}{0.931301in}}{\pgfqpoint{1.022558in}{0.926001in}}{\pgfqpoint{1.026465in}{0.922094in}}%
\pgfpathcurveto{\pgfqpoint{1.030372in}{0.918187in}}{\pgfqpoint{1.035672in}{0.915992in}}{\pgfqpoint{1.041197in}{0.915992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074425in}{1.081292in}}%
\pgfpathcurveto{\pgfqpoint{1.079950in}{1.081292in}}{\pgfqpoint{1.085249in}{1.083487in}}{\pgfqpoint{1.089156in}{1.087394in}}%
\pgfpathcurveto{\pgfqpoint{1.093063in}{1.091301in}}{\pgfqpoint{1.095258in}{1.096600in}}{\pgfqpoint{1.095258in}{1.102126in}}%
\pgfpathcurveto{\pgfqpoint{1.095258in}{1.107651in}}{\pgfqpoint{1.093063in}{1.112950in}}{\pgfqpoint{1.089156in}{1.116857in}}%
\pgfpathcurveto{\pgfqpoint{1.085249in}{1.120764in}}{\pgfqpoint{1.079950in}{1.122959in}}{\pgfqpoint{1.074425in}{1.122959in}}%
\pgfpathcurveto{\pgfqpoint{1.068900in}{1.122959in}}{\pgfqpoint{1.063600in}{1.120764in}}{\pgfqpoint{1.059693in}{1.116857in}}%
\pgfpathcurveto{\pgfqpoint{1.055786in}{1.112950in}}{\pgfqpoint{1.053591in}{1.107651in}}{\pgfqpoint{1.053591in}{1.102126in}}%
\pgfpathcurveto{\pgfqpoint{1.053591in}{1.096600in}}{\pgfqpoint{1.055786in}{1.091301in}}{\pgfqpoint{1.059693in}{1.087394in}}%
\pgfpathcurveto{\pgfqpoint{1.063600in}{1.083487in}}{\pgfqpoint{1.068900in}{1.081292in}}{\pgfqpoint{1.074425in}{1.081292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134168in}{0.652344in}}%
\pgfpathcurveto{\pgfqpoint{1.139693in}{0.652344in}}{\pgfqpoint{1.144993in}{0.654539in}}{\pgfqpoint{1.148900in}{0.658446in}}%
\pgfpathcurveto{\pgfqpoint{1.152807in}{0.662353in}}{\pgfqpoint{1.155002in}{0.667652in}}{\pgfqpoint{1.155002in}{0.673177in}}%
\pgfpathcurveto{\pgfqpoint{1.155002in}{0.678702in}}{\pgfqpoint{1.152807in}{0.684002in}}{\pgfqpoint{1.148900in}{0.687909in}}%
\pgfpathcurveto{\pgfqpoint{1.144993in}{0.691815in}}{\pgfqpoint{1.139693in}{0.694011in}}{\pgfqpoint{1.134168in}{0.694011in}}%
\pgfpathcurveto{\pgfqpoint{1.128643in}{0.694011in}}{\pgfqpoint{1.123344in}{0.691815in}}{\pgfqpoint{1.119437in}{0.687909in}}%
\pgfpathcurveto{\pgfqpoint{1.115530in}{0.684002in}}{\pgfqpoint{1.113335in}{0.678702in}}{\pgfqpoint{1.113335in}{0.673177in}}%
\pgfpathcurveto{\pgfqpoint{1.113335in}{0.667652in}}{\pgfqpoint{1.115530in}{0.662353in}}{\pgfqpoint{1.119437in}{0.658446in}}%
\pgfpathcurveto{\pgfqpoint{1.123344in}{0.654539in}}{\pgfqpoint{1.128643in}{0.652344in}}{\pgfqpoint{1.134168in}{0.652344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138012in}{0.647764in}}%
\pgfpathcurveto{\pgfqpoint{1.143537in}{0.647764in}}{\pgfqpoint{1.148836in}{0.649959in}}{\pgfqpoint{1.152743in}{0.653866in}}%
\pgfpathcurveto{\pgfqpoint{1.156650in}{0.657773in}}{\pgfqpoint{1.158845in}{0.663072in}}{\pgfqpoint{1.158845in}{0.668597in}}%
\pgfpathcurveto{\pgfqpoint{1.158845in}{0.674122in}}{\pgfqpoint{1.156650in}{0.679422in}}{\pgfqpoint{1.152743in}{0.683329in}}%
\pgfpathcurveto{\pgfqpoint{1.148836in}{0.687236in}}{\pgfqpoint{1.143537in}{0.689431in}}{\pgfqpoint{1.138012in}{0.689431in}}%
\pgfpathcurveto{\pgfqpoint{1.132486in}{0.689431in}}{\pgfqpoint{1.127187in}{0.687236in}}{\pgfqpoint{1.123280in}{0.683329in}}%
\pgfpathcurveto{\pgfqpoint{1.119373in}{0.679422in}}{\pgfqpoint{1.117178in}{0.674122in}}{\pgfqpoint{1.117178in}{0.668597in}}%
\pgfpathcurveto{\pgfqpoint{1.117178in}{0.663072in}}{\pgfqpoint{1.119373in}{0.657773in}}{\pgfqpoint{1.123280in}{0.653866in}}%
\pgfpathcurveto{\pgfqpoint{1.127187in}{0.649959in}}{\pgfqpoint{1.132486in}{0.647764in}}{\pgfqpoint{1.138012in}{0.647764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195633in}{0.792290in}}%
\pgfpathcurveto{\pgfqpoint{1.201158in}{0.792290in}}{\pgfqpoint{1.206457in}{0.794485in}}{\pgfqpoint{1.210364in}{0.798392in}}%
\pgfpathcurveto{\pgfqpoint{1.214271in}{0.802299in}}{\pgfqpoint{1.216466in}{0.807599in}}{\pgfqpoint{1.216466in}{0.813124in}}%
\pgfpathcurveto{\pgfqpoint{1.216466in}{0.818649in}}{\pgfqpoint{1.214271in}{0.823948in}}{\pgfqpoint{1.210364in}{0.827855in}}%
\pgfpathcurveto{\pgfqpoint{1.206457in}{0.831762in}}{\pgfqpoint{1.201158in}{0.833957in}}{\pgfqpoint{1.195633in}{0.833957in}}%
\pgfpathcurveto{\pgfqpoint{1.190108in}{0.833957in}}{\pgfqpoint{1.184808in}{0.831762in}}{\pgfqpoint{1.180901in}{0.827855in}}%
\pgfpathcurveto{\pgfqpoint{1.176995in}{0.823948in}}{\pgfqpoint{1.174800in}{0.818649in}}{\pgfqpoint{1.174800in}{0.813124in}}%
\pgfpathcurveto{\pgfqpoint{1.174800in}{0.807599in}}{\pgfqpoint{1.176995in}{0.802299in}}{\pgfqpoint{1.180901in}{0.798392in}}%
\pgfpathcurveto{\pgfqpoint{1.184808in}{0.794485in}}{\pgfqpoint{1.190108in}{0.792290in}}{\pgfqpoint{1.195633in}{0.792290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957002in}{0.473634in}}%
\pgfpathcurveto{\pgfqpoint{0.962527in}{0.473634in}}{\pgfqpoint{0.967826in}{0.475829in}}{\pgfqpoint{0.971733in}{0.479736in}}%
\pgfpathcurveto{\pgfqpoint{0.975640in}{0.483643in}}{\pgfqpoint{0.977835in}{0.488943in}}{\pgfqpoint{0.977835in}{0.494468in}}%
\pgfpathcurveto{\pgfqpoint{0.977835in}{0.499993in}}{\pgfqpoint{0.975640in}{0.505292in}}{\pgfqpoint{0.971733in}{0.509199in}}%
\pgfpathcurveto{\pgfqpoint{0.967826in}{0.513106in}}{\pgfqpoint{0.962527in}{0.515301in}}{\pgfqpoint{0.957002in}{0.515301in}}%
\pgfpathcurveto{\pgfqpoint{0.951476in}{0.515301in}}{\pgfqpoint{0.946177in}{0.513106in}}{\pgfqpoint{0.942270in}{0.509199in}}%
\pgfpathcurveto{\pgfqpoint{0.938363in}{0.505292in}}{\pgfqpoint{0.936168in}{0.499993in}}{\pgfqpoint{0.936168in}{0.494468in}}%
\pgfpathcurveto{\pgfqpoint{0.936168in}{0.488943in}}{\pgfqpoint{0.938363in}{0.483643in}}{\pgfqpoint{0.942270in}{0.479736in}}%
\pgfpathcurveto{\pgfqpoint{0.946177in}{0.475829in}}{\pgfqpoint{0.951476in}{0.473634in}}{\pgfqpoint{0.957002in}{0.473634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403821in}{0.623788in}}%
\pgfpathcurveto{\pgfqpoint{1.409347in}{0.623788in}}{\pgfqpoint{1.414646in}{0.625983in}}{\pgfqpoint{1.418553in}{0.629890in}}%
\pgfpathcurveto{\pgfqpoint{1.422460in}{0.633797in}}{\pgfqpoint{1.424655in}{0.639097in}}{\pgfqpoint{1.424655in}{0.644622in}}%
\pgfpathcurveto{\pgfqpoint{1.424655in}{0.650147in}}{\pgfqpoint{1.422460in}{0.655446in}}{\pgfqpoint{1.418553in}{0.659353in}}%
\pgfpathcurveto{\pgfqpoint{1.414646in}{0.663260in}}{\pgfqpoint{1.409347in}{0.665455in}}{\pgfqpoint{1.403821in}{0.665455in}}%
\pgfpathcurveto{\pgfqpoint{1.398296in}{0.665455in}}{\pgfqpoint{1.392997in}{0.663260in}}{\pgfqpoint{1.389090in}{0.659353in}}%
\pgfpathcurveto{\pgfqpoint{1.385183in}{0.655446in}}{\pgfqpoint{1.382988in}{0.650147in}}{\pgfqpoint{1.382988in}{0.644622in}}%
\pgfpathcurveto{\pgfqpoint{1.382988in}{0.639097in}}{\pgfqpoint{1.385183in}{0.633797in}}{\pgfqpoint{1.389090in}{0.629890in}}%
\pgfpathcurveto{\pgfqpoint{1.392997in}{0.625983in}}{\pgfqpoint{1.398296in}{0.623788in}}{\pgfqpoint{1.403821in}{0.623788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133058in}{0.811433in}}%
\pgfpathcurveto{\pgfqpoint{1.138583in}{0.811433in}}{\pgfqpoint{1.143882in}{0.813628in}}{\pgfqpoint{1.147789in}{0.817535in}}%
\pgfpathcurveto{\pgfqpoint{1.151696in}{0.821442in}}{\pgfqpoint{1.153891in}{0.826742in}}{\pgfqpoint{1.153891in}{0.832267in}}%
\pgfpathcurveto{\pgfqpoint{1.153891in}{0.837792in}}{\pgfqpoint{1.151696in}{0.843091in}}{\pgfqpoint{1.147789in}{0.846998in}}%
\pgfpathcurveto{\pgfqpoint{1.143882in}{0.850905in}}{\pgfqpoint{1.138583in}{0.853100in}}{\pgfqpoint{1.133058in}{0.853100in}}%
\pgfpathcurveto{\pgfqpoint{1.127533in}{0.853100in}}{\pgfqpoint{1.122233in}{0.850905in}}{\pgfqpoint{1.118326in}{0.846998in}}%
\pgfpathcurveto{\pgfqpoint{1.114420in}{0.843091in}}{\pgfqpoint{1.112224in}{0.837792in}}{\pgfqpoint{1.112224in}{0.832267in}}%
\pgfpathcurveto{\pgfqpoint{1.112224in}{0.826742in}}{\pgfqpoint{1.114420in}{0.821442in}}{\pgfqpoint{1.118326in}{0.817535in}}%
\pgfpathcurveto{\pgfqpoint{1.122233in}{0.813628in}}{\pgfqpoint{1.127533in}{0.811433in}}{\pgfqpoint{1.133058in}{0.811433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117103in}{0.822911in}}%
\pgfpathcurveto{\pgfqpoint{1.122628in}{0.822911in}}{\pgfqpoint{1.127927in}{0.825106in}}{\pgfqpoint{1.131834in}{0.829013in}}%
\pgfpathcurveto{\pgfqpoint{1.135741in}{0.832920in}}{\pgfqpoint{1.137936in}{0.838219in}}{\pgfqpoint{1.137936in}{0.843745in}}%
\pgfpathcurveto{\pgfqpoint{1.137936in}{0.849270in}}{\pgfqpoint{1.135741in}{0.854569in}}{\pgfqpoint{1.131834in}{0.858476in}}%
\pgfpathcurveto{\pgfqpoint{1.127927in}{0.862383in}}{\pgfqpoint{1.122628in}{0.864578in}}{\pgfqpoint{1.117103in}{0.864578in}}%
\pgfpathcurveto{\pgfqpoint{1.111578in}{0.864578in}}{\pgfqpoint{1.106278in}{0.862383in}}{\pgfqpoint{1.102371in}{0.858476in}}%
\pgfpathcurveto{\pgfqpoint{1.098465in}{0.854569in}}{\pgfqpoint{1.096270in}{0.849270in}}{\pgfqpoint{1.096270in}{0.843745in}}%
\pgfpathcurveto{\pgfqpoint{1.096270in}{0.838219in}}{\pgfqpoint{1.098465in}{0.832920in}}{\pgfqpoint{1.102371in}{0.829013in}}%
\pgfpathcurveto{\pgfqpoint{1.106278in}{0.825106in}}{\pgfqpoint{1.111578in}{0.822911in}}{\pgfqpoint{1.117103in}{0.822911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286644in}{0.434874in}}%
\pgfpathcurveto{\pgfqpoint{1.292169in}{0.434874in}}{\pgfqpoint{1.297469in}{0.437069in}}{\pgfqpoint{1.301376in}{0.440976in}}%
\pgfpathcurveto{\pgfqpoint{1.305283in}{0.444883in}}{\pgfqpoint{1.307478in}{0.450183in}}{\pgfqpoint{1.307478in}{0.455708in}}%
\pgfpathcurveto{\pgfqpoint{1.307478in}{0.461233in}}{\pgfqpoint{1.305283in}{0.466532in}}{\pgfqpoint{1.301376in}{0.470439in}}%
\pgfpathcurveto{\pgfqpoint{1.297469in}{0.474346in}}{\pgfqpoint{1.292169in}{0.476541in}}{\pgfqpoint{1.286644in}{0.476541in}}%
\pgfpathcurveto{\pgfqpoint{1.281119in}{0.476541in}}{\pgfqpoint{1.275820in}{0.474346in}}{\pgfqpoint{1.271913in}{0.470439in}}%
\pgfpathcurveto{\pgfqpoint{1.268006in}{0.466532in}}{\pgfqpoint{1.265811in}{0.461233in}}{\pgfqpoint{1.265811in}{0.455708in}}%
\pgfpathcurveto{\pgfqpoint{1.265811in}{0.450183in}}{\pgfqpoint{1.268006in}{0.444883in}}{\pgfqpoint{1.271913in}{0.440976in}}%
\pgfpathcurveto{\pgfqpoint{1.275820in}{0.437069in}}{\pgfqpoint{1.281119in}{0.434874in}}{\pgfqpoint{1.286644in}{0.434874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369081in}{0.836148in}}%
\pgfpathcurveto{\pgfqpoint{1.374606in}{0.836148in}}{\pgfqpoint{1.379905in}{0.838343in}}{\pgfqpoint{1.383812in}{0.842250in}}%
\pgfpathcurveto{\pgfqpoint{1.387719in}{0.846157in}}{\pgfqpoint{1.389914in}{0.851457in}}{\pgfqpoint{1.389914in}{0.856982in}}%
\pgfpathcurveto{\pgfqpoint{1.389914in}{0.862507in}}{\pgfqpoint{1.387719in}{0.867806in}}{\pgfqpoint{1.383812in}{0.871713in}}%
\pgfpathcurveto{\pgfqpoint{1.379905in}{0.875620in}}{\pgfqpoint{1.374606in}{0.877815in}}{\pgfqpoint{1.369081in}{0.877815in}}%
\pgfpathcurveto{\pgfqpoint{1.363556in}{0.877815in}}{\pgfqpoint{1.358256in}{0.875620in}}{\pgfqpoint{1.354349in}{0.871713in}}%
\pgfpathcurveto{\pgfqpoint{1.350442in}{0.867806in}}{\pgfqpoint{1.348247in}{0.862507in}}{\pgfqpoint{1.348247in}{0.856982in}}%
\pgfpathcurveto{\pgfqpoint{1.348247in}{0.851457in}}{\pgfqpoint{1.350442in}{0.846157in}}{\pgfqpoint{1.354349in}{0.842250in}}%
\pgfpathcurveto{\pgfqpoint{1.358256in}{0.838343in}}{\pgfqpoint{1.363556in}{0.836148in}}{\pgfqpoint{1.369081in}{0.836148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167563in}{0.651183in}}%
\pgfpathcurveto{\pgfqpoint{1.173088in}{0.651183in}}{\pgfqpoint{1.178388in}{0.653378in}}{\pgfqpoint{1.182294in}{0.657284in}}%
\pgfpathcurveto{\pgfqpoint{1.186201in}{0.661191in}}{\pgfqpoint{1.188396in}{0.666491in}}{\pgfqpoint{1.188396in}{0.672016in}}%
\pgfpathcurveto{\pgfqpoint{1.188396in}{0.677541in}}{\pgfqpoint{1.186201in}{0.682840in}}{\pgfqpoint{1.182294in}{0.686747in}}%
\pgfpathcurveto{\pgfqpoint{1.178388in}{0.690654in}}{\pgfqpoint{1.173088in}{0.692849in}}{\pgfqpoint{1.167563in}{0.692849in}}%
\pgfpathcurveto{\pgfqpoint{1.162038in}{0.692849in}}{\pgfqpoint{1.156738in}{0.690654in}}{\pgfqpoint{1.152832in}{0.686747in}}%
\pgfpathcurveto{\pgfqpoint{1.148925in}{0.682840in}}{\pgfqpoint{1.146730in}{0.677541in}}{\pgfqpoint{1.146730in}{0.672016in}}%
\pgfpathcurveto{\pgfqpoint{1.146730in}{0.666491in}}{\pgfqpoint{1.148925in}{0.661191in}}{\pgfqpoint{1.152832in}{0.657284in}}%
\pgfpathcurveto{\pgfqpoint{1.156738in}{0.653378in}}{\pgfqpoint{1.162038in}{0.651183in}}{\pgfqpoint{1.167563in}{0.651183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084387in}{0.668694in}}%
\pgfpathcurveto{\pgfqpoint{1.089912in}{0.668694in}}{\pgfqpoint{1.095211in}{0.670889in}}{\pgfqpoint{1.099118in}{0.674795in}}%
\pgfpathcurveto{\pgfqpoint{1.103025in}{0.678702in}}{\pgfqpoint{1.105220in}{0.684002in}}{\pgfqpoint{1.105220in}{0.689527in}}%
\pgfpathcurveto{\pgfqpoint{1.105220in}{0.695052in}}{\pgfqpoint{1.103025in}{0.700351in}}{\pgfqpoint{1.099118in}{0.704258in}}%
\pgfpathcurveto{\pgfqpoint{1.095211in}{0.708165in}}{\pgfqpoint{1.089912in}{0.710360in}}{\pgfqpoint{1.084387in}{0.710360in}}%
\pgfpathcurveto{\pgfqpoint{1.078862in}{0.710360in}}{\pgfqpoint{1.073562in}{0.708165in}}{\pgfqpoint{1.069655in}{0.704258in}}%
\pgfpathcurveto{\pgfqpoint{1.065749in}{0.700351in}}{\pgfqpoint{1.063553in}{0.695052in}}{\pgfqpoint{1.063553in}{0.689527in}}%
\pgfpathcurveto{\pgfqpoint{1.063553in}{0.684002in}}{\pgfqpoint{1.065749in}{0.678702in}}{\pgfqpoint{1.069655in}{0.674795in}}%
\pgfpathcurveto{\pgfqpoint{1.073562in}{0.670889in}}{\pgfqpoint{1.078862in}{0.668694in}}{\pgfqpoint{1.084387in}{0.668694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807382in}{0.967614in}}%
\pgfpathcurveto{\pgfqpoint{1.812907in}{0.967614in}}{\pgfqpoint{1.818207in}{0.969809in}}{\pgfqpoint{1.822114in}{0.973716in}}%
\pgfpathcurveto{\pgfqpoint{1.826021in}{0.977622in}}{\pgfqpoint{1.828216in}{0.982922in}}{\pgfqpoint{1.828216in}{0.988447in}}%
\pgfpathcurveto{\pgfqpoint{1.828216in}{0.993972in}}{\pgfqpoint{1.826021in}{0.999272in}}{\pgfqpoint{1.822114in}{1.003178in}}%
\pgfpathcurveto{\pgfqpoint{1.818207in}{1.007085in}}{\pgfqpoint{1.812907in}{1.009280in}}{\pgfqpoint{1.807382in}{1.009280in}}%
\pgfpathcurveto{\pgfqpoint{1.801857in}{1.009280in}}{\pgfqpoint{1.796558in}{1.007085in}}{\pgfqpoint{1.792651in}{1.003178in}}%
\pgfpathcurveto{\pgfqpoint{1.788744in}{0.999272in}}{\pgfqpoint{1.786549in}{0.993972in}}{\pgfqpoint{1.786549in}{0.988447in}}%
\pgfpathcurveto{\pgfqpoint{1.786549in}{0.982922in}}{\pgfqpoint{1.788744in}{0.977622in}}{\pgfqpoint{1.792651in}{0.973716in}}%
\pgfpathcurveto{\pgfqpoint{1.796558in}{0.969809in}}{\pgfqpoint{1.801857in}{0.967614in}}{\pgfqpoint{1.807382in}{0.967614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632990in}{0.664552in}}%
\pgfpathcurveto{\pgfqpoint{1.638515in}{0.664552in}}{\pgfqpoint{1.643814in}{0.666747in}}{\pgfqpoint{1.647721in}{0.670654in}}%
\pgfpathcurveto{\pgfqpoint{1.651628in}{0.674560in}}{\pgfqpoint{1.653823in}{0.679860in}}{\pgfqpoint{1.653823in}{0.685385in}}%
\pgfpathcurveto{\pgfqpoint{1.653823in}{0.690910in}}{\pgfqpoint{1.651628in}{0.696210in}}{\pgfqpoint{1.647721in}{0.700116in}}%
\pgfpathcurveto{\pgfqpoint{1.643814in}{0.704023in}}{\pgfqpoint{1.638515in}{0.706218in}}{\pgfqpoint{1.632990in}{0.706218in}}%
\pgfpathcurveto{\pgfqpoint{1.627465in}{0.706218in}}{\pgfqpoint{1.622165in}{0.704023in}}{\pgfqpoint{1.618258in}{0.700116in}}%
\pgfpathcurveto{\pgfqpoint{1.614352in}{0.696210in}}{\pgfqpoint{1.612156in}{0.690910in}}{\pgfqpoint{1.612156in}{0.685385in}}%
\pgfpathcurveto{\pgfqpoint{1.612156in}{0.679860in}}{\pgfqpoint{1.614352in}{0.674560in}}{\pgfqpoint{1.618258in}{0.670654in}}%
\pgfpathcurveto{\pgfqpoint{1.622165in}{0.666747in}}{\pgfqpoint{1.627465in}{0.664552in}}{\pgfqpoint{1.632990in}{0.664552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078512in}{0.915970in}}%
\pgfpathcurveto{\pgfqpoint{1.084037in}{0.915970in}}{\pgfqpoint{1.089336in}{0.918165in}}{\pgfqpoint{1.093243in}{0.922072in}}%
\pgfpathcurveto{\pgfqpoint{1.097150in}{0.925979in}}{\pgfqpoint{1.099345in}{0.931278in}}{\pgfqpoint{1.099345in}{0.936803in}}%
\pgfpathcurveto{\pgfqpoint{1.099345in}{0.942328in}}{\pgfqpoint{1.097150in}{0.947628in}}{\pgfqpoint{1.093243in}{0.951534in}}%
\pgfpathcurveto{\pgfqpoint{1.089336in}{0.955441in}}{\pgfqpoint{1.084037in}{0.957636in}}{\pgfqpoint{1.078512in}{0.957636in}}%
\pgfpathcurveto{\pgfqpoint{1.072987in}{0.957636in}}{\pgfqpoint{1.067687in}{0.955441in}}{\pgfqpoint{1.063780in}{0.951534in}}%
\pgfpathcurveto{\pgfqpoint{1.059873in}{0.947628in}}{\pgfqpoint{1.057678in}{0.942328in}}{\pgfqpoint{1.057678in}{0.936803in}}%
\pgfpathcurveto{\pgfqpoint{1.057678in}{0.931278in}}{\pgfqpoint{1.059873in}{0.925979in}}{\pgfqpoint{1.063780in}{0.922072in}}%
\pgfpathcurveto{\pgfqpoint{1.067687in}{0.918165in}}{\pgfqpoint{1.072987in}{0.915970in}}{\pgfqpoint{1.078512in}{0.915970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721848in}{0.676131in}}%
\pgfpathcurveto{\pgfqpoint{1.727373in}{0.676131in}}{\pgfqpoint{1.732673in}{0.678327in}}{\pgfqpoint{1.736580in}{0.682233in}}%
\pgfpathcurveto{\pgfqpoint{1.740487in}{0.686140in}}{\pgfqpoint{1.742682in}{0.691440in}}{\pgfqpoint{1.742682in}{0.696965in}}%
\pgfpathcurveto{\pgfqpoint{1.742682in}{0.702490in}}{\pgfqpoint{1.740487in}{0.707789in}}{\pgfqpoint{1.736580in}{0.711696in}}%
\pgfpathcurveto{\pgfqpoint{1.732673in}{0.715603in}}{\pgfqpoint{1.727373in}{0.717798in}}{\pgfqpoint{1.721848in}{0.717798in}}%
\pgfpathcurveto{\pgfqpoint{1.716323in}{0.717798in}}{\pgfqpoint{1.711024in}{0.715603in}}{\pgfqpoint{1.707117in}{0.711696in}}%
\pgfpathcurveto{\pgfqpoint{1.703210in}{0.707789in}}{\pgfqpoint{1.701015in}{0.702490in}}{\pgfqpoint{1.701015in}{0.696965in}}%
\pgfpathcurveto{\pgfqpoint{1.701015in}{0.691440in}}{\pgfqpoint{1.703210in}{0.686140in}}{\pgfqpoint{1.707117in}{0.682233in}}%
\pgfpathcurveto{\pgfqpoint{1.711024in}{0.678327in}}{\pgfqpoint{1.716323in}{0.676131in}}{\pgfqpoint{1.721848in}{0.676131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555999in}{0.594531in}}%
\pgfpathcurveto{\pgfqpoint{1.561524in}{0.594531in}}{\pgfqpoint{1.566824in}{0.596726in}}{\pgfqpoint{1.570730in}{0.600633in}}%
\pgfpathcurveto{\pgfqpoint{1.574637in}{0.604540in}}{\pgfqpoint{1.576832in}{0.609839in}}{\pgfqpoint{1.576832in}{0.615364in}}%
\pgfpathcurveto{\pgfqpoint{1.576832in}{0.620889in}}{\pgfqpoint{1.574637in}{0.626189in}}{\pgfqpoint{1.570730in}{0.630096in}}%
\pgfpathcurveto{\pgfqpoint{1.566824in}{0.634002in}}{\pgfqpoint{1.561524in}{0.636198in}}{\pgfqpoint{1.555999in}{0.636198in}}%
\pgfpathcurveto{\pgfqpoint{1.550474in}{0.636198in}}{\pgfqpoint{1.545174in}{0.634002in}}{\pgfqpoint{1.541268in}{0.630096in}}%
\pgfpathcurveto{\pgfqpoint{1.537361in}{0.626189in}}{\pgfqpoint{1.535166in}{0.620889in}}{\pgfqpoint{1.535166in}{0.615364in}}%
\pgfpathcurveto{\pgfqpoint{1.535166in}{0.609839in}}{\pgfqpoint{1.537361in}{0.604540in}}{\pgfqpoint{1.541268in}{0.600633in}}%
\pgfpathcurveto{\pgfqpoint{1.545174in}{0.596726in}}{\pgfqpoint{1.550474in}{0.594531in}}{\pgfqpoint{1.555999in}{0.594531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364079in}{0.735791in}}%
\pgfpathcurveto{\pgfqpoint{1.369604in}{0.735791in}}{\pgfqpoint{1.374903in}{0.737986in}}{\pgfqpoint{1.378810in}{0.741893in}}%
\pgfpathcurveto{\pgfqpoint{1.382717in}{0.745800in}}{\pgfqpoint{1.384912in}{0.751100in}}{\pgfqpoint{1.384912in}{0.756625in}}%
\pgfpathcurveto{\pgfqpoint{1.384912in}{0.762150in}}{\pgfqpoint{1.382717in}{0.767449in}}{\pgfqpoint{1.378810in}{0.771356in}}%
\pgfpathcurveto{\pgfqpoint{1.374903in}{0.775263in}}{\pgfqpoint{1.369604in}{0.777458in}}{\pgfqpoint{1.364079in}{0.777458in}}%
\pgfpathcurveto{\pgfqpoint{1.358554in}{0.777458in}}{\pgfqpoint{1.353254in}{0.775263in}}{\pgfqpoint{1.349347in}{0.771356in}}%
\pgfpathcurveto{\pgfqpoint{1.345441in}{0.767449in}}{\pgfqpoint{1.343246in}{0.762150in}}{\pgfqpoint{1.343246in}{0.756625in}}%
\pgfpathcurveto{\pgfqpoint{1.343246in}{0.751100in}}{\pgfqpoint{1.345441in}{0.745800in}}{\pgfqpoint{1.349347in}{0.741893in}}%
\pgfpathcurveto{\pgfqpoint{1.353254in}{0.737986in}}{\pgfqpoint{1.358554in}{0.735791in}}{\pgfqpoint{1.364079in}{0.735791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256781in}{0.733776in}}%
\pgfpathcurveto{\pgfqpoint{1.262306in}{0.733776in}}{\pgfqpoint{1.267606in}{0.735971in}}{\pgfqpoint{1.271513in}{0.739878in}}%
\pgfpathcurveto{\pgfqpoint{1.275419in}{0.743785in}}{\pgfqpoint{1.277614in}{0.749084in}}{\pgfqpoint{1.277614in}{0.754610in}}%
\pgfpathcurveto{\pgfqpoint{1.277614in}{0.760135in}}{\pgfqpoint{1.275419in}{0.765434in}}{\pgfqpoint{1.271513in}{0.769341in}}%
\pgfpathcurveto{\pgfqpoint{1.267606in}{0.773248in}}{\pgfqpoint{1.262306in}{0.775443in}}{\pgfqpoint{1.256781in}{0.775443in}}%
\pgfpathcurveto{\pgfqpoint{1.251256in}{0.775443in}}{\pgfqpoint{1.245957in}{0.773248in}}{\pgfqpoint{1.242050in}{0.769341in}}%
\pgfpathcurveto{\pgfqpoint{1.238143in}{0.765434in}}{\pgfqpoint{1.235948in}{0.760135in}}{\pgfqpoint{1.235948in}{0.754610in}}%
\pgfpathcurveto{\pgfqpoint{1.235948in}{0.749084in}}{\pgfqpoint{1.238143in}{0.743785in}}{\pgfqpoint{1.242050in}{0.739878in}}%
\pgfpathcurveto{\pgfqpoint{1.245957in}{0.735971in}}{\pgfqpoint{1.251256in}{0.733776in}}{\pgfqpoint{1.256781in}{0.733776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749595in}{0.542824in}}%
\pgfpathcurveto{\pgfqpoint{0.755120in}{0.542824in}}{\pgfqpoint{0.760420in}{0.545019in}}{\pgfqpoint{0.764327in}{0.548926in}}%
\pgfpathcurveto{\pgfqpoint{0.768233in}{0.552833in}}{\pgfqpoint{0.770428in}{0.558132in}}{\pgfqpoint{0.770428in}{0.563657in}}%
\pgfpathcurveto{\pgfqpoint{0.770428in}{0.569182in}}{\pgfqpoint{0.768233in}{0.574482in}}{\pgfqpoint{0.764327in}{0.578389in}}%
\pgfpathcurveto{\pgfqpoint{0.760420in}{0.582296in}}{\pgfqpoint{0.755120in}{0.584491in}}{\pgfqpoint{0.749595in}{0.584491in}}%
\pgfpathcurveto{\pgfqpoint{0.744070in}{0.584491in}}{\pgfqpoint{0.738771in}{0.582296in}}{\pgfqpoint{0.734864in}{0.578389in}}%
\pgfpathcurveto{\pgfqpoint{0.730957in}{0.574482in}}{\pgfqpoint{0.728762in}{0.569182in}}{\pgfqpoint{0.728762in}{0.563657in}}%
\pgfpathcurveto{\pgfqpoint{0.728762in}{0.558132in}}{\pgfqpoint{0.730957in}{0.552833in}}{\pgfqpoint{0.734864in}{0.548926in}}%
\pgfpathcurveto{\pgfqpoint{0.738771in}{0.545019in}}{\pgfqpoint{0.744070in}{0.542824in}}{\pgfqpoint{0.749595in}{0.542824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256723in}{0.800322in}}%
\pgfpathcurveto{\pgfqpoint{1.262248in}{0.800322in}}{\pgfqpoint{1.267547in}{0.802517in}}{\pgfqpoint{1.271454in}{0.806424in}}%
\pgfpathcurveto{\pgfqpoint{1.275361in}{0.810331in}}{\pgfqpoint{1.277556in}{0.815630in}}{\pgfqpoint{1.277556in}{0.821155in}}%
\pgfpathcurveto{\pgfqpoint{1.277556in}{0.826680in}}{\pgfqpoint{1.275361in}{0.831980in}}{\pgfqpoint{1.271454in}{0.835887in}}%
\pgfpathcurveto{\pgfqpoint{1.267547in}{0.839794in}}{\pgfqpoint{1.262248in}{0.841989in}}{\pgfqpoint{1.256723in}{0.841989in}}%
\pgfpathcurveto{\pgfqpoint{1.251198in}{0.841989in}}{\pgfqpoint{1.245898in}{0.839794in}}{\pgfqpoint{1.241991in}{0.835887in}}%
\pgfpathcurveto{\pgfqpoint{1.238084in}{0.831980in}}{\pgfqpoint{1.235889in}{0.826680in}}{\pgfqpoint{1.235889in}{0.821155in}}%
\pgfpathcurveto{\pgfqpoint{1.235889in}{0.815630in}}{\pgfqpoint{1.238084in}{0.810331in}}{\pgfqpoint{1.241991in}{0.806424in}}%
\pgfpathcurveto{\pgfqpoint{1.245898in}{0.802517in}}{\pgfqpoint{1.251198in}{0.800322in}}{\pgfqpoint{1.256723in}{0.800322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184752in}{0.776996in}}%
\pgfpathcurveto{\pgfqpoint{1.190277in}{0.776996in}}{\pgfqpoint{1.195577in}{0.779191in}}{\pgfqpoint{1.199484in}{0.783098in}}%
\pgfpathcurveto{\pgfqpoint{1.203390in}{0.787004in}}{\pgfqpoint{1.205585in}{0.792304in}}{\pgfqpoint{1.205585in}{0.797829in}}%
\pgfpathcurveto{\pgfqpoint{1.205585in}{0.803354in}}{\pgfqpoint{1.203390in}{0.808654in}}{\pgfqpoint{1.199484in}{0.812560in}}%
\pgfpathcurveto{\pgfqpoint{1.195577in}{0.816467in}}{\pgfqpoint{1.190277in}{0.818662in}}{\pgfqpoint{1.184752in}{0.818662in}}%
\pgfpathcurveto{\pgfqpoint{1.179227in}{0.818662in}}{\pgfqpoint{1.173928in}{0.816467in}}{\pgfqpoint{1.170021in}{0.812560in}}%
\pgfpathcurveto{\pgfqpoint{1.166114in}{0.808654in}}{\pgfqpoint{1.163919in}{0.803354in}}{\pgfqpoint{1.163919in}{0.797829in}}%
\pgfpathcurveto{\pgfqpoint{1.163919in}{0.792304in}}{\pgfqpoint{1.166114in}{0.787004in}}{\pgfqpoint{1.170021in}{0.783098in}}%
\pgfpathcurveto{\pgfqpoint{1.173928in}{0.779191in}}{\pgfqpoint{1.179227in}{0.776996in}}{\pgfqpoint{1.184752in}{0.776996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833358in}{0.684020in}}%
\pgfpathcurveto{\pgfqpoint{0.838883in}{0.684020in}}{\pgfqpoint{0.844183in}{0.686215in}}{\pgfqpoint{0.848090in}{0.690122in}}%
\pgfpathcurveto{\pgfqpoint{0.851996in}{0.694029in}}{\pgfqpoint{0.854192in}{0.699328in}}{\pgfqpoint{0.854192in}{0.704853in}}%
\pgfpathcurveto{\pgfqpoint{0.854192in}{0.710378in}}{\pgfqpoint{0.851996in}{0.715678in}}{\pgfqpoint{0.848090in}{0.719585in}}%
\pgfpathcurveto{\pgfqpoint{0.844183in}{0.723491in}}{\pgfqpoint{0.838883in}{0.725687in}}{\pgfqpoint{0.833358in}{0.725687in}}%
\pgfpathcurveto{\pgfqpoint{0.827833in}{0.725687in}}{\pgfqpoint{0.822534in}{0.723491in}}{\pgfqpoint{0.818627in}{0.719585in}}%
\pgfpathcurveto{\pgfqpoint{0.814720in}{0.715678in}}{\pgfqpoint{0.812525in}{0.710378in}}{\pgfqpoint{0.812525in}{0.704853in}}%
\pgfpathcurveto{\pgfqpoint{0.812525in}{0.699328in}}{\pgfqpoint{0.814720in}{0.694029in}}{\pgfqpoint{0.818627in}{0.690122in}}%
\pgfpathcurveto{\pgfqpoint{0.822534in}{0.686215in}}{\pgfqpoint{0.827833in}{0.684020in}}{\pgfqpoint{0.833358in}{0.684020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061444in}{0.660841in}}%
\pgfpathcurveto{\pgfqpoint{1.066969in}{0.660841in}}{\pgfqpoint{1.072269in}{0.663036in}}{\pgfqpoint{1.076176in}{0.666942in}}%
\pgfpathcurveto{\pgfqpoint{1.080082in}{0.670849in}}{\pgfqpoint{1.082278in}{0.676149in}}{\pgfqpoint{1.082278in}{0.681674in}}%
\pgfpathcurveto{\pgfqpoint{1.082278in}{0.687199in}}{\pgfqpoint{1.080082in}{0.692498in}}{\pgfqpoint{1.076176in}{0.696405in}}%
\pgfpathcurveto{\pgfqpoint{1.072269in}{0.700312in}}{\pgfqpoint{1.066969in}{0.702507in}}{\pgfqpoint{1.061444in}{0.702507in}}%
\pgfpathcurveto{\pgfqpoint{1.055919in}{0.702507in}}{\pgfqpoint{1.050620in}{0.700312in}}{\pgfqpoint{1.046713in}{0.696405in}}%
\pgfpathcurveto{\pgfqpoint{1.042806in}{0.692498in}}{\pgfqpoint{1.040611in}{0.687199in}}{\pgfqpoint{1.040611in}{0.681674in}}%
\pgfpathcurveto{\pgfqpoint{1.040611in}{0.676149in}}{\pgfqpoint{1.042806in}{0.670849in}}{\pgfqpoint{1.046713in}{0.666942in}}%
\pgfpathcurveto{\pgfqpoint{1.050620in}{0.663036in}}{\pgfqpoint{1.055919in}{0.660841in}}{\pgfqpoint{1.061444in}{0.660841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514013in}{0.636954in}}%
\pgfpathcurveto{\pgfqpoint{0.519538in}{0.636954in}}{\pgfqpoint{0.524838in}{0.639149in}}{\pgfqpoint{0.528745in}{0.643056in}}%
\pgfpathcurveto{\pgfqpoint{0.532651in}{0.646963in}}{\pgfqpoint{0.534847in}{0.652262in}}{\pgfqpoint{0.534847in}{0.657787in}}%
\pgfpathcurveto{\pgfqpoint{0.534847in}{0.663312in}}{\pgfqpoint{0.532651in}{0.668612in}}{\pgfqpoint{0.528745in}{0.672519in}}%
\pgfpathcurveto{\pgfqpoint{0.524838in}{0.676425in}}{\pgfqpoint{0.519538in}{0.678621in}}{\pgfqpoint{0.514013in}{0.678621in}}%
\pgfpathcurveto{\pgfqpoint{0.508488in}{0.678621in}}{\pgfqpoint{0.503189in}{0.676425in}}{\pgfqpoint{0.499282in}{0.672519in}}%
\pgfpathcurveto{\pgfqpoint{0.495375in}{0.668612in}}{\pgfqpoint{0.493180in}{0.663312in}}{\pgfqpoint{0.493180in}{0.657787in}}%
\pgfpathcurveto{\pgfqpoint{0.493180in}{0.652262in}}{\pgfqpoint{0.495375in}{0.646963in}}{\pgfqpoint{0.499282in}{0.643056in}}%
\pgfpathcurveto{\pgfqpoint{0.503189in}{0.639149in}}{\pgfqpoint{0.508488in}{0.636954in}}{\pgfqpoint{0.514013in}{0.636954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362727in}{0.495598in}}%
\pgfpathcurveto{\pgfqpoint{1.368252in}{0.495598in}}{\pgfqpoint{1.373552in}{0.497793in}}{\pgfqpoint{1.377459in}{0.501700in}}%
\pgfpathcurveto{\pgfqpoint{1.381365in}{0.505607in}}{\pgfqpoint{1.383560in}{0.510906in}}{\pgfqpoint{1.383560in}{0.516431in}}%
\pgfpathcurveto{\pgfqpoint{1.383560in}{0.521956in}}{\pgfqpoint{1.381365in}{0.527256in}}{\pgfqpoint{1.377459in}{0.531163in}}%
\pgfpathcurveto{\pgfqpoint{1.373552in}{0.535070in}}{\pgfqpoint{1.368252in}{0.537265in}}{\pgfqpoint{1.362727in}{0.537265in}}%
\pgfpathcurveto{\pgfqpoint{1.357202in}{0.537265in}}{\pgfqpoint{1.351903in}{0.535070in}}{\pgfqpoint{1.347996in}{0.531163in}}%
\pgfpathcurveto{\pgfqpoint{1.344089in}{0.527256in}}{\pgfqpoint{1.341894in}{0.521956in}}{\pgfqpoint{1.341894in}{0.516431in}}%
\pgfpathcurveto{\pgfqpoint{1.341894in}{0.510906in}}{\pgfqpoint{1.344089in}{0.505607in}}{\pgfqpoint{1.347996in}{0.501700in}}%
\pgfpathcurveto{\pgfqpoint{1.351903in}{0.497793in}}{\pgfqpoint{1.357202in}{0.495598in}}{\pgfqpoint{1.362727in}{0.495598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270134in}{0.719566in}}%
\pgfpathcurveto{\pgfqpoint{1.275660in}{0.719566in}}{\pgfqpoint{1.280959in}{0.721761in}}{\pgfqpoint{1.284866in}{0.725668in}}%
\pgfpathcurveto{\pgfqpoint{1.288773in}{0.729575in}}{\pgfqpoint{1.290968in}{0.734875in}}{\pgfqpoint{1.290968in}{0.740400in}}%
\pgfpathcurveto{\pgfqpoint{1.290968in}{0.745925in}}{\pgfqpoint{1.288773in}{0.751224in}}{\pgfqpoint{1.284866in}{0.755131in}}%
\pgfpathcurveto{\pgfqpoint{1.280959in}{0.759038in}}{\pgfqpoint{1.275660in}{0.761233in}}{\pgfqpoint{1.270134in}{0.761233in}}%
\pgfpathcurveto{\pgfqpoint{1.264609in}{0.761233in}}{\pgfqpoint{1.259310in}{0.759038in}}{\pgfqpoint{1.255403in}{0.755131in}}%
\pgfpathcurveto{\pgfqpoint{1.251496in}{0.751224in}}{\pgfqpoint{1.249301in}{0.745925in}}{\pgfqpoint{1.249301in}{0.740400in}}%
\pgfpathcurveto{\pgfqpoint{1.249301in}{0.734875in}}{\pgfqpoint{1.251496in}{0.729575in}}{\pgfqpoint{1.255403in}{0.725668in}}%
\pgfpathcurveto{\pgfqpoint{1.259310in}{0.721761in}}{\pgfqpoint{1.264609in}{0.719566in}}{\pgfqpoint{1.270134in}{0.719566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001274in}{0.699376in}}%
\pgfpathcurveto{\pgfqpoint{1.006799in}{0.699376in}}{\pgfqpoint{1.012099in}{0.701571in}}{\pgfqpoint{1.016006in}{0.705478in}}%
\pgfpathcurveto{\pgfqpoint{1.019913in}{0.709384in}}{\pgfqpoint{1.022108in}{0.714684in}}{\pgfqpoint{1.022108in}{0.720209in}}%
\pgfpathcurveto{\pgfqpoint{1.022108in}{0.725734in}}{\pgfqpoint{1.019913in}{0.731034in}}{\pgfqpoint{1.016006in}{0.734940in}}%
\pgfpathcurveto{\pgfqpoint{1.012099in}{0.738847in}}{\pgfqpoint{1.006799in}{0.741042in}}{\pgfqpoint{1.001274in}{0.741042in}}%
\pgfpathcurveto{\pgfqpoint{0.995749in}{0.741042in}}{\pgfqpoint{0.990450in}{0.738847in}}{\pgfqpoint{0.986543in}{0.734940in}}%
\pgfpathcurveto{\pgfqpoint{0.982636in}{0.731034in}}{\pgfqpoint{0.980441in}{0.725734in}}{\pgfqpoint{0.980441in}{0.720209in}}%
\pgfpathcurveto{\pgfqpoint{0.980441in}{0.714684in}}{\pgfqpoint{0.982636in}{0.709384in}}{\pgfqpoint{0.986543in}{0.705478in}}%
\pgfpathcurveto{\pgfqpoint{0.990450in}{0.701571in}}{\pgfqpoint{0.995749in}{0.699376in}}{\pgfqpoint{1.001274in}{0.699376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539136in}{0.930627in}}%
\pgfpathcurveto{\pgfqpoint{0.544661in}{0.930627in}}{\pgfqpoint{0.549960in}{0.932822in}}{\pgfqpoint{0.553867in}{0.936729in}}%
\pgfpathcurveto{\pgfqpoint{0.557774in}{0.940635in}}{\pgfqpoint{0.559969in}{0.945935in}}{\pgfqpoint{0.559969in}{0.951460in}}%
\pgfpathcurveto{\pgfqpoint{0.559969in}{0.956985in}}{\pgfqpoint{0.557774in}{0.962284in}}{\pgfqpoint{0.553867in}{0.966191in}}%
\pgfpathcurveto{\pgfqpoint{0.549960in}{0.970098in}}{\pgfqpoint{0.544661in}{0.972293in}}{\pgfqpoint{0.539136in}{0.972293in}}%
\pgfpathcurveto{\pgfqpoint{0.533611in}{0.972293in}}{\pgfqpoint{0.528311in}{0.970098in}}{\pgfqpoint{0.524404in}{0.966191in}}%
\pgfpathcurveto{\pgfqpoint{0.520498in}{0.962284in}}{\pgfqpoint{0.518302in}{0.956985in}}{\pgfqpoint{0.518302in}{0.951460in}}%
\pgfpathcurveto{\pgfqpoint{0.518302in}{0.945935in}}{\pgfqpoint{0.520498in}{0.940635in}}{\pgfqpoint{0.524404in}{0.936729in}}%
\pgfpathcurveto{\pgfqpoint{0.528311in}{0.932822in}}{\pgfqpoint{0.533611in}{0.930627in}}{\pgfqpoint{0.539136in}{0.930627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401516in}{0.710273in}}%
\pgfpathcurveto{\pgfqpoint{1.407041in}{0.710273in}}{\pgfqpoint{1.412341in}{0.712468in}}{\pgfqpoint{1.416247in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{1.420154in}{0.720282in}}{\pgfqpoint{1.422349in}{0.725581in}}{\pgfqpoint{1.422349in}{0.731106in}}%
\pgfpathcurveto{\pgfqpoint{1.422349in}{0.736631in}}{\pgfqpoint{1.420154in}{0.741931in}}{\pgfqpoint{1.416247in}{0.745838in}}%
\pgfpathcurveto{\pgfqpoint{1.412341in}{0.749744in}}{\pgfqpoint{1.407041in}{0.751939in}}{\pgfqpoint{1.401516in}{0.751939in}}%
\pgfpathcurveto{\pgfqpoint{1.395991in}{0.751939in}}{\pgfqpoint{1.390691in}{0.749744in}}{\pgfqpoint{1.386785in}{0.745838in}}%
\pgfpathcurveto{\pgfqpoint{1.382878in}{0.741931in}}{\pgfqpoint{1.380683in}{0.736631in}}{\pgfqpoint{1.380683in}{0.731106in}}%
\pgfpathcurveto{\pgfqpoint{1.380683in}{0.725581in}}{\pgfqpoint{1.382878in}{0.720282in}}{\pgfqpoint{1.386785in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{1.390691in}{0.712468in}}{\pgfqpoint{1.395991in}{0.710273in}}{\pgfqpoint{1.401516in}{0.710273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066628in}{0.755208in}}%
\pgfpathcurveto{\pgfqpoint{1.072153in}{0.755208in}}{\pgfqpoint{1.077453in}{0.757403in}}{\pgfqpoint{1.081360in}{0.761310in}}%
\pgfpathcurveto{\pgfqpoint{1.085267in}{0.765217in}}{\pgfqpoint{1.087462in}{0.770516in}}{\pgfqpoint{1.087462in}{0.776041in}}%
\pgfpathcurveto{\pgfqpoint{1.087462in}{0.781567in}}{\pgfqpoint{1.085267in}{0.786866in}}{\pgfqpoint{1.081360in}{0.790773in}}%
\pgfpathcurveto{\pgfqpoint{1.077453in}{0.794680in}}{\pgfqpoint{1.072153in}{0.796875in}}{\pgfqpoint{1.066628in}{0.796875in}}%
\pgfpathcurveto{\pgfqpoint{1.061103in}{0.796875in}}{\pgfqpoint{1.055804in}{0.794680in}}{\pgfqpoint{1.051897in}{0.790773in}}%
\pgfpathcurveto{\pgfqpoint{1.047990in}{0.786866in}}{\pgfqpoint{1.045795in}{0.781567in}}{\pgfqpoint{1.045795in}{0.776041in}}%
\pgfpathcurveto{\pgfqpoint{1.045795in}{0.770516in}}{\pgfqpoint{1.047990in}{0.765217in}}{\pgfqpoint{1.051897in}{0.761310in}}%
\pgfpathcurveto{\pgfqpoint{1.055804in}{0.757403in}}{\pgfqpoint{1.061103in}{0.755208in}}{\pgfqpoint{1.066628in}{0.755208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133863in}{0.904930in}}%
\pgfpathcurveto{\pgfqpoint{1.139388in}{0.904930in}}{\pgfqpoint{1.144688in}{0.907125in}}{\pgfqpoint{1.148595in}{0.911032in}}%
\pgfpathcurveto{\pgfqpoint{1.152502in}{0.914939in}}{\pgfqpoint{1.154697in}{0.920238in}}{\pgfqpoint{1.154697in}{0.925763in}}%
\pgfpathcurveto{\pgfqpoint{1.154697in}{0.931288in}}{\pgfqpoint{1.152502in}{0.936588in}}{\pgfqpoint{1.148595in}{0.940494in}}%
\pgfpathcurveto{\pgfqpoint{1.144688in}{0.944401in}}{\pgfqpoint{1.139388in}{0.946596in}}{\pgfqpoint{1.133863in}{0.946596in}}%
\pgfpathcurveto{\pgfqpoint{1.128338in}{0.946596in}}{\pgfqpoint{1.123039in}{0.944401in}}{\pgfqpoint{1.119132in}{0.940494in}}%
\pgfpathcurveto{\pgfqpoint{1.115225in}{0.936588in}}{\pgfqpoint{1.113030in}{0.931288in}}{\pgfqpoint{1.113030in}{0.925763in}}%
\pgfpathcurveto{\pgfqpoint{1.113030in}{0.920238in}}{\pgfqpoint{1.115225in}{0.914939in}}{\pgfqpoint{1.119132in}{0.911032in}}%
\pgfpathcurveto{\pgfqpoint{1.123039in}{0.907125in}}{\pgfqpoint{1.128338in}{0.904930in}}{\pgfqpoint{1.133863in}{0.904930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355847in}{0.716629in}}%
\pgfpathcurveto{\pgfqpoint{1.361372in}{0.716629in}}{\pgfqpoint{1.366672in}{0.718824in}}{\pgfqpoint{1.370578in}{0.722731in}}%
\pgfpathcurveto{\pgfqpoint{1.374485in}{0.726637in}}{\pgfqpoint{1.376680in}{0.731937in}}{\pgfqpoint{1.376680in}{0.737462in}}%
\pgfpathcurveto{\pgfqpoint{1.376680in}{0.742987in}}{\pgfqpoint{1.374485in}{0.748287in}}{\pgfqpoint{1.370578in}{0.752193in}}%
\pgfpathcurveto{\pgfqpoint{1.366672in}{0.756100in}}{\pgfqpoint{1.361372in}{0.758295in}}{\pgfqpoint{1.355847in}{0.758295in}}%
\pgfpathcurveto{\pgfqpoint{1.350322in}{0.758295in}}{\pgfqpoint{1.345022in}{0.756100in}}{\pgfqpoint{1.341116in}{0.752193in}}%
\pgfpathcurveto{\pgfqpoint{1.337209in}{0.748287in}}{\pgfqpoint{1.335014in}{0.742987in}}{\pgfqpoint{1.335014in}{0.737462in}}%
\pgfpathcurveto{\pgfqpoint{1.335014in}{0.731937in}}{\pgfqpoint{1.337209in}{0.726637in}}{\pgfqpoint{1.341116in}{0.722731in}}%
\pgfpathcurveto{\pgfqpoint{1.345022in}{0.718824in}}{\pgfqpoint{1.350322in}{0.716629in}}{\pgfqpoint{1.355847in}{0.716629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980431in}{0.572835in}}%
\pgfpathcurveto{\pgfqpoint{0.985956in}{0.572835in}}{\pgfqpoint{0.991256in}{0.575030in}}{\pgfqpoint{0.995163in}{0.578937in}}%
\pgfpathcurveto{\pgfqpoint{0.999069in}{0.582843in}}{\pgfqpoint{1.001265in}{0.588143in}}{\pgfqpoint{1.001265in}{0.593668in}}%
\pgfpathcurveto{\pgfqpoint{1.001265in}{0.599193in}}{\pgfqpoint{0.999069in}{0.604492in}}{\pgfqpoint{0.995163in}{0.608399in}}%
\pgfpathcurveto{\pgfqpoint{0.991256in}{0.612306in}}{\pgfqpoint{0.985956in}{0.614501in}}{\pgfqpoint{0.980431in}{0.614501in}}%
\pgfpathcurveto{\pgfqpoint{0.974906in}{0.614501in}}{\pgfqpoint{0.969607in}{0.612306in}}{\pgfqpoint{0.965700in}{0.608399in}}%
\pgfpathcurveto{\pgfqpoint{0.961793in}{0.604492in}}{\pgfqpoint{0.959598in}{0.599193in}}{\pgfqpoint{0.959598in}{0.593668in}}%
\pgfpathcurveto{\pgfqpoint{0.959598in}{0.588143in}}{\pgfqpoint{0.961793in}{0.582843in}}{\pgfqpoint{0.965700in}{0.578937in}}%
\pgfpathcurveto{\pgfqpoint{0.969607in}{0.575030in}}{\pgfqpoint{0.974906in}{0.572835in}}{\pgfqpoint{0.980431in}{0.572835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242277in}{0.821562in}}%
\pgfpathcurveto{\pgfqpoint{1.247802in}{0.821562in}}{\pgfqpoint{1.253101in}{0.823757in}}{\pgfqpoint{1.257008in}{0.827664in}}%
\pgfpathcurveto{\pgfqpoint{1.260915in}{0.831571in}}{\pgfqpoint{1.263110in}{0.836870in}}{\pgfqpoint{1.263110in}{0.842395in}}%
\pgfpathcurveto{\pgfqpoint{1.263110in}{0.847920in}}{\pgfqpoint{1.260915in}{0.853220in}}{\pgfqpoint{1.257008in}{0.857127in}}%
\pgfpathcurveto{\pgfqpoint{1.253101in}{0.861033in}}{\pgfqpoint{1.247802in}{0.863229in}}{\pgfqpoint{1.242277in}{0.863229in}}%
\pgfpathcurveto{\pgfqpoint{1.236752in}{0.863229in}}{\pgfqpoint{1.231452in}{0.861033in}}{\pgfqpoint{1.227545in}{0.857127in}}%
\pgfpathcurveto{\pgfqpoint{1.223638in}{0.853220in}}{\pgfqpoint{1.221443in}{0.847920in}}{\pgfqpoint{1.221443in}{0.842395in}}%
\pgfpathcurveto{\pgfqpoint{1.221443in}{0.836870in}}{\pgfqpoint{1.223638in}{0.831571in}}{\pgfqpoint{1.227545in}{0.827664in}}%
\pgfpathcurveto{\pgfqpoint{1.231452in}{0.823757in}}{\pgfqpoint{1.236752in}{0.821562in}}{\pgfqpoint{1.242277in}{0.821562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365507in}{0.750422in}}%
\pgfpathcurveto{\pgfqpoint{1.371032in}{0.750422in}}{\pgfqpoint{1.376332in}{0.752617in}}{\pgfqpoint{1.380239in}{0.756524in}}%
\pgfpathcurveto{\pgfqpoint{1.384146in}{0.760431in}}{\pgfqpoint{1.386341in}{0.765731in}}{\pgfqpoint{1.386341in}{0.771256in}}%
\pgfpathcurveto{\pgfqpoint{1.386341in}{0.776781in}}{\pgfqpoint{1.384146in}{0.782080in}}{\pgfqpoint{1.380239in}{0.785987in}}%
\pgfpathcurveto{\pgfqpoint{1.376332in}{0.789894in}}{\pgfqpoint{1.371032in}{0.792089in}}{\pgfqpoint{1.365507in}{0.792089in}}%
\pgfpathcurveto{\pgfqpoint{1.359982in}{0.792089in}}{\pgfqpoint{1.354683in}{0.789894in}}{\pgfqpoint{1.350776in}{0.785987in}}%
\pgfpathcurveto{\pgfqpoint{1.346869in}{0.782080in}}{\pgfqpoint{1.344674in}{0.776781in}}{\pgfqpoint{1.344674in}{0.771256in}}%
\pgfpathcurveto{\pgfqpoint{1.344674in}{0.765731in}}{\pgfqpoint{1.346869in}{0.760431in}}{\pgfqpoint{1.350776in}{0.756524in}}%
\pgfpathcurveto{\pgfqpoint{1.354683in}{0.752617in}}{\pgfqpoint{1.359982in}{0.750422in}}{\pgfqpoint{1.365507in}{0.750422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155998in}{0.577569in}}%
\pgfpathcurveto{\pgfqpoint{1.161523in}{0.577569in}}{\pgfqpoint{1.166823in}{0.579765in}}{\pgfqpoint{1.170730in}{0.583671in}}%
\pgfpathcurveto{\pgfqpoint{1.174637in}{0.587578in}}{\pgfqpoint{1.176832in}{0.592878in}}{\pgfqpoint{1.176832in}{0.598403in}}%
\pgfpathcurveto{\pgfqpoint{1.176832in}{0.603928in}}{\pgfqpoint{1.174637in}{0.609227in}}{\pgfqpoint{1.170730in}{0.613134in}}%
\pgfpathcurveto{\pgfqpoint{1.166823in}{0.617041in}}{\pgfqpoint{1.161523in}{0.619236in}}{\pgfqpoint{1.155998in}{0.619236in}}%
\pgfpathcurveto{\pgfqpoint{1.150473in}{0.619236in}}{\pgfqpoint{1.145174in}{0.617041in}}{\pgfqpoint{1.141267in}{0.613134in}}%
\pgfpathcurveto{\pgfqpoint{1.137360in}{0.609227in}}{\pgfqpoint{1.135165in}{0.603928in}}{\pgfqpoint{1.135165in}{0.598403in}}%
\pgfpathcurveto{\pgfqpoint{1.135165in}{0.592878in}}{\pgfqpoint{1.137360in}{0.587578in}}{\pgfqpoint{1.141267in}{0.583671in}}%
\pgfpathcurveto{\pgfqpoint{1.145174in}{0.579765in}}{\pgfqpoint{1.150473in}{0.577569in}}{\pgfqpoint{1.155998in}{0.577569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401065in}{0.809640in}}%
\pgfpathcurveto{\pgfqpoint{1.406590in}{0.809640in}}{\pgfqpoint{1.411889in}{0.811835in}}{\pgfqpoint{1.415796in}{0.815742in}}%
\pgfpathcurveto{\pgfqpoint{1.419703in}{0.819649in}}{\pgfqpoint{1.421898in}{0.824948in}}{\pgfqpoint{1.421898in}{0.830473in}}%
\pgfpathcurveto{\pgfqpoint{1.421898in}{0.835998in}}{\pgfqpoint{1.419703in}{0.841298in}}{\pgfqpoint{1.415796in}{0.845205in}}%
\pgfpathcurveto{\pgfqpoint{1.411889in}{0.849111in}}{\pgfqpoint{1.406590in}{0.851306in}}{\pgfqpoint{1.401065in}{0.851306in}}%
\pgfpathcurveto{\pgfqpoint{1.395539in}{0.851306in}}{\pgfqpoint{1.390240in}{0.849111in}}{\pgfqpoint{1.386333in}{0.845205in}}%
\pgfpathcurveto{\pgfqpoint{1.382426in}{0.841298in}}{\pgfqpoint{1.380231in}{0.835998in}}{\pgfqpoint{1.380231in}{0.830473in}}%
\pgfpathcurveto{\pgfqpoint{1.380231in}{0.824948in}}{\pgfqpoint{1.382426in}{0.819649in}}{\pgfqpoint{1.386333in}{0.815742in}}%
\pgfpathcurveto{\pgfqpoint{1.390240in}{0.811835in}}{\pgfqpoint{1.395539in}{0.809640in}}{\pgfqpoint{1.401065in}{0.809640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087658in}{0.530916in}}%
\pgfpathcurveto{\pgfqpoint{1.093183in}{0.530916in}}{\pgfqpoint{1.098483in}{0.533111in}}{\pgfqpoint{1.102390in}{0.537018in}}%
\pgfpathcurveto{\pgfqpoint{1.106296in}{0.540925in}}{\pgfqpoint{1.108491in}{0.546224in}}{\pgfqpoint{1.108491in}{0.551749in}}%
\pgfpathcurveto{\pgfqpoint{1.108491in}{0.557274in}}{\pgfqpoint{1.106296in}{0.562574in}}{\pgfqpoint{1.102390in}{0.566481in}}%
\pgfpathcurveto{\pgfqpoint{1.098483in}{0.570388in}}{\pgfqpoint{1.093183in}{0.572583in}}{\pgfqpoint{1.087658in}{0.572583in}}%
\pgfpathcurveto{\pgfqpoint{1.082133in}{0.572583in}}{\pgfqpoint{1.076834in}{0.570388in}}{\pgfqpoint{1.072927in}{0.566481in}}%
\pgfpathcurveto{\pgfqpoint{1.069020in}{0.562574in}}{\pgfqpoint{1.066825in}{0.557274in}}{\pgfqpoint{1.066825in}{0.551749in}}%
\pgfpathcurveto{\pgfqpoint{1.066825in}{0.546224in}}{\pgfqpoint{1.069020in}{0.540925in}}{\pgfqpoint{1.072927in}{0.537018in}}%
\pgfpathcurveto{\pgfqpoint{1.076834in}{0.533111in}}{\pgfqpoint{1.082133in}{0.530916in}}{\pgfqpoint{1.087658in}{0.530916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941256in}{0.436147in}}%
\pgfpathcurveto{\pgfqpoint{0.946781in}{0.436147in}}{\pgfqpoint{0.952081in}{0.438342in}}{\pgfqpoint{0.955987in}{0.442249in}}%
\pgfpathcurveto{\pgfqpoint{0.959894in}{0.446155in}}{\pgfqpoint{0.962089in}{0.451455in}}{\pgfqpoint{0.962089in}{0.456980in}}%
\pgfpathcurveto{\pgfqpoint{0.962089in}{0.462505in}}{\pgfqpoint{0.959894in}{0.467805in}}{\pgfqpoint{0.955987in}{0.471711in}}%
\pgfpathcurveto{\pgfqpoint{0.952081in}{0.475618in}}{\pgfqpoint{0.946781in}{0.477813in}}{\pgfqpoint{0.941256in}{0.477813in}}%
\pgfpathcurveto{\pgfqpoint{0.935731in}{0.477813in}}{\pgfqpoint{0.930431in}{0.475618in}}{\pgfqpoint{0.926525in}{0.471711in}}%
\pgfpathcurveto{\pgfqpoint{0.922618in}{0.467805in}}{\pgfqpoint{0.920423in}{0.462505in}}{\pgfqpoint{0.920423in}{0.456980in}}%
\pgfpathcurveto{\pgfqpoint{0.920423in}{0.451455in}}{\pgfqpoint{0.922618in}{0.446155in}}{\pgfqpoint{0.926525in}{0.442249in}}%
\pgfpathcurveto{\pgfqpoint{0.930431in}{0.438342in}}{\pgfqpoint{0.935731in}{0.436147in}}{\pgfqpoint{0.941256in}{0.436147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283884in}{0.759527in}}%
\pgfpathcurveto{\pgfqpoint{1.289409in}{0.759527in}}{\pgfqpoint{1.294709in}{0.761722in}}{\pgfqpoint{1.298615in}{0.765629in}}%
\pgfpathcurveto{\pgfqpoint{1.302522in}{0.769536in}}{\pgfqpoint{1.304717in}{0.774835in}}{\pgfqpoint{1.304717in}{0.780360in}}%
\pgfpathcurveto{\pgfqpoint{1.304717in}{0.785885in}}{\pgfqpoint{1.302522in}{0.791185in}}{\pgfqpoint{1.298615in}{0.795092in}}%
\pgfpathcurveto{\pgfqpoint{1.294709in}{0.798999in}}{\pgfqpoint{1.289409in}{0.801194in}}{\pgfqpoint{1.283884in}{0.801194in}}%
\pgfpathcurveto{\pgfqpoint{1.278359in}{0.801194in}}{\pgfqpoint{1.273060in}{0.798999in}}{\pgfqpoint{1.269153in}{0.795092in}}%
\pgfpathcurveto{\pgfqpoint{1.265246in}{0.791185in}}{\pgfqpoint{1.263051in}{0.785885in}}{\pgfqpoint{1.263051in}{0.780360in}}%
\pgfpathcurveto{\pgfqpoint{1.263051in}{0.774835in}}{\pgfqpoint{1.265246in}{0.769536in}}{\pgfqpoint{1.269153in}{0.765629in}}%
\pgfpathcurveto{\pgfqpoint{1.273060in}{0.761722in}}{\pgfqpoint{1.278359in}{0.759527in}}{\pgfqpoint{1.283884in}{0.759527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682402in}{0.492052in}}%
\pgfpathcurveto{\pgfqpoint{0.687927in}{0.492052in}}{\pgfqpoint{0.693226in}{0.494247in}}{\pgfqpoint{0.697133in}{0.498154in}}%
\pgfpathcurveto{\pgfqpoint{0.701040in}{0.502061in}}{\pgfqpoint{0.703235in}{0.507360in}}{\pgfqpoint{0.703235in}{0.512885in}}%
\pgfpathcurveto{\pgfqpoint{0.703235in}{0.518410in}}{\pgfqpoint{0.701040in}{0.523710in}}{\pgfqpoint{0.697133in}{0.527617in}}%
\pgfpathcurveto{\pgfqpoint{0.693226in}{0.531523in}}{\pgfqpoint{0.687927in}{0.533719in}}{\pgfqpoint{0.682402in}{0.533719in}}%
\pgfpathcurveto{\pgfqpoint{0.676877in}{0.533719in}}{\pgfqpoint{0.671577in}{0.531523in}}{\pgfqpoint{0.667670in}{0.527617in}}%
\pgfpathcurveto{\pgfqpoint{0.663763in}{0.523710in}}{\pgfqpoint{0.661568in}{0.518410in}}{\pgfqpoint{0.661568in}{0.512885in}}%
\pgfpathcurveto{\pgfqpoint{0.661568in}{0.507360in}}{\pgfqpoint{0.663763in}{0.502061in}}{\pgfqpoint{0.667670in}{0.498154in}}%
\pgfpathcurveto{\pgfqpoint{0.671577in}{0.494247in}}{\pgfqpoint{0.676877in}{0.492052in}}{\pgfqpoint{0.682402in}{0.492052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256038in}{0.653788in}}%
\pgfpathcurveto{\pgfqpoint{1.261563in}{0.653788in}}{\pgfqpoint{1.266863in}{0.655983in}}{\pgfqpoint{1.270770in}{0.659890in}}%
\pgfpathcurveto{\pgfqpoint{1.274676in}{0.663797in}}{\pgfqpoint{1.276871in}{0.669096in}}{\pgfqpoint{1.276871in}{0.674621in}}%
\pgfpathcurveto{\pgfqpoint{1.276871in}{0.680146in}}{\pgfqpoint{1.274676in}{0.685446in}}{\pgfqpoint{1.270770in}{0.689353in}}%
\pgfpathcurveto{\pgfqpoint{1.266863in}{0.693259in}}{\pgfqpoint{1.261563in}{0.695455in}}{\pgfqpoint{1.256038in}{0.695455in}}%
\pgfpathcurveto{\pgfqpoint{1.250513in}{0.695455in}}{\pgfqpoint{1.245214in}{0.693259in}}{\pgfqpoint{1.241307in}{0.689353in}}%
\pgfpathcurveto{\pgfqpoint{1.237400in}{0.685446in}}{\pgfqpoint{1.235205in}{0.680146in}}{\pgfqpoint{1.235205in}{0.674621in}}%
\pgfpathcurveto{\pgfqpoint{1.235205in}{0.669096in}}{\pgfqpoint{1.237400in}{0.663797in}}{\pgfqpoint{1.241307in}{0.659890in}}%
\pgfpathcurveto{\pgfqpoint{1.245214in}{0.655983in}}{\pgfqpoint{1.250513in}{0.653788in}}{\pgfqpoint{1.256038in}{0.653788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006406in}{0.673845in}}%
\pgfpathcurveto{\pgfqpoint{1.011931in}{0.673845in}}{\pgfqpoint{1.017231in}{0.676040in}}{\pgfqpoint{1.021138in}{0.679947in}}%
\pgfpathcurveto{\pgfqpoint{1.025045in}{0.683854in}}{\pgfqpoint{1.027240in}{0.689154in}}{\pgfqpoint{1.027240in}{0.694679in}}%
\pgfpathcurveto{\pgfqpoint{1.027240in}{0.700204in}}{\pgfqpoint{1.025045in}{0.705503in}}{\pgfqpoint{1.021138in}{0.709410in}}%
\pgfpathcurveto{\pgfqpoint{1.017231in}{0.713317in}}{\pgfqpoint{1.011931in}{0.715512in}}{\pgfqpoint{1.006406in}{0.715512in}}%
\pgfpathcurveto{\pgfqpoint{1.000881in}{0.715512in}}{\pgfqpoint{0.995582in}{0.713317in}}{\pgfqpoint{0.991675in}{0.709410in}}%
\pgfpathcurveto{\pgfqpoint{0.987768in}{0.705503in}}{\pgfqpoint{0.985573in}{0.700204in}}{\pgfqpoint{0.985573in}{0.694679in}}%
\pgfpathcurveto{\pgfqpoint{0.985573in}{0.689154in}}{\pgfqpoint{0.987768in}{0.683854in}}{\pgfqpoint{0.991675in}{0.679947in}}%
\pgfpathcurveto{\pgfqpoint{0.995582in}{0.676040in}}{\pgfqpoint{1.000881in}{0.673845in}}{\pgfqpoint{1.006406in}{0.673845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540879in}{0.881636in}}%
\pgfpathcurveto{\pgfqpoint{1.546405in}{0.881636in}}{\pgfqpoint{1.551704in}{0.883831in}}{\pgfqpoint{1.555611in}{0.887738in}}%
\pgfpathcurveto{\pgfqpoint{1.559518in}{0.891645in}}{\pgfqpoint{1.561713in}{0.896944in}}{\pgfqpoint{1.561713in}{0.902469in}}%
\pgfpathcurveto{\pgfqpoint{1.561713in}{0.907994in}}{\pgfqpoint{1.559518in}{0.913294in}}{\pgfqpoint{1.555611in}{0.917201in}}%
\pgfpathcurveto{\pgfqpoint{1.551704in}{0.921108in}}{\pgfqpoint{1.546405in}{0.923303in}}{\pgfqpoint{1.540879in}{0.923303in}}%
\pgfpathcurveto{\pgfqpoint{1.535354in}{0.923303in}}{\pgfqpoint{1.530055in}{0.921108in}}{\pgfqpoint{1.526148in}{0.917201in}}%
\pgfpathcurveto{\pgfqpoint{1.522241in}{0.913294in}}{\pgfqpoint{1.520046in}{0.907994in}}{\pgfqpoint{1.520046in}{0.902469in}}%
\pgfpathcurveto{\pgfqpoint{1.520046in}{0.896944in}}{\pgfqpoint{1.522241in}{0.891645in}}{\pgfqpoint{1.526148in}{0.887738in}}%
\pgfpathcurveto{\pgfqpoint{1.530055in}{0.883831in}}{\pgfqpoint{1.535354in}{0.881636in}}{\pgfqpoint{1.540879in}{0.881636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898915in}{0.764435in}}%
\pgfpathcurveto{\pgfqpoint{0.904440in}{0.764435in}}{\pgfqpoint{0.909740in}{0.766630in}}{\pgfqpoint{0.913647in}{0.770537in}}%
\pgfpathcurveto{\pgfqpoint{0.917553in}{0.774444in}}{\pgfqpoint{0.919749in}{0.779743in}}{\pgfqpoint{0.919749in}{0.785268in}}%
\pgfpathcurveto{\pgfqpoint{0.919749in}{0.790793in}}{\pgfqpoint{0.917553in}{0.796093in}}{\pgfqpoint{0.913647in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.909740in}{0.803906in}}{\pgfqpoint{0.904440in}{0.806102in}}{\pgfqpoint{0.898915in}{0.806102in}}%
\pgfpathcurveto{\pgfqpoint{0.893390in}{0.806102in}}{\pgfqpoint{0.888091in}{0.803906in}}{\pgfqpoint{0.884184in}{0.800000in}}%
\pgfpathcurveto{\pgfqpoint{0.880277in}{0.796093in}}{\pgfqpoint{0.878082in}{0.790793in}}{\pgfqpoint{0.878082in}{0.785268in}}%
\pgfpathcurveto{\pgfqpoint{0.878082in}{0.779743in}}{\pgfqpoint{0.880277in}{0.774444in}}{\pgfqpoint{0.884184in}{0.770537in}}%
\pgfpathcurveto{\pgfqpoint{0.888091in}{0.766630in}}{\pgfqpoint{0.893390in}{0.764435in}}{\pgfqpoint{0.898915in}{0.764435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965434in}{0.853744in}}%
\pgfpathcurveto{\pgfqpoint{0.970959in}{0.853744in}}{\pgfqpoint{0.976259in}{0.855939in}}{\pgfqpoint{0.980166in}{0.859846in}}%
\pgfpathcurveto{\pgfqpoint{0.984072in}{0.863753in}}{\pgfqpoint{0.986268in}{0.869052in}}{\pgfqpoint{0.986268in}{0.874577in}}%
\pgfpathcurveto{\pgfqpoint{0.986268in}{0.880103in}}{\pgfqpoint{0.984072in}{0.885402in}}{\pgfqpoint{0.980166in}{0.889309in}}%
\pgfpathcurveto{\pgfqpoint{0.976259in}{0.893216in}}{\pgfqpoint{0.970959in}{0.895411in}}{\pgfqpoint{0.965434in}{0.895411in}}%
\pgfpathcurveto{\pgfqpoint{0.959909in}{0.895411in}}{\pgfqpoint{0.954610in}{0.893216in}}{\pgfqpoint{0.950703in}{0.889309in}}%
\pgfpathcurveto{\pgfqpoint{0.946796in}{0.885402in}}{\pgfqpoint{0.944601in}{0.880103in}}{\pgfqpoint{0.944601in}{0.874577in}}%
\pgfpathcurveto{\pgfqpoint{0.944601in}{0.869052in}}{\pgfqpoint{0.946796in}{0.863753in}}{\pgfqpoint{0.950703in}{0.859846in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{0.855939in}}{\pgfqpoint{0.959909in}{0.853744in}}{\pgfqpoint{0.965434in}{0.853744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412528in}{0.757475in}}%
\pgfpathcurveto{\pgfqpoint{1.418054in}{0.757475in}}{\pgfqpoint{1.423353in}{0.759670in}}{\pgfqpoint{1.427260in}{0.763577in}}%
\pgfpathcurveto{\pgfqpoint{1.431167in}{0.767483in}}{\pgfqpoint{1.433362in}{0.772783in}}{\pgfqpoint{1.433362in}{0.778308in}}%
\pgfpathcurveto{\pgfqpoint{1.433362in}{0.783833in}}{\pgfqpoint{1.431167in}{0.789133in}}{\pgfqpoint{1.427260in}{0.793039in}}%
\pgfpathcurveto{\pgfqpoint{1.423353in}{0.796946in}}{\pgfqpoint{1.418054in}{0.799141in}}{\pgfqpoint{1.412528in}{0.799141in}}%
\pgfpathcurveto{\pgfqpoint{1.407003in}{0.799141in}}{\pgfqpoint{1.401704in}{0.796946in}}{\pgfqpoint{1.397797in}{0.793039in}}%
\pgfpathcurveto{\pgfqpoint{1.393890in}{0.789133in}}{\pgfqpoint{1.391695in}{0.783833in}}{\pgfqpoint{1.391695in}{0.778308in}}%
\pgfpathcurveto{\pgfqpoint{1.391695in}{0.772783in}}{\pgfqpoint{1.393890in}{0.767483in}}{\pgfqpoint{1.397797in}{0.763577in}}%
\pgfpathcurveto{\pgfqpoint{1.401704in}{0.759670in}}{\pgfqpoint{1.407003in}{0.757475in}}{\pgfqpoint{1.412528in}{0.757475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591901in}{0.691524in}}%
\pgfpathcurveto{\pgfqpoint{1.597426in}{0.691524in}}{\pgfqpoint{1.602725in}{0.693719in}}{\pgfqpoint{1.606632in}{0.697626in}}%
\pgfpathcurveto{\pgfqpoint{1.610539in}{0.701533in}}{\pgfqpoint{1.612734in}{0.706833in}}{\pgfqpoint{1.612734in}{0.712358in}}%
\pgfpathcurveto{\pgfqpoint{1.612734in}{0.717883in}}{\pgfqpoint{1.610539in}{0.723182in}}{\pgfqpoint{1.606632in}{0.727089in}}%
\pgfpathcurveto{\pgfqpoint{1.602725in}{0.730996in}}{\pgfqpoint{1.597426in}{0.733191in}}{\pgfqpoint{1.591901in}{0.733191in}}%
\pgfpathcurveto{\pgfqpoint{1.586376in}{0.733191in}}{\pgfqpoint{1.581076in}{0.730996in}}{\pgfqpoint{1.577169in}{0.727089in}}%
\pgfpathcurveto{\pgfqpoint{1.573263in}{0.723182in}}{\pgfqpoint{1.571068in}{0.717883in}}{\pgfqpoint{1.571068in}{0.712358in}}%
\pgfpathcurveto{\pgfqpoint{1.571068in}{0.706833in}}{\pgfqpoint{1.573263in}{0.701533in}}{\pgfqpoint{1.577169in}{0.697626in}}%
\pgfpathcurveto{\pgfqpoint{1.581076in}{0.693719in}}{\pgfqpoint{1.586376in}{0.691524in}}{\pgfqpoint{1.591901in}{0.691524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463553in}{0.793143in}}%
\pgfpathcurveto{\pgfqpoint{1.469078in}{0.793143in}}{\pgfqpoint{1.474378in}{0.795338in}}{\pgfqpoint{1.478285in}{0.799245in}}%
\pgfpathcurveto{\pgfqpoint{1.482191in}{0.803152in}}{\pgfqpoint{1.484387in}{0.808451in}}{\pgfqpoint{1.484387in}{0.813976in}}%
\pgfpathcurveto{\pgfqpoint{1.484387in}{0.819501in}}{\pgfqpoint{1.482191in}{0.824801in}}{\pgfqpoint{1.478285in}{0.828707in}}%
\pgfpathcurveto{\pgfqpoint{1.474378in}{0.832614in}}{\pgfqpoint{1.469078in}{0.834809in}}{\pgfqpoint{1.463553in}{0.834809in}}%
\pgfpathcurveto{\pgfqpoint{1.458028in}{0.834809in}}{\pgfqpoint{1.452729in}{0.832614in}}{\pgfqpoint{1.448822in}{0.828707in}}%
\pgfpathcurveto{\pgfqpoint{1.444915in}{0.824801in}}{\pgfqpoint{1.442720in}{0.819501in}}{\pgfqpoint{1.442720in}{0.813976in}}%
\pgfpathcurveto{\pgfqpoint{1.442720in}{0.808451in}}{\pgfqpoint{1.444915in}{0.803152in}}{\pgfqpoint{1.448822in}{0.799245in}}%
\pgfpathcurveto{\pgfqpoint{1.452729in}{0.795338in}}{\pgfqpoint{1.458028in}{0.793143in}}{\pgfqpoint{1.463553in}{0.793143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396802in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.015130in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754230in}{1.324803in}}%
\pgfpathlineto{\pgfqpoint{2.147759in}{0.597071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{0.179012in}{1.851247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614591in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{1.851247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{0.179012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{1.851247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396802in,y=1.934580in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Supervised learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{1.352790in}}%
\pgfpathlineto{\pgfqpoint{1.921298in}{1.352790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.949075in}{1.352790in}}{\pgfqpoint{1.949075in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{1.949075in}{1.754025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.949075in}{1.781802in}}{\pgfqpoint{1.921298in}{1.781802in}}%
\pgfpathlineto{\pgfqpoint{0.276234in}{1.781802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.248457in}{1.781802in}}{\pgfqpoint{0.248457in}{1.754025in}}%
\pgfpathlineto{\pgfqpoint{0.248457in}{1.380568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.248457in}{1.352790in}}{\pgfqpoint{0.276234in}{1.352790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401234in}{1.665483in}}%
\pgfpathlineto{\pgfqpoint{0.484568in}{1.665483in}}%
\pgfpathmoveto{\pgfqpoint{0.442901in}{1.623816in}}%
\pgfpathlineto{\pgfqpoint{0.442901in}{1.707150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692901in,y=1.629025in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Alzheimer's Disease}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442901in}{1.450977in}}%
\pgfpathcurveto{\pgfqpoint{0.448426in}{1.450977in}}{\pgfqpoint{0.453726in}{1.453172in}}{\pgfqpoint{0.457633in}{1.457079in}}%
\pgfpathcurveto{\pgfqpoint{0.461539in}{1.460986in}}{\pgfqpoint{0.463734in}{1.466285in}}{\pgfqpoint{0.463734in}{1.471810in}}%
\pgfpathcurveto{\pgfqpoint{0.463734in}{1.477335in}}{\pgfqpoint{0.461539in}{1.482635in}}{\pgfqpoint{0.457633in}{1.486542in}}%
\pgfpathcurveto{\pgfqpoint{0.453726in}{1.490448in}}{\pgfqpoint{0.448426in}{1.492644in}}{\pgfqpoint{0.442901in}{1.492644in}}%
\pgfpathcurveto{\pgfqpoint{0.437376in}{1.492644in}}{\pgfqpoint{0.432077in}{1.490448in}}{\pgfqpoint{0.428170in}{1.486542in}}%
\pgfpathcurveto{\pgfqpoint{0.424263in}{1.482635in}}{\pgfqpoint{0.422068in}{1.477335in}}{\pgfqpoint{0.422068in}{1.471810in}}%
\pgfpathcurveto{\pgfqpoint{0.422068in}{1.466285in}}{\pgfqpoint{0.424263in}{1.460986in}}{\pgfqpoint{0.428170in}{1.457079in}}%
\pgfpathcurveto{\pgfqpoint{0.432077in}{1.453172in}}{\pgfqpoint{0.437376in}{1.450977in}}{\pgfqpoint{0.442901in}{1.450977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692901in,y=1.435352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Healthy Control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699248in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{5.134827in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{5.134827in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{2.699248in}{1.851247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.000000in}{0.347222in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.805556in,height=0.888889in]{figures/un-supervised-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027869in}{1.113227in}}%
\pgfpathcurveto{\pgfqpoint{4.033394in}{1.113227in}}{\pgfqpoint{4.038694in}{1.115422in}}{\pgfqpoint{4.042601in}{1.119329in}}%
\pgfpathcurveto{\pgfqpoint{4.046507in}{1.123236in}}{\pgfqpoint{4.048702in}{1.128535in}}{\pgfqpoint{4.048702in}{1.134061in}}%
\pgfpathcurveto{\pgfqpoint{4.048702in}{1.139586in}}{\pgfqpoint{4.046507in}{1.144885in}}{\pgfqpoint{4.042601in}{1.148792in}}%
\pgfpathcurveto{\pgfqpoint{4.038694in}{1.152699in}}{\pgfqpoint{4.033394in}{1.154894in}}{\pgfqpoint{4.027869in}{1.154894in}}%
\pgfpathcurveto{\pgfqpoint{4.022344in}{1.154894in}}{\pgfqpoint{4.017045in}{1.152699in}}{\pgfqpoint{4.013138in}{1.148792in}}%
\pgfpathcurveto{\pgfqpoint{4.009231in}{1.144885in}}{\pgfqpoint{4.007036in}{1.139586in}}{\pgfqpoint{4.007036in}{1.134061in}}%
\pgfpathcurveto{\pgfqpoint{4.007036in}{1.128535in}}{\pgfqpoint{4.009231in}{1.123236in}}{\pgfqpoint{4.013138in}{1.119329in}}%
\pgfpathcurveto{\pgfqpoint{4.017045in}{1.115422in}}{\pgfqpoint{4.022344in}{1.113227in}}{\pgfqpoint{4.027869in}{1.113227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983028in}{1.170356in}}%
\pgfpathcurveto{\pgfqpoint{3.988553in}{1.170356in}}{\pgfqpoint{3.993852in}{1.172551in}}{\pgfqpoint{3.997759in}{1.176458in}}%
\pgfpathcurveto{\pgfqpoint{4.001666in}{1.180365in}}{\pgfqpoint{4.003861in}{1.185665in}}{\pgfqpoint{4.003861in}{1.191190in}}%
\pgfpathcurveto{\pgfqpoint{4.003861in}{1.196715in}}{\pgfqpoint{4.001666in}{1.202014in}}{\pgfqpoint{3.997759in}{1.205921in}}%
\pgfpathcurveto{\pgfqpoint{3.993852in}{1.209828in}}{\pgfqpoint{3.988553in}{1.212023in}}{\pgfqpoint{3.983028in}{1.212023in}}%
\pgfpathcurveto{\pgfqpoint{3.977503in}{1.212023in}}{\pgfqpoint{3.972203in}{1.209828in}}{\pgfqpoint{3.968296in}{1.205921in}}%
\pgfpathcurveto{\pgfqpoint{3.964390in}{1.202014in}}{\pgfqpoint{3.962195in}{1.196715in}}{\pgfqpoint{3.962195in}{1.191190in}}%
\pgfpathcurveto{\pgfqpoint{3.962195in}{1.185665in}}{\pgfqpoint{3.964390in}{1.180365in}}{\pgfqpoint{3.968296in}{1.176458in}}%
\pgfpathcurveto{\pgfqpoint{3.972203in}{1.172551in}}{\pgfqpoint{3.977503in}{1.170356in}}{\pgfqpoint{3.983028in}{1.170356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154569in}{1.267264in}}%
\pgfpathcurveto{\pgfqpoint{4.160094in}{1.267264in}}{\pgfqpoint{4.165394in}{1.269459in}}{\pgfqpoint{4.169300in}{1.273366in}}%
\pgfpathcurveto{\pgfqpoint{4.173207in}{1.277272in}}{\pgfqpoint{4.175402in}{1.282572in}}{\pgfqpoint{4.175402in}{1.288097in}}%
\pgfpathcurveto{\pgfqpoint{4.175402in}{1.293622in}}{\pgfqpoint{4.173207in}{1.298922in}}{\pgfqpoint{4.169300in}{1.302828in}}%
\pgfpathcurveto{\pgfqpoint{4.165394in}{1.306735in}}{\pgfqpoint{4.160094in}{1.308930in}}{\pgfqpoint{4.154569in}{1.308930in}}%
\pgfpathcurveto{\pgfqpoint{4.149044in}{1.308930in}}{\pgfqpoint{4.143744in}{1.306735in}}{\pgfqpoint{4.139838in}{1.302828in}}%
\pgfpathcurveto{\pgfqpoint{4.135931in}{1.298922in}}{\pgfqpoint{4.133736in}{1.293622in}}{\pgfqpoint{4.133736in}{1.288097in}}%
\pgfpathcurveto{\pgfqpoint{4.133736in}{1.282572in}}{\pgfqpoint{4.135931in}{1.277272in}}{\pgfqpoint{4.139838in}{1.273366in}}%
\pgfpathcurveto{\pgfqpoint{4.143744in}{1.269459in}}{\pgfqpoint{4.149044in}{1.267264in}}{\pgfqpoint{4.154569in}{1.267264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299842in}{1.134175in}}%
\pgfpathcurveto{\pgfqpoint{4.305367in}{1.134175in}}{\pgfqpoint{4.310667in}{1.136370in}}{\pgfqpoint{4.314574in}{1.140277in}}%
\pgfpathcurveto{\pgfqpoint{4.318480in}{1.144184in}}{\pgfqpoint{4.320676in}{1.149483in}}{\pgfqpoint{4.320676in}{1.155008in}}%
\pgfpathcurveto{\pgfqpoint{4.320676in}{1.160533in}}{\pgfqpoint{4.318480in}{1.165833in}}{\pgfqpoint{4.314574in}{1.169740in}}%
\pgfpathcurveto{\pgfqpoint{4.310667in}{1.173647in}}{\pgfqpoint{4.305367in}{1.175842in}}{\pgfqpoint{4.299842in}{1.175842in}}%
\pgfpathcurveto{\pgfqpoint{4.294317in}{1.175842in}}{\pgfqpoint{4.289018in}{1.173647in}}{\pgfqpoint{4.285111in}{1.169740in}}%
\pgfpathcurveto{\pgfqpoint{4.281204in}{1.165833in}}{\pgfqpoint{4.279009in}{1.160533in}}{\pgfqpoint{4.279009in}{1.155008in}}%
\pgfpathcurveto{\pgfqpoint{4.279009in}{1.149483in}}{\pgfqpoint{4.281204in}{1.144184in}}{\pgfqpoint{4.285111in}{1.140277in}}%
\pgfpathcurveto{\pgfqpoint{4.289018in}{1.136370in}}{\pgfqpoint{4.294317in}{1.134175in}}{\pgfqpoint{4.299842in}{1.134175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084128in}{1.086964in}}%
\pgfpathcurveto{\pgfqpoint{4.089653in}{1.086964in}}{\pgfqpoint{4.094952in}{1.089159in}}{\pgfqpoint{4.098859in}{1.093066in}}%
\pgfpathcurveto{\pgfqpoint{4.102766in}{1.096972in}}{\pgfqpoint{4.104961in}{1.102272in}}{\pgfqpoint{4.104961in}{1.107797in}}%
\pgfpathcurveto{\pgfqpoint{4.104961in}{1.113322in}}{\pgfqpoint{4.102766in}{1.118622in}}{\pgfqpoint{4.098859in}{1.122528in}}%
\pgfpathcurveto{\pgfqpoint{4.094952in}{1.126435in}}{\pgfqpoint{4.089653in}{1.128630in}}{\pgfqpoint{4.084128in}{1.128630in}}%
\pgfpathcurveto{\pgfqpoint{4.078603in}{1.128630in}}{\pgfqpoint{4.073303in}{1.126435in}}{\pgfqpoint{4.069396in}{1.122528in}}%
\pgfpathcurveto{\pgfqpoint{4.065490in}{1.118622in}}{\pgfqpoint{4.063294in}{1.113322in}}{\pgfqpoint{4.063294in}{1.107797in}}%
\pgfpathcurveto{\pgfqpoint{4.063294in}{1.102272in}}{\pgfqpoint{4.065490in}{1.096972in}}{\pgfqpoint{4.069396in}{1.093066in}}%
\pgfpathcurveto{\pgfqpoint{4.073303in}{1.089159in}}{\pgfqpoint{4.078603in}{1.086964in}}{\pgfqpoint{4.084128in}{1.086964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225006in}{1.175880in}}%
\pgfpathcurveto{\pgfqpoint{4.230531in}{1.175880in}}{\pgfqpoint{4.235831in}{1.178075in}}{\pgfqpoint{4.239738in}{1.181982in}}%
\pgfpathcurveto{\pgfqpoint{4.243645in}{1.185888in}}{\pgfqpoint{4.245840in}{1.191188in}}{\pgfqpoint{4.245840in}{1.196713in}}%
\pgfpathcurveto{\pgfqpoint{4.245840in}{1.202238in}}{\pgfqpoint{4.243645in}{1.207537in}}{\pgfqpoint{4.239738in}{1.211444in}}%
\pgfpathcurveto{\pgfqpoint{4.235831in}{1.215351in}}{\pgfqpoint{4.230531in}{1.217546in}}{\pgfqpoint{4.225006in}{1.217546in}}%
\pgfpathcurveto{\pgfqpoint{4.219481in}{1.217546in}}{\pgfqpoint{4.214182in}{1.215351in}}{\pgfqpoint{4.210275in}{1.211444in}}%
\pgfpathcurveto{\pgfqpoint{4.206368in}{1.207537in}}{\pgfqpoint{4.204173in}{1.202238in}}{\pgfqpoint{4.204173in}{1.196713in}}%
\pgfpathcurveto{\pgfqpoint{4.204173in}{1.191188in}}{\pgfqpoint{4.206368in}{1.185888in}}{\pgfqpoint{4.210275in}{1.181982in}}%
\pgfpathcurveto{\pgfqpoint{4.214182in}{1.178075in}}{\pgfqpoint{4.219481in}{1.175880in}}{\pgfqpoint{4.225006in}{1.175880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222180in}{1.185811in}}%
\pgfpathcurveto{\pgfqpoint{4.227706in}{1.185811in}}{\pgfqpoint{4.233005in}{1.188007in}}{\pgfqpoint{4.236912in}{1.191913in}}%
\pgfpathcurveto{\pgfqpoint{4.240819in}{1.195820in}}{\pgfqpoint{4.243014in}{1.201120in}}{\pgfqpoint{4.243014in}{1.206645in}}%
\pgfpathcurveto{\pgfqpoint{4.243014in}{1.212170in}}{\pgfqpoint{4.240819in}{1.217469in}}{\pgfqpoint{4.236912in}{1.221376in}}%
\pgfpathcurveto{\pgfqpoint{4.233005in}{1.225283in}}{\pgfqpoint{4.227706in}{1.227478in}}{\pgfqpoint{4.222180in}{1.227478in}}%
\pgfpathcurveto{\pgfqpoint{4.216655in}{1.227478in}}{\pgfqpoint{4.211356in}{1.225283in}}{\pgfqpoint{4.207449in}{1.221376in}}%
\pgfpathcurveto{\pgfqpoint{4.203542in}{1.217469in}}{\pgfqpoint{4.201347in}{1.212170in}}{\pgfqpoint{4.201347in}{1.206645in}}%
\pgfpathcurveto{\pgfqpoint{4.201347in}{1.201120in}}{\pgfqpoint{4.203542in}{1.195820in}}{\pgfqpoint{4.207449in}{1.191913in}}%
\pgfpathcurveto{\pgfqpoint{4.211356in}{1.188007in}}{\pgfqpoint{4.216655in}{1.185811in}}{\pgfqpoint{4.222180in}{1.185811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331074in}{1.280092in}}%
\pgfpathcurveto{\pgfqpoint{4.336599in}{1.280092in}}{\pgfqpoint{4.341898in}{1.282287in}}{\pgfqpoint{4.345805in}{1.286194in}}%
\pgfpathcurveto{\pgfqpoint{4.349712in}{1.290101in}}{\pgfqpoint{4.351907in}{1.295400in}}{\pgfqpoint{4.351907in}{1.300925in}}%
\pgfpathcurveto{\pgfqpoint{4.351907in}{1.306450in}}{\pgfqpoint{4.349712in}{1.311750in}}{\pgfqpoint{4.345805in}{1.315657in}}%
\pgfpathcurveto{\pgfqpoint{4.341898in}{1.319563in}}{\pgfqpoint{4.336599in}{1.321758in}}{\pgfqpoint{4.331074in}{1.321758in}}%
\pgfpathcurveto{\pgfqpoint{4.325549in}{1.321758in}}{\pgfqpoint{4.320249in}{1.319563in}}{\pgfqpoint{4.316342in}{1.315657in}}%
\pgfpathcurveto{\pgfqpoint{4.312436in}{1.311750in}}{\pgfqpoint{4.310240in}{1.306450in}}{\pgfqpoint{4.310240in}{1.300925in}}%
\pgfpathcurveto{\pgfqpoint{4.310240in}{1.295400in}}{\pgfqpoint{4.312436in}{1.290101in}}{\pgfqpoint{4.316342in}{1.286194in}}%
\pgfpathcurveto{\pgfqpoint{4.320249in}{1.282287in}}{\pgfqpoint{4.325549in}{1.280092in}}{\pgfqpoint{4.331074in}{1.280092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281883in}{1.076998in}}%
\pgfpathcurveto{\pgfqpoint{4.287408in}{1.076998in}}{\pgfqpoint{4.292708in}{1.079193in}}{\pgfqpoint{4.296615in}{1.083100in}}%
\pgfpathcurveto{\pgfqpoint{4.300521in}{1.087007in}}{\pgfqpoint{4.302717in}{1.092306in}}{\pgfqpoint{4.302717in}{1.097831in}}%
\pgfpathcurveto{\pgfqpoint{4.302717in}{1.103356in}}{\pgfqpoint{4.300521in}{1.108656in}}{\pgfqpoint{4.296615in}{1.112563in}}%
\pgfpathcurveto{\pgfqpoint{4.292708in}{1.116469in}}{\pgfqpoint{4.287408in}{1.118665in}}{\pgfqpoint{4.281883in}{1.118665in}}%
\pgfpathcurveto{\pgfqpoint{4.276358in}{1.118665in}}{\pgfqpoint{4.271059in}{1.116469in}}{\pgfqpoint{4.267152in}{1.112563in}}%
\pgfpathcurveto{\pgfqpoint{4.263245in}{1.108656in}}{\pgfqpoint{4.261050in}{1.103356in}}{\pgfqpoint{4.261050in}{1.097831in}}%
\pgfpathcurveto{\pgfqpoint{4.261050in}{1.092306in}}{\pgfqpoint{4.263245in}{1.087007in}}{\pgfqpoint{4.267152in}{1.083100in}}%
\pgfpathcurveto{\pgfqpoint{4.271059in}{1.079193in}}{\pgfqpoint{4.276358in}{1.076998in}}{\pgfqpoint{4.281883in}{1.076998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010772in}{1.178544in}}%
\pgfpathcurveto{\pgfqpoint{4.016297in}{1.178544in}}{\pgfqpoint{4.021596in}{1.180739in}}{\pgfqpoint{4.025503in}{1.184646in}}%
\pgfpathcurveto{\pgfqpoint{4.029410in}{1.188553in}}{\pgfqpoint{4.031605in}{1.193852in}}{\pgfqpoint{4.031605in}{1.199377in}}%
\pgfpathcurveto{\pgfqpoint{4.031605in}{1.204902in}}{\pgfqpoint{4.029410in}{1.210202in}}{\pgfqpoint{4.025503in}{1.214109in}}%
\pgfpathcurveto{\pgfqpoint{4.021596in}{1.218016in}}{\pgfqpoint{4.016297in}{1.220211in}}{\pgfqpoint{4.010772in}{1.220211in}}%
\pgfpathcurveto{\pgfqpoint{4.005247in}{1.220211in}}{\pgfqpoint{3.999947in}{1.218016in}}{\pgfqpoint{3.996040in}{1.214109in}}%
\pgfpathcurveto{\pgfqpoint{3.992134in}{1.210202in}}{\pgfqpoint{3.989938in}{1.204902in}}{\pgfqpoint{3.989938in}{1.199377in}}%
\pgfpathcurveto{\pgfqpoint{3.989938in}{1.193852in}}{\pgfqpoint{3.992134in}{1.188553in}}{\pgfqpoint{3.996040in}{1.184646in}}%
\pgfpathcurveto{\pgfqpoint{3.999947in}{1.180739in}}{\pgfqpoint{4.005247in}{1.178544in}}{\pgfqpoint{4.010772in}{1.178544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967726in}{1.106063in}}%
\pgfpathcurveto{\pgfqpoint{3.973251in}{1.106063in}}{\pgfqpoint{3.978550in}{1.108258in}}{\pgfqpoint{3.982457in}{1.112165in}}%
\pgfpathcurveto{\pgfqpoint{3.986364in}{1.116072in}}{\pgfqpoint{3.988559in}{1.121371in}}{\pgfqpoint{3.988559in}{1.126896in}}%
\pgfpathcurveto{\pgfqpoint{3.988559in}{1.132421in}}{\pgfqpoint{3.986364in}{1.137721in}}{\pgfqpoint{3.982457in}{1.141628in}}%
\pgfpathcurveto{\pgfqpoint{3.978550in}{1.145534in}}{\pgfqpoint{3.973251in}{1.147730in}}{\pgfqpoint{3.967726in}{1.147730in}}%
\pgfpathcurveto{\pgfqpoint{3.962201in}{1.147730in}}{\pgfqpoint{3.956901in}{1.145534in}}{\pgfqpoint{3.952994in}{1.141628in}}%
\pgfpathcurveto{\pgfqpoint{3.949087in}{1.137721in}}{\pgfqpoint{3.946892in}{1.132421in}}{\pgfqpoint{3.946892in}{1.126896in}}%
\pgfpathcurveto{\pgfqpoint{3.946892in}{1.121371in}}{\pgfqpoint{3.949087in}{1.116072in}}{\pgfqpoint{3.952994in}{1.112165in}}%
\pgfpathcurveto{\pgfqpoint{3.956901in}{1.108258in}}{\pgfqpoint{3.962201in}{1.106063in}}{\pgfqpoint{3.967726in}{1.106063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183610in}{1.242531in}}%
\pgfpathcurveto{\pgfqpoint{4.189135in}{1.242531in}}{\pgfqpoint{4.194435in}{1.244726in}}{\pgfqpoint{4.198341in}{1.248633in}}%
\pgfpathcurveto{\pgfqpoint{4.202248in}{1.252539in}}{\pgfqpoint{4.204443in}{1.257839in}}{\pgfqpoint{4.204443in}{1.263364in}}%
\pgfpathcurveto{\pgfqpoint{4.204443in}{1.268889in}}{\pgfqpoint{4.202248in}{1.274189in}}{\pgfqpoint{4.198341in}{1.278095in}}%
\pgfpathcurveto{\pgfqpoint{4.194435in}{1.282002in}}{\pgfqpoint{4.189135in}{1.284197in}}{\pgfqpoint{4.183610in}{1.284197in}}%
\pgfpathcurveto{\pgfqpoint{4.178085in}{1.284197in}}{\pgfqpoint{4.172785in}{1.282002in}}{\pgfqpoint{4.168879in}{1.278095in}}%
\pgfpathcurveto{\pgfqpoint{4.164972in}{1.274189in}}{\pgfqpoint{4.162777in}{1.268889in}}{\pgfqpoint{4.162777in}{1.263364in}}%
\pgfpathcurveto{\pgfqpoint{4.162777in}{1.257839in}}{\pgfqpoint{4.164972in}{1.252539in}}{\pgfqpoint{4.168879in}{1.248633in}}%
\pgfpathcurveto{\pgfqpoint{4.172785in}{1.244726in}}{\pgfqpoint{4.178085in}{1.242531in}}{\pgfqpoint{4.183610in}{1.242531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227292in}{1.100135in}}%
\pgfpathcurveto{\pgfqpoint{4.232817in}{1.100135in}}{\pgfqpoint{4.238117in}{1.102330in}}{\pgfqpoint{4.242024in}{1.106237in}}%
\pgfpathcurveto{\pgfqpoint{4.245931in}{1.110143in}}{\pgfqpoint{4.248126in}{1.115443in}}{\pgfqpoint{4.248126in}{1.120968in}}%
\pgfpathcurveto{\pgfqpoint{4.248126in}{1.126493in}}{\pgfqpoint{4.245931in}{1.131793in}}{\pgfqpoint{4.242024in}{1.135699in}}%
\pgfpathcurveto{\pgfqpoint{4.238117in}{1.139606in}}{\pgfqpoint{4.232817in}{1.141801in}}{\pgfqpoint{4.227292in}{1.141801in}}%
\pgfpathcurveto{\pgfqpoint{4.221767in}{1.141801in}}{\pgfqpoint{4.216468in}{1.139606in}}{\pgfqpoint{4.212561in}{1.135699in}}%
\pgfpathcurveto{\pgfqpoint{4.208654in}{1.131793in}}{\pgfqpoint{4.206459in}{1.126493in}}{\pgfqpoint{4.206459in}{1.120968in}}%
\pgfpathcurveto{\pgfqpoint{4.206459in}{1.115443in}}{\pgfqpoint{4.208654in}{1.110143in}}{\pgfqpoint{4.212561in}{1.106237in}}%
\pgfpathcurveto{\pgfqpoint{4.216468in}{1.102330in}}{\pgfqpoint{4.221767in}{1.100135in}}{\pgfqpoint{4.227292in}{1.100135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406035in}{1.224373in}}%
\pgfpathcurveto{\pgfqpoint{4.411560in}{1.224373in}}{\pgfqpoint{4.416860in}{1.226569in}}{\pgfqpoint{4.420766in}{1.230475in}}%
\pgfpathcurveto{\pgfqpoint{4.424673in}{1.234382in}}{\pgfqpoint{4.426868in}{1.239682in}}{\pgfqpoint{4.426868in}{1.245207in}}%
\pgfpathcurveto{\pgfqpoint{4.426868in}{1.250732in}}{\pgfqpoint{4.424673in}{1.256031in}}{\pgfqpoint{4.420766in}{1.259938in}}%
\pgfpathcurveto{\pgfqpoint{4.416860in}{1.263845in}}{\pgfqpoint{4.411560in}{1.266040in}}{\pgfqpoint{4.406035in}{1.266040in}}%
\pgfpathcurveto{\pgfqpoint{4.400510in}{1.266040in}}{\pgfqpoint{4.395210in}{1.263845in}}{\pgfqpoint{4.391304in}{1.259938in}}%
\pgfpathcurveto{\pgfqpoint{4.387397in}{1.256031in}}{\pgfqpoint{4.385202in}{1.250732in}}{\pgfqpoint{4.385202in}{1.245207in}}%
\pgfpathcurveto{\pgfqpoint{4.385202in}{1.239682in}}{\pgfqpoint{4.387397in}{1.234382in}}{\pgfqpoint{4.391304in}{1.230475in}}%
\pgfpathcurveto{\pgfqpoint{4.395210in}{1.226569in}}{\pgfqpoint{4.400510in}{1.224373in}}{\pgfqpoint{4.406035in}{1.224373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892969in}{1.015632in}}%
\pgfpathcurveto{\pgfqpoint{3.898494in}{1.015632in}}{\pgfqpoint{3.903794in}{1.017827in}}{\pgfqpoint{3.907700in}{1.021734in}}%
\pgfpathcurveto{\pgfqpoint{3.911607in}{1.025641in}}{\pgfqpoint{3.913802in}{1.030940in}}{\pgfqpoint{3.913802in}{1.036465in}}%
\pgfpathcurveto{\pgfqpoint{3.913802in}{1.041991in}}{\pgfqpoint{3.911607in}{1.047290in}}{\pgfqpoint{3.907700in}{1.051197in}}%
\pgfpathcurveto{\pgfqpoint{3.903794in}{1.055104in}}{\pgfqpoint{3.898494in}{1.057299in}}{\pgfqpoint{3.892969in}{1.057299in}}%
\pgfpathcurveto{\pgfqpoint{3.887444in}{1.057299in}}{\pgfqpoint{3.882144in}{1.055104in}}{\pgfqpoint{3.878238in}{1.051197in}}%
\pgfpathcurveto{\pgfqpoint{3.874331in}{1.047290in}}{\pgfqpoint{3.872136in}{1.041991in}}{\pgfqpoint{3.872136in}{1.036465in}}%
\pgfpathcurveto{\pgfqpoint{3.872136in}{1.030940in}}{\pgfqpoint{3.874331in}{1.025641in}}{\pgfqpoint{3.878238in}{1.021734in}}%
\pgfpathcurveto{\pgfqpoint{3.882144in}{1.017827in}}{\pgfqpoint{3.887444in}{1.015632in}}{\pgfqpoint{3.892969in}{1.015632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932563in}{1.160676in}}%
\pgfpathcurveto{\pgfqpoint{3.938088in}{1.160676in}}{\pgfqpoint{3.943388in}{1.162871in}}{\pgfqpoint{3.947294in}{1.166778in}}%
\pgfpathcurveto{\pgfqpoint{3.951201in}{1.170685in}}{\pgfqpoint{3.953396in}{1.175985in}}{\pgfqpoint{3.953396in}{1.181510in}}%
\pgfpathcurveto{\pgfqpoint{3.953396in}{1.187035in}}{\pgfqpoint{3.951201in}{1.192334in}}{\pgfqpoint{3.947294in}{1.196241in}}%
\pgfpathcurveto{\pgfqpoint{3.943388in}{1.200148in}}{\pgfqpoint{3.938088in}{1.202343in}}{\pgfqpoint{3.932563in}{1.202343in}}%
\pgfpathcurveto{\pgfqpoint{3.927038in}{1.202343in}}{\pgfqpoint{3.921739in}{1.200148in}}{\pgfqpoint{3.917832in}{1.196241in}}%
\pgfpathcurveto{\pgfqpoint{3.913925in}{1.192334in}}{\pgfqpoint{3.911730in}{1.187035in}}{\pgfqpoint{3.911730in}{1.181510in}}%
\pgfpathcurveto{\pgfqpoint{3.911730in}{1.175985in}}{\pgfqpoint{3.913925in}{1.170685in}}{\pgfqpoint{3.917832in}{1.166778in}}%
\pgfpathcurveto{\pgfqpoint{3.921739in}{1.162871in}}{\pgfqpoint{3.927038in}{1.160676in}}{\pgfqpoint{3.932563in}{1.160676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149595in}{1.017555in}}%
\pgfpathcurveto{\pgfqpoint{4.155120in}{1.017555in}}{\pgfqpoint{4.160420in}{1.019751in}}{\pgfqpoint{4.164327in}{1.023657in}}%
\pgfpathcurveto{\pgfqpoint{4.168233in}{1.027564in}}{\pgfqpoint{4.170429in}{1.032864in}}{\pgfqpoint{4.170429in}{1.038389in}}%
\pgfpathcurveto{\pgfqpoint{4.170429in}{1.043914in}}{\pgfqpoint{4.168233in}{1.049213in}}{\pgfqpoint{4.164327in}{1.053120in}}%
\pgfpathcurveto{\pgfqpoint{4.160420in}{1.057027in}}{\pgfqpoint{4.155120in}{1.059222in}}{\pgfqpoint{4.149595in}{1.059222in}}%
\pgfpathcurveto{\pgfqpoint{4.144070in}{1.059222in}}{\pgfqpoint{4.138771in}{1.057027in}}{\pgfqpoint{4.134864in}{1.053120in}}%
\pgfpathcurveto{\pgfqpoint{4.130957in}{1.049213in}}{\pgfqpoint{4.128762in}{1.043914in}}{\pgfqpoint{4.128762in}{1.038389in}}%
\pgfpathcurveto{\pgfqpoint{4.128762in}{1.032864in}}{\pgfqpoint{4.130957in}{1.027564in}}{\pgfqpoint{4.134864in}{1.023657in}}%
\pgfpathcurveto{\pgfqpoint{4.138771in}{1.019751in}}{\pgfqpoint{4.144070in}{1.017555in}}{\pgfqpoint{4.149595in}{1.017555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972581in}{1.127518in}}%
\pgfpathcurveto{\pgfqpoint{3.978106in}{1.127518in}}{\pgfqpoint{3.983405in}{1.129713in}}{\pgfqpoint{3.987312in}{1.133620in}}%
\pgfpathcurveto{\pgfqpoint{3.991219in}{1.137527in}}{\pgfqpoint{3.993414in}{1.142827in}}{\pgfqpoint{3.993414in}{1.148352in}}%
\pgfpathcurveto{\pgfqpoint{3.993414in}{1.153877in}}{\pgfqpoint{3.991219in}{1.159176in}}{\pgfqpoint{3.987312in}{1.163083in}}%
\pgfpathcurveto{\pgfqpoint{3.983405in}{1.166990in}}{\pgfqpoint{3.978106in}{1.169185in}}{\pgfqpoint{3.972581in}{1.169185in}}%
\pgfpathcurveto{\pgfqpoint{3.967056in}{1.169185in}}{\pgfqpoint{3.961756in}{1.166990in}}{\pgfqpoint{3.957849in}{1.163083in}}%
\pgfpathcurveto{\pgfqpoint{3.953943in}{1.159176in}}{\pgfqpoint{3.951748in}{1.153877in}}{\pgfqpoint{3.951748in}{1.148352in}}%
\pgfpathcurveto{\pgfqpoint{3.951748in}{1.142827in}}{\pgfqpoint{3.953943in}{1.137527in}}{\pgfqpoint{3.957849in}{1.133620in}}%
\pgfpathcurveto{\pgfqpoint{3.961756in}{1.129713in}}{\pgfqpoint{3.967056in}{1.127518in}}{\pgfqpoint{3.972581in}{1.127518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256541in}{1.171909in}}%
\pgfpathcurveto{\pgfqpoint{4.262067in}{1.171909in}}{\pgfqpoint{4.267366in}{1.174104in}}{\pgfqpoint{4.271273in}{1.178011in}}%
\pgfpathcurveto{\pgfqpoint{4.275180in}{1.181917in}}{\pgfqpoint{4.277375in}{1.187217in}}{\pgfqpoint{4.277375in}{1.192742in}}%
\pgfpathcurveto{\pgfqpoint{4.277375in}{1.198267in}}{\pgfqpoint{4.275180in}{1.203567in}}{\pgfqpoint{4.271273in}{1.207473in}}%
\pgfpathcurveto{\pgfqpoint{4.267366in}{1.211380in}}{\pgfqpoint{4.262067in}{1.213575in}}{\pgfqpoint{4.256541in}{1.213575in}}%
\pgfpathcurveto{\pgfqpoint{4.251016in}{1.213575in}}{\pgfqpoint{4.245717in}{1.211380in}}{\pgfqpoint{4.241810in}{1.207473in}}%
\pgfpathcurveto{\pgfqpoint{4.237903in}{1.203567in}}{\pgfqpoint{4.235708in}{1.198267in}}{\pgfqpoint{4.235708in}{1.192742in}}%
\pgfpathcurveto{\pgfqpoint{4.235708in}{1.187217in}}{\pgfqpoint{4.237903in}{1.181917in}}{\pgfqpoint{4.241810in}{1.178011in}}%
\pgfpathcurveto{\pgfqpoint{4.245717in}{1.174104in}}{\pgfqpoint{4.251016in}{1.171909in}}{\pgfqpoint{4.256541in}{1.171909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279522in}{1.145193in}}%
\pgfpathcurveto{\pgfqpoint{4.285047in}{1.145193in}}{\pgfqpoint{4.290347in}{1.147388in}}{\pgfqpoint{4.294254in}{1.151295in}}%
\pgfpathcurveto{\pgfqpoint{4.298161in}{1.155202in}}{\pgfqpoint{4.300356in}{1.160501in}}{\pgfqpoint{4.300356in}{1.166026in}}%
\pgfpathcurveto{\pgfqpoint{4.300356in}{1.171551in}}{\pgfqpoint{4.298161in}{1.176851in}}{\pgfqpoint{4.294254in}{1.180758in}}%
\pgfpathcurveto{\pgfqpoint{4.290347in}{1.184665in}}{\pgfqpoint{4.285047in}{1.186860in}}{\pgfqpoint{4.279522in}{1.186860in}}%
\pgfpathcurveto{\pgfqpoint{4.273997in}{1.186860in}}{\pgfqpoint{4.268698in}{1.184665in}}{\pgfqpoint{4.264791in}{1.180758in}}%
\pgfpathcurveto{\pgfqpoint{4.260884in}{1.176851in}}{\pgfqpoint{4.258689in}{1.171551in}}{\pgfqpoint{4.258689in}{1.166026in}}%
\pgfpathcurveto{\pgfqpoint{4.258689in}{1.160501in}}{\pgfqpoint{4.260884in}{1.155202in}}{\pgfqpoint{4.264791in}{1.151295in}}%
\pgfpathcurveto{\pgfqpoint{4.268698in}{1.147388in}}{\pgfqpoint{4.273997in}{1.145193in}}{\pgfqpoint{4.279522in}{1.145193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194478in}{1.101876in}}%
\pgfpathcurveto{\pgfqpoint{4.200003in}{1.101876in}}{\pgfqpoint{4.205303in}{1.104071in}}{\pgfqpoint{4.209210in}{1.107977in}}%
\pgfpathcurveto{\pgfqpoint{4.213117in}{1.111884in}}{\pgfqpoint{4.215312in}{1.117184in}}{\pgfqpoint{4.215312in}{1.122709in}}%
\pgfpathcurveto{\pgfqpoint{4.215312in}{1.128234in}}{\pgfqpoint{4.213117in}{1.133533in}}{\pgfqpoint{4.209210in}{1.137440in}}%
\pgfpathcurveto{\pgfqpoint{4.205303in}{1.141347in}}{\pgfqpoint{4.200003in}{1.143542in}}{\pgfqpoint{4.194478in}{1.143542in}}%
\pgfpathcurveto{\pgfqpoint{4.188953in}{1.143542in}}{\pgfqpoint{4.183654in}{1.141347in}}{\pgfqpoint{4.179747in}{1.137440in}}%
\pgfpathcurveto{\pgfqpoint{4.175840in}{1.133533in}}{\pgfqpoint{4.173645in}{1.128234in}}{\pgfqpoint{4.173645in}{1.122709in}}%
\pgfpathcurveto{\pgfqpoint{4.173645in}{1.117184in}}{\pgfqpoint{4.175840in}{1.111884in}}{\pgfqpoint{4.179747in}{1.107977in}}%
\pgfpathcurveto{\pgfqpoint{4.183654in}{1.104071in}}{\pgfqpoint{4.188953in}{1.101876in}}{\pgfqpoint{4.194478in}{1.101876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814351in}{1.332119in}}%
\pgfpathcurveto{\pgfqpoint{3.819876in}{1.332119in}}{\pgfqpoint{3.825176in}{1.334314in}}{\pgfqpoint{3.829082in}{1.338221in}}%
\pgfpathcurveto{\pgfqpoint{3.832989in}{1.342128in}}{\pgfqpoint{3.835184in}{1.347427in}}{\pgfqpoint{3.835184in}{1.352952in}}%
\pgfpathcurveto{\pgfqpoint{3.835184in}{1.358478in}}{\pgfqpoint{3.832989in}{1.363777in}}{\pgfqpoint{3.829082in}{1.367684in}}%
\pgfpathcurveto{\pgfqpoint{3.825176in}{1.371591in}}{\pgfqpoint{3.819876in}{1.373786in}}{\pgfqpoint{3.814351in}{1.373786in}}%
\pgfpathcurveto{\pgfqpoint{3.808826in}{1.373786in}}{\pgfqpoint{3.803526in}{1.371591in}}{\pgfqpoint{3.799620in}{1.367684in}}%
\pgfpathcurveto{\pgfqpoint{3.795713in}{1.363777in}}{\pgfqpoint{3.793518in}{1.358478in}}{\pgfqpoint{3.793518in}{1.352952in}}%
\pgfpathcurveto{\pgfqpoint{3.793518in}{1.347427in}}{\pgfqpoint{3.795713in}{1.342128in}}{\pgfqpoint{3.799620in}{1.338221in}}%
\pgfpathcurveto{\pgfqpoint{3.803526in}{1.334314in}}{\pgfqpoint{3.808826in}{1.332119in}}{\pgfqpoint{3.814351in}{1.332119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388925in}{1.258420in}}%
\pgfpathcurveto{\pgfqpoint{4.394450in}{1.258420in}}{\pgfqpoint{4.399750in}{1.260615in}}{\pgfqpoint{4.403656in}{1.264522in}}%
\pgfpathcurveto{\pgfqpoint{4.407563in}{1.268429in}}{\pgfqpoint{4.409758in}{1.273728in}}{\pgfqpoint{4.409758in}{1.279253in}}%
\pgfpathcurveto{\pgfqpoint{4.409758in}{1.284778in}}{\pgfqpoint{4.407563in}{1.290078in}}{\pgfqpoint{4.403656in}{1.293985in}}%
\pgfpathcurveto{\pgfqpoint{4.399750in}{1.297892in}}{\pgfqpoint{4.394450in}{1.300087in}}{\pgfqpoint{4.388925in}{1.300087in}}%
\pgfpathcurveto{\pgfqpoint{4.383400in}{1.300087in}}{\pgfqpoint{4.378101in}{1.297892in}}{\pgfqpoint{4.374194in}{1.293985in}}%
\pgfpathcurveto{\pgfqpoint{4.370287in}{1.290078in}}{\pgfqpoint{4.368092in}{1.284778in}}{\pgfqpoint{4.368092in}{1.279253in}}%
\pgfpathcurveto{\pgfqpoint{4.368092in}{1.273728in}}{\pgfqpoint{4.370287in}{1.268429in}}{\pgfqpoint{4.374194in}{1.264522in}}%
\pgfpathcurveto{\pgfqpoint{4.378101in}{1.260615in}}{\pgfqpoint{4.383400in}{1.258420in}}{\pgfqpoint{4.388925in}{1.258420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989585in}{1.105473in}}%
\pgfpathcurveto{\pgfqpoint{3.995110in}{1.105473in}}{\pgfqpoint{4.000410in}{1.107668in}}{\pgfqpoint{4.004317in}{1.111575in}}%
\pgfpathcurveto{\pgfqpoint{4.008223in}{1.115482in}}{\pgfqpoint{4.010419in}{1.120781in}}{\pgfqpoint{4.010419in}{1.126306in}}%
\pgfpathcurveto{\pgfqpoint{4.010419in}{1.131831in}}{\pgfqpoint{4.008223in}{1.137131in}}{\pgfqpoint{4.004317in}{1.141038in}}%
\pgfpathcurveto{\pgfqpoint{4.000410in}{1.144944in}}{\pgfqpoint{3.995110in}{1.147140in}}{\pgfqpoint{3.989585in}{1.147140in}}%
\pgfpathcurveto{\pgfqpoint{3.984060in}{1.147140in}}{\pgfqpoint{3.978761in}{1.144944in}}{\pgfqpoint{3.974854in}{1.141038in}}%
\pgfpathcurveto{\pgfqpoint{3.970947in}{1.137131in}}{\pgfqpoint{3.968752in}{1.131831in}}{\pgfqpoint{3.968752in}{1.126306in}}%
\pgfpathcurveto{\pgfqpoint{3.968752in}{1.120781in}}{\pgfqpoint{3.970947in}{1.115482in}}{\pgfqpoint{3.974854in}{1.111575in}}%
\pgfpathcurveto{\pgfqpoint{3.978761in}{1.107668in}}{\pgfqpoint{3.984060in}{1.105473in}}{\pgfqpoint{3.989585in}{1.105473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221296in}{1.221097in}}%
\pgfpathcurveto{\pgfqpoint{4.226821in}{1.221097in}}{\pgfqpoint{4.232121in}{1.223293in}}{\pgfqpoint{4.236028in}{1.227199in}}%
\pgfpathcurveto{\pgfqpoint{4.239934in}{1.231106in}}{\pgfqpoint{4.242130in}{1.236406in}}{\pgfqpoint{4.242130in}{1.241931in}}%
\pgfpathcurveto{\pgfqpoint{4.242130in}{1.247456in}}{\pgfqpoint{4.239934in}{1.252755in}}{\pgfqpoint{4.236028in}{1.256662in}}%
\pgfpathcurveto{\pgfqpoint{4.232121in}{1.260569in}}{\pgfqpoint{4.226821in}{1.262764in}}{\pgfqpoint{4.221296in}{1.262764in}}%
\pgfpathcurveto{\pgfqpoint{4.215771in}{1.262764in}}{\pgfqpoint{4.210472in}{1.260569in}}{\pgfqpoint{4.206565in}{1.256662in}}%
\pgfpathcurveto{\pgfqpoint{4.202658in}{1.252755in}}{\pgfqpoint{4.200463in}{1.247456in}}{\pgfqpoint{4.200463in}{1.241931in}}%
\pgfpathcurveto{\pgfqpoint{4.200463in}{1.236406in}}{\pgfqpoint{4.202658in}{1.231106in}}{\pgfqpoint{4.206565in}{1.227199in}}%
\pgfpathcurveto{\pgfqpoint{4.210472in}{1.223293in}}{\pgfqpoint{4.215771in}{1.221097in}}{\pgfqpoint{4.221296in}{1.221097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310276in}{1.018222in}}%
\pgfpathcurveto{\pgfqpoint{4.315801in}{1.018222in}}{\pgfqpoint{4.321100in}{1.020417in}}{\pgfqpoint{4.325007in}{1.024324in}}%
\pgfpathcurveto{\pgfqpoint{4.328914in}{1.028231in}}{\pgfqpoint{4.331109in}{1.033530in}}{\pgfqpoint{4.331109in}{1.039056in}}%
\pgfpathcurveto{\pgfqpoint{4.331109in}{1.044581in}}{\pgfqpoint{4.328914in}{1.049880in}}{\pgfqpoint{4.325007in}{1.053787in}}%
\pgfpathcurveto{\pgfqpoint{4.321100in}{1.057694in}}{\pgfqpoint{4.315801in}{1.059889in}}{\pgfqpoint{4.310276in}{1.059889in}}%
\pgfpathcurveto{\pgfqpoint{4.304751in}{1.059889in}}{\pgfqpoint{4.299451in}{1.057694in}}{\pgfqpoint{4.295544in}{1.053787in}}%
\pgfpathcurveto{\pgfqpoint{4.291638in}{1.049880in}}{\pgfqpoint{4.289443in}{1.044581in}}{\pgfqpoint{4.289443in}{1.039056in}}%
\pgfpathcurveto{\pgfqpoint{4.289443in}{1.033530in}}{\pgfqpoint{4.291638in}{1.028231in}}{\pgfqpoint{4.295544in}{1.024324in}}%
\pgfpathcurveto{\pgfqpoint{4.299451in}{1.020417in}}{\pgfqpoint{4.304751in}{1.018222in}}{\pgfqpoint{4.310276in}{1.018222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414913in}{1.155861in}}%
\pgfpathcurveto{\pgfqpoint{4.420438in}{1.155861in}}{\pgfqpoint{4.425738in}{1.158056in}}{\pgfqpoint{4.429645in}{1.161963in}}%
\pgfpathcurveto{\pgfqpoint{4.433551in}{1.165870in}}{\pgfqpoint{4.435747in}{1.171170in}}{\pgfqpoint{4.435747in}{1.176695in}}%
\pgfpathcurveto{\pgfqpoint{4.435747in}{1.182220in}}{\pgfqpoint{4.433551in}{1.187519in}}{\pgfqpoint{4.429645in}{1.191426in}}%
\pgfpathcurveto{\pgfqpoint{4.425738in}{1.195333in}}{\pgfqpoint{4.420438in}{1.197528in}}{\pgfqpoint{4.414913in}{1.197528in}}%
\pgfpathcurveto{\pgfqpoint{4.409388in}{1.197528in}}{\pgfqpoint{4.404089in}{1.195333in}}{\pgfqpoint{4.400182in}{1.191426in}}%
\pgfpathcurveto{\pgfqpoint{4.396275in}{1.187519in}}{\pgfqpoint{4.394080in}{1.182220in}}{\pgfqpoint{4.394080in}{1.176695in}}%
\pgfpathcurveto{\pgfqpoint{4.394080in}{1.171170in}}{\pgfqpoint{4.396275in}{1.165870in}}{\pgfqpoint{4.400182in}{1.161963in}}%
\pgfpathcurveto{\pgfqpoint{4.404089in}{1.158056in}}{\pgfqpoint{4.409388in}{1.155861in}}{\pgfqpoint{4.414913in}{1.155861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186014in}{1.270417in}}%
\pgfpathcurveto{\pgfqpoint{4.191539in}{1.270417in}}{\pgfqpoint{4.196839in}{1.272612in}}{\pgfqpoint{4.200746in}{1.276519in}}%
\pgfpathcurveto{\pgfqpoint{4.204653in}{1.280426in}}{\pgfqpoint{4.206848in}{1.285725in}}{\pgfqpoint{4.206848in}{1.291250in}}%
\pgfpathcurveto{\pgfqpoint{4.206848in}{1.296775in}}{\pgfqpoint{4.204653in}{1.302075in}}{\pgfqpoint{4.200746in}{1.305982in}}%
\pgfpathcurveto{\pgfqpoint{4.196839in}{1.309888in}}{\pgfqpoint{4.191539in}{1.312084in}}{\pgfqpoint{4.186014in}{1.312084in}}%
\pgfpathcurveto{\pgfqpoint{4.180489in}{1.312084in}}{\pgfqpoint{4.175190in}{1.309888in}}{\pgfqpoint{4.171283in}{1.305982in}}%
\pgfpathcurveto{\pgfqpoint{4.167376in}{1.302075in}}{\pgfqpoint{4.165181in}{1.296775in}}{\pgfqpoint{4.165181in}{1.291250in}}%
\pgfpathcurveto{\pgfqpoint{4.165181in}{1.285725in}}{\pgfqpoint{4.167376in}{1.280426in}}{\pgfqpoint{4.171283in}{1.276519in}}%
\pgfpathcurveto{\pgfqpoint{4.175190in}{1.272612in}}{\pgfqpoint{4.180489in}{1.270417in}}{\pgfqpoint{4.186014in}{1.270417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933654in}{1.178479in}}%
\pgfpathcurveto{\pgfqpoint{3.939179in}{1.178479in}}{\pgfqpoint{3.944478in}{1.180674in}}{\pgfqpoint{3.948385in}{1.184581in}}%
\pgfpathcurveto{\pgfqpoint{3.952292in}{1.188487in}}{\pgfqpoint{3.954487in}{1.193787in}}{\pgfqpoint{3.954487in}{1.199312in}}%
\pgfpathcurveto{\pgfqpoint{3.954487in}{1.204837in}}{\pgfqpoint{3.952292in}{1.210137in}}{\pgfqpoint{3.948385in}{1.214043in}}%
\pgfpathcurveto{\pgfqpoint{3.944478in}{1.217950in}}{\pgfqpoint{3.939179in}{1.220145in}}{\pgfqpoint{3.933654in}{1.220145in}}%
\pgfpathcurveto{\pgfqpoint{3.928129in}{1.220145in}}{\pgfqpoint{3.922829in}{1.217950in}}{\pgfqpoint{3.918922in}{1.214043in}}%
\pgfpathcurveto{\pgfqpoint{3.915015in}{1.210137in}}{\pgfqpoint{3.912820in}{1.204837in}}{\pgfqpoint{3.912820in}{1.199312in}}%
\pgfpathcurveto{\pgfqpoint{3.912820in}{1.193787in}}{\pgfqpoint{3.915015in}{1.188487in}}{\pgfqpoint{3.918922in}{1.184581in}}%
\pgfpathcurveto{\pgfqpoint{3.922829in}{1.180674in}}{\pgfqpoint{3.928129in}{1.178479in}}{\pgfqpoint{3.933654in}{1.178479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022135in}{1.166829in}}%
\pgfpathcurveto{\pgfqpoint{4.027660in}{1.166829in}}{\pgfqpoint{4.032960in}{1.169024in}}{\pgfqpoint{4.036866in}{1.172931in}}%
\pgfpathcurveto{\pgfqpoint{4.040773in}{1.176838in}}{\pgfqpoint{4.042968in}{1.182138in}}{\pgfqpoint{4.042968in}{1.187663in}}%
\pgfpathcurveto{\pgfqpoint{4.042968in}{1.193188in}}{\pgfqpoint{4.040773in}{1.198487in}}{\pgfqpoint{4.036866in}{1.202394in}}%
\pgfpathcurveto{\pgfqpoint{4.032960in}{1.206301in}}{\pgfqpoint{4.027660in}{1.208496in}}{\pgfqpoint{4.022135in}{1.208496in}}%
\pgfpathcurveto{\pgfqpoint{4.016610in}{1.208496in}}{\pgfqpoint{4.011311in}{1.206301in}}{\pgfqpoint{4.007404in}{1.202394in}}%
\pgfpathcurveto{\pgfqpoint{4.003497in}{1.198487in}}{\pgfqpoint{4.001302in}{1.193188in}}{\pgfqpoint{4.001302in}{1.187663in}}%
\pgfpathcurveto{\pgfqpoint{4.001302in}{1.182138in}}{\pgfqpoint{4.003497in}{1.176838in}}{\pgfqpoint{4.007404in}{1.172931in}}%
\pgfpathcurveto{\pgfqpoint{4.011311in}{1.169024in}}{\pgfqpoint{4.016610in}{1.166829in}}{\pgfqpoint{4.022135in}{1.166829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286804in}{1.157179in}}%
\pgfpathcurveto{\pgfqpoint{4.292329in}{1.157179in}}{\pgfqpoint{4.297628in}{1.159375in}}{\pgfqpoint{4.301535in}{1.163281in}}%
\pgfpathcurveto{\pgfqpoint{4.305442in}{1.167188in}}{\pgfqpoint{4.307637in}{1.172488in}}{\pgfqpoint{4.307637in}{1.178013in}}%
\pgfpathcurveto{\pgfqpoint{4.307637in}{1.183538in}}{\pgfqpoint{4.305442in}{1.188837in}}{\pgfqpoint{4.301535in}{1.192744in}}%
\pgfpathcurveto{\pgfqpoint{4.297628in}{1.196651in}}{\pgfqpoint{4.292329in}{1.198846in}}{\pgfqpoint{4.286804in}{1.198846in}}%
\pgfpathcurveto{\pgfqpoint{4.281279in}{1.198846in}}{\pgfqpoint{4.275979in}{1.196651in}}{\pgfqpoint{4.272072in}{1.192744in}}%
\pgfpathcurveto{\pgfqpoint{4.268165in}{1.188837in}}{\pgfqpoint{4.265970in}{1.183538in}}{\pgfqpoint{4.265970in}{1.178013in}}%
\pgfpathcurveto{\pgfqpoint{4.265970in}{1.172488in}}{\pgfqpoint{4.268165in}{1.167188in}}{\pgfqpoint{4.272072in}{1.163281in}}%
\pgfpathcurveto{\pgfqpoint{4.275979in}{1.159375in}}{\pgfqpoint{4.281279in}{1.157179in}}{\pgfqpoint{4.286804in}{1.157179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232546in}{1.169831in}}%
\pgfpathcurveto{\pgfqpoint{4.238071in}{1.169831in}}{\pgfqpoint{4.243371in}{1.172026in}}{\pgfqpoint{4.247278in}{1.175933in}}%
\pgfpathcurveto{\pgfqpoint{4.251185in}{1.179840in}}{\pgfqpoint{4.253380in}{1.185139in}}{\pgfqpoint{4.253380in}{1.190664in}}%
\pgfpathcurveto{\pgfqpoint{4.253380in}{1.196189in}}{\pgfqpoint{4.251185in}{1.201489in}}{\pgfqpoint{4.247278in}{1.205396in}}%
\pgfpathcurveto{\pgfqpoint{4.243371in}{1.209302in}}{\pgfqpoint{4.238071in}{1.211498in}}{\pgfqpoint{4.232546in}{1.211498in}}%
\pgfpathcurveto{\pgfqpoint{4.227021in}{1.211498in}}{\pgfqpoint{4.221722in}{1.209302in}}{\pgfqpoint{4.217815in}{1.205396in}}%
\pgfpathcurveto{\pgfqpoint{4.213908in}{1.201489in}}{\pgfqpoint{4.211713in}{1.196189in}}{\pgfqpoint{4.211713in}{1.190664in}}%
\pgfpathcurveto{\pgfqpoint{4.211713in}{1.185139in}}{\pgfqpoint{4.213908in}{1.179840in}}{\pgfqpoint{4.217815in}{1.175933in}}%
\pgfpathcurveto{\pgfqpoint{4.221722in}{1.172026in}}{\pgfqpoint{4.227021in}{1.169831in}}{\pgfqpoint{4.232546in}{1.169831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085956in}{1.213705in}}%
\pgfpathcurveto{\pgfqpoint{4.091482in}{1.213705in}}{\pgfqpoint{4.096781in}{1.215900in}}{\pgfqpoint{4.100688in}{1.219806in}}%
\pgfpathcurveto{\pgfqpoint{4.104595in}{1.223713in}}{\pgfqpoint{4.106790in}{1.229013in}}{\pgfqpoint{4.106790in}{1.234538in}}%
\pgfpathcurveto{\pgfqpoint{4.106790in}{1.240063in}}{\pgfqpoint{4.104595in}{1.245362in}}{\pgfqpoint{4.100688in}{1.249269in}}%
\pgfpathcurveto{\pgfqpoint{4.096781in}{1.253176in}}{\pgfqpoint{4.091482in}{1.255371in}}{\pgfqpoint{4.085956in}{1.255371in}}%
\pgfpathcurveto{\pgfqpoint{4.080431in}{1.255371in}}{\pgfqpoint{4.075132in}{1.253176in}}{\pgfqpoint{4.071225in}{1.249269in}}%
\pgfpathcurveto{\pgfqpoint{4.067318in}{1.245362in}}{\pgfqpoint{4.065123in}{1.240063in}}{\pgfqpoint{4.065123in}{1.234538in}}%
\pgfpathcurveto{\pgfqpoint{4.065123in}{1.229013in}}{\pgfqpoint{4.067318in}{1.223713in}}{\pgfqpoint{4.071225in}{1.219806in}}%
\pgfpathcurveto{\pgfqpoint{4.075132in}{1.215900in}}{\pgfqpoint{4.080431in}{1.213705in}}{\pgfqpoint{4.085956in}{1.213705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474373in}{1.307695in}}%
\pgfpathcurveto{\pgfqpoint{4.479898in}{1.307695in}}{\pgfqpoint{4.485197in}{1.309890in}}{\pgfqpoint{4.489104in}{1.313797in}}%
\pgfpathcurveto{\pgfqpoint{4.493011in}{1.317704in}}{\pgfqpoint{4.495206in}{1.323003in}}{\pgfqpoint{4.495206in}{1.328528in}}%
\pgfpathcurveto{\pgfqpoint{4.495206in}{1.334053in}}{\pgfqpoint{4.493011in}{1.339353in}}{\pgfqpoint{4.489104in}{1.343260in}}%
\pgfpathcurveto{\pgfqpoint{4.485197in}{1.347166in}}{\pgfqpoint{4.479898in}{1.349362in}}{\pgfqpoint{4.474373in}{1.349362in}}%
\pgfpathcurveto{\pgfqpoint{4.468847in}{1.349362in}}{\pgfqpoint{4.463548in}{1.347166in}}{\pgfqpoint{4.459641in}{1.343260in}}%
\pgfpathcurveto{\pgfqpoint{4.455734in}{1.339353in}}{\pgfqpoint{4.453539in}{1.334053in}}{\pgfqpoint{4.453539in}{1.328528in}}%
\pgfpathcurveto{\pgfqpoint{4.453539in}{1.323003in}}{\pgfqpoint{4.455734in}{1.317704in}}{\pgfqpoint{4.459641in}{1.313797in}}%
\pgfpathcurveto{\pgfqpoint{4.463548in}{1.309890in}}{\pgfqpoint{4.468847in}{1.307695in}}{\pgfqpoint{4.474373in}{1.307695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991613in}{1.126220in}}%
\pgfpathcurveto{\pgfqpoint{3.997138in}{1.126220in}}{\pgfqpoint{4.002438in}{1.128415in}}{\pgfqpoint{4.006344in}{1.132322in}}%
\pgfpathcurveto{\pgfqpoint{4.010251in}{1.136229in}}{\pgfqpoint{4.012446in}{1.141528in}}{\pgfqpoint{4.012446in}{1.147053in}}%
\pgfpathcurveto{\pgfqpoint{4.012446in}{1.152578in}}{\pgfqpoint{4.010251in}{1.157878in}}{\pgfqpoint{4.006344in}{1.161785in}}%
\pgfpathcurveto{\pgfqpoint{4.002438in}{1.165691in}}{\pgfqpoint{3.997138in}{1.167887in}}{\pgfqpoint{3.991613in}{1.167887in}}%
\pgfpathcurveto{\pgfqpoint{3.986088in}{1.167887in}}{\pgfqpoint{3.980788in}{1.165691in}}{\pgfqpoint{3.976882in}{1.161785in}}%
\pgfpathcurveto{\pgfqpoint{3.972975in}{1.157878in}}{\pgfqpoint{3.970780in}{1.152578in}}{\pgfqpoint{3.970780in}{1.147053in}}%
\pgfpathcurveto{\pgfqpoint{3.970780in}{1.141528in}}{\pgfqpoint{3.972975in}{1.136229in}}{\pgfqpoint{3.976882in}{1.132322in}}%
\pgfpathcurveto{\pgfqpoint{3.980788in}{1.128415in}}{\pgfqpoint{3.986088in}{1.126220in}}{\pgfqpoint{3.991613in}{1.126220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180235in}{1.046643in}}%
\pgfpathcurveto{\pgfqpoint{4.185760in}{1.046643in}}{\pgfqpoint{4.191059in}{1.048838in}}{\pgfqpoint{4.194966in}{1.052745in}}%
\pgfpathcurveto{\pgfqpoint{4.198873in}{1.056652in}}{\pgfqpoint{4.201068in}{1.061952in}}{\pgfqpoint{4.201068in}{1.067477in}}%
\pgfpathcurveto{\pgfqpoint{4.201068in}{1.073002in}}{\pgfqpoint{4.198873in}{1.078301in}}{\pgfqpoint{4.194966in}{1.082208in}}%
\pgfpathcurveto{\pgfqpoint{4.191059in}{1.086115in}}{\pgfqpoint{4.185760in}{1.088310in}}{\pgfqpoint{4.180235in}{1.088310in}}%
\pgfpathcurveto{\pgfqpoint{4.174710in}{1.088310in}}{\pgfqpoint{4.169410in}{1.086115in}}{\pgfqpoint{4.165503in}{1.082208in}}%
\pgfpathcurveto{\pgfqpoint{4.161597in}{1.078301in}}{\pgfqpoint{4.159401in}{1.073002in}}{\pgfqpoint{4.159401in}{1.067477in}}%
\pgfpathcurveto{\pgfqpoint{4.159401in}{1.061952in}}{\pgfqpoint{4.161597in}{1.056652in}}{\pgfqpoint{4.165503in}{1.052745in}}%
\pgfpathcurveto{\pgfqpoint{4.169410in}{1.048838in}}{\pgfqpoint{4.174710in}{1.046643in}}{\pgfqpoint{4.180235in}{1.046643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217512in}{1.053156in}}%
\pgfpathcurveto{\pgfqpoint{4.223037in}{1.053156in}}{\pgfqpoint{4.228336in}{1.055351in}}{\pgfqpoint{4.232243in}{1.059258in}}%
\pgfpathcurveto{\pgfqpoint{4.236150in}{1.063165in}}{\pgfqpoint{4.238345in}{1.068464in}}{\pgfqpoint{4.238345in}{1.073989in}}%
\pgfpathcurveto{\pgfqpoint{4.238345in}{1.079514in}}{\pgfqpoint{4.236150in}{1.084814in}}{\pgfqpoint{4.232243in}{1.088721in}}%
\pgfpathcurveto{\pgfqpoint{4.228336in}{1.092627in}}{\pgfqpoint{4.223037in}{1.094823in}}{\pgfqpoint{4.217512in}{1.094823in}}%
\pgfpathcurveto{\pgfqpoint{4.211987in}{1.094823in}}{\pgfqpoint{4.206687in}{1.092627in}}{\pgfqpoint{4.202780in}{1.088721in}}%
\pgfpathcurveto{\pgfqpoint{4.198874in}{1.084814in}}{\pgfqpoint{4.196678in}{1.079514in}}{\pgfqpoint{4.196678in}{1.073989in}}%
\pgfpathcurveto{\pgfqpoint{4.196678in}{1.068464in}}{\pgfqpoint{4.198874in}{1.063165in}}{\pgfqpoint{4.202780in}{1.059258in}}%
\pgfpathcurveto{\pgfqpoint{4.206687in}{1.055351in}}{\pgfqpoint{4.211987in}{1.053156in}}{\pgfqpoint{4.217512in}{1.053156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285422in}{1.226375in}}%
\pgfpathcurveto{\pgfqpoint{4.290947in}{1.226375in}}{\pgfqpoint{4.296247in}{1.228570in}}{\pgfqpoint{4.300154in}{1.232477in}}%
\pgfpathcurveto{\pgfqpoint{4.304061in}{1.236384in}}{\pgfqpoint{4.306256in}{1.241683in}}{\pgfqpoint{4.306256in}{1.247208in}}%
\pgfpathcurveto{\pgfqpoint{4.306256in}{1.252733in}}{\pgfqpoint{4.304061in}{1.258033in}}{\pgfqpoint{4.300154in}{1.261940in}}%
\pgfpathcurveto{\pgfqpoint{4.296247in}{1.265847in}}{\pgfqpoint{4.290947in}{1.268042in}}{\pgfqpoint{4.285422in}{1.268042in}}%
\pgfpathcurveto{\pgfqpoint{4.279897in}{1.268042in}}{\pgfqpoint{4.274598in}{1.265847in}}{\pgfqpoint{4.270691in}{1.261940in}}%
\pgfpathcurveto{\pgfqpoint{4.266784in}{1.258033in}}{\pgfqpoint{4.264589in}{1.252733in}}{\pgfqpoint{4.264589in}{1.247208in}}%
\pgfpathcurveto{\pgfqpoint{4.264589in}{1.241683in}}{\pgfqpoint{4.266784in}{1.236384in}}{\pgfqpoint{4.270691in}{1.232477in}}%
\pgfpathcurveto{\pgfqpoint{4.274598in}{1.228570in}}{\pgfqpoint{4.279897in}{1.226375in}}{\pgfqpoint{4.285422in}{1.226375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687521in}{1.194123in}}%
\pgfpathcurveto{\pgfqpoint{4.693046in}{1.194123in}}{\pgfqpoint{4.698345in}{1.196318in}}{\pgfqpoint{4.702252in}{1.200225in}}%
\pgfpathcurveto{\pgfqpoint{4.706159in}{1.204131in}}{\pgfqpoint{4.708354in}{1.209431in}}{\pgfqpoint{4.708354in}{1.214956in}}%
\pgfpathcurveto{\pgfqpoint{4.708354in}{1.220481in}}{\pgfqpoint{4.706159in}{1.225781in}}{\pgfqpoint{4.702252in}{1.229687in}}%
\pgfpathcurveto{\pgfqpoint{4.698345in}{1.233594in}}{\pgfqpoint{4.693046in}{1.235789in}}{\pgfqpoint{4.687521in}{1.235789in}}%
\pgfpathcurveto{\pgfqpoint{4.681996in}{1.235789in}}{\pgfqpoint{4.676696in}{1.233594in}}{\pgfqpoint{4.672789in}{1.229687in}}%
\pgfpathcurveto{\pgfqpoint{4.668883in}{1.225781in}}{\pgfqpoint{4.666687in}{1.220481in}}{\pgfqpoint{4.666687in}{1.214956in}}%
\pgfpathcurveto{\pgfqpoint{4.666687in}{1.209431in}}{\pgfqpoint{4.668883in}{1.204131in}}{\pgfqpoint{4.672789in}{1.200225in}}%
\pgfpathcurveto{\pgfqpoint{4.676696in}{1.196318in}}{\pgfqpoint{4.681996in}{1.194123in}}{\pgfqpoint{4.687521in}{1.194123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054400in}{1.160511in}}%
\pgfpathcurveto{\pgfqpoint{4.059925in}{1.160511in}}{\pgfqpoint{4.065224in}{1.162706in}}{\pgfqpoint{4.069131in}{1.166613in}}%
\pgfpathcurveto{\pgfqpoint{4.073038in}{1.170520in}}{\pgfqpoint{4.075233in}{1.175820in}}{\pgfqpoint{4.075233in}{1.181345in}}%
\pgfpathcurveto{\pgfqpoint{4.075233in}{1.186870in}}{\pgfqpoint{4.073038in}{1.192169in}}{\pgfqpoint{4.069131in}{1.196076in}}%
\pgfpathcurveto{\pgfqpoint{4.065224in}{1.199983in}}{\pgfqpoint{4.059925in}{1.202178in}}{\pgfqpoint{4.054400in}{1.202178in}}%
\pgfpathcurveto{\pgfqpoint{4.048875in}{1.202178in}}{\pgfqpoint{4.043575in}{1.199983in}}{\pgfqpoint{4.039668in}{1.196076in}}%
\pgfpathcurveto{\pgfqpoint{4.035762in}{1.192169in}}{\pgfqpoint{4.033566in}{1.186870in}}{\pgfqpoint{4.033566in}{1.181345in}}%
\pgfpathcurveto{\pgfqpoint{4.033566in}{1.175820in}}{\pgfqpoint{4.035762in}{1.170520in}}{\pgfqpoint{4.039668in}{1.166613in}}%
\pgfpathcurveto{\pgfqpoint{4.043575in}{1.162706in}}{\pgfqpoint{4.048875in}{1.160511in}}{\pgfqpoint{4.054400in}{1.160511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311813in}{1.265649in}}%
\pgfpathcurveto{\pgfqpoint{4.317338in}{1.265649in}}{\pgfqpoint{4.322638in}{1.267844in}}{\pgfqpoint{4.326544in}{1.271751in}}%
\pgfpathcurveto{\pgfqpoint{4.330451in}{1.275658in}}{\pgfqpoint{4.332646in}{1.280957in}}{\pgfqpoint{4.332646in}{1.286482in}}%
\pgfpathcurveto{\pgfqpoint{4.332646in}{1.292007in}}{\pgfqpoint{4.330451in}{1.297307in}}{\pgfqpoint{4.326544in}{1.301213in}}%
\pgfpathcurveto{\pgfqpoint{4.322638in}{1.305120in}}{\pgfqpoint{4.317338in}{1.307315in}}{\pgfqpoint{4.311813in}{1.307315in}}%
\pgfpathcurveto{\pgfqpoint{4.306288in}{1.307315in}}{\pgfqpoint{4.300988in}{1.305120in}}{\pgfqpoint{4.297082in}{1.301213in}}%
\pgfpathcurveto{\pgfqpoint{4.293175in}{1.297307in}}{\pgfqpoint{4.290980in}{1.292007in}}{\pgfqpoint{4.290980in}{1.286482in}}%
\pgfpathcurveto{\pgfqpoint{4.290980in}{1.280957in}}{\pgfqpoint{4.293175in}{1.275658in}}{\pgfqpoint{4.297082in}{1.271751in}}%
\pgfpathcurveto{\pgfqpoint{4.300988in}{1.267844in}}{\pgfqpoint{4.306288in}{1.265649in}}{\pgfqpoint{4.311813in}{1.265649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586578in}{1.122675in}}%
\pgfpathcurveto{\pgfqpoint{4.592103in}{1.122675in}}{\pgfqpoint{4.597402in}{1.124870in}}{\pgfqpoint{4.601309in}{1.128777in}}%
\pgfpathcurveto{\pgfqpoint{4.605216in}{1.132684in}}{\pgfqpoint{4.607411in}{1.137983in}}{\pgfqpoint{4.607411in}{1.143509in}}%
\pgfpathcurveto{\pgfqpoint{4.607411in}{1.149034in}}{\pgfqpoint{4.605216in}{1.154333in}}{\pgfqpoint{4.601309in}{1.158240in}}%
\pgfpathcurveto{\pgfqpoint{4.597402in}{1.162147in}}{\pgfqpoint{4.592103in}{1.164342in}}{\pgfqpoint{4.586578in}{1.164342in}}%
\pgfpathcurveto{\pgfqpoint{4.581053in}{1.164342in}}{\pgfqpoint{4.575753in}{1.162147in}}{\pgfqpoint{4.571846in}{1.158240in}}%
\pgfpathcurveto{\pgfqpoint{4.567939in}{1.154333in}}{\pgfqpoint{4.565744in}{1.149034in}}{\pgfqpoint{4.565744in}{1.143509in}}%
\pgfpathcurveto{\pgfqpoint{4.565744in}{1.137983in}}{\pgfqpoint{4.567939in}{1.132684in}}{\pgfqpoint{4.571846in}{1.128777in}}%
\pgfpathcurveto{\pgfqpoint{4.575753in}{1.124870in}}{\pgfqpoint{4.581053in}{1.122675in}}{\pgfqpoint{4.586578in}{1.122675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229542in}{1.079417in}}%
\pgfpathcurveto{\pgfqpoint{4.235067in}{1.079417in}}{\pgfqpoint{4.240366in}{1.081612in}}{\pgfqpoint{4.244273in}{1.085519in}}%
\pgfpathcurveto{\pgfqpoint{4.248180in}{1.089425in}}{\pgfqpoint{4.250375in}{1.094725in}}{\pgfqpoint{4.250375in}{1.100250in}}%
\pgfpathcurveto{\pgfqpoint{4.250375in}{1.105775in}}{\pgfqpoint{4.248180in}{1.111074in}}{\pgfqpoint{4.244273in}{1.114981in}}%
\pgfpathcurveto{\pgfqpoint{4.240366in}{1.118888in}}{\pgfqpoint{4.235067in}{1.121083in}}{\pgfqpoint{4.229542in}{1.121083in}}%
\pgfpathcurveto{\pgfqpoint{4.224017in}{1.121083in}}{\pgfqpoint{4.218717in}{1.118888in}}{\pgfqpoint{4.214810in}{1.114981in}}%
\pgfpathcurveto{\pgfqpoint{4.210904in}{1.111074in}}{\pgfqpoint{4.208709in}{1.105775in}}{\pgfqpoint{4.208709in}{1.100250in}}%
\pgfpathcurveto{\pgfqpoint{4.208709in}{1.094725in}}{\pgfqpoint{4.210904in}{1.089425in}}{\pgfqpoint{4.214810in}{1.085519in}}%
\pgfpathcurveto{\pgfqpoint{4.218717in}{1.081612in}}{\pgfqpoint{4.224017in}{1.079417in}}{\pgfqpoint{4.229542in}{1.079417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256600in}{1.236423in}}%
\pgfpathcurveto{\pgfqpoint{4.262125in}{1.236423in}}{\pgfqpoint{4.267424in}{1.238618in}}{\pgfqpoint{4.271331in}{1.242525in}}%
\pgfpathcurveto{\pgfqpoint{4.275238in}{1.246432in}}{\pgfqpoint{4.277433in}{1.251731in}}{\pgfqpoint{4.277433in}{1.257256in}}%
\pgfpathcurveto{\pgfqpoint{4.277433in}{1.262781in}}{\pgfqpoint{4.275238in}{1.268081in}}{\pgfqpoint{4.271331in}{1.271988in}}%
\pgfpathcurveto{\pgfqpoint{4.267424in}{1.275894in}}{\pgfqpoint{4.262125in}{1.278090in}}{\pgfqpoint{4.256600in}{1.278090in}}%
\pgfpathcurveto{\pgfqpoint{4.251075in}{1.278090in}}{\pgfqpoint{4.245775in}{1.275894in}}{\pgfqpoint{4.241868in}{1.271988in}}%
\pgfpathcurveto{\pgfqpoint{4.237961in}{1.268081in}}{\pgfqpoint{4.235766in}{1.262781in}}{\pgfqpoint{4.235766in}{1.257256in}}%
\pgfpathcurveto{\pgfqpoint{4.235766in}{1.251731in}}{\pgfqpoint{4.237961in}{1.246432in}}{\pgfqpoint{4.241868in}{1.242525in}}%
\pgfpathcurveto{\pgfqpoint{4.245775in}{1.238618in}}{\pgfqpoint{4.251075in}{1.236423in}}{\pgfqpoint{4.256600in}{1.236423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034372in}{1.102191in}}%
\pgfpathcurveto{\pgfqpoint{4.039897in}{1.102191in}}{\pgfqpoint{4.045196in}{1.104386in}}{\pgfqpoint{4.049103in}{1.108293in}}%
\pgfpathcurveto{\pgfqpoint{4.053010in}{1.112199in}}{\pgfqpoint{4.055205in}{1.117499in}}{\pgfqpoint{4.055205in}{1.123024in}}%
\pgfpathcurveto{\pgfqpoint{4.055205in}{1.128549in}}{\pgfqpoint{4.053010in}{1.133849in}}{\pgfqpoint{4.049103in}{1.137755in}}%
\pgfpathcurveto{\pgfqpoint{4.045196in}{1.141662in}}{\pgfqpoint{4.039897in}{1.143857in}}{\pgfqpoint{4.034372in}{1.143857in}}%
\pgfpathcurveto{\pgfqpoint{4.028846in}{1.143857in}}{\pgfqpoint{4.023547in}{1.141662in}}{\pgfqpoint{4.019640in}{1.137755in}}%
\pgfpathcurveto{\pgfqpoint{4.015733in}{1.133849in}}{\pgfqpoint{4.013538in}{1.128549in}}{\pgfqpoint{4.013538in}{1.123024in}}%
\pgfpathcurveto{\pgfqpoint{4.013538in}{1.117499in}}{\pgfqpoint{4.015733in}{1.112199in}}{\pgfqpoint{4.019640in}{1.108293in}}%
\pgfpathcurveto{\pgfqpoint{4.023547in}{1.104386in}}{\pgfqpoint{4.028846in}{1.102191in}}{\pgfqpoint{4.034372in}{1.102191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013249in}{1.091655in}}%
\pgfpathcurveto{\pgfqpoint{4.018774in}{1.091655in}}{\pgfqpoint{4.024073in}{1.093850in}}{\pgfqpoint{4.027980in}{1.097757in}}%
\pgfpathcurveto{\pgfqpoint{4.031887in}{1.101664in}}{\pgfqpoint{4.034082in}{1.106963in}}{\pgfqpoint{4.034082in}{1.112488in}}%
\pgfpathcurveto{\pgfqpoint{4.034082in}{1.118013in}}{\pgfqpoint{4.031887in}{1.123313in}}{\pgfqpoint{4.027980in}{1.127220in}}%
\pgfpathcurveto{\pgfqpoint{4.024073in}{1.131126in}}{\pgfqpoint{4.018774in}{1.133322in}}{\pgfqpoint{4.013249in}{1.133322in}}%
\pgfpathcurveto{\pgfqpoint{4.007724in}{1.133322in}}{\pgfqpoint{4.002424in}{1.131126in}}{\pgfqpoint{3.998518in}{1.127220in}}%
\pgfpathcurveto{\pgfqpoint{3.994611in}{1.123313in}}{\pgfqpoint{3.992416in}{1.118013in}}{\pgfqpoint{3.992416in}{1.112488in}}%
\pgfpathcurveto{\pgfqpoint{3.992416in}{1.106963in}}{\pgfqpoint{3.994611in}{1.101664in}}{\pgfqpoint{3.998518in}{1.097757in}}%
\pgfpathcurveto{\pgfqpoint{4.002424in}{1.093850in}}{\pgfqpoint{4.007724in}{1.091655in}}{\pgfqpoint{4.013249in}{1.091655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306926in}{1.323561in}}%
\pgfpathcurveto{\pgfqpoint{4.312451in}{1.323561in}}{\pgfqpoint{4.317751in}{1.325756in}}{\pgfqpoint{4.321658in}{1.329663in}}%
\pgfpathcurveto{\pgfqpoint{4.325565in}{1.333569in}}{\pgfqpoint{4.327760in}{1.338869in}}{\pgfqpoint{4.327760in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{4.327760in}{1.349919in}}{\pgfqpoint{4.325565in}{1.355219in}}{\pgfqpoint{4.321658in}{1.359125in}}%
\pgfpathcurveto{\pgfqpoint{4.317751in}{1.363032in}}{\pgfqpoint{4.312451in}{1.365227in}}{\pgfqpoint{4.306926in}{1.365227in}}%
\pgfpathcurveto{\pgfqpoint{4.301401in}{1.365227in}}{\pgfqpoint{4.296102in}{1.363032in}}{\pgfqpoint{4.292195in}{1.359125in}}%
\pgfpathcurveto{\pgfqpoint{4.288288in}{1.355219in}}{\pgfqpoint{4.286093in}{1.349919in}}{\pgfqpoint{4.286093in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{4.286093in}{1.338869in}}{\pgfqpoint{4.288288in}{1.333569in}}{\pgfqpoint{4.292195in}{1.329663in}}%
\pgfpathcurveto{\pgfqpoint{4.296102in}{1.325756in}}{\pgfqpoint{4.301401in}{1.323561in}}{\pgfqpoint{4.306926in}{1.323561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919712in}{1.118323in}}%
\pgfpathcurveto{\pgfqpoint{3.925237in}{1.118323in}}{\pgfqpoint{3.930536in}{1.120518in}}{\pgfqpoint{3.934443in}{1.124425in}}%
\pgfpathcurveto{\pgfqpoint{3.938350in}{1.128332in}}{\pgfqpoint{3.940545in}{1.133631in}}{\pgfqpoint{3.940545in}{1.139156in}}%
\pgfpathcurveto{\pgfqpoint{3.940545in}{1.144681in}}{\pgfqpoint{3.938350in}{1.149981in}}{\pgfqpoint{3.934443in}{1.153887in}}%
\pgfpathcurveto{\pgfqpoint{3.930536in}{1.157794in}}{\pgfqpoint{3.925237in}{1.159989in}}{\pgfqpoint{3.919712in}{1.159989in}}%
\pgfpathcurveto{\pgfqpoint{3.914187in}{1.159989in}}{\pgfqpoint{3.908887in}{1.157794in}}{\pgfqpoint{3.904980in}{1.153887in}}%
\pgfpathcurveto{\pgfqpoint{3.901073in}{1.149981in}}{\pgfqpoint{3.898878in}{1.144681in}}{\pgfqpoint{3.898878in}{1.139156in}}%
\pgfpathcurveto{\pgfqpoint{3.898878in}{1.133631in}}{\pgfqpoint{3.901073in}{1.128332in}}{\pgfqpoint{3.904980in}{1.124425in}}%
\pgfpathcurveto{\pgfqpoint{3.908887in}{1.120518in}}{\pgfqpoint{3.914187in}{1.118323in}}{\pgfqpoint{3.919712in}{1.118323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370800in}{1.367111in}}%
\pgfpathcurveto{\pgfqpoint{4.376325in}{1.367111in}}{\pgfqpoint{4.381625in}{1.369306in}}{\pgfqpoint{4.385531in}{1.373213in}}%
\pgfpathcurveto{\pgfqpoint{4.389438in}{1.377120in}}{\pgfqpoint{4.391633in}{1.382419in}}{\pgfqpoint{4.391633in}{1.387944in}}%
\pgfpathcurveto{\pgfqpoint{4.391633in}{1.393469in}}{\pgfqpoint{4.389438in}{1.398769in}}{\pgfqpoint{4.385531in}{1.402676in}}%
\pgfpathcurveto{\pgfqpoint{4.381625in}{1.406583in}}{\pgfqpoint{4.376325in}{1.408778in}}{\pgfqpoint{4.370800in}{1.408778in}}%
\pgfpathcurveto{\pgfqpoint{4.365275in}{1.408778in}}{\pgfqpoint{4.359975in}{1.406583in}}{\pgfqpoint{4.356069in}{1.402676in}}%
\pgfpathcurveto{\pgfqpoint{4.352162in}{1.398769in}}{\pgfqpoint{4.349967in}{1.393469in}}{\pgfqpoint{4.349967in}{1.387944in}}%
\pgfpathcurveto{\pgfqpoint{4.349967in}{1.382419in}}{\pgfqpoint{4.352162in}{1.377120in}}{\pgfqpoint{4.356069in}{1.373213in}}%
\pgfpathcurveto{\pgfqpoint{4.359975in}{1.369306in}}{\pgfqpoint{4.365275in}{1.367111in}}{\pgfqpoint{4.370800in}{1.367111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323668in}{1.282932in}}%
\pgfpathcurveto{\pgfqpoint{4.329193in}{1.282932in}}{\pgfqpoint{4.334493in}{1.285127in}}{\pgfqpoint{4.338400in}{1.289033in}}%
\pgfpathcurveto{\pgfqpoint{4.342307in}{1.292940in}}{\pgfqpoint{4.344502in}{1.298240in}}{\pgfqpoint{4.344502in}{1.303765in}}%
\pgfpathcurveto{\pgfqpoint{4.344502in}{1.309290in}}{\pgfqpoint{4.342307in}{1.314589in}}{\pgfqpoint{4.338400in}{1.318496in}}%
\pgfpathcurveto{\pgfqpoint{4.334493in}{1.322403in}}{\pgfqpoint{4.329193in}{1.324598in}}{\pgfqpoint{4.323668in}{1.324598in}}%
\pgfpathcurveto{\pgfqpoint{4.318143in}{1.324598in}}{\pgfqpoint{4.312844in}{1.322403in}}{\pgfqpoint{4.308937in}{1.318496in}}%
\pgfpathcurveto{\pgfqpoint{4.305030in}{1.314589in}}{\pgfqpoint{4.302835in}{1.309290in}}{\pgfqpoint{4.302835in}{1.303765in}}%
\pgfpathcurveto{\pgfqpoint{4.302835in}{1.298240in}}{\pgfqpoint{4.305030in}{1.292940in}}{\pgfqpoint{4.308937in}{1.289033in}}%
\pgfpathcurveto{\pgfqpoint{4.312844in}{1.285127in}}{\pgfqpoint{4.318143in}{1.282932in}}{\pgfqpoint{4.323668in}{1.282932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104832in}{1.253362in}}%
\pgfpathcurveto{\pgfqpoint{4.110357in}{1.253362in}}{\pgfqpoint{4.115657in}{1.255557in}}{\pgfqpoint{4.119564in}{1.259464in}}%
\pgfpathcurveto{\pgfqpoint{4.123470in}{1.263371in}}{\pgfqpoint{4.125666in}{1.268671in}}{\pgfqpoint{4.125666in}{1.274196in}}%
\pgfpathcurveto{\pgfqpoint{4.125666in}{1.279721in}}{\pgfqpoint{4.123470in}{1.285020in}}{\pgfqpoint{4.119564in}{1.288927in}}%
\pgfpathcurveto{\pgfqpoint{4.115657in}{1.292834in}}{\pgfqpoint{4.110357in}{1.295029in}}{\pgfqpoint{4.104832in}{1.295029in}}%
\pgfpathcurveto{\pgfqpoint{4.099307in}{1.295029in}}{\pgfqpoint{4.094008in}{1.292834in}}{\pgfqpoint{4.090101in}{1.288927in}}%
\pgfpathcurveto{\pgfqpoint{4.086194in}{1.285020in}}{\pgfqpoint{4.083999in}{1.279721in}}{\pgfqpoint{4.083999in}{1.274196in}}%
\pgfpathcurveto{\pgfqpoint{4.083999in}{1.268671in}}{\pgfqpoint{4.086194in}{1.263371in}}{\pgfqpoint{4.090101in}{1.259464in}}%
\pgfpathcurveto{\pgfqpoint{4.094008in}{1.255557in}}{\pgfqpoint{4.099307in}{1.253362in}}{\pgfqpoint{4.104832in}{1.253362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059094in}{1.164036in}}%
\pgfpathcurveto{\pgfqpoint{4.064619in}{1.164036in}}{\pgfqpoint{4.069919in}{1.166232in}}{\pgfqpoint{4.073825in}{1.170138in}}%
\pgfpathcurveto{\pgfqpoint{4.077732in}{1.174045in}}{\pgfqpoint{4.079927in}{1.179345in}}{\pgfqpoint{4.079927in}{1.184870in}}%
\pgfpathcurveto{\pgfqpoint{4.079927in}{1.190395in}}{\pgfqpoint{4.077732in}{1.195694in}}{\pgfqpoint{4.073825in}{1.199601in}}%
\pgfpathcurveto{\pgfqpoint{4.069919in}{1.203508in}}{\pgfqpoint{4.064619in}{1.205703in}}{\pgfqpoint{4.059094in}{1.205703in}}%
\pgfpathcurveto{\pgfqpoint{4.053569in}{1.205703in}}{\pgfqpoint{4.048269in}{1.203508in}}{\pgfqpoint{4.044363in}{1.199601in}}%
\pgfpathcurveto{\pgfqpoint{4.040456in}{1.195694in}}{\pgfqpoint{4.038261in}{1.190395in}}{\pgfqpoint{4.038261in}{1.184870in}}%
\pgfpathcurveto{\pgfqpoint{4.038261in}{1.179345in}}{\pgfqpoint{4.040456in}{1.174045in}}{\pgfqpoint{4.044363in}{1.170138in}}%
\pgfpathcurveto{\pgfqpoint{4.048269in}{1.166232in}}{\pgfqpoint{4.053569in}{1.164036in}}{\pgfqpoint{4.059094in}{1.164036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137139in}{1.172046in}}%
\pgfpathcurveto{\pgfqpoint{4.142664in}{1.172046in}}{\pgfqpoint{4.147964in}{1.174241in}}{\pgfqpoint{4.151871in}{1.178148in}}%
\pgfpathcurveto{\pgfqpoint{4.155777in}{1.182055in}}{\pgfqpoint{4.157973in}{1.187355in}}{\pgfqpoint{4.157973in}{1.192880in}}%
\pgfpathcurveto{\pgfqpoint{4.157973in}{1.198405in}}{\pgfqpoint{4.155777in}{1.203704in}}{\pgfqpoint{4.151871in}{1.207611in}}%
\pgfpathcurveto{\pgfqpoint{4.147964in}{1.211518in}}{\pgfqpoint{4.142664in}{1.213713in}}{\pgfqpoint{4.137139in}{1.213713in}}%
\pgfpathcurveto{\pgfqpoint{4.131614in}{1.213713in}}{\pgfqpoint{4.126315in}{1.211518in}}{\pgfqpoint{4.122408in}{1.207611in}}%
\pgfpathcurveto{\pgfqpoint{4.118501in}{1.203704in}}{\pgfqpoint{4.116306in}{1.198405in}}{\pgfqpoint{4.116306in}{1.192880in}}%
\pgfpathcurveto{\pgfqpoint{4.116306in}{1.187355in}}{\pgfqpoint{4.118501in}{1.182055in}}{\pgfqpoint{4.122408in}{1.178148in}}%
\pgfpathcurveto{\pgfqpoint{4.126315in}{1.174241in}}{\pgfqpoint{4.131614in}{1.172046in}}{\pgfqpoint{4.137139in}{1.172046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923592in}{1.143666in}}%
\pgfpathcurveto{\pgfqpoint{3.929117in}{1.143666in}}{\pgfqpoint{3.934417in}{1.145862in}}{\pgfqpoint{3.938323in}{1.149768in}}%
\pgfpathcurveto{\pgfqpoint{3.942230in}{1.153675in}}{\pgfqpoint{3.944425in}{1.158975in}}{\pgfqpoint{3.944425in}{1.164500in}}%
\pgfpathcurveto{\pgfqpoint{3.944425in}{1.170025in}}{\pgfqpoint{3.942230in}{1.175324in}}{\pgfqpoint{3.938323in}{1.179231in}}%
\pgfpathcurveto{\pgfqpoint{3.934417in}{1.183138in}}{\pgfqpoint{3.929117in}{1.185333in}}{\pgfqpoint{3.923592in}{1.185333in}}%
\pgfpathcurveto{\pgfqpoint{3.918067in}{1.185333in}}{\pgfqpoint{3.912767in}{1.183138in}}{\pgfqpoint{3.908861in}{1.179231in}}%
\pgfpathcurveto{\pgfqpoint{3.904954in}{1.175324in}}{\pgfqpoint{3.902759in}{1.170025in}}{\pgfqpoint{3.902759in}{1.164500in}}%
\pgfpathcurveto{\pgfqpoint{3.902759in}{1.158975in}}{\pgfqpoint{3.904954in}{1.153675in}}{\pgfqpoint{3.908861in}{1.149768in}}%
\pgfpathcurveto{\pgfqpoint{3.912767in}{1.145862in}}{\pgfqpoint{3.918067in}{1.143666in}}{\pgfqpoint{3.923592in}{1.143666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956641in}{1.061712in}}%
\pgfpathcurveto{\pgfqpoint{3.962166in}{1.061712in}}{\pgfqpoint{3.967465in}{1.063907in}}{\pgfqpoint{3.971372in}{1.067814in}}%
\pgfpathcurveto{\pgfqpoint{3.975279in}{1.071720in}}{\pgfqpoint{3.977474in}{1.077020in}}{\pgfqpoint{3.977474in}{1.082545in}}%
\pgfpathcurveto{\pgfqpoint{3.977474in}{1.088070in}}{\pgfqpoint{3.975279in}{1.093370in}}{\pgfqpoint{3.971372in}{1.097276in}}%
\pgfpathcurveto{\pgfqpoint{3.967465in}{1.101183in}}{\pgfqpoint{3.962166in}{1.103378in}}{\pgfqpoint{3.956641in}{1.103378in}}%
\pgfpathcurveto{\pgfqpoint{3.951116in}{1.103378in}}{\pgfqpoint{3.945816in}{1.101183in}}{\pgfqpoint{3.941909in}{1.097276in}}%
\pgfpathcurveto{\pgfqpoint{3.938002in}{1.093370in}}{\pgfqpoint{3.935807in}{1.088070in}}{\pgfqpoint{3.935807in}{1.082545in}}%
\pgfpathcurveto{\pgfqpoint{3.935807in}{1.077020in}}{\pgfqpoint{3.938002in}{1.071720in}}{\pgfqpoint{3.941909in}{1.067814in}}%
\pgfpathcurveto{\pgfqpoint{3.945816in}{1.063907in}}{\pgfqpoint{3.951116in}{1.061712in}}{\pgfqpoint{3.956641in}{1.061712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302704in}{1.186985in}}%
\pgfpathcurveto{\pgfqpoint{4.308229in}{1.186985in}}{\pgfqpoint{4.313528in}{1.189180in}}{\pgfqpoint{4.317435in}{1.193087in}}%
\pgfpathcurveto{\pgfqpoint{4.321342in}{1.196993in}}{\pgfqpoint{4.323537in}{1.202293in}}{\pgfqpoint{4.323537in}{1.207818in}}%
\pgfpathcurveto{\pgfqpoint{4.323537in}{1.213343in}}{\pgfqpoint{4.321342in}{1.218643in}}{\pgfqpoint{4.317435in}{1.222549in}}%
\pgfpathcurveto{\pgfqpoint{4.313528in}{1.226456in}}{\pgfqpoint{4.308229in}{1.228651in}}{\pgfqpoint{4.302704in}{1.228651in}}%
\pgfpathcurveto{\pgfqpoint{4.297179in}{1.228651in}}{\pgfqpoint{4.291879in}{1.226456in}}{\pgfqpoint{4.287972in}{1.222549in}}%
\pgfpathcurveto{\pgfqpoint{4.284066in}{1.218643in}}{\pgfqpoint{4.281870in}{1.213343in}}{\pgfqpoint{4.281870in}{1.207818in}}%
\pgfpathcurveto{\pgfqpoint{4.281870in}{1.202293in}}{\pgfqpoint{4.284066in}{1.196993in}}{\pgfqpoint{4.287972in}{1.193087in}}%
\pgfpathcurveto{\pgfqpoint{4.291879in}{1.189180in}}{\pgfqpoint{4.297179in}{1.186985in}}{\pgfqpoint{4.302704in}{1.186985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195835in}{1.140595in}}%
\pgfpathcurveto{\pgfqpoint{4.201361in}{1.140595in}}{\pgfqpoint{4.206660in}{1.142790in}}{\pgfqpoint{4.210567in}{1.146697in}}%
\pgfpathcurveto{\pgfqpoint{4.214474in}{1.150604in}}{\pgfqpoint{4.216669in}{1.155904in}}{\pgfqpoint{4.216669in}{1.161429in}}%
\pgfpathcurveto{\pgfqpoint{4.216669in}{1.166954in}}{\pgfqpoint{4.214474in}{1.172253in}}{\pgfqpoint{4.210567in}{1.176160in}}%
\pgfpathcurveto{\pgfqpoint{4.206660in}{1.180067in}}{\pgfqpoint{4.201361in}{1.182262in}}{\pgfqpoint{4.195835in}{1.182262in}}%
\pgfpathcurveto{\pgfqpoint{4.190310in}{1.182262in}}{\pgfqpoint{4.185011in}{1.180067in}}{\pgfqpoint{4.181104in}{1.176160in}}%
\pgfpathcurveto{\pgfqpoint{4.177197in}{1.172253in}}{\pgfqpoint{4.175002in}{1.166954in}}{\pgfqpoint{4.175002in}{1.161429in}}%
\pgfpathcurveto{\pgfqpoint{4.175002in}{1.155904in}}{\pgfqpoint{4.177197in}{1.150604in}}{\pgfqpoint{4.181104in}{1.146697in}}%
\pgfpathcurveto{\pgfqpoint{4.185011in}{1.142790in}}{\pgfqpoint{4.190310in}{1.140595in}}{\pgfqpoint{4.195835in}{1.140595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218866in}{1.220846in}}%
\pgfpathcurveto{\pgfqpoint{4.224391in}{1.220846in}}{\pgfqpoint{4.229690in}{1.223042in}}{\pgfqpoint{4.233597in}{1.226948in}}%
\pgfpathcurveto{\pgfqpoint{4.237504in}{1.230855in}}{\pgfqpoint{4.239699in}{1.236155in}}{\pgfqpoint{4.239699in}{1.241680in}}%
\pgfpathcurveto{\pgfqpoint{4.239699in}{1.247205in}}{\pgfqpoint{4.237504in}{1.252504in}}{\pgfqpoint{4.233597in}{1.256411in}}%
\pgfpathcurveto{\pgfqpoint{4.229690in}{1.260318in}}{\pgfqpoint{4.224391in}{1.262513in}}{\pgfqpoint{4.218866in}{1.262513in}}%
\pgfpathcurveto{\pgfqpoint{4.213341in}{1.262513in}}{\pgfqpoint{4.208041in}{1.260318in}}{\pgfqpoint{4.204134in}{1.256411in}}%
\pgfpathcurveto{\pgfqpoint{4.200228in}{1.252504in}}{\pgfqpoint{4.198032in}{1.247205in}}{\pgfqpoint{4.198032in}{1.241680in}}%
\pgfpathcurveto{\pgfqpoint{4.198032in}{1.236155in}}{\pgfqpoint{4.200228in}{1.230855in}}{\pgfqpoint{4.204134in}{1.226948in}}%
\pgfpathcurveto{\pgfqpoint{4.208041in}{1.223042in}}{\pgfqpoint{4.213341in}{1.220846in}}{\pgfqpoint{4.218866in}{1.220846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154622in}{1.255169in}}%
\pgfpathcurveto{\pgfqpoint{4.160147in}{1.255169in}}{\pgfqpoint{4.165447in}{1.257364in}}{\pgfqpoint{4.169353in}{1.261271in}}%
\pgfpathcurveto{\pgfqpoint{4.173260in}{1.265178in}}{\pgfqpoint{4.175455in}{1.270477in}}{\pgfqpoint{4.175455in}{1.276002in}}%
\pgfpathcurveto{\pgfqpoint{4.175455in}{1.281527in}}{\pgfqpoint{4.173260in}{1.286827in}}{\pgfqpoint{4.169353in}{1.290734in}}%
\pgfpathcurveto{\pgfqpoint{4.165447in}{1.294640in}}{\pgfqpoint{4.160147in}{1.296835in}}{\pgfqpoint{4.154622in}{1.296835in}}%
\pgfpathcurveto{\pgfqpoint{4.149097in}{1.296835in}}{\pgfqpoint{4.143797in}{1.294640in}}{\pgfqpoint{4.139891in}{1.290734in}}%
\pgfpathcurveto{\pgfqpoint{4.135984in}{1.286827in}}{\pgfqpoint{4.133789in}{1.281527in}}{\pgfqpoint{4.133789in}{1.276002in}}%
\pgfpathcurveto{\pgfqpoint{4.133789in}{1.270477in}}{\pgfqpoint{4.135984in}{1.265178in}}{\pgfqpoint{4.139891in}{1.261271in}}%
\pgfpathcurveto{\pgfqpoint{4.143797in}{1.257364in}}{\pgfqpoint{4.149097in}{1.255169in}}{\pgfqpoint{4.154622in}{1.255169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200416in}{1.256332in}}%
\pgfpathcurveto{\pgfqpoint{4.205941in}{1.256332in}}{\pgfqpoint{4.211241in}{1.258528in}}{\pgfqpoint{4.215148in}{1.262434in}}%
\pgfpathcurveto{\pgfqpoint{4.219054in}{1.266341in}}{\pgfqpoint{4.221250in}{1.271641in}}{\pgfqpoint{4.221250in}{1.277166in}}%
\pgfpathcurveto{\pgfqpoint{4.221250in}{1.282691in}}{\pgfqpoint{4.219054in}{1.287990in}}{\pgfqpoint{4.215148in}{1.291897in}}%
\pgfpathcurveto{\pgfqpoint{4.211241in}{1.295804in}}{\pgfqpoint{4.205941in}{1.297999in}}{\pgfqpoint{4.200416in}{1.297999in}}%
\pgfpathcurveto{\pgfqpoint{4.194891in}{1.297999in}}{\pgfqpoint{4.189592in}{1.295804in}}{\pgfqpoint{4.185685in}{1.291897in}}%
\pgfpathcurveto{\pgfqpoint{4.181778in}{1.287990in}}{\pgfqpoint{4.179583in}{1.282691in}}{\pgfqpoint{4.179583in}{1.277166in}}%
\pgfpathcurveto{\pgfqpoint{4.179583in}{1.271641in}}{\pgfqpoint{4.181778in}{1.266341in}}{\pgfqpoint{4.185685in}{1.262434in}}%
\pgfpathcurveto{\pgfqpoint{4.189592in}{1.258528in}}{\pgfqpoint{4.194891in}{1.256332in}}{\pgfqpoint{4.200416in}{1.256332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867833in}{1.142513in}}%
\pgfpathcurveto{\pgfqpoint{3.873358in}{1.142513in}}{\pgfqpoint{3.878658in}{1.144708in}}{\pgfqpoint{3.882565in}{1.148615in}}%
\pgfpathcurveto{\pgfqpoint{3.886471in}{1.152521in}}{\pgfqpoint{3.888667in}{1.157821in}}{\pgfqpoint{3.888667in}{1.163346in}}%
\pgfpathcurveto{\pgfqpoint{3.888667in}{1.168871in}}{\pgfqpoint{3.886471in}{1.174171in}}{\pgfqpoint{3.882565in}{1.178077in}}%
\pgfpathcurveto{\pgfqpoint{3.878658in}{1.181984in}}{\pgfqpoint{3.873358in}{1.184179in}}{\pgfqpoint{3.867833in}{1.184179in}}%
\pgfpathcurveto{\pgfqpoint{3.862308in}{1.184179in}}{\pgfqpoint{3.857009in}{1.181984in}}{\pgfqpoint{3.853102in}{1.178077in}}%
\pgfpathcurveto{\pgfqpoint{3.849195in}{1.174171in}}{\pgfqpoint{3.847000in}{1.168871in}}{\pgfqpoint{3.847000in}{1.163346in}}%
\pgfpathcurveto{\pgfqpoint{3.847000in}{1.157821in}}{\pgfqpoint{3.849195in}{1.152521in}}{\pgfqpoint{3.853102in}{1.148615in}}%
\pgfpathcurveto{\pgfqpoint{3.857009in}{1.144708in}}{\pgfqpoint{3.862308in}{1.142513in}}{\pgfqpoint{3.867833in}{1.142513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614365in}{1.105804in}}%
\pgfpathcurveto{\pgfqpoint{4.619890in}{1.105804in}}{\pgfqpoint{4.625190in}{1.107999in}}{\pgfqpoint{4.629096in}{1.111906in}}%
\pgfpathcurveto{\pgfqpoint{4.633003in}{1.115813in}}{\pgfqpoint{4.635198in}{1.121112in}}{\pgfqpoint{4.635198in}{1.126637in}}%
\pgfpathcurveto{\pgfqpoint{4.635198in}{1.132162in}}{\pgfqpoint{4.633003in}{1.137462in}}{\pgfqpoint{4.629096in}{1.141369in}}%
\pgfpathcurveto{\pgfqpoint{4.625190in}{1.145276in}}{\pgfqpoint{4.619890in}{1.147471in}}{\pgfqpoint{4.614365in}{1.147471in}}%
\pgfpathcurveto{\pgfqpoint{4.608840in}{1.147471in}}{\pgfqpoint{4.603540in}{1.145276in}}{\pgfqpoint{4.599634in}{1.141369in}}%
\pgfpathcurveto{\pgfqpoint{4.595727in}{1.137462in}}{\pgfqpoint{4.593532in}{1.132162in}}{\pgfqpoint{4.593532in}{1.126637in}}%
\pgfpathcurveto{\pgfqpoint{4.593532in}{1.121112in}}{\pgfqpoint{4.595727in}{1.115813in}}{\pgfqpoint{4.599634in}{1.111906in}}%
\pgfpathcurveto{\pgfqpoint{4.603540in}{1.107999in}}{\pgfqpoint{4.608840in}{1.105804in}}{\pgfqpoint{4.614365in}{1.105804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061213in}{1.194702in}}%
\pgfpathcurveto{\pgfqpoint{4.066738in}{1.194702in}}{\pgfqpoint{4.072038in}{1.196897in}}{\pgfqpoint{4.075945in}{1.200804in}}%
\pgfpathcurveto{\pgfqpoint{4.079852in}{1.204711in}}{\pgfqpoint{4.082047in}{1.210011in}}{\pgfqpoint{4.082047in}{1.215536in}}%
\pgfpathcurveto{\pgfqpoint{4.082047in}{1.221061in}}{\pgfqpoint{4.079852in}{1.226360in}}{\pgfqpoint{4.075945in}{1.230267in}}%
\pgfpathcurveto{\pgfqpoint{4.072038in}{1.234174in}}{\pgfqpoint{4.066738in}{1.236369in}}{\pgfqpoint{4.061213in}{1.236369in}}%
\pgfpathcurveto{\pgfqpoint{4.055688in}{1.236369in}}{\pgfqpoint{4.050389in}{1.234174in}}{\pgfqpoint{4.046482in}{1.230267in}}%
\pgfpathcurveto{\pgfqpoint{4.042575in}{1.226360in}}{\pgfqpoint{4.040380in}{1.221061in}}{\pgfqpoint{4.040380in}{1.215536in}}%
\pgfpathcurveto{\pgfqpoint{4.040380in}{1.210011in}}{\pgfqpoint{4.042575in}{1.204711in}}{\pgfqpoint{4.046482in}{1.200804in}}%
\pgfpathcurveto{\pgfqpoint{4.050389in}{1.196897in}}{\pgfqpoint{4.055688in}{1.194702in}}{\pgfqpoint{4.061213in}{1.194702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886988in}{1.271492in}}%
\pgfpathcurveto{\pgfqpoint{3.892513in}{1.271492in}}{\pgfqpoint{3.897813in}{1.273687in}}{\pgfqpoint{3.901720in}{1.277593in}}%
\pgfpathcurveto{\pgfqpoint{3.905626in}{1.281500in}}{\pgfqpoint{3.907822in}{1.286800in}}{\pgfqpoint{3.907822in}{1.292325in}}%
\pgfpathcurveto{\pgfqpoint{3.907822in}{1.297850in}}{\pgfqpoint{3.905626in}{1.303149in}}{\pgfqpoint{3.901720in}{1.307056in}}%
\pgfpathcurveto{\pgfqpoint{3.897813in}{1.310963in}}{\pgfqpoint{3.892513in}{1.313158in}}{\pgfqpoint{3.886988in}{1.313158in}}%
\pgfpathcurveto{\pgfqpoint{3.881463in}{1.313158in}}{\pgfqpoint{3.876164in}{1.310963in}}{\pgfqpoint{3.872257in}{1.307056in}}%
\pgfpathcurveto{\pgfqpoint{3.868350in}{1.303149in}}{\pgfqpoint{3.866155in}{1.297850in}}{\pgfqpoint{3.866155in}{1.292325in}}%
\pgfpathcurveto{\pgfqpoint{3.866155in}{1.286800in}}{\pgfqpoint{3.868350in}{1.281500in}}{\pgfqpoint{3.872257in}{1.277593in}}%
\pgfpathcurveto{\pgfqpoint{3.876164in}{1.273687in}}{\pgfqpoint{3.881463in}{1.271492in}}{\pgfqpoint{3.886988in}{1.271492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338728in}{1.179134in}}%
\pgfpathcurveto{\pgfqpoint{4.344253in}{1.179134in}}{\pgfqpoint{4.349553in}{1.181329in}}{\pgfqpoint{4.353460in}{1.185236in}}%
\pgfpathcurveto{\pgfqpoint{4.357367in}{1.189143in}}{\pgfqpoint{4.359562in}{1.194442in}}{\pgfqpoint{4.359562in}{1.199967in}}%
\pgfpathcurveto{\pgfqpoint{4.359562in}{1.205492in}}{\pgfqpoint{4.357367in}{1.210792in}}{\pgfqpoint{4.353460in}{1.214698in}}%
\pgfpathcurveto{\pgfqpoint{4.349553in}{1.218605in}}{\pgfqpoint{4.344253in}{1.220800in}}{\pgfqpoint{4.338728in}{1.220800in}}%
\pgfpathcurveto{\pgfqpoint{4.333203in}{1.220800in}}{\pgfqpoint{4.327904in}{1.218605in}}{\pgfqpoint{4.323997in}{1.214698in}}%
\pgfpathcurveto{\pgfqpoint{4.320090in}{1.210792in}}{\pgfqpoint{4.317895in}{1.205492in}}{\pgfqpoint{4.317895in}{1.199967in}}%
\pgfpathcurveto{\pgfqpoint{4.317895in}{1.194442in}}{\pgfqpoint{4.320090in}{1.189143in}}{\pgfqpoint{4.323997in}{1.185236in}}%
\pgfpathcurveto{\pgfqpoint{4.327904in}{1.181329in}}{\pgfqpoint{4.333203in}{1.179134in}}{\pgfqpoint{4.338728in}{1.179134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378534in}{1.113306in}}%
\pgfpathcurveto{\pgfqpoint{4.384059in}{1.113306in}}{\pgfqpoint{4.389359in}{1.115501in}}{\pgfqpoint{4.393265in}{1.119408in}}%
\pgfpathcurveto{\pgfqpoint{4.397172in}{1.123315in}}{\pgfqpoint{4.399367in}{1.128614in}}{\pgfqpoint{4.399367in}{1.134139in}}%
\pgfpathcurveto{\pgfqpoint{4.399367in}{1.139664in}}{\pgfqpoint{4.397172in}{1.144964in}}{\pgfqpoint{4.393265in}{1.148871in}}%
\pgfpathcurveto{\pgfqpoint{4.389359in}{1.152778in}}{\pgfqpoint{4.384059in}{1.154973in}}{\pgfqpoint{4.378534in}{1.154973in}}%
\pgfpathcurveto{\pgfqpoint{4.373009in}{1.154973in}}{\pgfqpoint{4.367709in}{1.152778in}}{\pgfqpoint{4.363803in}{1.148871in}}%
\pgfpathcurveto{\pgfqpoint{4.359896in}{1.144964in}}{\pgfqpoint{4.357701in}{1.139664in}}{\pgfqpoint{4.357701in}{1.134139in}}%
\pgfpathcurveto{\pgfqpoint{4.357701in}{1.128614in}}{\pgfqpoint{4.359896in}{1.123315in}}{\pgfqpoint{4.363803in}{1.119408in}}%
\pgfpathcurveto{\pgfqpoint{4.367709in}{1.115501in}}{\pgfqpoint{4.373009in}{1.113306in}}{\pgfqpoint{4.378534in}{1.113306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187081in}{1.174453in}}%
\pgfpathcurveto{\pgfqpoint{4.192606in}{1.174453in}}{\pgfqpoint{4.197905in}{1.176648in}}{\pgfqpoint{4.201812in}{1.180555in}}%
\pgfpathcurveto{\pgfqpoint{4.205719in}{1.184462in}}{\pgfqpoint{4.207914in}{1.189761in}}{\pgfqpoint{4.207914in}{1.195286in}}%
\pgfpathcurveto{\pgfqpoint{4.207914in}{1.200811in}}{\pgfqpoint{4.205719in}{1.206111in}}{\pgfqpoint{4.201812in}{1.210018in}}%
\pgfpathcurveto{\pgfqpoint{4.197905in}{1.213924in}}{\pgfqpoint{4.192606in}{1.216120in}}{\pgfqpoint{4.187081in}{1.216120in}}%
\pgfpathcurveto{\pgfqpoint{4.181556in}{1.216120in}}{\pgfqpoint{4.176256in}{1.213924in}}{\pgfqpoint{4.172349in}{1.210018in}}%
\pgfpathcurveto{\pgfqpoint{4.168443in}{1.206111in}}{\pgfqpoint{4.166247in}{1.200811in}}{\pgfqpoint{4.166247in}{1.195286in}}%
\pgfpathcurveto{\pgfqpoint{4.166247in}{1.189761in}}{\pgfqpoint{4.168443in}{1.184462in}}{\pgfqpoint{4.172349in}{1.180555in}}%
\pgfpathcurveto{\pgfqpoint{4.176256in}{1.176648in}}{\pgfqpoint{4.181556in}{1.174453in}}{\pgfqpoint{4.187081in}{1.174453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122841in}{1.294310in}}%
\pgfpathcurveto{\pgfqpoint{4.128366in}{1.294310in}}{\pgfqpoint{4.133665in}{1.296505in}}{\pgfqpoint{4.137572in}{1.300412in}}%
\pgfpathcurveto{\pgfqpoint{4.141479in}{1.304319in}}{\pgfqpoint{4.143674in}{1.309618in}}{\pgfqpoint{4.143674in}{1.315143in}}%
\pgfpathcurveto{\pgfqpoint{4.143674in}{1.320669in}}{\pgfqpoint{4.141479in}{1.325968in}}{\pgfqpoint{4.137572in}{1.329875in}}%
\pgfpathcurveto{\pgfqpoint{4.133665in}{1.333782in}}{\pgfqpoint{4.128366in}{1.335977in}}{\pgfqpoint{4.122841in}{1.335977in}}%
\pgfpathcurveto{\pgfqpoint{4.117316in}{1.335977in}}{\pgfqpoint{4.112016in}{1.333782in}}{\pgfqpoint{4.108109in}{1.329875in}}%
\pgfpathcurveto{\pgfqpoint{4.104202in}{1.325968in}}{\pgfqpoint{4.102007in}{1.320669in}}{\pgfqpoint{4.102007in}{1.315143in}}%
\pgfpathcurveto{\pgfqpoint{4.102007in}{1.309618in}}{\pgfqpoint{4.104202in}{1.304319in}}{\pgfqpoint{4.108109in}{1.300412in}}%
\pgfpathcurveto{\pgfqpoint{4.112016in}{1.296505in}}{\pgfqpoint{4.117316in}{1.294310in}}{\pgfqpoint{4.122841in}{1.294310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343136in}{1.119544in}}%
\pgfpathcurveto{\pgfqpoint{4.348661in}{1.119544in}}{\pgfqpoint{4.353961in}{1.121739in}}{\pgfqpoint{4.357867in}{1.125646in}}%
\pgfpathcurveto{\pgfqpoint{4.361774in}{1.129553in}}{\pgfqpoint{4.363969in}{1.134853in}}{\pgfqpoint{4.363969in}{1.140378in}}%
\pgfpathcurveto{\pgfqpoint{4.363969in}{1.145903in}}{\pgfqpoint{4.361774in}{1.151202in}}{\pgfqpoint{4.357867in}{1.155109in}}%
\pgfpathcurveto{\pgfqpoint{4.353961in}{1.159016in}}{\pgfqpoint{4.348661in}{1.161211in}}{\pgfqpoint{4.343136in}{1.161211in}}%
\pgfpathcurveto{\pgfqpoint{4.337611in}{1.161211in}}{\pgfqpoint{4.332311in}{1.159016in}}{\pgfqpoint{4.328405in}{1.155109in}}%
\pgfpathcurveto{\pgfqpoint{4.324498in}{1.151202in}}{\pgfqpoint{4.322303in}{1.145903in}}{\pgfqpoint{4.322303in}{1.140378in}}%
\pgfpathcurveto{\pgfqpoint{4.322303in}{1.134853in}}{\pgfqpoint{4.324498in}{1.129553in}}{\pgfqpoint{4.328405in}{1.125646in}}%
\pgfpathcurveto{\pgfqpoint{4.332311in}{1.121739in}}{\pgfqpoint{4.337611in}{1.119544in}}{\pgfqpoint{4.343136in}{1.119544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468697in}{1.182314in}}%
\pgfpathcurveto{\pgfqpoint{4.474222in}{1.182314in}}{\pgfqpoint{4.479522in}{1.184509in}}{\pgfqpoint{4.483429in}{1.188416in}}%
\pgfpathcurveto{\pgfqpoint{4.487336in}{1.192323in}}{\pgfqpoint{4.489531in}{1.197622in}}{\pgfqpoint{4.489531in}{1.203147in}}%
\pgfpathcurveto{\pgfqpoint{4.489531in}{1.208673in}}{\pgfqpoint{4.487336in}{1.213972in}}{\pgfqpoint{4.483429in}{1.217879in}}%
\pgfpathcurveto{\pgfqpoint{4.479522in}{1.221786in}}{\pgfqpoint{4.474222in}{1.223981in}}{\pgfqpoint{4.468697in}{1.223981in}}%
\pgfpathcurveto{\pgfqpoint{4.463172in}{1.223981in}}{\pgfqpoint{4.457873in}{1.221786in}}{\pgfqpoint{4.453966in}{1.217879in}}%
\pgfpathcurveto{\pgfqpoint{4.450059in}{1.213972in}}{\pgfqpoint{4.447864in}{1.208673in}}{\pgfqpoint{4.447864in}{1.203147in}}%
\pgfpathcurveto{\pgfqpoint{4.447864in}{1.197622in}}{\pgfqpoint{4.450059in}{1.192323in}}{\pgfqpoint{4.453966in}{1.188416in}}%
\pgfpathcurveto{\pgfqpoint{4.457873in}{1.184509in}}{\pgfqpoint{4.463172in}{1.182314in}}{\pgfqpoint{4.468697in}{1.182314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822218in}{1.259205in}}%
\pgfpathcurveto{\pgfqpoint{3.827743in}{1.259205in}}{\pgfqpoint{3.833043in}{1.261400in}}{\pgfqpoint{3.836950in}{1.265307in}}%
\pgfpathcurveto{\pgfqpoint{3.840857in}{1.269214in}}{\pgfqpoint{3.843052in}{1.274514in}}{\pgfqpoint{3.843052in}{1.280039in}}%
\pgfpathcurveto{\pgfqpoint{3.843052in}{1.285564in}}{\pgfqpoint{3.840857in}{1.290863in}}{\pgfqpoint{3.836950in}{1.294770in}}%
\pgfpathcurveto{\pgfqpoint{3.833043in}{1.298677in}}{\pgfqpoint{3.827743in}{1.300872in}}{\pgfqpoint{3.822218in}{1.300872in}}%
\pgfpathcurveto{\pgfqpoint{3.816693in}{1.300872in}}{\pgfqpoint{3.811394in}{1.298677in}}{\pgfqpoint{3.807487in}{1.294770in}}%
\pgfpathcurveto{\pgfqpoint{3.803580in}{1.290863in}}{\pgfqpoint{3.801385in}{1.285564in}}{\pgfqpoint{3.801385in}{1.280039in}}%
\pgfpathcurveto{\pgfqpoint{3.801385in}{1.274514in}}{\pgfqpoint{3.803580in}{1.269214in}}{\pgfqpoint{3.807487in}{1.265307in}}%
\pgfpathcurveto{\pgfqpoint{3.811394in}{1.261400in}}{\pgfqpoint{3.816693in}{1.259205in}}{\pgfqpoint{3.822218in}{1.259205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698722in}{1.229517in}}%
\pgfpathcurveto{\pgfqpoint{3.704247in}{1.229517in}}{\pgfqpoint{3.709546in}{1.231713in}}{\pgfqpoint{3.713453in}{1.235619in}}%
\pgfpathcurveto{\pgfqpoint{3.717360in}{1.239526in}}{\pgfqpoint{3.719555in}{1.244826in}}{\pgfqpoint{3.719555in}{1.250351in}}%
\pgfpathcurveto{\pgfqpoint{3.719555in}{1.255876in}}{\pgfqpoint{3.717360in}{1.261175in}}{\pgfqpoint{3.713453in}{1.265082in}}%
\pgfpathcurveto{\pgfqpoint{3.709546in}{1.268989in}}{\pgfqpoint{3.704247in}{1.271184in}}{\pgfqpoint{3.698722in}{1.271184in}}%
\pgfpathcurveto{\pgfqpoint{3.693197in}{1.271184in}}{\pgfqpoint{3.687897in}{1.268989in}}{\pgfqpoint{3.683990in}{1.265082in}}%
\pgfpathcurveto{\pgfqpoint{3.680083in}{1.261175in}}{\pgfqpoint{3.677888in}{1.255876in}}{\pgfqpoint{3.677888in}{1.250351in}}%
\pgfpathcurveto{\pgfqpoint{3.677888in}{1.244826in}}{\pgfqpoint{3.680083in}{1.239526in}}{\pgfqpoint{3.683990in}{1.235619in}}%
\pgfpathcurveto{\pgfqpoint{3.687897in}{1.231713in}}{\pgfqpoint{3.693197in}{1.229517in}}{\pgfqpoint{3.698722in}{1.229517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507136in}{1.159249in}}%
\pgfpathcurveto{\pgfqpoint{4.512661in}{1.159249in}}{\pgfqpoint{4.517960in}{1.161444in}}{\pgfqpoint{4.521867in}{1.165351in}}%
\pgfpathcurveto{\pgfqpoint{4.525774in}{1.169258in}}{\pgfqpoint{4.527969in}{1.174557in}}{\pgfqpoint{4.527969in}{1.180082in}}%
\pgfpathcurveto{\pgfqpoint{4.527969in}{1.185607in}}{\pgfqpoint{4.525774in}{1.190907in}}{\pgfqpoint{4.521867in}{1.194814in}}%
\pgfpathcurveto{\pgfqpoint{4.517960in}{1.198720in}}{\pgfqpoint{4.512661in}{1.200916in}}{\pgfqpoint{4.507136in}{1.200916in}}%
\pgfpathcurveto{\pgfqpoint{4.501611in}{1.200916in}}{\pgfqpoint{4.496311in}{1.198720in}}{\pgfqpoint{4.492404in}{1.194814in}}%
\pgfpathcurveto{\pgfqpoint{4.488498in}{1.190907in}}{\pgfqpoint{4.486302in}{1.185607in}}{\pgfqpoint{4.486302in}{1.180082in}}%
\pgfpathcurveto{\pgfqpoint{4.486302in}{1.174557in}}{\pgfqpoint{4.488498in}{1.169258in}}{\pgfqpoint{4.492404in}{1.165351in}}%
\pgfpathcurveto{\pgfqpoint{4.496311in}{1.161444in}}{\pgfqpoint{4.501611in}{1.159249in}}{\pgfqpoint{4.507136in}{1.159249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407873in}{1.034477in}}%
\pgfpathcurveto{\pgfqpoint{4.413398in}{1.034477in}}{\pgfqpoint{4.418698in}{1.036672in}}{\pgfqpoint{4.422605in}{1.040579in}}%
\pgfpathcurveto{\pgfqpoint{4.426512in}{1.044486in}}{\pgfqpoint{4.428707in}{1.049786in}}{\pgfqpoint{4.428707in}{1.055311in}}%
\pgfpathcurveto{\pgfqpoint{4.428707in}{1.060836in}}{\pgfqpoint{4.426512in}{1.066135in}}{\pgfqpoint{4.422605in}{1.070042in}}%
\pgfpathcurveto{\pgfqpoint{4.418698in}{1.073949in}}{\pgfqpoint{4.413398in}{1.076144in}}{\pgfqpoint{4.407873in}{1.076144in}}%
\pgfpathcurveto{\pgfqpoint{4.402348in}{1.076144in}}{\pgfqpoint{4.397049in}{1.073949in}}{\pgfqpoint{4.393142in}{1.070042in}}%
\pgfpathcurveto{\pgfqpoint{4.389235in}{1.066135in}}{\pgfqpoint{4.387040in}{1.060836in}}{\pgfqpoint{4.387040in}{1.055311in}}%
\pgfpathcurveto{\pgfqpoint{4.387040in}{1.049786in}}{\pgfqpoint{4.389235in}{1.044486in}}{\pgfqpoint{4.393142in}{1.040579in}}%
\pgfpathcurveto{\pgfqpoint{4.397049in}{1.036672in}}{\pgfqpoint{4.402348in}{1.034477in}}{\pgfqpoint{4.407873in}{1.034477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954151in}{1.203066in}}%
\pgfpathcurveto{\pgfqpoint{3.959676in}{1.203066in}}{\pgfqpoint{3.964976in}{1.205261in}}{\pgfqpoint{3.968883in}{1.209168in}}%
\pgfpathcurveto{\pgfqpoint{3.972790in}{1.213075in}}{\pgfqpoint{3.974985in}{1.218374in}}{\pgfqpoint{3.974985in}{1.223899in}}%
\pgfpathcurveto{\pgfqpoint{3.974985in}{1.229425in}}{\pgfqpoint{3.972790in}{1.234724in}}{\pgfqpoint{3.968883in}{1.238631in}}%
\pgfpathcurveto{\pgfqpoint{3.964976in}{1.242538in}}{\pgfqpoint{3.959676in}{1.244733in}}{\pgfqpoint{3.954151in}{1.244733in}}%
\pgfpathcurveto{\pgfqpoint{3.948626in}{1.244733in}}{\pgfqpoint{3.943327in}{1.242538in}}{\pgfqpoint{3.939420in}{1.238631in}}%
\pgfpathcurveto{\pgfqpoint{3.935513in}{1.234724in}}{\pgfqpoint{3.933318in}{1.229425in}}{\pgfqpoint{3.933318in}{1.223899in}}%
\pgfpathcurveto{\pgfqpoint{3.933318in}{1.218374in}}{\pgfqpoint{3.935513in}{1.213075in}}{\pgfqpoint{3.939420in}{1.209168in}}%
\pgfpathcurveto{\pgfqpoint{3.943327in}{1.205261in}}{\pgfqpoint{3.948626in}{1.203066in}}{\pgfqpoint{3.954151in}{1.203066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083031in}{1.111505in}}%
\pgfpathcurveto{\pgfqpoint{4.088557in}{1.111505in}}{\pgfqpoint{4.093856in}{1.113701in}}{\pgfqpoint{4.097763in}{1.117607in}}%
\pgfpathcurveto{\pgfqpoint{4.101670in}{1.121514in}}{\pgfqpoint{4.103865in}{1.126814in}}{\pgfqpoint{4.103865in}{1.132339in}}%
\pgfpathcurveto{\pgfqpoint{4.103865in}{1.137864in}}{\pgfqpoint{4.101670in}{1.143163in}}{\pgfqpoint{4.097763in}{1.147070in}}%
\pgfpathcurveto{\pgfqpoint{4.093856in}{1.150977in}}{\pgfqpoint{4.088557in}{1.153172in}}{\pgfqpoint{4.083031in}{1.153172in}}%
\pgfpathcurveto{\pgfqpoint{4.077506in}{1.153172in}}{\pgfqpoint{4.072207in}{1.150977in}}{\pgfqpoint{4.068300in}{1.147070in}}%
\pgfpathcurveto{\pgfqpoint{4.064393in}{1.143163in}}{\pgfqpoint{4.062198in}{1.137864in}}{\pgfqpoint{4.062198in}{1.132339in}}%
\pgfpathcurveto{\pgfqpoint{4.062198in}{1.126814in}}{\pgfqpoint{4.064393in}{1.121514in}}{\pgfqpoint{4.068300in}{1.117607in}}%
\pgfpathcurveto{\pgfqpoint{4.072207in}{1.113701in}}{\pgfqpoint{4.077506in}{1.111505in}}{\pgfqpoint{4.083031in}{1.111505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969169in}{1.169677in}}%
\pgfpathcurveto{\pgfqpoint{3.974694in}{1.169677in}}{\pgfqpoint{3.979994in}{1.171872in}}{\pgfqpoint{3.983900in}{1.175779in}}%
\pgfpathcurveto{\pgfqpoint{3.987807in}{1.179686in}}{\pgfqpoint{3.990002in}{1.184985in}}{\pgfqpoint{3.990002in}{1.190511in}}%
\pgfpathcurveto{\pgfqpoint{3.990002in}{1.196036in}}{\pgfqpoint{3.987807in}{1.201335in}}{\pgfqpoint{3.983900in}{1.205242in}}%
\pgfpathcurveto{\pgfqpoint{3.979994in}{1.209149in}}{\pgfqpoint{3.974694in}{1.211344in}}{\pgfqpoint{3.969169in}{1.211344in}}%
\pgfpathcurveto{\pgfqpoint{3.963644in}{1.211344in}}{\pgfqpoint{3.958344in}{1.209149in}}{\pgfqpoint{3.954438in}{1.205242in}}%
\pgfpathcurveto{\pgfqpoint{3.950531in}{1.201335in}}{\pgfqpoint{3.948336in}{1.196036in}}{\pgfqpoint{3.948336in}{1.190511in}}%
\pgfpathcurveto{\pgfqpoint{3.948336in}{1.184985in}}{\pgfqpoint{3.950531in}{1.179686in}}{\pgfqpoint{3.954438in}{1.175779in}}%
\pgfpathcurveto{\pgfqpoint{3.958344in}{1.171872in}}{\pgfqpoint{3.963644in}{1.169677in}}{\pgfqpoint{3.969169in}{1.169677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167508in}{1.061106in}}%
\pgfpathcurveto{\pgfqpoint{4.173033in}{1.061106in}}{\pgfqpoint{4.178333in}{1.063302in}}{\pgfqpoint{4.182239in}{1.067208in}}%
\pgfpathcurveto{\pgfqpoint{4.186146in}{1.071115in}}{\pgfqpoint{4.188341in}{1.076415in}}{\pgfqpoint{4.188341in}{1.081940in}}%
\pgfpathcurveto{\pgfqpoint{4.188341in}{1.087465in}}{\pgfqpoint{4.186146in}{1.092764in}}{\pgfqpoint{4.182239in}{1.096671in}}%
\pgfpathcurveto{\pgfqpoint{4.178333in}{1.100578in}}{\pgfqpoint{4.173033in}{1.102773in}}{\pgfqpoint{4.167508in}{1.102773in}}%
\pgfpathcurveto{\pgfqpoint{4.161983in}{1.102773in}}{\pgfqpoint{4.156683in}{1.100578in}}{\pgfqpoint{4.152777in}{1.096671in}}%
\pgfpathcurveto{\pgfqpoint{4.148870in}{1.092764in}}{\pgfqpoint{4.146675in}{1.087465in}}{\pgfqpoint{4.146675in}{1.081940in}}%
\pgfpathcurveto{\pgfqpoint{4.146675in}{1.076415in}}{\pgfqpoint{4.148870in}{1.071115in}}{\pgfqpoint{4.152777in}{1.067208in}}%
\pgfpathcurveto{\pgfqpoint{4.156683in}{1.063302in}}{\pgfqpoint{4.161983in}{1.061106in}}{\pgfqpoint{4.167508in}{1.061106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219517in}{1.156760in}}%
\pgfpathcurveto{\pgfqpoint{4.225042in}{1.156760in}}{\pgfqpoint{4.230342in}{1.158956in}}{\pgfqpoint{4.234249in}{1.162862in}}%
\pgfpathcurveto{\pgfqpoint{4.238155in}{1.166769in}}{\pgfqpoint{4.240351in}{1.172069in}}{\pgfqpoint{4.240351in}{1.177594in}}%
\pgfpathcurveto{\pgfqpoint{4.240351in}{1.183119in}}{\pgfqpoint{4.238155in}{1.188418in}}{\pgfqpoint{4.234249in}{1.192325in}}%
\pgfpathcurveto{\pgfqpoint{4.230342in}{1.196232in}}{\pgfqpoint{4.225042in}{1.198427in}}{\pgfqpoint{4.219517in}{1.198427in}}%
\pgfpathcurveto{\pgfqpoint{4.213992in}{1.198427in}}{\pgfqpoint{4.208693in}{1.196232in}}{\pgfqpoint{4.204786in}{1.192325in}}%
\pgfpathcurveto{\pgfqpoint{4.200879in}{1.188418in}}{\pgfqpoint{4.198684in}{1.183119in}}{\pgfqpoint{4.198684in}{1.177594in}}%
\pgfpathcurveto{\pgfqpoint{4.198684in}{1.172069in}}{\pgfqpoint{4.200879in}{1.166769in}}{\pgfqpoint{4.204786in}{1.162862in}}%
\pgfpathcurveto{\pgfqpoint{4.208693in}{1.158956in}}{\pgfqpoint{4.213992in}{1.156760in}}{\pgfqpoint{4.219517in}{1.156760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244720in}{1.049431in}}%
\pgfpathcurveto{\pgfqpoint{4.250245in}{1.049431in}}{\pgfqpoint{4.255545in}{1.051626in}}{\pgfqpoint{4.259452in}{1.055533in}}%
\pgfpathcurveto{\pgfqpoint{4.263359in}{1.059440in}}{\pgfqpoint{4.265554in}{1.064739in}}{\pgfqpoint{4.265554in}{1.070265in}}%
\pgfpathcurveto{\pgfqpoint{4.265554in}{1.075790in}}{\pgfqpoint{4.263359in}{1.081089in}}{\pgfqpoint{4.259452in}{1.084996in}}%
\pgfpathcurveto{\pgfqpoint{4.255545in}{1.088903in}}{\pgfqpoint{4.250245in}{1.091098in}}{\pgfqpoint{4.244720in}{1.091098in}}%
\pgfpathcurveto{\pgfqpoint{4.239195in}{1.091098in}}{\pgfqpoint{4.233896in}{1.088903in}}{\pgfqpoint{4.229989in}{1.084996in}}%
\pgfpathcurveto{\pgfqpoint{4.226082in}{1.081089in}}{\pgfqpoint{4.223887in}{1.075790in}}{\pgfqpoint{4.223887in}{1.070265in}}%
\pgfpathcurveto{\pgfqpoint{4.223887in}{1.064739in}}{\pgfqpoint{4.226082in}{1.059440in}}{\pgfqpoint{4.229989in}{1.055533in}}%
\pgfpathcurveto{\pgfqpoint{4.233896in}{1.051626in}}{\pgfqpoint{4.239195in}{1.049431in}}{\pgfqpoint{4.244720in}{1.049431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305143in}{1.279884in}}%
\pgfpathcurveto{\pgfqpoint{4.310668in}{1.279884in}}{\pgfqpoint{4.315968in}{1.282079in}}{\pgfqpoint{4.319874in}{1.285985in}}%
\pgfpathcurveto{\pgfqpoint{4.323781in}{1.289892in}}{\pgfqpoint{4.325976in}{1.295192in}}{\pgfqpoint{4.325976in}{1.300717in}}%
\pgfpathcurveto{\pgfqpoint{4.325976in}{1.306242in}}{\pgfqpoint{4.323781in}{1.311541in}}{\pgfqpoint{4.319874in}{1.315448in}}%
\pgfpathcurveto{\pgfqpoint{4.315968in}{1.319355in}}{\pgfqpoint{4.310668in}{1.321550in}}{\pgfqpoint{4.305143in}{1.321550in}}%
\pgfpathcurveto{\pgfqpoint{4.299618in}{1.321550in}}{\pgfqpoint{4.294318in}{1.319355in}}{\pgfqpoint{4.290412in}{1.315448in}}%
\pgfpathcurveto{\pgfqpoint{4.286505in}{1.311541in}}{\pgfqpoint{4.284310in}{1.306242in}}{\pgfqpoint{4.284310in}{1.300717in}}%
\pgfpathcurveto{\pgfqpoint{4.284310in}{1.295192in}}{\pgfqpoint{4.286505in}{1.289892in}}{\pgfqpoint{4.290412in}{1.285985in}}%
\pgfpathcurveto{\pgfqpoint{4.294318in}{1.282079in}}{\pgfqpoint{4.299618in}{1.279884in}}{\pgfqpoint{4.305143in}{1.279884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001441in}{1.236793in}}%
\pgfpathcurveto{\pgfqpoint{4.006966in}{1.236793in}}{\pgfqpoint{4.012266in}{1.238988in}}{\pgfqpoint{4.016173in}{1.242895in}}%
\pgfpathcurveto{\pgfqpoint{4.020079in}{1.246801in}}{\pgfqpoint{4.022275in}{1.252101in}}{\pgfqpoint{4.022275in}{1.257626in}}%
\pgfpathcurveto{\pgfqpoint{4.022275in}{1.263151in}}{\pgfqpoint{4.020079in}{1.268451in}}{\pgfqpoint{4.016173in}{1.272357in}}%
\pgfpathcurveto{\pgfqpoint{4.012266in}{1.276264in}}{\pgfqpoint{4.006966in}{1.278459in}}{\pgfqpoint{4.001441in}{1.278459in}}%
\pgfpathcurveto{\pgfqpoint{3.995916in}{1.278459in}}{\pgfqpoint{3.990617in}{1.276264in}}{\pgfqpoint{3.986710in}{1.272357in}}%
\pgfpathcurveto{\pgfqpoint{3.982803in}{1.268451in}}{\pgfqpoint{3.980608in}{1.263151in}}{\pgfqpoint{3.980608in}{1.257626in}}%
\pgfpathcurveto{\pgfqpoint{3.980608in}{1.252101in}}{\pgfqpoint{3.982803in}{1.246801in}}{\pgfqpoint{3.986710in}{1.242895in}}%
\pgfpathcurveto{\pgfqpoint{3.990617in}{1.238988in}}{\pgfqpoint{3.995916in}{1.236793in}}{\pgfqpoint{4.001441in}{1.236793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317752in}{1.209609in}}%
\pgfpathcurveto{\pgfqpoint{4.323277in}{1.209609in}}{\pgfqpoint{4.328576in}{1.211805in}}{\pgfqpoint{4.332483in}{1.215711in}}%
\pgfpathcurveto{\pgfqpoint{4.336390in}{1.219618in}}{\pgfqpoint{4.338585in}{1.224918in}}{\pgfqpoint{4.338585in}{1.230443in}}%
\pgfpathcurveto{\pgfqpoint{4.338585in}{1.235968in}}{\pgfqpoint{4.336390in}{1.241267in}}{\pgfqpoint{4.332483in}{1.245174in}}%
\pgfpathcurveto{\pgfqpoint{4.328576in}{1.249081in}}{\pgfqpoint{4.323277in}{1.251276in}}{\pgfqpoint{4.317752in}{1.251276in}}%
\pgfpathcurveto{\pgfqpoint{4.312227in}{1.251276in}}{\pgfqpoint{4.306927in}{1.249081in}}{\pgfqpoint{4.303020in}{1.245174in}}%
\pgfpathcurveto{\pgfqpoint{4.299114in}{1.241267in}}{\pgfqpoint{4.296919in}{1.235968in}}{\pgfqpoint{4.296919in}{1.230443in}}%
\pgfpathcurveto{\pgfqpoint{4.296919in}{1.224918in}}{\pgfqpoint{4.299114in}{1.219618in}}{\pgfqpoint{4.303020in}{1.215711in}}%
\pgfpathcurveto{\pgfqpoint{4.306927in}{1.211805in}}{\pgfqpoint{4.312227in}{1.209609in}}{\pgfqpoint{4.317752in}{1.209609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076543in}{1.239762in}}%
\pgfpathcurveto{\pgfqpoint{4.082068in}{1.239762in}}{\pgfqpoint{4.087368in}{1.241958in}}{\pgfqpoint{4.091275in}{1.245864in}}%
\pgfpathcurveto{\pgfqpoint{4.095182in}{1.249771in}}{\pgfqpoint{4.097377in}{1.255071in}}{\pgfqpoint{4.097377in}{1.260596in}}%
\pgfpathcurveto{\pgfqpoint{4.097377in}{1.266121in}}{\pgfqpoint{4.095182in}{1.271420in}}{\pgfqpoint{4.091275in}{1.275327in}}%
\pgfpathcurveto{\pgfqpoint{4.087368in}{1.279234in}}{\pgfqpoint{4.082068in}{1.281429in}}{\pgfqpoint{4.076543in}{1.281429in}}%
\pgfpathcurveto{\pgfqpoint{4.071018in}{1.281429in}}{\pgfqpoint{4.065719in}{1.279234in}}{\pgfqpoint{4.061812in}{1.275327in}}%
\pgfpathcurveto{\pgfqpoint{4.057905in}{1.271420in}}{\pgfqpoint{4.055710in}{1.266121in}}{\pgfqpoint{4.055710in}{1.260596in}}%
\pgfpathcurveto{\pgfqpoint{4.055710in}{1.255071in}}{\pgfqpoint{4.057905in}{1.249771in}}{\pgfqpoint{4.061812in}{1.245864in}}%
\pgfpathcurveto{\pgfqpoint{4.065719in}{1.241958in}}{\pgfqpoint{4.071018in}{1.239762in}}{\pgfqpoint{4.076543in}{1.239762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195825in}{1.071609in}}%
\pgfpathcurveto{\pgfqpoint{4.201350in}{1.071609in}}{\pgfqpoint{4.206650in}{1.073804in}}{\pgfqpoint{4.210556in}{1.077711in}}%
\pgfpathcurveto{\pgfqpoint{4.214463in}{1.081617in}}{\pgfqpoint{4.216658in}{1.086917in}}{\pgfqpoint{4.216658in}{1.092442in}}%
\pgfpathcurveto{\pgfqpoint{4.216658in}{1.097967in}}{\pgfqpoint{4.214463in}{1.103267in}}{\pgfqpoint{4.210556in}{1.107173in}}%
\pgfpathcurveto{\pgfqpoint{4.206650in}{1.111080in}}{\pgfqpoint{4.201350in}{1.113275in}}{\pgfqpoint{4.195825in}{1.113275in}}%
\pgfpathcurveto{\pgfqpoint{4.190300in}{1.113275in}}{\pgfqpoint{4.185001in}{1.111080in}}{\pgfqpoint{4.181094in}{1.107173in}}%
\pgfpathcurveto{\pgfqpoint{4.177187in}{1.103267in}}{\pgfqpoint{4.174992in}{1.097967in}}{\pgfqpoint{4.174992in}{1.092442in}}%
\pgfpathcurveto{\pgfqpoint{4.174992in}{1.086917in}}{\pgfqpoint{4.177187in}{1.081617in}}{\pgfqpoint{4.181094in}{1.077711in}}%
\pgfpathcurveto{\pgfqpoint{4.185001in}{1.073804in}}{\pgfqpoint{4.190300in}{1.071609in}}{\pgfqpoint{4.195825in}{1.071609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398718in}{1.220876in}}%
\pgfpathcurveto{\pgfqpoint{4.404244in}{1.220876in}}{\pgfqpoint{4.409543in}{1.223071in}}{\pgfqpoint{4.413450in}{1.226978in}}%
\pgfpathcurveto{\pgfqpoint{4.417357in}{1.230884in}}{\pgfqpoint{4.419552in}{1.236184in}}{\pgfqpoint{4.419552in}{1.241709in}}%
\pgfpathcurveto{\pgfqpoint{4.419552in}{1.247234in}}{\pgfqpoint{4.417357in}{1.252534in}}{\pgfqpoint{4.413450in}{1.256440in}}%
\pgfpathcurveto{\pgfqpoint{4.409543in}{1.260347in}}{\pgfqpoint{4.404244in}{1.262542in}}{\pgfqpoint{4.398718in}{1.262542in}}%
\pgfpathcurveto{\pgfqpoint{4.393193in}{1.262542in}}{\pgfqpoint{4.387894in}{1.260347in}}{\pgfqpoint{4.383987in}{1.256440in}}%
\pgfpathcurveto{\pgfqpoint{4.380080in}{1.252534in}}{\pgfqpoint{4.377885in}{1.247234in}}{\pgfqpoint{4.377885in}{1.241709in}}%
\pgfpathcurveto{\pgfqpoint{4.377885in}{1.236184in}}{\pgfqpoint{4.380080in}{1.230884in}}{\pgfqpoint{4.383987in}{1.226978in}}%
\pgfpathcurveto{\pgfqpoint{4.387894in}{1.223071in}}{\pgfqpoint{4.393193in}{1.220876in}}{\pgfqpoint{4.398718in}{1.220876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261350in}{1.256621in}}%
\pgfpathcurveto{\pgfqpoint{4.266875in}{1.256621in}}{\pgfqpoint{4.272175in}{1.258816in}}{\pgfqpoint{4.276082in}{1.262723in}}%
\pgfpathcurveto{\pgfqpoint{4.279989in}{1.266630in}}{\pgfqpoint{4.282184in}{1.271929in}}{\pgfqpoint{4.282184in}{1.277454in}}%
\pgfpathcurveto{\pgfqpoint{4.282184in}{1.282979in}}{\pgfqpoint{4.279989in}{1.288279in}}{\pgfqpoint{4.276082in}{1.292186in}}%
\pgfpathcurveto{\pgfqpoint{4.272175in}{1.296093in}}{\pgfqpoint{4.266875in}{1.298288in}}{\pgfqpoint{4.261350in}{1.298288in}}%
\pgfpathcurveto{\pgfqpoint{4.255825in}{1.298288in}}{\pgfqpoint{4.250526in}{1.296093in}}{\pgfqpoint{4.246619in}{1.292186in}}%
\pgfpathcurveto{\pgfqpoint{4.242712in}{1.288279in}}{\pgfqpoint{4.240517in}{1.282979in}}{\pgfqpoint{4.240517in}{1.277454in}}%
\pgfpathcurveto{\pgfqpoint{4.240517in}{1.271929in}}{\pgfqpoint{4.242712in}{1.266630in}}{\pgfqpoint{4.246619in}{1.262723in}}%
\pgfpathcurveto{\pgfqpoint{4.250526in}{1.258816in}}{\pgfqpoint{4.255825in}{1.256621in}}{\pgfqpoint{4.261350in}{1.256621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335425in}{1.257996in}}%
\pgfpathcurveto{\pgfqpoint{4.340950in}{1.257996in}}{\pgfqpoint{4.346249in}{1.260191in}}{\pgfqpoint{4.350156in}{1.264098in}}%
\pgfpathcurveto{\pgfqpoint{4.354063in}{1.268005in}}{\pgfqpoint{4.356258in}{1.273305in}}{\pgfqpoint{4.356258in}{1.278830in}}%
\pgfpathcurveto{\pgfqpoint{4.356258in}{1.284355in}}{\pgfqpoint{4.354063in}{1.289654in}}{\pgfqpoint{4.350156in}{1.293561in}}%
\pgfpathcurveto{\pgfqpoint{4.346249in}{1.297468in}}{\pgfqpoint{4.340950in}{1.299663in}}{\pgfqpoint{4.335425in}{1.299663in}}%
\pgfpathcurveto{\pgfqpoint{4.329900in}{1.299663in}}{\pgfqpoint{4.324600in}{1.297468in}}{\pgfqpoint{4.320693in}{1.293561in}}%
\pgfpathcurveto{\pgfqpoint{4.316786in}{1.289654in}}{\pgfqpoint{4.314591in}{1.284355in}}{\pgfqpoint{4.314591in}{1.278830in}}%
\pgfpathcurveto{\pgfqpoint{4.314591in}{1.273305in}}{\pgfqpoint{4.316786in}{1.268005in}}{\pgfqpoint{4.320693in}{1.264098in}}%
\pgfpathcurveto{\pgfqpoint{4.324600in}{1.260191in}}{\pgfqpoint{4.329900in}{1.257996in}}{\pgfqpoint{4.335425in}{1.257996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040168in}{1.206941in}}%
\pgfpathcurveto{\pgfqpoint{4.045694in}{1.206941in}}{\pgfqpoint{4.050993in}{1.209136in}}{\pgfqpoint{4.054900in}{1.213043in}}%
\pgfpathcurveto{\pgfqpoint{4.058807in}{1.216950in}}{\pgfqpoint{4.061002in}{1.222249in}}{\pgfqpoint{4.061002in}{1.227774in}}%
\pgfpathcurveto{\pgfqpoint{4.061002in}{1.233299in}}{\pgfqpoint{4.058807in}{1.238599in}}{\pgfqpoint{4.054900in}{1.242506in}}%
\pgfpathcurveto{\pgfqpoint{4.050993in}{1.246412in}}{\pgfqpoint{4.045694in}{1.248608in}}{\pgfqpoint{4.040168in}{1.248608in}}%
\pgfpathcurveto{\pgfqpoint{4.034643in}{1.248608in}}{\pgfqpoint{4.029344in}{1.246412in}}{\pgfqpoint{4.025437in}{1.242506in}}%
\pgfpathcurveto{\pgfqpoint{4.021530in}{1.238599in}}{\pgfqpoint{4.019335in}{1.233299in}}{\pgfqpoint{4.019335in}{1.227774in}}%
\pgfpathcurveto{\pgfqpoint{4.019335in}{1.222249in}}{\pgfqpoint{4.021530in}{1.216950in}}{\pgfqpoint{4.025437in}{1.213043in}}%
\pgfpathcurveto{\pgfqpoint{4.029344in}{1.209136in}}{\pgfqpoint{4.034643in}{1.206941in}}{\pgfqpoint{4.040168in}{1.206941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984729in}{1.308961in}}%
\pgfpathcurveto{\pgfqpoint{3.990255in}{1.308961in}}{\pgfqpoint{3.995554in}{1.311156in}}{\pgfqpoint{3.999461in}{1.315063in}}%
\pgfpathcurveto{\pgfqpoint{4.003368in}{1.318970in}}{\pgfqpoint{4.005563in}{1.324269in}}{\pgfqpoint{4.005563in}{1.329794in}}%
\pgfpathcurveto{\pgfqpoint{4.005563in}{1.335319in}}{\pgfqpoint{4.003368in}{1.340619in}}{\pgfqpoint{3.999461in}{1.344526in}}%
\pgfpathcurveto{\pgfqpoint{3.995554in}{1.348433in}}{\pgfqpoint{3.990255in}{1.350628in}}{\pgfqpoint{3.984729in}{1.350628in}}%
\pgfpathcurveto{\pgfqpoint{3.979204in}{1.350628in}}{\pgfqpoint{3.973905in}{1.348433in}}{\pgfqpoint{3.969998in}{1.344526in}}%
\pgfpathcurveto{\pgfqpoint{3.966091in}{1.340619in}}{\pgfqpoint{3.963896in}{1.335319in}}{\pgfqpoint{3.963896in}{1.329794in}}%
\pgfpathcurveto{\pgfqpoint{3.963896in}{1.324269in}}{\pgfqpoint{3.966091in}{1.318970in}}{\pgfqpoint{3.969998in}{1.315063in}}%
\pgfpathcurveto{\pgfqpoint{3.973905in}{1.311156in}}{\pgfqpoint{3.979204in}{1.308961in}}{\pgfqpoint{3.984729in}{1.308961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331098in}{1.172667in}}%
\pgfpathcurveto{\pgfqpoint{4.336623in}{1.172667in}}{\pgfqpoint{4.341922in}{1.174863in}}{\pgfqpoint{4.345829in}{1.178769in}}%
\pgfpathcurveto{\pgfqpoint{4.349736in}{1.182676in}}{\pgfqpoint{4.351931in}{1.187976in}}{\pgfqpoint{4.351931in}{1.193501in}}%
\pgfpathcurveto{\pgfqpoint{4.351931in}{1.199026in}}{\pgfqpoint{4.349736in}{1.204325in}}{\pgfqpoint{4.345829in}{1.208232in}}%
\pgfpathcurveto{\pgfqpoint{4.341922in}{1.212139in}}{\pgfqpoint{4.336623in}{1.214334in}}{\pgfqpoint{4.331098in}{1.214334in}}%
\pgfpathcurveto{\pgfqpoint{4.325572in}{1.214334in}}{\pgfqpoint{4.320273in}{1.212139in}}{\pgfqpoint{4.316366in}{1.208232in}}%
\pgfpathcurveto{\pgfqpoint{4.312459in}{1.204325in}}{\pgfqpoint{4.310264in}{1.199026in}}{\pgfqpoint{4.310264in}{1.193501in}}%
\pgfpathcurveto{\pgfqpoint{4.310264in}{1.187976in}}{\pgfqpoint{4.312459in}{1.182676in}}{\pgfqpoint{4.316366in}{1.178769in}}%
\pgfpathcurveto{\pgfqpoint{4.320273in}{1.174863in}}{\pgfqpoint{4.325572in}{1.172667in}}{\pgfqpoint{4.331098in}{1.172667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764140in}{1.236516in}}%
\pgfpathcurveto{\pgfqpoint{3.769665in}{1.236516in}}{\pgfqpoint{3.774965in}{1.238712in}}{\pgfqpoint{3.778871in}{1.242618in}}%
\pgfpathcurveto{\pgfqpoint{3.782778in}{1.246525in}}{\pgfqpoint{3.784973in}{1.251825in}}{\pgfqpoint{3.784973in}{1.257350in}}%
\pgfpathcurveto{\pgfqpoint{3.784973in}{1.262875in}}{\pgfqpoint{3.782778in}{1.268174in}}{\pgfqpoint{3.778871in}{1.272081in}}%
\pgfpathcurveto{\pgfqpoint{3.774965in}{1.275988in}}{\pgfqpoint{3.769665in}{1.278183in}}{\pgfqpoint{3.764140in}{1.278183in}}%
\pgfpathcurveto{\pgfqpoint{3.758615in}{1.278183in}}{\pgfqpoint{3.753316in}{1.275988in}}{\pgfqpoint{3.749409in}{1.272081in}}%
\pgfpathcurveto{\pgfqpoint{3.745502in}{1.268174in}}{\pgfqpoint{3.743307in}{1.262875in}}{\pgfqpoint{3.743307in}{1.257350in}}%
\pgfpathcurveto{\pgfqpoint{3.743307in}{1.251825in}}{\pgfqpoint{3.745502in}{1.246525in}}{\pgfqpoint{3.749409in}{1.242618in}}%
\pgfpathcurveto{\pgfqpoint{3.753316in}{1.238712in}}{\pgfqpoint{3.758615in}{1.236516in}}{\pgfqpoint{3.764140in}{1.236516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960652in}{1.183684in}}%
\pgfpathcurveto{\pgfqpoint{3.966177in}{1.183684in}}{\pgfqpoint{3.971477in}{1.185879in}}{\pgfqpoint{3.975384in}{1.189786in}}%
\pgfpathcurveto{\pgfqpoint{3.979291in}{1.193693in}}{\pgfqpoint{3.981486in}{1.198992in}}{\pgfqpoint{3.981486in}{1.204517in}}%
\pgfpathcurveto{\pgfqpoint{3.981486in}{1.210042in}}{\pgfqpoint{3.979291in}{1.215342in}}{\pgfqpoint{3.975384in}{1.219248in}}%
\pgfpathcurveto{\pgfqpoint{3.971477in}{1.223155in}}{\pgfqpoint{3.966177in}{1.225350in}}{\pgfqpoint{3.960652in}{1.225350in}}%
\pgfpathcurveto{\pgfqpoint{3.955127in}{1.225350in}}{\pgfqpoint{3.949828in}{1.223155in}}{\pgfqpoint{3.945921in}{1.219248in}}%
\pgfpathcurveto{\pgfqpoint{3.942014in}{1.215342in}}{\pgfqpoint{3.939819in}{1.210042in}}{\pgfqpoint{3.939819in}{1.204517in}}%
\pgfpathcurveto{\pgfqpoint{3.939819in}{1.198992in}}{\pgfqpoint{3.942014in}{1.193693in}}{\pgfqpoint{3.945921in}{1.189786in}}%
\pgfpathcurveto{\pgfqpoint{3.949828in}{1.185879in}}{\pgfqpoint{3.955127in}{1.183684in}}{\pgfqpoint{3.960652in}{1.183684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140089in}{1.190442in}}%
\pgfpathcurveto{\pgfqpoint{4.145614in}{1.190442in}}{\pgfqpoint{4.150914in}{1.192638in}}{\pgfqpoint{4.154821in}{1.196544in}}%
\pgfpathcurveto{\pgfqpoint{4.158728in}{1.200451in}}{\pgfqpoint{4.160923in}{1.205751in}}{\pgfqpoint{4.160923in}{1.211276in}}%
\pgfpathcurveto{\pgfqpoint{4.160923in}{1.216801in}}{\pgfqpoint{4.158728in}{1.222100in}}{\pgfqpoint{4.154821in}{1.226007in}}%
\pgfpathcurveto{\pgfqpoint{4.150914in}{1.229914in}}{\pgfqpoint{4.145614in}{1.232109in}}{\pgfqpoint{4.140089in}{1.232109in}}%
\pgfpathcurveto{\pgfqpoint{4.134564in}{1.232109in}}{\pgfqpoint{4.129265in}{1.229914in}}{\pgfqpoint{4.125358in}{1.226007in}}%
\pgfpathcurveto{\pgfqpoint{4.121451in}{1.222100in}}{\pgfqpoint{4.119256in}{1.216801in}}{\pgfqpoint{4.119256in}{1.211276in}}%
\pgfpathcurveto{\pgfqpoint{4.119256in}{1.205751in}}{\pgfqpoint{4.121451in}{1.200451in}}{\pgfqpoint{4.125358in}{1.196544in}}%
\pgfpathcurveto{\pgfqpoint{4.129265in}{1.192638in}}{\pgfqpoint{4.134564in}{1.190442in}}{\pgfqpoint{4.140089in}{1.190442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179306in}{1.276707in}}%
\pgfpathcurveto{\pgfqpoint{4.184831in}{1.276707in}}{\pgfqpoint{4.190131in}{1.278902in}}{\pgfqpoint{4.194037in}{1.282809in}}%
\pgfpathcurveto{\pgfqpoint{4.197944in}{1.286716in}}{\pgfqpoint{4.200139in}{1.292015in}}{\pgfqpoint{4.200139in}{1.297540in}}%
\pgfpathcurveto{\pgfqpoint{4.200139in}{1.303065in}}{\pgfqpoint{4.197944in}{1.308365in}}{\pgfqpoint{4.194037in}{1.312272in}}%
\pgfpathcurveto{\pgfqpoint{4.190131in}{1.316178in}}{\pgfqpoint{4.184831in}{1.318373in}}{\pgfqpoint{4.179306in}{1.318373in}}%
\pgfpathcurveto{\pgfqpoint{4.173781in}{1.318373in}}{\pgfqpoint{4.168481in}{1.316178in}}{\pgfqpoint{4.164575in}{1.312272in}}%
\pgfpathcurveto{\pgfqpoint{4.160668in}{1.308365in}}{\pgfqpoint{4.158473in}{1.303065in}}{\pgfqpoint{4.158473in}{1.297540in}}%
\pgfpathcurveto{\pgfqpoint{4.158473in}{1.292015in}}{\pgfqpoint{4.160668in}{1.286716in}}{\pgfqpoint{4.164575in}{1.282809in}}%
\pgfpathcurveto{\pgfqpoint{4.168481in}{1.278902in}}{\pgfqpoint{4.173781in}{1.276707in}}{\pgfqpoint{4.179306in}{1.276707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359040in}{1.118897in}}%
\pgfpathcurveto{\pgfqpoint{4.364565in}{1.118897in}}{\pgfqpoint{4.369864in}{1.121092in}}{\pgfqpoint{4.373771in}{1.124999in}}%
\pgfpathcurveto{\pgfqpoint{4.377678in}{1.128906in}}{\pgfqpoint{4.379873in}{1.134205in}}{\pgfqpoint{4.379873in}{1.139730in}}%
\pgfpathcurveto{\pgfqpoint{4.379873in}{1.145255in}}{\pgfqpoint{4.377678in}{1.150555in}}{\pgfqpoint{4.373771in}{1.154462in}}%
\pgfpathcurveto{\pgfqpoint{4.369864in}{1.158368in}}{\pgfqpoint{4.364565in}{1.160563in}}{\pgfqpoint{4.359040in}{1.160563in}}%
\pgfpathcurveto{\pgfqpoint{4.353515in}{1.160563in}}{\pgfqpoint{4.348215in}{1.158368in}}{\pgfqpoint{4.344308in}{1.154462in}}%
\pgfpathcurveto{\pgfqpoint{4.340401in}{1.150555in}}{\pgfqpoint{4.338206in}{1.145255in}}{\pgfqpoint{4.338206in}{1.139730in}}%
\pgfpathcurveto{\pgfqpoint{4.338206in}{1.134205in}}{\pgfqpoint{4.340401in}{1.128906in}}{\pgfqpoint{4.344308in}{1.124999in}}%
\pgfpathcurveto{\pgfqpoint{4.348215in}{1.121092in}}{\pgfqpoint{4.353515in}{1.118897in}}{\pgfqpoint{4.359040in}{1.118897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176863in}{1.278459in}}%
\pgfpathcurveto{\pgfqpoint{4.182388in}{1.278459in}}{\pgfqpoint{4.187688in}{1.280654in}}{\pgfqpoint{4.191594in}{1.284561in}}%
\pgfpathcurveto{\pgfqpoint{4.195501in}{1.288468in}}{\pgfqpoint{4.197696in}{1.293767in}}{\pgfqpoint{4.197696in}{1.299292in}}%
\pgfpathcurveto{\pgfqpoint{4.197696in}{1.304817in}}{\pgfqpoint{4.195501in}{1.310117in}}{\pgfqpoint{4.191594in}{1.314024in}}%
\pgfpathcurveto{\pgfqpoint{4.187688in}{1.317931in}}{\pgfqpoint{4.182388in}{1.320126in}}{\pgfqpoint{4.176863in}{1.320126in}}%
\pgfpathcurveto{\pgfqpoint{4.171338in}{1.320126in}}{\pgfqpoint{4.166038in}{1.317931in}}{\pgfqpoint{4.162132in}{1.314024in}}%
\pgfpathcurveto{\pgfqpoint{4.158225in}{1.310117in}}{\pgfqpoint{4.156030in}{1.304817in}}{\pgfqpoint{4.156030in}{1.299292in}}%
\pgfpathcurveto{\pgfqpoint{4.156030in}{1.293767in}}{\pgfqpoint{4.158225in}{1.288468in}}{\pgfqpoint{4.162132in}{1.284561in}}%
\pgfpathcurveto{\pgfqpoint{4.166038in}{1.280654in}}{\pgfqpoint{4.171338in}{1.278459in}}{\pgfqpoint{4.176863in}{1.278459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128256in}{1.256747in}}%
\pgfpathcurveto{\pgfqpoint{4.133782in}{1.256747in}}{\pgfqpoint{4.139081in}{1.258942in}}{\pgfqpoint{4.142988in}{1.262849in}}%
\pgfpathcurveto{\pgfqpoint{4.146895in}{1.266756in}}{\pgfqpoint{4.149090in}{1.272055in}}{\pgfqpoint{4.149090in}{1.277580in}}%
\pgfpathcurveto{\pgfqpoint{4.149090in}{1.283105in}}{\pgfqpoint{4.146895in}{1.288405in}}{\pgfqpoint{4.142988in}{1.292312in}}%
\pgfpathcurveto{\pgfqpoint{4.139081in}{1.296218in}}{\pgfqpoint{4.133782in}{1.298413in}}{\pgfqpoint{4.128256in}{1.298413in}}%
\pgfpathcurveto{\pgfqpoint{4.122731in}{1.298413in}}{\pgfqpoint{4.117432in}{1.296218in}}{\pgfqpoint{4.113525in}{1.292312in}}%
\pgfpathcurveto{\pgfqpoint{4.109618in}{1.288405in}}{\pgfqpoint{4.107423in}{1.283105in}}{\pgfqpoint{4.107423in}{1.277580in}}%
\pgfpathcurveto{\pgfqpoint{4.107423in}{1.272055in}}{\pgfqpoint{4.109618in}{1.266756in}}{\pgfqpoint{4.113525in}{1.262849in}}%
\pgfpathcurveto{\pgfqpoint{4.117432in}{1.258942in}}{\pgfqpoint{4.122731in}{1.256747in}}{\pgfqpoint{4.128256in}{1.256747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958653in}{1.084965in}}%
\pgfpathcurveto{\pgfqpoint{3.964178in}{1.084965in}}{\pgfqpoint{3.969478in}{1.087160in}}{\pgfqpoint{3.973385in}{1.091067in}}%
\pgfpathcurveto{\pgfqpoint{3.977291in}{1.094974in}}{\pgfqpoint{3.979487in}{1.100273in}}{\pgfqpoint{3.979487in}{1.105798in}}%
\pgfpathcurveto{\pgfqpoint{3.979487in}{1.111323in}}{\pgfqpoint{3.977291in}{1.116623in}}{\pgfqpoint{3.973385in}{1.120530in}}%
\pgfpathcurveto{\pgfqpoint{3.969478in}{1.124436in}}{\pgfqpoint{3.964178in}{1.126632in}}{\pgfqpoint{3.958653in}{1.126632in}}%
\pgfpathcurveto{\pgfqpoint{3.953128in}{1.126632in}}{\pgfqpoint{3.947829in}{1.124436in}}{\pgfqpoint{3.943922in}{1.120530in}}%
\pgfpathcurveto{\pgfqpoint{3.940015in}{1.116623in}}{\pgfqpoint{3.937820in}{1.111323in}}{\pgfqpoint{3.937820in}{1.105798in}}%
\pgfpathcurveto{\pgfqpoint{3.937820in}{1.100273in}}{\pgfqpoint{3.940015in}{1.094974in}}{\pgfqpoint{3.943922in}{1.091067in}}%
\pgfpathcurveto{\pgfqpoint{3.947829in}{1.087160in}}{\pgfqpoint{3.953128in}{1.084965in}}{\pgfqpoint{3.958653in}{1.084965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114366in}{1.282755in}}%
\pgfpathcurveto{\pgfqpoint{4.119891in}{1.282755in}}{\pgfqpoint{4.125191in}{1.284950in}}{\pgfqpoint{4.129097in}{1.288857in}}%
\pgfpathcurveto{\pgfqpoint{4.133004in}{1.292764in}}{\pgfqpoint{4.135199in}{1.298063in}}{\pgfqpoint{4.135199in}{1.303588in}}%
\pgfpathcurveto{\pgfqpoint{4.135199in}{1.309113in}}{\pgfqpoint{4.133004in}{1.314413in}}{\pgfqpoint{4.129097in}{1.318320in}}%
\pgfpathcurveto{\pgfqpoint{4.125191in}{1.322226in}}{\pgfqpoint{4.119891in}{1.324422in}}{\pgfqpoint{4.114366in}{1.324422in}}%
\pgfpathcurveto{\pgfqpoint{4.108841in}{1.324422in}}{\pgfqpoint{4.103541in}{1.322226in}}{\pgfqpoint{4.099635in}{1.318320in}}%
\pgfpathcurveto{\pgfqpoint{4.095728in}{1.314413in}}{\pgfqpoint{4.093533in}{1.309113in}}{\pgfqpoint{4.093533in}{1.303588in}}%
\pgfpathcurveto{\pgfqpoint{4.093533in}{1.298063in}}{\pgfqpoint{4.095728in}{1.292764in}}{\pgfqpoint{4.099635in}{1.288857in}}%
\pgfpathcurveto{\pgfqpoint{4.103541in}{1.284950in}}{\pgfqpoint{4.108841in}{1.282755in}}{\pgfqpoint{4.114366in}{1.282755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408527in}{1.145642in}}%
\pgfpathcurveto{\pgfqpoint{4.414052in}{1.145642in}}{\pgfqpoint{4.419352in}{1.147837in}}{\pgfqpoint{4.423259in}{1.151743in}}%
\pgfpathcurveto{\pgfqpoint{4.427165in}{1.155650in}}{\pgfqpoint{4.429360in}{1.160950in}}{\pgfqpoint{4.429360in}{1.166475in}}%
\pgfpathcurveto{\pgfqpoint{4.429360in}{1.172000in}}{\pgfqpoint{4.427165in}{1.177299in}}{\pgfqpoint{4.423259in}{1.181206in}}%
\pgfpathcurveto{\pgfqpoint{4.419352in}{1.185113in}}{\pgfqpoint{4.414052in}{1.187308in}}{\pgfqpoint{4.408527in}{1.187308in}}%
\pgfpathcurveto{\pgfqpoint{4.403002in}{1.187308in}}{\pgfqpoint{4.397703in}{1.185113in}}{\pgfqpoint{4.393796in}{1.181206in}}%
\pgfpathcurveto{\pgfqpoint{4.389889in}{1.177299in}}{\pgfqpoint{4.387694in}{1.172000in}}{\pgfqpoint{4.387694in}{1.166475in}}%
\pgfpathcurveto{\pgfqpoint{4.387694in}{1.160950in}}{\pgfqpoint{4.389889in}{1.155650in}}{\pgfqpoint{4.393796in}{1.151743in}}%
\pgfpathcurveto{\pgfqpoint{4.397703in}{1.147837in}}{\pgfqpoint{4.403002in}{1.145642in}}{\pgfqpoint{4.408527in}{1.145642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314228in}{1.178555in}}%
\pgfpathcurveto{\pgfqpoint{4.319753in}{1.178555in}}{\pgfqpoint{4.325053in}{1.180750in}}{\pgfqpoint{4.328960in}{1.184657in}}%
\pgfpathcurveto{\pgfqpoint{4.332866in}{1.188563in}}{\pgfqpoint{4.335062in}{1.193863in}}{\pgfqpoint{4.335062in}{1.199388in}}%
\pgfpathcurveto{\pgfqpoint{4.335062in}{1.204913in}}{\pgfqpoint{4.332866in}{1.210213in}}{\pgfqpoint{4.328960in}{1.214119in}}%
\pgfpathcurveto{\pgfqpoint{4.325053in}{1.218026in}}{\pgfqpoint{4.319753in}{1.220221in}}{\pgfqpoint{4.314228in}{1.220221in}}%
\pgfpathcurveto{\pgfqpoint{4.308703in}{1.220221in}}{\pgfqpoint{4.303404in}{1.218026in}}{\pgfqpoint{4.299497in}{1.214119in}}%
\pgfpathcurveto{\pgfqpoint{4.295590in}{1.210213in}}{\pgfqpoint{4.293395in}{1.204913in}}{\pgfqpoint{4.293395in}{1.199388in}}%
\pgfpathcurveto{\pgfqpoint{4.293395in}{1.193863in}}{\pgfqpoint{4.295590in}{1.188563in}}{\pgfqpoint{4.299497in}{1.184657in}}%
\pgfpathcurveto{\pgfqpoint{4.303404in}{1.180750in}}{\pgfqpoint{4.308703in}{1.178555in}}{\pgfqpoint{4.314228in}{1.178555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884209in}{1.100810in}}%
\pgfpathcurveto{\pgfqpoint{3.889735in}{1.100810in}}{\pgfqpoint{3.895034in}{1.103005in}}{\pgfqpoint{3.898941in}{1.106912in}}%
\pgfpathcurveto{\pgfqpoint{3.902848in}{1.110818in}}{\pgfqpoint{3.905043in}{1.116118in}}{\pgfqpoint{3.905043in}{1.121643in}}%
\pgfpathcurveto{\pgfqpoint{3.905043in}{1.127168in}}{\pgfqpoint{3.902848in}{1.132468in}}{\pgfqpoint{3.898941in}{1.136374in}}%
\pgfpathcurveto{\pgfqpoint{3.895034in}{1.140281in}}{\pgfqpoint{3.889735in}{1.142476in}}{\pgfqpoint{3.884209in}{1.142476in}}%
\pgfpathcurveto{\pgfqpoint{3.878684in}{1.142476in}}{\pgfqpoint{3.873385in}{1.140281in}}{\pgfqpoint{3.869478in}{1.136374in}}%
\pgfpathcurveto{\pgfqpoint{3.865571in}{1.132468in}}{\pgfqpoint{3.863376in}{1.127168in}}{\pgfqpoint{3.863376in}{1.121643in}}%
\pgfpathcurveto{\pgfqpoint{3.863376in}{1.116118in}}{\pgfqpoint{3.865571in}{1.110818in}}{\pgfqpoint{3.869478in}{1.106912in}}%
\pgfpathcurveto{\pgfqpoint{3.873385in}{1.103005in}}{\pgfqpoint{3.878684in}{1.100810in}}{\pgfqpoint{3.884209in}{1.100810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977982in}{1.105599in}}%
\pgfpathcurveto{\pgfqpoint{3.983507in}{1.105599in}}{\pgfqpoint{3.988807in}{1.107794in}}{\pgfqpoint{3.992714in}{1.111701in}}%
\pgfpathcurveto{\pgfqpoint{3.996621in}{1.115607in}}{\pgfqpoint{3.998816in}{1.120907in}}{\pgfqpoint{3.998816in}{1.126432in}}%
\pgfpathcurveto{\pgfqpoint{3.998816in}{1.131957in}}{\pgfqpoint{3.996621in}{1.137256in}}{\pgfqpoint{3.992714in}{1.141163in}}%
\pgfpathcurveto{\pgfqpoint{3.988807in}{1.145070in}}{\pgfqpoint{3.983507in}{1.147265in}}{\pgfqpoint{3.977982in}{1.147265in}}%
\pgfpathcurveto{\pgfqpoint{3.972457in}{1.147265in}}{\pgfqpoint{3.967158in}{1.145070in}}{\pgfqpoint{3.963251in}{1.141163in}}%
\pgfpathcurveto{\pgfqpoint{3.959344in}{1.137256in}}{\pgfqpoint{3.957149in}{1.131957in}}{\pgfqpoint{3.957149in}{1.126432in}}%
\pgfpathcurveto{\pgfqpoint{3.957149in}{1.120907in}}{\pgfqpoint{3.959344in}{1.115607in}}{\pgfqpoint{3.963251in}{1.111701in}}%
\pgfpathcurveto{\pgfqpoint{3.967158in}{1.107794in}}{\pgfqpoint{3.972457in}{1.105599in}}{\pgfqpoint{3.977982in}{1.105599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169978in}{1.209078in}}%
\pgfpathcurveto{\pgfqpoint{4.175503in}{1.209078in}}{\pgfqpoint{4.180802in}{1.211273in}}{\pgfqpoint{4.184709in}{1.215180in}}%
\pgfpathcurveto{\pgfqpoint{4.188616in}{1.219087in}}{\pgfqpoint{4.190811in}{1.224386in}}{\pgfqpoint{4.190811in}{1.229911in}}%
\pgfpathcurveto{\pgfqpoint{4.190811in}{1.235436in}}{\pgfqpoint{4.188616in}{1.240736in}}{\pgfqpoint{4.184709in}{1.244643in}}%
\pgfpathcurveto{\pgfqpoint{4.180802in}{1.248549in}}{\pgfqpoint{4.175503in}{1.250744in}}{\pgfqpoint{4.169978in}{1.250744in}}%
\pgfpathcurveto{\pgfqpoint{4.164452in}{1.250744in}}{\pgfqpoint{4.159153in}{1.248549in}}{\pgfqpoint{4.155246in}{1.244643in}}%
\pgfpathcurveto{\pgfqpoint{4.151339in}{1.240736in}}{\pgfqpoint{4.149144in}{1.235436in}}{\pgfqpoint{4.149144in}{1.229911in}}%
\pgfpathcurveto{\pgfqpoint{4.149144in}{1.224386in}}{\pgfqpoint{4.151339in}{1.219087in}}{\pgfqpoint{4.155246in}{1.215180in}}%
\pgfpathcurveto{\pgfqpoint{4.159153in}{1.211273in}}{\pgfqpoint{4.164452in}{1.209078in}}{\pgfqpoint{4.169978in}{1.209078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029741in}{1.045552in}}%
\pgfpathcurveto{\pgfqpoint{4.035266in}{1.045552in}}{\pgfqpoint{4.040566in}{1.047747in}}{\pgfqpoint{4.044472in}{1.051654in}}%
\pgfpathcurveto{\pgfqpoint{4.048379in}{1.055561in}}{\pgfqpoint{4.050574in}{1.060860in}}{\pgfqpoint{4.050574in}{1.066385in}}%
\pgfpathcurveto{\pgfqpoint{4.050574in}{1.071911in}}{\pgfqpoint{4.048379in}{1.077210in}}{\pgfqpoint{4.044472in}{1.081117in}}%
\pgfpathcurveto{\pgfqpoint{4.040566in}{1.085024in}}{\pgfqpoint{4.035266in}{1.087219in}}{\pgfqpoint{4.029741in}{1.087219in}}%
\pgfpathcurveto{\pgfqpoint{4.024216in}{1.087219in}}{\pgfqpoint{4.018916in}{1.085024in}}{\pgfqpoint{4.015010in}{1.081117in}}%
\pgfpathcurveto{\pgfqpoint{4.011103in}{1.077210in}}{\pgfqpoint{4.008908in}{1.071911in}}{\pgfqpoint{4.008908in}{1.066385in}}%
\pgfpathcurveto{\pgfqpoint{4.008908in}{1.060860in}}{\pgfqpoint{4.011103in}{1.055561in}}{\pgfqpoint{4.015010in}{1.051654in}}%
\pgfpathcurveto{\pgfqpoint{4.018916in}{1.047747in}}{\pgfqpoint{4.024216in}{1.045552in}}{\pgfqpoint{4.029741in}{1.045552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472893in}{1.139610in}}%
\pgfpathcurveto{\pgfqpoint{4.478418in}{1.139610in}}{\pgfqpoint{4.483718in}{1.141806in}}{\pgfqpoint{4.487625in}{1.145712in}}%
\pgfpathcurveto{\pgfqpoint{4.491531in}{1.149619in}}{\pgfqpoint{4.493727in}{1.154919in}}{\pgfqpoint{4.493727in}{1.160444in}}%
\pgfpathcurveto{\pgfqpoint{4.493727in}{1.165969in}}{\pgfqpoint{4.491531in}{1.171268in}}{\pgfqpoint{4.487625in}{1.175175in}}%
\pgfpathcurveto{\pgfqpoint{4.483718in}{1.179082in}}{\pgfqpoint{4.478418in}{1.181277in}}{\pgfqpoint{4.472893in}{1.181277in}}%
\pgfpathcurveto{\pgfqpoint{4.467368in}{1.181277in}}{\pgfqpoint{4.462069in}{1.179082in}}{\pgfqpoint{4.458162in}{1.175175in}}%
\pgfpathcurveto{\pgfqpoint{4.454255in}{1.171268in}}{\pgfqpoint{4.452060in}{1.165969in}}{\pgfqpoint{4.452060in}{1.160444in}}%
\pgfpathcurveto{\pgfqpoint{4.452060in}{1.154919in}}{\pgfqpoint{4.454255in}{1.149619in}}{\pgfqpoint{4.458162in}{1.145712in}}%
\pgfpathcurveto{\pgfqpoint{4.462069in}{1.141806in}}{\pgfqpoint{4.467368in}{1.139610in}}{\pgfqpoint{4.472893in}{1.139610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177568in}{1.188812in}}%
\pgfpathcurveto{\pgfqpoint{4.183093in}{1.188812in}}{\pgfqpoint{4.188392in}{1.191007in}}{\pgfqpoint{4.192299in}{1.194914in}}%
\pgfpathcurveto{\pgfqpoint{4.196206in}{1.198821in}}{\pgfqpoint{4.198401in}{1.204120in}}{\pgfqpoint{4.198401in}{1.209645in}}%
\pgfpathcurveto{\pgfqpoint{4.198401in}{1.215170in}}{\pgfqpoint{4.196206in}{1.220470in}}{\pgfqpoint{4.192299in}{1.224377in}}%
\pgfpathcurveto{\pgfqpoint{4.188392in}{1.228283in}}{\pgfqpoint{4.183093in}{1.230478in}}{\pgfqpoint{4.177568in}{1.230478in}}%
\pgfpathcurveto{\pgfqpoint{4.172043in}{1.230478in}}{\pgfqpoint{4.166743in}{1.228283in}}{\pgfqpoint{4.162836in}{1.224377in}}%
\pgfpathcurveto{\pgfqpoint{4.158929in}{1.220470in}}{\pgfqpoint{4.156734in}{1.215170in}}{\pgfqpoint{4.156734in}{1.209645in}}%
\pgfpathcurveto{\pgfqpoint{4.156734in}{1.204120in}}{\pgfqpoint{4.158929in}{1.198821in}}{\pgfqpoint{4.162836in}{1.194914in}}%
\pgfpathcurveto{\pgfqpoint{4.166743in}{1.191007in}}{\pgfqpoint{4.172043in}{1.188812in}}{\pgfqpoint{4.177568in}{1.188812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120020in}{1.166396in}}%
\pgfpathcurveto{\pgfqpoint{4.125545in}{1.166396in}}{\pgfqpoint{4.130845in}{1.168591in}}{\pgfqpoint{4.134752in}{1.172498in}}%
\pgfpathcurveto{\pgfqpoint{4.138658in}{1.176405in}}{\pgfqpoint{4.140854in}{1.181705in}}{\pgfqpoint{4.140854in}{1.187230in}}%
\pgfpathcurveto{\pgfqpoint{4.140854in}{1.192755in}}{\pgfqpoint{4.138658in}{1.198054in}}{\pgfqpoint{4.134752in}{1.201961in}}%
\pgfpathcurveto{\pgfqpoint{4.130845in}{1.205868in}}{\pgfqpoint{4.125545in}{1.208063in}}{\pgfqpoint{4.120020in}{1.208063in}}%
\pgfpathcurveto{\pgfqpoint{4.114495in}{1.208063in}}{\pgfqpoint{4.109196in}{1.205868in}}{\pgfqpoint{4.105289in}{1.201961in}}%
\pgfpathcurveto{\pgfqpoint{4.101382in}{1.198054in}}{\pgfqpoint{4.099187in}{1.192755in}}{\pgfqpoint{4.099187in}{1.187230in}}%
\pgfpathcurveto{\pgfqpoint{4.099187in}{1.181705in}}{\pgfqpoint{4.101382in}{1.176405in}}{\pgfqpoint{4.105289in}{1.172498in}}%
\pgfpathcurveto{\pgfqpoint{4.109196in}{1.168591in}}{\pgfqpoint{4.114495in}{1.166396in}}{\pgfqpoint{4.120020in}{1.166396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455253in}{1.213421in}}%
\pgfpathcurveto{\pgfqpoint{4.460779in}{1.213421in}}{\pgfqpoint{4.466078in}{1.215616in}}{\pgfqpoint{4.469985in}{1.219523in}}%
\pgfpathcurveto{\pgfqpoint{4.473892in}{1.223430in}}{\pgfqpoint{4.476087in}{1.228729in}}{\pgfqpoint{4.476087in}{1.234254in}}%
\pgfpathcurveto{\pgfqpoint{4.476087in}{1.239779in}}{\pgfqpoint{4.473892in}{1.245079in}}{\pgfqpoint{4.469985in}{1.248986in}}%
\pgfpathcurveto{\pgfqpoint{4.466078in}{1.252893in}}{\pgfqpoint{4.460779in}{1.255088in}}{\pgfqpoint{4.455253in}{1.255088in}}%
\pgfpathcurveto{\pgfqpoint{4.449728in}{1.255088in}}{\pgfqpoint{4.444429in}{1.252893in}}{\pgfqpoint{4.440522in}{1.248986in}}%
\pgfpathcurveto{\pgfqpoint{4.436615in}{1.245079in}}{\pgfqpoint{4.434420in}{1.239779in}}{\pgfqpoint{4.434420in}{1.234254in}}%
\pgfpathcurveto{\pgfqpoint{4.434420in}{1.228729in}}{\pgfqpoint{4.436615in}{1.223430in}}{\pgfqpoint{4.440522in}{1.219523in}}%
\pgfpathcurveto{\pgfqpoint{4.444429in}{1.215616in}}{\pgfqpoint{4.449728in}{1.213421in}}{\pgfqpoint{4.455253in}{1.213421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758973in}{1.140942in}}%
\pgfpathcurveto{\pgfqpoint{3.764498in}{1.140942in}}{\pgfqpoint{3.769798in}{1.143137in}}{\pgfqpoint{3.773704in}{1.147043in}}%
\pgfpathcurveto{\pgfqpoint{3.777611in}{1.150950in}}{\pgfqpoint{3.779806in}{1.156250in}}{\pgfqpoint{3.779806in}{1.161775in}}%
\pgfpathcurveto{\pgfqpoint{3.779806in}{1.167300in}}{\pgfqpoint{3.777611in}{1.172599in}}{\pgfqpoint{3.773704in}{1.176506in}}%
\pgfpathcurveto{\pgfqpoint{3.769798in}{1.180413in}}{\pgfqpoint{3.764498in}{1.182608in}}{\pgfqpoint{3.758973in}{1.182608in}}%
\pgfpathcurveto{\pgfqpoint{3.753448in}{1.182608in}}{\pgfqpoint{3.748148in}{1.180413in}}{\pgfqpoint{3.744242in}{1.176506in}}%
\pgfpathcurveto{\pgfqpoint{3.740335in}{1.172599in}}{\pgfqpoint{3.738140in}{1.167300in}}{\pgfqpoint{3.738140in}{1.161775in}}%
\pgfpathcurveto{\pgfqpoint{3.738140in}{1.156250in}}{\pgfqpoint{3.740335in}{1.150950in}}{\pgfqpoint{3.744242in}{1.147043in}}%
\pgfpathcurveto{\pgfqpoint{3.748148in}{1.143137in}}{\pgfqpoint{3.753448in}{1.140942in}}{\pgfqpoint{3.758973in}{1.140942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284526in}{1.183121in}}%
\pgfpathcurveto{\pgfqpoint{4.290051in}{1.183121in}}{\pgfqpoint{4.295350in}{1.185316in}}{\pgfqpoint{4.299257in}{1.189223in}}%
\pgfpathcurveto{\pgfqpoint{4.303164in}{1.193129in}}{\pgfqpoint{4.305359in}{1.198429in}}{\pgfqpoint{4.305359in}{1.203954in}}%
\pgfpathcurveto{\pgfqpoint{4.305359in}{1.209479in}}{\pgfqpoint{4.303164in}{1.214779in}}{\pgfqpoint{4.299257in}{1.218685in}}%
\pgfpathcurveto{\pgfqpoint{4.295350in}{1.222592in}}{\pgfqpoint{4.290051in}{1.224787in}}{\pgfqpoint{4.284526in}{1.224787in}}%
\pgfpathcurveto{\pgfqpoint{4.279000in}{1.224787in}}{\pgfqpoint{4.273701in}{1.222592in}}{\pgfqpoint{4.269794in}{1.218685in}}%
\pgfpathcurveto{\pgfqpoint{4.265887in}{1.214779in}}{\pgfqpoint{4.263692in}{1.209479in}}{\pgfqpoint{4.263692in}{1.203954in}}%
\pgfpathcurveto{\pgfqpoint{4.263692in}{1.198429in}}{\pgfqpoint{4.265887in}{1.193129in}}{\pgfqpoint{4.269794in}{1.189223in}}%
\pgfpathcurveto{\pgfqpoint{4.273701in}{1.185316in}}{\pgfqpoint{4.279000in}{1.183121in}}{\pgfqpoint{4.284526in}{1.183121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234447in}{1.231443in}}%
\pgfpathcurveto{\pgfqpoint{4.239973in}{1.231443in}}{\pgfqpoint{4.245272in}{1.233639in}}{\pgfqpoint{4.249179in}{1.237545in}}%
\pgfpathcurveto{\pgfqpoint{4.253086in}{1.241452in}}{\pgfqpoint{4.255281in}{1.246752in}}{\pgfqpoint{4.255281in}{1.252277in}}%
\pgfpathcurveto{\pgfqpoint{4.255281in}{1.257802in}}{\pgfqpoint{4.253086in}{1.263101in}}{\pgfqpoint{4.249179in}{1.267008in}}%
\pgfpathcurveto{\pgfqpoint{4.245272in}{1.270915in}}{\pgfqpoint{4.239973in}{1.273110in}}{\pgfqpoint{4.234447in}{1.273110in}}%
\pgfpathcurveto{\pgfqpoint{4.228922in}{1.273110in}}{\pgfqpoint{4.223623in}{1.270915in}}{\pgfqpoint{4.219716in}{1.267008in}}%
\pgfpathcurveto{\pgfqpoint{4.215809in}{1.263101in}}{\pgfqpoint{4.213614in}{1.257802in}}{\pgfqpoint{4.213614in}{1.252277in}}%
\pgfpathcurveto{\pgfqpoint{4.213614in}{1.246752in}}{\pgfqpoint{4.215809in}{1.241452in}}{\pgfqpoint{4.219716in}{1.237545in}}%
\pgfpathcurveto{\pgfqpoint{4.223623in}{1.233639in}}{\pgfqpoint{4.228922in}{1.231443in}}{\pgfqpoint{4.234447in}{1.231443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188157in}{1.127824in}}%
\pgfpathcurveto{\pgfqpoint{4.193682in}{1.127824in}}{\pgfqpoint{4.198982in}{1.130019in}}{\pgfqpoint{4.202888in}{1.133926in}}%
\pgfpathcurveto{\pgfqpoint{4.206795in}{1.137833in}}{\pgfqpoint{4.208990in}{1.143132in}}{\pgfqpoint{4.208990in}{1.148657in}}%
\pgfpathcurveto{\pgfqpoint{4.208990in}{1.154182in}}{\pgfqpoint{4.206795in}{1.159482in}}{\pgfqpoint{4.202888in}{1.163389in}}%
\pgfpathcurveto{\pgfqpoint{4.198982in}{1.167295in}}{\pgfqpoint{4.193682in}{1.169491in}}{\pgfqpoint{4.188157in}{1.169491in}}%
\pgfpathcurveto{\pgfqpoint{4.182632in}{1.169491in}}{\pgfqpoint{4.177332in}{1.167295in}}{\pgfqpoint{4.173426in}{1.163389in}}%
\pgfpathcurveto{\pgfqpoint{4.169519in}{1.159482in}}{\pgfqpoint{4.167324in}{1.154182in}}{\pgfqpoint{4.167324in}{1.148657in}}%
\pgfpathcurveto{\pgfqpoint{4.167324in}{1.143132in}}{\pgfqpoint{4.169519in}{1.137833in}}{\pgfqpoint{4.173426in}{1.133926in}}%
\pgfpathcurveto{\pgfqpoint{4.177332in}{1.130019in}}{\pgfqpoint{4.182632in}{1.127824in}}{\pgfqpoint{4.188157in}{1.127824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989598in}{1.225089in}}%
\pgfpathcurveto{\pgfqpoint{3.995123in}{1.225089in}}{\pgfqpoint{4.000422in}{1.227284in}}{\pgfqpoint{4.004329in}{1.231191in}}%
\pgfpathcurveto{\pgfqpoint{4.008236in}{1.235098in}}{\pgfqpoint{4.010431in}{1.240397in}}{\pgfqpoint{4.010431in}{1.245922in}}%
\pgfpathcurveto{\pgfqpoint{4.010431in}{1.251447in}}{\pgfqpoint{4.008236in}{1.256747in}}{\pgfqpoint{4.004329in}{1.260654in}}%
\pgfpathcurveto{\pgfqpoint{4.000422in}{1.264560in}}{\pgfqpoint{3.995123in}{1.266756in}}{\pgfqpoint{3.989598in}{1.266756in}}%
\pgfpathcurveto{\pgfqpoint{3.984073in}{1.266756in}}{\pgfqpoint{3.978773in}{1.264560in}}{\pgfqpoint{3.974866in}{1.260654in}}%
\pgfpathcurveto{\pgfqpoint{3.970960in}{1.256747in}}{\pgfqpoint{3.968764in}{1.251447in}}{\pgfqpoint{3.968764in}{1.245922in}}%
\pgfpathcurveto{\pgfqpoint{3.968764in}{1.240397in}}{\pgfqpoint{3.970960in}{1.235098in}}{\pgfqpoint{3.974866in}{1.231191in}}%
\pgfpathcurveto{\pgfqpoint{3.978773in}{1.227284in}}{\pgfqpoint{3.984073in}{1.225089in}}{\pgfqpoint{3.989598in}{1.225089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203194in}{1.191386in}}%
\pgfpathcurveto{\pgfqpoint{4.208719in}{1.191386in}}{\pgfqpoint{4.214018in}{1.193581in}}{\pgfqpoint{4.217925in}{1.197488in}}%
\pgfpathcurveto{\pgfqpoint{4.221832in}{1.201395in}}{\pgfqpoint{4.224027in}{1.206695in}}{\pgfqpoint{4.224027in}{1.212220in}}%
\pgfpathcurveto{\pgfqpoint{4.224027in}{1.217745in}}{\pgfqpoint{4.221832in}{1.223044in}}{\pgfqpoint{4.217925in}{1.226951in}}%
\pgfpathcurveto{\pgfqpoint{4.214018in}{1.230858in}}{\pgfqpoint{4.208719in}{1.233053in}}{\pgfqpoint{4.203194in}{1.233053in}}%
\pgfpathcurveto{\pgfqpoint{4.197669in}{1.233053in}}{\pgfqpoint{4.192369in}{1.230858in}}{\pgfqpoint{4.188462in}{1.226951in}}%
\pgfpathcurveto{\pgfqpoint{4.184555in}{1.223044in}}{\pgfqpoint{4.182360in}{1.217745in}}{\pgfqpoint{4.182360in}{1.212220in}}%
\pgfpathcurveto{\pgfqpoint{4.182360in}{1.206695in}}{\pgfqpoint{4.184555in}{1.201395in}}{\pgfqpoint{4.188462in}{1.197488in}}%
\pgfpathcurveto{\pgfqpoint{4.192369in}{1.193581in}}{\pgfqpoint{4.197669in}{1.191386in}}{\pgfqpoint{4.203194in}{1.191386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616542in}{1.198500in}}%
\pgfpathcurveto{\pgfqpoint{4.622067in}{1.198500in}}{\pgfqpoint{4.627367in}{1.200695in}}{\pgfqpoint{4.631274in}{1.204602in}}%
\pgfpathcurveto{\pgfqpoint{4.635180in}{1.208509in}}{\pgfqpoint{4.637375in}{1.213809in}}{\pgfqpoint{4.637375in}{1.219334in}}%
\pgfpathcurveto{\pgfqpoint{4.637375in}{1.224859in}}{\pgfqpoint{4.635180in}{1.230158in}}{\pgfqpoint{4.631274in}{1.234065in}}%
\pgfpathcurveto{\pgfqpoint{4.627367in}{1.237972in}}{\pgfqpoint{4.622067in}{1.240167in}}{\pgfqpoint{4.616542in}{1.240167in}}%
\pgfpathcurveto{\pgfqpoint{4.611017in}{1.240167in}}{\pgfqpoint{4.605718in}{1.237972in}}{\pgfqpoint{4.601811in}{1.234065in}}%
\pgfpathcurveto{\pgfqpoint{4.597904in}{1.230158in}}{\pgfqpoint{4.595709in}{1.224859in}}{\pgfqpoint{4.595709in}{1.219334in}}%
\pgfpathcurveto{\pgfqpoint{4.595709in}{1.213809in}}{\pgfqpoint{4.597904in}{1.208509in}}{\pgfqpoint{4.601811in}{1.204602in}}%
\pgfpathcurveto{\pgfqpoint{4.605718in}{1.200695in}}{\pgfqpoint{4.611017in}{1.198500in}}{\pgfqpoint{4.616542in}{1.198500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024953in}{1.276247in}}%
\pgfpathcurveto{\pgfqpoint{4.030478in}{1.276247in}}{\pgfqpoint{4.035778in}{1.278442in}}{\pgfqpoint{4.039684in}{1.282349in}}%
\pgfpathcurveto{\pgfqpoint{4.043591in}{1.286256in}}{\pgfqpoint{4.045786in}{1.291556in}}{\pgfqpoint{4.045786in}{1.297081in}}%
\pgfpathcurveto{\pgfqpoint{4.045786in}{1.302606in}}{\pgfqpoint{4.043591in}{1.307905in}}{\pgfqpoint{4.039684in}{1.311812in}}%
\pgfpathcurveto{\pgfqpoint{4.035778in}{1.315719in}}{\pgfqpoint{4.030478in}{1.317914in}}{\pgfqpoint{4.024953in}{1.317914in}}%
\pgfpathcurveto{\pgfqpoint{4.019428in}{1.317914in}}{\pgfqpoint{4.014128in}{1.315719in}}{\pgfqpoint{4.010222in}{1.311812in}}%
\pgfpathcurveto{\pgfqpoint{4.006315in}{1.307905in}}{\pgfqpoint{4.004120in}{1.302606in}}{\pgfqpoint{4.004120in}{1.297081in}}%
\pgfpathcurveto{\pgfqpoint{4.004120in}{1.291556in}}{\pgfqpoint{4.006315in}{1.286256in}}{\pgfqpoint{4.010222in}{1.282349in}}%
\pgfpathcurveto{\pgfqpoint{4.014128in}{1.278442in}}{\pgfqpoint{4.019428in}{1.276247in}}{\pgfqpoint{4.024953in}{1.276247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303042in}{1.065958in}}%
\pgfpathcurveto{\pgfqpoint{4.308567in}{1.065958in}}{\pgfqpoint{4.313867in}{1.068153in}}{\pgfqpoint{4.317773in}{1.072060in}}%
\pgfpathcurveto{\pgfqpoint{4.321680in}{1.075966in}}{\pgfqpoint{4.323875in}{1.081266in}}{\pgfqpoint{4.323875in}{1.086791in}}%
\pgfpathcurveto{\pgfqpoint{4.323875in}{1.092316in}}{\pgfqpoint{4.321680in}{1.097616in}}{\pgfqpoint{4.317773in}{1.101522in}}%
\pgfpathcurveto{\pgfqpoint{4.313867in}{1.105429in}}{\pgfqpoint{4.308567in}{1.107624in}}{\pgfqpoint{4.303042in}{1.107624in}}%
\pgfpathcurveto{\pgfqpoint{4.297517in}{1.107624in}}{\pgfqpoint{4.292217in}{1.105429in}}{\pgfqpoint{4.288311in}{1.101522in}}%
\pgfpathcurveto{\pgfqpoint{4.284404in}{1.097616in}}{\pgfqpoint{4.282209in}{1.092316in}}{\pgfqpoint{4.282209in}{1.086791in}}%
\pgfpathcurveto{\pgfqpoint{4.282209in}{1.081266in}}{\pgfqpoint{4.284404in}{1.075966in}}{\pgfqpoint{4.288311in}{1.072060in}}%
\pgfpathcurveto{\pgfqpoint{4.292217in}{1.068153in}}{\pgfqpoint{4.297517in}{1.065958in}}{\pgfqpoint{4.303042in}{1.065958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269527in}{1.249994in}}%
\pgfpathcurveto{\pgfqpoint{4.275052in}{1.249994in}}{\pgfqpoint{4.280352in}{1.252189in}}{\pgfqpoint{4.284259in}{1.256096in}}%
\pgfpathcurveto{\pgfqpoint{4.288165in}{1.260003in}}{\pgfqpoint{4.290361in}{1.265303in}}{\pgfqpoint{4.290361in}{1.270828in}}%
\pgfpathcurveto{\pgfqpoint{4.290361in}{1.276353in}}{\pgfqpoint{4.288165in}{1.281652in}}{\pgfqpoint{4.284259in}{1.285559in}}%
\pgfpathcurveto{\pgfqpoint{4.280352in}{1.289466in}}{\pgfqpoint{4.275052in}{1.291661in}}{\pgfqpoint{4.269527in}{1.291661in}}%
\pgfpathcurveto{\pgfqpoint{4.264002in}{1.291661in}}{\pgfqpoint{4.258703in}{1.289466in}}{\pgfqpoint{4.254796in}{1.285559in}}%
\pgfpathcurveto{\pgfqpoint{4.250889in}{1.281652in}}{\pgfqpoint{4.248694in}{1.276353in}}{\pgfqpoint{4.248694in}{1.270828in}}%
\pgfpathcurveto{\pgfqpoint{4.248694in}{1.265303in}}{\pgfqpoint{4.250889in}{1.260003in}}{\pgfqpoint{4.254796in}{1.256096in}}%
\pgfpathcurveto{\pgfqpoint{4.258703in}{1.252189in}}{\pgfqpoint{4.264002in}{1.249994in}}{\pgfqpoint{4.269527in}{1.249994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865903in}{1.103054in}}%
\pgfpathcurveto{\pgfqpoint{3.871428in}{1.103054in}}{\pgfqpoint{3.876727in}{1.105249in}}{\pgfqpoint{3.880634in}{1.109156in}}%
\pgfpathcurveto{\pgfqpoint{3.884541in}{1.113063in}}{\pgfqpoint{3.886736in}{1.118362in}}{\pgfqpoint{3.886736in}{1.123888in}}%
\pgfpathcurveto{\pgfqpoint{3.886736in}{1.129413in}}{\pgfqpoint{3.884541in}{1.134712in}}{\pgfqpoint{3.880634in}{1.138619in}}%
\pgfpathcurveto{\pgfqpoint{3.876727in}{1.142526in}}{\pgfqpoint{3.871428in}{1.144721in}}{\pgfqpoint{3.865903in}{1.144721in}}%
\pgfpathcurveto{\pgfqpoint{3.860378in}{1.144721in}}{\pgfqpoint{3.855078in}{1.142526in}}{\pgfqpoint{3.851171in}{1.138619in}}%
\pgfpathcurveto{\pgfqpoint{3.847265in}{1.134712in}}{\pgfqpoint{3.845070in}{1.129413in}}{\pgfqpoint{3.845070in}{1.123888in}}%
\pgfpathcurveto{\pgfqpoint{3.845070in}{1.118362in}}{\pgfqpoint{3.847265in}{1.113063in}}{\pgfqpoint{3.851171in}{1.109156in}}%
\pgfpathcurveto{\pgfqpoint{3.855078in}{1.105249in}}{\pgfqpoint{3.860378in}{1.103054in}}{\pgfqpoint{3.865903in}{1.103054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920092in}{1.106600in}}%
\pgfpathcurveto{\pgfqpoint{3.925617in}{1.106600in}}{\pgfqpoint{3.930916in}{1.108795in}}{\pgfqpoint{3.934823in}{1.112702in}}%
\pgfpathcurveto{\pgfqpoint{3.938730in}{1.116608in}}{\pgfqpoint{3.940925in}{1.121908in}}{\pgfqpoint{3.940925in}{1.127433in}}%
\pgfpathcurveto{\pgfqpoint{3.940925in}{1.132958in}}{\pgfqpoint{3.938730in}{1.138258in}}{\pgfqpoint{3.934823in}{1.142164in}}%
\pgfpathcurveto{\pgfqpoint{3.930916in}{1.146071in}}{\pgfqpoint{3.925617in}{1.148266in}}{\pgfqpoint{3.920092in}{1.148266in}}%
\pgfpathcurveto{\pgfqpoint{3.914567in}{1.148266in}}{\pgfqpoint{3.909267in}{1.146071in}}{\pgfqpoint{3.905360in}{1.142164in}}%
\pgfpathcurveto{\pgfqpoint{3.901454in}{1.138258in}}{\pgfqpoint{3.899258in}{1.132958in}}{\pgfqpoint{3.899258in}{1.127433in}}%
\pgfpathcurveto{\pgfqpoint{3.899258in}{1.121908in}}{\pgfqpoint{3.901454in}{1.116608in}}{\pgfqpoint{3.905360in}{1.112702in}}%
\pgfpathcurveto{\pgfqpoint{3.909267in}{1.108795in}}{\pgfqpoint{3.914567in}{1.106600in}}{\pgfqpoint{3.920092in}{1.106600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177602in}{1.199142in}}%
\pgfpathcurveto{\pgfqpoint{4.183127in}{1.199142in}}{\pgfqpoint{4.188427in}{1.201337in}}{\pgfqpoint{4.192334in}{1.205244in}}%
\pgfpathcurveto{\pgfqpoint{4.196241in}{1.209150in}}{\pgfqpoint{4.198436in}{1.214450in}}{\pgfqpoint{4.198436in}{1.219975in}}%
\pgfpathcurveto{\pgfqpoint{4.198436in}{1.225500in}}{\pgfqpoint{4.196241in}{1.230800in}}{\pgfqpoint{4.192334in}{1.234706in}}%
\pgfpathcurveto{\pgfqpoint{4.188427in}{1.238613in}}{\pgfqpoint{4.183127in}{1.240808in}}{\pgfqpoint{4.177602in}{1.240808in}}%
\pgfpathcurveto{\pgfqpoint{4.172077in}{1.240808in}}{\pgfqpoint{4.166778in}{1.238613in}}{\pgfqpoint{4.162871in}{1.234706in}}%
\pgfpathcurveto{\pgfqpoint{4.158964in}{1.230800in}}{\pgfqpoint{4.156769in}{1.225500in}}{\pgfqpoint{4.156769in}{1.219975in}}%
\pgfpathcurveto{\pgfqpoint{4.156769in}{1.214450in}}{\pgfqpoint{4.158964in}{1.209150in}}{\pgfqpoint{4.162871in}{1.205244in}}%
\pgfpathcurveto{\pgfqpoint{4.166778in}{1.201337in}}{\pgfqpoint{4.172077in}{1.199142in}}{\pgfqpoint{4.177602in}{1.199142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250823in}{1.137480in}}%
\pgfpathcurveto{\pgfqpoint{4.256348in}{1.137480in}}{\pgfqpoint{4.261647in}{1.139675in}}{\pgfqpoint{4.265554in}{1.143582in}}%
\pgfpathcurveto{\pgfqpoint{4.269461in}{1.147489in}}{\pgfqpoint{4.271656in}{1.152788in}}{\pgfqpoint{4.271656in}{1.158313in}}%
\pgfpathcurveto{\pgfqpoint{4.271656in}{1.163838in}}{\pgfqpoint{4.269461in}{1.169138in}}{\pgfqpoint{4.265554in}{1.173045in}}%
\pgfpathcurveto{\pgfqpoint{4.261647in}{1.176951in}}{\pgfqpoint{4.256348in}{1.179146in}}{\pgfqpoint{4.250823in}{1.179146in}}%
\pgfpathcurveto{\pgfqpoint{4.245298in}{1.179146in}}{\pgfqpoint{4.239998in}{1.176951in}}{\pgfqpoint{4.236091in}{1.173045in}}%
\pgfpathcurveto{\pgfqpoint{4.232185in}{1.169138in}}{\pgfqpoint{4.229990in}{1.163838in}}{\pgfqpoint{4.229990in}{1.158313in}}%
\pgfpathcurveto{\pgfqpoint{4.229990in}{1.152788in}}{\pgfqpoint{4.232185in}{1.147489in}}{\pgfqpoint{4.236091in}{1.143582in}}%
\pgfpathcurveto{\pgfqpoint{4.239998in}{1.139675in}}{\pgfqpoint{4.245298in}{1.137480in}}{\pgfqpoint{4.250823in}{1.137480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254475in}{1.176174in}}%
\pgfpathcurveto{\pgfqpoint{4.260000in}{1.176174in}}{\pgfqpoint{4.265299in}{1.178369in}}{\pgfqpoint{4.269206in}{1.182276in}}%
\pgfpathcurveto{\pgfqpoint{4.273113in}{1.186183in}}{\pgfqpoint{4.275308in}{1.191483in}}{\pgfqpoint{4.275308in}{1.197008in}}%
\pgfpathcurveto{\pgfqpoint{4.275308in}{1.202533in}}{\pgfqpoint{4.273113in}{1.207832in}}{\pgfqpoint{4.269206in}{1.211739in}}%
\pgfpathcurveto{\pgfqpoint{4.265299in}{1.215646in}}{\pgfqpoint{4.260000in}{1.217841in}}{\pgfqpoint{4.254475in}{1.217841in}}%
\pgfpathcurveto{\pgfqpoint{4.248950in}{1.217841in}}{\pgfqpoint{4.243650in}{1.215646in}}{\pgfqpoint{4.239743in}{1.211739in}}%
\pgfpathcurveto{\pgfqpoint{4.235836in}{1.207832in}}{\pgfqpoint{4.233641in}{1.202533in}}{\pgfqpoint{4.233641in}{1.197008in}}%
\pgfpathcurveto{\pgfqpoint{4.233641in}{1.191483in}}{\pgfqpoint{4.235836in}{1.186183in}}{\pgfqpoint{4.239743in}{1.182276in}}%
\pgfpathcurveto{\pgfqpoint{4.243650in}{1.178369in}}{\pgfqpoint{4.248950in}{1.176174in}}{\pgfqpoint{4.254475in}{1.176174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158298in}{1.109581in}}%
\pgfpathcurveto{\pgfqpoint{4.163823in}{1.109581in}}{\pgfqpoint{4.169122in}{1.111776in}}{\pgfqpoint{4.173029in}{1.115683in}}%
\pgfpathcurveto{\pgfqpoint{4.176936in}{1.119590in}}{\pgfqpoint{4.179131in}{1.124889in}}{\pgfqpoint{4.179131in}{1.130414in}}%
\pgfpathcurveto{\pgfqpoint{4.179131in}{1.135939in}}{\pgfqpoint{4.176936in}{1.141239in}}{\pgfqpoint{4.173029in}{1.145146in}}%
\pgfpathcurveto{\pgfqpoint{4.169122in}{1.149052in}}{\pgfqpoint{4.163823in}{1.151248in}}{\pgfqpoint{4.158298in}{1.151248in}}%
\pgfpathcurveto{\pgfqpoint{4.152773in}{1.151248in}}{\pgfqpoint{4.147473in}{1.149052in}}{\pgfqpoint{4.143566in}{1.145146in}}%
\pgfpathcurveto{\pgfqpoint{4.139659in}{1.141239in}}{\pgfqpoint{4.137464in}{1.135939in}}{\pgfqpoint{4.137464in}{1.130414in}}%
\pgfpathcurveto{\pgfqpoint{4.137464in}{1.124889in}}{\pgfqpoint{4.139659in}{1.119590in}}{\pgfqpoint{4.143566in}{1.115683in}}%
\pgfpathcurveto{\pgfqpoint{4.147473in}{1.111776in}}{\pgfqpoint{4.152773in}{1.109581in}}{\pgfqpoint{4.158298in}{1.109581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292183in}{1.114221in}}%
\pgfpathcurveto{\pgfqpoint{4.297708in}{1.114221in}}{\pgfqpoint{4.303007in}{1.116416in}}{\pgfqpoint{4.306914in}{1.120323in}}%
\pgfpathcurveto{\pgfqpoint{4.310821in}{1.124230in}}{\pgfqpoint{4.313016in}{1.129529in}}{\pgfqpoint{4.313016in}{1.135054in}}%
\pgfpathcurveto{\pgfqpoint{4.313016in}{1.140579in}}{\pgfqpoint{4.310821in}{1.145879in}}{\pgfqpoint{4.306914in}{1.149786in}}%
\pgfpathcurveto{\pgfqpoint{4.303007in}{1.153693in}}{\pgfqpoint{4.297708in}{1.155888in}}{\pgfqpoint{4.292183in}{1.155888in}}%
\pgfpathcurveto{\pgfqpoint{4.286658in}{1.155888in}}{\pgfqpoint{4.281358in}{1.153693in}}{\pgfqpoint{4.277451in}{1.149786in}}%
\pgfpathcurveto{\pgfqpoint{4.273544in}{1.145879in}}{\pgfqpoint{4.271349in}{1.140579in}}{\pgfqpoint{4.271349in}{1.135054in}}%
\pgfpathcurveto{\pgfqpoint{4.271349in}{1.129529in}}{\pgfqpoint{4.273544in}{1.124230in}}{\pgfqpoint{4.277451in}{1.120323in}}%
\pgfpathcurveto{\pgfqpoint{4.281358in}{1.116416in}}{\pgfqpoint{4.286658in}{1.114221in}}{\pgfqpoint{4.292183in}{1.114221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230599in}{1.044445in}}%
\pgfpathcurveto{\pgfqpoint{4.236124in}{1.044445in}}{\pgfqpoint{4.241424in}{1.046640in}}{\pgfqpoint{4.245330in}{1.050547in}}%
\pgfpathcurveto{\pgfqpoint{4.249237in}{1.054454in}}{\pgfqpoint{4.251432in}{1.059753in}}{\pgfqpoint{4.251432in}{1.065279in}}%
\pgfpathcurveto{\pgfqpoint{4.251432in}{1.070804in}}{\pgfqpoint{4.249237in}{1.076103in}}{\pgfqpoint{4.245330in}{1.080010in}}%
\pgfpathcurveto{\pgfqpoint{4.241424in}{1.083917in}}{\pgfqpoint{4.236124in}{1.086112in}}{\pgfqpoint{4.230599in}{1.086112in}}%
\pgfpathcurveto{\pgfqpoint{4.225074in}{1.086112in}}{\pgfqpoint{4.219774in}{1.083917in}}{\pgfqpoint{4.215868in}{1.080010in}}%
\pgfpathcurveto{\pgfqpoint{4.211961in}{1.076103in}}{\pgfqpoint{4.209766in}{1.070804in}}{\pgfqpoint{4.209766in}{1.065279in}}%
\pgfpathcurveto{\pgfqpoint{4.209766in}{1.059753in}}{\pgfqpoint{4.211961in}{1.054454in}}{\pgfqpoint{4.215868in}{1.050547in}}%
\pgfpathcurveto{\pgfqpoint{4.219774in}{1.046640in}}{\pgfqpoint{4.225074in}{1.044445in}}{\pgfqpoint{4.230599in}{1.044445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994740in}{1.166376in}}%
\pgfpathcurveto{\pgfqpoint{4.000265in}{1.166376in}}{\pgfqpoint{4.005565in}{1.168571in}}{\pgfqpoint{4.009471in}{1.172478in}}%
\pgfpathcurveto{\pgfqpoint{4.013378in}{1.176384in}}{\pgfqpoint{4.015573in}{1.181684in}}{\pgfqpoint{4.015573in}{1.187209in}}%
\pgfpathcurveto{\pgfqpoint{4.015573in}{1.192734in}}{\pgfqpoint{4.013378in}{1.198034in}}{\pgfqpoint{4.009471in}{1.201940in}}%
\pgfpathcurveto{\pgfqpoint{4.005565in}{1.205847in}}{\pgfqpoint{4.000265in}{1.208042in}}{\pgfqpoint{3.994740in}{1.208042in}}%
\pgfpathcurveto{\pgfqpoint{3.989215in}{1.208042in}}{\pgfqpoint{3.983915in}{1.205847in}}{\pgfqpoint{3.980009in}{1.201940in}}%
\pgfpathcurveto{\pgfqpoint{3.976102in}{1.198034in}}{\pgfqpoint{3.973907in}{1.192734in}}{\pgfqpoint{3.973907in}{1.187209in}}%
\pgfpathcurveto{\pgfqpoint{3.973907in}{1.181684in}}{\pgfqpoint{3.976102in}{1.176384in}}{\pgfqpoint{3.980009in}{1.172478in}}%
\pgfpathcurveto{\pgfqpoint{3.983915in}{1.168571in}}{\pgfqpoint{3.989215in}{1.166376in}}{\pgfqpoint{3.994740in}{1.166376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104671in}{1.342348in}}%
\pgfpathcurveto{\pgfqpoint{4.110196in}{1.342348in}}{\pgfqpoint{4.115495in}{1.344543in}}{\pgfqpoint{4.119402in}{1.348450in}}%
\pgfpathcurveto{\pgfqpoint{4.123309in}{1.352357in}}{\pgfqpoint{4.125504in}{1.357656in}}{\pgfqpoint{4.125504in}{1.363181in}}%
\pgfpathcurveto{\pgfqpoint{4.125504in}{1.368706in}}{\pgfqpoint{4.123309in}{1.374006in}}{\pgfqpoint{4.119402in}{1.377913in}}%
\pgfpathcurveto{\pgfqpoint{4.115495in}{1.381820in}}{\pgfqpoint{4.110196in}{1.384015in}}{\pgfqpoint{4.104671in}{1.384015in}}%
\pgfpathcurveto{\pgfqpoint{4.099145in}{1.384015in}}{\pgfqpoint{4.093846in}{1.381820in}}{\pgfqpoint{4.089939in}{1.377913in}}%
\pgfpathcurveto{\pgfqpoint{4.086032in}{1.374006in}}{\pgfqpoint{4.083837in}{1.368706in}}{\pgfqpoint{4.083837in}{1.363181in}}%
\pgfpathcurveto{\pgfqpoint{4.083837in}{1.357656in}}{\pgfqpoint{4.086032in}{1.352357in}}{\pgfqpoint{4.089939in}{1.348450in}}%
\pgfpathcurveto{\pgfqpoint{4.093846in}{1.344543in}}{\pgfqpoint{4.099145in}{1.342348in}}{\pgfqpoint{4.104671in}{1.342348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074769in}{1.199917in}}%
\pgfpathcurveto{\pgfqpoint{4.080294in}{1.199917in}}{\pgfqpoint{4.085593in}{1.202112in}}{\pgfqpoint{4.089500in}{1.206019in}}%
\pgfpathcurveto{\pgfqpoint{4.093407in}{1.209926in}}{\pgfqpoint{4.095602in}{1.215225in}}{\pgfqpoint{4.095602in}{1.220750in}}%
\pgfpathcurveto{\pgfqpoint{4.095602in}{1.226275in}}{\pgfqpoint{4.093407in}{1.231575in}}{\pgfqpoint{4.089500in}{1.235482in}}%
\pgfpathcurveto{\pgfqpoint{4.085593in}{1.239389in}}{\pgfqpoint{4.080294in}{1.241584in}}{\pgfqpoint{4.074769in}{1.241584in}}%
\pgfpathcurveto{\pgfqpoint{4.069244in}{1.241584in}}{\pgfqpoint{4.063944in}{1.239389in}}{\pgfqpoint{4.060038in}{1.235482in}}%
\pgfpathcurveto{\pgfqpoint{4.056131in}{1.231575in}}{\pgfqpoint{4.053936in}{1.226275in}}{\pgfqpoint{4.053936in}{1.220750in}}%
\pgfpathcurveto{\pgfqpoint{4.053936in}{1.215225in}}{\pgfqpoint{4.056131in}{1.209926in}}{\pgfqpoint{4.060038in}{1.206019in}}%
\pgfpathcurveto{\pgfqpoint{4.063944in}{1.202112in}}{\pgfqpoint{4.069244in}{1.199917in}}{\pgfqpoint{4.074769in}{1.199917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061130in}{1.190358in}}%
\pgfpathcurveto{\pgfqpoint{4.066655in}{1.190358in}}{\pgfqpoint{4.071955in}{1.192553in}}{\pgfqpoint{4.075862in}{1.196460in}}%
\pgfpathcurveto{\pgfqpoint{4.079768in}{1.200367in}}{\pgfqpoint{4.081964in}{1.205666in}}{\pgfqpoint{4.081964in}{1.211191in}}%
\pgfpathcurveto{\pgfqpoint{4.081964in}{1.216716in}}{\pgfqpoint{4.079768in}{1.222016in}}{\pgfqpoint{4.075862in}{1.225923in}}%
\pgfpathcurveto{\pgfqpoint{4.071955in}{1.229829in}}{\pgfqpoint{4.066655in}{1.232025in}}{\pgfqpoint{4.061130in}{1.232025in}}%
\pgfpathcurveto{\pgfqpoint{4.055605in}{1.232025in}}{\pgfqpoint{4.050306in}{1.229829in}}{\pgfqpoint{4.046399in}{1.225923in}}%
\pgfpathcurveto{\pgfqpoint{4.042492in}{1.222016in}}{\pgfqpoint{4.040297in}{1.216716in}}{\pgfqpoint{4.040297in}{1.211191in}}%
\pgfpathcurveto{\pgfqpoint{4.040297in}{1.205666in}}{\pgfqpoint{4.042492in}{1.200367in}}{\pgfqpoint{4.046399in}{1.196460in}}%
\pgfpathcurveto{\pgfqpoint{4.050306in}{1.192553in}}{\pgfqpoint{4.055605in}{1.190358in}}{\pgfqpoint{4.061130in}{1.190358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190184in}{1.167816in}}%
\pgfpathcurveto{\pgfqpoint{4.195710in}{1.167816in}}{\pgfqpoint{4.201009in}{1.170011in}}{\pgfqpoint{4.204916in}{1.173917in}}%
\pgfpathcurveto{\pgfqpoint{4.208823in}{1.177824in}}{\pgfqpoint{4.211018in}{1.183124in}}{\pgfqpoint{4.211018in}{1.188649in}}%
\pgfpathcurveto{\pgfqpoint{4.211018in}{1.194174in}}{\pgfqpoint{4.208823in}{1.199473in}}{\pgfqpoint{4.204916in}{1.203380in}}%
\pgfpathcurveto{\pgfqpoint{4.201009in}{1.207287in}}{\pgfqpoint{4.195710in}{1.209482in}}{\pgfqpoint{4.190184in}{1.209482in}}%
\pgfpathcurveto{\pgfqpoint{4.184659in}{1.209482in}}{\pgfqpoint{4.179360in}{1.207287in}}{\pgfqpoint{4.175453in}{1.203380in}}%
\pgfpathcurveto{\pgfqpoint{4.171546in}{1.199473in}}{\pgfqpoint{4.169351in}{1.194174in}}{\pgfqpoint{4.169351in}{1.188649in}}%
\pgfpathcurveto{\pgfqpoint{4.169351in}{1.183124in}}{\pgfqpoint{4.171546in}{1.177824in}}{\pgfqpoint{4.175453in}{1.173917in}}%
\pgfpathcurveto{\pgfqpoint{4.179360in}{1.170011in}}{\pgfqpoint{4.184659in}{1.167816in}}{\pgfqpoint{4.190184in}{1.167816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052326in}{1.129257in}}%
\pgfpathcurveto{\pgfqpoint{4.057851in}{1.129257in}}{\pgfqpoint{4.063151in}{1.131452in}}{\pgfqpoint{4.067058in}{1.135359in}}%
\pgfpathcurveto{\pgfqpoint{4.070965in}{1.139266in}}{\pgfqpoint{4.073160in}{1.144565in}}{\pgfqpoint{4.073160in}{1.150090in}}%
\pgfpathcurveto{\pgfqpoint{4.073160in}{1.155615in}}{\pgfqpoint{4.070965in}{1.160915in}}{\pgfqpoint{4.067058in}{1.164821in}}%
\pgfpathcurveto{\pgfqpoint{4.063151in}{1.168728in}}{\pgfqpoint{4.057851in}{1.170923in}}{\pgfqpoint{4.052326in}{1.170923in}}%
\pgfpathcurveto{\pgfqpoint{4.046801in}{1.170923in}}{\pgfqpoint{4.041502in}{1.168728in}}{\pgfqpoint{4.037595in}{1.164821in}}%
\pgfpathcurveto{\pgfqpoint{4.033688in}{1.160915in}}{\pgfqpoint{4.031493in}{1.155615in}}{\pgfqpoint{4.031493in}{1.150090in}}%
\pgfpathcurveto{\pgfqpoint{4.031493in}{1.144565in}}{\pgfqpoint{4.033688in}{1.139266in}}{\pgfqpoint{4.037595in}{1.135359in}}%
\pgfpathcurveto{\pgfqpoint{4.041502in}{1.131452in}}{\pgfqpoint{4.046801in}{1.129257in}}{\pgfqpoint{4.052326in}{1.129257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257657in}{1.226639in}}%
\pgfpathcurveto{\pgfqpoint{4.263182in}{1.226639in}}{\pgfqpoint{4.268481in}{1.228834in}}{\pgfqpoint{4.272388in}{1.232741in}}%
\pgfpathcurveto{\pgfqpoint{4.276295in}{1.236648in}}{\pgfqpoint{4.278490in}{1.241947in}}{\pgfqpoint{4.278490in}{1.247472in}}%
\pgfpathcurveto{\pgfqpoint{4.278490in}{1.252998in}}{\pgfqpoint{4.276295in}{1.258297in}}{\pgfqpoint{4.272388in}{1.262204in}}%
\pgfpathcurveto{\pgfqpoint{4.268481in}{1.266111in}}{\pgfqpoint{4.263182in}{1.268306in}}{\pgfqpoint{4.257657in}{1.268306in}}%
\pgfpathcurveto{\pgfqpoint{4.252132in}{1.268306in}}{\pgfqpoint{4.246832in}{1.266111in}}{\pgfqpoint{4.242926in}{1.262204in}}%
\pgfpathcurveto{\pgfqpoint{4.239019in}{1.258297in}}{\pgfqpoint{4.236824in}{1.252998in}}{\pgfqpoint{4.236824in}{1.247472in}}%
\pgfpathcurveto{\pgfqpoint{4.236824in}{1.241947in}}{\pgfqpoint{4.239019in}{1.236648in}}{\pgfqpoint{4.242926in}{1.232741in}}%
\pgfpathcurveto{\pgfqpoint{4.246832in}{1.228834in}}{\pgfqpoint{4.252132in}{1.226639in}}{\pgfqpoint{4.257657in}{1.226639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956022in}{1.191070in}}%
\pgfpathcurveto{\pgfqpoint{3.961547in}{1.191070in}}{\pgfqpoint{3.966846in}{1.193266in}}{\pgfqpoint{3.970753in}{1.197172in}}%
\pgfpathcurveto{\pgfqpoint{3.974660in}{1.201079in}}{\pgfqpoint{3.976855in}{1.206379in}}{\pgfqpoint{3.976855in}{1.211904in}}%
\pgfpathcurveto{\pgfqpoint{3.976855in}{1.217429in}}{\pgfqpoint{3.974660in}{1.222728in}}{\pgfqpoint{3.970753in}{1.226635in}}%
\pgfpathcurveto{\pgfqpoint{3.966846in}{1.230542in}}{\pgfqpoint{3.961547in}{1.232737in}}{\pgfqpoint{3.956022in}{1.232737in}}%
\pgfpathcurveto{\pgfqpoint{3.950497in}{1.232737in}}{\pgfqpoint{3.945197in}{1.230542in}}{\pgfqpoint{3.941290in}{1.226635in}}%
\pgfpathcurveto{\pgfqpoint{3.937383in}{1.222728in}}{\pgfqpoint{3.935188in}{1.217429in}}{\pgfqpoint{3.935188in}{1.211904in}}%
\pgfpathcurveto{\pgfqpoint{3.935188in}{1.206379in}}{\pgfqpoint{3.937383in}{1.201079in}}{\pgfqpoint{3.941290in}{1.197172in}}%
\pgfpathcurveto{\pgfqpoint{3.945197in}{1.193266in}}{\pgfqpoint{3.950497in}{1.191070in}}{\pgfqpoint{3.956022in}{1.191070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963396in}{1.294061in}}%
\pgfpathcurveto{\pgfqpoint{3.968921in}{1.294061in}}{\pgfqpoint{3.974220in}{1.296256in}}{\pgfqpoint{3.978127in}{1.300163in}}%
\pgfpathcurveto{\pgfqpoint{3.982034in}{1.304069in}}{\pgfqpoint{3.984229in}{1.309369in}}{\pgfqpoint{3.984229in}{1.314894in}}%
\pgfpathcurveto{\pgfqpoint{3.984229in}{1.320419in}}{\pgfqpoint{3.982034in}{1.325719in}}{\pgfqpoint{3.978127in}{1.329625in}}%
\pgfpathcurveto{\pgfqpoint{3.974220in}{1.333532in}}{\pgfqpoint{3.968921in}{1.335727in}}{\pgfqpoint{3.963396in}{1.335727in}}%
\pgfpathcurveto{\pgfqpoint{3.957871in}{1.335727in}}{\pgfqpoint{3.952571in}{1.333532in}}{\pgfqpoint{3.948664in}{1.329625in}}%
\pgfpathcurveto{\pgfqpoint{3.944757in}{1.325719in}}{\pgfqpoint{3.942562in}{1.320419in}}{\pgfqpoint{3.942562in}{1.314894in}}%
\pgfpathcurveto{\pgfqpoint{3.942562in}{1.309369in}}{\pgfqpoint{3.944757in}{1.304069in}}{\pgfqpoint{3.948664in}{1.300163in}}%
\pgfpathcurveto{\pgfqpoint{3.952571in}{1.296256in}}{\pgfqpoint{3.957871in}{1.294061in}}{\pgfqpoint{3.963396in}{1.294061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256667in}{1.133689in}}%
\pgfpathcurveto{\pgfqpoint{4.262192in}{1.133689in}}{\pgfqpoint{4.267492in}{1.135884in}}{\pgfqpoint{4.271399in}{1.139791in}}%
\pgfpathcurveto{\pgfqpoint{4.275305in}{1.143697in}}{\pgfqpoint{4.277501in}{1.148997in}}{\pgfqpoint{4.277501in}{1.154522in}}%
\pgfpathcurveto{\pgfqpoint{4.277501in}{1.160047in}}{\pgfqpoint{4.275305in}{1.165347in}}{\pgfqpoint{4.271399in}{1.169253in}}%
\pgfpathcurveto{\pgfqpoint{4.267492in}{1.173160in}}{\pgfqpoint{4.262192in}{1.175355in}}{\pgfqpoint{4.256667in}{1.175355in}}%
\pgfpathcurveto{\pgfqpoint{4.251142in}{1.175355in}}{\pgfqpoint{4.245843in}{1.173160in}}{\pgfqpoint{4.241936in}{1.169253in}}%
\pgfpathcurveto{\pgfqpoint{4.238029in}{1.165347in}}{\pgfqpoint{4.235834in}{1.160047in}}{\pgfqpoint{4.235834in}{1.154522in}}%
\pgfpathcurveto{\pgfqpoint{4.235834in}{1.148997in}}{\pgfqpoint{4.238029in}{1.143697in}}{\pgfqpoint{4.241936in}{1.139791in}}%
\pgfpathcurveto{\pgfqpoint{4.245843in}{1.135884in}}{\pgfqpoint{4.251142in}{1.133689in}}{\pgfqpoint{4.256667in}{1.133689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163522in}{1.271328in}}%
\pgfpathcurveto{\pgfqpoint{4.169047in}{1.271328in}}{\pgfqpoint{4.174347in}{1.273523in}}{\pgfqpoint{4.178254in}{1.277430in}}%
\pgfpathcurveto{\pgfqpoint{4.182161in}{1.281337in}}{\pgfqpoint{4.184356in}{1.286636in}}{\pgfqpoint{4.184356in}{1.292161in}}%
\pgfpathcurveto{\pgfqpoint{4.184356in}{1.297686in}}{\pgfqpoint{4.182161in}{1.302986in}}{\pgfqpoint{4.178254in}{1.306893in}}%
\pgfpathcurveto{\pgfqpoint{4.174347in}{1.310799in}}{\pgfqpoint{4.169047in}{1.312995in}}{\pgfqpoint{4.163522in}{1.312995in}}%
\pgfpathcurveto{\pgfqpoint{4.157997in}{1.312995in}}{\pgfqpoint{4.152698in}{1.310799in}}{\pgfqpoint{4.148791in}{1.306893in}}%
\pgfpathcurveto{\pgfqpoint{4.144884in}{1.302986in}}{\pgfqpoint{4.142689in}{1.297686in}}{\pgfqpoint{4.142689in}{1.292161in}}%
\pgfpathcurveto{\pgfqpoint{4.142689in}{1.286636in}}{\pgfqpoint{4.144884in}{1.281337in}}{\pgfqpoint{4.148791in}{1.277430in}}%
\pgfpathcurveto{\pgfqpoint{4.152698in}{1.273523in}}{\pgfqpoint{4.157997in}{1.271328in}}{\pgfqpoint{4.163522in}{1.271328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057385in}{1.276782in}}%
\pgfpathcurveto{\pgfqpoint{4.062910in}{1.276782in}}{\pgfqpoint{4.068210in}{1.278977in}}{\pgfqpoint{4.072116in}{1.282884in}}%
\pgfpathcurveto{\pgfqpoint{4.076023in}{1.286791in}}{\pgfqpoint{4.078218in}{1.292090in}}{\pgfqpoint{4.078218in}{1.297615in}}%
\pgfpathcurveto{\pgfqpoint{4.078218in}{1.303140in}}{\pgfqpoint{4.076023in}{1.308440in}}{\pgfqpoint{4.072116in}{1.312347in}}%
\pgfpathcurveto{\pgfqpoint{4.068210in}{1.316253in}}{\pgfqpoint{4.062910in}{1.318449in}}{\pgfqpoint{4.057385in}{1.318449in}}%
\pgfpathcurveto{\pgfqpoint{4.051860in}{1.318449in}}{\pgfqpoint{4.046561in}{1.316253in}}{\pgfqpoint{4.042654in}{1.312347in}}%
\pgfpathcurveto{\pgfqpoint{4.038747in}{1.308440in}}{\pgfqpoint{4.036552in}{1.303140in}}{\pgfqpoint{4.036552in}{1.297615in}}%
\pgfpathcurveto{\pgfqpoint{4.036552in}{1.292090in}}{\pgfqpoint{4.038747in}{1.286791in}}{\pgfqpoint{4.042654in}{1.282884in}}%
\pgfpathcurveto{\pgfqpoint{4.046561in}{1.278977in}}{\pgfqpoint{4.051860in}{1.276782in}}{\pgfqpoint{4.057385in}{1.276782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169303in}{1.226529in}}%
\pgfpathcurveto{\pgfqpoint{4.174828in}{1.226529in}}{\pgfqpoint{4.180127in}{1.228724in}}{\pgfqpoint{4.184034in}{1.232631in}}%
\pgfpathcurveto{\pgfqpoint{4.187941in}{1.236538in}}{\pgfqpoint{4.190136in}{1.241837in}}{\pgfqpoint{4.190136in}{1.247362in}}%
\pgfpathcurveto{\pgfqpoint{4.190136in}{1.252887in}}{\pgfqpoint{4.187941in}{1.258187in}}{\pgfqpoint{4.184034in}{1.262094in}}%
\pgfpathcurveto{\pgfqpoint{4.180127in}{1.266000in}}{\pgfqpoint{4.174828in}{1.268195in}}{\pgfqpoint{4.169303in}{1.268195in}}%
\pgfpathcurveto{\pgfqpoint{4.163778in}{1.268195in}}{\pgfqpoint{4.158478in}{1.266000in}}{\pgfqpoint{4.154571in}{1.262094in}}%
\pgfpathcurveto{\pgfqpoint{4.150665in}{1.258187in}}{\pgfqpoint{4.148469in}{1.252887in}}{\pgfqpoint{4.148469in}{1.247362in}}%
\pgfpathcurveto{\pgfqpoint{4.148469in}{1.241837in}}{\pgfqpoint{4.150665in}{1.236538in}}{\pgfqpoint{4.154571in}{1.232631in}}%
\pgfpathcurveto{\pgfqpoint{4.158478in}{1.228724in}}{\pgfqpoint{4.163778in}{1.226529in}}{\pgfqpoint{4.169303in}{1.226529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179229in}{1.095562in}}%
\pgfpathcurveto{\pgfqpoint{4.184754in}{1.095562in}}{\pgfqpoint{4.190054in}{1.097757in}}{\pgfqpoint{4.193961in}{1.101664in}}%
\pgfpathcurveto{\pgfqpoint{4.197868in}{1.105571in}}{\pgfqpoint{4.200063in}{1.110871in}}{\pgfqpoint{4.200063in}{1.116396in}}%
\pgfpathcurveto{\pgfqpoint{4.200063in}{1.121921in}}{\pgfqpoint{4.197868in}{1.127220in}}{\pgfqpoint{4.193961in}{1.131127in}}%
\pgfpathcurveto{\pgfqpoint{4.190054in}{1.135034in}}{\pgfqpoint{4.184754in}{1.137229in}}{\pgfqpoint{4.179229in}{1.137229in}}%
\pgfpathcurveto{\pgfqpoint{4.173704in}{1.137229in}}{\pgfqpoint{4.168405in}{1.135034in}}{\pgfqpoint{4.164498in}{1.131127in}}%
\pgfpathcurveto{\pgfqpoint{4.160591in}{1.127220in}}{\pgfqpoint{4.158396in}{1.121921in}}{\pgfqpoint{4.158396in}{1.116396in}}%
\pgfpathcurveto{\pgfqpoint{4.158396in}{1.110871in}}{\pgfqpoint{4.160591in}{1.105571in}}{\pgfqpoint{4.164498in}{1.101664in}}%
\pgfpathcurveto{\pgfqpoint{4.168405in}{1.097757in}}{\pgfqpoint{4.173704in}{1.095562in}}{\pgfqpoint{4.179229in}{1.095562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273482in}{1.117441in}}%
\pgfpathcurveto{\pgfqpoint{4.279007in}{1.117441in}}{\pgfqpoint{4.284306in}{1.119636in}}{\pgfqpoint{4.288213in}{1.123543in}}%
\pgfpathcurveto{\pgfqpoint{4.292120in}{1.127450in}}{\pgfqpoint{4.294315in}{1.132749in}}{\pgfqpoint{4.294315in}{1.138274in}}%
\pgfpathcurveto{\pgfqpoint{4.294315in}{1.143799in}}{\pgfqpoint{4.292120in}{1.149099in}}{\pgfqpoint{4.288213in}{1.153006in}}%
\pgfpathcurveto{\pgfqpoint{4.284306in}{1.156913in}}{\pgfqpoint{4.279007in}{1.159108in}}{\pgfqpoint{4.273482in}{1.159108in}}%
\pgfpathcurveto{\pgfqpoint{4.267956in}{1.159108in}}{\pgfqpoint{4.262657in}{1.156913in}}{\pgfqpoint{4.258750in}{1.153006in}}%
\pgfpathcurveto{\pgfqpoint{4.254843in}{1.149099in}}{\pgfqpoint{4.252648in}{1.143799in}}{\pgfqpoint{4.252648in}{1.138274in}}%
\pgfpathcurveto{\pgfqpoint{4.252648in}{1.132749in}}{\pgfqpoint{4.254843in}{1.127450in}}{\pgfqpoint{4.258750in}{1.123543in}}%
\pgfpathcurveto{\pgfqpoint{4.262657in}{1.119636in}}{\pgfqpoint{4.267956in}{1.117441in}}{\pgfqpoint{4.273482in}{1.117441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970488in}{1.223730in}}%
\pgfpathcurveto{\pgfqpoint{3.976013in}{1.223730in}}{\pgfqpoint{3.981313in}{1.225925in}}{\pgfqpoint{3.985219in}{1.229832in}}%
\pgfpathcurveto{\pgfqpoint{3.989126in}{1.233739in}}{\pgfqpoint{3.991321in}{1.239039in}}{\pgfqpoint{3.991321in}{1.244564in}}%
\pgfpathcurveto{\pgfqpoint{3.991321in}{1.250089in}}{\pgfqpoint{3.989126in}{1.255388in}}{\pgfqpoint{3.985219in}{1.259295in}}%
\pgfpathcurveto{\pgfqpoint{3.981313in}{1.263202in}}{\pgfqpoint{3.976013in}{1.265397in}}{\pgfqpoint{3.970488in}{1.265397in}}%
\pgfpathcurveto{\pgfqpoint{3.964963in}{1.265397in}}{\pgfqpoint{3.959663in}{1.263202in}}{\pgfqpoint{3.955757in}{1.259295in}}%
\pgfpathcurveto{\pgfqpoint{3.951850in}{1.255388in}}{\pgfqpoint{3.949655in}{1.250089in}}{\pgfqpoint{3.949655in}{1.244564in}}%
\pgfpathcurveto{\pgfqpoint{3.949655in}{1.239039in}}{\pgfqpoint{3.951850in}{1.233739in}}{\pgfqpoint{3.955757in}{1.229832in}}%
\pgfpathcurveto{\pgfqpoint{3.959663in}{1.225925in}}{\pgfqpoint{3.964963in}{1.223730in}}{\pgfqpoint{3.970488in}{1.223730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092888in}{1.111290in}}%
\pgfpathcurveto{\pgfqpoint{4.098413in}{1.111290in}}{\pgfqpoint{4.103712in}{1.113486in}}{\pgfqpoint{4.107619in}{1.117392in}}%
\pgfpathcurveto{\pgfqpoint{4.111526in}{1.121299in}}{\pgfqpoint{4.113721in}{1.126599in}}{\pgfqpoint{4.113721in}{1.132124in}}%
\pgfpathcurveto{\pgfqpoint{4.113721in}{1.137649in}}{\pgfqpoint{4.111526in}{1.142948in}}{\pgfqpoint{4.107619in}{1.146855in}}%
\pgfpathcurveto{\pgfqpoint{4.103712in}{1.150762in}}{\pgfqpoint{4.098413in}{1.152957in}}{\pgfqpoint{4.092888in}{1.152957in}}%
\pgfpathcurveto{\pgfqpoint{4.087363in}{1.152957in}}{\pgfqpoint{4.082063in}{1.150762in}}{\pgfqpoint{4.078156in}{1.146855in}}%
\pgfpathcurveto{\pgfqpoint{4.074249in}{1.142948in}}{\pgfqpoint{4.072054in}{1.137649in}}{\pgfqpoint{4.072054in}{1.132124in}}%
\pgfpathcurveto{\pgfqpoint{4.072054in}{1.126599in}}{\pgfqpoint{4.074249in}{1.121299in}}{\pgfqpoint{4.078156in}{1.117392in}}%
\pgfpathcurveto{\pgfqpoint{4.082063in}{1.113486in}}{\pgfqpoint{4.087363in}{1.111290in}}{\pgfqpoint{4.092888in}{1.111290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408565in}{1.205793in}}%
\pgfpathcurveto{\pgfqpoint{4.414090in}{1.205793in}}{\pgfqpoint{4.419390in}{1.207988in}}{\pgfqpoint{4.423297in}{1.211895in}}%
\pgfpathcurveto{\pgfqpoint{4.427203in}{1.215802in}}{\pgfqpoint{4.429399in}{1.221101in}}{\pgfqpoint{4.429399in}{1.226626in}}%
\pgfpathcurveto{\pgfqpoint{4.429399in}{1.232151in}}{\pgfqpoint{4.427203in}{1.237451in}}{\pgfqpoint{4.423297in}{1.241358in}}%
\pgfpathcurveto{\pgfqpoint{4.419390in}{1.245264in}}{\pgfqpoint{4.414090in}{1.247459in}}{\pgfqpoint{4.408565in}{1.247459in}}%
\pgfpathcurveto{\pgfqpoint{4.403040in}{1.247459in}}{\pgfqpoint{4.397741in}{1.245264in}}{\pgfqpoint{4.393834in}{1.241358in}}%
\pgfpathcurveto{\pgfqpoint{4.389927in}{1.237451in}}{\pgfqpoint{4.387732in}{1.232151in}}{\pgfqpoint{4.387732in}{1.226626in}}%
\pgfpathcurveto{\pgfqpoint{4.387732in}{1.221101in}}{\pgfqpoint{4.389927in}{1.215802in}}{\pgfqpoint{4.393834in}{1.211895in}}%
\pgfpathcurveto{\pgfqpoint{4.397741in}{1.207988in}}{\pgfqpoint{4.403040in}{1.205793in}}{\pgfqpoint{4.408565in}{1.205793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177764in}{1.421289in}}%
\pgfpathcurveto{\pgfqpoint{4.183289in}{1.421289in}}{\pgfqpoint{4.188588in}{1.423484in}}{\pgfqpoint{4.192495in}{1.427391in}}%
\pgfpathcurveto{\pgfqpoint{4.196402in}{1.431298in}}{\pgfqpoint{4.198597in}{1.436597in}}{\pgfqpoint{4.198597in}{1.442122in}}%
\pgfpathcurveto{\pgfqpoint{4.198597in}{1.447647in}}{\pgfqpoint{4.196402in}{1.452947in}}{\pgfqpoint{4.192495in}{1.456854in}}%
\pgfpathcurveto{\pgfqpoint{4.188588in}{1.460760in}}{\pgfqpoint{4.183289in}{1.462956in}}{\pgfqpoint{4.177764in}{1.462956in}}%
\pgfpathcurveto{\pgfqpoint{4.172239in}{1.462956in}}{\pgfqpoint{4.166939in}{1.460760in}}{\pgfqpoint{4.163033in}{1.456854in}}%
\pgfpathcurveto{\pgfqpoint{4.159126in}{1.452947in}}{\pgfqpoint{4.156931in}{1.447647in}}{\pgfqpoint{4.156931in}{1.442122in}}%
\pgfpathcurveto{\pgfqpoint{4.156931in}{1.436597in}}{\pgfqpoint{4.159126in}{1.431298in}}{\pgfqpoint{4.163033in}{1.427391in}}%
\pgfpathcurveto{\pgfqpoint{4.166939in}{1.423484in}}{\pgfqpoint{4.172239in}{1.421289in}}{\pgfqpoint{4.177764in}{1.421289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372133in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{4.377658in}{1.176040in}}{\pgfqpoint{4.382957in}{1.178236in}}{\pgfqpoint{4.386864in}{1.182142in}}%
\pgfpathcurveto{\pgfqpoint{4.390771in}{1.186049in}}{\pgfqpoint{4.392966in}{1.191349in}}{\pgfqpoint{4.392966in}{1.196874in}}%
\pgfpathcurveto{\pgfqpoint{4.392966in}{1.202399in}}{\pgfqpoint{4.390771in}{1.207698in}}{\pgfqpoint{4.386864in}{1.211605in}}%
\pgfpathcurveto{\pgfqpoint{4.382957in}{1.215512in}}{\pgfqpoint{4.377658in}{1.217707in}}{\pgfqpoint{4.372133in}{1.217707in}}%
\pgfpathcurveto{\pgfqpoint{4.366608in}{1.217707in}}{\pgfqpoint{4.361308in}{1.215512in}}{\pgfqpoint{4.357401in}{1.211605in}}%
\pgfpathcurveto{\pgfqpoint{4.353494in}{1.207698in}}{\pgfqpoint{4.351299in}{1.202399in}}{\pgfqpoint{4.351299in}{1.196874in}}%
\pgfpathcurveto{\pgfqpoint{4.351299in}{1.191349in}}{\pgfqpoint{4.353494in}{1.186049in}}{\pgfqpoint{4.357401in}{1.182142in}}%
\pgfpathcurveto{\pgfqpoint{4.361308in}{1.178236in}}{\pgfqpoint{4.366608in}{1.176040in}}{\pgfqpoint{4.372133in}{1.176040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578216in}{1.156586in}}%
\pgfpathcurveto{\pgfqpoint{4.583741in}{1.156586in}}{\pgfqpoint{4.589041in}{1.158781in}}{\pgfqpoint{4.592948in}{1.162688in}}%
\pgfpathcurveto{\pgfqpoint{4.596855in}{1.166595in}}{\pgfqpoint{4.599050in}{1.171894in}}{\pgfqpoint{4.599050in}{1.177419in}}%
\pgfpathcurveto{\pgfqpoint{4.599050in}{1.182945in}}{\pgfqpoint{4.596855in}{1.188244in}}{\pgfqpoint{4.592948in}{1.192151in}}%
\pgfpathcurveto{\pgfqpoint{4.589041in}{1.196058in}}{\pgfqpoint{4.583741in}{1.198253in}}{\pgfqpoint{4.578216in}{1.198253in}}%
\pgfpathcurveto{\pgfqpoint{4.572691in}{1.198253in}}{\pgfqpoint{4.567392in}{1.196058in}}{\pgfqpoint{4.563485in}{1.192151in}}%
\pgfpathcurveto{\pgfqpoint{4.559578in}{1.188244in}}{\pgfqpoint{4.557383in}{1.182945in}}{\pgfqpoint{4.557383in}{1.177419in}}%
\pgfpathcurveto{\pgfqpoint{4.557383in}{1.171894in}}{\pgfqpoint{4.559578in}{1.166595in}}{\pgfqpoint{4.563485in}{1.162688in}}%
\pgfpathcurveto{\pgfqpoint{4.567392in}{1.158781in}}{\pgfqpoint{4.572691in}{1.156586in}}{\pgfqpoint{4.578216in}{1.156586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198447in}{1.124131in}}%
\pgfpathcurveto{\pgfqpoint{4.203972in}{1.124131in}}{\pgfqpoint{4.209271in}{1.126326in}}{\pgfqpoint{4.213178in}{1.130232in}}%
\pgfpathcurveto{\pgfqpoint{4.217085in}{1.134139in}}{\pgfqpoint{4.219280in}{1.139439in}}{\pgfqpoint{4.219280in}{1.144964in}}%
\pgfpathcurveto{\pgfqpoint{4.219280in}{1.150489in}}{\pgfqpoint{4.217085in}{1.155788in}}{\pgfqpoint{4.213178in}{1.159695in}}%
\pgfpathcurveto{\pgfqpoint{4.209271in}{1.163602in}}{\pgfqpoint{4.203972in}{1.165797in}}{\pgfqpoint{4.198447in}{1.165797in}}%
\pgfpathcurveto{\pgfqpoint{4.192922in}{1.165797in}}{\pgfqpoint{4.187622in}{1.163602in}}{\pgfqpoint{4.183715in}{1.159695in}}%
\pgfpathcurveto{\pgfqpoint{4.179808in}{1.155788in}}{\pgfqpoint{4.177613in}{1.150489in}}{\pgfqpoint{4.177613in}{1.144964in}}%
\pgfpathcurveto{\pgfqpoint{4.177613in}{1.139439in}}{\pgfqpoint{4.179808in}{1.134139in}}{\pgfqpoint{4.183715in}{1.130232in}}%
\pgfpathcurveto{\pgfqpoint{4.187622in}{1.126326in}}{\pgfqpoint{4.192922in}{1.124131in}}{\pgfqpoint{4.198447in}{1.124131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282609in}{1.169287in}}%
\pgfpathcurveto{\pgfqpoint{4.288134in}{1.169287in}}{\pgfqpoint{4.293434in}{1.171483in}}{\pgfqpoint{4.297341in}{1.175389in}}%
\pgfpathcurveto{\pgfqpoint{4.301248in}{1.179296in}}{\pgfqpoint{4.303443in}{1.184596in}}{\pgfqpoint{4.303443in}{1.190121in}}%
\pgfpathcurveto{\pgfqpoint{4.303443in}{1.195646in}}{\pgfqpoint{4.301248in}{1.200945in}}{\pgfqpoint{4.297341in}{1.204852in}}%
\pgfpathcurveto{\pgfqpoint{4.293434in}{1.208759in}}{\pgfqpoint{4.288134in}{1.210954in}}{\pgfqpoint{4.282609in}{1.210954in}}%
\pgfpathcurveto{\pgfqpoint{4.277084in}{1.210954in}}{\pgfqpoint{4.271785in}{1.208759in}}{\pgfqpoint{4.267878in}{1.204852in}}%
\pgfpathcurveto{\pgfqpoint{4.263971in}{1.200945in}}{\pgfqpoint{4.261776in}{1.195646in}}{\pgfqpoint{4.261776in}{1.190121in}}%
\pgfpathcurveto{\pgfqpoint{4.261776in}{1.184596in}}{\pgfqpoint{4.263971in}{1.179296in}}{\pgfqpoint{4.267878in}{1.175389in}}%
\pgfpathcurveto{\pgfqpoint{4.271785in}{1.171483in}}{\pgfqpoint{4.277084in}{1.169287in}}{\pgfqpoint{4.282609in}{1.169287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193207in}{1.159915in}}%
\pgfpathcurveto{\pgfqpoint{4.198732in}{1.159915in}}{\pgfqpoint{4.204032in}{1.162110in}}{\pgfqpoint{4.207939in}{1.166017in}}%
\pgfpathcurveto{\pgfqpoint{4.211846in}{1.169923in}}{\pgfqpoint{4.214041in}{1.175223in}}{\pgfqpoint{4.214041in}{1.180748in}}%
\pgfpathcurveto{\pgfqpoint{4.214041in}{1.186273in}}{\pgfqpoint{4.211846in}{1.191573in}}{\pgfqpoint{4.207939in}{1.195479in}}%
\pgfpathcurveto{\pgfqpoint{4.204032in}{1.199386in}}{\pgfqpoint{4.198732in}{1.201581in}}{\pgfqpoint{4.193207in}{1.201581in}}%
\pgfpathcurveto{\pgfqpoint{4.187682in}{1.201581in}}{\pgfqpoint{4.182383in}{1.199386in}}{\pgfqpoint{4.178476in}{1.195479in}}%
\pgfpathcurveto{\pgfqpoint{4.174569in}{1.191573in}}{\pgfqpoint{4.172374in}{1.186273in}}{\pgfqpoint{4.172374in}{1.180748in}}%
\pgfpathcurveto{\pgfqpoint{4.172374in}{1.175223in}}{\pgfqpoint{4.174569in}{1.169923in}}{\pgfqpoint{4.178476in}{1.166017in}}%
\pgfpathcurveto{\pgfqpoint{4.182383in}{1.162110in}}{\pgfqpoint{4.187682in}{1.159915in}}{\pgfqpoint{4.193207in}{1.159915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122641in}{1.176233in}}%
\pgfpathcurveto{\pgfqpoint{4.128167in}{1.176233in}}{\pgfqpoint{4.133466in}{1.178428in}}{\pgfqpoint{4.137373in}{1.182335in}}%
\pgfpathcurveto{\pgfqpoint{4.141280in}{1.186242in}}{\pgfqpoint{4.143475in}{1.191541in}}{\pgfqpoint{4.143475in}{1.197066in}}%
\pgfpathcurveto{\pgfqpoint{4.143475in}{1.202591in}}{\pgfqpoint{4.141280in}{1.207891in}}{\pgfqpoint{4.137373in}{1.211798in}}%
\pgfpathcurveto{\pgfqpoint{4.133466in}{1.215705in}}{\pgfqpoint{4.128167in}{1.217900in}}{\pgfqpoint{4.122641in}{1.217900in}}%
\pgfpathcurveto{\pgfqpoint{4.117116in}{1.217900in}}{\pgfqpoint{4.111817in}{1.215705in}}{\pgfqpoint{4.107910in}{1.211798in}}%
\pgfpathcurveto{\pgfqpoint{4.104003in}{1.207891in}}{\pgfqpoint{4.101808in}{1.202591in}}{\pgfqpoint{4.101808in}{1.197066in}}%
\pgfpathcurveto{\pgfqpoint{4.101808in}{1.191541in}}{\pgfqpoint{4.104003in}{1.186242in}}{\pgfqpoint{4.107910in}{1.182335in}}%
\pgfpathcurveto{\pgfqpoint{4.111817in}{1.178428in}}{\pgfqpoint{4.117116in}{1.176233in}}{\pgfqpoint{4.122641in}{1.176233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496471in}{1.062702in}}%
\pgfpathcurveto{\pgfqpoint{4.501996in}{1.062702in}}{\pgfqpoint{4.507296in}{1.064897in}}{\pgfqpoint{4.511202in}{1.068804in}}%
\pgfpathcurveto{\pgfqpoint{4.515109in}{1.072711in}}{\pgfqpoint{4.517304in}{1.078010in}}{\pgfqpoint{4.517304in}{1.083535in}}%
\pgfpathcurveto{\pgfqpoint{4.517304in}{1.089060in}}{\pgfqpoint{4.515109in}{1.094360in}}{\pgfqpoint{4.511202in}{1.098267in}}%
\pgfpathcurveto{\pgfqpoint{4.507296in}{1.102174in}}{\pgfqpoint{4.501996in}{1.104369in}}{\pgfqpoint{4.496471in}{1.104369in}}%
\pgfpathcurveto{\pgfqpoint{4.490946in}{1.104369in}}{\pgfqpoint{4.485646in}{1.102174in}}{\pgfqpoint{4.481740in}{1.098267in}}%
\pgfpathcurveto{\pgfqpoint{4.477833in}{1.094360in}}{\pgfqpoint{4.475638in}{1.089060in}}{\pgfqpoint{4.475638in}{1.083535in}}%
\pgfpathcurveto{\pgfqpoint{4.475638in}{1.078010in}}{\pgfqpoint{4.477833in}{1.072711in}}{\pgfqpoint{4.481740in}{1.068804in}}%
\pgfpathcurveto{\pgfqpoint{4.485646in}{1.064897in}}{\pgfqpoint{4.490946in}{1.062702in}}{\pgfqpoint{4.496471in}{1.062702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191092in}{1.076896in}}%
\pgfpathcurveto{\pgfqpoint{4.196617in}{1.076896in}}{\pgfqpoint{4.201916in}{1.079091in}}{\pgfqpoint{4.205823in}{1.082998in}}%
\pgfpathcurveto{\pgfqpoint{4.209730in}{1.086904in}}{\pgfqpoint{4.211925in}{1.092204in}}{\pgfqpoint{4.211925in}{1.097729in}}%
\pgfpathcurveto{\pgfqpoint{4.211925in}{1.103254in}}{\pgfqpoint{4.209730in}{1.108553in}}{\pgfqpoint{4.205823in}{1.112460in}}%
\pgfpathcurveto{\pgfqpoint{4.201916in}{1.116367in}}{\pgfqpoint{4.196617in}{1.118562in}}{\pgfqpoint{4.191092in}{1.118562in}}%
\pgfpathcurveto{\pgfqpoint{4.185567in}{1.118562in}}{\pgfqpoint{4.180267in}{1.116367in}}{\pgfqpoint{4.176360in}{1.112460in}}%
\pgfpathcurveto{\pgfqpoint{4.172454in}{1.108553in}}{\pgfqpoint{4.170258in}{1.103254in}}{\pgfqpoint{4.170258in}{1.097729in}}%
\pgfpathcurveto{\pgfqpoint{4.170258in}{1.092204in}}{\pgfqpoint{4.172454in}{1.086904in}}{\pgfqpoint{4.176360in}{1.082998in}}%
\pgfpathcurveto{\pgfqpoint{4.180267in}{1.079091in}}{\pgfqpoint{4.185567in}{1.076896in}}{\pgfqpoint{4.191092in}{1.076896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236471in}{1.152519in}}%
\pgfpathcurveto{\pgfqpoint{4.241996in}{1.152519in}}{\pgfqpoint{4.247295in}{1.154714in}}{\pgfqpoint{4.251202in}{1.158621in}}%
\pgfpathcurveto{\pgfqpoint{4.255109in}{1.162528in}}{\pgfqpoint{4.257304in}{1.167827in}}{\pgfqpoint{4.257304in}{1.173352in}}%
\pgfpathcurveto{\pgfqpoint{4.257304in}{1.178877in}}{\pgfqpoint{4.255109in}{1.184177in}}{\pgfqpoint{4.251202in}{1.188084in}}%
\pgfpathcurveto{\pgfqpoint{4.247295in}{1.191990in}}{\pgfqpoint{4.241996in}{1.194186in}}{\pgfqpoint{4.236471in}{1.194186in}}%
\pgfpathcurveto{\pgfqpoint{4.230946in}{1.194186in}}{\pgfqpoint{4.225646in}{1.191990in}}{\pgfqpoint{4.221739in}{1.188084in}}%
\pgfpathcurveto{\pgfqpoint{4.217833in}{1.184177in}}{\pgfqpoint{4.215637in}{1.178877in}}{\pgfqpoint{4.215637in}{1.173352in}}%
\pgfpathcurveto{\pgfqpoint{4.215637in}{1.167827in}}{\pgfqpoint{4.217833in}{1.162528in}}{\pgfqpoint{4.221739in}{1.158621in}}%
\pgfpathcurveto{\pgfqpoint{4.225646in}{1.154714in}}{\pgfqpoint{4.230946in}{1.152519in}}{\pgfqpoint{4.236471in}{1.152519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095560in}{1.155119in}}%
\pgfpathcurveto{\pgfqpoint{4.101085in}{1.155119in}}{\pgfqpoint{4.106384in}{1.157314in}}{\pgfqpoint{4.110291in}{1.161221in}}%
\pgfpathcurveto{\pgfqpoint{4.114198in}{1.165128in}}{\pgfqpoint{4.116393in}{1.170427in}}{\pgfqpoint{4.116393in}{1.175952in}}%
\pgfpathcurveto{\pgfqpoint{4.116393in}{1.181477in}}{\pgfqpoint{4.114198in}{1.186777in}}{\pgfqpoint{4.110291in}{1.190683in}}%
\pgfpathcurveto{\pgfqpoint{4.106384in}{1.194590in}}{\pgfqpoint{4.101085in}{1.196785in}}{\pgfqpoint{4.095560in}{1.196785in}}%
\pgfpathcurveto{\pgfqpoint{4.090035in}{1.196785in}}{\pgfqpoint{4.084735in}{1.194590in}}{\pgfqpoint{4.080828in}{1.190683in}}%
\pgfpathcurveto{\pgfqpoint{4.076922in}{1.186777in}}{\pgfqpoint{4.074727in}{1.181477in}}{\pgfqpoint{4.074727in}{1.175952in}}%
\pgfpathcurveto{\pgfqpoint{4.074727in}{1.170427in}}{\pgfqpoint{4.076922in}{1.165128in}}{\pgfqpoint{4.080828in}{1.161221in}}%
\pgfpathcurveto{\pgfqpoint{4.084735in}{1.157314in}}{\pgfqpoint{4.090035in}{1.155119in}}{\pgfqpoint{4.095560in}{1.155119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474052in}{1.169124in}}%
\pgfpathcurveto{\pgfqpoint{4.479577in}{1.169124in}}{\pgfqpoint{4.484876in}{1.171319in}}{\pgfqpoint{4.488783in}{1.175226in}}%
\pgfpathcurveto{\pgfqpoint{4.492690in}{1.179133in}}{\pgfqpoint{4.494885in}{1.184432in}}{\pgfqpoint{4.494885in}{1.189958in}}%
\pgfpathcurveto{\pgfqpoint{4.494885in}{1.195483in}}{\pgfqpoint{4.492690in}{1.200782in}}{\pgfqpoint{4.488783in}{1.204689in}}%
\pgfpathcurveto{\pgfqpoint{4.484876in}{1.208596in}}{\pgfqpoint{4.479577in}{1.210791in}}{\pgfqpoint{4.474052in}{1.210791in}}%
\pgfpathcurveto{\pgfqpoint{4.468527in}{1.210791in}}{\pgfqpoint{4.463227in}{1.208596in}}{\pgfqpoint{4.459320in}{1.204689in}}%
\pgfpathcurveto{\pgfqpoint{4.455414in}{1.200782in}}{\pgfqpoint{4.453218in}{1.195483in}}{\pgfqpoint{4.453218in}{1.189958in}}%
\pgfpathcurveto{\pgfqpoint{4.453218in}{1.184432in}}{\pgfqpoint{4.455414in}{1.179133in}}{\pgfqpoint{4.459320in}{1.175226in}}%
\pgfpathcurveto{\pgfqpoint{4.463227in}{1.171319in}}{\pgfqpoint{4.468527in}{1.169124in}}{\pgfqpoint{4.474052in}{1.169124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181124in}{1.250234in}}%
\pgfpathcurveto{\pgfqpoint{4.186649in}{1.250234in}}{\pgfqpoint{4.191948in}{1.252430in}}{\pgfqpoint{4.195855in}{1.256336in}}%
\pgfpathcurveto{\pgfqpoint{4.199762in}{1.260243in}}{\pgfqpoint{4.201957in}{1.265543in}}{\pgfqpoint{4.201957in}{1.271068in}}%
\pgfpathcurveto{\pgfqpoint{4.201957in}{1.276593in}}{\pgfqpoint{4.199762in}{1.281892in}}{\pgfqpoint{4.195855in}{1.285799in}}%
\pgfpathcurveto{\pgfqpoint{4.191948in}{1.289706in}}{\pgfqpoint{4.186649in}{1.291901in}}{\pgfqpoint{4.181124in}{1.291901in}}%
\pgfpathcurveto{\pgfqpoint{4.175599in}{1.291901in}}{\pgfqpoint{4.170299in}{1.289706in}}{\pgfqpoint{4.166392in}{1.285799in}}%
\pgfpathcurveto{\pgfqpoint{4.162486in}{1.281892in}}{\pgfqpoint{4.160290in}{1.276593in}}{\pgfqpoint{4.160290in}{1.271068in}}%
\pgfpathcurveto{\pgfqpoint{4.160290in}{1.265543in}}{\pgfqpoint{4.162486in}{1.260243in}}{\pgfqpoint{4.166392in}{1.256336in}}%
\pgfpathcurveto{\pgfqpoint{4.170299in}{1.252430in}}{\pgfqpoint{4.175599in}{1.250234in}}{\pgfqpoint{4.181124in}{1.250234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009750in}{1.221011in}}%
\pgfpathcurveto{\pgfqpoint{4.015275in}{1.221011in}}{\pgfqpoint{4.020575in}{1.223206in}}{\pgfqpoint{4.024482in}{1.227113in}}%
\pgfpathcurveto{\pgfqpoint{4.028388in}{1.231020in}}{\pgfqpoint{4.030584in}{1.236319in}}{\pgfqpoint{4.030584in}{1.241844in}}%
\pgfpathcurveto{\pgfqpoint{4.030584in}{1.247369in}}{\pgfqpoint{4.028388in}{1.252669in}}{\pgfqpoint{4.024482in}{1.256576in}}%
\pgfpathcurveto{\pgfqpoint{4.020575in}{1.260483in}}{\pgfqpoint{4.015275in}{1.262678in}}{\pgfqpoint{4.009750in}{1.262678in}}%
\pgfpathcurveto{\pgfqpoint{4.004225in}{1.262678in}}{\pgfqpoint{3.998926in}{1.260483in}}{\pgfqpoint{3.995019in}{1.256576in}}%
\pgfpathcurveto{\pgfqpoint{3.991112in}{1.252669in}}{\pgfqpoint{3.988917in}{1.247369in}}{\pgfqpoint{3.988917in}{1.241844in}}%
\pgfpathcurveto{\pgfqpoint{3.988917in}{1.236319in}}{\pgfqpoint{3.991112in}{1.231020in}}{\pgfqpoint{3.995019in}{1.227113in}}%
\pgfpathcurveto{\pgfqpoint{3.998926in}{1.223206in}}{\pgfqpoint{4.004225in}{1.221011in}}{\pgfqpoint{4.009750in}{1.221011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149212in}{1.308277in}}%
\pgfpathcurveto{\pgfqpoint{4.154737in}{1.308277in}}{\pgfqpoint{4.160036in}{1.310472in}}{\pgfqpoint{4.163943in}{1.314379in}}%
\pgfpathcurveto{\pgfqpoint{4.167850in}{1.318286in}}{\pgfqpoint{4.170045in}{1.323585in}}{\pgfqpoint{4.170045in}{1.329110in}}%
\pgfpathcurveto{\pgfqpoint{4.170045in}{1.334635in}}{\pgfqpoint{4.167850in}{1.339935in}}{\pgfqpoint{4.163943in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{4.160036in}{1.347749in}}{\pgfqpoint{4.154737in}{1.349944in}}{\pgfqpoint{4.149212in}{1.349944in}}%
\pgfpathcurveto{\pgfqpoint{4.143687in}{1.349944in}}{\pgfqpoint{4.138387in}{1.347749in}}{\pgfqpoint{4.134480in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{4.130574in}{1.339935in}}{\pgfqpoint{4.128378in}{1.334635in}}{\pgfqpoint{4.128378in}{1.329110in}}%
\pgfpathcurveto{\pgfqpoint{4.128378in}{1.323585in}}{\pgfqpoint{4.130574in}{1.318286in}}{\pgfqpoint{4.134480in}{1.314379in}}%
\pgfpathcurveto{\pgfqpoint{4.138387in}{1.310472in}}{\pgfqpoint{4.143687in}{1.308277in}}{\pgfqpoint{4.149212in}{1.308277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157594in}{1.138285in}}%
\pgfpathcurveto{\pgfqpoint{4.163119in}{1.138285in}}{\pgfqpoint{4.168418in}{1.140480in}}{\pgfqpoint{4.172325in}{1.144387in}}%
\pgfpathcurveto{\pgfqpoint{4.176232in}{1.148293in}}{\pgfqpoint{4.178427in}{1.153593in}}{\pgfqpoint{4.178427in}{1.159118in}}%
\pgfpathcurveto{\pgfqpoint{4.178427in}{1.164643in}}{\pgfqpoint{4.176232in}{1.169943in}}{\pgfqpoint{4.172325in}{1.173849in}}%
\pgfpathcurveto{\pgfqpoint{4.168418in}{1.177756in}}{\pgfqpoint{4.163119in}{1.179951in}}{\pgfqpoint{4.157594in}{1.179951in}}%
\pgfpathcurveto{\pgfqpoint{4.152068in}{1.179951in}}{\pgfqpoint{4.146769in}{1.177756in}}{\pgfqpoint{4.142862in}{1.173849in}}%
\pgfpathcurveto{\pgfqpoint{4.138955in}{1.169943in}}{\pgfqpoint{4.136760in}{1.164643in}}{\pgfqpoint{4.136760in}{1.159118in}}%
\pgfpathcurveto{\pgfqpoint{4.136760in}{1.153593in}}{\pgfqpoint{4.138955in}{1.148293in}}{\pgfqpoint{4.142862in}{1.144387in}}%
\pgfpathcurveto{\pgfqpoint{4.146769in}{1.140480in}}{\pgfqpoint{4.152068in}{1.138285in}}{\pgfqpoint{4.157594in}{1.138285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364825in}{1.373648in}}%
\pgfpathcurveto{\pgfqpoint{4.370351in}{1.373648in}}{\pgfqpoint{4.375650in}{1.375843in}}{\pgfqpoint{4.379557in}{1.379750in}}%
\pgfpathcurveto{\pgfqpoint{4.383464in}{1.383656in}}{\pgfqpoint{4.385659in}{1.388956in}}{\pgfqpoint{4.385659in}{1.394481in}}%
\pgfpathcurveto{\pgfqpoint{4.385659in}{1.400006in}}{\pgfqpoint{4.383464in}{1.405306in}}{\pgfqpoint{4.379557in}{1.409212in}}%
\pgfpathcurveto{\pgfqpoint{4.375650in}{1.413119in}}{\pgfqpoint{4.370351in}{1.415314in}}{\pgfqpoint{4.364825in}{1.415314in}}%
\pgfpathcurveto{\pgfqpoint{4.359300in}{1.415314in}}{\pgfqpoint{4.354001in}{1.413119in}}{\pgfqpoint{4.350094in}{1.409212in}}%
\pgfpathcurveto{\pgfqpoint{4.346187in}{1.405306in}}{\pgfqpoint{4.343992in}{1.400006in}}{\pgfqpoint{4.343992in}{1.394481in}}%
\pgfpathcurveto{\pgfqpoint{4.343992in}{1.388956in}}{\pgfqpoint{4.346187in}{1.383656in}}{\pgfqpoint{4.350094in}{1.379750in}}%
\pgfpathcurveto{\pgfqpoint{4.354001in}{1.375843in}}{\pgfqpoint{4.359300in}{1.373648in}}{\pgfqpoint{4.364825in}{1.373648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398431in}{1.117427in}}%
\pgfpathcurveto{\pgfqpoint{4.403956in}{1.117427in}}{\pgfqpoint{4.409256in}{1.119622in}}{\pgfqpoint{4.413163in}{1.123529in}}%
\pgfpathcurveto{\pgfqpoint{4.417069in}{1.127436in}}{\pgfqpoint{4.419265in}{1.132735in}}{\pgfqpoint{4.419265in}{1.138260in}}%
\pgfpathcurveto{\pgfqpoint{4.419265in}{1.143785in}}{\pgfqpoint{4.417069in}{1.149085in}}{\pgfqpoint{4.413163in}{1.152992in}}%
\pgfpathcurveto{\pgfqpoint{4.409256in}{1.156898in}}{\pgfqpoint{4.403956in}{1.159093in}}{\pgfqpoint{4.398431in}{1.159093in}}%
\pgfpathcurveto{\pgfqpoint{4.392906in}{1.159093in}}{\pgfqpoint{4.387607in}{1.156898in}}{\pgfqpoint{4.383700in}{1.152992in}}%
\pgfpathcurveto{\pgfqpoint{4.379793in}{1.149085in}}{\pgfqpoint{4.377598in}{1.143785in}}{\pgfqpoint{4.377598in}{1.138260in}}%
\pgfpathcurveto{\pgfqpoint{4.377598in}{1.132735in}}{\pgfqpoint{4.379793in}{1.127436in}}{\pgfqpoint{4.383700in}{1.123529in}}%
\pgfpathcurveto{\pgfqpoint{4.387607in}{1.119622in}}{\pgfqpoint{4.392906in}{1.117427in}}{\pgfqpoint{4.398431in}{1.117427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119412in}{1.077361in}}%
\pgfpathcurveto{\pgfqpoint{4.124937in}{1.077361in}}{\pgfqpoint{4.130237in}{1.079556in}}{\pgfqpoint{4.134144in}{1.083463in}}%
\pgfpathcurveto{\pgfqpoint{4.138051in}{1.087369in}}{\pgfqpoint{4.140246in}{1.092669in}}{\pgfqpoint{4.140246in}{1.098194in}}%
\pgfpathcurveto{\pgfqpoint{4.140246in}{1.103719in}}{\pgfqpoint{4.138051in}{1.109019in}}{\pgfqpoint{4.134144in}{1.112925in}}%
\pgfpathcurveto{\pgfqpoint{4.130237in}{1.116832in}}{\pgfqpoint{4.124937in}{1.119027in}}{\pgfqpoint{4.119412in}{1.119027in}}%
\pgfpathcurveto{\pgfqpoint{4.113887in}{1.119027in}}{\pgfqpoint{4.108588in}{1.116832in}}{\pgfqpoint{4.104681in}{1.112925in}}%
\pgfpathcurveto{\pgfqpoint{4.100774in}{1.109019in}}{\pgfqpoint{4.098579in}{1.103719in}}{\pgfqpoint{4.098579in}{1.098194in}}%
\pgfpathcurveto{\pgfqpoint{4.098579in}{1.092669in}}{\pgfqpoint{4.100774in}{1.087369in}}{\pgfqpoint{4.104681in}{1.083463in}}%
\pgfpathcurveto{\pgfqpoint{4.108588in}{1.079556in}}{\pgfqpoint{4.113887in}{1.077361in}}{\pgfqpoint{4.119412in}{1.077361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035522in}{1.321473in}}%
\pgfpathcurveto{\pgfqpoint{4.041047in}{1.321473in}}{\pgfqpoint{4.046346in}{1.323668in}}{\pgfqpoint{4.050253in}{1.327575in}}%
\pgfpathcurveto{\pgfqpoint{4.054160in}{1.331481in}}{\pgfqpoint{4.056355in}{1.336781in}}{\pgfqpoint{4.056355in}{1.342306in}}%
\pgfpathcurveto{\pgfqpoint{4.056355in}{1.347831in}}{\pgfqpoint{4.054160in}{1.353130in}}{\pgfqpoint{4.050253in}{1.357037in}}%
\pgfpathcurveto{\pgfqpoint{4.046346in}{1.360944in}}{\pgfqpoint{4.041047in}{1.363139in}}{\pgfqpoint{4.035522in}{1.363139in}}%
\pgfpathcurveto{\pgfqpoint{4.029997in}{1.363139in}}{\pgfqpoint{4.024697in}{1.360944in}}{\pgfqpoint{4.020790in}{1.357037in}}%
\pgfpathcurveto{\pgfqpoint{4.016883in}{1.353130in}}{\pgfqpoint{4.014688in}{1.347831in}}{\pgfqpoint{4.014688in}{1.342306in}}%
\pgfpathcurveto{\pgfqpoint{4.014688in}{1.336781in}}{\pgfqpoint{4.016883in}{1.331481in}}{\pgfqpoint{4.020790in}{1.327575in}}%
\pgfpathcurveto{\pgfqpoint{4.024697in}{1.323668in}}{\pgfqpoint{4.029997in}{1.321473in}}{\pgfqpoint{4.035522in}{1.321473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173173in}{1.174172in}}%
\pgfpathcurveto{\pgfqpoint{4.178698in}{1.174172in}}{\pgfqpoint{4.183997in}{1.176367in}}{\pgfqpoint{4.187904in}{1.180274in}}%
\pgfpathcurveto{\pgfqpoint{4.191811in}{1.184181in}}{\pgfqpoint{4.194006in}{1.189480in}}{\pgfqpoint{4.194006in}{1.195005in}}%
\pgfpathcurveto{\pgfqpoint{4.194006in}{1.200530in}}{\pgfqpoint{4.191811in}{1.205830in}}{\pgfqpoint{4.187904in}{1.209737in}}%
\pgfpathcurveto{\pgfqpoint{4.183997in}{1.213644in}}{\pgfqpoint{4.178698in}{1.215839in}}{\pgfqpoint{4.173173in}{1.215839in}}%
\pgfpathcurveto{\pgfqpoint{4.167648in}{1.215839in}}{\pgfqpoint{4.162348in}{1.213644in}}{\pgfqpoint{4.158441in}{1.209737in}}%
\pgfpathcurveto{\pgfqpoint{4.154534in}{1.205830in}}{\pgfqpoint{4.152339in}{1.200530in}}{\pgfqpoint{4.152339in}{1.195005in}}%
\pgfpathcurveto{\pgfqpoint{4.152339in}{1.189480in}}{\pgfqpoint{4.154534in}{1.184181in}}{\pgfqpoint{4.158441in}{1.180274in}}%
\pgfpathcurveto{\pgfqpoint{4.162348in}{1.176367in}}{\pgfqpoint{4.167648in}{1.174172in}}{\pgfqpoint{4.173173in}{1.174172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130899in}{1.096297in}}%
\pgfpathcurveto{\pgfqpoint{4.136424in}{1.096297in}}{\pgfqpoint{4.141723in}{1.098492in}}{\pgfqpoint{4.145630in}{1.102399in}}%
\pgfpathcurveto{\pgfqpoint{4.149537in}{1.106306in}}{\pgfqpoint{4.151732in}{1.111606in}}{\pgfqpoint{4.151732in}{1.117131in}}%
\pgfpathcurveto{\pgfqpoint{4.151732in}{1.122656in}}{\pgfqpoint{4.149537in}{1.127955in}}{\pgfqpoint{4.145630in}{1.131862in}}%
\pgfpathcurveto{\pgfqpoint{4.141723in}{1.135769in}}{\pgfqpoint{4.136424in}{1.137964in}}{\pgfqpoint{4.130899in}{1.137964in}}%
\pgfpathcurveto{\pgfqpoint{4.125374in}{1.137964in}}{\pgfqpoint{4.120074in}{1.135769in}}{\pgfqpoint{4.116167in}{1.131862in}}%
\pgfpathcurveto{\pgfqpoint{4.112261in}{1.127955in}}{\pgfqpoint{4.110066in}{1.122656in}}{\pgfqpoint{4.110066in}{1.117131in}}%
\pgfpathcurveto{\pgfqpoint{4.110066in}{1.111606in}}{\pgfqpoint{4.112261in}{1.106306in}}{\pgfqpoint{4.116167in}{1.102399in}}%
\pgfpathcurveto{\pgfqpoint{4.120074in}{1.098492in}}{\pgfqpoint{4.125374in}{1.096297in}}{\pgfqpoint{4.130899in}{1.096297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029390in}{1.121003in}}%
\pgfpathcurveto{\pgfqpoint{4.034915in}{1.121003in}}{\pgfqpoint{4.040215in}{1.123198in}}{\pgfqpoint{4.044122in}{1.127104in}}%
\pgfpathcurveto{\pgfqpoint{4.048028in}{1.131011in}}{\pgfqpoint{4.050223in}{1.136311in}}{\pgfqpoint{4.050223in}{1.141836in}}%
\pgfpathcurveto{\pgfqpoint{4.050223in}{1.147361in}}{\pgfqpoint{4.048028in}{1.152660in}}{\pgfqpoint{4.044122in}{1.156567in}}%
\pgfpathcurveto{\pgfqpoint{4.040215in}{1.160474in}}{\pgfqpoint{4.034915in}{1.162669in}}{\pgfqpoint{4.029390in}{1.162669in}}%
\pgfpathcurveto{\pgfqpoint{4.023865in}{1.162669in}}{\pgfqpoint{4.018566in}{1.160474in}}{\pgfqpoint{4.014659in}{1.156567in}}%
\pgfpathcurveto{\pgfqpoint{4.010752in}{1.152660in}}{\pgfqpoint{4.008557in}{1.147361in}}{\pgfqpoint{4.008557in}{1.141836in}}%
\pgfpathcurveto{\pgfqpoint{4.008557in}{1.136311in}}{\pgfqpoint{4.010752in}{1.131011in}}{\pgfqpoint{4.014659in}{1.127104in}}%
\pgfpathcurveto{\pgfqpoint{4.018566in}{1.123198in}}{\pgfqpoint{4.023865in}{1.121003in}}{\pgfqpoint{4.029390in}{1.121003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265770in}{1.199666in}}%
\pgfpathcurveto{\pgfqpoint{4.271295in}{1.199666in}}{\pgfqpoint{4.276594in}{1.201861in}}{\pgfqpoint{4.280501in}{1.205768in}}%
\pgfpathcurveto{\pgfqpoint{4.284408in}{1.209674in}}{\pgfqpoint{4.286603in}{1.214974in}}{\pgfqpoint{4.286603in}{1.220499in}}%
\pgfpathcurveto{\pgfqpoint{4.286603in}{1.226024in}}{\pgfqpoint{4.284408in}{1.231324in}}{\pgfqpoint{4.280501in}{1.235230in}}%
\pgfpathcurveto{\pgfqpoint{4.276594in}{1.239137in}}{\pgfqpoint{4.271295in}{1.241332in}}{\pgfqpoint{4.265770in}{1.241332in}}%
\pgfpathcurveto{\pgfqpoint{4.260245in}{1.241332in}}{\pgfqpoint{4.254945in}{1.239137in}}{\pgfqpoint{4.251038in}{1.235230in}}%
\pgfpathcurveto{\pgfqpoint{4.247131in}{1.231324in}}{\pgfqpoint{4.244936in}{1.226024in}}{\pgfqpoint{4.244936in}{1.220499in}}%
\pgfpathcurveto{\pgfqpoint{4.244936in}{1.214974in}}{\pgfqpoint{4.247131in}{1.209674in}}{\pgfqpoint{4.251038in}{1.205768in}}%
\pgfpathcurveto{\pgfqpoint{4.254945in}{1.201861in}}{\pgfqpoint{4.260245in}{1.199666in}}{\pgfqpoint{4.265770in}{1.199666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316454in}{1.224920in}}%
\pgfpathcurveto{\pgfqpoint{4.321980in}{1.224920in}}{\pgfqpoint{4.327279in}{1.227115in}}{\pgfqpoint{4.331186in}{1.231022in}}%
\pgfpathcurveto{\pgfqpoint{4.335093in}{1.234929in}}{\pgfqpoint{4.337288in}{1.240228in}}{\pgfqpoint{4.337288in}{1.245753in}}%
\pgfpathcurveto{\pgfqpoint{4.337288in}{1.251278in}}{\pgfqpoint{4.335093in}{1.256578in}}{\pgfqpoint{4.331186in}{1.260485in}}%
\pgfpathcurveto{\pgfqpoint{4.327279in}{1.264392in}}{\pgfqpoint{4.321980in}{1.266587in}}{\pgfqpoint{4.316454in}{1.266587in}}%
\pgfpathcurveto{\pgfqpoint{4.310929in}{1.266587in}}{\pgfqpoint{4.305630in}{1.264392in}}{\pgfqpoint{4.301723in}{1.260485in}}%
\pgfpathcurveto{\pgfqpoint{4.297816in}{1.256578in}}{\pgfqpoint{4.295621in}{1.251278in}}{\pgfqpoint{4.295621in}{1.245753in}}%
\pgfpathcurveto{\pgfqpoint{4.295621in}{1.240228in}}{\pgfqpoint{4.297816in}{1.234929in}}{\pgfqpoint{4.301723in}{1.231022in}}%
\pgfpathcurveto{\pgfqpoint{4.305630in}{1.227115in}}{\pgfqpoint{4.310929in}{1.224920in}}{\pgfqpoint{4.316454in}{1.224920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208104in}{1.231927in}}%
\pgfpathcurveto{\pgfqpoint{4.213629in}{1.231927in}}{\pgfqpoint{4.218929in}{1.234122in}}{\pgfqpoint{4.222836in}{1.238029in}}%
\pgfpathcurveto{\pgfqpoint{4.226743in}{1.241935in}}{\pgfqpoint{4.228938in}{1.247235in}}{\pgfqpoint{4.228938in}{1.252760in}}%
\pgfpathcurveto{\pgfqpoint{4.228938in}{1.258285in}}{\pgfqpoint{4.226743in}{1.263585in}}{\pgfqpoint{4.222836in}{1.267491in}}%
\pgfpathcurveto{\pgfqpoint{4.218929in}{1.271398in}}{\pgfqpoint{4.213629in}{1.273593in}}{\pgfqpoint{4.208104in}{1.273593in}}%
\pgfpathcurveto{\pgfqpoint{4.202579in}{1.273593in}}{\pgfqpoint{4.197280in}{1.271398in}}{\pgfqpoint{4.193373in}{1.267491in}}%
\pgfpathcurveto{\pgfqpoint{4.189466in}{1.263585in}}{\pgfqpoint{4.187271in}{1.258285in}}{\pgfqpoint{4.187271in}{1.252760in}}%
\pgfpathcurveto{\pgfqpoint{4.187271in}{1.247235in}}{\pgfqpoint{4.189466in}{1.241935in}}{\pgfqpoint{4.193373in}{1.238029in}}%
\pgfpathcurveto{\pgfqpoint{4.197280in}{1.234122in}}{\pgfqpoint{4.202579in}{1.231927in}}{\pgfqpoint{4.208104in}{1.231927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496055in}{1.313705in}}%
\pgfpathcurveto{\pgfqpoint{4.501580in}{1.313705in}}{\pgfqpoint{4.506880in}{1.315901in}}{\pgfqpoint{4.510787in}{1.319807in}}%
\pgfpathcurveto{\pgfqpoint{4.514693in}{1.323714in}}{\pgfqpoint{4.516888in}{1.329014in}}{\pgfqpoint{4.516888in}{1.334539in}}%
\pgfpathcurveto{\pgfqpoint{4.516888in}{1.340064in}}{\pgfqpoint{4.514693in}{1.345363in}}{\pgfqpoint{4.510787in}{1.349270in}}%
\pgfpathcurveto{\pgfqpoint{4.506880in}{1.353177in}}{\pgfqpoint{4.501580in}{1.355372in}}{\pgfqpoint{4.496055in}{1.355372in}}%
\pgfpathcurveto{\pgfqpoint{4.490530in}{1.355372in}}{\pgfqpoint{4.485231in}{1.353177in}}{\pgfqpoint{4.481324in}{1.349270in}}%
\pgfpathcurveto{\pgfqpoint{4.477417in}{1.345363in}}{\pgfqpoint{4.475222in}{1.340064in}}{\pgfqpoint{4.475222in}{1.334539in}}%
\pgfpathcurveto{\pgfqpoint{4.475222in}{1.329014in}}{\pgfqpoint{4.477417in}{1.323714in}}{\pgfqpoint{4.481324in}{1.319807in}}%
\pgfpathcurveto{\pgfqpoint{4.485231in}{1.315901in}}{\pgfqpoint{4.490530in}{1.313705in}}{\pgfqpoint{4.496055in}{1.313705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992584in}{1.131259in}}%
\pgfpathcurveto{\pgfqpoint{3.998109in}{1.131259in}}{\pgfqpoint{4.003409in}{1.133454in}}{\pgfqpoint{4.007315in}{1.137361in}}%
\pgfpathcurveto{\pgfqpoint{4.011222in}{1.141268in}}{\pgfqpoint{4.013417in}{1.146567in}}{\pgfqpoint{4.013417in}{1.152092in}}%
\pgfpathcurveto{\pgfqpoint{4.013417in}{1.157617in}}{\pgfqpoint{4.011222in}{1.162917in}}{\pgfqpoint{4.007315in}{1.166824in}}%
\pgfpathcurveto{\pgfqpoint{4.003409in}{1.170730in}}{\pgfqpoint{3.998109in}{1.172925in}}{\pgfqpoint{3.992584in}{1.172925in}}%
\pgfpathcurveto{\pgfqpoint{3.987059in}{1.172925in}}{\pgfqpoint{3.981759in}{1.170730in}}{\pgfqpoint{3.977853in}{1.166824in}}%
\pgfpathcurveto{\pgfqpoint{3.973946in}{1.162917in}}{\pgfqpoint{3.971751in}{1.157617in}}{\pgfqpoint{3.971751in}{1.152092in}}%
\pgfpathcurveto{\pgfqpoint{3.971751in}{1.146567in}}{\pgfqpoint{3.973946in}{1.141268in}}{\pgfqpoint{3.977853in}{1.137361in}}%
\pgfpathcurveto{\pgfqpoint{3.981759in}{1.133454in}}{\pgfqpoint{3.987059in}{1.131259in}}{\pgfqpoint{3.992584in}{1.131259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421811in}{1.141933in}}%
\pgfpathcurveto{\pgfqpoint{4.427336in}{1.141933in}}{\pgfqpoint{4.432636in}{1.144128in}}{\pgfqpoint{4.436543in}{1.148035in}}%
\pgfpathcurveto{\pgfqpoint{4.440449in}{1.151942in}}{\pgfqpoint{4.442644in}{1.157241in}}{\pgfqpoint{4.442644in}{1.162766in}}%
\pgfpathcurveto{\pgfqpoint{4.442644in}{1.168291in}}{\pgfqpoint{4.440449in}{1.173591in}}{\pgfqpoint{4.436543in}{1.177498in}}%
\pgfpathcurveto{\pgfqpoint{4.432636in}{1.181404in}}{\pgfqpoint{4.427336in}{1.183599in}}{\pgfqpoint{4.421811in}{1.183599in}}%
\pgfpathcurveto{\pgfqpoint{4.416286in}{1.183599in}}{\pgfqpoint{4.410987in}{1.181404in}}{\pgfqpoint{4.407080in}{1.177498in}}%
\pgfpathcurveto{\pgfqpoint{4.403173in}{1.173591in}}{\pgfqpoint{4.400978in}{1.168291in}}{\pgfqpoint{4.400978in}{1.162766in}}%
\pgfpathcurveto{\pgfqpoint{4.400978in}{1.157241in}}{\pgfqpoint{4.403173in}{1.151942in}}{\pgfqpoint{4.407080in}{1.148035in}}%
\pgfpathcurveto{\pgfqpoint{4.410987in}{1.144128in}}{\pgfqpoint{4.416286in}{1.141933in}}{\pgfqpoint{4.421811in}{1.141933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254767in}{1.170516in}}%
\pgfpathcurveto{\pgfqpoint{4.260292in}{1.170516in}}{\pgfqpoint{4.265591in}{1.172711in}}{\pgfqpoint{4.269498in}{1.176618in}}%
\pgfpathcurveto{\pgfqpoint{4.273405in}{1.180525in}}{\pgfqpoint{4.275600in}{1.185825in}}{\pgfqpoint{4.275600in}{1.191350in}}%
\pgfpathcurveto{\pgfqpoint{4.275600in}{1.196875in}}{\pgfqpoint{4.273405in}{1.202174in}}{\pgfqpoint{4.269498in}{1.206081in}}%
\pgfpathcurveto{\pgfqpoint{4.265591in}{1.209988in}}{\pgfqpoint{4.260292in}{1.212183in}}{\pgfqpoint{4.254767in}{1.212183in}}%
\pgfpathcurveto{\pgfqpoint{4.249242in}{1.212183in}}{\pgfqpoint{4.243942in}{1.209988in}}{\pgfqpoint{4.240036in}{1.206081in}}%
\pgfpathcurveto{\pgfqpoint{4.236129in}{1.202174in}}{\pgfqpoint{4.233934in}{1.196875in}}{\pgfqpoint{4.233934in}{1.191350in}}%
\pgfpathcurveto{\pgfqpoint{4.233934in}{1.185825in}}{\pgfqpoint{4.236129in}{1.180525in}}{\pgfqpoint{4.240036in}{1.176618in}}%
\pgfpathcurveto{\pgfqpoint{4.243942in}{1.172711in}}{\pgfqpoint{4.249242in}{1.170516in}}{\pgfqpoint{4.254767in}{1.170516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054795in}{1.240565in}}%
\pgfpathcurveto{\pgfqpoint{4.060320in}{1.240565in}}{\pgfqpoint{4.065620in}{1.242760in}}{\pgfqpoint{4.069527in}{1.246667in}}%
\pgfpathcurveto{\pgfqpoint{4.073434in}{1.250574in}}{\pgfqpoint{4.075629in}{1.255873in}}{\pgfqpoint{4.075629in}{1.261398in}}%
\pgfpathcurveto{\pgfqpoint{4.075629in}{1.266923in}}{\pgfqpoint{4.073434in}{1.272223in}}{\pgfqpoint{4.069527in}{1.276130in}}%
\pgfpathcurveto{\pgfqpoint{4.065620in}{1.280036in}}{\pgfqpoint{4.060320in}{1.282232in}}{\pgfqpoint{4.054795in}{1.282232in}}%
\pgfpathcurveto{\pgfqpoint{4.049270in}{1.282232in}}{\pgfqpoint{4.043971in}{1.280036in}}{\pgfqpoint{4.040064in}{1.276130in}}%
\pgfpathcurveto{\pgfqpoint{4.036157in}{1.272223in}}{\pgfqpoint{4.033962in}{1.266923in}}{\pgfqpoint{4.033962in}{1.261398in}}%
\pgfpathcurveto{\pgfqpoint{4.033962in}{1.255873in}}{\pgfqpoint{4.036157in}{1.250574in}}{\pgfqpoint{4.040064in}{1.246667in}}%
\pgfpathcurveto{\pgfqpoint{4.043971in}{1.242760in}}{\pgfqpoint{4.049270in}{1.240565in}}{\pgfqpoint{4.054795in}{1.240565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235387in}{1.041593in}}%
\pgfpathcurveto{\pgfqpoint{4.240912in}{1.041593in}}{\pgfqpoint{4.246212in}{1.043788in}}{\pgfqpoint{4.250118in}{1.047695in}}%
\pgfpathcurveto{\pgfqpoint{4.254025in}{1.051602in}}{\pgfqpoint{4.256220in}{1.056901in}}{\pgfqpoint{4.256220in}{1.062426in}}%
\pgfpathcurveto{\pgfqpoint{4.256220in}{1.067951in}}{\pgfqpoint{4.254025in}{1.073251in}}{\pgfqpoint{4.250118in}{1.077158in}}%
\pgfpathcurveto{\pgfqpoint{4.246212in}{1.081064in}}{\pgfqpoint{4.240912in}{1.083260in}}{\pgfqpoint{4.235387in}{1.083260in}}%
\pgfpathcurveto{\pgfqpoint{4.229862in}{1.083260in}}{\pgfqpoint{4.224562in}{1.081064in}}{\pgfqpoint{4.220656in}{1.077158in}}%
\pgfpathcurveto{\pgfqpoint{4.216749in}{1.073251in}}{\pgfqpoint{4.214554in}{1.067951in}}{\pgfqpoint{4.214554in}{1.062426in}}%
\pgfpathcurveto{\pgfqpoint{4.214554in}{1.056901in}}{\pgfqpoint{4.216749in}{1.051602in}}{\pgfqpoint{4.220656in}{1.047695in}}%
\pgfpathcurveto{\pgfqpoint{4.224562in}{1.043788in}}{\pgfqpoint{4.229862in}{1.041593in}}{\pgfqpoint{4.235387in}{1.041593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228650in}{1.225361in}}%
\pgfpathcurveto{\pgfqpoint{4.234175in}{1.225361in}}{\pgfqpoint{4.239474in}{1.227556in}}{\pgfqpoint{4.243381in}{1.231463in}}%
\pgfpathcurveto{\pgfqpoint{4.247288in}{1.235370in}}{\pgfqpoint{4.249483in}{1.240669in}}{\pgfqpoint{4.249483in}{1.246194in}}%
\pgfpathcurveto{\pgfqpoint{4.249483in}{1.251720in}}{\pgfqpoint{4.247288in}{1.257019in}}{\pgfqpoint{4.243381in}{1.260926in}}%
\pgfpathcurveto{\pgfqpoint{4.239474in}{1.264833in}}{\pgfqpoint{4.234175in}{1.267028in}}{\pgfqpoint{4.228650in}{1.267028in}}%
\pgfpathcurveto{\pgfqpoint{4.223125in}{1.267028in}}{\pgfqpoint{4.217825in}{1.264833in}}{\pgfqpoint{4.213918in}{1.260926in}}%
\pgfpathcurveto{\pgfqpoint{4.210012in}{1.257019in}}{\pgfqpoint{4.207816in}{1.251720in}}{\pgfqpoint{4.207816in}{1.246194in}}%
\pgfpathcurveto{\pgfqpoint{4.207816in}{1.240669in}}{\pgfqpoint{4.210012in}{1.235370in}}{\pgfqpoint{4.213918in}{1.231463in}}%
\pgfpathcurveto{\pgfqpoint{4.217825in}{1.227556in}}{\pgfqpoint{4.223125in}{1.225361in}}{\pgfqpoint{4.228650in}{1.225361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249456in}{1.056617in}}%
\pgfpathcurveto{\pgfqpoint{4.254981in}{1.056617in}}{\pgfqpoint{4.260281in}{1.058812in}}{\pgfqpoint{4.264187in}{1.062718in}}%
\pgfpathcurveto{\pgfqpoint{4.268094in}{1.066625in}}{\pgfqpoint{4.270289in}{1.071925in}}{\pgfqpoint{4.270289in}{1.077450in}}%
\pgfpathcurveto{\pgfqpoint{4.270289in}{1.082975in}}{\pgfqpoint{4.268094in}{1.088274in}}{\pgfqpoint{4.264187in}{1.092181in}}%
\pgfpathcurveto{\pgfqpoint{4.260281in}{1.096088in}}{\pgfqpoint{4.254981in}{1.098283in}}{\pgfqpoint{4.249456in}{1.098283in}}%
\pgfpathcurveto{\pgfqpoint{4.243931in}{1.098283in}}{\pgfqpoint{4.238631in}{1.096088in}}{\pgfqpoint{4.234725in}{1.092181in}}%
\pgfpathcurveto{\pgfqpoint{4.230818in}{1.088274in}}{\pgfqpoint{4.228623in}{1.082975in}}{\pgfqpoint{4.228623in}{1.077450in}}%
\pgfpathcurveto{\pgfqpoint{4.228623in}{1.071925in}}{\pgfqpoint{4.230818in}{1.066625in}}{\pgfqpoint{4.234725in}{1.062718in}}%
\pgfpathcurveto{\pgfqpoint{4.238631in}{1.058812in}}{\pgfqpoint{4.243931in}{1.056617in}}{\pgfqpoint{4.249456in}{1.056617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345152in}{0.946371in}}%
\pgfpathcurveto{\pgfqpoint{4.350677in}{0.946371in}}{\pgfqpoint{4.355976in}{0.948566in}}{\pgfqpoint{4.359883in}{0.952473in}}%
\pgfpathcurveto{\pgfqpoint{4.363790in}{0.956380in}}{\pgfqpoint{4.365985in}{0.961679in}}{\pgfqpoint{4.365985in}{0.967204in}}%
\pgfpathcurveto{\pgfqpoint{4.365985in}{0.972729in}}{\pgfqpoint{4.363790in}{0.978029in}}{\pgfqpoint{4.359883in}{0.981936in}}%
\pgfpathcurveto{\pgfqpoint{4.355976in}{0.985842in}}{\pgfqpoint{4.350677in}{0.988037in}}{\pgfqpoint{4.345152in}{0.988037in}}%
\pgfpathcurveto{\pgfqpoint{4.339627in}{0.988037in}}{\pgfqpoint{4.334327in}{0.985842in}}{\pgfqpoint{4.330420in}{0.981936in}}%
\pgfpathcurveto{\pgfqpoint{4.326514in}{0.978029in}}{\pgfqpoint{4.324318in}{0.972729in}}{\pgfqpoint{4.324318in}{0.967204in}}%
\pgfpathcurveto{\pgfqpoint{4.324318in}{0.961679in}}{\pgfqpoint{4.326514in}{0.956380in}}{\pgfqpoint{4.330420in}{0.952473in}}%
\pgfpathcurveto{\pgfqpoint{4.334327in}{0.948566in}}{\pgfqpoint{4.339627in}{0.946371in}}{\pgfqpoint{4.345152in}{0.946371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156203in}{0.689724in}}%
\pgfpathcurveto{\pgfqpoint{4.161728in}{0.689724in}}{\pgfqpoint{4.167027in}{0.691919in}}{\pgfqpoint{4.170934in}{0.695826in}}%
\pgfpathcurveto{\pgfqpoint{4.174841in}{0.699733in}}{\pgfqpoint{4.177036in}{0.705033in}}{\pgfqpoint{4.177036in}{0.710558in}}%
\pgfpathcurveto{\pgfqpoint{4.177036in}{0.716083in}}{\pgfqpoint{4.174841in}{0.721382in}}{\pgfqpoint{4.170934in}{0.725289in}}%
\pgfpathcurveto{\pgfqpoint{4.167027in}{0.729196in}}{\pgfqpoint{4.161728in}{0.731391in}}{\pgfqpoint{4.156203in}{0.731391in}}%
\pgfpathcurveto{\pgfqpoint{4.150677in}{0.731391in}}{\pgfqpoint{4.145378in}{0.729196in}}{\pgfqpoint{4.141471in}{0.725289in}}%
\pgfpathcurveto{\pgfqpoint{4.137564in}{0.721382in}}{\pgfqpoint{4.135369in}{0.716083in}}{\pgfqpoint{4.135369in}{0.710558in}}%
\pgfpathcurveto{\pgfqpoint{4.135369in}{0.705033in}}{\pgfqpoint{4.137564in}{0.699733in}}{\pgfqpoint{4.141471in}{0.695826in}}%
\pgfpathcurveto{\pgfqpoint{4.145378in}{0.691919in}}{\pgfqpoint{4.150677in}{0.689724in}}{\pgfqpoint{4.156203in}{0.689724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005076in}{0.619962in}}%
\pgfpathcurveto{\pgfqpoint{4.010601in}{0.619962in}}{\pgfqpoint{4.015900in}{0.622157in}}{\pgfqpoint{4.019807in}{0.626064in}}%
\pgfpathcurveto{\pgfqpoint{4.023714in}{0.629971in}}{\pgfqpoint{4.025909in}{0.635271in}}{\pgfqpoint{4.025909in}{0.640796in}}%
\pgfpathcurveto{\pgfqpoint{4.025909in}{0.646321in}}{\pgfqpoint{4.023714in}{0.651620in}}{\pgfqpoint{4.019807in}{0.655527in}}%
\pgfpathcurveto{\pgfqpoint{4.015900in}{0.659434in}}{\pgfqpoint{4.010601in}{0.661629in}}{\pgfqpoint{4.005076in}{0.661629in}}%
\pgfpathcurveto{\pgfqpoint{3.999550in}{0.661629in}}{\pgfqpoint{3.994251in}{0.659434in}}{\pgfqpoint{3.990344in}{0.655527in}}%
\pgfpathcurveto{\pgfqpoint{3.986437in}{0.651620in}}{\pgfqpoint{3.984242in}{0.646321in}}{\pgfqpoint{3.984242in}{0.640796in}}%
\pgfpathcurveto{\pgfqpoint{3.984242in}{0.635271in}}{\pgfqpoint{3.986437in}{0.629971in}}{\pgfqpoint{3.990344in}{0.626064in}}%
\pgfpathcurveto{\pgfqpoint{3.994251in}{0.622157in}}{\pgfqpoint{3.999550in}{0.619962in}}{\pgfqpoint{4.005076in}{0.619962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304383in}{0.859514in}}%
\pgfpathcurveto{\pgfqpoint{4.309908in}{0.859514in}}{\pgfqpoint{4.315207in}{0.861709in}}{\pgfqpoint{4.319114in}{0.865616in}}%
\pgfpathcurveto{\pgfqpoint{4.323021in}{0.869523in}}{\pgfqpoint{4.325216in}{0.874822in}}{\pgfqpoint{4.325216in}{0.880347in}}%
\pgfpathcurveto{\pgfqpoint{4.325216in}{0.885873in}}{\pgfqpoint{4.323021in}{0.891172in}}{\pgfqpoint{4.319114in}{0.895079in}}%
\pgfpathcurveto{\pgfqpoint{4.315207in}{0.898986in}}{\pgfqpoint{4.309908in}{0.901181in}}{\pgfqpoint{4.304383in}{0.901181in}}%
\pgfpathcurveto{\pgfqpoint{4.298858in}{0.901181in}}{\pgfqpoint{4.293558in}{0.898986in}}{\pgfqpoint{4.289651in}{0.895079in}}%
\pgfpathcurveto{\pgfqpoint{4.285744in}{0.891172in}}{\pgfqpoint{4.283549in}{0.885873in}}{\pgfqpoint{4.283549in}{0.880347in}}%
\pgfpathcurveto{\pgfqpoint{4.283549in}{0.874822in}}{\pgfqpoint{4.285744in}{0.869523in}}{\pgfqpoint{4.289651in}{0.865616in}}%
\pgfpathcurveto{\pgfqpoint{4.293558in}{0.861709in}}{\pgfqpoint{4.298858in}{0.859514in}}{\pgfqpoint{4.304383in}{0.859514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162933in}{0.771853in}}%
\pgfpathcurveto{\pgfqpoint{4.168458in}{0.771853in}}{\pgfqpoint{4.173757in}{0.774048in}}{\pgfqpoint{4.177664in}{0.777955in}}%
\pgfpathcurveto{\pgfqpoint{4.181571in}{0.781862in}}{\pgfqpoint{4.183766in}{0.787161in}}{\pgfqpoint{4.183766in}{0.792686in}}%
\pgfpathcurveto{\pgfqpoint{4.183766in}{0.798212in}}{\pgfqpoint{4.181571in}{0.803511in}}{\pgfqpoint{4.177664in}{0.807418in}}%
\pgfpathcurveto{\pgfqpoint{4.173757in}{0.811325in}}{\pgfqpoint{4.168458in}{0.813520in}}{\pgfqpoint{4.162933in}{0.813520in}}%
\pgfpathcurveto{\pgfqpoint{4.157408in}{0.813520in}}{\pgfqpoint{4.152108in}{0.811325in}}{\pgfqpoint{4.148201in}{0.807418in}}%
\pgfpathcurveto{\pgfqpoint{4.144294in}{0.803511in}}{\pgfqpoint{4.142099in}{0.798212in}}{\pgfqpoint{4.142099in}{0.792686in}}%
\pgfpathcurveto{\pgfqpoint{4.142099in}{0.787161in}}{\pgfqpoint{4.144294in}{0.781862in}}{\pgfqpoint{4.148201in}{0.777955in}}%
\pgfpathcurveto{\pgfqpoint{4.152108in}{0.774048in}}{\pgfqpoint{4.157408in}{0.771853in}}{\pgfqpoint{4.162933in}{0.771853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986028in}{0.726538in}}%
\pgfpathcurveto{\pgfqpoint{3.991553in}{0.726538in}}{\pgfqpoint{3.996852in}{0.728733in}}{\pgfqpoint{4.000759in}{0.732640in}}%
\pgfpathcurveto{\pgfqpoint{4.004666in}{0.736546in}}{\pgfqpoint{4.006861in}{0.741846in}}{\pgfqpoint{4.006861in}{0.747371in}}%
\pgfpathcurveto{\pgfqpoint{4.006861in}{0.752896in}}{\pgfqpoint{4.004666in}{0.758196in}}{\pgfqpoint{4.000759in}{0.762102in}}%
\pgfpathcurveto{\pgfqpoint{3.996852in}{0.766009in}}{\pgfqpoint{3.991553in}{0.768204in}}{\pgfqpoint{3.986028in}{0.768204in}}%
\pgfpathcurveto{\pgfqpoint{3.980503in}{0.768204in}}{\pgfqpoint{3.975203in}{0.766009in}}{\pgfqpoint{3.971296in}{0.762102in}}%
\pgfpathcurveto{\pgfqpoint{3.967389in}{0.758196in}}{\pgfqpoint{3.965194in}{0.752896in}}{\pgfqpoint{3.965194in}{0.747371in}}%
\pgfpathcurveto{\pgfqpoint{3.965194in}{0.741846in}}{\pgfqpoint{3.967389in}{0.736546in}}{\pgfqpoint{3.971296in}{0.732640in}}%
\pgfpathcurveto{\pgfqpoint{3.975203in}{0.728733in}}{\pgfqpoint{3.980503in}{0.726538in}}{\pgfqpoint{3.986028in}{0.726538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034354in}{0.873180in}}%
\pgfpathcurveto{\pgfqpoint{4.039879in}{0.873180in}}{\pgfqpoint{4.045179in}{0.875375in}}{\pgfqpoint{4.049085in}{0.879282in}}%
\pgfpathcurveto{\pgfqpoint{4.052992in}{0.883189in}}{\pgfqpoint{4.055187in}{0.888488in}}{\pgfqpoint{4.055187in}{0.894013in}}%
\pgfpathcurveto{\pgfqpoint{4.055187in}{0.899539in}}{\pgfqpoint{4.052992in}{0.904838in}}{\pgfqpoint{4.049085in}{0.908745in}}%
\pgfpathcurveto{\pgfqpoint{4.045179in}{0.912652in}}{\pgfqpoint{4.039879in}{0.914847in}}{\pgfqpoint{4.034354in}{0.914847in}}%
\pgfpathcurveto{\pgfqpoint{4.028829in}{0.914847in}}{\pgfqpoint{4.023529in}{0.912652in}}{\pgfqpoint{4.019623in}{0.908745in}}%
\pgfpathcurveto{\pgfqpoint{4.015716in}{0.904838in}}{\pgfqpoint{4.013521in}{0.899539in}}{\pgfqpoint{4.013521in}{0.894013in}}%
\pgfpathcurveto{\pgfqpoint{4.013521in}{0.888488in}}{\pgfqpoint{4.015716in}{0.883189in}}{\pgfqpoint{4.019623in}{0.879282in}}%
\pgfpathcurveto{\pgfqpoint{4.023529in}{0.875375in}}{\pgfqpoint{4.028829in}{0.873180in}}{\pgfqpoint{4.034354in}{0.873180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302690in}{0.815906in}}%
\pgfpathcurveto{\pgfqpoint{4.308215in}{0.815906in}}{\pgfqpoint{4.313514in}{0.818101in}}{\pgfqpoint{4.317421in}{0.822008in}}%
\pgfpathcurveto{\pgfqpoint{4.321328in}{0.825915in}}{\pgfqpoint{4.323523in}{0.831215in}}{\pgfqpoint{4.323523in}{0.836740in}}%
\pgfpathcurveto{\pgfqpoint{4.323523in}{0.842265in}}{\pgfqpoint{4.321328in}{0.847564in}}{\pgfqpoint{4.317421in}{0.851471in}}%
\pgfpathcurveto{\pgfqpoint{4.313514in}{0.855378in}}{\pgfqpoint{4.308215in}{0.857573in}}{\pgfqpoint{4.302690in}{0.857573in}}%
\pgfpathcurveto{\pgfqpoint{4.297165in}{0.857573in}}{\pgfqpoint{4.291865in}{0.855378in}}{\pgfqpoint{4.287958in}{0.851471in}}%
\pgfpathcurveto{\pgfqpoint{4.284051in}{0.847564in}}{\pgfqpoint{4.281856in}{0.842265in}}{\pgfqpoint{4.281856in}{0.836740in}}%
\pgfpathcurveto{\pgfqpoint{4.281856in}{0.831215in}}{\pgfqpoint{4.284051in}{0.825915in}}{\pgfqpoint{4.287958in}{0.822008in}}%
\pgfpathcurveto{\pgfqpoint{4.291865in}{0.818101in}}{\pgfqpoint{4.297165in}{0.815906in}}{\pgfqpoint{4.302690in}{0.815906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142712in}{0.615725in}}%
\pgfpathcurveto{\pgfqpoint{4.148237in}{0.615725in}}{\pgfqpoint{4.153537in}{0.617920in}}{\pgfqpoint{4.157444in}{0.621827in}}%
\pgfpathcurveto{\pgfqpoint{4.161351in}{0.625733in}}{\pgfqpoint{4.163546in}{0.631033in}}{\pgfqpoint{4.163546in}{0.636558in}}%
\pgfpathcurveto{\pgfqpoint{4.163546in}{0.642083in}}{\pgfqpoint{4.161351in}{0.647382in}}{\pgfqpoint{4.157444in}{0.651289in}}%
\pgfpathcurveto{\pgfqpoint{4.153537in}{0.655196in}}{\pgfqpoint{4.148237in}{0.657391in}}{\pgfqpoint{4.142712in}{0.657391in}}%
\pgfpathcurveto{\pgfqpoint{4.137187in}{0.657391in}}{\pgfqpoint{4.131888in}{0.655196in}}{\pgfqpoint{4.127981in}{0.651289in}}%
\pgfpathcurveto{\pgfqpoint{4.124074in}{0.647382in}}{\pgfqpoint{4.121879in}{0.642083in}}{\pgfqpoint{4.121879in}{0.636558in}}%
\pgfpathcurveto{\pgfqpoint{4.121879in}{0.631033in}}{\pgfqpoint{4.124074in}{0.625733in}}{\pgfqpoint{4.127981in}{0.621827in}}%
\pgfpathcurveto{\pgfqpoint{4.131888in}{0.617920in}}{\pgfqpoint{4.137187in}{0.615725in}}{\pgfqpoint{4.142712in}{0.615725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299750in}{0.840679in}}%
\pgfpathcurveto{\pgfqpoint{4.305275in}{0.840679in}}{\pgfqpoint{4.310574in}{0.842874in}}{\pgfqpoint{4.314481in}{0.846781in}}%
\pgfpathcurveto{\pgfqpoint{4.318388in}{0.850687in}}{\pgfqpoint{4.320583in}{0.855987in}}{\pgfqpoint{4.320583in}{0.861512in}}%
\pgfpathcurveto{\pgfqpoint{4.320583in}{0.867037in}}{\pgfqpoint{4.318388in}{0.872337in}}{\pgfqpoint{4.314481in}{0.876243in}}%
\pgfpathcurveto{\pgfqpoint{4.310574in}{0.880150in}}{\pgfqpoint{4.305275in}{0.882345in}}{\pgfqpoint{4.299750in}{0.882345in}}%
\pgfpathcurveto{\pgfqpoint{4.294225in}{0.882345in}}{\pgfqpoint{4.288925in}{0.880150in}}{\pgfqpoint{4.285018in}{0.876243in}}%
\pgfpathcurveto{\pgfqpoint{4.281112in}{0.872337in}}{\pgfqpoint{4.278916in}{0.867037in}}{\pgfqpoint{4.278916in}{0.861512in}}%
\pgfpathcurveto{\pgfqpoint{4.278916in}{0.855987in}}{\pgfqpoint{4.281112in}{0.850687in}}{\pgfqpoint{4.285018in}{0.846781in}}%
\pgfpathcurveto{\pgfqpoint{4.288925in}{0.842874in}}{\pgfqpoint{4.294225in}{0.840679in}}{\pgfqpoint{4.299750in}{0.840679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235544in}{0.927996in}}%
\pgfpathcurveto{\pgfqpoint{4.241069in}{0.927996in}}{\pgfqpoint{4.246369in}{0.930191in}}{\pgfqpoint{4.250276in}{0.934098in}}%
\pgfpathcurveto{\pgfqpoint{4.254183in}{0.938005in}}{\pgfqpoint{4.256378in}{0.943304in}}{\pgfqpoint{4.256378in}{0.948829in}}%
\pgfpathcurveto{\pgfqpoint{4.256378in}{0.954354in}}{\pgfqpoint{4.254183in}{0.959654in}}{\pgfqpoint{4.250276in}{0.963561in}}%
\pgfpathcurveto{\pgfqpoint{4.246369in}{0.967467in}}{\pgfqpoint{4.241069in}{0.969663in}}{\pgfqpoint{4.235544in}{0.969663in}}%
\pgfpathcurveto{\pgfqpoint{4.230019in}{0.969663in}}{\pgfqpoint{4.224720in}{0.967467in}}{\pgfqpoint{4.220813in}{0.963561in}}%
\pgfpathcurveto{\pgfqpoint{4.216906in}{0.959654in}}{\pgfqpoint{4.214711in}{0.954354in}}{\pgfqpoint{4.214711in}{0.948829in}}%
\pgfpathcurveto{\pgfqpoint{4.214711in}{0.943304in}}{\pgfqpoint{4.216906in}{0.938005in}}{\pgfqpoint{4.220813in}{0.934098in}}%
\pgfpathcurveto{\pgfqpoint{4.224720in}{0.930191in}}{\pgfqpoint{4.230019in}{0.927996in}}{\pgfqpoint{4.235544in}{0.927996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286566in}{0.560529in}}%
\pgfpathcurveto{\pgfqpoint{4.292091in}{0.560529in}}{\pgfqpoint{4.297391in}{0.562724in}}{\pgfqpoint{4.301298in}{0.566631in}}%
\pgfpathcurveto{\pgfqpoint{4.305205in}{0.570537in}}{\pgfqpoint{4.307400in}{0.575837in}}{\pgfqpoint{4.307400in}{0.581362in}}%
\pgfpathcurveto{\pgfqpoint{4.307400in}{0.586887in}}{\pgfqpoint{4.305205in}{0.592187in}}{\pgfqpoint{4.301298in}{0.596093in}}%
\pgfpathcurveto{\pgfqpoint{4.297391in}{0.600000in}}{\pgfqpoint{4.292091in}{0.602195in}}{\pgfqpoint{4.286566in}{0.602195in}}%
\pgfpathcurveto{\pgfqpoint{4.281041in}{0.602195in}}{\pgfqpoint{4.275742in}{0.600000in}}{\pgfqpoint{4.271835in}{0.596093in}}%
\pgfpathcurveto{\pgfqpoint{4.267928in}{0.592187in}}{\pgfqpoint{4.265733in}{0.586887in}}{\pgfqpoint{4.265733in}{0.581362in}}%
\pgfpathcurveto{\pgfqpoint{4.265733in}{0.575837in}}{\pgfqpoint{4.267928in}{0.570537in}}{\pgfqpoint{4.271835in}{0.566631in}}%
\pgfpathcurveto{\pgfqpoint{4.275742in}{0.562724in}}{\pgfqpoint{4.281041in}{0.560529in}}{\pgfqpoint{4.286566in}{0.560529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244683in}{0.869866in}}%
\pgfpathcurveto{\pgfqpoint{4.250208in}{0.869866in}}{\pgfqpoint{4.255507in}{0.872061in}}{\pgfqpoint{4.259414in}{0.875968in}}%
\pgfpathcurveto{\pgfqpoint{4.263321in}{0.879875in}}{\pgfqpoint{4.265516in}{0.885174in}}{\pgfqpoint{4.265516in}{0.890699in}}%
\pgfpathcurveto{\pgfqpoint{4.265516in}{0.896224in}}{\pgfqpoint{4.263321in}{0.901524in}}{\pgfqpoint{4.259414in}{0.905431in}}%
\pgfpathcurveto{\pgfqpoint{4.255507in}{0.909337in}}{\pgfqpoint{4.250208in}{0.911533in}}{\pgfqpoint{4.244683in}{0.911533in}}%
\pgfpathcurveto{\pgfqpoint{4.239158in}{0.911533in}}{\pgfqpoint{4.233858in}{0.909337in}}{\pgfqpoint{4.229951in}{0.905431in}}%
\pgfpathcurveto{\pgfqpoint{4.226045in}{0.901524in}}{\pgfqpoint{4.223849in}{0.896224in}}{\pgfqpoint{4.223849in}{0.890699in}}%
\pgfpathcurveto{\pgfqpoint{4.223849in}{0.885174in}}{\pgfqpoint{4.226045in}{0.879875in}}{\pgfqpoint{4.229951in}{0.875968in}}%
\pgfpathcurveto{\pgfqpoint{4.233858in}{0.872061in}}{\pgfqpoint{4.239158in}{0.869866in}}{\pgfqpoint{4.244683in}{0.869866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277121in}{0.761619in}}%
\pgfpathcurveto{\pgfqpoint{4.282646in}{0.761619in}}{\pgfqpoint{4.287946in}{0.763814in}}{\pgfqpoint{4.291852in}{0.767721in}}%
\pgfpathcurveto{\pgfqpoint{4.295759in}{0.771628in}}{\pgfqpoint{4.297954in}{0.776927in}}{\pgfqpoint{4.297954in}{0.782452in}}%
\pgfpathcurveto{\pgfqpoint{4.297954in}{0.787977in}}{\pgfqpoint{4.295759in}{0.793277in}}{\pgfqpoint{4.291852in}{0.797184in}}%
\pgfpathcurveto{\pgfqpoint{4.287946in}{0.801091in}}{\pgfqpoint{4.282646in}{0.803286in}}{\pgfqpoint{4.277121in}{0.803286in}}%
\pgfpathcurveto{\pgfqpoint{4.271596in}{0.803286in}}{\pgfqpoint{4.266297in}{0.801091in}}{\pgfqpoint{4.262390in}{0.797184in}}%
\pgfpathcurveto{\pgfqpoint{4.258483in}{0.793277in}}{\pgfqpoint{4.256288in}{0.787977in}}{\pgfqpoint{4.256288in}{0.782452in}}%
\pgfpathcurveto{\pgfqpoint{4.256288in}{0.776927in}}{\pgfqpoint{4.258483in}{0.771628in}}{\pgfqpoint{4.262390in}{0.767721in}}%
\pgfpathcurveto{\pgfqpoint{4.266297in}{0.763814in}}{\pgfqpoint{4.271596in}{0.761619in}}{\pgfqpoint{4.277121in}{0.761619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215874in}{0.863705in}}%
\pgfpathcurveto{\pgfqpoint{4.221399in}{0.863705in}}{\pgfqpoint{4.226698in}{0.865900in}}{\pgfqpoint{4.230605in}{0.869807in}}%
\pgfpathcurveto{\pgfqpoint{4.234512in}{0.873713in}}{\pgfqpoint{4.236707in}{0.879013in}}{\pgfqpoint{4.236707in}{0.884538in}}%
\pgfpathcurveto{\pgfqpoint{4.236707in}{0.890063in}}{\pgfqpoint{4.234512in}{0.895363in}}{\pgfqpoint{4.230605in}{0.899269in}}%
\pgfpathcurveto{\pgfqpoint{4.226698in}{0.903176in}}{\pgfqpoint{4.221399in}{0.905371in}}{\pgfqpoint{4.215874in}{0.905371in}}%
\pgfpathcurveto{\pgfqpoint{4.210349in}{0.905371in}}{\pgfqpoint{4.205049in}{0.903176in}}{\pgfqpoint{4.201142in}{0.899269in}}%
\pgfpathcurveto{\pgfqpoint{4.197235in}{0.895363in}}{\pgfqpoint{4.195040in}{0.890063in}}{\pgfqpoint{4.195040in}{0.884538in}}%
\pgfpathcurveto{\pgfqpoint{4.195040in}{0.879013in}}{\pgfqpoint{4.197235in}{0.873713in}}{\pgfqpoint{4.201142in}{0.869807in}}%
\pgfpathcurveto{\pgfqpoint{4.205049in}{0.865900in}}{\pgfqpoint{4.210349in}{0.863705in}}{\pgfqpoint{4.215874in}{0.863705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209659in}{0.781928in}}%
\pgfpathcurveto{\pgfqpoint{4.215184in}{0.781928in}}{\pgfqpoint{4.220483in}{0.784123in}}{\pgfqpoint{4.224390in}{0.788030in}}%
\pgfpathcurveto{\pgfqpoint{4.228297in}{0.791936in}}{\pgfqpoint{4.230492in}{0.797236in}}{\pgfqpoint{4.230492in}{0.802761in}}%
\pgfpathcurveto{\pgfqpoint{4.230492in}{0.808286in}}{\pgfqpoint{4.228297in}{0.813586in}}{\pgfqpoint{4.224390in}{0.817492in}}%
\pgfpathcurveto{\pgfqpoint{4.220483in}{0.821399in}}{\pgfqpoint{4.215184in}{0.823594in}}{\pgfqpoint{4.209659in}{0.823594in}}%
\pgfpathcurveto{\pgfqpoint{4.204134in}{0.823594in}}{\pgfqpoint{4.198834in}{0.821399in}}{\pgfqpoint{4.194927in}{0.817492in}}%
\pgfpathcurveto{\pgfqpoint{4.191021in}{0.813586in}}{\pgfqpoint{4.188826in}{0.808286in}}{\pgfqpoint{4.188826in}{0.802761in}}%
\pgfpathcurveto{\pgfqpoint{4.188826in}{0.797236in}}{\pgfqpoint{4.191021in}{0.791936in}}{\pgfqpoint{4.194927in}{0.788030in}}%
\pgfpathcurveto{\pgfqpoint{4.198834in}{0.784123in}}{\pgfqpoint{4.204134in}{0.781928in}}{\pgfqpoint{4.209659in}{0.781928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123577in}{0.824589in}}%
\pgfpathcurveto{\pgfqpoint{4.129102in}{0.824589in}}{\pgfqpoint{4.134402in}{0.826784in}}{\pgfqpoint{4.138309in}{0.830691in}}%
\pgfpathcurveto{\pgfqpoint{4.142215in}{0.834598in}}{\pgfqpoint{4.144410in}{0.839897in}}{\pgfqpoint{4.144410in}{0.845422in}}%
\pgfpathcurveto{\pgfqpoint{4.144410in}{0.850948in}}{\pgfqpoint{4.142215in}{0.856247in}}{\pgfqpoint{4.138309in}{0.860154in}}%
\pgfpathcurveto{\pgfqpoint{4.134402in}{0.864061in}}{\pgfqpoint{4.129102in}{0.866256in}}{\pgfqpoint{4.123577in}{0.866256in}}%
\pgfpathcurveto{\pgfqpoint{4.118052in}{0.866256in}}{\pgfqpoint{4.112753in}{0.864061in}}{\pgfqpoint{4.108846in}{0.860154in}}%
\pgfpathcurveto{\pgfqpoint{4.104939in}{0.856247in}}{\pgfqpoint{4.102744in}{0.850948in}}{\pgfqpoint{4.102744in}{0.845422in}}%
\pgfpathcurveto{\pgfqpoint{4.102744in}{0.839897in}}{\pgfqpoint{4.104939in}{0.834598in}}{\pgfqpoint{4.108846in}{0.830691in}}%
\pgfpathcurveto{\pgfqpoint{4.112753in}{0.826784in}}{\pgfqpoint{4.118052in}{0.824589in}}{\pgfqpoint{4.123577in}{0.824589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047972in}{0.767337in}}%
\pgfpathcurveto{\pgfqpoint{4.053497in}{0.767337in}}{\pgfqpoint{4.058796in}{0.769532in}}{\pgfqpoint{4.062703in}{0.773439in}}%
\pgfpathcurveto{\pgfqpoint{4.066610in}{0.777346in}}{\pgfqpoint{4.068805in}{0.782645in}}{\pgfqpoint{4.068805in}{0.788170in}}%
\pgfpathcurveto{\pgfqpoint{4.068805in}{0.793696in}}{\pgfqpoint{4.066610in}{0.798995in}}{\pgfqpoint{4.062703in}{0.802902in}}%
\pgfpathcurveto{\pgfqpoint{4.058796in}{0.806809in}}{\pgfqpoint{4.053497in}{0.809004in}}{\pgfqpoint{4.047972in}{0.809004in}}%
\pgfpathcurveto{\pgfqpoint{4.042447in}{0.809004in}}{\pgfqpoint{4.037147in}{0.806809in}}{\pgfqpoint{4.033240in}{0.802902in}}%
\pgfpathcurveto{\pgfqpoint{4.029333in}{0.798995in}}{\pgfqpoint{4.027138in}{0.793696in}}{\pgfqpoint{4.027138in}{0.788170in}}%
\pgfpathcurveto{\pgfqpoint{4.027138in}{0.782645in}}{\pgfqpoint{4.029333in}{0.777346in}}{\pgfqpoint{4.033240in}{0.773439in}}%
\pgfpathcurveto{\pgfqpoint{4.037147in}{0.769532in}}{\pgfqpoint{4.042447in}{0.767337in}}{\pgfqpoint{4.047972in}{0.767337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157283in}{0.640426in}}%
\pgfpathcurveto{\pgfqpoint{4.162808in}{0.640426in}}{\pgfqpoint{4.168107in}{0.642621in}}{\pgfqpoint{4.172014in}{0.646528in}}%
\pgfpathcurveto{\pgfqpoint{4.175921in}{0.650435in}}{\pgfqpoint{4.178116in}{0.655734in}}{\pgfqpoint{4.178116in}{0.661259in}}%
\pgfpathcurveto{\pgfqpoint{4.178116in}{0.666784in}}{\pgfqpoint{4.175921in}{0.672084in}}{\pgfqpoint{4.172014in}{0.675990in}}%
\pgfpathcurveto{\pgfqpoint{4.168107in}{0.679897in}}{\pgfqpoint{4.162808in}{0.682092in}}{\pgfqpoint{4.157283in}{0.682092in}}%
\pgfpathcurveto{\pgfqpoint{4.151758in}{0.682092in}}{\pgfqpoint{4.146458in}{0.679897in}}{\pgfqpoint{4.142551in}{0.675990in}}%
\pgfpathcurveto{\pgfqpoint{4.138645in}{0.672084in}}{\pgfqpoint{4.136449in}{0.666784in}}{\pgfqpoint{4.136449in}{0.661259in}}%
\pgfpathcurveto{\pgfqpoint{4.136449in}{0.655734in}}{\pgfqpoint{4.138645in}{0.650435in}}{\pgfqpoint{4.142551in}{0.646528in}}%
\pgfpathcurveto{\pgfqpoint{4.146458in}{0.642621in}}{\pgfqpoint{4.151758in}{0.640426in}}{\pgfqpoint{4.157283in}{0.640426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367871in}{0.785382in}}%
\pgfpathcurveto{\pgfqpoint{4.373396in}{0.785382in}}{\pgfqpoint{4.378696in}{0.787577in}}{\pgfqpoint{4.382603in}{0.791484in}}%
\pgfpathcurveto{\pgfqpoint{4.386509in}{0.795391in}}{\pgfqpoint{4.388705in}{0.800690in}}{\pgfqpoint{4.388705in}{0.806215in}}%
\pgfpathcurveto{\pgfqpoint{4.388705in}{0.811740in}}{\pgfqpoint{4.386509in}{0.817040in}}{\pgfqpoint{4.382603in}{0.820947in}}%
\pgfpathcurveto{\pgfqpoint{4.378696in}{0.824853in}}{\pgfqpoint{4.373396in}{0.827048in}}{\pgfqpoint{4.367871in}{0.827048in}}%
\pgfpathcurveto{\pgfqpoint{4.362346in}{0.827048in}}{\pgfqpoint{4.357047in}{0.824853in}}{\pgfqpoint{4.353140in}{0.820947in}}%
\pgfpathcurveto{\pgfqpoint{4.349233in}{0.817040in}}{\pgfqpoint{4.347038in}{0.811740in}}{\pgfqpoint{4.347038in}{0.806215in}}%
\pgfpathcurveto{\pgfqpoint{4.347038in}{0.800690in}}{\pgfqpoint{4.349233in}{0.795391in}}{\pgfqpoint{4.353140in}{0.791484in}}%
\pgfpathcurveto{\pgfqpoint{4.357047in}{0.787577in}}{\pgfqpoint{4.362346in}{0.785382in}}{\pgfqpoint{4.367871in}{0.785382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872823in}{0.824258in}}%
\pgfpathcurveto{\pgfqpoint{3.878348in}{0.824258in}}{\pgfqpoint{3.883648in}{0.826453in}}{\pgfqpoint{3.887554in}{0.830360in}}%
\pgfpathcurveto{\pgfqpoint{3.891461in}{0.834267in}}{\pgfqpoint{3.893656in}{0.839566in}}{\pgfqpoint{3.893656in}{0.845092in}}%
\pgfpathcurveto{\pgfqpoint{3.893656in}{0.850617in}}{\pgfqpoint{3.891461in}{0.855916in}}{\pgfqpoint{3.887554in}{0.859823in}}%
\pgfpathcurveto{\pgfqpoint{3.883648in}{0.863730in}}{\pgfqpoint{3.878348in}{0.865925in}}{\pgfqpoint{3.872823in}{0.865925in}}%
\pgfpathcurveto{\pgfqpoint{3.867298in}{0.865925in}}{\pgfqpoint{3.861998in}{0.863730in}}{\pgfqpoint{3.858092in}{0.859823in}}%
\pgfpathcurveto{\pgfqpoint{3.854185in}{0.855916in}}{\pgfqpoint{3.851990in}{0.850617in}}{\pgfqpoint{3.851990in}{0.845092in}}%
\pgfpathcurveto{\pgfqpoint{3.851990in}{0.839566in}}{\pgfqpoint{3.854185in}{0.834267in}}{\pgfqpoint{3.858092in}{0.830360in}}%
\pgfpathcurveto{\pgfqpoint{3.861998in}{0.826453in}}{\pgfqpoint{3.867298in}{0.824258in}}{\pgfqpoint{3.872823in}{0.824258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346165in}{0.856823in}}%
\pgfpathcurveto{\pgfqpoint{4.351691in}{0.856823in}}{\pgfqpoint{4.356990in}{0.859018in}}{\pgfqpoint{4.360897in}{0.862925in}}%
\pgfpathcurveto{\pgfqpoint{4.364804in}{0.866831in}}{\pgfqpoint{4.366999in}{0.872131in}}{\pgfqpoint{4.366999in}{0.877656in}}%
\pgfpathcurveto{\pgfqpoint{4.366999in}{0.883181in}}{\pgfqpoint{4.364804in}{0.888480in}}{\pgfqpoint{4.360897in}{0.892387in}}%
\pgfpathcurveto{\pgfqpoint{4.356990in}{0.896294in}}{\pgfqpoint{4.351691in}{0.898489in}}{\pgfqpoint{4.346165in}{0.898489in}}%
\pgfpathcurveto{\pgfqpoint{4.340640in}{0.898489in}}{\pgfqpoint{4.335341in}{0.896294in}}{\pgfqpoint{4.331434in}{0.892387in}}%
\pgfpathcurveto{\pgfqpoint{4.327527in}{0.888480in}}{\pgfqpoint{4.325332in}{0.883181in}}{\pgfqpoint{4.325332in}{0.877656in}}%
\pgfpathcurveto{\pgfqpoint{4.325332in}{0.872131in}}{\pgfqpoint{4.327527in}{0.866831in}}{\pgfqpoint{4.331434in}{0.862925in}}%
\pgfpathcurveto{\pgfqpoint{4.335341in}{0.859018in}}{\pgfqpoint{4.340640in}{0.856823in}}{\pgfqpoint{4.346165in}{0.856823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195604in}{0.702234in}}%
\pgfpathcurveto{\pgfqpoint{4.201129in}{0.702234in}}{\pgfqpoint{4.206429in}{0.704430in}}{\pgfqpoint{4.210336in}{0.708336in}}%
\pgfpathcurveto{\pgfqpoint{4.214243in}{0.712243in}}{\pgfqpoint{4.216438in}{0.717543in}}{\pgfqpoint{4.216438in}{0.723068in}}%
\pgfpathcurveto{\pgfqpoint{4.216438in}{0.728593in}}{\pgfqpoint{4.214243in}{0.733892in}}{\pgfqpoint{4.210336in}{0.737799in}}%
\pgfpathcurveto{\pgfqpoint{4.206429in}{0.741706in}}{\pgfqpoint{4.201129in}{0.743901in}}{\pgfqpoint{4.195604in}{0.743901in}}%
\pgfpathcurveto{\pgfqpoint{4.190079in}{0.743901in}}{\pgfqpoint{4.184780in}{0.741706in}}{\pgfqpoint{4.180873in}{0.737799in}}%
\pgfpathcurveto{\pgfqpoint{4.176966in}{0.733892in}}{\pgfqpoint{4.174771in}{0.728593in}}{\pgfqpoint{4.174771in}{0.723068in}}%
\pgfpathcurveto{\pgfqpoint{4.174771in}{0.717543in}}{\pgfqpoint{4.176966in}{0.712243in}}{\pgfqpoint{4.180873in}{0.708336in}}%
\pgfpathcurveto{\pgfqpoint{4.184780in}{0.704430in}}{\pgfqpoint{4.190079in}{0.702234in}}{\pgfqpoint{4.195604in}{0.702234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151930in}{0.746934in}}%
\pgfpathcurveto{\pgfqpoint{4.157455in}{0.746934in}}{\pgfqpoint{4.162755in}{0.749129in}}{\pgfqpoint{4.166661in}{0.753036in}}%
\pgfpathcurveto{\pgfqpoint{4.170568in}{0.756942in}}{\pgfqpoint{4.172763in}{0.762242in}}{\pgfqpoint{4.172763in}{0.767767in}}%
\pgfpathcurveto{\pgfqpoint{4.172763in}{0.773292in}}{\pgfqpoint{4.170568in}{0.778592in}}{\pgfqpoint{4.166661in}{0.782498in}}%
\pgfpathcurveto{\pgfqpoint{4.162755in}{0.786405in}}{\pgfqpoint{4.157455in}{0.788600in}}{\pgfqpoint{4.151930in}{0.788600in}}%
\pgfpathcurveto{\pgfqpoint{4.146405in}{0.788600in}}{\pgfqpoint{4.141105in}{0.786405in}}{\pgfqpoint{4.137199in}{0.782498in}}%
\pgfpathcurveto{\pgfqpoint{4.133292in}{0.778592in}}{\pgfqpoint{4.131097in}{0.773292in}}{\pgfqpoint{4.131097in}{0.767767in}}%
\pgfpathcurveto{\pgfqpoint{4.131097in}{0.762242in}}{\pgfqpoint{4.133292in}{0.756942in}}{\pgfqpoint{4.137199in}{0.753036in}}%
\pgfpathcurveto{\pgfqpoint{4.141105in}{0.749129in}}{\pgfqpoint{4.146405in}{0.746934in}}{\pgfqpoint{4.151930in}{0.746934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344946in}{0.543647in}}%
\pgfpathcurveto{\pgfqpoint{4.350471in}{0.543647in}}{\pgfqpoint{4.355771in}{0.545842in}}{\pgfqpoint{4.359678in}{0.549749in}}%
\pgfpathcurveto{\pgfqpoint{4.363584in}{0.553655in}}{\pgfqpoint{4.365779in}{0.558955in}}{\pgfqpoint{4.365779in}{0.564480in}}%
\pgfpathcurveto{\pgfqpoint{4.365779in}{0.570005in}}{\pgfqpoint{4.363584in}{0.575305in}}{\pgfqpoint{4.359678in}{0.579211in}}%
\pgfpathcurveto{\pgfqpoint{4.355771in}{0.583118in}}{\pgfqpoint{4.350471in}{0.585313in}}{\pgfqpoint{4.344946in}{0.585313in}}%
\pgfpathcurveto{\pgfqpoint{4.339421in}{0.585313in}}{\pgfqpoint{4.334122in}{0.583118in}}{\pgfqpoint{4.330215in}{0.579211in}}%
\pgfpathcurveto{\pgfqpoint{4.326308in}{0.575305in}}{\pgfqpoint{4.324113in}{0.570005in}}{\pgfqpoint{4.324113in}{0.564480in}}%
\pgfpathcurveto{\pgfqpoint{4.324113in}{0.558955in}}{\pgfqpoint{4.326308in}{0.553655in}}{\pgfqpoint{4.330215in}{0.549749in}}%
\pgfpathcurveto{\pgfqpoint{4.334122in}{0.545842in}}{\pgfqpoint{4.339421in}{0.543647in}}{\pgfqpoint{4.344946in}{0.543647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242455in}{0.690464in}}%
\pgfpathcurveto{\pgfqpoint{4.247980in}{0.690464in}}{\pgfqpoint{4.253280in}{0.692659in}}{\pgfqpoint{4.257187in}{0.696566in}}%
\pgfpathcurveto{\pgfqpoint{4.261093in}{0.700473in}}{\pgfqpoint{4.263288in}{0.705773in}}{\pgfqpoint{4.263288in}{0.711298in}}%
\pgfpathcurveto{\pgfqpoint{4.263288in}{0.716823in}}{\pgfqpoint{4.261093in}{0.722122in}}{\pgfqpoint{4.257187in}{0.726029in}}%
\pgfpathcurveto{\pgfqpoint{4.253280in}{0.729936in}}{\pgfqpoint{4.247980in}{0.732131in}}{\pgfqpoint{4.242455in}{0.732131in}}%
\pgfpathcurveto{\pgfqpoint{4.236930in}{0.732131in}}{\pgfqpoint{4.231631in}{0.729936in}}{\pgfqpoint{4.227724in}{0.726029in}}%
\pgfpathcurveto{\pgfqpoint{4.223817in}{0.722122in}}{\pgfqpoint{4.221622in}{0.716823in}}{\pgfqpoint{4.221622in}{0.711298in}}%
\pgfpathcurveto{\pgfqpoint{4.221622in}{0.705773in}}{\pgfqpoint{4.223817in}{0.700473in}}{\pgfqpoint{4.227724in}{0.696566in}}%
\pgfpathcurveto{\pgfqpoint{4.231631in}{0.692659in}}{\pgfqpoint{4.236930in}{0.690464in}}{\pgfqpoint{4.242455in}{0.690464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278244in}{0.586433in}}%
\pgfpathcurveto{\pgfqpoint{4.283769in}{0.586433in}}{\pgfqpoint{4.289069in}{0.588628in}}{\pgfqpoint{4.292976in}{0.592535in}}%
\pgfpathcurveto{\pgfqpoint{4.296883in}{0.596441in}}{\pgfqpoint{4.299078in}{0.601741in}}{\pgfqpoint{4.299078in}{0.607266in}}%
\pgfpathcurveto{\pgfqpoint{4.299078in}{0.612791in}}{\pgfqpoint{4.296883in}{0.618091in}}{\pgfqpoint{4.292976in}{0.621997in}}%
\pgfpathcurveto{\pgfqpoint{4.289069in}{0.625904in}}{\pgfqpoint{4.283769in}{0.628099in}}{\pgfqpoint{4.278244in}{0.628099in}}%
\pgfpathcurveto{\pgfqpoint{4.272719in}{0.628099in}}{\pgfqpoint{4.267420in}{0.625904in}}{\pgfqpoint{4.263513in}{0.621997in}}%
\pgfpathcurveto{\pgfqpoint{4.259606in}{0.618091in}}{\pgfqpoint{4.257411in}{0.612791in}}{\pgfqpoint{4.257411in}{0.607266in}}%
\pgfpathcurveto{\pgfqpoint{4.257411in}{0.601741in}}{\pgfqpoint{4.259606in}{0.596441in}}{\pgfqpoint{4.263513in}{0.592535in}}%
\pgfpathcurveto{\pgfqpoint{4.267420in}{0.588628in}}{\pgfqpoint{4.272719in}{0.586433in}}{\pgfqpoint{4.278244in}{0.586433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377612in}{0.760216in}}%
\pgfpathcurveto{\pgfqpoint{4.383137in}{0.760216in}}{\pgfqpoint{4.388436in}{0.762411in}}{\pgfqpoint{4.392343in}{0.766318in}}%
\pgfpathcurveto{\pgfqpoint{4.396250in}{0.770225in}}{\pgfqpoint{4.398445in}{0.775525in}}{\pgfqpoint{4.398445in}{0.781050in}}%
\pgfpathcurveto{\pgfqpoint{4.398445in}{0.786575in}}{\pgfqpoint{4.396250in}{0.791874in}}{\pgfqpoint{4.392343in}{0.795781in}}%
\pgfpathcurveto{\pgfqpoint{4.388436in}{0.799688in}}{\pgfqpoint{4.383137in}{0.801883in}}{\pgfqpoint{4.377612in}{0.801883in}}%
\pgfpathcurveto{\pgfqpoint{4.372087in}{0.801883in}}{\pgfqpoint{4.366787in}{0.799688in}}{\pgfqpoint{4.362880in}{0.795781in}}%
\pgfpathcurveto{\pgfqpoint{4.358974in}{0.791874in}}{\pgfqpoint{4.356778in}{0.786575in}}{\pgfqpoint{4.356778in}{0.781050in}}%
\pgfpathcurveto{\pgfqpoint{4.356778in}{0.775525in}}{\pgfqpoint{4.358974in}{0.770225in}}{\pgfqpoint{4.362880in}{0.766318in}}%
\pgfpathcurveto{\pgfqpoint{4.366787in}{0.762411in}}{\pgfqpoint{4.372087in}{0.760216in}}{\pgfqpoint{4.377612in}{0.760216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072384in}{0.666203in}}%
\pgfpathcurveto{\pgfqpoint{4.077909in}{0.666203in}}{\pgfqpoint{4.083209in}{0.668398in}}{\pgfqpoint{4.087116in}{0.672305in}}%
\pgfpathcurveto{\pgfqpoint{4.091022in}{0.676212in}}{\pgfqpoint{4.093218in}{0.681511in}}{\pgfqpoint{4.093218in}{0.687036in}}%
\pgfpathcurveto{\pgfqpoint{4.093218in}{0.692561in}}{\pgfqpoint{4.091022in}{0.697861in}}{\pgfqpoint{4.087116in}{0.701768in}}%
\pgfpathcurveto{\pgfqpoint{4.083209in}{0.705675in}}{\pgfqpoint{4.077909in}{0.707870in}}{\pgfqpoint{4.072384in}{0.707870in}}%
\pgfpathcurveto{\pgfqpoint{4.066859in}{0.707870in}}{\pgfqpoint{4.061560in}{0.705675in}}{\pgfqpoint{4.057653in}{0.701768in}}%
\pgfpathcurveto{\pgfqpoint{4.053746in}{0.697861in}}{\pgfqpoint{4.051551in}{0.692561in}}{\pgfqpoint{4.051551in}{0.687036in}}%
\pgfpathcurveto{\pgfqpoint{4.051551in}{0.681511in}}{\pgfqpoint{4.053746in}{0.676212in}}{\pgfqpoint{4.057653in}{0.672305in}}%
\pgfpathcurveto{\pgfqpoint{4.061560in}{0.668398in}}{\pgfqpoint{4.066859in}{0.666203in}}{\pgfqpoint{4.072384in}{0.666203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910452in}{1.053370in}}%
\pgfpathcurveto{\pgfqpoint{3.915977in}{1.053370in}}{\pgfqpoint{3.921276in}{1.055565in}}{\pgfqpoint{3.925183in}{1.059472in}}%
\pgfpathcurveto{\pgfqpoint{3.929090in}{1.063378in}}{\pgfqpoint{3.931285in}{1.068678in}}{\pgfqpoint{3.931285in}{1.074203in}}%
\pgfpathcurveto{\pgfqpoint{3.931285in}{1.079728in}}{\pgfqpoint{3.929090in}{1.085028in}}{\pgfqpoint{3.925183in}{1.088934in}}%
\pgfpathcurveto{\pgfqpoint{3.921276in}{1.092841in}}{\pgfqpoint{3.915977in}{1.095036in}}{\pgfqpoint{3.910452in}{1.095036in}}%
\pgfpathcurveto{\pgfqpoint{3.904926in}{1.095036in}}{\pgfqpoint{3.899627in}{1.092841in}}{\pgfqpoint{3.895720in}{1.088934in}}%
\pgfpathcurveto{\pgfqpoint{3.891813in}{1.085028in}}{\pgfqpoint{3.889618in}{1.079728in}}{\pgfqpoint{3.889618in}{1.074203in}}%
\pgfpathcurveto{\pgfqpoint{3.889618in}{1.068678in}}{\pgfqpoint{3.891813in}{1.063378in}}{\pgfqpoint{3.895720in}{1.059472in}}%
\pgfpathcurveto{\pgfqpoint{3.899627in}{1.055565in}}{\pgfqpoint{3.904926in}{1.053370in}}{\pgfqpoint{3.910452in}{1.053370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884542in}{0.755987in}}%
\pgfpathcurveto{\pgfqpoint{3.890067in}{0.755987in}}{\pgfqpoint{3.895366in}{0.758182in}}{\pgfqpoint{3.899273in}{0.762089in}}%
\pgfpathcurveto{\pgfqpoint{3.903180in}{0.765996in}}{\pgfqpoint{3.905375in}{0.771295in}}{\pgfqpoint{3.905375in}{0.776820in}}%
\pgfpathcurveto{\pgfqpoint{3.905375in}{0.782346in}}{\pgfqpoint{3.903180in}{0.787645in}}{\pgfqpoint{3.899273in}{0.791552in}}%
\pgfpathcurveto{\pgfqpoint{3.895366in}{0.795459in}}{\pgfqpoint{3.890067in}{0.797654in}}{\pgfqpoint{3.884542in}{0.797654in}}%
\pgfpathcurveto{\pgfqpoint{3.879016in}{0.797654in}}{\pgfqpoint{3.873717in}{0.795459in}}{\pgfqpoint{3.869810in}{0.791552in}}%
\pgfpathcurveto{\pgfqpoint{3.865903in}{0.787645in}}{\pgfqpoint{3.863708in}{0.782346in}}{\pgfqpoint{3.863708in}{0.776820in}}%
\pgfpathcurveto{\pgfqpoint{3.863708in}{0.771295in}}{\pgfqpoint{3.865903in}{0.765996in}}{\pgfqpoint{3.869810in}{0.762089in}}%
\pgfpathcurveto{\pgfqpoint{3.873717in}{0.758182in}}{\pgfqpoint{3.879016in}{0.755987in}}{\pgfqpoint{3.884542in}{0.755987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167141in}{0.698338in}}%
\pgfpathcurveto{\pgfqpoint{4.172667in}{0.698338in}}{\pgfqpoint{4.177966in}{0.700533in}}{\pgfqpoint{4.181873in}{0.704440in}}%
\pgfpathcurveto{\pgfqpoint{4.185780in}{0.708347in}}{\pgfqpoint{4.187975in}{0.713646in}}{\pgfqpoint{4.187975in}{0.719171in}}%
\pgfpathcurveto{\pgfqpoint{4.187975in}{0.724696in}}{\pgfqpoint{4.185780in}{0.729996in}}{\pgfqpoint{4.181873in}{0.733902in}}%
\pgfpathcurveto{\pgfqpoint{4.177966in}{0.737809in}}{\pgfqpoint{4.172667in}{0.740004in}}{\pgfqpoint{4.167141in}{0.740004in}}%
\pgfpathcurveto{\pgfqpoint{4.161616in}{0.740004in}}{\pgfqpoint{4.156317in}{0.737809in}}{\pgfqpoint{4.152410in}{0.733902in}}%
\pgfpathcurveto{\pgfqpoint{4.148503in}{0.729996in}}{\pgfqpoint{4.146308in}{0.724696in}}{\pgfqpoint{4.146308in}{0.719171in}}%
\pgfpathcurveto{\pgfqpoint{4.146308in}{0.713646in}}{\pgfqpoint{4.148503in}{0.708347in}}{\pgfqpoint{4.152410in}{0.704440in}}%
\pgfpathcurveto{\pgfqpoint{4.156317in}{0.700533in}}{\pgfqpoint{4.161616in}{0.698338in}}{\pgfqpoint{4.167141in}{0.698338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597616in}{0.796757in}}%
\pgfpathcurveto{\pgfqpoint{4.603141in}{0.796757in}}{\pgfqpoint{4.608441in}{0.798952in}}{\pgfqpoint{4.612348in}{0.802859in}}%
\pgfpathcurveto{\pgfqpoint{4.616255in}{0.806766in}}{\pgfqpoint{4.618450in}{0.812066in}}{\pgfqpoint{4.618450in}{0.817591in}}%
\pgfpathcurveto{\pgfqpoint{4.618450in}{0.823116in}}{\pgfqpoint{4.616255in}{0.828415in}}{\pgfqpoint{4.612348in}{0.832322in}}%
\pgfpathcurveto{\pgfqpoint{4.608441in}{0.836229in}}{\pgfqpoint{4.603141in}{0.838424in}}{\pgfqpoint{4.597616in}{0.838424in}}%
\pgfpathcurveto{\pgfqpoint{4.592091in}{0.838424in}}{\pgfqpoint{4.586792in}{0.836229in}}{\pgfqpoint{4.582885in}{0.832322in}}%
\pgfpathcurveto{\pgfqpoint{4.578978in}{0.828415in}}{\pgfqpoint{4.576783in}{0.823116in}}{\pgfqpoint{4.576783in}{0.817591in}}%
\pgfpathcurveto{\pgfqpoint{4.576783in}{0.812066in}}{\pgfqpoint{4.578978in}{0.806766in}}{\pgfqpoint{4.582885in}{0.802859in}}%
\pgfpathcurveto{\pgfqpoint{4.586792in}{0.798952in}}{\pgfqpoint{4.592091in}{0.796757in}}{\pgfqpoint{4.597616in}{0.796757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978506in}{0.374919in}}%
\pgfpathcurveto{\pgfqpoint{3.984031in}{0.374919in}}{\pgfqpoint{3.989330in}{0.377114in}}{\pgfqpoint{3.993237in}{0.381021in}}%
\pgfpathcurveto{\pgfqpoint{3.997144in}{0.384928in}}{\pgfqpoint{3.999339in}{0.390227in}}{\pgfqpoint{3.999339in}{0.395752in}}%
\pgfpathcurveto{\pgfqpoint{3.999339in}{0.401277in}}{\pgfqpoint{3.997144in}{0.406577in}}{\pgfqpoint{3.993237in}{0.410484in}}%
\pgfpathcurveto{\pgfqpoint{3.989330in}{0.414390in}}{\pgfqpoint{3.984031in}{0.416586in}}{\pgfqpoint{3.978506in}{0.416586in}}%
\pgfpathcurveto{\pgfqpoint{3.972981in}{0.416586in}}{\pgfqpoint{3.967681in}{0.414390in}}{\pgfqpoint{3.963775in}{0.410484in}}%
\pgfpathcurveto{\pgfqpoint{3.959868in}{0.406577in}}{\pgfqpoint{3.957673in}{0.401277in}}{\pgfqpoint{3.957673in}{0.395752in}}%
\pgfpathcurveto{\pgfqpoint{3.957673in}{0.390227in}}{\pgfqpoint{3.959868in}{0.384928in}}{\pgfqpoint{3.963775in}{0.381021in}}%
\pgfpathcurveto{\pgfqpoint{3.967681in}{0.377114in}}{\pgfqpoint{3.972981in}{0.374919in}}{\pgfqpoint{3.978506in}{0.374919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117654in}{0.714774in}}%
\pgfpathcurveto{\pgfqpoint{4.123179in}{0.714774in}}{\pgfqpoint{4.128478in}{0.716970in}}{\pgfqpoint{4.132385in}{0.720876in}}%
\pgfpathcurveto{\pgfqpoint{4.136292in}{0.724783in}}{\pgfqpoint{4.138487in}{0.730083in}}{\pgfqpoint{4.138487in}{0.735608in}}%
\pgfpathcurveto{\pgfqpoint{4.138487in}{0.741133in}}{\pgfqpoint{4.136292in}{0.746432in}}{\pgfqpoint{4.132385in}{0.750339in}}%
\pgfpathcurveto{\pgfqpoint{4.128478in}{0.754246in}}{\pgfqpoint{4.123179in}{0.756441in}}{\pgfqpoint{4.117654in}{0.756441in}}%
\pgfpathcurveto{\pgfqpoint{4.112128in}{0.756441in}}{\pgfqpoint{4.106829in}{0.754246in}}{\pgfqpoint{4.102922in}{0.750339in}}%
\pgfpathcurveto{\pgfqpoint{4.099015in}{0.746432in}}{\pgfqpoint{4.096820in}{0.741133in}}{\pgfqpoint{4.096820in}{0.735608in}}%
\pgfpathcurveto{\pgfqpoint{4.096820in}{0.730083in}}{\pgfqpoint{4.099015in}{0.724783in}}{\pgfqpoint{4.102922in}{0.720876in}}%
\pgfpathcurveto{\pgfqpoint{4.106829in}{0.716970in}}{\pgfqpoint{4.112128in}{0.714774in}}{\pgfqpoint{4.117654in}{0.714774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858512in}{0.765358in}}%
\pgfpathcurveto{\pgfqpoint{3.864037in}{0.765358in}}{\pgfqpoint{3.869337in}{0.767553in}}{\pgfqpoint{3.873243in}{0.771460in}}%
\pgfpathcurveto{\pgfqpoint{3.877150in}{0.775366in}}{\pgfqpoint{3.879345in}{0.780666in}}{\pgfqpoint{3.879345in}{0.786191in}}%
\pgfpathcurveto{\pgfqpoint{3.879345in}{0.791716in}}{\pgfqpoint{3.877150in}{0.797016in}}{\pgfqpoint{3.873243in}{0.800922in}}%
\pgfpathcurveto{\pgfqpoint{3.869337in}{0.804829in}}{\pgfqpoint{3.864037in}{0.807024in}}{\pgfqpoint{3.858512in}{0.807024in}}%
\pgfpathcurveto{\pgfqpoint{3.852987in}{0.807024in}}{\pgfqpoint{3.847687in}{0.804829in}}{\pgfqpoint{3.843781in}{0.800922in}}%
\pgfpathcurveto{\pgfqpoint{3.839874in}{0.797016in}}{\pgfqpoint{3.837679in}{0.791716in}}{\pgfqpoint{3.837679in}{0.786191in}}%
\pgfpathcurveto{\pgfqpoint{3.837679in}{0.780666in}}{\pgfqpoint{3.839874in}{0.775366in}}{\pgfqpoint{3.843781in}{0.771460in}}%
\pgfpathcurveto{\pgfqpoint{3.847687in}{0.767553in}}{\pgfqpoint{3.852987in}{0.765358in}}{\pgfqpoint{3.858512in}{0.765358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194261in}{0.863877in}}%
\pgfpathcurveto{\pgfqpoint{4.199786in}{0.863877in}}{\pgfqpoint{4.205085in}{0.866072in}}{\pgfqpoint{4.208992in}{0.869979in}}%
\pgfpathcurveto{\pgfqpoint{4.212899in}{0.873885in}}{\pgfqpoint{4.215094in}{0.879185in}}{\pgfqpoint{4.215094in}{0.884710in}}%
\pgfpathcurveto{\pgfqpoint{4.215094in}{0.890235in}}{\pgfqpoint{4.212899in}{0.895535in}}{\pgfqpoint{4.208992in}{0.899441in}}%
\pgfpathcurveto{\pgfqpoint{4.205085in}{0.903348in}}{\pgfqpoint{4.199786in}{0.905543in}}{\pgfqpoint{4.194261in}{0.905543in}}%
\pgfpathcurveto{\pgfqpoint{4.188736in}{0.905543in}}{\pgfqpoint{4.183436in}{0.903348in}}{\pgfqpoint{4.179529in}{0.899441in}}%
\pgfpathcurveto{\pgfqpoint{4.175622in}{0.895535in}}{\pgfqpoint{4.173427in}{0.890235in}}{\pgfqpoint{4.173427in}{0.884710in}}%
\pgfpathcurveto{\pgfqpoint{4.173427in}{0.879185in}}{\pgfqpoint{4.175622in}{0.873885in}}{\pgfqpoint{4.179529in}{0.869979in}}%
\pgfpathcurveto{\pgfqpoint{4.183436in}{0.866072in}}{\pgfqpoint{4.188736in}{0.863877in}}{\pgfqpoint{4.194261in}{0.863877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055856in}{0.867411in}}%
\pgfpathcurveto{\pgfqpoint{4.061381in}{0.867411in}}{\pgfqpoint{4.066681in}{0.869606in}}{\pgfqpoint{4.070587in}{0.873513in}}%
\pgfpathcurveto{\pgfqpoint{4.074494in}{0.877420in}}{\pgfqpoint{4.076689in}{0.882719in}}{\pgfqpoint{4.076689in}{0.888244in}}%
\pgfpathcurveto{\pgfqpoint{4.076689in}{0.893769in}}{\pgfqpoint{4.074494in}{0.899069in}}{\pgfqpoint{4.070587in}{0.902976in}}%
\pgfpathcurveto{\pgfqpoint{4.066681in}{0.906883in}}{\pgfqpoint{4.061381in}{0.909078in}}{\pgfqpoint{4.055856in}{0.909078in}}%
\pgfpathcurveto{\pgfqpoint{4.050331in}{0.909078in}}{\pgfqpoint{4.045031in}{0.906883in}}{\pgfqpoint{4.041125in}{0.902976in}}%
\pgfpathcurveto{\pgfqpoint{4.037218in}{0.899069in}}{\pgfqpoint{4.035023in}{0.893769in}}{\pgfqpoint{4.035023in}{0.888244in}}%
\pgfpathcurveto{\pgfqpoint{4.035023in}{0.882719in}}{\pgfqpoint{4.037218in}{0.877420in}}{\pgfqpoint{4.041125in}{0.873513in}}%
\pgfpathcurveto{\pgfqpoint{4.045031in}{0.869606in}}{\pgfqpoint{4.050331in}{0.867411in}}{\pgfqpoint{4.055856in}{0.867411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066076in}{0.778560in}}%
\pgfpathcurveto{\pgfqpoint{4.071601in}{0.778560in}}{\pgfqpoint{4.076900in}{0.780755in}}{\pgfqpoint{4.080807in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{4.084714in}{0.788569in}}{\pgfqpoint{4.086909in}{0.793868in}}{\pgfqpoint{4.086909in}{0.799393in}}%
\pgfpathcurveto{\pgfqpoint{4.086909in}{0.804918in}}{\pgfqpoint{4.084714in}{0.810218in}}{\pgfqpoint{4.080807in}{0.814125in}}%
\pgfpathcurveto{\pgfqpoint{4.076900in}{0.818032in}}{\pgfqpoint{4.071601in}{0.820227in}}{\pgfqpoint{4.066076in}{0.820227in}}%
\pgfpathcurveto{\pgfqpoint{4.060551in}{0.820227in}}{\pgfqpoint{4.055251in}{0.818032in}}{\pgfqpoint{4.051344in}{0.814125in}}%
\pgfpathcurveto{\pgfqpoint{4.047438in}{0.810218in}}{\pgfqpoint{4.045242in}{0.804918in}}{\pgfqpoint{4.045242in}{0.799393in}}%
\pgfpathcurveto{\pgfqpoint{4.045242in}{0.793868in}}{\pgfqpoint{4.047438in}{0.788569in}}{\pgfqpoint{4.051344in}{0.784662in}}%
\pgfpathcurveto{\pgfqpoint{4.055251in}{0.780755in}}{\pgfqpoint{4.060551in}{0.778560in}}{\pgfqpoint{4.066076in}{0.778560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470809in}{0.747575in}}%
\pgfpathcurveto{\pgfqpoint{4.476334in}{0.747575in}}{\pgfqpoint{4.481634in}{0.749770in}}{\pgfqpoint{4.485541in}{0.753677in}}%
\pgfpathcurveto{\pgfqpoint{4.489447in}{0.757584in}}{\pgfqpoint{4.491643in}{0.762883in}}{\pgfqpoint{4.491643in}{0.768408in}}%
\pgfpathcurveto{\pgfqpoint{4.491643in}{0.773933in}}{\pgfqpoint{4.489447in}{0.779233in}}{\pgfqpoint{4.485541in}{0.783140in}}%
\pgfpathcurveto{\pgfqpoint{4.481634in}{0.787046in}}{\pgfqpoint{4.476334in}{0.789242in}}{\pgfqpoint{4.470809in}{0.789242in}}%
\pgfpathcurveto{\pgfqpoint{4.465284in}{0.789242in}}{\pgfqpoint{4.459985in}{0.787046in}}{\pgfqpoint{4.456078in}{0.783140in}}%
\pgfpathcurveto{\pgfqpoint{4.452171in}{0.779233in}}{\pgfqpoint{4.449976in}{0.773933in}}{\pgfqpoint{4.449976in}{0.768408in}}%
\pgfpathcurveto{\pgfqpoint{4.449976in}{0.762883in}}{\pgfqpoint{4.452171in}{0.757584in}}{\pgfqpoint{4.456078in}{0.753677in}}%
\pgfpathcurveto{\pgfqpoint{4.459985in}{0.749770in}}{\pgfqpoint{4.465284in}{0.747575in}}{\pgfqpoint{4.470809in}{0.747575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116863in}{0.808499in}}%
\pgfpathcurveto{\pgfqpoint{4.122388in}{0.808499in}}{\pgfqpoint{4.127688in}{0.810694in}}{\pgfqpoint{4.131594in}{0.814601in}}%
\pgfpathcurveto{\pgfqpoint{4.135501in}{0.818508in}}{\pgfqpoint{4.137696in}{0.823808in}}{\pgfqpoint{4.137696in}{0.829333in}}%
\pgfpathcurveto{\pgfqpoint{4.137696in}{0.834858in}}{\pgfqpoint{4.135501in}{0.840157in}}{\pgfqpoint{4.131594in}{0.844064in}}%
\pgfpathcurveto{\pgfqpoint{4.127688in}{0.847971in}}{\pgfqpoint{4.122388in}{0.850166in}}{\pgfqpoint{4.116863in}{0.850166in}}%
\pgfpathcurveto{\pgfqpoint{4.111338in}{0.850166in}}{\pgfqpoint{4.106038in}{0.847971in}}{\pgfqpoint{4.102132in}{0.844064in}}%
\pgfpathcurveto{\pgfqpoint{4.098225in}{0.840157in}}{\pgfqpoint{4.096030in}{0.834858in}}{\pgfqpoint{4.096030in}{0.829333in}}%
\pgfpathcurveto{\pgfqpoint{4.096030in}{0.823808in}}{\pgfqpoint{4.098225in}{0.818508in}}{\pgfqpoint{4.102132in}{0.814601in}}%
\pgfpathcurveto{\pgfqpoint{4.106038in}{0.810694in}}{\pgfqpoint{4.111338in}{0.808499in}}{\pgfqpoint{4.116863in}{0.808499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187848in}{0.703311in}}%
\pgfpathcurveto{\pgfqpoint{4.193373in}{0.703311in}}{\pgfqpoint{4.198672in}{0.705506in}}{\pgfqpoint{4.202579in}{0.709413in}}%
\pgfpathcurveto{\pgfqpoint{4.206486in}{0.713319in}}{\pgfqpoint{4.208681in}{0.718619in}}{\pgfqpoint{4.208681in}{0.724144in}}%
\pgfpathcurveto{\pgfqpoint{4.208681in}{0.729669in}}{\pgfqpoint{4.206486in}{0.734969in}}{\pgfqpoint{4.202579in}{0.738875in}}%
\pgfpathcurveto{\pgfqpoint{4.198672in}{0.742782in}}{\pgfqpoint{4.193373in}{0.744977in}}{\pgfqpoint{4.187848in}{0.744977in}}%
\pgfpathcurveto{\pgfqpoint{4.182323in}{0.744977in}}{\pgfqpoint{4.177023in}{0.742782in}}{\pgfqpoint{4.173116in}{0.738875in}}%
\pgfpathcurveto{\pgfqpoint{4.169209in}{0.734969in}}{\pgfqpoint{4.167014in}{0.729669in}}{\pgfqpoint{4.167014in}{0.724144in}}%
\pgfpathcurveto{\pgfqpoint{4.167014in}{0.718619in}}{\pgfqpoint{4.169209in}{0.713319in}}{\pgfqpoint{4.173116in}{0.709413in}}%
\pgfpathcurveto{\pgfqpoint{4.177023in}{0.705506in}}{\pgfqpoint{4.182323in}{0.703311in}}{\pgfqpoint{4.187848in}{0.703311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352383in}{0.807881in}}%
\pgfpathcurveto{\pgfqpoint{4.357908in}{0.807881in}}{\pgfqpoint{4.363207in}{0.810076in}}{\pgfqpoint{4.367114in}{0.813983in}}%
\pgfpathcurveto{\pgfqpoint{4.371021in}{0.817890in}}{\pgfqpoint{4.373216in}{0.823189in}}{\pgfqpoint{4.373216in}{0.828714in}}%
\pgfpathcurveto{\pgfqpoint{4.373216in}{0.834239in}}{\pgfqpoint{4.371021in}{0.839539in}}{\pgfqpoint{4.367114in}{0.843446in}}%
\pgfpathcurveto{\pgfqpoint{4.363207in}{0.847353in}}{\pgfqpoint{4.357908in}{0.849548in}}{\pgfqpoint{4.352383in}{0.849548in}}%
\pgfpathcurveto{\pgfqpoint{4.346858in}{0.849548in}}{\pgfqpoint{4.341558in}{0.847353in}}{\pgfqpoint{4.337651in}{0.843446in}}%
\pgfpathcurveto{\pgfqpoint{4.333745in}{0.839539in}}{\pgfqpoint{4.331550in}{0.834239in}}{\pgfqpoint{4.331550in}{0.828714in}}%
\pgfpathcurveto{\pgfqpoint{4.331550in}{0.823189in}}{\pgfqpoint{4.333745in}{0.817890in}}{\pgfqpoint{4.337651in}{0.813983in}}%
\pgfpathcurveto{\pgfqpoint{4.341558in}{0.810076in}}{\pgfqpoint{4.346858in}{0.807881in}}{\pgfqpoint{4.352383in}{0.807881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412953in}{0.772429in}}%
\pgfpathcurveto{\pgfqpoint{4.418479in}{0.772429in}}{\pgfqpoint{4.423778in}{0.774624in}}{\pgfqpoint{4.427685in}{0.778531in}}%
\pgfpathcurveto{\pgfqpoint{4.431592in}{0.782438in}}{\pgfqpoint{4.433787in}{0.787738in}}{\pgfqpoint{4.433787in}{0.793263in}}%
\pgfpathcurveto{\pgfqpoint{4.433787in}{0.798788in}}{\pgfqpoint{4.431592in}{0.804087in}}{\pgfqpoint{4.427685in}{0.807994in}}%
\pgfpathcurveto{\pgfqpoint{4.423778in}{0.811901in}}{\pgfqpoint{4.418479in}{0.814096in}}{\pgfqpoint{4.412953in}{0.814096in}}%
\pgfpathcurveto{\pgfqpoint{4.407428in}{0.814096in}}{\pgfqpoint{4.402129in}{0.811901in}}{\pgfqpoint{4.398222in}{0.807994in}}%
\pgfpathcurveto{\pgfqpoint{4.394315in}{0.804087in}}{\pgfqpoint{4.392120in}{0.798788in}}{\pgfqpoint{4.392120in}{0.793263in}}%
\pgfpathcurveto{\pgfqpoint{4.392120in}{0.787738in}}{\pgfqpoint{4.394315in}{0.782438in}}{\pgfqpoint{4.398222in}{0.778531in}}%
\pgfpathcurveto{\pgfqpoint{4.402129in}{0.774624in}}{\pgfqpoint{4.407428in}{0.772429in}}{\pgfqpoint{4.412953in}{0.772429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541585in}{0.874153in}}%
\pgfpathcurveto{\pgfqpoint{4.547110in}{0.874153in}}{\pgfqpoint{4.552410in}{0.876348in}}{\pgfqpoint{4.556316in}{0.880255in}}%
\pgfpathcurveto{\pgfqpoint{4.560223in}{0.884162in}}{\pgfqpoint{4.562418in}{0.889461in}}{\pgfqpoint{4.562418in}{0.894986in}}%
\pgfpathcurveto{\pgfqpoint{4.562418in}{0.900512in}}{\pgfqpoint{4.560223in}{0.905811in}}{\pgfqpoint{4.556316in}{0.909718in}}%
\pgfpathcurveto{\pgfqpoint{4.552410in}{0.913625in}}{\pgfqpoint{4.547110in}{0.915820in}}{\pgfqpoint{4.541585in}{0.915820in}}%
\pgfpathcurveto{\pgfqpoint{4.536060in}{0.915820in}}{\pgfqpoint{4.530760in}{0.913625in}}{\pgfqpoint{4.526854in}{0.909718in}}%
\pgfpathcurveto{\pgfqpoint{4.522947in}{0.905811in}}{\pgfqpoint{4.520752in}{0.900512in}}{\pgfqpoint{4.520752in}{0.894986in}}%
\pgfpathcurveto{\pgfqpoint{4.520752in}{0.889461in}}{\pgfqpoint{4.522947in}{0.884162in}}{\pgfqpoint{4.526854in}{0.880255in}}%
\pgfpathcurveto{\pgfqpoint{4.530760in}{0.876348in}}{\pgfqpoint{4.536060in}{0.874153in}}{\pgfqpoint{4.541585in}{0.874153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472125in}{0.732582in}}%
\pgfpathcurveto{\pgfqpoint{4.477650in}{0.732582in}}{\pgfqpoint{4.482949in}{0.734777in}}{\pgfqpoint{4.486856in}{0.738684in}}%
\pgfpathcurveto{\pgfqpoint{4.490763in}{0.742591in}}{\pgfqpoint{4.492958in}{0.747890in}}{\pgfqpoint{4.492958in}{0.753416in}}%
\pgfpathcurveto{\pgfqpoint{4.492958in}{0.758941in}}{\pgfqpoint{4.490763in}{0.764240in}}{\pgfqpoint{4.486856in}{0.768147in}}%
\pgfpathcurveto{\pgfqpoint{4.482949in}{0.772054in}}{\pgfqpoint{4.477650in}{0.774249in}}{\pgfqpoint{4.472125in}{0.774249in}}%
\pgfpathcurveto{\pgfqpoint{4.466600in}{0.774249in}}{\pgfqpoint{4.461300in}{0.772054in}}{\pgfqpoint{4.457393in}{0.768147in}}%
\pgfpathcurveto{\pgfqpoint{4.453487in}{0.764240in}}{\pgfqpoint{4.451291in}{0.758941in}}{\pgfqpoint{4.451291in}{0.753416in}}%
\pgfpathcurveto{\pgfqpoint{4.451291in}{0.747890in}}{\pgfqpoint{4.453487in}{0.742591in}}{\pgfqpoint{4.457393in}{0.738684in}}%
\pgfpathcurveto{\pgfqpoint{4.461300in}{0.734777in}}{\pgfqpoint{4.466600in}{0.732582in}}{\pgfqpoint{4.472125in}{0.732582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369130in}{0.830628in}}%
\pgfpathcurveto{\pgfqpoint{4.374655in}{0.830628in}}{\pgfqpoint{4.379954in}{0.832823in}}{\pgfqpoint{4.383861in}{0.836730in}}%
\pgfpathcurveto{\pgfqpoint{4.387768in}{0.840637in}}{\pgfqpoint{4.389963in}{0.845936in}}{\pgfqpoint{4.389963in}{0.851461in}}%
\pgfpathcurveto{\pgfqpoint{4.389963in}{0.856986in}}{\pgfqpoint{4.387768in}{0.862286in}}{\pgfqpoint{4.383861in}{0.866192in}}%
\pgfpathcurveto{\pgfqpoint{4.379954in}{0.870099in}}{\pgfqpoint{4.374655in}{0.872294in}}{\pgfqpoint{4.369130in}{0.872294in}}%
\pgfpathcurveto{\pgfqpoint{4.363605in}{0.872294in}}{\pgfqpoint{4.358305in}{0.870099in}}{\pgfqpoint{4.354398in}{0.866192in}}%
\pgfpathcurveto{\pgfqpoint{4.350492in}{0.862286in}}{\pgfqpoint{4.348297in}{0.856986in}}{\pgfqpoint{4.348297in}{0.851461in}}%
\pgfpathcurveto{\pgfqpoint{4.348297in}{0.845936in}}{\pgfqpoint{4.350492in}{0.840637in}}{\pgfqpoint{4.354398in}{0.836730in}}%
\pgfpathcurveto{\pgfqpoint{4.358305in}{0.832823in}}{\pgfqpoint{4.363605in}{0.830628in}}{\pgfqpoint{4.369130in}{0.830628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243170in}{0.933827in}}%
\pgfpathcurveto{\pgfqpoint{4.248695in}{0.933827in}}{\pgfqpoint{4.253994in}{0.936022in}}{\pgfqpoint{4.257901in}{0.939929in}}%
\pgfpathcurveto{\pgfqpoint{4.261808in}{0.943836in}}{\pgfqpoint{4.264003in}{0.949135in}}{\pgfqpoint{4.264003in}{0.954660in}}%
\pgfpathcurveto{\pgfqpoint{4.264003in}{0.960185in}}{\pgfqpoint{4.261808in}{0.965485in}}{\pgfqpoint{4.257901in}{0.969392in}}%
\pgfpathcurveto{\pgfqpoint{4.253994in}{0.973299in}}{\pgfqpoint{4.248695in}{0.975494in}}{\pgfqpoint{4.243170in}{0.975494in}}%
\pgfpathcurveto{\pgfqpoint{4.237645in}{0.975494in}}{\pgfqpoint{4.232345in}{0.973299in}}{\pgfqpoint{4.228438in}{0.969392in}}%
\pgfpathcurveto{\pgfqpoint{4.224531in}{0.965485in}}{\pgfqpoint{4.222336in}{0.960185in}}{\pgfqpoint{4.222336in}{0.954660in}}%
\pgfpathcurveto{\pgfqpoint{4.222336in}{0.949135in}}{\pgfqpoint{4.224531in}{0.943836in}}{\pgfqpoint{4.228438in}{0.939929in}}%
\pgfpathcurveto{\pgfqpoint{4.232345in}{0.936022in}}{\pgfqpoint{4.237645in}{0.933827in}}{\pgfqpoint{4.243170in}{0.933827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061354in}{0.703809in}}%
\pgfpathcurveto{\pgfqpoint{4.066879in}{0.703809in}}{\pgfqpoint{4.072179in}{0.706004in}}{\pgfqpoint{4.076086in}{0.709911in}}%
\pgfpathcurveto{\pgfqpoint{4.079993in}{0.713817in}}{\pgfqpoint{4.082188in}{0.719117in}}{\pgfqpoint{4.082188in}{0.724642in}}%
\pgfpathcurveto{\pgfqpoint{4.082188in}{0.730167in}}{\pgfqpoint{4.079993in}{0.735467in}}{\pgfqpoint{4.076086in}{0.739373in}}%
\pgfpathcurveto{\pgfqpoint{4.072179in}{0.743280in}}{\pgfqpoint{4.066879in}{0.745475in}}{\pgfqpoint{4.061354in}{0.745475in}}%
\pgfpathcurveto{\pgfqpoint{4.055829in}{0.745475in}}{\pgfqpoint{4.050530in}{0.743280in}}{\pgfqpoint{4.046623in}{0.739373in}}%
\pgfpathcurveto{\pgfqpoint{4.042716in}{0.735467in}}{\pgfqpoint{4.040521in}{0.730167in}}{\pgfqpoint{4.040521in}{0.724642in}}%
\pgfpathcurveto{\pgfqpoint{4.040521in}{0.719117in}}{\pgfqpoint{4.042716in}{0.713817in}}{\pgfqpoint{4.046623in}{0.709911in}}%
\pgfpathcurveto{\pgfqpoint{4.050530in}{0.706004in}}{\pgfqpoint{4.055829in}{0.703809in}}{\pgfqpoint{4.061354in}{0.703809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370445in}{0.862496in}}%
\pgfpathcurveto{\pgfqpoint{4.375970in}{0.862496in}}{\pgfqpoint{4.381269in}{0.864691in}}{\pgfqpoint{4.385176in}{0.868598in}}%
\pgfpathcurveto{\pgfqpoint{4.389083in}{0.872505in}}{\pgfqpoint{4.391278in}{0.877804in}}{\pgfqpoint{4.391278in}{0.883329in}}%
\pgfpathcurveto{\pgfqpoint{4.391278in}{0.888854in}}{\pgfqpoint{4.389083in}{0.894154in}}{\pgfqpoint{4.385176in}{0.898061in}}%
\pgfpathcurveto{\pgfqpoint{4.381269in}{0.901967in}}{\pgfqpoint{4.375970in}{0.904162in}}{\pgfqpoint{4.370445in}{0.904162in}}%
\pgfpathcurveto{\pgfqpoint{4.364920in}{0.904162in}}{\pgfqpoint{4.359620in}{0.901967in}}{\pgfqpoint{4.355713in}{0.898061in}}%
\pgfpathcurveto{\pgfqpoint{4.351807in}{0.894154in}}{\pgfqpoint{4.349612in}{0.888854in}}{\pgfqpoint{4.349612in}{0.883329in}}%
\pgfpathcurveto{\pgfqpoint{4.349612in}{0.877804in}}{\pgfqpoint{4.351807in}{0.872505in}}{\pgfqpoint{4.355713in}{0.868598in}}%
\pgfpathcurveto{\pgfqpoint{4.359620in}{0.864691in}}{\pgfqpoint{4.364920in}{0.862496in}}{\pgfqpoint{4.370445in}{0.862496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296785in}{0.610971in}}%
\pgfpathcurveto{\pgfqpoint{4.302310in}{0.610971in}}{\pgfqpoint{4.307609in}{0.613166in}}{\pgfqpoint{4.311516in}{0.617073in}}%
\pgfpathcurveto{\pgfqpoint{4.315423in}{0.620980in}}{\pgfqpoint{4.317618in}{0.626279in}}{\pgfqpoint{4.317618in}{0.631804in}}%
\pgfpathcurveto{\pgfqpoint{4.317618in}{0.637329in}}{\pgfqpoint{4.315423in}{0.642629in}}{\pgfqpoint{4.311516in}{0.646536in}}%
\pgfpathcurveto{\pgfqpoint{4.307609in}{0.650443in}}{\pgfqpoint{4.302310in}{0.652638in}}{\pgfqpoint{4.296785in}{0.652638in}}%
\pgfpathcurveto{\pgfqpoint{4.291260in}{0.652638in}}{\pgfqpoint{4.285960in}{0.650443in}}{\pgfqpoint{4.282053in}{0.646536in}}%
\pgfpathcurveto{\pgfqpoint{4.278146in}{0.642629in}}{\pgfqpoint{4.275951in}{0.637329in}}{\pgfqpoint{4.275951in}{0.631804in}}%
\pgfpathcurveto{\pgfqpoint{4.275951in}{0.626279in}}{\pgfqpoint{4.278146in}{0.620980in}}{\pgfqpoint{4.282053in}{0.617073in}}%
\pgfpathcurveto{\pgfqpoint{4.285960in}{0.613166in}}{\pgfqpoint{4.291260in}{0.610971in}}{\pgfqpoint{4.296785in}{0.610971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306150in}{0.591008in}}%
\pgfpathcurveto{\pgfqpoint{4.311675in}{0.591008in}}{\pgfqpoint{4.316975in}{0.593203in}}{\pgfqpoint{4.320881in}{0.597110in}}%
\pgfpathcurveto{\pgfqpoint{4.324788in}{0.601017in}}{\pgfqpoint{4.326983in}{0.606316in}}{\pgfqpoint{4.326983in}{0.611841in}}%
\pgfpathcurveto{\pgfqpoint{4.326983in}{0.617367in}}{\pgfqpoint{4.324788in}{0.622666in}}{\pgfqpoint{4.320881in}{0.626573in}}%
\pgfpathcurveto{\pgfqpoint{4.316975in}{0.630480in}}{\pgfqpoint{4.311675in}{0.632675in}}{\pgfqpoint{4.306150in}{0.632675in}}%
\pgfpathcurveto{\pgfqpoint{4.300625in}{0.632675in}}{\pgfqpoint{4.295325in}{0.630480in}}{\pgfqpoint{4.291419in}{0.626573in}}%
\pgfpathcurveto{\pgfqpoint{4.287512in}{0.622666in}}{\pgfqpoint{4.285317in}{0.617367in}}{\pgfqpoint{4.285317in}{0.611841in}}%
\pgfpathcurveto{\pgfqpoint{4.285317in}{0.606316in}}{\pgfqpoint{4.287512in}{0.601017in}}{\pgfqpoint{4.291419in}{0.597110in}}%
\pgfpathcurveto{\pgfqpoint{4.295325in}{0.593203in}}{\pgfqpoint{4.300625in}{0.591008in}}{\pgfqpoint{4.306150in}{0.591008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987825in}{0.694265in}}%
\pgfpathcurveto{\pgfqpoint{3.993350in}{0.694265in}}{\pgfqpoint{3.998650in}{0.696460in}}{\pgfqpoint{4.002556in}{0.700367in}}%
\pgfpathcurveto{\pgfqpoint{4.006463in}{0.704274in}}{\pgfqpoint{4.008658in}{0.709573in}}{\pgfqpoint{4.008658in}{0.715098in}}%
\pgfpathcurveto{\pgfqpoint{4.008658in}{0.720623in}}{\pgfqpoint{4.006463in}{0.725923in}}{\pgfqpoint{4.002556in}{0.729830in}}%
\pgfpathcurveto{\pgfqpoint{3.998650in}{0.733737in}}{\pgfqpoint{3.993350in}{0.735932in}}{\pgfqpoint{3.987825in}{0.735932in}}%
\pgfpathcurveto{\pgfqpoint{3.982300in}{0.735932in}}{\pgfqpoint{3.977001in}{0.733737in}}{\pgfqpoint{3.973094in}{0.729830in}}%
\pgfpathcurveto{\pgfqpoint{3.969187in}{0.725923in}}{\pgfqpoint{3.966992in}{0.720623in}}{\pgfqpoint{3.966992in}{0.715098in}}%
\pgfpathcurveto{\pgfqpoint{3.966992in}{0.709573in}}{\pgfqpoint{3.969187in}{0.704274in}}{\pgfqpoint{3.973094in}{0.700367in}}%
\pgfpathcurveto{\pgfqpoint{3.977001in}{0.696460in}}{\pgfqpoint{3.982300in}{0.694265in}}{\pgfqpoint{3.987825in}{0.694265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230345in}{0.743121in}}%
\pgfpathcurveto{\pgfqpoint{4.235870in}{0.743121in}}{\pgfqpoint{4.241170in}{0.745316in}}{\pgfqpoint{4.245077in}{0.749223in}}%
\pgfpathcurveto{\pgfqpoint{4.248983in}{0.753129in}}{\pgfqpoint{4.251179in}{0.758429in}}{\pgfqpoint{4.251179in}{0.763954in}}%
\pgfpathcurveto{\pgfqpoint{4.251179in}{0.769479in}}{\pgfqpoint{4.248983in}{0.774778in}}{\pgfqpoint{4.245077in}{0.778685in}}%
\pgfpathcurveto{\pgfqpoint{4.241170in}{0.782592in}}{\pgfqpoint{4.235870in}{0.784787in}}{\pgfqpoint{4.230345in}{0.784787in}}%
\pgfpathcurveto{\pgfqpoint{4.224820in}{0.784787in}}{\pgfqpoint{4.219521in}{0.782592in}}{\pgfqpoint{4.215614in}{0.778685in}}%
\pgfpathcurveto{\pgfqpoint{4.211707in}{0.774778in}}{\pgfqpoint{4.209512in}{0.769479in}}{\pgfqpoint{4.209512in}{0.763954in}}%
\pgfpathcurveto{\pgfqpoint{4.209512in}{0.758429in}}{\pgfqpoint{4.211707in}{0.753129in}}{\pgfqpoint{4.215614in}{0.749223in}}%
\pgfpathcurveto{\pgfqpoint{4.219521in}{0.745316in}}{\pgfqpoint{4.224820in}{0.743121in}}{\pgfqpoint{4.230345in}{0.743121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177665in}{0.796622in}}%
\pgfpathcurveto{\pgfqpoint{4.183190in}{0.796622in}}{\pgfqpoint{4.188490in}{0.798818in}}{\pgfqpoint{4.192397in}{0.802724in}}%
\pgfpathcurveto{\pgfqpoint{4.196303in}{0.806631in}}{\pgfqpoint{4.198499in}{0.811931in}}{\pgfqpoint{4.198499in}{0.817456in}}%
\pgfpathcurveto{\pgfqpoint{4.198499in}{0.822981in}}{\pgfqpoint{4.196303in}{0.828280in}}{\pgfqpoint{4.192397in}{0.832187in}}%
\pgfpathcurveto{\pgfqpoint{4.188490in}{0.836094in}}{\pgfqpoint{4.183190in}{0.838289in}}{\pgfqpoint{4.177665in}{0.838289in}}%
\pgfpathcurveto{\pgfqpoint{4.172140in}{0.838289in}}{\pgfqpoint{4.166841in}{0.836094in}}{\pgfqpoint{4.162934in}{0.832187in}}%
\pgfpathcurveto{\pgfqpoint{4.159027in}{0.828280in}}{\pgfqpoint{4.156832in}{0.822981in}}{\pgfqpoint{4.156832in}{0.817456in}}%
\pgfpathcurveto{\pgfqpoint{4.156832in}{0.811931in}}{\pgfqpoint{4.159027in}{0.806631in}}{\pgfqpoint{4.162934in}{0.802724in}}%
\pgfpathcurveto{\pgfqpoint{4.166841in}{0.798818in}}{\pgfqpoint{4.172140in}{0.796622in}}{\pgfqpoint{4.177665in}{0.796622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208711in}{0.699841in}}%
\pgfpathcurveto{\pgfqpoint{4.214236in}{0.699841in}}{\pgfqpoint{4.219536in}{0.702036in}}{\pgfqpoint{4.223442in}{0.705943in}}%
\pgfpathcurveto{\pgfqpoint{4.227349in}{0.709849in}}{\pgfqpoint{4.229544in}{0.715149in}}{\pgfqpoint{4.229544in}{0.720674in}}%
\pgfpathcurveto{\pgfqpoint{4.229544in}{0.726199in}}{\pgfqpoint{4.227349in}{0.731499in}}{\pgfqpoint{4.223442in}{0.735405in}}%
\pgfpathcurveto{\pgfqpoint{4.219536in}{0.739312in}}{\pgfqpoint{4.214236in}{0.741507in}}{\pgfqpoint{4.208711in}{0.741507in}}%
\pgfpathcurveto{\pgfqpoint{4.203186in}{0.741507in}}{\pgfqpoint{4.197886in}{0.739312in}}{\pgfqpoint{4.193980in}{0.735405in}}%
\pgfpathcurveto{\pgfqpoint{4.190073in}{0.731499in}}{\pgfqpoint{4.187878in}{0.726199in}}{\pgfqpoint{4.187878in}{0.720674in}}%
\pgfpathcurveto{\pgfqpoint{4.187878in}{0.715149in}}{\pgfqpoint{4.190073in}{0.709849in}}{\pgfqpoint{4.193980in}{0.705943in}}%
\pgfpathcurveto{\pgfqpoint{4.197886in}{0.702036in}}{\pgfqpoint{4.203186in}{0.699841in}}{\pgfqpoint{4.208711in}{0.699841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322371in}{0.757887in}}%
\pgfpathcurveto{\pgfqpoint{4.327896in}{0.757887in}}{\pgfqpoint{4.333195in}{0.760082in}}{\pgfqpoint{4.337102in}{0.763989in}}%
\pgfpathcurveto{\pgfqpoint{4.341009in}{0.767896in}}{\pgfqpoint{4.343204in}{0.773195in}}{\pgfqpoint{4.343204in}{0.778720in}}%
\pgfpathcurveto{\pgfqpoint{4.343204in}{0.784245in}}{\pgfqpoint{4.341009in}{0.789545in}}{\pgfqpoint{4.337102in}{0.793452in}}%
\pgfpathcurveto{\pgfqpoint{4.333195in}{0.797358in}}{\pgfqpoint{4.327896in}{0.799554in}}{\pgfqpoint{4.322371in}{0.799554in}}%
\pgfpathcurveto{\pgfqpoint{4.316846in}{0.799554in}}{\pgfqpoint{4.311546in}{0.797358in}}{\pgfqpoint{4.307639in}{0.793452in}}%
\pgfpathcurveto{\pgfqpoint{4.303732in}{0.789545in}}{\pgfqpoint{4.301537in}{0.784245in}}{\pgfqpoint{4.301537in}{0.778720in}}%
\pgfpathcurveto{\pgfqpoint{4.301537in}{0.773195in}}{\pgfqpoint{4.303732in}{0.767896in}}{\pgfqpoint{4.307639in}{0.763989in}}%
\pgfpathcurveto{\pgfqpoint{4.311546in}{0.760082in}}{\pgfqpoint{4.316846in}{0.757887in}}{\pgfqpoint{4.322371in}{0.757887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131998in}{0.489629in}}%
\pgfpathcurveto{\pgfqpoint{4.137523in}{0.489629in}}{\pgfqpoint{4.142822in}{0.491824in}}{\pgfqpoint{4.146729in}{0.495731in}}%
\pgfpathcurveto{\pgfqpoint{4.150636in}{0.499638in}}{\pgfqpoint{4.152831in}{0.504937in}}{\pgfqpoint{4.152831in}{0.510462in}}%
\pgfpathcurveto{\pgfqpoint{4.152831in}{0.515987in}}{\pgfqpoint{4.150636in}{0.521287in}}{\pgfqpoint{4.146729in}{0.525194in}}%
\pgfpathcurveto{\pgfqpoint{4.142822in}{0.529100in}}{\pgfqpoint{4.137523in}{0.531296in}}{\pgfqpoint{4.131998in}{0.531296in}}%
\pgfpathcurveto{\pgfqpoint{4.126473in}{0.531296in}}{\pgfqpoint{4.121173in}{0.529100in}}{\pgfqpoint{4.117266in}{0.525194in}}%
\pgfpathcurveto{\pgfqpoint{4.113360in}{0.521287in}}{\pgfqpoint{4.111164in}{0.515987in}}{\pgfqpoint{4.111164in}{0.510462in}}%
\pgfpathcurveto{\pgfqpoint{4.111164in}{0.504937in}}{\pgfqpoint{4.113360in}{0.499638in}}{\pgfqpoint{4.117266in}{0.495731in}}%
\pgfpathcurveto{\pgfqpoint{4.121173in}{0.491824in}}{\pgfqpoint{4.126473in}{0.489629in}}{\pgfqpoint{4.131998in}{0.489629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250256in}{0.761767in}}%
\pgfpathcurveto{\pgfqpoint{4.255781in}{0.761767in}}{\pgfqpoint{4.261081in}{0.763962in}}{\pgfqpoint{4.264988in}{0.767869in}}%
\pgfpathcurveto{\pgfqpoint{4.268894in}{0.771776in}}{\pgfqpoint{4.271090in}{0.777075in}}{\pgfqpoint{4.271090in}{0.782600in}}%
\pgfpathcurveto{\pgfqpoint{4.271090in}{0.788125in}}{\pgfqpoint{4.268894in}{0.793425in}}{\pgfqpoint{4.264988in}{0.797332in}}%
\pgfpathcurveto{\pgfqpoint{4.261081in}{0.801238in}}{\pgfqpoint{4.255781in}{0.803433in}}{\pgfqpoint{4.250256in}{0.803433in}}%
\pgfpathcurveto{\pgfqpoint{4.244731in}{0.803433in}}{\pgfqpoint{4.239432in}{0.801238in}}{\pgfqpoint{4.235525in}{0.797332in}}%
\pgfpathcurveto{\pgfqpoint{4.231618in}{0.793425in}}{\pgfqpoint{4.229423in}{0.788125in}}{\pgfqpoint{4.229423in}{0.782600in}}%
\pgfpathcurveto{\pgfqpoint{4.229423in}{0.777075in}}{\pgfqpoint{4.231618in}{0.771776in}}{\pgfqpoint{4.235525in}{0.767869in}}%
\pgfpathcurveto{\pgfqpoint{4.239432in}{0.763962in}}{\pgfqpoint{4.244731in}{0.761767in}}{\pgfqpoint{4.250256in}{0.761767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488382in}{0.603458in}}%
\pgfpathcurveto{\pgfqpoint{4.493907in}{0.603458in}}{\pgfqpoint{4.499206in}{0.605653in}}{\pgfqpoint{4.503113in}{0.609560in}}%
\pgfpathcurveto{\pgfqpoint{4.507020in}{0.613467in}}{\pgfqpoint{4.509215in}{0.618766in}}{\pgfqpoint{4.509215in}{0.624291in}}%
\pgfpathcurveto{\pgfqpoint{4.509215in}{0.629816in}}{\pgfqpoint{4.507020in}{0.635116in}}{\pgfqpoint{4.503113in}{0.639023in}}%
\pgfpathcurveto{\pgfqpoint{4.499206in}{0.642929in}}{\pgfqpoint{4.493907in}{0.645125in}}{\pgfqpoint{4.488382in}{0.645125in}}%
\pgfpathcurveto{\pgfqpoint{4.482857in}{0.645125in}}{\pgfqpoint{4.477557in}{0.642929in}}{\pgfqpoint{4.473650in}{0.639023in}}%
\pgfpathcurveto{\pgfqpoint{4.469744in}{0.635116in}}{\pgfqpoint{4.467548in}{0.629816in}}{\pgfqpoint{4.467548in}{0.624291in}}%
\pgfpathcurveto{\pgfqpoint{4.467548in}{0.618766in}}{\pgfqpoint{4.469744in}{0.613467in}}{\pgfqpoint{4.473650in}{0.609560in}}%
\pgfpathcurveto{\pgfqpoint{4.477557in}{0.605653in}}{\pgfqpoint{4.482857in}{0.603458in}}{\pgfqpoint{4.488382in}{0.603458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032862in}{0.847497in}}%
\pgfpathcurveto{\pgfqpoint{4.038387in}{0.847497in}}{\pgfqpoint{4.043687in}{0.849692in}}{\pgfqpoint{4.047594in}{0.853599in}}%
\pgfpathcurveto{\pgfqpoint{4.051500in}{0.857506in}}{\pgfqpoint{4.053696in}{0.862805in}}{\pgfqpoint{4.053696in}{0.868330in}}%
\pgfpathcurveto{\pgfqpoint{4.053696in}{0.873855in}}{\pgfqpoint{4.051500in}{0.879155in}}{\pgfqpoint{4.047594in}{0.883062in}}%
\pgfpathcurveto{\pgfqpoint{4.043687in}{0.886968in}}{\pgfqpoint{4.038387in}{0.889164in}}{\pgfqpoint{4.032862in}{0.889164in}}%
\pgfpathcurveto{\pgfqpoint{4.027337in}{0.889164in}}{\pgfqpoint{4.022038in}{0.886968in}}{\pgfqpoint{4.018131in}{0.883062in}}%
\pgfpathcurveto{\pgfqpoint{4.014224in}{0.879155in}}{\pgfqpoint{4.012029in}{0.873855in}}{\pgfqpoint{4.012029in}{0.868330in}}%
\pgfpathcurveto{\pgfqpoint{4.012029in}{0.862805in}}{\pgfqpoint{4.014224in}{0.857506in}}{\pgfqpoint{4.018131in}{0.853599in}}%
\pgfpathcurveto{\pgfqpoint{4.022038in}{0.849692in}}{\pgfqpoint{4.027337in}{0.847497in}}{\pgfqpoint{4.032862in}{0.847497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097225in}{0.685455in}}%
\pgfpathcurveto{\pgfqpoint{4.102750in}{0.685455in}}{\pgfqpoint{4.108049in}{0.687650in}}{\pgfqpoint{4.111956in}{0.691557in}}%
\pgfpathcurveto{\pgfqpoint{4.115863in}{0.695464in}}{\pgfqpoint{4.118058in}{0.700764in}}{\pgfqpoint{4.118058in}{0.706289in}}%
\pgfpathcurveto{\pgfqpoint{4.118058in}{0.711814in}}{\pgfqpoint{4.115863in}{0.717113in}}{\pgfqpoint{4.111956in}{0.721020in}}%
\pgfpathcurveto{\pgfqpoint{4.108049in}{0.724927in}}{\pgfqpoint{4.102750in}{0.727122in}}{\pgfqpoint{4.097225in}{0.727122in}}%
\pgfpathcurveto{\pgfqpoint{4.091700in}{0.727122in}}{\pgfqpoint{4.086400in}{0.724927in}}{\pgfqpoint{4.082493in}{0.721020in}}%
\pgfpathcurveto{\pgfqpoint{4.078587in}{0.717113in}}{\pgfqpoint{4.076391in}{0.711814in}}{\pgfqpoint{4.076391in}{0.706289in}}%
\pgfpathcurveto{\pgfqpoint{4.076391in}{0.700764in}}{\pgfqpoint{4.078587in}{0.695464in}}{\pgfqpoint{4.082493in}{0.691557in}}%
\pgfpathcurveto{\pgfqpoint{4.086400in}{0.687650in}}{\pgfqpoint{4.091700in}{0.685455in}}{\pgfqpoint{4.097225in}{0.685455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338229in}{0.648189in}}%
\pgfpathcurveto{\pgfqpoint{4.343754in}{0.648189in}}{\pgfqpoint{4.349053in}{0.650384in}}{\pgfqpoint{4.352960in}{0.654291in}}%
\pgfpathcurveto{\pgfqpoint{4.356867in}{0.658198in}}{\pgfqpoint{4.359062in}{0.663498in}}{\pgfqpoint{4.359062in}{0.669023in}}%
\pgfpathcurveto{\pgfqpoint{4.359062in}{0.674548in}}{\pgfqpoint{4.356867in}{0.679847in}}{\pgfqpoint{4.352960in}{0.683754in}}%
\pgfpathcurveto{\pgfqpoint{4.349053in}{0.687661in}}{\pgfqpoint{4.343754in}{0.689856in}}{\pgfqpoint{4.338229in}{0.689856in}}%
\pgfpathcurveto{\pgfqpoint{4.332703in}{0.689856in}}{\pgfqpoint{4.327404in}{0.687661in}}{\pgfqpoint{4.323497in}{0.683754in}}%
\pgfpathcurveto{\pgfqpoint{4.319590in}{0.679847in}}{\pgfqpoint{4.317395in}{0.674548in}}{\pgfqpoint{4.317395in}{0.669023in}}%
\pgfpathcurveto{\pgfqpoint{4.317395in}{0.663498in}}{\pgfqpoint{4.319590in}{0.658198in}}{\pgfqpoint{4.323497in}{0.654291in}}%
\pgfpathcurveto{\pgfqpoint{4.327404in}{0.650384in}}{\pgfqpoint{4.332703in}{0.648189in}}{\pgfqpoint{4.338229in}{0.648189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241610in}{0.775139in}}%
\pgfpathcurveto{\pgfqpoint{4.247135in}{0.775139in}}{\pgfqpoint{4.252434in}{0.777335in}}{\pgfqpoint{4.256341in}{0.781241in}}%
\pgfpathcurveto{\pgfqpoint{4.260248in}{0.785148in}}{\pgfqpoint{4.262443in}{0.790448in}}{\pgfqpoint{4.262443in}{0.795973in}}%
\pgfpathcurveto{\pgfqpoint{4.262443in}{0.801498in}}{\pgfqpoint{4.260248in}{0.806797in}}{\pgfqpoint{4.256341in}{0.810704in}}%
\pgfpathcurveto{\pgfqpoint{4.252434in}{0.814611in}}{\pgfqpoint{4.247135in}{0.816806in}}{\pgfqpoint{4.241610in}{0.816806in}}%
\pgfpathcurveto{\pgfqpoint{4.236085in}{0.816806in}}{\pgfqpoint{4.230785in}{0.814611in}}{\pgfqpoint{4.226878in}{0.810704in}}%
\pgfpathcurveto{\pgfqpoint{4.222971in}{0.806797in}}{\pgfqpoint{4.220776in}{0.801498in}}{\pgfqpoint{4.220776in}{0.795973in}}%
\pgfpathcurveto{\pgfqpoint{4.220776in}{0.790448in}}{\pgfqpoint{4.222971in}{0.785148in}}{\pgfqpoint{4.226878in}{0.781241in}}%
\pgfpathcurveto{\pgfqpoint{4.230785in}{0.777335in}}{\pgfqpoint{4.236085in}{0.775139in}}{\pgfqpoint{4.241610in}{0.775139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363692in}{0.940928in}}%
\pgfpathcurveto{\pgfqpoint{4.369217in}{0.940928in}}{\pgfqpoint{4.374517in}{0.943124in}}{\pgfqpoint{4.378424in}{0.947030in}}%
\pgfpathcurveto{\pgfqpoint{4.382331in}{0.950937in}}{\pgfqpoint{4.384526in}{0.956237in}}{\pgfqpoint{4.384526in}{0.961762in}}%
\pgfpathcurveto{\pgfqpoint{4.384526in}{0.967287in}}{\pgfqpoint{4.382331in}{0.972586in}}{\pgfqpoint{4.378424in}{0.976493in}}%
\pgfpathcurveto{\pgfqpoint{4.374517in}{0.980400in}}{\pgfqpoint{4.369217in}{0.982595in}}{\pgfqpoint{4.363692in}{0.982595in}}%
\pgfpathcurveto{\pgfqpoint{4.358167in}{0.982595in}}{\pgfqpoint{4.352868in}{0.980400in}}{\pgfqpoint{4.348961in}{0.976493in}}%
\pgfpathcurveto{\pgfqpoint{4.345054in}{0.972586in}}{\pgfqpoint{4.342859in}{0.967287in}}{\pgfqpoint{4.342859in}{0.961762in}}%
\pgfpathcurveto{\pgfqpoint{4.342859in}{0.956237in}}{\pgfqpoint{4.345054in}{0.950937in}}{\pgfqpoint{4.348961in}{0.947030in}}%
\pgfpathcurveto{\pgfqpoint{4.352868in}{0.943124in}}{\pgfqpoint{4.358167in}{0.940928in}}{\pgfqpoint{4.363692in}{0.940928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414444in}{0.837269in}}%
\pgfpathcurveto{\pgfqpoint{4.419970in}{0.837269in}}{\pgfqpoint{4.425269in}{0.839464in}}{\pgfqpoint{4.429176in}{0.843371in}}%
\pgfpathcurveto{\pgfqpoint{4.433083in}{0.847278in}}{\pgfqpoint{4.435278in}{0.852577in}}{\pgfqpoint{4.435278in}{0.858102in}}%
\pgfpathcurveto{\pgfqpoint{4.435278in}{0.863627in}}{\pgfqpoint{4.433083in}{0.868927in}}{\pgfqpoint{4.429176in}{0.872834in}}%
\pgfpathcurveto{\pgfqpoint{4.425269in}{0.876741in}}{\pgfqpoint{4.419970in}{0.878936in}}{\pgfqpoint{4.414444in}{0.878936in}}%
\pgfpathcurveto{\pgfqpoint{4.408919in}{0.878936in}}{\pgfqpoint{4.403620in}{0.876741in}}{\pgfqpoint{4.399713in}{0.872834in}}%
\pgfpathcurveto{\pgfqpoint{4.395806in}{0.868927in}}{\pgfqpoint{4.393611in}{0.863627in}}{\pgfqpoint{4.393611in}{0.858102in}}%
\pgfpathcurveto{\pgfqpoint{4.393611in}{0.852577in}}{\pgfqpoint{4.395806in}{0.847278in}}{\pgfqpoint{4.399713in}{0.843371in}}%
\pgfpathcurveto{\pgfqpoint{4.403620in}{0.839464in}}{\pgfqpoint{4.408919in}{0.837269in}}{\pgfqpoint{4.414444in}{0.837269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133257in}{0.642252in}}%
\pgfpathcurveto{\pgfqpoint{4.138782in}{0.642252in}}{\pgfqpoint{4.144082in}{0.644447in}}{\pgfqpoint{4.147988in}{0.648354in}}%
\pgfpathcurveto{\pgfqpoint{4.151895in}{0.652261in}}{\pgfqpoint{4.154090in}{0.657561in}}{\pgfqpoint{4.154090in}{0.663086in}}%
\pgfpathcurveto{\pgfqpoint{4.154090in}{0.668611in}}{\pgfqpoint{4.151895in}{0.673910in}}{\pgfqpoint{4.147988in}{0.677817in}}%
\pgfpathcurveto{\pgfqpoint{4.144082in}{0.681724in}}{\pgfqpoint{4.138782in}{0.683919in}}{\pgfqpoint{4.133257in}{0.683919in}}%
\pgfpathcurveto{\pgfqpoint{4.127732in}{0.683919in}}{\pgfqpoint{4.122432in}{0.681724in}}{\pgfqpoint{4.118526in}{0.677817in}}%
\pgfpathcurveto{\pgfqpoint{4.114619in}{0.673910in}}{\pgfqpoint{4.112424in}{0.668611in}}{\pgfqpoint{4.112424in}{0.663086in}}%
\pgfpathcurveto{\pgfqpoint{4.112424in}{0.657561in}}{\pgfqpoint{4.114619in}{0.652261in}}{\pgfqpoint{4.118526in}{0.648354in}}%
\pgfpathcurveto{\pgfqpoint{4.122432in}{0.644447in}}{\pgfqpoint{4.127732in}{0.642252in}}{\pgfqpoint{4.133257in}{0.642252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286485in}{0.751435in}}%
\pgfpathcurveto{\pgfqpoint{4.292010in}{0.751435in}}{\pgfqpoint{4.297310in}{0.753630in}}{\pgfqpoint{4.301216in}{0.757537in}}%
\pgfpathcurveto{\pgfqpoint{4.305123in}{0.761444in}}{\pgfqpoint{4.307318in}{0.766743in}}{\pgfqpoint{4.307318in}{0.772268in}}%
\pgfpathcurveto{\pgfqpoint{4.307318in}{0.777794in}}{\pgfqpoint{4.305123in}{0.783093in}}{\pgfqpoint{4.301216in}{0.787000in}}%
\pgfpathcurveto{\pgfqpoint{4.297310in}{0.790907in}}{\pgfqpoint{4.292010in}{0.793102in}}{\pgfqpoint{4.286485in}{0.793102in}}%
\pgfpathcurveto{\pgfqpoint{4.280960in}{0.793102in}}{\pgfqpoint{4.275660in}{0.790907in}}{\pgfqpoint{4.271754in}{0.787000in}}%
\pgfpathcurveto{\pgfqpoint{4.267847in}{0.783093in}}{\pgfqpoint{4.265652in}{0.777794in}}{\pgfqpoint{4.265652in}{0.772268in}}%
\pgfpathcurveto{\pgfqpoint{4.265652in}{0.766743in}}{\pgfqpoint{4.267847in}{0.761444in}}{\pgfqpoint{4.271754in}{0.757537in}}%
\pgfpathcurveto{\pgfqpoint{4.275660in}{0.753630in}}{\pgfqpoint{4.280960in}{0.751435in}}{\pgfqpoint{4.286485in}{0.751435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106785in}{0.706104in}}%
\pgfpathcurveto{\pgfqpoint{4.112311in}{0.706104in}}{\pgfqpoint{4.117610in}{0.708299in}}{\pgfqpoint{4.121517in}{0.712206in}}%
\pgfpathcurveto{\pgfqpoint{4.125424in}{0.716113in}}{\pgfqpoint{4.127619in}{0.721412in}}{\pgfqpoint{4.127619in}{0.726937in}}%
\pgfpathcurveto{\pgfqpoint{4.127619in}{0.732462in}}{\pgfqpoint{4.125424in}{0.737762in}}{\pgfqpoint{4.121517in}{0.741669in}}%
\pgfpathcurveto{\pgfqpoint{4.117610in}{0.745575in}}{\pgfqpoint{4.112311in}{0.747771in}}{\pgfqpoint{4.106785in}{0.747771in}}%
\pgfpathcurveto{\pgfqpoint{4.101260in}{0.747771in}}{\pgfqpoint{4.095961in}{0.745575in}}{\pgfqpoint{4.092054in}{0.741669in}}%
\pgfpathcurveto{\pgfqpoint{4.088147in}{0.737762in}}{\pgfqpoint{4.085952in}{0.732462in}}{\pgfqpoint{4.085952in}{0.726937in}}%
\pgfpathcurveto{\pgfqpoint{4.085952in}{0.721412in}}{\pgfqpoint{4.088147in}{0.716113in}}{\pgfqpoint{4.092054in}{0.712206in}}%
\pgfpathcurveto{\pgfqpoint{4.095961in}{0.708299in}}{\pgfqpoint{4.101260in}{0.706104in}}{\pgfqpoint{4.106785in}{0.706104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289306in}{0.718291in}}%
\pgfpathcurveto{\pgfqpoint{4.294831in}{0.718291in}}{\pgfqpoint{4.300131in}{0.720486in}}{\pgfqpoint{4.304037in}{0.724393in}}%
\pgfpathcurveto{\pgfqpoint{4.307944in}{0.728300in}}{\pgfqpoint{4.310139in}{0.733599in}}{\pgfqpoint{4.310139in}{0.739124in}}%
\pgfpathcurveto{\pgfqpoint{4.310139in}{0.744649in}}{\pgfqpoint{4.307944in}{0.749949in}}{\pgfqpoint{4.304037in}{0.753856in}}%
\pgfpathcurveto{\pgfqpoint{4.300131in}{0.757763in}}{\pgfqpoint{4.294831in}{0.759958in}}{\pgfqpoint{4.289306in}{0.759958in}}%
\pgfpathcurveto{\pgfqpoint{4.283781in}{0.759958in}}{\pgfqpoint{4.278482in}{0.757763in}}{\pgfqpoint{4.274575in}{0.753856in}}%
\pgfpathcurveto{\pgfqpoint{4.270668in}{0.749949in}}{\pgfqpoint{4.268473in}{0.744649in}}{\pgfqpoint{4.268473in}{0.739124in}}%
\pgfpathcurveto{\pgfqpoint{4.268473in}{0.733599in}}{\pgfqpoint{4.270668in}{0.728300in}}{\pgfqpoint{4.274575in}{0.724393in}}%
\pgfpathcurveto{\pgfqpoint{4.278482in}{0.720486in}}{\pgfqpoint{4.283781in}{0.718291in}}{\pgfqpoint{4.289306in}{0.718291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147971in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{4.153496in}{0.806238in}}{\pgfqpoint{4.158796in}{0.808433in}}{\pgfqpoint{4.162702in}{0.812340in}}%
\pgfpathcurveto{\pgfqpoint{4.166609in}{0.816247in}}{\pgfqpoint{4.168804in}{0.821547in}}{\pgfqpoint{4.168804in}{0.827072in}}%
\pgfpathcurveto{\pgfqpoint{4.168804in}{0.832597in}}{\pgfqpoint{4.166609in}{0.837896in}}{\pgfqpoint{4.162702in}{0.841803in}}%
\pgfpathcurveto{\pgfqpoint{4.158796in}{0.845710in}}{\pgfqpoint{4.153496in}{0.847905in}}{\pgfqpoint{4.147971in}{0.847905in}}%
\pgfpathcurveto{\pgfqpoint{4.142446in}{0.847905in}}{\pgfqpoint{4.137146in}{0.845710in}}{\pgfqpoint{4.133240in}{0.841803in}}%
\pgfpathcurveto{\pgfqpoint{4.129333in}{0.837896in}}{\pgfqpoint{4.127138in}{0.832597in}}{\pgfqpoint{4.127138in}{0.827072in}}%
\pgfpathcurveto{\pgfqpoint{4.127138in}{0.821547in}}{\pgfqpoint{4.129333in}{0.816247in}}{\pgfqpoint{4.133240in}{0.812340in}}%
\pgfpathcurveto{\pgfqpoint{4.137146in}{0.808433in}}{\pgfqpoint{4.142446in}{0.806238in}}{\pgfqpoint{4.147971in}{0.806238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050362in}{0.684416in}}%
\pgfpathcurveto{\pgfqpoint{4.055887in}{0.684416in}}{\pgfqpoint{4.061186in}{0.686611in}}{\pgfqpoint{4.065093in}{0.690518in}}%
\pgfpathcurveto{\pgfqpoint{4.069000in}{0.694425in}}{\pgfqpoint{4.071195in}{0.699724in}}{\pgfqpoint{4.071195in}{0.705250in}}%
\pgfpathcurveto{\pgfqpoint{4.071195in}{0.710775in}}{\pgfqpoint{4.069000in}{0.716074in}}{\pgfqpoint{4.065093in}{0.719981in}}%
\pgfpathcurveto{\pgfqpoint{4.061186in}{0.723888in}}{\pgfqpoint{4.055887in}{0.726083in}}{\pgfqpoint{4.050362in}{0.726083in}}%
\pgfpathcurveto{\pgfqpoint{4.044836in}{0.726083in}}{\pgfqpoint{4.039537in}{0.723888in}}{\pgfqpoint{4.035630in}{0.719981in}}%
\pgfpathcurveto{\pgfqpoint{4.031723in}{0.716074in}}{\pgfqpoint{4.029528in}{0.710775in}}{\pgfqpoint{4.029528in}{0.705250in}}%
\pgfpathcurveto{\pgfqpoint{4.029528in}{0.699724in}}{\pgfqpoint{4.031723in}{0.694425in}}{\pgfqpoint{4.035630in}{0.690518in}}%
\pgfpathcurveto{\pgfqpoint{4.039537in}{0.686611in}}{\pgfqpoint{4.044836in}{0.684416in}}{\pgfqpoint{4.050362in}{0.684416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299321in}{0.811427in}}%
\pgfpathcurveto{\pgfqpoint{4.304846in}{0.811427in}}{\pgfqpoint{4.310146in}{0.813622in}}{\pgfqpoint{4.314053in}{0.817529in}}%
\pgfpathcurveto{\pgfqpoint{4.317959in}{0.821436in}}{\pgfqpoint{4.320155in}{0.826735in}}{\pgfqpoint{4.320155in}{0.832260in}}%
\pgfpathcurveto{\pgfqpoint{4.320155in}{0.837785in}}{\pgfqpoint{4.317959in}{0.843085in}}{\pgfqpoint{4.314053in}{0.846992in}}%
\pgfpathcurveto{\pgfqpoint{4.310146in}{0.850898in}}{\pgfqpoint{4.304846in}{0.853094in}}{\pgfqpoint{4.299321in}{0.853094in}}%
\pgfpathcurveto{\pgfqpoint{4.293796in}{0.853094in}}{\pgfqpoint{4.288497in}{0.850898in}}{\pgfqpoint{4.284590in}{0.846992in}}%
\pgfpathcurveto{\pgfqpoint{4.280683in}{0.843085in}}{\pgfqpoint{4.278488in}{0.837785in}}{\pgfqpoint{4.278488in}{0.832260in}}%
\pgfpathcurveto{\pgfqpoint{4.278488in}{0.826735in}}{\pgfqpoint{4.280683in}{0.821436in}}{\pgfqpoint{4.284590in}{0.817529in}}%
\pgfpathcurveto{\pgfqpoint{4.288497in}{0.813622in}}{\pgfqpoint{4.293796in}{0.811427in}}{\pgfqpoint{4.299321in}{0.811427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223546in}{0.824371in}}%
\pgfpathcurveto{\pgfqpoint{4.229071in}{0.824371in}}{\pgfqpoint{4.234371in}{0.826566in}}{\pgfqpoint{4.238278in}{0.830473in}}%
\pgfpathcurveto{\pgfqpoint{4.242184in}{0.834380in}}{\pgfqpoint{4.244380in}{0.839679in}}{\pgfqpoint{4.244380in}{0.845204in}}%
\pgfpathcurveto{\pgfqpoint{4.244380in}{0.850729in}}{\pgfqpoint{4.242184in}{0.856029in}}{\pgfqpoint{4.238278in}{0.859936in}}%
\pgfpathcurveto{\pgfqpoint{4.234371in}{0.863842in}}{\pgfqpoint{4.229071in}{0.866038in}}{\pgfqpoint{4.223546in}{0.866038in}}%
\pgfpathcurveto{\pgfqpoint{4.218021in}{0.866038in}}{\pgfqpoint{4.212722in}{0.863842in}}{\pgfqpoint{4.208815in}{0.859936in}}%
\pgfpathcurveto{\pgfqpoint{4.204908in}{0.856029in}}{\pgfqpoint{4.202713in}{0.850729in}}{\pgfqpoint{4.202713in}{0.845204in}}%
\pgfpathcurveto{\pgfqpoint{4.202713in}{0.839679in}}{\pgfqpoint{4.204908in}{0.834380in}}{\pgfqpoint{4.208815in}{0.830473in}}%
\pgfpathcurveto{\pgfqpoint{4.212722in}{0.826566in}}{\pgfqpoint{4.218021in}{0.824371in}}{\pgfqpoint{4.223546in}{0.824371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977323in}{0.635350in}}%
\pgfpathcurveto{\pgfqpoint{3.982848in}{0.635350in}}{\pgfqpoint{3.988148in}{0.637545in}}{\pgfqpoint{3.992054in}{0.641452in}}%
\pgfpathcurveto{\pgfqpoint{3.995961in}{0.645359in}}{\pgfqpoint{3.998156in}{0.650658in}}{\pgfqpoint{3.998156in}{0.656183in}}%
\pgfpathcurveto{\pgfqpoint{3.998156in}{0.661708in}}{\pgfqpoint{3.995961in}{0.667008in}}{\pgfqpoint{3.992054in}{0.670915in}}%
\pgfpathcurveto{\pgfqpoint{3.988148in}{0.674821in}}{\pgfqpoint{3.982848in}{0.677017in}}{\pgfqpoint{3.977323in}{0.677017in}}%
\pgfpathcurveto{\pgfqpoint{3.971798in}{0.677017in}}{\pgfqpoint{3.966498in}{0.674821in}}{\pgfqpoint{3.962592in}{0.670915in}}%
\pgfpathcurveto{\pgfqpoint{3.958685in}{0.667008in}}{\pgfqpoint{3.956490in}{0.661708in}}{\pgfqpoint{3.956490in}{0.656183in}}%
\pgfpathcurveto{\pgfqpoint{3.956490in}{0.650658in}}{\pgfqpoint{3.958685in}{0.645359in}}{\pgfqpoint{3.962592in}{0.641452in}}%
\pgfpathcurveto{\pgfqpoint{3.966498in}{0.637545in}}{\pgfqpoint{3.971798in}{0.635350in}}{\pgfqpoint{3.977323in}{0.635350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451259in}{0.546377in}}%
\pgfpathcurveto{\pgfqpoint{4.456784in}{0.546377in}}{\pgfqpoint{4.462084in}{0.548572in}}{\pgfqpoint{4.465991in}{0.552479in}}%
\pgfpathcurveto{\pgfqpoint{4.469897in}{0.556385in}}{\pgfqpoint{4.472092in}{0.561685in}}{\pgfqpoint{4.472092in}{0.567210in}}%
\pgfpathcurveto{\pgfqpoint{4.472092in}{0.572735in}}{\pgfqpoint{4.469897in}{0.578034in}}{\pgfqpoint{4.465991in}{0.581941in}}%
\pgfpathcurveto{\pgfqpoint{4.462084in}{0.585848in}}{\pgfqpoint{4.456784in}{0.588043in}}{\pgfqpoint{4.451259in}{0.588043in}}%
\pgfpathcurveto{\pgfqpoint{4.445734in}{0.588043in}}{\pgfqpoint{4.440435in}{0.585848in}}{\pgfqpoint{4.436528in}{0.581941in}}%
\pgfpathcurveto{\pgfqpoint{4.432621in}{0.578034in}}{\pgfqpoint{4.430426in}{0.572735in}}{\pgfqpoint{4.430426in}{0.567210in}}%
\pgfpathcurveto{\pgfqpoint{4.430426in}{0.561685in}}{\pgfqpoint{4.432621in}{0.556385in}}{\pgfqpoint{4.436528in}{0.552479in}}%
\pgfpathcurveto{\pgfqpoint{4.440435in}{0.548572in}}{\pgfqpoint{4.445734in}{0.546377in}}{\pgfqpoint{4.451259in}{0.546377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543628in}{0.608682in}}%
\pgfpathcurveto{\pgfqpoint{4.549153in}{0.608682in}}{\pgfqpoint{4.554452in}{0.610877in}}{\pgfqpoint{4.558359in}{0.614784in}}%
\pgfpathcurveto{\pgfqpoint{4.562266in}{0.618691in}}{\pgfqpoint{4.564461in}{0.623990in}}{\pgfqpoint{4.564461in}{0.629515in}}%
\pgfpathcurveto{\pgfqpoint{4.564461in}{0.635040in}}{\pgfqpoint{4.562266in}{0.640340in}}{\pgfqpoint{4.558359in}{0.644247in}}%
\pgfpathcurveto{\pgfqpoint{4.554452in}{0.648153in}}{\pgfqpoint{4.549153in}{0.650349in}}{\pgfqpoint{4.543628in}{0.650349in}}%
\pgfpathcurveto{\pgfqpoint{4.538103in}{0.650349in}}{\pgfqpoint{4.532803in}{0.648153in}}{\pgfqpoint{4.528897in}{0.644247in}}%
\pgfpathcurveto{\pgfqpoint{4.524990in}{0.640340in}}{\pgfqpoint{4.522795in}{0.635040in}}{\pgfqpoint{4.522795in}{0.629515in}}%
\pgfpathcurveto{\pgfqpoint{4.522795in}{0.623990in}}{\pgfqpoint{4.524990in}{0.618691in}}{\pgfqpoint{4.528897in}{0.614784in}}%
\pgfpathcurveto{\pgfqpoint{4.532803in}{0.610877in}}{\pgfqpoint{4.538103in}{0.608682in}}{\pgfqpoint{4.543628in}{0.608682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644283in}{0.641457in}}%
\pgfpathcurveto{\pgfqpoint{3.649808in}{0.641457in}}{\pgfqpoint{3.655108in}{0.643652in}}{\pgfqpoint{3.659014in}{0.647559in}}%
\pgfpathcurveto{\pgfqpoint{3.662921in}{0.651465in}}{\pgfqpoint{3.665116in}{0.656765in}}{\pgfqpoint{3.665116in}{0.662290in}}%
\pgfpathcurveto{\pgfqpoint{3.665116in}{0.667815in}}{\pgfqpoint{3.662921in}{0.673115in}}{\pgfqpoint{3.659014in}{0.677021in}}%
\pgfpathcurveto{\pgfqpoint{3.655108in}{0.680928in}}{\pgfqpoint{3.649808in}{0.683123in}}{\pgfqpoint{3.644283in}{0.683123in}}%
\pgfpathcurveto{\pgfqpoint{3.638758in}{0.683123in}}{\pgfqpoint{3.633459in}{0.680928in}}{\pgfqpoint{3.629552in}{0.677021in}}%
\pgfpathcurveto{\pgfqpoint{3.625645in}{0.673115in}}{\pgfqpoint{3.623450in}{0.667815in}}{\pgfqpoint{3.623450in}{0.662290in}}%
\pgfpathcurveto{\pgfqpoint{3.623450in}{0.656765in}}{\pgfqpoint{3.625645in}{0.651465in}}{\pgfqpoint{3.629552in}{0.647559in}}%
\pgfpathcurveto{\pgfqpoint{3.633459in}{0.643652in}}{\pgfqpoint{3.638758in}{0.641457in}}{\pgfqpoint{3.644283in}{0.641457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316290in}{0.858958in}}%
\pgfpathcurveto{\pgfqpoint{4.321815in}{0.858958in}}{\pgfqpoint{4.327114in}{0.861153in}}{\pgfqpoint{4.331021in}{0.865060in}}%
\pgfpathcurveto{\pgfqpoint{4.334928in}{0.868967in}}{\pgfqpoint{4.337123in}{0.874267in}}{\pgfqpoint{4.337123in}{0.879792in}}%
\pgfpathcurveto{\pgfqpoint{4.337123in}{0.885317in}}{\pgfqpoint{4.334928in}{0.890616in}}{\pgfqpoint{4.331021in}{0.894523in}}%
\pgfpathcurveto{\pgfqpoint{4.327114in}{0.898430in}}{\pgfqpoint{4.321815in}{0.900625in}}{\pgfqpoint{4.316290in}{0.900625in}}%
\pgfpathcurveto{\pgfqpoint{4.310765in}{0.900625in}}{\pgfqpoint{4.305465in}{0.898430in}}{\pgfqpoint{4.301558in}{0.894523in}}%
\pgfpathcurveto{\pgfqpoint{4.297652in}{0.890616in}}{\pgfqpoint{4.295456in}{0.885317in}}{\pgfqpoint{4.295456in}{0.879792in}}%
\pgfpathcurveto{\pgfqpoint{4.295456in}{0.874267in}}{\pgfqpoint{4.297652in}{0.868967in}}{\pgfqpoint{4.301558in}{0.865060in}}%
\pgfpathcurveto{\pgfqpoint{4.305465in}{0.861153in}}{\pgfqpoint{4.310765in}{0.858958in}}{\pgfqpoint{4.316290in}{0.858958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496561in}{0.607886in}}%
\pgfpathcurveto{\pgfqpoint{4.502086in}{0.607886in}}{\pgfqpoint{4.507385in}{0.610081in}}{\pgfqpoint{4.511292in}{0.613988in}}%
\pgfpathcurveto{\pgfqpoint{4.515199in}{0.617894in}}{\pgfqpoint{4.517394in}{0.623194in}}{\pgfqpoint{4.517394in}{0.628719in}}%
\pgfpathcurveto{\pgfqpoint{4.517394in}{0.634244in}}{\pgfqpoint{4.515199in}{0.639543in}}{\pgfqpoint{4.511292in}{0.643450in}}%
\pgfpathcurveto{\pgfqpoint{4.507385in}{0.647357in}}{\pgfqpoint{4.502086in}{0.649552in}}{\pgfqpoint{4.496561in}{0.649552in}}%
\pgfpathcurveto{\pgfqpoint{4.491036in}{0.649552in}}{\pgfqpoint{4.485736in}{0.647357in}}{\pgfqpoint{4.481829in}{0.643450in}}%
\pgfpathcurveto{\pgfqpoint{4.477922in}{0.639543in}}{\pgfqpoint{4.475727in}{0.634244in}}{\pgfqpoint{4.475727in}{0.628719in}}%
\pgfpathcurveto{\pgfqpoint{4.475727in}{0.623194in}}{\pgfqpoint{4.477922in}{0.617894in}}{\pgfqpoint{4.481829in}{0.613988in}}%
\pgfpathcurveto{\pgfqpoint{4.485736in}{0.610081in}}{\pgfqpoint{4.491036in}{0.607886in}}{\pgfqpoint{4.496561in}{0.607886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033421in}{0.622851in}}%
\pgfpathcurveto{\pgfqpoint{4.038946in}{0.622851in}}{\pgfqpoint{4.044245in}{0.625047in}}{\pgfqpoint{4.048152in}{0.628953in}}%
\pgfpathcurveto{\pgfqpoint{4.052059in}{0.632860in}}{\pgfqpoint{4.054254in}{0.638160in}}{\pgfqpoint{4.054254in}{0.643685in}}%
\pgfpathcurveto{\pgfqpoint{4.054254in}{0.649210in}}{\pgfqpoint{4.052059in}{0.654509in}}{\pgfqpoint{4.048152in}{0.658416in}}%
\pgfpathcurveto{\pgfqpoint{4.044245in}{0.662323in}}{\pgfqpoint{4.038946in}{0.664518in}}{\pgfqpoint{4.033421in}{0.664518in}}%
\pgfpathcurveto{\pgfqpoint{4.027896in}{0.664518in}}{\pgfqpoint{4.022596in}{0.662323in}}{\pgfqpoint{4.018689in}{0.658416in}}%
\pgfpathcurveto{\pgfqpoint{4.014782in}{0.654509in}}{\pgfqpoint{4.012587in}{0.649210in}}{\pgfqpoint{4.012587in}{0.643685in}}%
\pgfpathcurveto{\pgfqpoint{4.012587in}{0.638160in}}{\pgfqpoint{4.014782in}{0.632860in}}{\pgfqpoint{4.018689in}{0.628953in}}%
\pgfpathcurveto{\pgfqpoint{4.022596in}{0.625047in}}{\pgfqpoint{4.027896in}{0.622851in}}{\pgfqpoint{4.033421in}{0.622851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284247in}{0.825741in}}%
\pgfpathcurveto{\pgfqpoint{4.289772in}{0.825741in}}{\pgfqpoint{4.295072in}{0.827936in}}{\pgfqpoint{4.298979in}{0.831843in}}%
\pgfpathcurveto{\pgfqpoint{4.302886in}{0.835750in}}{\pgfqpoint{4.305081in}{0.841049in}}{\pgfqpoint{4.305081in}{0.846574in}}%
\pgfpathcurveto{\pgfqpoint{4.305081in}{0.852099in}}{\pgfqpoint{4.302886in}{0.857399in}}{\pgfqpoint{4.298979in}{0.861306in}}%
\pgfpathcurveto{\pgfqpoint{4.295072in}{0.865212in}}{\pgfqpoint{4.289772in}{0.867407in}}{\pgfqpoint{4.284247in}{0.867407in}}%
\pgfpathcurveto{\pgfqpoint{4.278722in}{0.867407in}}{\pgfqpoint{4.273423in}{0.865212in}}{\pgfqpoint{4.269516in}{0.861306in}}%
\pgfpathcurveto{\pgfqpoint{4.265609in}{0.857399in}}{\pgfqpoint{4.263414in}{0.852099in}}{\pgfqpoint{4.263414in}{0.846574in}}%
\pgfpathcurveto{\pgfqpoint{4.263414in}{0.841049in}}{\pgfqpoint{4.265609in}{0.835750in}}{\pgfqpoint{4.269516in}{0.831843in}}%
\pgfpathcurveto{\pgfqpoint{4.273423in}{0.827936in}}{\pgfqpoint{4.278722in}{0.825741in}}{\pgfqpoint{4.284247in}{0.825741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041797in}{0.676802in}}%
\pgfpathcurveto{\pgfqpoint{4.047322in}{0.676802in}}{\pgfqpoint{4.052622in}{0.678997in}}{\pgfqpoint{4.056529in}{0.682904in}}%
\pgfpathcurveto{\pgfqpoint{4.060435in}{0.686811in}}{\pgfqpoint{4.062631in}{0.692110in}}{\pgfqpoint{4.062631in}{0.697635in}}%
\pgfpathcurveto{\pgfqpoint{4.062631in}{0.703160in}}{\pgfqpoint{4.060435in}{0.708460in}}{\pgfqpoint{4.056529in}{0.712367in}}%
\pgfpathcurveto{\pgfqpoint{4.052622in}{0.716273in}}{\pgfqpoint{4.047322in}{0.718468in}}{\pgfqpoint{4.041797in}{0.718468in}}%
\pgfpathcurveto{\pgfqpoint{4.036272in}{0.718468in}}{\pgfqpoint{4.030973in}{0.716273in}}{\pgfqpoint{4.027066in}{0.712367in}}%
\pgfpathcurveto{\pgfqpoint{4.023159in}{0.708460in}}{\pgfqpoint{4.020964in}{0.703160in}}{\pgfqpoint{4.020964in}{0.697635in}}%
\pgfpathcurveto{\pgfqpoint{4.020964in}{0.692110in}}{\pgfqpoint{4.023159in}{0.686811in}}{\pgfqpoint{4.027066in}{0.682904in}}%
\pgfpathcurveto{\pgfqpoint{4.030973in}{0.678997in}}{\pgfqpoint{4.036272in}{0.676802in}}{\pgfqpoint{4.041797in}{0.676802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998148in}{0.672493in}}%
\pgfpathcurveto{\pgfqpoint{4.003673in}{0.672493in}}{\pgfqpoint{4.008973in}{0.674688in}}{\pgfqpoint{4.012880in}{0.678595in}}%
\pgfpathcurveto{\pgfqpoint{4.016787in}{0.682502in}}{\pgfqpoint{4.018982in}{0.687801in}}{\pgfqpoint{4.018982in}{0.693327in}}%
\pgfpathcurveto{\pgfqpoint{4.018982in}{0.698852in}}{\pgfqpoint{4.016787in}{0.704151in}}{\pgfqpoint{4.012880in}{0.708058in}}%
\pgfpathcurveto{\pgfqpoint{4.008973in}{0.711965in}}{\pgfqpoint{4.003673in}{0.714160in}}{\pgfqpoint{3.998148in}{0.714160in}}%
\pgfpathcurveto{\pgfqpoint{3.992623in}{0.714160in}}{\pgfqpoint{3.987324in}{0.711965in}}{\pgfqpoint{3.983417in}{0.708058in}}%
\pgfpathcurveto{\pgfqpoint{3.979510in}{0.704151in}}{\pgfqpoint{3.977315in}{0.698852in}}{\pgfqpoint{3.977315in}{0.693327in}}%
\pgfpathcurveto{\pgfqpoint{3.977315in}{0.687801in}}{\pgfqpoint{3.979510in}{0.682502in}}{\pgfqpoint{3.983417in}{0.678595in}}%
\pgfpathcurveto{\pgfqpoint{3.987324in}{0.674688in}}{\pgfqpoint{3.992623in}{0.672493in}}{\pgfqpoint{3.998148in}{0.672493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102038in}{0.628450in}}%
\pgfpathcurveto{\pgfqpoint{4.107563in}{0.628450in}}{\pgfqpoint{4.112862in}{0.630645in}}{\pgfqpoint{4.116769in}{0.634552in}}%
\pgfpathcurveto{\pgfqpoint{4.120676in}{0.638458in}}{\pgfqpoint{4.122871in}{0.643758in}}{\pgfqpoint{4.122871in}{0.649283in}}%
\pgfpathcurveto{\pgfqpoint{4.122871in}{0.654808in}}{\pgfqpoint{4.120676in}{0.660108in}}{\pgfqpoint{4.116769in}{0.664014in}}%
\pgfpathcurveto{\pgfqpoint{4.112862in}{0.667921in}}{\pgfqpoint{4.107563in}{0.670116in}}{\pgfqpoint{4.102038in}{0.670116in}}%
\pgfpathcurveto{\pgfqpoint{4.096513in}{0.670116in}}{\pgfqpoint{4.091213in}{0.667921in}}{\pgfqpoint{4.087306in}{0.664014in}}%
\pgfpathcurveto{\pgfqpoint{4.083400in}{0.660108in}}{\pgfqpoint{4.081204in}{0.654808in}}{\pgfqpoint{4.081204in}{0.649283in}}%
\pgfpathcurveto{\pgfqpoint{4.081204in}{0.643758in}}{\pgfqpoint{4.083400in}{0.638458in}}{\pgfqpoint{4.087306in}{0.634552in}}%
\pgfpathcurveto{\pgfqpoint{4.091213in}{0.630645in}}{\pgfqpoint{4.096513in}{0.628450in}}{\pgfqpoint{4.102038in}{0.628450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279665in}{0.593223in}}%
\pgfpathcurveto{\pgfqpoint{4.285190in}{0.593223in}}{\pgfqpoint{4.290490in}{0.595419in}}{\pgfqpoint{4.294397in}{0.599325in}}%
\pgfpathcurveto{\pgfqpoint{4.298303in}{0.603232in}}{\pgfqpoint{4.300499in}{0.608532in}}{\pgfqpoint{4.300499in}{0.614057in}}%
\pgfpathcurveto{\pgfqpoint{4.300499in}{0.619582in}}{\pgfqpoint{4.298303in}{0.624881in}}{\pgfqpoint{4.294397in}{0.628788in}}%
\pgfpathcurveto{\pgfqpoint{4.290490in}{0.632695in}}{\pgfqpoint{4.285190in}{0.634890in}}{\pgfqpoint{4.279665in}{0.634890in}}%
\pgfpathcurveto{\pgfqpoint{4.274140in}{0.634890in}}{\pgfqpoint{4.268841in}{0.632695in}}{\pgfqpoint{4.264934in}{0.628788in}}%
\pgfpathcurveto{\pgfqpoint{4.261027in}{0.624881in}}{\pgfqpoint{4.258832in}{0.619582in}}{\pgfqpoint{4.258832in}{0.614057in}}%
\pgfpathcurveto{\pgfqpoint{4.258832in}{0.608532in}}{\pgfqpoint{4.261027in}{0.603232in}}{\pgfqpoint{4.264934in}{0.599325in}}%
\pgfpathcurveto{\pgfqpoint{4.268841in}{0.595419in}}{\pgfqpoint{4.274140in}{0.593223in}}{\pgfqpoint{4.279665in}{0.593223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250863in}{0.709674in}}%
\pgfpathcurveto{\pgfqpoint{4.256388in}{0.709674in}}{\pgfqpoint{4.261688in}{0.711869in}}{\pgfqpoint{4.265595in}{0.715776in}}%
\pgfpathcurveto{\pgfqpoint{4.269501in}{0.719683in}}{\pgfqpoint{4.271697in}{0.724982in}}{\pgfqpoint{4.271697in}{0.730507in}}%
\pgfpathcurveto{\pgfqpoint{4.271697in}{0.736032in}}{\pgfqpoint{4.269501in}{0.741332in}}{\pgfqpoint{4.265595in}{0.745239in}}%
\pgfpathcurveto{\pgfqpoint{4.261688in}{0.749145in}}{\pgfqpoint{4.256388in}{0.751340in}}{\pgfqpoint{4.250863in}{0.751340in}}%
\pgfpathcurveto{\pgfqpoint{4.245338in}{0.751340in}}{\pgfqpoint{4.240039in}{0.749145in}}{\pgfqpoint{4.236132in}{0.745239in}}%
\pgfpathcurveto{\pgfqpoint{4.232225in}{0.741332in}}{\pgfqpoint{4.230030in}{0.736032in}}{\pgfqpoint{4.230030in}{0.730507in}}%
\pgfpathcurveto{\pgfqpoint{4.230030in}{0.724982in}}{\pgfqpoint{4.232225in}{0.719683in}}{\pgfqpoint{4.236132in}{0.715776in}}%
\pgfpathcurveto{\pgfqpoint{4.240039in}{0.711869in}}{\pgfqpoint{4.245338in}{0.709674in}}{\pgfqpoint{4.250863in}{0.709674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867973in}{0.725600in}}%
\pgfpathcurveto{\pgfqpoint{3.873498in}{0.725600in}}{\pgfqpoint{3.878797in}{0.727795in}}{\pgfqpoint{3.882704in}{0.731702in}}%
\pgfpathcurveto{\pgfqpoint{3.886611in}{0.735609in}}{\pgfqpoint{3.888806in}{0.740908in}}{\pgfqpoint{3.888806in}{0.746433in}}%
\pgfpathcurveto{\pgfqpoint{3.888806in}{0.751958in}}{\pgfqpoint{3.886611in}{0.757258in}}{\pgfqpoint{3.882704in}{0.761164in}}%
\pgfpathcurveto{\pgfqpoint{3.878797in}{0.765071in}}{\pgfqpoint{3.873498in}{0.767266in}}{\pgfqpoint{3.867973in}{0.767266in}}%
\pgfpathcurveto{\pgfqpoint{3.862448in}{0.767266in}}{\pgfqpoint{3.857148in}{0.765071in}}{\pgfqpoint{3.853241in}{0.761164in}}%
\pgfpathcurveto{\pgfqpoint{3.849335in}{0.757258in}}{\pgfqpoint{3.847140in}{0.751958in}}{\pgfqpoint{3.847140in}{0.746433in}}%
\pgfpathcurveto{\pgfqpoint{3.847140in}{0.740908in}}{\pgfqpoint{3.849335in}{0.735609in}}{\pgfqpoint{3.853241in}{0.731702in}}%
\pgfpathcurveto{\pgfqpoint{3.857148in}{0.727795in}}{\pgfqpoint{3.862448in}{0.725600in}}{\pgfqpoint{3.867973in}{0.725600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272400in}{0.893974in}}%
\pgfpathcurveto{\pgfqpoint{4.277925in}{0.893974in}}{\pgfqpoint{4.283225in}{0.896170in}}{\pgfqpoint{4.287131in}{0.900076in}}%
\pgfpathcurveto{\pgfqpoint{4.291038in}{0.903983in}}{\pgfqpoint{4.293233in}{0.909283in}}{\pgfqpoint{4.293233in}{0.914808in}}%
\pgfpathcurveto{\pgfqpoint{4.293233in}{0.920333in}}{\pgfqpoint{4.291038in}{0.925632in}}{\pgfqpoint{4.287131in}{0.929539in}}%
\pgfpathcurveto{\pgfqpoint{4.283225in}{0.933446in}}{\pgfqpoint{4.277925in}{0.935641in}}{\pgfqpoint{4.272400in}{0.935641in}}%
\pgfpathcurveto{\pgfqpoint{4.266875in}{0.935641in}}{\pgfqpoint{4.261575in}{0.933446in}}{\pgfqpoint{4.257669in}{0.929539in}}%
\pgfpathcurveto{\pgfqpoint{4.253762in}{0.925632in}}{\pgfqpoint{4.251567in}{0.920333in}}{\pgfqpoint{4.251567in}{0.914808in}}%
\pgfpathcurveto{\pgfqpoint{4.251567in}{0.909283in}}{\pgfqpoint{4.253762in}{0.903983in}}{\pgfqpoint{4.257669in}{0.900076in}}%
\pgfpathcurveto{\pgfqpoint{4.261575in}{0.896170in}}{\pgfqpoint{4.266875in}{0.893974in}}{\pgfqpoint{4.272400in}{0.893974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925336in}{0.849354in}}%
\pgfpathcurveto{\pgfqpoint{3.930861in}{0.849354in}}{\pgfqpoint{3.936160in}{0.851549in}}{\pgfqpoint{3.940067in}{0.855456in}}%
\pgfpathcurveto{\pgfqpoint{3.943974in}{0.859363in}}{\pgfqpoint{3.946169in}{0.864662in}}{\pgfqpoint{3.946169in}{0.870187in}}%
\pgfpathcurveto{\pgfqpoint{3.946169in}{0.875713in}}{\pgfqpoint{3.943974in}{0.881012in}}{\pgfqpoint{3.940067in}{0.884919in}}%
\pgfpathcurveto{\pgfqpoint{3.936160in}{0.888826in}}{\pgfqpoint{3.930861in}{0.891021in}}{\pgfqpoint{3.925336in}{0.891021in}}%
\pgfpathcurveto{\pgfqpoint{3.919811in}{0.891021in}}{\pgfqpoint{3.914511in}{0.888826in}}{\pgfqpoint{3.910604in}{0.884919in}}%
\pgfpathcurveto{\pgfqpoint{3.906698in}{0.881012in}}{\pgfqpoint{3.904502in}{0.875713in}}{\pgfqpoint{3.904502in}{0.870187in}}%
\pgfpathcurveto{\pgfqpoint{3.904502in}{0.864662in}}{\pgfqpoint{3.906698in}{0.859363in}}{\pgfqpoint{3.910604in}{0.855456in}}%
\pgfpathcurveto{\pgfqpoint{3.914511in}{0.851549in}}{\pgfqpoint{3.919811in}{0.849354in}}{\pgfqpoint{3.925336in}{0.849354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173156in}{0.632418in}}%
\pgfpathcurveto{\pgfqpoint{4.178681in}{0.632418in}}{\pgfqpoint{4.183981in}{0.634614in}}{\pgfqpoint{4.187888in}{0.638520in}}%
\pgfpathcurveto{\pgfqpoint{4.191794in}{0.642427in}}{\pgfqpoint{4.193990in}{0.647727in}}{\pgfqpoint{4.193990in}{0.653252in}}%
\pgfpathcurveto{\pgfqpoint{4.193990in}{0.658777in}}{\pgfqpoint{4.191794in}{0.664076in}}{\pgfqpoint{4.187888in}{0.667983in}}%
\pgfpathcurveto{\pgfqpoint{4.183981in}{0.671890in}}{\pgfqpoint{4.178681in}{0.674085in}}{\pgfqpoint{4.173156in}{0.674085in}}%
\pgfpathcurveto{\pgfqpoint{4.167631in}{0.674085in}}{\pgfqpoint{4.162332in}{0.671890in}}{\pgfqpoint{4.158425in}{0.667983in}}%
\pgfpathcurveto{\pgfqpoint{4.154518in}{0.664076in}}{\pgfqpoint{4.152323in}{0.658777in}}{\pgfqpoint{4.152323in}{0.653252in}}%
\pgfpathcurveto{\pgfqpoint{4.152323in}{0.647727in}}{\pgfqpoint{4.154518in}{0.642427in}}{\pgfqpoint{4.158425in}{0.638520in}}%
\pgfpathcurveto{\pgfqpoint{4.162332in}{0.634614in}}{\pgfqpoint{4.167631in}{0.632418in}}{\pgfqpoint{4.173156in}{0.632418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530784in}{0.681310in}}%
\pgfpathcurveto{\pgfqpoint{4.536309in}{0.681310in}}{\pgfqpoint{4.541608in}{0.683505in}}{\pgfqpoint{4.545515in}{0.687412in}}%
\pgfpathcurveto{\pgfqpoint{4.549422in}{0.691319in}}{\pgfqpoint{4.551617in}{0.696618in}}{\pgfqpoint{4.551617in}{0.702143in}}%
\pgfpathcurveto{\pgfqpoint{4.551617in}{0.707668in}}{\pgfqpoint{4.549422in}{0.712968in}}{\pgfqpoint{4.545515in}{0.716875in}}%
\pgfpathcurveto{\pgfqpoint{4.541608in}{0.720781in}}{\pgfqpoint{4.536309in}{0.722977in}}{\pgfqpoint{4.530784in}{0.722977in}}%
\pgfpathcurveto{\pgfqpoint{4.525259in}{0.722977in}}{\pgfqpoint{4.519959in}{0.720781in}}{\pgfqpoint{4.516053in}{0.716875in}}%
\pgfpathcurveto{\pgfqpoint{4.512146in}{0.712968in}}{\pgfqpoint{4.509951in}{0.707668in}}{\pgfqpoint{4.509951in}{0.702143in}}%
\pgfpathcurveto{\pgfqpoint{4.509951in}{0.696618in}}{\pgfqpoint{4.512146in}{0.691319in}}{\pgfqpoint{4.516053in}{0.687412in}}%
\pgfpathcurveto{\pgfqpoint{4.519959in}{0.683505in}}{\pgfqpoint{4.525259in}{0.681310in}}{\pgfqpoint{4.530784in}{0.681310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575137in}{0.699149in}}%
\pgfpathcurveto{\pgfqpoint{4.580662in}{0.699149in}}{\pgfqpoint{4.585962in}{0.701344in}}{\pgfqpoint{4.589868in}{0.705251in}}%
\pgfpathcurveto{\pgfqpoint{4.593775in}{0.709157in}}{\pgfqpoint{4.595970in}{0.714457in}}{\pgfqpoint{4.595970in}{0.719982in}}%
\pgfpathcurveto{\pgfqpoint{4.595970in}{0.725507in}}{\pgfqpoint{4.593775in}{0.730807in}}{\pgfqpoint{4.589868in}{0.734713in}}%
\pgfpathcurveto{\pgfqpoint{4.585962in}{0.738620in}}{\pgfqpoint{4.580662in}{0.740815in}}{\pgfqpoint{4.575137in}{0.740815in}}%
\pgfpathcurveto{\pgfqpoint{4.569612in}{0.740815in}}{\pgfqpoint{4.564312in}{0.738620in}}{\pgfqpoint{4.560406in}{0.734713in}}%
\pgfpathcurveto{\pgfqpoint{4.556499in}{0.730807in}}{\pgfqpoint{4.554304in}{0.725507in}}{\pgfqpoint{4.554304in}{0.719982in}}%
\pgfpathcurveto{\pgfqpoint{4.554304in}{0.714457in}}{\pgfqpoint{4.556499in}{0.709157in}}{\pgfqpoint{4.560406in}{0.705251in}}%
\pgfpathcurveto{\pgfqpoint{4.564312in}{0.701344in}}{\pgfqpoint{4.569612in}{0.699149in}}{\pgfqpoint{4.575137in}{0.699149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284681in}{0.756517in}}%
\pgfpathcurveto{\pgfqpoint{4.290206in}{0.756517in}}{\pgfqpoint{4.295506in}{0.758712in}}{\pgfqpoint{4.299413in}{0.762619in}}%
\pgfpathcurveto{\pgfqpoint{4.303320in}{0.766526in}}{\pgfqpoint{4.305515in}{0.771826in}}{\pgfqpoint{4.305515in}{0.777351in}}%
\pgfpathcurveto{\pgfqpoint{4.305515in}{0.782876in}}{\pgfqpoint{4.303320in}{0.788175in}}{\pgfqpoint{4.299413in}{0.792082in}}%
\pgfpathcurveto{\pgfqpoint{4.295506in}{0.795989in}}{\pgfqpoint{4.290206in}{0.798184in}}{\pgfqpoint{4.284681in}{0.798184in}}%
\pgfpathcurveto{\pgfqpoint{4.279156in}{0.798184in}}{\pgfqpoint{4.273857in}{0.795989in}}{\pgfqpoint{4.269950in}{0.792082in}}%
\pgfpathcurveto{\pgfqpoint{4.266043in}{0.788175in}}{\pgfqpoint{4.263848in}{0.782876in}}{\pgfqpoint{4.263848in}{0.777351in}}%
\pgfpathcurveto{\pgfqpoint{4.263848in}{0.771826in}}{\pgfqpoint{4.266043in}{0.766526in}}{\pgfqpoint{4.269950in}{0.762619in}}%
\pgfpathcurveto{\pgfqpoint{4.273857in}{0.758712in}}{\pgfqpoint{4.279156in}{0.756517in}}{\pgfqpoint{4.284681in}{0.756517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334217in}{0.603164in}}%
\pgfpathcurveto{\pgfqpoint{4.339742in}{0.603164in}}{\pgfqpoint{4.345041in}{0.605359in}}{\pgfqpoint{4.348948in}{0.609266in}}%
\pgfpathcurveto{\pgfqpoint{4.352855in}{0.613173in}}{\pgfqpoint{4.355050in}{0.618472in}}{\pgfqpoint{4.355050in}{0.623997in}}%
\pgfpathcurveto{\pgfqpoint{4.355050in}{0.629523in}}{\pgfqpoint{4.352855in}{0.634822in}}{\pgfqpoint{4.348948in}{0.638729in}}%
\pgfpathcurveto{\pgfqpoint{4.345041in}{0.642636in}}{\pgfqpoint{4.339742in}{0.644831in}}{\pgfqpoint{4.334217in}{0.644831in}}%
\pgfpathcurveto{\pgfqpoint{4.328692in}{0.644831in}}{\pgfqpoint{4.323392in}{0.642636in}}{\pgfqpoint{4.319485in}{0.638729in}}%
\pgfpathcurveto{\pgfqpoint{4.315578in}{0.634822in}}{\pgfqpoint{4.313383in}{0.629523in}}{\pgfqpoint{4.313383in}{0.623997in}}%
\pgfpathcurveto{\pgfqpoint{4.313383in}{0.618472in}}{\pgfqpoint{4.315578in}{0.613173in}}{\pgfqpoint{4.319485in}{0.609266in}}%
\pgfpathcurveto{\pgfqpoint{4.323392in}{0.605359in}}{\pgfqpoint{4.328692in}{0.603164in}}{\pgfqpoint{4.334217in}{0.603164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044131in}{0.656685in}}%
\pgfpathcurveto{\pgfqpoint{4.049656in}{0.656685in}}{\pgfqpoint{4.054956in}{0.658880in}}{\pgfqpoint{4.058862in}{0.662787in}}%
\pgfpathcurveto{\pgfqpoint{4.062769in}{0.666693in}}{\pgfqpoint{4.064964in}{0.671993in}}{\pgfqpoint{4.064964in}{0.677518in}}%
\pgfpathcurveto{\pgfqpoint{4.064964in}{0.683043in}}{\pgfqpoint{4.062769in}{0.688343in}}{\pgfqpoint{4.058862in}{0.692249in}}%
\pgfpathcurveto{\pgfqpoint{4.054956in}{0.696156in}}{\pgfqpoint{4.049656in}{0.698351in}}{\pgfqpoint{4.044131in}{0.698351in}}%
\pgfpathcurveto{\pgfqpoint{4.038606in}{0.698351in}}{\pgfqpoint{4.033306in}{0.696156in}}{\pgfqpoint{4.029400in}{0.692249in}}%
\pgfpathcurveto{\pgfqpoint{4.025493in}{0.688343in}}{\pgfqpoint{4.023298in}{0.683043in}}{\pgfqpoint{4.023298in}{0.677518in}}%
\pgfpathcurveto{\pgfqpoint{4.023298in}{0.671993in}}{\pgfqpoint{4.025493in}{0.666693in}}{\pgfqpoint{4.029400in}{0.662787in}}%
\pgfpathcurveto{\pgfqpoint{4.033306in}{0.658880in}}{\pgfqpoint{4.038606in}{0.656685in}}{\pgfqpoint{4.044131in}{0.656685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247869in}{0.678755in}}%
\pgfpathcurveto{\pgfqpoint{4.253394in}{0.678755in}}{\pgfqpoint{4.258693in}{0.680950in}}{\pgfqpoint{4.262600in}{0.684857in}}%
\pgfpathcurveto{\pgfqpoint{4.266507in}{0.688764in}}{\pgfqpoint{4.268702in}{0.694063in}}{\pgfqpoint{4.268702in}{0.699588in}}%
\pgfpathcurveto{\pgfqpoint{4.268702in}{0.705114in}}{\pgfqpoint{4.266507in}{0.710413in}}{\pgfqpoint{4.262600in}{0.714320in}}%
\pgfpathcurveto{\pgfqpoint{4.258693in}{0.718227in}}{\pgfqpoint{4.253394in}{0.720422in}}{\pgfqpoint{4.247869in}{0.720422in}}%
\pgfpathcurveto{\pgfqpoint{4.242344in}{0.720422in}}{\pgfqpoint{4.237044in}{0.718227in}}{\pgfqpoint{4.233137in}{0.714320in}}%
\pgfpathcurveto{\pgfqpoint{4.229231in}{0.710413in}}{\pgfqpoint{4.227036in}{0.705114in}}{\pgfqpoint{4.227036in}{0.699588in}}%
\pgfpathcurveto{\pgfqpoint{4.227036in}{0.694063in}}{\pgfqpoint{4.229231in}{0.688764in}}{\pgfqpoint{4.233137in}{0.684857in}}%
\pgfpathcurveto{\pgfqpoint{4.237044in}{0.680950in}}{\pgfqpoint{4.242344in}{0.678755in}}{\pgfqpoint{4.247869in}{0.678755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991167in}{0.869152in}}%
\pgfpathcurveto{\pgfqpoint{3.996692in}{0.869152in}}{\pgfqpoint{4.001991in}{0.871347in}}{\pgfqpoint{4.005898in}{0.875254in}}%
\pgfpathcurveto{\pgfqpoint{4.009805in}{0.879160in}}{\pgfqpoint{4.012000in}{0.884460in}}{\pgfqpoint{4.012000in}{0.889985in}}%
\pgfpathcurveto{\pgfqpoint{4.012000in}{0.895510in}}{\pgfqpoint{4.009805in}{0.900810in}}{\pgfqpoint{4.005898in}{0.904716in}}%
\pgfpathcurveto{\pgfqpoint{4.001991in}{0.908623in}}{\pgfqpoint{3.996692in}{0.910818in}}{\pgfqpoint{3.991167in}{0.910818in}}%
\pgfpathcurveto{\pgfqpoint{3.985641in}{0.910818in}}{\pgfqpoint{3.980342in}{0.908623in}}{\pgfqpoint{3.976435in}{0.904716in}}%
\pgfpathcurveto{\pgfqpoint{3.972528in}{0.900810in}}{\pgfqpoint{3.970333in}{0.895510in}}{\pgfqpoint{3.970333in}{0.889985in}}%
\pgfpathcurveto{\pgfqpoint{3.970333in}{0.884460in}}{\pgfqpoint{3.972528in}{0.879160in}}{\pgfqpoint{3.976435in}{0.875254in}}%
\pgfpathcurveto{\pgfqpoint{3.980342in}{0.871347in}}{\pgfqpoint{3.985641in}{0.869152in}}{\pgfqpoint{3.991167in}{0.869152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034309in}{0.606592in}}%
\pgfpathcurveto{\pgfqpoint{4.039834in}{0.606592in}}{\pgfqpoint{4.045133in}{0.608787in}}{\pgfqpoint{4.049040in}{0.612694in}}%
\pgfpathcurveto{\pgfqpoint{4.052947in}{0.616600in}}{\pgfqpoint{4.055142in}{0.621900in}}{\pgfqpoint{4.055142in}{0.627425in}}%
\pgfpathcurveto{\pgfqpoint{4.055142in}{0.632950in}}{\pgfqpoint{4.052947in}{0.638250in}}{\pgfqpoint{4.049040in}{0.642156in}}%
\pgfpathcurveto{\pgfqpoint{4.045133in}{0.646063in}}{\pgfqpoint{4.039834in}{0.648258in}}{\pgfqpoint{4.034309in}{0.648258in}}%
\pgfpathcurveto{\pgfqpoint{4.028784in}{0.648258in}}{\pgfqpoint{4.023484in}{0.646063in}}{\pgfqpoint{4.019577in}{0.642156in}}%
\pgfpathcurveto{\pgfqpoint{4.015670in}{0.638250in}}{\pgfqpoint{4.013475in}{0.632950in}}{\pgfqpoint{4.013475in}{0.627425in}}%
\pgfpathcurveto{\pgfqpoint{4.013475in}{0.621900in}}{\pgfqpoint{4.015670in}{0.616600in}}{\pgfqpoint{4.019577in}{0.612694in}}%
\pgfpathcurveto{\pgfqpoint{4.023484in}{0.608787in}}{\pgfqpoint{4.028784in}{0.606592in}}{\pgfqpoint{4.034309in}{0.606592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985747in}{0.813795in}}%
\pgfpathcurveto{\pgfqpoint{3.991272in}{0.813795in}}{\pgfqpoint{3.996572in}{0.815990in}}{\pgfqpoint{4.000479in}{0.819897in}}%
\pgfpathcurveto{\pgfqpoint{4.004385in}{0.823804in}}{\pgfqpoint{4.006580in}{0.829103in}}{\pgfqpoint{4.006580in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{4.006580in}{0.840153in}}{\pgfqpoint{4.004385in}{0.845453in}}{\pgfqpoint{4.000479in}{0.849360in}}%
\pgfpathcurveto{\pgfqpoint{3.996572in}{0.853266in}}{\pgfqpoint{3.991272in}{0.855462in}}{\pgfqpoint{3.985747in}{0.855462in}}%
\pgfpathcurveto{\pgfqpoint{3.980222in}{0.855462in}}{\pgfqpoint{3.974923in}{0.853266in}}{\pgfqpoint{3.971016in}{0.849360in}}%
\pgfpathcurveto{\pgfqpoint{3.967109in}{0.845453in}}{\pgfqpoint{3.964914in}{0.840153in}}{\pgfqpoint{3.964914in}{0.834628in}}%
\pgfpathcurveto{\pgfqpoint{3.964914in}{0.829103in}}{\pgfqpoint{3.967109in}{0.823804in}}{\pgfqpoint{3.971016in}{0.819897in}}%
\pgfpathcurveto{\pgfqpoint{3.974923in}{0.815990in}}{\pgfqpoint{3.980222in}{0.813795in}}{\pgfqpoint{3.985747in}{0.813795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127555in}{0.643784in}}%
\pgfpathcurveto{\pgfqpoint{4.133080in}{0.643784in}}{\pgfqpoint{4.138380in}{0.645979in}}{\pgfqpoint{4.142287in}{0.649886in}}%
\pgfpathcurveto{\pgfqpoint{4.146194in}{0.653793in}}{\pgfqpoint{4.148389in}{0.659092in}}{\pgfqpoint{4.148389in}{0.664617in}}%
\pgfpathcurveto{\pgfqpoint{4.148389in}{0.670142in}}{\pgfqpoint{4.146194in}{0.675442in}}{\pgfqpoint{4.142287in}{0.679349in}}%
\pgfpathcurveto{\pgfqpoint{4.138380in}{0.683255in}}{\pgfqpoint{4.133080in}{0.685451in}}{\pgfqpoint{4.127555in}{0.685451in}}%
\pgfpathcurveto{\pgfqpoint{4.122030in}{0.685451in}}{\pgfqpoint{4.116731in}{0.683255in}}{\pgfqpoint{4.112824in}{0.679349in}}%
\pgfpathcurveto{\pgfqpoint{4.108917in}{0.675442in}}{\pgfqpoint{4.106722in}{0.670142in}}{\pgfqpoint{4.106722in}{0.664617in}}%
\pgfpathcurveto{\pgfqpoint{4.106722in}{0.659092in}}{\pgfqpoint{4.108917in}{0.653793in}}{\pgfqpoint{4.112824in}{0.649886in}}%
\pgfpathcurveto{\pgfqpoint{4.116731in}{0.645979in}}{\pgfqpoint{4.122030in}{0.643784in}}{\pgfqpoint{4.127555in}{0.643784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566727in}{0.751607in}}%
\pgfpathcurveto{\pgfqpoint{4.572252in}{0.751607in}}{\pgfqpoint{4.577551in}{0.753802in}}{\pgfqpoint{4.581458in}{0.757709in}}%
\pgfpathcurveto{\pgfqpoint{4.585365in}{0.761616in}}{\pgfqpoint{4.587560in}{0.766915in}}{\pgfqpoint{4.587560in}{0.772440in}}%
\pgfpathcurveto{\pgfqpoint{4.587560in}{0.777965in}}{\pgfqpoint{4.585365in}{0.783265in}}{\pgfqpoint{4.581458in}{0.787172in}}%
\pgfpathcurveto{\pgfqpoint{4.577551in}{0.791079in}}{\pgfqpoint{4.572252in}{0.793274in}}{\pgfqpoint{4.566727in}{0.793274in}}%
\pgfpathcurveto{\pgfqpoint{4.561202in}{0.793274in}}{\pgfqpoint{4.555902in}{0.791079in}}{\pgfqpoint{4.551995in}{0.787172in}}%
\pgfpathcurveto{\pgfqpoint{4.548089in}{0.783265in}}{\pgfqpoint{4.545893in}{0.777965in}}{\pgfqpoint{4.545893in}{0.772440in}}%
\pgfpathcurveto{\pgfqpoint{4.545893in}{0.766915in}}{\pgfqpoint{4.548089in}{0.761616in}}{\pgfqpoint{4.551995in}{0.757709in}}%
\pgfpathcurveto{\pgfqpoint{4.555902in}{0.753802in}}{\pgfqpoint{4.561202in}{0.751607in}}{\pgfqpoint{4.566727in}{0.751607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180816in}{0.751038in}}%
\pgfpathcurveto{\pgfqpoint{4.186341in}{0.751038in}}{\pgfqpoint{4.191641in}{0.753233in}}{\pgfqpoint{4.195548in}{0.757140in}}%
\pgfpathcurveto{\pgfqpoint{4.199454in}{0.761047in}}{\pgfqpoint{4.201650in}{0.766346in}}{\pgfqpoint{4.201650in}{0.771871in}}%
\pgfpathcurveto{\pgfqpoint{4.201650in}{0.777396in}}{\pgfqpoint{4.199454in}{0.782696in}}{\pgfqpoint{4.195548in}{0.786603in}}%
\pgfpathcurveto{\pgfqpoint{4.191641in}{0.790510in}}{\pgfqpoint{4.186341in}{0.792705in}}{\pgfqpoint{4.180816in}{0.792705in}}%
\pgfpathcurveto{\pgfqpoint{4.175291in}{0.792705in}}{\pgfqpoint{4.169992in}{0.790510in}}{\pgfqpoint{4.166085in}{0.786603in}}%
\pgfpathcurveto{\pgfqpoint{4.162178in}{0.782696in}}{\pgfqpoint{4.159983in}{0.777396in}}{\pgfqpoint{4.159983in}{0.771871in}}%
\pgfpathcurveto{\pgfqpoint{4.159983in}{0.766346in}}{\pgfqpoint{4.162178in}{0.761047in}}{\pgfqpoint{4.166085in}{0.757140in}}%
\pgfpathcurveto{\pgfqpoint{4.169992in}{0.753233in}}{\pgfqpoint{4.175291in}{0.751038in}}{\pgfqpoint{4.180816in}{0.751038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252905in}{0.755511in}}%
\pgfpathcurveto{\pgfqpoint{4.258430in}{0.755511in}}{\pgfqpoint{4.263730in}{0.757706in}}{\pgfqpoint{4.267636in}{0.761613in}}%
\pgfpathcurveto{\pgfqpoint{4.271543in}{0.765520in}}{\pgfqpoint{4.273738in}{0.770820in}}{\pgfqpoint{4.273738in}{0.776345in}}%
\pgfpathcurveto{\pgfqpoint{4.273738in}{0.781870in}}{\pgfqpoint{4.271543in}{0.787169in}}{\pgfqpoint{4.267636in}{0.791076in}}%
\pgfpathcurveto{\pgfqpoint{4.263730in}{0.794983in}}{\pgfqpoint{4.258430in}{0.797178in}}{\pgfqpoint{4.252905in}{0.797178in}}%
\pgfpathcurveto{\pgfqpoint{4.247380in}{0.797178in}}{\pgfqpoint{4.242080in}{0.794983in}}{\pgfqpoint{4.238174in}{0.791076in}}%
\pgfpathcurveto{\pgfqpoint{4.234267in}{0.787169in}}{\pgfqpoint{4.232072in}{0.781870in}}{\pgfqpoint{4.232072in}{0.776345in}}%
\pgfpathcurveto{\pgfqpoint{4.232072in}{0.770820in}}{\pgfqpoint{4.234267in}{0.765520in}}{\pgfqpoint{4.238174in}{0.761613in}}%
\pgfpathcurveto{\pgfqpoint{4.242080in}{0.757706in}}{\pgfqpoint{4.247380in}{0.755511in}}{\pgfqpoint{4.252905in}{0.755511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219280in}{0.831096in}}%
\pgfpathcurveto{\pgfqpoint{4.224805in}{0.831096in}}{\pgfqpoint{4.230104in}{0.833291in}}{\pgfqpoint{4.234011in}{0.837198in}}%
\pgfpathcurveto{\pgfqpoint{4.237918in}{0.841105in}}{\pgfqpoint{4.240113in}{0.846404in}}{\pgfqpoint{4.240113in}{0.851929in}}%
\pgfpathcurveto{\pgfqpoint{4.240113in}{0.857454in}}{\pgfqpoint{4.237918in}{0.862754in}}{\pgfqpoint{4.234011in}{0.866661in}}%
\pgfpathcurveto{\pgfqpoint{4.230104in}{0.870567in}}{\pgfqpoint{4.224805in}{0.872763in}}{\pgfqpoint{4.219280in}{0.872763in}}%
\pgfpathcurveto{\pgfqpoint{4.213755in}{0.872763in}}{\pgfqpoint{4.208455in}{0.870567in}}{\pgfqpoint{4.204548in}{0.866661in}}%
\pgfpathcurveto{\pgfqpoint{4.200642in}{0.862754in}}{\pgfqpoint{4.198447in}{0.857454in}}{\pgfqpoint{4.198447in}{0.851929in}}%
\pgfpathcurveto{\pgfqpoint{4.198447in}{0.846404in}}{\pgfqpoint{4.200642in}{0.841105in}}{\pgfqpoint{4.204548in}{0.837198in}}%
\pgfpathcurveto{\pgfqpoint{4.208455in}{0.833291in}}{\pgfqpoint{4.213755in}{0.831096in}}{\pgfqpoint{4.219280in}{0.831096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451508in}{0.740568in}}%
\pgfpathcurveto{\pgfqpoint{4.457033in}{0.740568in}}{\pgfqpoint{4.462333in}{0.742763in}}{\pgfqpoint{4.466240in}{0.746670in}}%
\pgfpathcurveto{\pgfqpoint{4.470147in}{0.750576in}}{\pgfqpoint{4.472342in}{0.755876in}}{\pgfqpoint{4.472342in}{0.761401in}}%
\pgfpathcurveto{\pgfqpoint{4.472342in}{0.766926in}}{\pgfqpoint{4.470147in}{0.772226in}}{\pgfqpoint{4.466240in}{0.776132in}}%
\pgfpathcurveto{\pgfqpoint{4.462333in}{0.780039in}}{\pgfqpoint{4.457033in}{0.782234in}}{\pgfqpoint{4.451508in}{0.782234in}}%
\pgfpathcurveto{\pgfqpoint{4.445983in}{0.782234in}}{\pgfqpoint{4.440684in}{0.780039in}}{\pgfqpoint{4.436777in}{0.776132in}}%
\pgfpathcurveto{\pgfqpoint{4.432870in}{0.772226in}}{\pgfqpoint{4.430675in}{0.766926in}}{\pgfqpoint{4.430675in}{0.761401in}}%
\pgfpathcurveto{\pgfqpoint{4.430675in}{0.755876in}}{\pgfqpoint{4.432870in}{0.750576in}}{\pgfqpoint{4.436777in}{0.746670in}}%
\pgfpathcurveto{\pgfqpoint{4.440684in}{0.742763in}}{\pgfqpoint{4.445983in}{0.740568in}}{\pgfqpoint{4.451508in}{0.740568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123415in}{0.866978in}}%
\pgfpathcurveto{\pgfqpoint{4.128940in}{0.866978in}}{\pgfqpoint{4.134240in}{0.869173in}}{\pgfqpoint{4.138146in}{0.873080in}}%
\pgfpathcurveto{\pgfqpoint{4.142053in}{0.876987in}}{\pgfqpoint{4.144248in}{0.882286in}}{\pgfqpoint{4.144248in}{0.887811in}}%
\pgfpathcurveto{\pgfqpoint{4.144248in}{0.893336in}}{\pgfqpoint{4.142053in}{0.898636in}}{\pgfqpoint{4.138146in}{0.902543in}}%
\pgfpathcurveto{\pgfqpoint{4.134240in}{0.906449in}}{\pgfqpoint{4.128940in}{0.908645in}}{\pgfqpoint{4.123415in}{0.908645in}}%
\pgfpathcurveto{\pgfqpoint{4.117890in}{0.908645in}}{\pgfqpoint{4.112590in}{0.906449in}}{\pgfqpoint{4.108684in}{0.902543in}}%
\pgfpathcurveto{\pgfqpoint{4.104777in}{0.898636in}}{\pgfqpoint{4.102582in}{0.893336in}}{\pgfqpoint{4.102582in}{0.887811in}}%
\pgfpathcurveto{\pgfqpoint{4.102582in}{0.882286in}}{\pgfqpoint{4.104777in}{0.876987in}}{\pgfqpoint{4.108684in}{0.873080in}}%
\pgfpathcurveto{\pgfqpoint{4.112590in}{0.869173in}}{\pgfqpoint{4.117890in}{0.866978in}}{\pgfqpoint{4.123415in}{0.866978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114023in}{0.808998in}}%
\pgfpathcurveto{\pgfqpoint{4.119548in}{0.808998in}}{\pgfqpoint{4.124848in}{0.811194in}}{\pgfqpoint{4.128755in}{0.815100in}}%
\pgfpathcurveto{\pgfqpoint{4.132662in}{0.819007in}}{\pgfqpoint{4.134857in}{0.824307in}}{\pgfqpoint{4.134857in}{0.829832in}}%
\pgfpathcurveto{\pgfqpoint{4.134857in}{0.835357in}}{\pgfqpoint{4.132662in}{0.840656in}}{\pgfqpoint{4.128755in}{0.844563in}}%
\pgfpathcurveto{\pgfqpoint{4.124848in}{0.848470in}}{\pgfqpoint{4.119548in}{0.850665in}}{\pgfqpoint{4.114023in}{0.850665in}}%
\pgfpathcurveto{\pgfqpoint{4.108498in}{0.850665in}}{\pgfqpoint{4.103199in}{0.848470in}}{\pgfqpoint{4.099292in}{0.844563in}}%
\pgfpathcurveto{\pgfqpoint{4.095385in}{0.840656in}}{\pgfqpoint{4.093190in}{0.835357in}}{\pgfqpoint{4.093190in}{0.829832in}}%
\pgfpathcurveto{\pgfqpoint{4.093190in}{0.824307in}}{\pgfqpoint{4.095385in}{0.819007in}}{\pgfqpoint{4.099292in}{0.815100in}}%
\pgfpathcurveto{\pgfqpoint{4.103199in}{0.811194in}}{\pgfqpoint{4.108498in}{0.808998in}}{\pgfqpoint{4.114023in}{0.808998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092582in}{0.832933in}}%
\pgfpathcurveto{\pgfqpoint{4.098107in}{0.832933in}}{\pgfqpoint{4.103407in}{0.835128in}}{\pgfqpoint{4.107314in}{0.839035in}}%
\pgfpathcurveto{\pgfqpoint{4.111220in}{0.842942in}}{\pgfqpoint{4.113416in}{0.848242in}}{\pgfqpoint{4.113416in}{0.853767in}}%
\pgfpathcurveto{\pgfqpoint{4.113416in}{0.859292in}}{\pgfqpoint{4.111220in}{0.864591in}}{\pgfqpoint{4.107314in}{0.868498in}}%
\pgfpathcurveto{\pgfqpoint{4.103407in}{0.872405in}}{\pgfqpoint{4.098107in}{0.874600in}}{\pgfqpoint{4.092582in}{0.874600in}}%
\pgfpathcurveto{\pgfqpoint{4.087057in}{0.874600in}}{\pgfqpoint{4.081758in}{0.872405in}}{\pgfqpoint{4.077851in}{0.868498in}}%
\pgfpathcurveto{\pgfqpoint{4.073944in}{0.864591in}}{\pgfqpoint{4.071749in}{0.859292in}}{\pgfqpoint{4.071749in}{0.853767in}}%
\pgfpathcurveto{\pgfqpoint{4.071749in}{0.848242in}}{\pgfqpoint{4.073944in}{0.842942in}}{\pgfqpoint{4.077851in}{0.839035in}}%
\pgfpathcurveto{\pgfqpoint{4.081758in}{0.835128in}}{\pgfqpoint{4.087057in}{0.832933in}}{\pgfqpoint{4.092582in}{0.832933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025584in}{0.768389in}}%
\pgfpathcurveto{\pgfqpoint{4.031109in}{0.768389in}}{\pgfqpoint{4.036409in}{0.770585in}}{\pgfqpoint{4.040316in}{0.774491in}}%
\pgfpathcurveto{\pgfqpoint{4.044223in}{0.778398in}}{\pgfqpoint{4.046418in}{0.783698in}}{\pgfqpoint{4.046418in}{0.789223in}}%
\pgfpathcurveto{\pgfqpoint{4.046418in}{0.794748in}}{\pgfqpoint{4.044223in}{0.800047in}}{\pgfqpoint{4.040316in}{0.803954in}}%
\pgfpathcurveto{\pgfqpoint{4.036409in}{0.807861in}}{\pgfqpoint{4.031109in}{0.810056in}}{\pgfqpoint{4.025584in}{0.810056in}}%
\pgfpathcurveto{\pgfqpoint{4.020059in}{0.810056in}}{\pgfqpoint{4.014760in}{0.807861in}}{\pgfqpoint{4.010853in}{0.803954in}}%
\pgfpathcurveto{\pgfqpoint{4.006946in}{0.800047in}}{\pgfqpoint{4.004751in}{0.794748in}}{\pgfqpoint{4.004751in}{0.789223in}}%
\pgfpathcurveto{\pgfqpoint{4.004751in}{0.783698in}}{\pgfqpoint{4.006946in}{0.778398in}}{\pgfqpoint{4.010853in}{0.774491in}}%
\pgfpathcurveto{\pgfqpoint{4.014760in}{0.770585in}}{\pgfqpoint{4.020059in}{0.768389in}}{\pgfqpoint{4.025584in}{0.768389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119880in}{0.778275in}}%
\pgfpathcurveto{\pgfqpoint{4.125405in}{0.778275in}}{\pgfqpoint{4.130704in}{0.780470in}}{\pgfqpoint{4.134611in}{0.784377in}}%
\pgfpathcurveto{\pgfqpoint{4.138518in}{0.788283in}}{\pgfqpoint{4.140713in}{0.793583in}}{\pgfqpoint{4.140713in}{0.799108in}}%
\pgfpathcurveto{\pgfqpoint{4.140713in}{0.804633in}}{\pgfqpoint{4.138518in}{0.809933in}}{\pgfqpoint{4.134611in}{0.813839in}}%
\pgfpathcurveto{\pgfqpoint{4.130704in}{0.817746in}}{\pgfqpoint{4.125405in}{0.819941in}}{\pgfqpoint{4.119880in}{0.819941in}}%
\pgfpathcurveto{\pgfqpoint{4.114355in}{0.819941in}}{\pgfqpoint{4.109055in}{0.817746in}}{\pgfqpoint{4.105148in}{0.813839in}}%
\pgfpathcurveto{\pgfqpoint{4.101241in}{0.809933in}}{\pgfqpoint{4.099046in}{0.804633in}}{\pgfqpoint{4.099046in}{0.799108in}}%
\pgfpathcurveto{\pgfqpoint{4.099046in}{0.793583in}}{\pgfqpoint{4.101241in}{0.788283in}}{\pgfqpoint{4.105148in}{0.784377in}}%
\pgfpathcurveto{\pgfqpoint{4.109055in}{0.780470in}}{\pgfqpoint{4.114355in}{0.778275in}}{\pgfqpoint{4.119880in}{0.778275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218854in}{0.840900in}}%
\pgfpathcurveto{\pgfqpoint{4.224379in}{0.840900in}}{\pgfqpoint{4.229678in}{0.843096in}}{\pgfqpoint{4.233585in}{0.847002in}}%
\pgfpathcurveto{\pgfqpoint{4.237492in}{0.850909in}}{\pgfqpoint{4.239687in}{0.856209in}}{\pgfqpoint{4.239687in}{0.861734in}}%
\pgfpathcurveto{\pgfqpoint{4.239687in}{0.867259in}}{\pgfqpoint{4.237492in}{0.872558in}}{\pgfqpoint{4.233585in}{0.876465in}}%
\pgfpathcurveto{\pgfqpoint{4.229678in}{0.880372in}}{\pgfqpoint{4.224379in}{0.882567in}}{\pgfqpoint{4.218854in}{0.882567in}}%
\pgfpathcurveto{\pgfqpoint{4.213329in}{0.882567in}}{\pgfqpoint{4.208029in}{0.880372in}}{\pgfqpoint{4.204122in}{0.876465in}}%
\pgfpathcurveto{\pgfqpoint{4.200215in}{0.872558in}}{\pgfqpoint{4.198020in}{0.867259in}}{\pgfqpoint{4.198020in}{0.861734in}}%
\pgfpathcurveto{\pgfqpoint{4.198020in}{0.856209in}}{\pgfqpoint{4.200215in}{0.850909in}}{\pgfqpoint{4.204122in}{0.847002in}}%
\pgfpathcurveto{\pgfqpoint{4.208029in}{0.843096in}}{\pgfqpoint{4.213329in}{0.840900in}}{\pgfqpoint{4.218854in}{0.840900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789417in}{0.558567in}}%
\pgfpathcurveto{\pgfqpoint{3.794942in}{0.558567in}}{\pgfqpoint{3.800242in}{0.560763in}}{\pgfqpoint{3.804149in}{0.564669in}}%
\pgfpathcurveto{\pgfqpoint{3.808055in}{0.568576in}}{\pgfqpoint{3.810251in}{0.573876in}}{\pgfqpoint{3.810251in}{0.579401in}}%
\pgfpathcurveto{\pgfqpoint{3.810251in}{0.584926in}}{\pgfqpoint{3.808055in}{0.590225in}}{\pgfqpoint{3.804149in}{0.594132in}}%
\pgfpathcurveto{\pgfqpoint{3.800242in}{0.598039in}}{\pgfqpoint{3.794942in}{0.600234in}}{\pgfqpoint{3.789417in}{0.600234in}}%
\pgfpathcurveto{\pgfqpoint{3.783892in}{0.600234in}}{\pgfqpoint{3.778593in}{0.598039in}}{\pgfqpoint{3.774686in}{0.594132in}}%
\pgfpathcurveto{\pgfqpoint{3.770779in}{0.590225in}}{\pgfqpoint{3.768584in}{0.584926in}}{\pgfqpoint{3.768584in}{0.579401in}}%
\pgfpathcurveto{\pgfqpoint{3.768584in}{0.573876in}}{\pgfqpoint{3.770779in}{0.568576in}}{\pgfqpoint{3.774686in}{0.564669in}}%
\pgfpathcurveto{\pgfqpoint{3.778593in}{0.560763in}}{\pgfqpoint{3.783892in}{0.558567in}}{\pgfqpoint{3.789417in}{0.558567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127330in}{0.794716in}}%
\pgfpathcurveto{\pgfqpoint{4.132856in}{0.794716in}}{\pgfqpoint{4.138155in}{0.796911in}}{\pgfqpoint{4.142062in}{0.800818in}}%
\pgfpathcurveto{\pgfqpoint{4.145969in}{0.804725in}}{\pgfqpoint{4.148164in}{0.810024in}}{\pgfqpoint{4.148164in}{0.815550in}}%
\pgfpathcurveto{\pgfqpoint{4.148164in}{0.821075in}}{\pgfqpoint{4.145969in}{0.826374in}}{\pgfqpoint{4.142062in}{0.830281in}}%
\pgfpathcurveto{\pgfqpoint{4.138155in}{0.834188in}}{\pgfqpoint{4.132856in}{0.836383in}}{\pgfqpoint{4.127330in}{0.836383in}}%
\pgfpathcurveto{\pgfqpoint{4.121805in}{0.836383in}}{\pgfqpoint{4.116506in}{0.834188in}}{\pgfqpoint{4.112599in}{0.830281in}}%
\pgfpathcurveto{\pgfqpoint{4.108692in}{0.826374in}}{\pgfqpoint{4.106497in}{0.821075in}}{\pgfqpoint{4.106497in}{0.815550in}}%
\pgfpathcurveto{\pgfqpoint{4.106497in}{0.810024in}}{\pgfqpoint{4.108692in}{0.804725in}}{\pgfqpoint{4.112599in}{0.800818in}}%
\pgfpathcurveto{\pgfqpoint{4.116506in}{0.796911in}}{\pgfqpoint{4.121805in}{0.794716in}}{\pgfqpoint{4.127330in}{0.794716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306467in}{0.695848in}}%
\pgfpathcurveto{\pgfqpoint{4.311992in}{0.695848in}}{\pgfqpoint{4.317292in}{0.698043in}}{\pgfqpoint{4.321199in}{0.701950in}}%
\pgfpathcurveto{\pgfqpoint{4.325106in}{0.705856in}}{\pgfqpoint{4.327301in}{0.711156in}}{\pgfqpoint{4.327301in}{0.716681in}}%
\pgfpathcurveto{\pgfqpoint{4.327301in}{0.722206in}}{\pgfqpoint{4.325106in}{0.727506in}}{\pgfqpoint{4.321199in}{0.731412in}}%
\pgfpathcurveto{\pgfqpoint{4.317292in}{0.735319in}}{\pgfqpoint{4.311992in}{0.737514in}}{\pgfqpoint{4.306467in}{0.737514in}}%
\pgfpathcurveto{\pgfqpoint{4.300942in}{0.737514in}}{\pgfqpoint{4.295643in}{0.735319in}}{\pgfqpoint{4.291736in}{0.731412in}}%
\pgfpathcurveto{\pgfqpoint{4.287829in}{0.727506in}}{\pgfqpoint{4.285634in}{0.722206in}}{\pgfqpoint{4.285634in}{0.716681in}}%
\pgfpathcurveto{\pgfqpoint{4.285634in}{0.711156in}}{\pgfqpoint{4.287829in}{0.705856in}}{\pgfqpoint{4.291736in}{0.701950in}}%
\pgfpathcurveto{\pgfqpoint{4.295643in}{0.698043in}}{\pgfqpoint{4.300942in}{0.695848in}}{\pgfqpoint{4.306467in}{0.695848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178236in}{0.831978in}}%
\pgfpathcurveto{\pgfqpoint{4.183762in}{0.831978in}}{\pgfqpoint{4.189061in}{0.834173in}}{\pgfqpoint{4.192968in}{0.838080in}}%
\pgfpathcurveto{\pgfqpoint{4.196875in}{0.841987in}}{\pgfqpoint{4.199070in}{0.847287in}}{\pgfqpoint{4.199070in}{0.852812in}}%
\pgfpathcurveto{\pgfqpoint{4.199070in}{0.858337in}}{\pgfqpoint{4.196875in}{0.863636in}}{\pgfqpoint{4.192968in}{0.867543in}}%
\pgfpathcurveto{\pgfqpoint{4.189061in}{0.871450in}}{\pgfqpoint{4.183762in}{0.873645in}}{\pgfqpoint{4.178236in}{0.873645in}}%
\pgfpathcurveto{\pgfqpoint{4.172711in}{0.873645in}}{\pgfqpoint{4.167412in}{0.871450in}}{\pgfqpoint{4.163505in}{0.867543in}}%
\pgfpathcurveto{\pgfqpoint{4.159598in}{0.863636in}}{\pgfqpoint{4.157403in}{0.858337in}}{\pgfqpoint{4.157403in}{0.852812in}}%
\pgfpathcurveto{\pgfqpoint{4.157403in}{0.847287in}}{\pgfqpoint{4.159598in}{0.841987in}}{\pgfqpoint{4.163505in}{0.838080in}}%
\pgfpathcurveto{\pgfqpoint{4.167412in}{0.834173in}}{\pgfqpoint{4.172711in}{0.831978in}}{\pgfqpoint{4.178236in}{0.831978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994282in}{0.868699in}}%
\pgfpathcurveto{\pgfqpoint{3.999807in}{0.868699in}}{\pgfqpoint{4.005106in}{0.870894in}}{\pgfqpoint{4.009013in}{0.874801in}}%
\pgfpathcurveto{\pgfqpoint{4.012920in}{0.878707in}}{\pgfqpoint{4.015115in}{0.884007in}}{\pgfqpoint{4.015115in}{0.889532in}}%
\pgfpathcurveto{\pgfqpoint{4.015115in}{0.895057in}}{\pgfqpoint{4.012920in}{0.900357in}}{\pgfqpoint{4.009013in}{0.904263in}}%
\pgfpathcurveto{\pgfqpoint{4.005106in}{0.908170in}}{\pgfqpoint{3.999807in}{0.910365in}}{\pgfqpoint{3.994282in}{0.910365in}}%
\pgfpathcurveto{\pgfqpoint{3.988756in}{0.910365in}}{\pgfqpoint{3.983457in}{0.908170in}}{\pgfqpoint{3.979550in}{0.904263in}}%
\pgfpathcurveto{\pgfqpoint{3.975643in}{0.900357in}}{\pgfqpoint{3.973448in}{0.895057in}}{\pgfqpoint{3.973448in}{0.889532in}}%
\pgfpathcurveto{\pgfqpoint{3.973448in}{0.884007in}}{\pgfqpoint{3.975643in}{0.878707in}}{\pgfqpoint{3.979550in}{0.874801in}}%
\pgfpathcurveto{\pgfqpoint{3.983457in}{0.870894in}}{\pgfqpoint{3.988756in}{0.868699in}}{\pgfqpoint{3.994282in}{0.868699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317429in}{0.908432in}}%
\pgfpathcurveto{\pgfqpoint{4.322954in}{0.908432in}}{\pgfqpoint{4.328253in}{0.910627in}}{\pgfqpoint{4.332160in}{0.914534in}}%
\pgfpathcurveto{\pgfqpoint{4.336067in}{0.918441in}}{\pgfqpoint{4.338262in}{0.923740in}}{\pgfqpoint{4.338262in}{0.929265in}}%
\pgfpathcurveto{\pgfqpoint{4.338262in}{0.934790in}}{\pgfqpoint{4.336067in}{0.940090in}}{\pgfqpoint{4.332160in}{0.943997in}}%
\pgfpathcurveto{\pgfqpoint{4.328253in}{0.947903in}}{\pgfqpoint{4.322954in}{0.950099in}}{\pgfqpoint{4.317429in}{0.950099in}}%
\pgfpathcurveto{\pgfqpoint{4.311904in}{0.950099in}}{\pgfqpoint{4.306604in}{0.947903in}}{\pgfqpoint{4.302697in}{0.943997in}}%
\pgfpathcurveto{\pgfqpoint{4.298790in}{0.940090in}}{\pgfqpoint{4.296595in}{0.934790in}}{\pgfqpoint{4.296595in}{0.929265in}}%
\pgfpathcurveto{\pgfqpoint{4.296595in}{0.923740in}}{\pgfqpoint{4.298790in}{0.918441in}}{\pgfqpoint{4.302697in}{0.914534in}}%
\pgfpathcurveto{\pgfqpoint{4.306604in}{0.910627in}}{\pgfqpoint{4.311904in}{0.908432in}}{\pgfqpoint{4.317429in}{0.908432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245172in}{0.633983in}}%
\pgfpathcurveto{\pgfqpoint{4.250697in}{0.633983in}}{\pgfqpoint{4.255996in}{0.636178in}}{\pgfqpoint{4.259903in}{0.640084in}}%
\pgfpathcurveto{\pgfqpoint{4.263810in}{0.643991in}}{\pgfqpoint{4.266005in}{0.649291in}}{\pgfqpoint{4.266005in}{0.654816in}}%
\pgfpathcurveto{\pgfqpoint{4.266005in}{0.660341in}}{\pgfqpoint{4.263810in}{0.665640in}}{\pgfqpoint{4.259903in}{0.669547in}}%
\pgfpathcurveto{\pgfqpoint{4.255996in}{0.673454in}}{\pgfqpoint{4.250697in}{0.675649in}}{\pgfqpoint{4.245172in}{0.675649in}}%
\pgfpathcurveto{\pgfqpoint{4.239647in}{0.675649in}}{\pgfqpoint{4.234347in}{0.673454in}}{\pgfqpoint{4.230441in}{0.669547in}}%
\pgfpathcurveto{\pgfqpoint{4.226534in}{0.665640in}}{\pgfqpoint{4.224339in}{0.660341in}}{\pgfqpoint{4.224339in}{0.654816in}}%
\pgfpathcurveto{\pgfqpoint{4.224339in}{0.649291in}}{\pgfqpoint{4.226534in}{0.643991in}}{\pgfqpoint{4.230441in}{0.640084in}}%
\pgfpathcurveto{\pgfqpoint{4.234347in}{0.636178in}}{\pgfqpoint{4.239647in}{0.633983in}}{\pgfqpoint{4.245172in}{0.633983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123302in}{0.643997in}}%
\pgfpathcurveto{\pgfqpoint{4.128827in}{0.643997in}}{\pgfqpoint{4.134126in}{0.646193in}}{\pgfqpoint{4.138033in}{0.650099in}}%
\pgfpathcurveto{\pgfqpoint{4.141940in}{0.654006in}}{\pgfqpoint{4.144135in}{0.659306in}}{\pgfqpoint{4.144135in}{0.664831in}}%
\pgfpathcurveto{\pgfqpoint{4.144135in}{0.670356in}}{\pgfqpoint{4.141940in}{0.675655in}}{\pgfqpoint{4.138033in}{0.679562in}}%
\pgfpathcurveto{\pgfqpoint{4.134126in}{0.683469in}}{\pgfqpoint{4.128827in}{0.685664in}}{\pgfqpoint{4.123302in}{0.685664in}}%
\pgfpathcurveto{\pgfqpoint{4.117777in}{0.685664in}}{\pgfqpoint{4.112477in}{0.683469in}}{\pgfqpoint{4.108570in}{0.679562in}}%
\pgfpathcurveto{\pgfqpoint{4.104663in}{0.675655in}}{\pgfqpoint{4.102468in}{0.670356in}}{\pgfqpoint{4.102468in}{0.664831in}}%
\pgfpathcurveto{\pgfqpoint{4.102468in}{0.659306in}}{\pgfqpoint{4.104663in}{0.654006in}}{\pgfqpoint{4.108570in}{0.650099in}}%
\pgfpathcurveto{\pgfqpoint{4.112477in}{0.646193in}}{\pgfqpoint{4.117777in}{0.643997in}}{\pgfqpoint{4.123302in}{0.643997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225511in}{0.868764in}}%
\pgfpathcurveto{\pgfqpoint{4.231036in}{0.868764in}}{\pgfqpoint{4.236336in}{0.870959in}}{\pgfqpoint{4.240243in}{0.874866in}}%
\pgfpathcurveto{\pgfqpoint{4.244149in}{0.878773in}}{\pgfqpoint{4.246345in}{0.884073in}}{\pgfqpoint{4.246345in}{0.889598in}}%
\pgfpathcurveto{\pgfqpoint{4.246345in}{0.895123in}}{\pgfqpoint{4.244149in}{0.900422in}}{\pgfqpoint{4.240243in}{0.904329in}}%
\pgfpathcurveto{\pgfqpoint{4.236336in}{0.908236in}}{\pgfqpoint{4.231036in}{0.910431in}}{\pgfqpoint{4.225511in}{0.910431in}}%
\pgfpathcurveto{\pgfqpoint{4.219986in}{0.910431in}}{\pgfqpoint{4.214687in}{0.908236in}}{\pgfqpoint{4.210780in}{0.904329in}}%
\pgfpathcurveto{\pgfqpoint{4.206873in}{0.900422in}}{\pgfqpoint{4.204678in}{0.895123in}}{\pgfqpoint{4.204678in}{0.889598in}}%
\pgfpathcurveto{\pgfqpoint{4.204678in}{0.884073in}}{\pgfqpoint{4.206873in}{0.878773in}}{\pgfqpoint{4.210780in}{0.874866in}}%
\pgfpathcurveto{\pgfqpoint{4.214687in}{0.870959in}}{\pgfqpoint{4.219986in}{0.868764in}}{\pgfqpoint{4.225511in}{0.868764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013370in}{0.816459in}}%
\pgfpathcurveto{\pgfqpoint{4.018895in}{0.816459in}}{\pgfqpoint{4.024195in}{0.818654in}}{\pgfqpoint{4.028101in}{0.822561in}}%
\pgfpathcurveto{\pgfqpoint{4.032008in}{0.826468in}}{\pgfqpoint{4.034203in}{0.831767in}}{\pgfqpoint{4.034203in}{0.837292in}}%
\pgfpathcurveto{\pgfqpoint{4.034203in}{0.842817in}}{\pgfqpoint{4.032008in}{0.848117in}}{\pgfqpoint{4.028101in}{0.852024in}}%
\pgfpathcurveto{\pgfqpoint{4.024195in}{0.855930in}}{\pgfqpoint{4.018895in}{0.858126in}}{\pgfqpoint{4.013370in}{0.858126in}}%
\pgfpathcurveto{\pgfqpoint{4.007845in}{0.858126in}}{\pgfqpoint{4.002545in}{0.855930in}}{\pgfqpoint{3.998639in}{0.852024in}}%
\pgfpathcurveto{\pgfqpoint{3.994732in}{0.848117in}}{\pgfqpoint{3.992537in}{0.842817in}}{\pgfqpoint{3.992537in}{0.837292in}}%
\pgfpathcurveto{\pgfqpoint{3.992537in}{0.831767in}}{\pgfqpoint{3.994732in}{0.826468in}}{\pgfqpoint{3.998639in}{0.822561in}}%
\pgfpathcurveto{\pgfqpoint{4.002545in}{0.818654in}}{\pgfqpoint{4.007845in}{0.816459in}}{\pgfqpoint{4.013370in}{0.816459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314550in}{0.864204in}}%
\pgfpathcurveto{\pgfqpoint{4.320075in}{0.864204in}}{\pgfqpoint{4.325375in}{0.866399in}}{\pgfqpoint{4.329282in}{0.870306in}}%
\pgfpathcurveto{\pgfqpoint{4.333188in}{0.874213in}}{\pgfqpoint{4.335384in}{0.879512in}}{\pgfqpoint{4.335384in}{0.885037in}}%
\pgfpathcurveto{\pgfqpoint{4.335384in}{0.890562in}}{\pgfqpoint{4.333188in}{0.895862in}}{\pgfqpoint{4.329282in}{0.899769in}}%
\pgfpathcurveto{\pgfqpoint{4.325375in}{0.903675in}}{\pgfqpoint{4.320075in}{0.905871in}}{\pgfqpoint{4.314550in}{0.905871in}}%
\pgfpathcurveto{\pgfqpoint{4.309025in}{0.905871in}}{\pgfqpoint{4.303726in}{0.903675in}}{\pgfqpoint{4.299819in}{0.899769in}}%
\pgfpathcurveto{\pgfqpoint{4.295912in}{0.895862in}}{\pgfqpoint{4.293717in}{0.890562in}}{\pgfqpoint{4.293717in}{0.885037in}}%
\pgfpathcurveto{\pgfqpoint{4.293717in}{0.879512in}}{\pgfqpoint{4.295912in}{0.874213in}}{\pgfqpoint{4.299819in}{0.870306in}}%
\pgfpathcurveto{\pgfqpoint{4.303726in}{0.866399in}}{\pgfqpoint{4.309025in}{0.864204in}}{\pgfqpoint{4.314550in}{0.864204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218120in}{0.618464in}}%
\pgfpathcurveto{\pgfqpoint{4.223645in}{0.618464in}}{\pgfqpoint{4.228944in}{0.620660in}}{\pgfqpoint{4.232851in}{0.624566in}}%
\pgfpathcurveto{\pgfqpoint{4.236758in}{0.628473in}}{\pgfqpoint{4.238953in}{0.633773in}}{\pgfqpoint{4.238953in}{0.639298in}}%
\pgfpathcurveto{\pgfqpoint{4.238953in}{0.644823in}}{\pgfqpoint{4.236758in}{0.650122in}}{\pgfqpoint{4.232851in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.228944in}{0.657936in}}{\pgfqpoint{4.223645in}{0.660131in}}{\pgfqpoint{4.218120in}{0.660131in}}%
\pgfpathcurveto{\pgfqpoint{4.212595in}{0.660131in}}{\pgfqpoint{4.207295in}{0.657936in}}{\pgfqpoint{4.203388in}{0.654029in}}%
\pgfpathcurveto{\pgfqpoint{4.199482in}{0.650122in}}{\pgfqpoint{4.197287in}{0.644823in}}{\pgfqpoint{4.197287in}{0.639298in}}%
\pgfpathcurveto{\pgfqpoint{4.197287in}{0.633773in}}{\pgfqpoint{4.199482in}{0.628473in}}{\pgfqpoint{4.203388in}{0.624566in}}%
\pgfpathcurveto{\pgfqpoint{4.207295in}{0.620660in}}{\pgfqpoint{4.212595in}{0.618464in}}{\pgfqpoint{4.218120in}{0.618464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144511in}{0.719715in}}%
\pgfpathcurveto{\pgfqpoint{4.150036in}{0.719715in}}{\pgfqpoint{4.155336in}{0.721910in}}{\pgfqpoint{4.159242in}{0.725817in}}%
\pgfpathcurveto{\pgfqpoint{4.163149in}{0.729724in}}{\pgfqpoint{4.165344in}{0.735023in}}{\pgfqpoint{4.165344in}{0.740548in}}%
\pgfpathcurveto{\pgfqpoint{4.165344in}{0.746073in}}{\pgfqpoint{4.163149in}{0.751373in}}{\pgfqpoint{4.159242in}{0.755279in}}%
\pgfpathcurveto{\pgfqpoint{4.155336in}{0.759186in}}{\pgfqpoint{4.150036in}{0.761381in}}{\pgfqpoint{4.144511in}{0.761381in}}%
\pgfpathcurveto{\pgfqpoint{4.138986in}{0.761381in}}{\pgfqpoint{4.133686in}{0.759186in}}{\pgfqpoint{4.129780in}{0.755279in}}%
\pgfpathcurveto{\pgfqpoint{4.125873in}{0.751373in}}{\pgfqpoint{4.123678in}{0.746073in}}{\pgfqpoint{4.123678in}{0.740548in}}%
\pgfpathcurveto{\pgfqpoint{4.123678in}{0.735023in}}{\pgfqpoint{4.125873in}{0.729724in}}{\pgfqpoint{4.129780in}{0.725817in}}%
\pgfpathcurveto{\pgfqpoint{4.133686in}{0.721910in}}{\pgfqpoint{4.138986in}{0.719715in}}{\pgfqpoint{4.144511in}{0.719715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847816in}{0.800536in}}%
\pgfpathcurveto{\pgfqpoint{4.853341in}{0.800536in}}{\pgfqpoint{4.858640in}{0.802731in}}{\pgfqpoint{4.862547in}{0.806638in}}%
\pgfpathcurveto{\pgfqpoint{4.866454in}{0.810544in}}{\pgfqpoint{4.868649in}{0.815844in}}{\pgfqpoint{4.868649in}{0.821369in}}%
\pgfpathcurveto{\pgfqpoint{4.868649in}{0.826894in}}{\pgfqpoint{4.866454in}{0.832194in}}{\pgfqpoint{4.862547in}{0.836100in}}%
\pgfpathcurveto{\pgfqpoint{4.858640in}{0.840007in}}{\pgfqpoint{4.853341in}{0.842202in}}{\pgfqpoint{4.847816in}{0.842202in}}%
\pgfpathcurveto{\pgfqpoint{4.842291in}{0.842202in}}{\pgfqpoint{4.836991in}{0.840007in}}{\pgfqpoint{4.833084in}{0.836100in}}%
\pgfpathcurveto{\pgfqpoint{4.829178in}{0.832194in}}{\pgfqpoint{4.826983in}{0.826894in}}{\pgfqpoint{4.826983in}{0.821369in}}%
\pgfpathcurveto{\pgfqpoint{4.826983in}{0.815844in}}{\pgfqpoint{4.829178in}{0.810544in}}{\pgfqpoint{4.833084in}{0.806638in}}%
\pgfpathcurveto{\pgfqpoint{4.836991in}{0.802731in}}{\pgfqpoint{4.842291in}{0.800536in}}{\pgfqpoint{4.847816in}{0.800536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821613in}{0.699991in}}%
\pgfpathcurveto{\pgfqpoint{3.827138in}{0.699991in}}{\pgfqpoint{3.832438in}{0.702186in}}{\pgfqpoint{3.836345in}{0.706092in}}%
\pgfpathcurveto{\pgfqpoint{3.840251in}{0.709999in}}{\pgfqpoint{3.842447in}{0.715299in}}{\pgfqpoint{3.842447in}{0.720824in}}%
\pgfpathcurveto{\pgfqpoint{3.842447in}{0.726349in}}{\pgfqpoint{3.840251in}{0.731648in}}{\pgfqpoint{3.836345in}{0.735555in}}%
\pgfpathcurveto{\pgfqpoint{3.832438in}{0.739462in}}{\pgfqpoint{3.827138in}{0.741657in}}{\pgfqpoint{3.821613in}{0.741657in}}%
\pgfpathcurveto{\pgfqpoint{3.816088in}{0.741657in}}{\pgfqpoint{3.810789in}{0.739462in}}{\pgfqpoint{3.806882in}{0.735555in}}%
\pgfpathcurveto{\pgfqpoint{3.802975in}{0.731648in}}{\pgfqpoint{3.800780in}{0.726349in}}{\pgfqpoint{3.800780in}{0.720824in}}%
\pgfpathcurveto{\pgfqpoint{3.800780in}{0.715299in}}{\pgfqpoint{3.802975in}{0.709999in}}{\pgfqpoint{3.806882in}{0.706092in}}%
\pgfpathcurveto{\pgfqpoint{3.810789in}{0.702186in}}{\pgfqpoint{3.816088in}{0.699991in}}{\pgfqpoint{3.821613in}{0.699991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470790in}{0.510690in}}%
\pgfpathcurveto{\pgfqpoint{4.476315in}{0.510690in}}{\pgfqpoint{4.481615in}{0.512885in}}{\pgfqpoint{4.485522in}{0.516792in}}%
\pgfpathcurveto{\pgfqpoint{4.489428in}{0.520698in}}{\pgfqpoint{4.491624in}{0.525998in}}{\pgfqpoint{4.491624in}{0.531523in}}%
\pgfpathcurveto{\pgfqpoint{4.491624in}{0.537048in}}{\pgfqpoint{4.489428in}{0.542347in}}{\pgfqpoint{4.485522in}{0.546254in}}%
\pgfpathcurveto{\pgfqpoint{4.481615in}{0.550161in}}{\pgfqpoint{4.476315in}{0.552356in}}{\pgfqpoint{4.470790in}{0.552356in}}%
\pgfpathcurveto{\pgfqpoint{4.465265in}{0.552356in}}{\pgfqpoint{4.459966in}{0.550161in}}{\pgfqpoint{4.456059in}{0.546254in}}%
\pgfpathcurveto{\pgfqpoint{4.452152in}{0.542347in}}{\pgfqpoint{4.449957in}{0.537048in}}{\pgfqpoint{4.449957in}{0.531523in}}%
\pgfpathcurveto{\pgfqpoint{4.449957in}{0.525998in}}{\pgfqpoint{4.452152in}{0.520698in}}{\pgfqpoint{4.456059in}{0.516792in}}%
\pgfpathcurveto{\pgfqpoint{4.459966in}{0.512885in}}{\pgfqpoint{4.465265in}{0.510690in}}{\pgfqpoint{4.470790in}{0.510690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266573in}{0.576365in}}%
\pgfpathcurveto{\pgfqpoint{4.272098in}{0.576365in}}{\pgfqpoint{4.277398in}{0.578560in}}{\pgfqpoint{4.281305in}{0.582467in}}%
\pgfpathcurveto{\pgfqpoint{4.285211in}{0.586374in}}{\pgfqpoint{4.287407in}{0.591674in}}{\pgfqpoint{4.287407in}{0.597199in}}%
\pgfpathcurveto{\pgfqpoint{4.287407in}{0.602724in}}{\pgfqpoint{4.285211in}{0.608023in}}{\pgfqpoint{4.281305in}{0.611930in}}%
\pgfpathcurveto{\pgfqpoint{4.277398in}{0.615837in}}{\pgfqpoint{4.272098in}{0.618032in}}{\pgfqpoint{4.266573in}{0.618032in}}%
\pgfpathcurveto{\pgfqpoint{4.261048in}{0.618032in}}{\pgfqpoint{4.255749in}{0.615837in}}{\pgfqpoint{4.251842in}{0.611930in}}%
\pgfpathcurveto{\pgfqpoint{4.247935in}{0.608023in}}{\pgfqpoint{4.245740in}{0.602724in}}{\pgfqpoint{4.245740in}{0.597199in}}%
\pgfpathcurveto{\pgfqpoint{4.245740in}{0.591674in}}{\pgfqpoint{4.247935in}{0.586374in}}{\pgfqpoint{4.251842in}{0.582467in}}%
\pgfpathcurveto{\pgfqpoint{4.255749in}{0.578560in}}{\pgfqpoint{4.261048in}{0.576365in}}{\pgfqpoint{4.266573in}{0.576365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946082in}{0.985216in}}%
\pgfpathcurveto{\pgfqpoint{3.951607in}{0.985216in}}{\pgfqpoint{3.956907in}{0.987411in}}{\pgfqpoint{3.960813in}{0.991318in}}%
\pgfpathcurveto{\pgfqpoint{3.964720in}{0.995225in}}{\pgfqpoint{3.966915in}{1.000525in}}{\pgfqpoint{3.966915in}{1.006050in}}%
\pgfpathcurveto{\pgfqpoint{3.966915in}{1.011575in}}{\pgfqpoint{3.964720in}{1.016874in}}{\pgfqpoint{3.960813in}{1.020781in}}%
\pgfpathcurveto{\pgfqpoint{3.956907in}{1.024688in}}{\pgfqpoint{3.951607in}{1.026883in}}{\pgfqpoint{3.946082in}{1.026883in}}%
\pgfpathcurveto{\pgfqpoint{3.940557in}{1.026883in}}{\pgfqpoint{3.935257in}{1.024688in}}{\pgfqpoint{3.931351in}{1.020781in}}%
\pgfpathcurveto{\pgfqpoint{3.927444in}{1.016874in}}{\pgfqpoint{3.925249in}{1.011575in}}{\pgfqpoint{3.925249in}{1.006050in}}%
\pgfpathcurveto{\pgfqpoint{3.925249in}{1.000525in}}{\pgfqpoint{3.927444in}{0.995225in}}{\pgfqpoint{3.931351in}{0.991318in}}%
\pgfpathcurveto{\pgfqpoint{3.935257in}{0.987411in}}{\pgfqpoint{3.940557in}{0.985216in}}{\pgfqpoint{3.946082in}{0.985216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988529in}{0.566835in}}%
\pgfpathcurveto{\pgfqpoint{3.994054in}{0.566835in}}{\pgfqpoint{3.999353in}{0.569030in}}{\pgfqpoint{4.003260in}{0.572937in}}%
\pgfpathcurveto{\pgfqpoint{4.007167in}{0.576844in}}{\pgfqpoint{4.009362in}{0.582143in}}{\pgfqpoint{4.009362in}{0.587668in}}%
\pgfpathcurveto{\pgfqpoint{4.009362in}{0.593194in}}{\pgfqpoint{4.007167in}{0.598493in}}{\pgfqpoint{4.003260in}{0.602400in}}%
\pgfpathcurveto{\pgfqpoint{3.999353in}{0.606307in}}{\pgfqpoint{3.994054in}{0.608502in}}{\pgfqpoint{3.988529in}{0.608502in}}%
\pgfpathcurveto{\pgfqpoint{3.983004in}{0.608502in}}{\pgfqpoint{3.977704in}{0.606307in}}{\pgfqpoint{3.973797in}{0.602400in}}%
\pgfpathcurveto{\pgfqpoint{3.969891in}{0.598493in}}{\pgfqpoint{3.967695in}{0.593194in}}{\pgfqpoint{3.967695in}{0.587668in}}%
\pgfpathcurveto{\pgfqpoint{3.967695in}{0.582143in}}{\pgfqpoint{3.969891in}{0.576844in}}{\pgfqpoint{3.973797in}{0.572937in}}%
\pgfpathcurveto{\pgfqpoint{3.977704in}{0.569030in}}{\pgfqpoint{3.983004in}{0.566835in}}{\pgfqpoint{3.988529in}{0.566835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404665in}{0.712045in}}%
\pgfpathcurveto{\pgfqpoint{4.410190in}{0.712045in}}{\pgfqpoint{4.415490in}{0.714240in}}{\pgfqpoint{4.419397in}{0.718147in}}%
\pgfpathcurveto{\pgfqpoint{4.423304in}{0.722054in}}{\pgfqpoint{4.425499in}{0.727354in}}{\pgfqpoint{4.425499in}{0.732879in}}%
\pgfpathcurveto{\pgfqpoint{4.425499in}{0.738404in}}{\pgfqpoint{4.423304in}{0.743703in}}{\pgfqpoint{4.419397in}{0.747610in}}%
\pgfpathcurveto{\pgfqpoint{4.415490in}{0.751517in}}{\pgfqpoint{4.410190in}{0.753712in}}{\pgfqpoint{4.404665in}{0.753712in}}%
\pgfpathcurveto{\pgfqpoint{4.399140in}{0.753712in}}{\pgfqpoint{4.393841in}{0.751517in}}{\pgfqpoint{4.389934in}{0.747610in}}%
\pgfpathcurveto{\pgfqpoint{4.386027in}{0.743703in}}{\pgfqpoint{4.383832in}{0.738404in}}{\pgfqpoint{4.383832in}{0.732879in}}%
\pgfpathcurveto{\pgfqpoint{4.383832in}{0.727354in}}{\pgfqpoint{4.386027in}{0.722054in}}{\pgfqpoint{4.389934in}{0.718147in}}%
\pgfpathcurveto{\pgfqpoint{4.393841in}{0.714240in}}{\pgfqpoint{4.399140in}{0.712045in}}{\pgfqpoint{4.404665in}{0.712045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083044in}{0.761526in}}%
\pgfpathcurveto{\pgfqpoint{4.088569in}{0.761526in}}{\pgfqpoint{4.093869in}{0.763721in}}{\pgfqpoint{4.097775in}{0.767628in}}%
\pgfpathcurveto{\pgfqpoint{4.101682in}{0.771535in}}{\pgfqpoint{4.103877in}{0.776834in}}{\pgfqpoint{4.103877in}{0.782359in}}%
\pgfpathcurveto{\pgfqpoint{4.103877in}{0.787884in}}{\pgfqpoint{4.101682in}{0.793184in}}{\pgfqpoint{4.097775in}{0.797091in}}%
\pgfpathcurveto{\pgfqpoint{4.093869in}{0.800998in}}{\pgfqpoint{4.088569in}{0.803193in}}{\pgfqpoint{4.083044in}{0.803193in}}%
\pgfpathcurveto{\pgfqpoint{4.077519in}{0.803193in}}{\pgfqpoint{4.072219in}{0.800998in}}{\pgfqpoint{4.068313in}{0.797091in}}%
\pgfpathcurveto{\pgfqpoint{4.064406in}{0.793184in}}{\pgfqpoint{4.062211in}{0.787884in}}{\pgfqpoint{4.062211in}{0.782359in}}%
\pgfpathcurveto{\pgfqpoint{4.062211in}{0.776834in}}{\pgfqpoint{4.064406in}{0.771535in}}{\pgfqpoint{4.068313in}{0.767628in}}%
\pgfpathcurveto{\pgfqpoint{4.072219in}{0.763721in}}{\pgfqpoint{4.077519in}{0.761526in}}{\pgfqpoint{4.083044in}{0.761526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152834in}{0.876725in}}%
\pgfpathcurveto{\pgfqpoint{4.158360in}{0.876725in}}{\pgfqpoint{4.163659in}{0.878920in}}{\pgfqpoint{4.167566in}{0.882827in}}%
\pgfpathcurveto{\pgfqpoint{4.171473in}{0.886734in}}{\pgfqpoint{4.173668in}{0.892033in}}{\pgfqpoint{4.173668in}{0.897558in}}%
\pgfpathcurveto{\pgfqpoint{4.173668in}{0.903083in}}{\pgfqpoint{4.171473in}{0.908383in}}{\pgfqpoint{4.167566in}{0.912290in}}%
\pgfpathcurveto{\pgfqpoint{4.163659in}{0.916197in}}{\pgfqpoint{4.158360in}{0.918392in}}{\pgfqpoint{4.152834in}{0.918392in}}%
\pgfpathcurveto{\pgfqpoint{4.147309in}{0.918392in}}{\pgfqpoint{4.142010in}{0.916197in}}{\pgfqpoint{4.138103in}{0.912290in}}%
\pgfpathcurveto{\pgfqpoint{4.134196in}{0.908383in}}{\pgfqpoint{4.132001in}{0.903083in}}{\pgfqpoint{4.132001in}{0.897558in}}%
\pgfpathcurveto{\pgfqpoint{4.132001in}{0.892033in}}{\pgfqpoint{4.134196in}{0.886734in}}{\pgfqpoint{4.138103in}{0.882827in}}%
\pgfpathcurveto{\pgfqpoint{4.142010in}{0.878920in}}{\pgfqpoint{4.147309in}{0.876725in}}{\pgfqpoint{4.152834in}{0.876725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379103in}{0.668710in}}%
\pgfpathcurveto{\pgfqpoint{4.384628in}{0.668710in}}{\pgfqpoint{4.389928in}{0.670905in}}{\pgfqpoint{4.393835in}{0.674812in}}%
\pgfpathcurveto{\pgfqpoint{4.397741in}{0.678719in}}{\pgfqpoint{4.399937in}{0.684018in}}{\pgfqpoint{4.399937in}{0.689543in}}%
\pgfpathcurveto{\pgfqpoint{4.399937in}{0.695068in}}{\pgfqpoint{4.397741in}{0.700368in}}{\pgfqpoint{4.393835in}{0.704275in}}%
\pgfpathcurveto{\pgfqpoint{4.389928in}{0.708182in}}{\pgfqpoint{4.384628in}{0.710377in}}{\pgfqpoint{4.379103in}{0.710377in}}%
\pgfpathcurveto{\pgfqpoint{4.373578in}{0.710377in}}{\pgfqpoint{4.368279in}{0.708182in}}{\pgfqpoint{4.364372in}{0.704275in}}%
\pgfpathcurveto{\pgfqpoint{4.360465in}{0.700368in}}{\pgfqpoint{4.358270in}{0.695068in}}{\pgfqpoint{4.358270in}{0.689543in}}%
\pgfpathcurveto{\pgfqpoint{4.358270in}{0.684018in}}{\pgfqpoint{4.360465in}{0.678719in}}{\pgfqpoint{4.364372in}{0.674812in}}%
\pgfpathcurveto{\pgfqpoint{4.368279in}{0.670905in}}{\pgfqpoint{4.373578in}{0.668710in}}{\pgfqpoint{4.379103in}{0.668710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357842in}{0.787009in}}%
\pgfpathcurveto{\pgfqpoint{4.363367in}{0.787009in}}{\pgfqpoint{4.368667in}{0.789204in}}{\pgfqpoint{4.372573in}{0.793111in}}%
\pgfpathcurveto{\pgfqpoint{4.376480in}{0.797018in}}{\pgfqpoint{4.378675in}{0.802318in}}{\pgfqpoint{4.378675in}{0.807843in}}%
\pgfpathcurveto{\pgfqpoint{4.378675in}{0.813368in}}{\pgfqpoint{4.376480in}{0.818667in}}{\pgfqpoint{4.372573in}{0.822574in}}%
\pgfpathcurveto{\pgfqpoint{4.368667in}{0.826481in}}{\pgfqpoint{4.363367in}{0.828676in}}{\pgfqpoint{4.357842in}{0.828676in}}%
\pgfpathcurveto{\pgfqpoint{4.352317in}{0.828676in}}{\pgfqpoint{4.347017in}{0.826481in}}{\pgfqpoint{4.343111in}{0.822574in}}%
\pgfpathcurveto{\pgfqpoint{4.339204in}{0.818667in}}{\pgfqpoint{4.337009in}{0.813368in}}{\pgfqpoint{4.337009in}{0.807843in}}%
\pgfpathcurveto{\pgfqpoint{4.337009in}{0.802318in}}{\pgfqpoint{4.339204in}{0.797018in}}{\pgfqpoint{4.343111in}{0.793111in}}%
\pgfpathcurveto{\pgfqpoint{4.347017in}{0.789204in}}{\pgfqpoint{4.352317in}{0.787009in}}{\pgfqpoint{4.357842in}{0.787009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168352in}{0.646528in}}%
\pgfpathcurveto{\pgfqpoint{4.173877in}{0.646528in}}{\pgfqpoint{4.179176in}{0.648723in}}{\pgfqpoint{4.183083in}{0.652630in}}%
\pgfpathcurveto{\pgfqpoint{4.186990in}{0.656536in}}{\pgfqpoint{4.189185in}{0.661836in}}{\pgfqpoint{4.189185in}{0.667361in}}%
\pgfpathcurveto{\pgfqpoint{4.189185in}{0.672886in}}{\pgfqpoint{4.186990in}{0.678186in}}{\pgfqpoint{4.183083in}{0.682092in}}%
\pgfpathcurveto{\pgfqpoint{4.179176in}{0.685999in}}{\pgfqpoint{4.173877in}{0.688194in}}{\pgfqpoint{4.168352in}{0.688194in}}%
\pgfpathcurveto{\pgfqpoint{4.162827in}{0.688194in}}{\pgfqpoint{4.157527in}{0.685999in}}{\pgfqpoint{4.153620in}{0.682092in}}%
\pgfpathcurveto{\pgfqpoint{4.149713in}{0.678186in}}{\pgfqpoint{4.147518in}{0.672886in}}{\pgfqpoint{4.147518in}{0.667361in}}%
\pgfpathcurveto{\pgfqpoint{4.147518in}{0.661836in}}{\pgfqpoint{4.149713in}{0.656536in}}{\pgfqpoint{4.153620in}{0.652630in}}%
\pgfpathcurveto{\pgfqpoint{4.157527in}{0.648723in}}{\pgfqpoint{4.162827in}{0.646528in}}{\pgfqpoint{4.168352in}{0.646528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871125in}{0.692604in}}%
\pgfpathcurveto{\pgfqpoint{3.876650in}{0.692604in}}{\pgfqpoint{3.881950in}{0.694799in}}{\pgfqpoint{3.885857in}{0.698706in}}%
\pgfpathcurveto{\pgfqpoint{3.889764in}{0.702613in}}{\pgfqpoint{3.891959in}{0.707912in}}{\pgfqpoint{3.891959in}{0.713437in}}%
\pgfpathcurveto{\pgfqpoint{3.891959in}{0.718962in}}{\pgfqpoint{3.889764in}{0.724262in}}{\pgfqpoint{3.885857in}{0.728169in}}%
\pgfpathcurveto{\pgfqpoint{3.881950in}{0.732076in}}{\pgfqpoint{3.876650in}{0.734271in}}{\pgfqpoint{3.871125in}{0.734271in}}%
\pgfpathcurveto{\pgfqpoint{3.865600in}{0.734271in}}{\pgfqpoint{3.860301in}{0.732076in}}{\pgfqpoint{3.856394in}{0.728169in}}%
\pgfpathcurveto{\pgfqpoint{3.852487in}{0.724262in}}{\pgfqpoint{3.850292in}{0.718962in}}{\pgfqpoint{3.850292in}{0.713437in}}%
\pgfpathcurveto{\pgfqpoint{3.850292in}{0.707912in}}{\pgfqpoint{3.852487in}{0.702613in}}{\pgfqpoint{3.856394in}{0.698706in}}%
\pgfpathcurveto{\pgfqpoint{3.860301in}{0.694799in}}{\pgfqpoint{3.865600in}{0.692604in}}{\pgfqpoint{3.871125in}{0.692604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945405in}{0.780748in}}%
\pgfpathcurveto{\pgfqpoint{3.950930in}{0.780748in}}{\pgfqpoint{3.956229in}{0.782943in}}{\pgfqpoint{3.960136in}{0.786850in}}%
\pgfpathcurveto{\pgfqpoint{3.964043in}{0.790757in}}{\pgfqpoint{3.966238in}{0.796057in}}{\pgfqpoint{3.966238in}{0.801582in}}%
\pgfpathcurveto{\pgfqpoint{3.966238in}{0.807107in}}{\pgfqpoint{3.964043in}{0.812406in}}{\pgfqpoint{3.960136in}{0.816313in}}%
\pgfpathcurveto{\pgfqpoint{3.956229in}{0.820220in}}{\pgfqpoint{3.950930in}{0.822415in}}{\pgfqpoint{3.945405in}{0.822415in}}%
\pgfpathcurveto{\pgfqpoint{3.939880in}{0.822415in}}{\pgfqpoint{3.934580in}{0.820220in}}{\pgfqpoint{3.930673in}{0.816313in}}%
\pgfpathcurveto{\pgfqpoint{3.926767in}{0.812406in}}{\pgfqpoint{3.924572in}{0.807107in}}{\pgfqpoint{3.924572in}{0.801582in}}%
\pgfpathcurveto{\pgfqpoint{3.924572in}{0.796057in}}{\pgfqpoint{3.926767in}{0.790757in}}{\pgfqpoint{3.930673in}{0.786850in}}%
\pgfpathcurveto{\pgfqpoint{3.934580in}{0.782943in}}{\pgfqpoint{3.939880in}{0.780748in}}{\pgfqpoint{3.945405in}{0.780748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042304in}{0.754070in}}%
\pgfpathcurveto{\pgfqpoint{4.047829in}{0.754070in}}{\pgfqpoint{4.053129in}{0.756266in}}{\pgfqpoint{4.057036in}{0.760172in}}%
\pgfpathcurveto{\pgfqpoint{4.060942in}{0.764079in}}{\pgfqpoint{4.063137in}{0.769379in}}{\pgfqpoint{4.063137in}{0.774904in}}%
\pgfpathcurveto{\pgfqpoint{4.063137in}{0.780429in}}{\pgfqpoint{4.060942in}{0.785728in}}{\pgfqpoint{4.057036in}{0.789635in}}%
\pgfpathcurveto{\pgfqpoint{4.053129in}{0.793542in}}{\pgfqpoint{4.047829in}{0.795737in}}{\pgfqpoint{4.042304in}{0.795737in}}%
\pgfpathcurveto{\pgfqpoint{4.036779in}{0.795737in}}{\pgfqpoint{4.031480in}{0.793542in}}{\pgfqpoint{4.027573in}{0.789635in}}%
\pgfpathcurveto{\pgfqpoint{4.023666in}{0.785728in}}{\pgfqpoint{4.021471in}{0.780429in}}{\pgfqpoint{4.021471in}{0.774904in}}%
\pgfpathcurveto{\pgfqpoint{4.021471in}{0.769379in}}{\pgfqpoint{4.023666in}{0.764079in}}{\pgfqpoint{4.027573in}{0.760172in}}%
\pgfpathcurveto{\pgfqpoint{4.031480in}{0.756266in}}{\pgfqpoint{4.036779in}{0.754070in}}{\pgfqpoint{4.042304in}{0.754070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260216in}{0.848586in}}%
\pgfpathcurveto{\pgfqpoint{4.265741in}{0.848586in}}{\pgfqpoint{4.271040in}{0.850781in}}{\pgfqpoint{4.274947in}{0.854688in}}%
\pgfpathcurveto{\pgfqpoint{4.278854in}{0.858595in}}{\pgfqpoint{4.281049in}{0.863894in}}{\pgfqpoint{4.281049in}{0.869419in}}%
\pgfpathcurveto{\pgfqpoint{4.281049in}{0.874944in}}{\pgfqpoint{4.278854in}{0.880244in}}{\pgfqpoint{4.274947in}{0.884151in}}%
\pgfpathcurveto{\pgfqpoint{4.271040in}{0.888058in}}{\pgfqpoint{4.265741in}{0.890253in}}{\pgfqpoint{4.260216in}{0.890253in}}%
\pgfpathcurveto{\pgfqpoint{4.254691in}{0.890253in}}{\pgfqpoint{4.249391in}{0.888058in}}{\pgfqpoint{4.245484in}{0.884151in}}%
\pgfpathcurveto{\pgfqpoint{4.241577in}{0.880244in}}{\pgfqpoint{4.239382in}{0.874944in}}{\pgfqpoint{4.239382in}{0.869419in}}%
\pgfpathcurveto{\pgfqpoint{4.239382in}{0.863894in}}{\pgfqpoint{4.241577in}{0.858595in}}{\pgfqpoint{4.245484in}{0.854688in}}%
\pgfpathcurveto{\pgfqpoint{4.249391in}{0.850781in}}{\pgfqpoint{4.254691in}{0.848586in}}{\pgfqpoint{4.260216in}{0.848586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918650in}{0.821377in}}%
\pgfpathcurveto{\pgfqpoint{3.924175in}{0.821377in}}{\pgfqpoint{3.929475in}{0.823572in}}{\pgfqpoint{3.933382in}{0.827479in}}%
\pgfpathcurveto{\pgfqpoint{3.937288in}{0.831386in}}{\pgfqpoint{3.939484in}{0.836686in}}{\pgfqpoint{3.939484in}{0.842211in}}%
\pgfpathcurveto{\pgfqpoint{3.939484in}{0.847736in}}{\pgfqpoint{3.937288in}{0.853035in}}{\pgfqpoint{3.933382in}{0.856942in}}%
\pgfpathcurveto{\pgfqpoint{3.929475in}{0.860849in}}{\pgfqpoint{3.924175in}{0.863044in}}{\pgfqpoint{3.918650in}{0.863044in}}%
\pgfpathcurveto{\pgfqpoint{3.913125in}{0.863044in}}{\pgfqpoint{3.907826in}{0.860849in}}{\pgfqpoint{3.903919in}{0.856942in}}%
\pgfpathcurveto{\pgfqpoint{3.900012in}{0.853035in}}{\pgfqpoint{3.897817in}{0.847736in}}{\pgfqpoint{3.897817in}{0.842211in}}%
\pgfpathcurveto{\pgfqpoint{3.897817in}{0.836686in}}{\pgfqpoint{3.900012in}{0.831386in}}{\pgfqpoint{3.903919in}{0.827479in}}%
\pgfpathcurveto{\pgfqpoint{3.907826in}{0.823572in}}{\pgfqpoint{3.913125in}{0.821377in}}{\pgfqpoint{3.918650in}{0.821377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451608in}{0.872384in}}%
\pgfpathcurveto{\pgfqpoint{4.457133in}{0.872384in}}{\pgfqpoint{4.462432in}{0.874579in}}{\pgfqpoint{4.466339in}{0.878486in}}%
\pgfpathcurveto{\pgfqpoint{4.470246in}{0.882393in}}{\pgfqpoint{4.472441in}{0.887693in}}{\pgfqpoint{4.472441in}{0.893218in}}%
\pgfpathcurveto{\pgfqpoint{4.472441in}{0.898743in}}{\pgfqpoint{4.470246in}{0.904042in}}{\pgfqpoint{4.466339in}{0.907949in}}%
\pgfpathcurveto{\pgfqpoint{4.462432in}{0.911856in}}{\pgfqpoint{4.457133in}{0.914051in}}{\pgfqpoint{4.451608in}{0.914051in}}%
\pgfpathcurveto{\pgfqpoint{4.446083in}{0.914051in}}{\pgfqpoint{4.440783in}{0.911856in}}{\pgfqpoint{4.436876in}{0.907949in}}%
\pgfpathcurveto{\pgfqpoint{4.432969in}{0.904042in}}{\pgfqpoint{4.430774in}{0.898743in}}{\pgfqpoint{4.430774in}{0.893218in}}%
\pgfpathcurveto{\pgfqpoint{4.430774in}{0.887693in}}{\pgfqpoint{4.432969in}{0.882393in}}{\pgfqpoint{4.436876in}{0.878486in}}%
\pgfpathcurveto{\pgfqpoint{4.440783in}{0.874579in}}{\pgfqpoint{4.446083in}{0.872384in}}{\pgfqpoint{4.451608in}{0.872384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082592in}{0.601826in}}%
\pgfpathcurveto{\pgfqpoint{4.088117in}{0.601826in}}{\pgfqpoint{4.093416in}{0.604022in}}{\pgfqpoint{4.097323in}{0.607928in}}%
\pgfpathcurveto{\pgfqpoint{4.101230in}{0.611835in}}{\pgfqpoint{4.103425in}{0.617135in}}{\pgfqpoint{4.103425in}{0.622660in}}%
\pgfpathcurveto{\pgfqpoint{4.103425in}{0.628185in}}{\pgfqpoint{4.101230in}{0.633484in}}{\pgfqpoint{4.097323in}{0.637391in}}%
\pgfpathcurveto{\pgfqpoint{4.093416in}{0.641298in}}{\pgfqpoint{4.088117in}{0.643493in}}{\pgfqpoint{4.082592in}{0.643493in}}%
\pgfpathcurveto{\pgfqpoint{4.077067in}{0.643493in}}{\pgfqpoint{4.071767in}{0.641298in}}{\pgfqpoint{4.067860in}{0.637391in}}%
\pgfpathcurveto{\pgfqpoint{4.063953in}{0.633484in}}{\pgfqpoint{4.061758in}{0.628185in}}{\pgfqpoint{4.061758in}{0.622660in}}%
\pgfpathcurveto{\pgfqpoint{4.061758in}{0.617135in}}{\pgfqpoint{4.063953in}{0.611835in}}{\pgfqpoint{4.067860in}{0.607928in}}%
\pgfpathcurveto{\pgfqpoint{4.071767in}{0.604022in}}{\pgfqpoint{4.077067in}{0.601826in}}{\pgfqpoint{4.082592in}{0.601826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573245in}{0.722859in}}%
\pgfpathcurveto{\pgfqpoint{4.578770in}{0.722859in}}{\pgfqpoint{4.584070in}{0.725055in}}{\pgfqpoint{4.587977in}{0.728961in}}%
\pgfpathcurveto{\pgfqpoint{4.591884in}{0.732868in}}{\pgfqpoint{4.594079in}{0.738168in}}{\pgfqpoint{4.594079in}{0.743693in}}%
\pgfpathcurveto{\pgfqpoint{4.594079in}{0.749218in}}{\pgfqpoint{4.591884in}{0.754517in}}{\pgfqpoint{4.587977in}{0.758424in}}%
\pgfpathcurveto{\pgfqpoint{4.584070in}{0.762331in}}{\pgfqpoint{4.578770in}{0.764526in}}{\pgfqpoint{4.573245in}{0.764526in}}%
\pgfpathcurveto{\pgfqpoint{4.567720in}{0.764526in}}{\pgfqpoint{4.562421in}{0.762331in}}{\pgfqpoint{4.558514in}{0.758424in}}%
\pgfpathcurveto{\pgfqpoint{4.554607in}{0.754517in}}{\pgfqpoint{4.552412in}{0.749218in}}{\pgfqpoint{4.552412in}{0.743693in}}%
\pgfpathcurveto{\pgfqpoint{4.552412in}{0.738168in}}{\pgfqpoint{4.554607in}{0.732868in}}{\pgfqpoint{4.558514in}{0.728961in}}%
\pgfpathcurveto{\pgfqpoint{4.562421in}{0.725055in}}{\pgfqpoint{4.567720in}{0.722859in}}{\pgfqpoint{4.573245in}{0.722859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410915in}{0.942329in}}%
\pgfpathcurveto{\pgfqpoint{4.416440in}{0.942329in}}{\pgfqpoint{4.421740in}{0.944524in}}{\pgfqpoint{4.425647in}{0.948431in}}%
\pgfpathcurveto{\pgfqpoint{4.429554in}{0.952338in}}{\pgfqpoint{4.431749in}{0.957637in}}{\pgfqpoint{4.431749in}{0.963162in}}%
\pgfpathcurveto{\pgfqpoint{4.431749in}{0.968687in}}{\pgfqpoint{4.429554in}{0.973987in}}{\pgfqpoint{4.425647in}{0.977894in}}%
\pgfpathcurveto{\pgfqpoint{4.421740in}{0.981801in}}{\pgfqpoint{4.416440in}{0.983996in}}{\pgfqpoint{4.410915in}{0.983996in}}%
\pgfpathcurveto{\pgfqpoint{4.405390in}{0.983996in}}{\pgfqpoint{4.400091in}{0.981801in}}{\pgfqpoint{4.396184in}{0.977894in}}%
\pgfpathcurveto{\pgfqpoint{4.392277in}{0.973987in}}{\pgfqpoint{4.390082in}{0.968687in}}{\pgfqpoint{4.390082in}{0.963162in}}%
\pgfpathcurveto{\pgfqpoint{4.390082in}{0.957637in}}{\pgfqpoint{4.392277in}{0.952338in}}{\pgfqpoint{4.396184in}{0.948431in}}%
\pgfpathcurveto{\pgfqpoint{4.400091in}{0.944524in}}{\pgfqpoint{4.405390in}{0.942329in}}{\pgfqpoint{4.410915in}{0.942329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469791in}{0.632083in}}%
\pgfpathcurveto{\pgfqpoint{4.475316in}{0.632083in}}{\pgfqpoint{4.480615in}{0.634278in}}{\pgfqpoint{4.484522in}{0.638185in}}%
\pgfpathcurveto{\pgfqpoint{4.488429in}{0.642092in}}{\pgfqpoint{4.490624in}{0.647391in}}{\pgfqpoint{4.490624in}{0.652916in}}%
\pgfpathcurveto{\pgfqpoint{4.490624in}{0.658441in}}{\pgfqpoint{4.488429in}{0.663741in}}{\pgfqpoint{4.484522in}{0.667648in}}%
\pgfpathcurveto{\pgfqpoint{4.480615in}{0.671554in}}{\pgfqpoint{4.475316in}{0.673749in}}{\pgfqpoint{4.469791in}{0.673749in}}%
\pgfpathcurveto{\pgfqpoint{4.464266in}{0.673749in}}{\pgfqpoint{4.458966in}{0.671554in}}{\pgfqpoint{4.455059in}{0.667648in}}%
\pgfpathcurveto{\pgfqpoint{4.451153in}{0.663741in}}{\pgfqpoint{4.448957in}{0.658441in}}{\pgfqpoint{4.448957in}{0.652916in}}%
\pgfpathcurveto{\pgfqpoint{4.448957in}{0.647391in}}{\pgfqpoint{4.451153in}{0.642092in}}{\pgfqpoint{4.455059in}{0.638185in}}%
\pgfpathcurveto{\pgfqpoint{4.458966in}{0.634278in}}{\pgfqpoint{4.464266in}{0.632083in}}{\pgfqpoint{4.469791in}{0.632083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949959in}{0.736572in}}%
\pgfpathcurveto{\pgfqpoint{3.955484in}{0.736572in}}{\pgfqpoint{3.960784in}{0.738767in}}{\pgfqpoint{3.964690in}{0.742674in}}%
\pgfpathcurveto{\pgfqpoint{3.968597in}{0.746581in}}{\pgfqpoint{3.970792in}{0.751880in}}{\pgfqpoint{3.970792in}{0.757405in}}%
\pgfpathcurveto{\pgfqpoint{3.970792in}{0.762931in}}{\pgfqpoint{3.968597in}{0.768230in}}{\pgfqpoint{3.964690in}{0.772137in}}%
\pgfpathcurveto{\pgfqpoint{3.960784in}{0.776044in}}{\pgfqpoint{3.955484in}{0.778239in}}{\pgfqpoint{3.949959in}{0.778239in}}%
\pgfpathcurveto{\pgfqpoint{3.944434in}{0.778239in}}{\pgfqpoint{3.939134in}{0.776044in}}{\pgfqpoint{3.935228in}{0.772137in}}%
\pgfpathcurveto{\pgfqpoint{3.931321in}{0.768230in}}{\pgfqpoint{3.929126in}{0.762931in}}{\pgfqpoint{3.929126in}{0.757405in}}%
\pgfpathcurveto{\pgfqpoint{3.929126in}{0.751880in}}{\pgfqpoint{3.931321in}{0.746581in}}{\pgfqpoint{3.935228in}{0.742674in}}%
\pgfpathcurveto{\pgfqpoint{3.939134in}{0.738767in}}{\pgfqpoint{3.944434in}{0.736572in}}{\pgfqpoint{3.949959in}{0.736572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089387in}{0.829871in}}%
\pgfpathcurveto{\pgfqpoint{4.094912in}{0.829871in}}{\pgfqpoint{4.100212in}{0.832067in}}{\pgfqpoint{4.104119in}{0.835973in}}%
\pgfpathcurveto{\pgfqpoint{4.108026in}{0.839880in}}{\pgfqpoint{4.110221in}{0.845180in}}{\pgfqpoint{4.110221in}{0.850705in}}%
\pgfpathcurveto{\pgfqpoint{4.110221in}{0.856230in}}{\pgfqpoint{4.108026in}{0.861529in}}{\pgfqpoint{4.104119in}{0.865436in}}%
\pgfpathcurveto{\pgfqpoint{4.100212in}{0.869343in}}{\pgfqpoint{4.094912in}{0.871538in}}{\pgfqpoint{4.089387in}{0.871538in}}%
\pgfpathcurveto{\pgfqpoint{4.083862in}{0.871538in}}{\pgfqpoint{4.078563in}{0.869343in}}{\pgfqpoint{4.074656in}{0.865436in}}%
\pgfpathcurveto{\pgfqpoint{4.070749in}{0.861529in}}{\pgfqpoint{4.068554in}{0.856230in}}{\pgfqpoint{4.068554in}{0.850705in}}%
\pgfpathcurveto{\pgfqpoint{4.068554in}{0.845180in}}{\pgfqpoint{4.070749in}{0.839880in}}{\pgfqpoint{4.074656in}{0.835973in}}%
\pgfpathcurveto{\pgfqpoint{4.078563in}{0.832067in}}{\pgfqpoint{4.083862in}{0.829871in}}{\pgfqpoint{4.089387in}{0.829871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128428in}{0.660737in}}%
\pgfpathcurveto{\pgfqpoint{4.133953in}{0.660737in}}{\pgfqpoint{4.139252in}{0.662932in}}{\pgfqpoint{4.143159in}{0.666839in}}%
\pgfpathcurveto{\pgfqpoint{4.147066in}{0.670745in}}{\pgfqpoint{4.149261in}{0.676045in}}{\pgfqpoint{4.149261in}{0.681570in}}%
\pgfpathcurveto{\pgfqpoint{4.149261in}{0.687095in}}{\pgfqpoint{4.147066in}{0.692395in}}{\pgfqpoint{4.143159in}{0.696301in}}%
\pgfpathcurveto{\pgfqpoint{4.139252in}{0.700208in}}{\pgfqpoint{4.133953in}{0.702403in}}{\pgfqpoint{4.128428in}{0.702403in}}%
\pgfpathcurveto{\pgfqpoint{4.122903in}{0.702403in}}{\pgfqpoint{4.117603in}{0.700208in}}{\pgfqpoint{4.113696in}{0.696301in}}%
\pgfpathcurveto{\pgfqpoint{4.109790in}{0.692395in}}{\pgfqpoint{4.107594in}{0.687095in}}{\pgfqpoint{4.107594in}{0.681570in}}%
\pgfpathcurveto{\pgfqpoint{4.107594in}{0.676045in}}{\pgfqpoint{4.109790in}{0.670745in}}{\pgfqpoint{4.113696in}{0.666839in}}%
\pgfpathcurveto{\pgfqpoint{4.117603in}{0.662932in}}{\pgfqpoint{4.122903in}{0.660737in}}{\pgfqpoint{4.128428in}{0.660737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094938in}{0.591119in}}%
\pgfpathcurveto{\pgfqpoint{4.100463in}{0.591119in}}{\pgfqpoint{4.105763in}{0.593314in}}{\pgfqpoint{4.109670in}{0.597221in}}%
\pgfpathcurveto{\pgfqpoint{4.113577in}{0.601127in}}{\pgfqpoint{4.115772in}{0.606427in}}{\pgfqpoint{4.115772in}{0.611952in}}%
\pgfpathcurveto{\pgfqpoint{4.115772in}{0.617477in}}{\pgfqpoint{4.113577in}{0.622777in}}{\pgfqpoint{4.109670in}{0.626683in}}%
\pgfpathcurveto{\pgfqpoint{4.105763in}{0.630590in}}{\pgfqpoint{4.100463in}{0.632785in}}{\pgfqpoint{4.094938in}{0.632785in}}%
\pgfpathcurveto{\pgfqpoint{4.089413in}{0.632785in}}{\pgfqpoint{4.084114in}{0.630590in}}{\pgfqpoint{4.080207in}{0.626683in}}%
\pgfpathcurveto{\pgfqpoint{4.076300in}{0.622777in}}{\pgfqpoint{4.074105in}{0.617477in}}{\pgfqpoint{4.074105in}{0.611952in}}%
\pgfpathcurveto{\pgfqpoint{4.074105in}{0.606427in}}{\pgfqpoint{4.076300in}{0.601127in}}{\pgfqpoint{4.080207in}{0.597221in}}%
\pgfpathcurveto{\pgfqpoint{4.084114in}{0.593314in}}{\pgfqpoint{4.089413in}{0.591119in}}{\pgfqpoint{4.094938in}{0.591119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982999in}{0.619477in}}%
\pgfpathcurveto{\pgfqpoint{3.988524in}{0.619477in}}{\pgfqpoint{3.993824in}{0.621672in}}{\pgfqpoint{3.997731in}{0.625579in}}%
\pgfpathcurveto{\pgfqpoint{4.001637in}{0.629486in}}{\pgfqpoint{4.003833in}{0.634785in}}{\pgfqpoint{4.003833in}{0.640310in}}%
\pgfpathcurveto{\pgfqpoint{4.003833in}{0.645835in}}{\pgfqpoint{4.001637in}{0.651135in}}{\pgfqpoint{3.997731in}{0.655042in}}%
\pgfpathcurveto{\pgfqpoint{3.993824in}{0.658949in}}{\pgfqpoint{3.988524in}{0.661144in}}{\pgfqpoint{3.982999in}{0.661144in}}%
\pgfpathcurveto{\pgfqpoint{3.977474in}{0.661144in}}{\pgfqpoint{3.972175in}{0.658949in}}{\pgfqpoint{3.968268in}{0.655042in}}%
\pgfpathcurveto{\pgfqpoint{3.964361in}{0.651135in}}{\pgfqpoint{3.962166in}{0.645835in}}{\pgfqpoint{3.962166in}{0.640310in}}%
\pgfpathcurveto{\pgfqpoint{3.962166in}{0.634785in}}{\pgfqpoint{3.964361in}{0.629486in}}{\pgfqpoint{3.968268in}{0.625579in}}%
\pgfpathcurveto{\pgfqpoint{3.972175in}{0.621672in}}{\pgfqpoint{3.977474in}{0.619477in}}{\pgfqpoint{3.982999in}{0.619477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736280in}{0.695877in}}%
\pgfpathcurveto{\pgfqpoint{3.741805in}{0.695877in}}{\pgfqpoint{3.747105in}{0.698072in}}{\pgfqpoint{3.751012in}{0.701979in}}%
\pgfpathcurveto{\pgfqpoint{3.754918in}{0.705885in}}{\pgfqpoint{3.757113in}{0.711185in}}{\pgfqpoint{3.757113in}{0.716710in}}%
\pgfpathcurveto{\pgfqpoint{3.757113in}{0.722235in}}{\pgfqpoint{3.754918in}{0.727535in}}{\pgfqpoint{3.751012in}{0.731441in}}%
\pgfpathcurveto{\pgfqpoint{3.747105in}{0.735348in}}{\pgfqpoint{3.741805in}{0.737543in}}{\pgfqpoint{3.736280in}{0.737543in}}%
\pgfpathcurveto{\pgfqpoint{3.730755in}{0.737543in}}{\pgfqpoint{3.725456in}{0.735348in}}{\pgfqpoint{3.721549in}{0.731441in}}%
\pgfpathcurveto{\pgfqpoint{3.717642in}{0.727535in}}{\pgfqpoint{3.715447in}{0.722235in}}{\pgfqpoint{3.715447in}{0.716710in}}%
\pgfpathcurveto{\pgfqpoint{3.715447in}{0.711185in}}{\pgfqpoint{3.717642in}{0.705885in}}{\pgfqpoint{3.721549in}{0.701979in}}%
\pgfpathcurveto{\pgfqpoint{3.725456in}{0.698072in}}{\pgfqpoint{3.730755in}{0.695877in}}{\pgfqpoint{3.736280in}{0.695877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887351in}{0.676907in}}%
\pgfpathcurveto{\pgfqpoint{3.892876in}{0.676907in}}{\pgfqpoint{3.898176in}{0.679102in}}{\pgfqpoint{3.902083in}{0.683009in}}%
\pgfpathcurveto{\pgfqpoint{3.905989in}{0.686916in}}{\pgfqpoint{3.908185in}{0.692215in}}{\pgfqpoint{3.908185in}{0.697740in}}%
\pgfpathcurveto{\pgfqpoint{3.908185in}{0.703266in}}{\pgfqpoint{3.905989in}{0.708565in}}{\pgfqpoint{3.902083in}{0.712472in}}%
\pgfpathcurveto{\pgfqpoint{3.898176in}{0.716379in}}{\pgfqpoint{3.892876in}{0.718574in}}{\pgfqpoint{3.887351in}{0.718574in}}%
\pgfpathcurveto{\pgfqpoint{3.881826in}{0.718574in}}{\pgfqpoint{3.876527in}{0.716379in}}{\pgfqpoint{3.872620in}{0.712472in}}%
\pgfpathcurveto{\pgfqpoint{3.868713in}{0.708565in}}{\pgfqpoint{3.866518in}{0.703266in}}{\pgfqpoint{3.866518in}{0.697740in}}%
\pgfpathcurveto{\pgfqpoint{3.866518in}{0.692215in}}{\pgfqpoint{3.868713in}{0.686916in}}{\pgfqpoint{3.872620in}{0.683009in}}%
\pgfpathcurveto{\pgfqpoint{3.876527in}{0.679102in}}{\pgfqpoint{3.881826in}{0.676907in}}{\pgfqpoint{3.887351in}{0.676907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407025in}{0.526471in}}%
\pgfpathcurveto{\pgfqpoint{4.412550in}{0.526471in}}{\pgfqpoint{4.417850in}{0.528666in}}{\pgfqpoint{4.421757in}{0.532573in}}%
\pgfpathcurveto{\pgfqpoint{4.425663in}{0.536480in}}{\pgfqpoint{4.427859in}{0.541779in}}{\pgfqpoint{4.427859in}{0.547305in}}%
\pgfpathcurveto{\pgfqpoint{4.427859in}{0.552830in}}{\pgfqpoint{4.425663in}{0.558129in}}{\pgfqpoint{4.421757in}{0.562036in}}%
\pgfpathcurveto{\pgfqpoint{4.417850in}{0.565943in}}{\pgfqpoint{4.412550in}{0.568138in}}{\pgfqpoint{4.407025in}{0.568138in}}%
\pgfpathcurveto{\pgfqpoint{4.401500in}{0.568138in}}{\pgfqpoint{4.396201in}{0.565943in}}{\pgfqpoint{4.392294in}{0.562036in}}%
\pgfpathcurveto{\pgfqpoint{4.388387in}{0.558129in}}{\pgfqpoint{4.386192in}{0.552830in}}{\pgfqpoint{4.386192in}{0.547305in}}%
\pgfpathcurveto{\pgfqpoint{4.386192in}{0.541779in}}{\pgfqpoint{4.388387in}{0.536480in}}{\pgfqpoint{4.392294in}{0.532573in}}%
\pgfpathcurveto{\pgfqpoint{4.396201in}{0.528666in}}{\pgfqpoint{4.401500in}{0.526471in}}{\pgfqpoint{4.407025in}{0.526471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150914in}{0.545693in}}%
\pgfpathcurveto{\pgfqpoint{4.156439in}{0.545693in}}{\pgfqpoint{4.161738in}{0.547888in}}{\pgfqpoint{4.165645in}{0.551795in}}%
\pgfpathcurveto{\pgfqpoint{4.169552in}{0.555701in}}{\pgfqpoint{4.171747in}{0.561001in}}{\pgfqpoint{4.171747in}{0.566526in}}%
\pgfpathcurveto{\pgfqpoint{4.171747in}{0.572051in}}{\pgfqpoint{4.169552in}{0.577350in}}{\pgfqpoint{4.165645in}{0.581257in}}%
\pgfpathcurveto{\pgfqpoint{4.161738in}{0.585164in}}{\pgfqpoint{4.156439in}{0.587359in}}{\pgfqpoint{4.150914in}{0.587359in}}%
\pgfpathcurveto{\pgfqpoint{4.145389in}{0.587359in}}{\pgfqpoint{4.140089in}{0.585164in}}{\pgfqpoint{4.136182in}{0.581257in}}%
\pgfpathcurveto{\pgfqpoint{4.132275in}{0.577350in}}{\pgfqpoint{4.130080in}{0.572051in}}{\pgfqpoint{4.130080in}{0.566526in}}%
\pgfpathcurveto{\pgfqpoint{4.130080in}{0.561001in}}{\pgfqpoint{4.132275in}{0.555701in}}{\pgfqpoint{4.136182in}{0.551795in}}%
\pgfpathcurveto{\pgfqpoint{4.140089in}{0.547888in}}{\pgfqpoint{4.145389in}{0.545693in}}{\pgfqpoint{4.150914in}{0.545693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101335in}{0.790765in}}%
\pgfpathcurveto{\pgfqpoint{4.106860in}{0.790765in}}{\pgfqpoint{4.112159in}{0.792961in}}{\pgfqpoint{4.116066in}{0.796867in}}%
\pgfpathcurveto{\pgfqpoint{4.119973in}{0.800774in}}{\pgfqpoint{4.122168in}{0.806074in}}{\pgfqpoint{4.122168in}{0.811599in}}%
\pgfpathcurveto{\pgfqpoint{4.122168in}{0.817124in}}{\pgfqpoint{4.119973in}{0.822423in}}{\pgfqpoint{4.116066in}{0.826330in}}%
\pgfpathcurveto{\pgfqpoint{4.112159in}{0.830237in}}{\pgfqpoint{4.106860in}{0.832432in}}{\pgfqpoint{4.101335in}{0.832432in}}%
\pgfpathcurveto{\pgfqpoint{4.095810in}{0.832432in}}{\pgfqpoint{4.090510in}{0.830237in}}{\pgfqpoint{4.086603in}{0.826330in}}%
\pgfpathcurveto{\pgfqpoint{4.082696in}{0.822423in}}{\pgfqpoint{4.080501in}{0.817124in}}{\pgfqpoint{4.080501in}{0.811599in}}%
\pgfpathcurveto{\pgfqpoint{4.080501in}{0.806074in}}{\pgfqpoint{4.082696in}{0.800774in}}{\pgfqpoint{4.086603in}{0.796867in}}%
\pgfpathcurveto{\pgfqpoint{4.090510in}{0.792961in}}{\pgfqpoint{4.095810in}{0.790765in}}{\pgfqpoint{4.101335in}{0.790765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106916in}{0.845700in}}%
\pgfpathcurveto{\pgfqpoint{4.112441in}{0.845700in}}{\pgfqpoint{4.117740in}{0.847895in}}{\pgfqpoint{4.121647in}{0.851802in}}%
\pgfpathcurveto{\pgfqpoint{4.125554in}{0.855709in}}{\pgfqpoint{4.127749in}{0.861008in}}{\pgfqpoint{4.127749in}{0.866533in}}%
\pgfpathcurveto{\pgfqpoint{4.127749in}{0.872058in}}{\pgfqpoint{4.125554in}{0.877358in}}{\pgfqpoint{4.121647in}{0.881265in}}%
\pgfpathcurveto{\pgfqpoint{4.117740in}{0.885171in}}{\pgfqpoint{4.112441in}{0.887367in}}{\pgfqpoint{4.106916in}{0.887367in}}%
\pgfpathcurveto{\pgfqpoint{4.101391in}{0.887367in}}{\pgfqpoint{4.096091in}{0.885171in}}{\pgfqpoint{4.092184in}{0.881265in}}%
\pgfpathcurveto{\pgfqpoint{4.088278in}{0.877358in}}{\pgfqpoint{4.086082in}{0.872058in}}{\pgfqpoint{4.086082in}{0.866533in}}%
\pgfpathcurveto{\pgfqpoint{4.086082in}{0.861008in}}{\pgfqpoint{4.088278in}{0.855709in}}{\pgfqpoint{4.092184in}{0.851802in}}%
\pgfpathcurveto{\pgfqpoint{4.096091in}{0.847895in}}{\pgfqpoint{4.101391in}{0.845700in}}{\pgfqpoint{4.106916in}{0.845700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513494in}{0.754511in}}%
\pgfpathcurveto{\pgfqpoint{4.519019in}{0.754511in}}{\pgfqpoint{4.524319in}{0.756706in}}{\pgfqpoint{4.528225in}{0.760613in}}%
\pgfpathcurveto{\pgfqpoint{4.532132in}{0.764520in}}{\pgfqpoint{4.534327in}{0.769819in}}{\pgfqpoint{4.534327in}{0.775344in}}%
\pgfpathcurveto{\pgfqpoint{4.534327in}{0.780869in}}{\pgfqpoint{4.532132in}{0.786169in}}{\pgfqpoint{4.528225in}{0.790076in}}%
\pgfpathcurveto{\pgfqpoint{4.524319in}{0.793982in}}{\pgfqpoint{4.519019in}{0.796178in}}{\pgfqpoint{4.513494in}{0.796178in}}%
\pgfpathcurveto{\pgfqpoint{4.507969in}{0.796178in}}{\pgfqpoint{4.502669in}{0.793982in}}{\pgfqpoint{4.498763in}{0.790076in}}%
\pgfpathcurveto{\pgfqpoint{4.494856in}{0.786169in}}{\pgfqpoint{4.492661in}{0.780869in}}{\pgfqpoint{4.492661in}{0.775344in}}%
\pgfpathcurveto{\pgfqpoint{4.492661in}{0.769819in}}{\pgfqpoint{4.494856in}{0.764520in}}{\pgfqpoint{4.498763in}{0.760613in}}%
\pgfpathcurveto{\pgfqpoint{4.502669in}{0.756706in}}{\pgfqpoint{4.507969in}{0.754511in}}{\pgfqpoint{4.513494in}{0.754511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138087in}{0.489448in}}%
\pgfpathcurveto{\pgfqpoint{4.143612in}{0.489448in}}{\pgfqpoint{4.148912in}{0.491643in}}{\pgfqpoint{4.152818in}{0.495550in}}%
\pgfpathcurveto{\pgfqpoint{4.156725in}{0.499457in}}{\pgfqpoint{4.158920in}{0.504756in}}{\pgfqpoint{4.158920in}{0.510282in}}%
\pgfpathcurveto{\pgfqpoint{4.158920in}{0.515807in}}{\pgfqpoint{4.156725in}{0.521106in}}{\pgfqpoint{4.152818in}{0.525013in}}%
\pgfpathcurveto{\pgfqpoint{4.148912in}{0.528920in}}{\pgfqpoint{4.143612in}{0.531115in}}{\pgfqpoint{4.138087in}{0.531115in}}%
\pgfpathcurveto{\pgfqpoint{4.132562in}{0.531115in}}{\pgfqpoint{4.127262in}{0.528920in}}{\pgfqpoint{4.123356in}{0.525013in}}%
\pgfpathcurveto{\pgfqpoint{4.119449in}{0.521106in}}{\pgfqpoint{4.117254in}{0.515807in}}{\pgfqpoint{4.117254in}{0.510282in}}%
\pgfpathcurveto{\pgfqpoint{4.117254in}{0.504756in}}{\pgfqpoint{4.119449in}{0.499457in}}{\pgfqpoint{4.123356in}{0.495550in}}%
\pgfpathcurveto{\pgfqpoint{4.127262in}{0.491643in}}{\pgfqpoint{4.132562in}{0.489448in}}{\pgfqpoint{4.138087in}{0.489448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867437in}{0.693960in}}%
\pgfpathcurveto{\pgfqpoint{3.872962in}{0.693960in}}{\pgfqpoint{3.878262in}{0.696156in}}{\pgfqpoint{3.882169in}{0.700062in}}%
\pgfpathcurveto{\pgfqpoint{3.886075in}{0.703969in}}{\pgfqpoint{3.888271in}{0.709269in}}{\pgfqpoint{3.888271in}{0.714794in}}%
\pgfpathcurveto{\pgfqpoint{3.888271in}{0.720319in}}{\pgfqpoint{3.886075in}{0.725618in}}{\pgfqpoint{3.882169in}{0.729525in}}%
\pgfpathcurveto{\pgfqpoint{3.878262in}{0.733432in}}{\pgfqpoint{3.872962in}{0.735627in}}{\pgfqpoint{3.867437in}{0.735627in}}%
\pgfpathcurveto{\pgfqpoint{3.861912in}{0.735627in}}{\pgfqpoint{3.856613in}{0.733432in}}{\pgfqpoint{3.852706in}{0.729525in}}%
\pgfpathcurveto{\pgfqpoint{3.848799in}{0.725618in}}{\pgfqpoint{3.846604in}{0.720319in}}{\pgfqpoint{3.846604in}{0.714794in}}%
\pgfpathcurveto{\pgfqpoint{3.846604in}{0.709269in}}{\pgfqpoint{3.848799in}{0.703969in}}{\pgfqpoint{3.852706in}{0.700062in}}%
\pgfpathcurveto{\pgfqpoint{3.856613in}{0.696156in}}{\pgfqpoint{3.861912in}{0.693960in}}{\pgfqpoint{3.867437in}{0.693960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442088in}{0.607202in}}%
\pgfpathcurveto{\pgfqpoint{4.447613in}{0.607202in}}{\pgfqpoint{4.452912in}{0.609398in}}{\pgfqpoint{4.456819in}{0.613304in}}%
\pgfpathcurveto{\pgfqpoint{4.460726in}{0.617211in}}{\pgfqpoint{4.462921in}{0.622511in}}{\pgfqpoint{4.462921in}{0.628036in}}%
\pgfpathcurveto{\pgfqpoint{4.462921in}{0.633561in}}{\pgfqpoint{4.460726in}{0.638860in}}{\pgfqpoint{4.456819in}{0.642767in}}%
\pgfpathcurveto{\pgfqpoint{4.452912in}{0.646674in}}{\pgfqpoint{4.447613in}{0.648869in}}{\pgfqpoint{4.442088in}{0.648869in}}%
\pgfpathcurveto{\pgfqpoint{4.436563in}{0.648869in}}{\pgfqpoint{4.431263in}{0.646674in}}{\pgfqpoint{4.427356in}{0.642767in}}%
\pgfpathcurveto{\pgfqpoint{4.423450in}{0.638860in}}{\pgfqpoint{4.421254in}{0.633561in}}{\pgfqpoint{4.421254in}{0.628036in}}%
\pgfpathcurveto{\pgfqpoint{4.421254in}{0.622511in}}{\pgfqpoint{4.423450in}{0.617211in}}{\pgfqpoint{4.427356in}{0.613304in}}%
\pgfpathcurveto{\pgfqpoint{4.431263in}{0.609398in}}{\pgfqpoint{4.436563in}{0.607202in}}{\pgfqpoint{4.442088in}{0.607202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280095in}{0.734219in}}%
\pgfpathcurveto{\pgfqpoint{4.285620in}{0.734219in}}{\pgfqpoint{4.290920in}{0.736414in}}{\pgfqpoint{4.294826in}{0.740321in}}%
\pgfpathcurveto{\pgfqpoint{4.298733in}{0.744228in}}{\pgfqpoint{4.300928in}{0.749527in}}{\pgfqpoint{4.300928in}{0.755052in}}%
\pgfpathcurveto{\pgfqpoint{4.300928in}{0.760577in}}{\pgfqpoint{4.298733in}{0.765877in}}{\pgfqpoint{4.294826in}{0.769784in}}%
\pgfpathcurveto{\pgfqpoint{4.290920in}{0.773691in}}{\pgfqpoint{4.285620in}{0.775886in}}{\pgfqpoint{4.280095in}{0.775886in}}%
\pgfpathcurveto{\pgfqpoint{4.274570in}{0.775886in}}{\pgfqpoint{4.269270in}{0.773691in}}{\pgfqpoint{4.265364in}{0.769784in}}%
\pgfpathcurveto{\pgfqpoint{4.261457in}{0.765877in}}{\pgfqpoint{4.259262in}{0.760577in}}{\pgfqpoint{4.259262in}{0.755052in}}%
\pgfpathcurveto{\pgfqpoint{4.259262in}{0.749527in}}{\pgfqpoint{4.261457in}{0.744228in}}{\pgfqpoint{4.265364in}{0.740321in}}%
\pgfpathcurveto{\pgfqpoint{4.269270in}{0.736414in}}{\pgfqpoint{4.274570in}{0.734219in}}{\pgfqpoint{4.280095in}{0.734219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172408in}{0.811399in}}%
\pgfpathcurveto{\pgfqpoint{4.177933in}{0.811399in}}{\pgfqpoint{4.183232in}{0.813594in}}{\pgfqpoint{4.187139in}{0.817501in}}%
\pgfpathcurveto{\pgfqpoint{4.191046in}{0.821408in}}{\pgfqpoint{4.193241in}{0.826707in}}{\pgfqpoint{4.193241in}{0.832232in}}%
\pgfpathcurveto{\pgfqpoint{4.193241in}{0.837757in}}{\pgfqpoint{4.191046in}{0.843057in}}{\pgfqpoint{4.187139in}{0.846964in}}%
\pgfpathcurveto{\pgfqpoint{4.183232in}{0.850870in}}{\pgfqpoint{4.177933in}{0.853065in}}{\pgfqpoint{4.172408in}{0.853065in}}%
\pgfpathcurveto{\pgfqpoint{4.166883in}{0.853065in}}{\pgfqpoint{4.161583in}{0.850870in}}{\pgfqpoint{4.157676in}{0.846964in}}%
\pgfpathcurveto{\pgfqpoint{4.153769in}{0.843057in}}{\pgfqpoint{4.151574in}{0.837757in}}{\pgfqpoint{4.151574in}{0.832232in}}%
\pgfpathcurveto{\pgfqpoint{4.151574in}{0.826707in}}{\pgfqpoint{4.153769in}{0.821408in}}{\pgfqpoint{4.157676in}{0.817501in}}%
\pgfpathcurveto{\pgfqpoint{4.161583in}{0.813594in}}{\pgfqpoint{4.166883in}{0.811399in}}{\pgfqpoint{4.172408in}{0.811399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346045in}{0.650553in}}%
\pgfpathcurveto{\pgfqpoint{4.351570in}{0.650553in}}{\pgfqpoint{4.356870in}{0.652748in}}{\pgfqpoint{4.360777in}{0.656654in}}%
\pgfpathcurveto{\pgfqpoint{4.364684in}{0.660561in}}{\pgfqpoint{4.366879in}{0.665861in}}{\pgfqpoint{4.366879in}{0.671386in}}%
\pgfpathcurveto{\pgfqpoint{4.366879in}{0.676911in}}{\pgfqpoint{4.364684in}{0.682210in}}{\pgfqpoint{4.360777in}{0.686117in}}%
\pgfpathcurveto{\pgfqpoint{4.356870in}{0.690024in}}{\pgfqpoint{4.351570in}{0.692219in}}{\pgfqpoint{4.346045in}{0.692219in}}%
\pgfpathcurveto{\pgfqpoint{4.340520in}{0.692219in}}{\pgfqpoint{4.335221in}{0.690024in}}{\pgfqpoint{4.331314in}{0.686117in}}%
\pgfpathcurveto{\pgfqpoint{4.327407in}{0.682210in}}{\pgfqpoint{4.325212in}{0.676911in}}{\pgfqpoint{4.325212in}{0.671386in}}%
\pgfpathcurveto{\pgfqpoint{4.325212in}{0.665861in}}{\pgfqpoint{4.327407in}{0.660561in}}{\pgfqpoint{4.331314in}{0.656654in}}%
\pgfpathcurveto{\pgfqpoint{4.335221in}{0.652748in}}{\pgfqpoint{4.340520in}{0.650553in}}{\pgfqpoint{4.346045in}{0.650553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495832in}{0.795851in}}%
\pgfpathcurveto{\pgfqpoint{4.501357in}{0.795851in}}{\pgfqpoint{4.506657in}{0.798047in}}{\pgfqpoint{4.510563in}{0.801953in}}%
\pgfpathcurveto{\pgfqpoint{4.514470in}{0.805860in}}{\pgfqpoint{4.516665in}{0.811160in}}{\pgfqpoint{4.516665in}{0.816685in}}%
\pgfpathcurveto{\pgfqpoint{4.516665in}{0.822210in}}{\pgfqpoint{4.514470in}{0.827509in}}{\pgfqpoint{4.510563in}{0.831416in}}%
\pgfpathcurveto{\pgfqpoint{4.506657in}{0.835323in}}{\pgfqpoint{4.501357in}{0.837518in}}{\pgfqpoint{4.495832in}{0.837518in}}%
\pgfpathcurveto{\pgfqpoint{4.490307in}{0.837518in}}{\pgfqpoint{4.485007in}{0.835323in}}{\pgfqpoint{4.481101in}{0.831416in}}%
\pgfpathcurveto{\pgfqpoint{4.477194in}{0.827509in}}{\pgfqpoint{4.474999in}{0.822210in}}{\pgfqpoint{4.474999in}{0.816685in}}%
\pgfpathcurveto{\pgfqpoint{4.474999in}{0.811160in}}{\pgfqpoint{4.477194in}{0.805860in}}{\pgfqpoint{4.481101in}{0.801953in}}%
\pgfpathcurveto{\pgfqpoint{4.485007in}{0.798047in}}{\pgfqpoint{4.490307in}{0.795851in}}{\pgfqpoint{4.495832in}{0.795851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328811in}{0.670208in}}%
\pgfpathcurveto{\pgfqpoint{4.334336in}{0.670208in}}{\pgfqpoint{4.339636in}{0.672403in}}{\pgfqpoint{4.343543in}{0.676310in}}%
\pgfpathcurveto{\pgfqpoint{4.347449in}{0.680217in}}{\pgfqpoint{4.349645in}{0.685516in}}{\pgfqpoint{4.349645in}{0.691041in}}%
\pgfpathcurveto{\pgfqpoint{4.349645in}{0.696566in}}{\pgfqpoint{4.347449in}{0.701866in}}{\pgfqpoint{4.343543in}{0.705773in}}%
\pgfpathcurveto{\pgfqpoint{4.339636in}{0.709679in}}{\pgfqpoint{4.334336in}{0.711875in}}{\pgfqpoint{4.328811in}{0.711875in}}%
\pgfpathcurveto{\pgfqpoint{4.323286in}{0.711875in}}{\pgfqpoint{4.317987in}{0.709679in}}{\pgfqpoint{4.314080in}{0.705773in}}%
\pgfpathcurveto{\pgfqpoint{4.310173in}{0.701866in}}{\pgfqpoint{4.307978in}{0.696566in}}{\pgfqpoint{4.307978in}{0.691041in}}%
\pgfpathcurveto{\pgfqpoint{4.307978in}{0.685516in}}{\pgfqpoint{4.310173in}{0.680217in}}{\pgfqpoint{4.314080in}{0.676310in}}%
\pgfpathcurveto{\pgfqpoint{4.317987in}{0.672403in}}{\pgfqpoint{4.323286in}{0.670208in}}{\pgfqpoint{4.328811in}{0.670208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195955in}{0.782895in}}%
\pgfpathcurveto{\pgfqpoint{4.201480in}{0.782895in}}{\pgfqpoint{4.206780in}{0.785090in}}{\pgfqpoint{4.210687in}{0.788997in}}%
\pgfpathcurveto{\pgfqpoint{4.214594in}{0.792903in}}{\pgfqpoint{4.216789in}{0.798203in}}{\pgfqpoint{4.216789in}{0.803728in}}%
\pgfpathcurveto{\pgfqpoint{4.216789in}{0.809253in}}{\pgfqpoint{4.214594in}{0.814553in}}{\pgfqpoint{4.210687in}{0.818459in}}%
\pgfpathcurveto{\pgfqpoint{4.206780in}{0.822366in}}{\pgfqpoint{4.201480in}{0.824561in}}{\pgfqpoint{4.195955in}{0.824561in}}%
\pgfpathcurveto{\pgfqpoint{4.190430in}{0.824561in}}{\pgfqpoint{4.185131in}{0.822366in}}{\pgfqpoint{4.181224in}{0.818459in}}%
\pgfpathcurveto{\pgfqpoint{4.177317in}{0.814553in}}{\pgfqpoint{4.175122in}{0.809253in}}{\pgfqpoint{4.175122in}{0.803728in}}%
\pgfpathcurveto{\pgfqpoint{4.175122in}{0.798203in}}{\pgfqpoint{4.177317in}{0.792903in}}{\pgfqpoint{4.181224in}{0.788997in}}%
\pgfpathcurveto{\pgfqpoint{4.185131in}{0.785090in}}{\pgfqpoint{4.190430in}{0.782895in}}{\pgfqpoint{4.195955in}{0.782895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123050in}{0.931084in}}%
\pgfpathcurveto{\pgfqpoint{4.128575in}{0.931084in}}{\pgfqpoint{4.133875in}{0.933279in}}{\pgfqpoint{4.137781in}{0.937186in}}%
\pgfpathcurveto{\pgfqpoint{4.141688in}{0.941093in}}{\pgfqpoint{4.143883in}{0.946392in}}{\pgfqpoint{4.143883in}{0.951917in}}%
\pgfpathcurveto{\pgfqpoint{4.143883in}{0.957442in}}{\pgfqpoint{4.141688in}{0.962742in}}{\pgfqpoint{4.137781in}{0.966649in}}%
\pgfpathcurveto{\pgfqpoint{4.133875in}{0.970555in}}{\pgfqpoint{4.128575in}{0.972750in}}{\pgfqpoint{4.123050in}{0.972750in}}%
\pgfpathcurveto{\pgfqpoint{4.117525in}{0.972750in}}{\pgfqpoint{4.112226in}{0.970555in}}{\pgfqpoint{4.108319in}{0.966649in}}%
\pgfpathcurveto{\pgfqpoint{4.104412in}{0.962742in}}{\pgfqpoint{4.102217in}{0.957442in}}{\pgfqpoint{4.102217in}{0.951917in}}%
\pgfpathcurveto{\pgfqpoint{4.102217in}{0.946392in}}{\pgfqpoint{4.104412in}{0.941093in}}{\pgfqpoint{4.108319in}{0.937186in}}%
\pgfpathcurveto{\pgfqpoint{4.112226in}{0.933279in}}{\pgfqpoint{4.117525in}{0.931084in}}{\pgfqpoint{4.123050in}{0.931084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911833in}{0.640278in}}%
\pgfpathcurveto{\pgfqpoint{3.917358in}{0.640278in}}{\pgfqpoint{3.922657in}{0.642473in}}{\pgfqpoint{3.926564in}{0.646380in}}%
\pgfpathcurveto{\pgfqpoint{3.930471in}{0.650286in}}{\pgfqpoint{3.932666in}{0.655586in}}{\pgfqpoint{3.932666in}{0.661111in}}%
\pgfpathcurveto{\pgfqpoint{3.932666in}{0.666636in}}{\pgfqpoint{3.930471in}{0.671936in}}{\pgfqpoint{3.926564in}{0.675842in}}%
\pgfpathcurveto{\pgfqpoint{3.922657in}{0.679749in}}{\pgfqpoint{3.917358in}{0.681944in}}{\pgfqpoint{3.911833in}{0.681944in}}%
\pgfpathcurveto{\pgfqpoint{3.906308in}{0.681944in}}{\pgfqpoint{3.901008in}{0.679749in}}{\pgfqpoint{3.897101in}{0.675842in}}%
\pgfpathcurveto{\pgfqpoint{3.893194in}{0.671936in}}{\pgfqpoint{3.890999in}{0.666636in}}{\pgfqpoint{3.890999in}{0.661111in}}%
\pgfpathcurveto{\pgfqpoint{3.890999in}{0.655586in}}{\pgfqpoint{3.893194in}{0.650286in}}{\pgfqpoint{3.897101in}{0.646380in}}%
\pgfpathcurveto{\pgfqpoint{3.901008in}{0.642473in}}{\pgfqpoint{3.906308in}{0.640278in}}{\pgfqpoint{3.911833in}{0.640278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297374in}{0.837337in}}%
\pgfpathcurveto{\pgfqpoint{4.302899in}{0.837337in}}{\pgfqpoint{4.308198in}{0.839532in}}{\pgfqpoint{4.312105in}{0.843439in}}%
\pgfpathcurveto{\pgfqpoint{4.316012in}{0.847346in}}{\pgfqpoint{4.318207in}{0.852645in}}{\pgfqpoint{4.318207in}{0.858170in}}%
\pgfpathcurveto{\pgfqpoint{4.318207in}{0.863695in}}{\pgfqpoint{4.316012in}{0.868995in}}{\pgfqpoint{4.312105in}{0.872902in}}%
\pgfpathcurveto{\pgfqpoint{4.308198in}{0.876809in}}{\pgfqpoint{4.302899in}{0.879004in}}{\pgfqpoint{4.297374in}{0.879004in}}%
\pgfpathcurveto{\pgfqpoint{4.291849in}{0.879004in}}{\pgfqpoint{4.286549in}{0.876809in}}{\pgfqpoint{4.282642in}{0.872902in}}%
\pgfpathcurveto{\pgfqpoint{4.278735in}{0.868995in}}{\pgfqpoint{4.276540in}{0.863695in}}{\pgfqpoint{4.276540in}{0.858170in}}%
\pgfpathcurveto{\pgfqpoint{4.276540in}{0.852645in}}{\pgfqpoint{4.278735in}{0.847346in}}{\pgfqpoint{4.282642in}{0.843439in}}%
\pgfpathcurveto{\pgfqpoint{4.286549in}{0.839532in}}{\pgfqpoint{4.291849in}{0.837337in}}{\pgfqpoint{4.297374in}{0.837337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421938in}{0.903307in}}%
\pgfpathcurveto{\pgfqpoint{4.427463in}{0.903307in}}{\pgfqpoint{4.432763in}{0.905502in}}{\pgfqpoint{4.436669in}{0.909409in}}%
\pgfpathcurveto{\pgfqpoint{4.440576in}{0.913316in}}{\pgfqpoint{4.442771in}{0.918615in}}{\pgfqpoint{4.442771in}{0.924140in}}%
\pgfpathcurveto{\pgfqpoint{4.442771in}{0.929666in}}{\pgfqpoint{4.440576in}{0.934965in}}{\pgfqpoint{4.436669in}{0.938872in}}%
\pgfpathcurveto{\pgfqpoint{4.432763in}{0.942779in}}{\pgfqpoint{4.427463in}{0.944974in}}{\pgfqpoint{4.421938in}{0.944974in}}%
\pgfpathcurveto{\pgfqpoint{4.416413in}{0.944974in}}{\pgfqpoint{4.411113in}{0.942779in}}{\pgfqpoint{4.407207in}{0.938872in}}%
\pgfpathcurveto{\pgfqpoint{4.403300in}{0.934965in}}{\pgfqpoint{4.401105in}{0.929666in}}{\pgfqpoint{4.401105in}{0.924140in}}%
\pgfpathcurveto{\pgfqpoint{4.401105in}{0.918615in}}{\pgfqpoint{4.403300in}{0.913316in}}{\pgfqpoint{4.407207in}{0.909409in}}%
\pgfpathcurveto{\pgfqpoint{4.411113in}{0.905502in}}{\pgfqpoint{4.416413in}{0.903307in}}{\pgfqpoint{4.421938in}{0.903307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243422in}{0.815919in}}%
\pgfpathcurveto{\pgfqpoint{4.248947in}{0.815919in}}{\pgfqpoint{4.254247in}{0.818114in}}{\pgfqpoint{4.258153in}{0.822021in}}%
\pgfpathcurveto{\pgfqpoint{4.262060in}{0.825928in}}{\pgfqpoint{4.264255in}{0.831227in}}{\pgfqpoint{4.264255in}{0.836752in}}%
\pgfpathcurveto{\pgfqpoint{4.264255in}{0.842277in}}{\pgfqpoint{4.262060in}{0.847577in}}{\pgfqpoint{4.258153in}{0.851484in}}%
\pgfpathcurveto{\pgfqpoint{4.254247in}{0.855391in}}{\pgfqpoint{4.248947in}{0.857586in}}{\pgfqpoint{4.243422in}{0.857586in}}%
\pgfpathcurveto{\pgfqpoint{4.237897in}{0.857586in}}{\pgfqpoint{4.232597in}{0.855391in}}{\pgfqpoint{4.228691in}{0.851484in}}%
\pgfpathcurveto{\pgfqpoint{4.224784in}{0.847577in}}{\pgfqpoint{4.222589in}{0.842277in}}{\pgfqpoint{4.222589in}{0.836752in}}%
\pgfpathcurveto{\pgfqpoint{4.222589in}{0.831227in}}{\pgfqpoint{4.224784in}{0.825928in}}{\pgfqpoint{4.228691in}{0.822021in}}%
\pgfpathcurveto{\pgfqpoint{4.232597in}{0.818114in}}{\pgfqpoint{4.237897in}{0.815919in}}{\pgfqpoint{4.243422in}{0.815919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220801in}{0.651679in}}%
\pgfpathcurveto{\pgfqpoint{4.226326in}{0.651679in}}{\pgfqpoint{4.231626in}{0.653874in}}{\pgfqpoint{4.235532in}{0.657781in}}%
\pgfpathcurveto{\pgfqpoint{4.239439in}{0.661688in}}{\pgfqpoint{4.241634in}{0.666987in}}{\pgfqpoint{4.241634in}{0.672512in}}%
\pgfpathcurveto{\pgfqpoint{4.241634in}{0.678037in}}{\pgfqpoint{4.239439in}{0.683337in}}{\pgfqpoint{4.235532in}{0.687244in}}%
\pgfpathcurveto{\pgfqpoint{4.231626in}{0.691150in}}{\pgfqpoint{4.226326in}{0.693345in}}{\pgfqpoint{4.220801in}{0.693345in}}%
\pgfpathcurveto{\pgfqpoint{4.215276in}{0.693345in}}{\pgfqpoint{4.209977in}{0.691150in}}{\pgfqpoint{4.206070in}{0.687244in}}%
\pgfpathcurveto{\pgfqpoint{4.202163in}{0.683337in}}{\pgfqpoint{4.199968in}{0.678037in}}{\pgfqpoint{4.199968in}{0.672512in}}%
\pgfpathcurveto{\pgfqpoint{4.199968in}{0.666987in}}{\pgfqpoint{4.202163in}{0.661688in}}{\pgfqpoint{4.206070in}{0.657781in}}%
\pgfpathcurveto{\pgfqpoint{4.209977in}{0.653874in}}{\pgfqpoint{4.215276in}{0.651679in}}{\pgfqpoint{4.220801in}{0.651679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308581in}{0.629645in}}%
\pgfpathcurveto{\pgfqpoint{4.314106in}{0.629645in}}{\pgfqpoint{4.319406in}{0.631841in}}{\pgfqpoint{4.323313in}{0.635747in}}%
\pgfpathcurveto{\pgfqpoint{4.327219in}{0.639654in}}{\pgfqpoint{4.329415in}{0.644954in}}{\pgfqpoint{4.329415in}{0.650479in}}%
\pgfpathcurveto{\pgfqpoint{4.329415in}{0.656004in}}{\pgfqpoint{4.327219in}{0.661303in}}{\pgfqpoint{4.323313in}{0.665210in}}%
\pgfpathcurveto{\pgfqpoint{4.319406in}{0.669117in}}{\pgfqpoint{4.314106in}{0.671312in}}{\pgfqpoint{4.308581in}{0.671312in}}%
\pgfpathcurveto{\pgfqpoint{4.303056in}{0.671312in}}{\pgfqpoint{4.297757in}{0.669117in}}{\pgfqpoint{4.293850in}{0.665210in}}%
\pgfpathcurveto{\pgfqpoint{4.289943in}{0.661303in}}{\pgfqpoint{4.287748in}{0.656004in}}{\pgfqpoint{4.287748in}{0.650479in}}%
\pgfpathcurveto{\pgfqpoint{4.287748in}{0.644954in}}{\pgfqpoint{4.289943in}{0.639654in}}{\pgfqpoint{4.293850in}{0.635747in}}%
\pgfpathcurveto{\pgfqpoint{4.297757in}{0.631841in}}{\pgfqpoint{4.303056in}{0.629645in}}{\pgfqpoint{4.308581in}{0.629645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431317in}{0.799436in}}%
\pgfpathcurveto{\pgfqpoint{4.436842in}{0.799436in}}{\pgfqpoint{4.442141in}{0.801631in}}{\pgfqpoint{4.446048in}{0.805538in}}%
\pgfpathcurveto{\pgfqpoint{4.449955in}{0.809445in}}{\pgfqpoint{4.452150in}{0.814744in}}{\pgfqpoint{4.452150in}{0.820269in}}%
\pgfpathcurveto{\pgfqpoint{4.452150in}{0.825794in}}{\pgfqpoint{4.449955in}{0.831094in}}{\pgfqpoint{4.446048in}{0.835001in}}%
\pgfpathcurveto{\pgfqpoint{4.442141in}{0.838907in}}{\pgfqpoint{4.436842in}{0.841103in}}{\pgfqpoint{4.431317in}{0.841103in}}%
\pgfpathcurveto{\pgfqpoint{4.425792in}{0.841103in}}{\pgfqpoint{4.420492in}{0.838907in}}{\pgfqpoint{4.416586in}{0.835001in}}%
\pgfpathcurveto{\pgfqpoint{4.412679in}{0.831094in}}{\pgfqpoint{4.410484in}{0.825794in}}{\pgfqpoint{4.410484in}{0.820269in}}%
\pgfpathcurveto{\pgfqpoint{4.410484in}{0.814744in}}{\pgfqpoint{4.412679in}{0.809445in}}{\pgfqpoint{4.416586in}{0.805538in}}%
\pgfpathcurveto{\pgfqpoint{4.420492in}{0.801631in}}{\pgfqpoint{4.425792in}{0.799436in}}{\pgfqpoint{4.431317in}{0.799436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129449in}{0.548682in}}%
\pgfpathcurveto{\pgfqpoint{4.134974in}{0.548682in}}{\pgfqpoint{4.140274in}{0.550877in}}{\pgfqpoint{4.144180in}{0.554784in}}%
\pgfpathcurveto{\pgfqpoint{4.148087in}{0.558691in}}{\pgfqpoint{4.150282in}{0.563990in}}{\pgfqpoint{4.150282in}{0.569515in}}%
\pgfpathcurveto{\pgfqpoint{4.150282in}{0.575040in}}{\pgfqpoint{4.148087in}{0.580340in}}{\pgfqpoint{4.144180in}{0.584246in}}%
\pgfpathcurveto{\pgfqpoint{4.140274in}{0.588153in}}{\pgfqpoint{4.134974in}{0.590348in}}{\pgfqpoint{4.129449in}{0.590348in}}%
\pgfpathcurveto{\pgfqpoint{4.123924in}{0.590348in}}{\pgfqpoint{4.118624in}{0.588153in}}{\pgfqpoint{4.114718in}{0.584246in}}%
\pgfpathcurveto{\pgfqpoint{4.110811in}{0.580340in}}{\pgfqpoint{4.108616in}{0.575040in}}{\pgfqpoint{4.108616in}{0.569515in}}%
\pgfpathcurveto{\pgfqpoint{4.108616in}{0.563990in}}{\pgfqpoint{4.110811in}{0.558691in}}{\pgfqpoint{4.114718in}{0.554784in}}%
\pgfpathcurveto{\pgfqpoint{4.118624in}{0.550877in}}{\pgfqpoint{4.123924in}{0.548682in}}{\pgfqpoint{4.129449in}{0.548682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208131in}{0.928515in}}%
\pgfpathcurveto{\pgfqpoint{4.213656in}{0.928515in}}{\pgfqpoint{4.218956in}{0.930710in}}{\pgfqpoint{4.222863in}{0.934617in}}%
\pgfpathcurveto{\pgfqpoint{4.226770in}{0.938524in}}{\pgfqpoint{4.228965in}{0.943823in}}{\pgfqpoint{4.228965in}{0.949348in}}%
\pgfpathcurveto{\pgfqpoint{4.228965in}{0.954873in}}{\pgfqpoint{4.226770in}{0.960173in}}{\pgfqpoint{4.222863in}{0.964080in}}%
\pgfpathcurveto{\pgfqpoint{4.218956in}{0.967986in}}{\pgfqpoint{4.213656in}{0.970182in}}{\pgfqpoint{4.208131in}{0.970182in}}%
\pgfpathcurveto{\pgfqpoint{4.202606in}{0.970182in}}{\pgfqpoint{4.197307in}{0.967986in}}{\pgfqpoint{4.193400in}{0.964080in}}%
\pgfpathcurveto{\pgfqpoint{4.189493in}{0.960173in}}{\pgfqpoint{4.187298in}{0.954873in}}{\pgfqpoint{4.187298in}{0.949348in}}%
\pgfpathcurveto{\pgfqpoint{4.187298in}{0.943823in}}{\pgfqpoint{4.189493in}{0.938524in}}{\pgfqpoint{4.193400in}{0.934617in}}%
\pgfpathcurveto{\pgfqpoint{4.197307in}{0.930710in}}{\pgfqpoint{4.202606in}{0.928515in}}{\pgfqpoint{4.208131in}{0.928515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919780in}{0.801133in}}%
\pgfpathcurveto{\pgfqpoint{3.925305in}{0.801133in}}{\pgfqpoint{3.930605in}{0.803329in}}{\pgfqpoint{3.934512in}{0.807235in}}%
\pgfpathcurveto{\pgfqpoint{3.938419in}{0.811142in}}{\pgfqpoint{3.940614in}{0.816442in}}{\pgfqpoint{3.940614in}{0.821967in}}%
\pgfpathcurveto{\pgfqpoint{3.940614in}{0.827492in}}{\pgfqpoint{3.938419in}{0.832791in}}{\pgfqpoint{3.934512in}{0.836698in}}%
\pgfpathcurveto{\pgfqpoint{3.930605in}{0.840605in}}{\pgfqpoint{3.925305in}{0.842800in}}{\pgfqpoint{3.919780in}{0.842800in}}%
\pgfpathcurveto{\pgfqpoint{3.914255in}{0.842800in}}{\pgfqpoint{3.908956in}{0.840605in}}{\pgfqpoint{3.905049in}{0.836698in}}%
\pgfpathcurveto{\pgfqpoint{3.901142in}{0.832791in}}{\pgfqpoint{3.898947in}{0.827492in}}{\pgfqpoint{3.898947in}{0.821967in}}%
\pgfpathcurveto{\pgfqpoint{3.898947in}{0.816442in}}{\pgfqpoint{3.901142in}{0.811142in}}{\pgfqpoint{3.905049in}{0.807235in}}%
\pgfpathcurveto{\pgfqpoint{3.908956in}{0.803329in}}{\pgfqpoint{3.914255in}{0.801133in}}{\pgfqpoint{3.919780in}{0.801133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123754in}{0.587672in}}%
\pgfpathcurveto{\pgfqpoint{4.129280in}{0.587672in}}{\pgfqpoint{4.134579in}{0.589868in}}{\pgfqpoint{4.138486in}{0.593774in}}%
\pgfpathcurveto{\pgfqpoint{4.142393in}{0.597681in}}{\pgfqpoint{4.144588in}{0.602981in}}{\pgfqpoint{4.144588in}{0.608506in}}%
\pgfpathcurveto{\pgfqpoint{4.144588in}{0.614031in}}{\pgfqpoint{4.142393in}{0.619330in}}{\pgfqpoint{4.138486in}{0.623237in}}%
\pgfpathcurveto{\pgfqpoint{4.134579in}{0.627144in}}{\pgfqpoint{4.129280in}{0.629339in}}{\pgfqpoint{4.123754in}{0.629339in}}%
\pgfpathcurveto{\pgfqpoint{4.118229in}{0.629339in}}{\pgfqpoint{4.112930in}{0.627144in}}{\pgfqpoint{4.109023in}{0.623237in}}%
\pgfpathcurveto{\pgfqpoint{4.105116in}{0.619330in}}{\pgfqpoint{4.102921in}{0.614031in}}{\pgfqpoint{4.102921in}{0.608506in}}%
\pgfpathcurveto{\pgfqpoint{4.102921in}{0.602981in}}{\pgfqpoint{4.105116in}{0.597681in}}{\pgfqpoint{4.109023in}{0.593774in}}%
\pgfpathcurveto{\pgfqpoint{4.112930in}{0.589868in}}{\pgfqpoint{4.118229in}{0.587672in}}{\pgfqpoint{4.123754in}{0.587672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631905in}{0.997870in}}%
\pgfpathcurveto{\pgfqpoint{3.637430in}{0.997870in}}{\pgfqpoint{3.642730in}{1.000065in}}{\pgfqpoint{3.646636in}{1.003972in}}%
\pgfpathcurveto{\pgfqpoint{3.650543in}{1.007879in}}{\pgfqpoint{3.652738in}{1.013179in}}{\pgfqpoint{3.652738in}{1.018704in}}%
\pgfpathcurveto{\pgfqpoint{3.652738in}{1.024229in}}{\pgfqpoint{3.650543in}{1.029528in}}{\pgfqpoint{3.646636in}{1.033435in}}%
\pgfpathcurveto{\pgfqpoint{3.642730in}{1.037342in}}{\pgfqpoint{3.637430in}{1.039537in}}{\pgfqpoint{3.631905in}{1.039537in}}%
\pgfpathcurveto{\pgfqpoint{3.626380in}{1.039537in}}{\pgfqpoint{3.621080in}{1.037342in}}{\pgfqpoint{3.617174in}{1.033435in}}%
\pgfpathcurveto{\pgfqpoint{3.613267in}{1.029528in}}{\pgfqpoint{3.611072in}{1.024229in}}{\pgfqpoint{3.611072in}{1.018704in}}%
\pgfpathcurveto{\pgfqpoint{3.611072in}{1.013179in}}{\pgfqpoint{3.613267in}{1.007879in}}{\pgfqpoint{3.617174in}{1.003972in}}%
\pgfpathcurveto{\pgfqpoint{3.621080in}{1.000065in}}{\pgfqpoint{3.626380in}{0.997870in}}{\pgfqpoint{3.631905in}{0.997870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206482in}{1.095365in}}%
\pgfpathcurveto{\pgfqpoint{3.212007in}{1.095365in}}{\pgfqpoint{3.217306in}{1.097560in}}{\pgfqpoint{3.221213in}{1.101467in}}%
\pgfpathcurveto{\pgfqpoint{3.225120in}{1.105374in}}{\pgfqpoint{3.227315in}{1.110674in}}{\pgfqpoint{3.227315in}{1.116199in}}%
\pgfpathcurveto{\pgfqpoint{3.227315in}{1.121724in}}{\pgfqpoint{3.225120in}{1.127023in}}{\pgfqpoint{3.221213in}{1.130930in}}%
\pgfpathcurveto{\pgfqpoint{3.217306in}{1.134837in}}{\pgfqpoint{3.212007in}{1.137032in}}{\pgfqpoint{3.206482in}{1.137032in}}%
\pgfpathcurveto{\pgfqpoint{3.200957in}{1.137032in}}{\pgfqpoint{3.195657in}{1.134837in}}{\pgfqpoint{3.191750in}{1.130930in}}%
\pgfpathcurveto{\pgfqpoint{3.187843in}{1.127023in}}{\pgfqpoint{3.185648in}{1.121724in}}{\pgfqpoint{3.185648in}{1.116199in}}%
\pgfpathcurveto{\pgfqpoint{3.185648in}{1.110674in}}{\pgfqpoint{3.187843in}{1.105374in}}{\pgfqpoint{3.191750in}{1.101467in}}%
\pgfpathcurveto{\pgfqpoint{3.195657in}{1.097560in}}{\pgfqpoint{3.200957in}{1.095365in}}{\pgfqpoint{3.206482in}{1.095365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322077in}{1.134276in}}%
\pgfpathcurveto{\pgfqpoint{3.327602in}{1.134276in}}{\pgfqpoint{3.332902in}{1.136472in}}{\pgfqpoint{3.336808in}{1.140378in}}%
\pgfpathcurveto{\pgfqpoint{3.340715in}{1.144285in}}{\pgfqpoint{3.342910in}{1.149585in}}{\pgfqpoint{3.342910in}{1.155110in}}%
\pgfpathcurveto{\pgfqpoint{3.342910in}{1.160635in}}{\pgfqpoint{3.340715in}{1.165934in}}{\pgfqpoint{3.336808in}{1.169841in}}%
\pgfpathcurveto{\pgfqpoint{3.332902in}{1.173748in}}{\pgfqpoint{3.327602in}{1.175943in}}{\pgfqpoint{3.322077in}{1.175943in}}%
\pgfpathcurveto{\pgfqpoint{3.316552in}{1.175943in}}{\pgfqpoint{3.311252in}{1.173748in}}{\pgfqpoint{3.307346in}{1.169841in}}%
\pgfpathcurveto{\pgfqpoint{3.303439in}{1.165934in}}{\pgfqpoint{3.301244in}{1.160635in}}{\pgfqpoint{3.301244in}{1.155110in}}%
\pgfpathcurveto{\pgfqpoint{3.301244in}{1.149585in}}{\pgfqpoint{3.303439in}{1.144285in}}{\pgfqpoint{3.307346in}{1.140378in}}%
\pgfpathcurveto{\pgfqpoint{3.311252in}{1.136472in}}{\pgfqpoint{3.316552in}{1.134276in}}{\pgfqpoint{3.322077in}{1.134276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646294in}{1.084666in}}%
\pgfpathcurveto{\pgfqpoint{3.651820in}{1.084666in}}{\pgfqpoint{3.657119in}{1.086861in}}{\pgfqpoint{3.661026in}{1.090768in}}%
\pgfpathcurveto{\pgfqpoint{3.664933in}{1.094675in}}{\pgfqpoint{3.667128in}{1.099974in}}{\pgfqpoint{3.667128in}{1.105499in}}%
\pgfpathcurveto{\pgfqpoint{3.667128in}{1.111024in}}{\pgfqpoint{3.664933in}{1.116324in}}{\pgfqpoint{3.661026in}{1.120231in}}%
\pgfpathcurveto{\pgfqpoint{3.657119in}{1.124137in}}{\pgfqpoint{3.651820in}{1.126332in}}{\pgfqpoint{3.646294in}{1.126332in}}%
\pgfpathcurveto{\pgfqpoint{3.640769in}{1.126332in}}{\pgfqpoint{3.635470in}{1.124137in}}{\pgfqpoint{3.631563in}{1.120231in}}%
\pgfpathcurveto{\pgfqpoint{3.627656in}{1.116324in}}{\pgfqpoint{3.625461in}{1.111024in}}{\pgfqpoint{3.625461in}{1.105499in}}%
\pgfpathcurveto{\pgfqpoint{3.625461in}{1.099974in}}{\pgfqpoint{3.627656in}{1.094675in}}{\pgfqpoint{3.631563in}{1.090768in}}%
\pgfpathcurveto{\pgfqpoint{3.635470in}{1.086861in}}{\pgfqpoint{3.640769in}{1.084666in}}{\pgfqpoint{3.646294in}{1.084666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624016in}{1.167864in}}%
\pgfpathcurveto{\pgfqpoint{3.629541in}{1.167864in}}{\pgfqpoint{3.634841in}{1.170059in}}{\pgfqpoint{3.638747in}{1.173966in}}%
\pgfpathcurveto{\pgfqpoint{3.642654in}{1.177873in}}{\pgfqpoint{3.644849in}{1.183172in}}{\pgfqpoint{3.644849in}{1.188697in}}%
\pgfpathcurveto{\pgfqpoint{3.644849in}{1.194222in}}{\pgfqpoint{3.642654in}{1.199522in}}{\pgfqpoint{3.638747in}{1.203429in}}%
\pgfpathcurveto{\pgfqpoint{3.634841in}{1.207335in}}{\pgfqpoint{3.629541in}{1.209530in}}{\pgfqpoint{3.624016in}{1.209530in}}%
\pgfpathcurveto{\pgfqpoint{3.618491in}{1.209530in}}{\pgfqpoint{3.613191in}{1.207335in}}{\pgfqpoint{3.609285in}{1.203429in}}%
\pgfpathcurveto{\pgfqpoint{3.605378in}{1.199522in}}{\pgfqpoint{3.603183in}{1.194222in}}{\pgfqpoint{3.603183in}{1.188697in}}%
\pgfpathcurveto{\pgfqpoint{3.603183in}{1.183172in}}{\pgfqpoint{3.605378in}{1.177873in}}{\pgfqpoint{3.609285in}{1.173966in}}%
\pgfpathcurveto{\pgfqpoint{3.613191in}{1.170059in}}{\pgfqpoint{3.618491in}{1.167864in}}{\pgfqpoint{3.624016in}{1.167864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240008in}{1.266744in}}%
\pgfpathcurveto{\pgfqpoint{3.245533in}{1.266744in}}{\pgfqpoint{3.250832in}{1.268939in}}{\pgfqpoint{3.254739in}{1.272846in}}%
\pgfpathcurveto{\pgfqpoint{3.258646in}{1.276753in}}{\pgfqpoint{3.260841in}{1.282052in}}{\pgfqpoint{3.260841in}{1.287577in}}%
\pgfpathcurveto{\pgfqpoint{3.260841in}{1.293102in}}{\pgfqpoint{3.258646in}{1.298402in}}{\pgfqpoint{3.254739in}{1.302309in}}%
\pgfpathcurveto{\pgfqpoint{3.250832in}{1.306215in}}{\pgfqpoint{3.245533in}{1.308411in}}{\pgfqpoint{3.240008in}{1.308411in}}%
\pgfpathcurveto{\pgfqpoint{3.234483in}{1.308411in}}{\pgfqpoint{3.229183in}{1.306215in}}{\pgfqpoint{3.225276in}{1.302309in}}%
\pgfpathcurveto{\pgfqpoint{3.221370in}{1.298402in}}{\pgfqpoint{3.219175in}{1.293102in}}{\pgfqpoint{3.219175in}{1.287577in}}%
\pgfpathcurveto{\pgfqpoint{3.219175in}{1.282052in}}{\pgfqpoint{3.221370in}{1.276753in}}{\pgfqpoint{3.225276in}{1.272846in}}%
\pgfpathcurveto{\pgfqpoint{3.229183in}{1.268939in}}{\pgfqpoint{3.234483in}{1.266744in}}{\pgfqpoint{3.240008in}{1.266744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584870in}{1.434374in}}%
\pgfpathcurveto{\pgfqpoint{3.590395in}{1.434374in}}{\pgfqpoint{3.595694in}{1.436569in}}{\pgfqpoint{3.599601in}{1.440476in}}%
\pgfpathcurveto{\pgfqpoint{3.603508in}{1.444383in}}{\pgfqpoint{3.605703in}{1.449683in}}{\pgfqpoint{3.605703in}{1.455208in}}%
\pgfpathcurveto{\pgfqpoint{3.605703in}{1.460733in}}{\pgfqpoint{3.603508in}{1.466032in}}{\pgfqpoint{3.599601in}{1.469939in}}%
\pgfpathcurveto{\pgfqpoint{3.595694in}{1.473846in}}{\pgfqpoint{3.590395in}{1.476041in}}{\pgfqpoint{3.584870in}{1.476041in}}%
\pgfpathcurveto{\pgfqpoint{3.579345in}{1.476041in}}{\pgfqpoint{3.574045in}{1.473846in}}{\pgfqpoint{3.570138in}{1.469939in}}%
\pgfpathcurveto{\pgfqpoint{3.566232in}{1.466032in}}{\pgfqpoint{3.564036in}{1.460733in}}{\pgfqpoint{3.564036in}{1.455208in}}%
\pgfpathcurveto{\pgfqpoint{3.564036in}{1.449683in}}{\pgfqpoint{3.566232in}{1.444383in}}{\pgfqpoint{3.570138in}{1.440476in}}%
\pgfpathcurveto{\pgfqpoint{3.574045in}{1.436569in}}{\pgfqpoint{3.579345in}{1.434374in}}{\pgfqpoint{3.584870in}{1.434374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297070in}{1.219010in}}%
\pgfpathcurveto{\pgfqpoint{3.302595in}{1.219010in}}{\pgfqpoint{3.307894in}{1.221205in}}{\pgfqpoint{3.311801in}{1.225112in}}%
\pgfpathcurveto{\pgfqpoint{3.315708in}{1.229018in}}{\pgfqpoint{3.317903in}{1.234318in}}{\pgfqpoint{3.317903in}{1.239843in}}%
\pgfpathcurveto{\pgfqpoint{3.317903in}{1.245368in}}{\pgfqpoint{3.315708in}{1.250667in}}{\pgfqpoint{3.311801in}{1.254574in}}%
\pgfpathcurveto{\pgfqpoint{3.307894in}{1.258481in}}{\pgfqpoint{3.302595in}{1.260676in}}{\pgfqpoint{3.297070in}{1.260676in}}%
\pgfpathcurveto{\pgfqpoint{3.291545in}{1.260676in}}{\pgfqpoint{3.286245in}{1.258481in}}{\pgfqpoint{3.282338in}{1.254574in}}%
\pgfpathcurveto{\pgfqpoint{3.278431in}{1.250667in}}{\pgfqpoint{3.276236in}{1.245368in}}{\pgfqpoint{3.276236in}{1.239843in}}%
\pgfpathcurveto{\pgfqpoint{3.276236in}{1.234318in}}{\pgfqpoint{3.278431in}{1.229018in}}{\pgfqpoint{3.282338in}{1.225112in}}%
\pgfpathcurveto{\pgfqpoint{3.286245in}{1.221205in}}{\pgfqpoint{3.291545in}{1.219010in}}{\pgfqpoint{3.297070in}{1.219010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096438in}{1.342884in}}%
\pgfpathcurveto{\pgfqpoint{3.101963in}{1.342884in}}{\pgfqpoint{3.107262in}{1.345079in}}{\pgfqpoint{3.111169in}{1.348986in}}%
\pgfpathcurveto{\pgfqpoint{3.115076in}{1.352893in}}{\pgfqpoint{3.117271in}{1.358192in}}{\pgfqpoint{3.117271in}{1.363717in}}%
\pgfpathcurveto{\pgfqpoint{3.117271in}{1.369242in}}{\pgfqpoint{3.115076in}{1.374542in}}{\pgfqpoint{3.111169in}{1.378448in}}%
\pgfpathcurveto{\pgfqpoint{3.107262in}{1.382355in}}{\pgfqpoint{3.101963in}{1.384550in}}{\pgfqpoint{3.096438in}{1.384550in}}%
\pgfpathcurveto{\pgfqpoint{3.090913in}{1.384550in}}{\pgfqpoint{3.085613in}{1.382355in}}{\pgfqpoint{3.081706in}{1.378448in}}%
\pgfpathcurveto{\pgfqpoint{3.077799in}{1.374542in}}{\pgfqpoint{3.075604in}{1.369242in}}{\pgfqpoint{3.075604in}{1.363717in}}%
\pgfpathcurveto{\pgfqpoint{3.075604in}{1.358192in}}{\pgfqpoint{3.077799in}{1.352893in}}{\pgfqpoint{3.081706in}{1.348986in}}%
\pgfpathcurveto{\pgfqpoint{3.085613in}{1.345079in}}{\pgfqpoint{3.090913in}{1.342884in}}{\pgfqpoint{3.096438in}{1.342884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288587in}{1.246444in}}%
\pgfpathcurveto{\pgfqpoint{3.294112in}{1.246444in}}{\pgfqpoint{3.299412in}{1.248639in}}{\pgfqpoint{3.303319in}{1.252546in}}%
\pgfpathcurveto{\pgfqpoint{3.307225in}{1.256453in}}{\pgfqpoint{3.309421in}{1.261753in}}{\pgfqpoint{3.309421in}{1.267278in}}%
\pgfpathcurveto{\pgfqpoint{3.309421in}{1.272803in}}{\pgfqpoint{3.307225in}{1.278102in}}{\pgfqpoint{3.303319in}{1.282009in}}%
\pgfpathcurveto{\pgfqpoint{3.299412in}{1.285916in}}{\pgfqpoint{3.294112in}{1.288111in}}{\pgfqpoint{3.288587in}{1.288111in}}%
\pgfpathcurveto{\pgfqpoint{3.283062in}{1.288111in}}{\pgfqpoint{3.277763in}{1.285916in}}{\pgfqpoint{3.273856in}{1.282009in}}%
\pgfpathcurveto{\pgfqpoint{3.269949in}{1.278102in}}{\pgfqpoint{3.267754in}{1.272803in}}{\pgfqpoint{3.267754in}{1.267278in}}%
\pgfpathcurveto{\pgfqpoint{3.267754in}{1.261753in}}{\pgfqpoint{3.269949in}{1.256453in}}{\pgfqpoint{3.273856in}{1.252546in}}%
\pgfpathcurveto{\pgfqpoint{3.277763in}{1.248639in}}{\pgfqpoint{3.283062in}{1.246444in}}{\pgfqpoint{3.288587in}{1.246444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299096in}{1.163087in}}%
\pgfpathcurveto{\pgfqpoint{3.304621in}{1.163087in}}{\pgfqpoint{3.309921in}{1.165283in}}{\pgfqpoint{3.313828in}{1.169189in}}%
\pgfpathcurveto{\pgfqpoint{3.317735in}{1.173096in}}{\pgfqpoint{3.319930in}{1.178396in}}{\pgfqpoint{3.319930in}{1.183921in}}%
\pgfpathcurveto{\pgfqpoint{3.319930in}{1.189446in}}{\pgfqpoint{3.317735in}{1.194745in}}{\pgfqpoint{3.313828in}{1.198652in}}%
\pgfpathcurveto{\pgfqpoint{3.309921in}{1.202559in}}{\pgfqpoint{3.304621in}{1.204754in}}{\pgfqpoint{3.299096in}{1.204754in}}%
\pgfpathcurveto{\pgfqpoint{3.293571in}{1.204754in}}{\pgfqpoint{3.288272in}{1.202559in}}{\pgfqpoint{3.284365in}{1.198652in}}%
\pgfpathcurveto{\pgfqpoint{3.280458in}{1.194745in}}{\pgfqpoint{3.278263in}{1.189446in}}{\pgfqpoint{3.278263in}{1.183921in}}%
\pgfpathcurveto{\pgfqpoint{3.278263in}{1.178396in}}{\pgfqpoint{3.280458in}{1.173096in}}{\pgfqpoint{3.284365in}{1.169189in}}%
\pgfpathcurveto{\pgfqpoint{3.288272in}{1.165283in}}{\pgfqpoint{3.293571in}{1.163087in}}{\pgfqpoint{3.299096in}{1.163087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429124in}{1.256884in}}%
\pgfpathcurveto{\pgfqpoint{3.434649in}{1.256884in}}{\pgfqpoint{3.439949in}{1.259079in}}{\pgfqpoint{3.443856in}{1.262986in}}%
\pgfpathcurveto{\pgfqpoint{3.447762in}{1.266893in}}{\pgfqpoint{3.449957in}{1.272192in}}{\pgfqpoint{3.449957in}{1.277717in}}%
\pgfpathcurveto{\pgfqpoint{3.449957in}{1.283242in}}{\pgfqpoint{3.447762in}{1.288542in}}{\pgfqpoint{3.443856in}{1.292449in}}%
\pgfpathcurveto{\pgfqpoint{3.439949in}{1.296356in}}{\pgfqpoint{3.434649in}{1.298551in}}{\pgfqpoint{3.429124in}{1.298551in}}%
\pgfpathcurveto{\pgfqpoint{3.423599in}{1.298551in}}{\pgfqpoint{3.418300in}{1.296356in}}{\pgfqpoint{3.414393in}{1.292449in}}%
\pgfpathcurveto{\pgfqpoint{3.410486in}{1.288542in}}{\pgfqpoint{3.408291in}{1.283242in}}{\pgfqpoint{3.408291in}{1.277717in}}%
\pgfpathcurveto{\pgfqpoint{3.408291in}{1.272192in}}{\pgfqpoint{3.410486in}{1.266893in}}{\pgfqpoint{3.414393in}{1.262986in}}%
\pgfpathcurveto{\pgfqpoint{3.418300in}{1.259079in}}{\pgfqpoint{3.423599in}{1.256884in}}{\pgfqpoint{3.429124in}{1.256884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493727in}{1.271966in}}%
\pgfpathcurveto{\pgfqpoint{3.499252in}{1.271966in}}{\pgfqpoint{3.504552in}{1.274162in}}{\pgfqpoint{3.508459in}{1.278068in}}%
\pgfpathcurveto{\pgfqpoint{3.512365in}{1.281975in}}{\pgfqpoint{3.514561in}{1.287275in}}{\pgfqpoint{3.514561in}{1.292800in}}%
\pgfpathcurveto{\pgfqpoint{3.514561in}{1.298325in}}{\pgfqpoint{3.512365in}{1.303624in}}{\pgfqpoint{3.508459in}{1.307531in}}%
\pgfpathcurveto{\pgfqpoint{3.504552in}{1.311438in}}{\pgfqpoint{3.499252in}{1.313633in}}{\pgfqpoint{3.493727in}{1.313633in}}%
\pgfpathcurveto{\pgfqpoint{3.488202in}{1.313633in}}{\pgfqpoint{3.482903in}{1.311438in}}{\pgfqpoint{3.478996in}{1.307531in}}%
\pgfpathcurveto{\pgfqpoint{3.475089in}{1.303624in}}{\pgfqpoint{3.472894in}{1.298325in}}{\pgfqpoint{3.472894in}{1.292800in}}%
\pgfpathcurveto{\pgfqpoint{3.472894in}{1.287275in}}{\pgfqpoint{3.475089in}{1.281975in}}{\pgfqpoint{3.478996in}{1.278068in}}%
\pgfpathcurveto{\pgfqpoint{3.482903in}{1.274162in}}{\pgfqpoint{3.488202in}{1.271966in}}{\pgfqpoint{3.493727in}{1.271966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226525in}{1.161173in}}%
\pgfpathcurveto{\pgfqpoint{3.232050in}{1.161173in}}{\pgfqpoint{3.237350in}{1.163368in}}{\pgfqpoint{3.241257in}{1.167275in}}%
\pgfpathcurveto{\pgfqpoint{3.245164in}{1.171182in}}{\pgfqpoint{3.247359in}{1.176481in}}{\pgfqpoint{3.247359in}{1.182006in}}%
\pgfpathcurveto{\pgfqpoint{3.247359in}{1.187531in}}{\pgfqpoint{3.245164in}{1.192831in}}{\pgfqpoint{3.241257in}{1.196738in}}%
\pgfpathcurveto{\pgfqpoint{3.237350in}{1.200645in}}{\pgfqpoint{3.232050in}{1.202840in}}{\pgfqpoint{3.226525in}{1.202840in}}%
\pgfpathcurveto{\pgfqpoint{3.221000in}{1.202840in}}{\pgfqpoint{3.215701in}{1.200645in}}{\pgfqpoint{3.211794in}{1.196738in}}%
\pgfpathcurveto{\pgfqpoint{3.207887in}{1.192831in}}{\pgfqpoint{3.205692in}{1.187531in}}{\pgfqpoint{3.205692in}{1.182006in}}%
\pgfpathcurveto{\pgfqpoint{3.205692in}{1.176481in}}{\pgfqpoint{3.207887in}{1.171182in}}{\pgfqpoint{3.211794in}{1.167275in}}%
\pgfpathcurveto{\pgfqpoint{3.215701in}{1.163368in}}{\pgfqpoint{3.221000in}{1.161173in}}{\pgfqpoint{3.226525in}{1.161173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443766in}{1.185671in}}%
\pgfpathcurveto{\pgfqpoint{3.449291in}{1.185671in}}{\pgfqpoint{3.454591in}{1.187866in}}{\pgfqpoint{3.458498in}{1.191773in}}%
\pgfpathcurveto{\pgfqpoint{3.462404in}{1.195680in}}{\pgfqpoint{3.464599in}{1.200979in}}{\pgfqpoint{3.464599in}{1.206504in}}%
\pgfpathcurveto{\pgfqpoint{3.464599in}{1.212029in}}{\pgfqpoint{3.462404in}{1.217329in}}{\pgfqpoint{3.458498in}{1.221236in}}%
\pgfpathcurveto{\pgfqpoint{3.454591in}{1.225143in}}{\pgfqpoint{3.449291in}{1.227338in}}{\pgfqpoint{3.443766in}{1.227338in}}%
\pgfpathcurveto{\pgfqpoint{3.438241in}{1.227338in}}{\pgfqpoint{3.432942in}{1.225143in}}{\pgfqpoint{3.429035in}{1.221236in}}%
\pgfpathcurveto{\pgfqpoint{3.425128in}{1.217329in}}{\pgfqpoint{3.422933in}{1.212029in}}{\pgfqpoint{3.422933in}{1.206504in}}%
\pgfpathcurveto{\pgfqpoint{3.422933in}{1.200979in}}{\pgfqpoint{3.425128in}{1.195680in}}{\pgfqpoint{3.429035in}{1.191773in}}%
\pgfpathcurveto{\pgfqpoint{3.432942in}{1.187866in}}{\pgfqpoint{3.438241in}{1.185671in}}{\pgfqpoint{3.443766in}{1.185671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363569in}{1.056569in}}%
\pgfpathcurveto{\pgfqpoint{3.369094in}{1.056569in}}{\pgfqpoint{3.374394in}{1.058764in}}{\pgfqpoint{3.378300in}{1.062671in}}%
\pgfpathcurveto{\pgfqpoint{3.382207in}{1.066578in}}{\pgfqpoint{3.384402in}{1.071877in}}{\pgfqpoint{3.384402in}{1.077402in}}%
\pgfpathcurveto{\pgfqpoint{3.384402in}{1.082928in}}{\pgfqpoint{3.382207in}{1.088227in}}{\pgfqpoint{3.378300in}{1.092134in}}%
\pgfpathcurveto{\pgfqpoint{3.374394in}{1.096041in}}{\pgfqpoint{3.369094in}{1.098236in}}{\pgfqpoint{3.363569in}{1.098236in}}%
\pgfpathcurveto{\pgfqpoint{3.358044in}{1.098236in}}{\pgfqpoint{3.352744in}{1.096041in}}{\pgfqpoint{3.348838in}{1.092134in}}%
\pgfpathcurveto{\pgfqpoint{3.344931in}{1.088227in}}{\pgfqpoint{3.342736in}{1.082928in}}{\pgfqpoint{3.342736in}{1.077402in}}%
\pgfpathcurveto{\pgfqpoint{3.342736in}{1.071877in}}{\pgfqpoint{3.344931in}{1.066578in}}{\pgfqpoint{3.348838in}{1.062671in}}%
\pgfpathcurveto{\pgfqpoint{3.352744in}{1.058764in}}{\pgfqpoint{3.358044in}{1.056569in}}{\pgfqpoint{3.363569in}{1.056569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395539in}{1.064383in}}%
\pgfpathcurveto{\pgfqpoint{3.401064in}{1.064383in}}{\pgfqpoint{3.406364in}{1.066578in}}{\pgfqpoint{3.410271in}{1.070485in}}%
\pgfpathcurveto{\pgfqpoint{3.414178in}{1.074392in}}{\pgfqpoint{3.416373in}{1.079691in}}{\pgfqpoint{3.416373in}{1.085216in}}%
\pgfpathcurveto{\pgfqpoint{3.416373in}{1.090741in}}{\pgfqpoint{3.414178in}{1.096041in}}{\pgfqpoint{3.410271in}{1.099948in}}%
\pgfpathcurveto{\pgfqpoint{3.406364in}{1.103855in}}{\pgfqpoint{3.401064in}{1.106050in}}{\pgfqpoint{3.395539in}{1.106050in}}%
\pgfpathcurveto{\pgfqpoint{3.390014in}{1.106050in}}{\pgfqpoint{3.384715in}{1.103855in}}{\pgfqpoint{3.380808in}{1.099948in}}%
\pgfpathcurveto{\pgfqpoint{3.376901in}{1.096041in}}{\pgfqpoint{3.374706in}{1.090741in}}{\pgfqpoint{3.374706in}{1.085216in}}%
\pgfpathcurveto{\pgfqpoint{3.374706in}{1.079691in}}{\pgfqpoint{3.376901in}{1.074392in}}{\pgfqpoint{3.380808in}{1.070485in}}%
\pgfpathcurveto{\pgfqpoint{3.384715in}{1.066578in}}{\pgfqpoint{3.390014in}{1.064383in}}{\pgfqpoint{3.395539in}{1.064383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322974in}{1.113934in}}%
\pgfpathcurveto{\pgfqpoint{3.328499in}{1.113934in}}{\pgfqpoint{3.333799in}{1.116129in}}{\pgfqpoint{3.337705in}{1.120036in}}%
\pgfpathcurveto{\pgfqpoint{3.341612in}{1.123943in}}{\pgfqpoint{3.343807in}{1.129243in}}{\pgfqpoint{3.343807in}{1.134768in}}%
\pgfpathcurveto{\pgfqpoint{3.343807in}{1.140293in}}{\pgfqpoint{3.341612in}{1.145592in}}{\pgfqpoint{3.337705in}{1.149499in}}%
\pgfpathcurveto{\pgfqpoint{3.333799in}{1.153406in}}{\pgfqpoint{3.328499in}{1.155601in}}{\pgfqpoint{3.322974in}{1.155601in}}%
\pgfpathcurveto{\pgfqpoint{3.317449in}{1.155601in}}{\pgfqpoint{3.312149in}{1.153406in}}{\pgfqpoint{3.308243in}{1.149499in}}%
\pgfpathcurveto{\pgfqpoint{3.304336in}{1.145592in}}{\pgfqpoint{3.302141in}{1.140293in}}{\pgfqpoint{3.302141in}{1.134768in}}%
\pgfpathcurveto{\pgfqpoint{3.302141in}{1.129243in}}{\pgfqpoint{3.304336in}{1.123943in}}{\pgfqpoint{3.308243in}{1.120036in}}%
\pgfpathcurveto{\pgfqpoint{3.312149in}{1.116129in}}{\pgfqpoint{3.317449in}{1.113934in}}{\pgfqpoint{3.322974in}{1.113934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607624in}{1.319923in}}%
\pgfpathcurveto{\pgfqpoint{3.613149in}{1.319923in}}{\pgfqpoint{3.618449in}{1.322119in}}{\pgfqpoint{3.622356in}{1.326025in}}%
\pgfpathcurveto{\pgfqpoint{3.626263in}{1.329932in}}{\pgfqpoint{3.628458in}{1.335232in}}{\pgfqpoint{3.628458in}{1.340757in}}%
\pgfpathcurveto{\pgfqpoint{3.628458in}{1.346282in}}{\pgfqpoint{3.626263in}{1.351581in}}{\pgfqpoint{3.622356in}{1.355488in}}%
\pgfpathcurveto{\pgfqpoint{3.618449in}{1.359395in}}{\pgfqpoint{3.613149in}{1.361590in}}{\pgfqpoint{3.607624in}{1.361590in}}%
\pgfpathcurveto{\pgfqpoint{3.602099in}{1.361590in}}{\pgfqpoint{3.596800in}{1.359395in}}{\pgfqpoint{3.592893in}{1.355488in}}%
\pgfpathcurveto{\pgfqpoint{3.588986in}{1.351581in}}{\pgfqpoint{3.586791in}{1.346282in}}{\pgfqpoint{3.586791in}{1.340757in}}%
\pgfpathcurveto{\pgfqpoint{3.586791in}{1.335232in}}{\pgfqpoint{3.588986in}{1.329932in}}{\pgfqpoint{3.592893in}{1.326025in}}%
\pgfpathcurveto{\pgfqpoint{3.596800in}{1.322119in}}{\pgfqpoint{3.602099in}{1.319923in}}{\pgfqpoint{3.607624in}{1.319923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310974in}{1.154154in}}%
\pgfpathcurveto{\pgfqpoint{3.316499in}{1.154154in}}{\pgfqpoint{3.321799in}{1.156349in}}{\pgfqpoint{3.325706in}{1.160256in}}%
\pgfpathcurveto{\pgfqpoint{3.329612in}{1.164163in}}{\pgfqpoint{3.331807in}{1.169463in}}{\pgfqpoint{3.331807in}{1.174988in}}%
\pgfpathcurveto{\pgfqpoint{3.331807in}{1.180513in}}{\pgfqpoint{3.329612in}{1.185812in}}{\pgfqpoint{3.325706in}{1.189719in}}%
\pgfpathcurveto{\pgfqpoint{3.321799in}{1.193626in}}{\pgfqpoint{3.316499in}{1.195821in}}{\pgfqpoint{3.310974in}{1.195821in}}%
\pgfpathcurveto{\pgfqpoint{3.305449in}{1.195821in}}{\pgfqpoint{3.300150in}{1.193626in}}{\pgfqpoint{3.296243in}{1.189719in}}%
\pgfpathcurveto{\pgfqpoint{3.292336in}{1.185812in}}{\pgfqpoint{3.290141in}{1.180513in}}{\pgfqpoint{3.290141in}{1.174988in}}%
\pgfpathcurveto{\pgfqpoint{3.290141in}{1.169463in}}{\pgfqpoint{3.292336in}{1.164163in}}{\pgfqpoint{3.296243in}{1.160256in}}%
\pgfpathcurveto{\pgfqpoint{3.300150in}{1.156349in}}{\pgfqpoint{3.305449in}{1.154154in}}{\pgfqpoint{3.310974in}{1.154154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836755in}{1.203400in}}%
\pgfpathcurveto{\pgfqpoint{2.842281in}{1.203400in}}{\pgfqpoint{2.847580in}{1.205595in}}{\pgfqpoint{2.851487in}{1.209502in}}%
\pgfpathcurveto{\pgfqpoint{2.855394in}{1.213409in}}{\pgfqpoint{2.857589in}{1.218709in}}{\pgfqpoint{2.857589in}{1.224234in}}%
\pgfpathcurveto{\pgfqpoint{2.857589in}{1.229759in}}{\pgfqpoint{2.855394in}{1.235058in}}{\pgfqpoint{2.851487in}{1.238965in}}%
\pgfpathcurveto{\pgfqpoint{2.847580in}{1.242872in}}{\pgfqpoint{2.842281in}{1.245067in}}{\pgfqpoint{2.836755in}{1.245067in}}%
\pgfpathcurveto{\pgfqpoint{2.831230in}{1.245067in}}{\pgfqpoint{2.825931in}{1.242872in}}{\pgfqpoint{2.822024in}{1.238965in}}%
\pgfpathcurveto{\pgfqpoint{2.818117in}{1.235058in}}{\pgfqpoint{2.815922in}{1.229759in}}{\pgfqpoint{2.815922in}{1.224234in}}%
\pgfpathcurveto{\pgfqpoint{2.815922in}{1.218709in}}{\pgfqpoint{2.818117in}{1.213409in}}{\pgfqpoint{2.822024in}{1.209502in}}%
\pgfpathcurveto{\pgfqpoint{2.825931in}{1.205595in}}{\pgfqpoint{2.831230in}{1.203400in}}{\pgfqpoint{2.836755in}{1.203400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700481in}{1.067394in}}%
\pgfpathcurveto{\pgfqpoint{3.706006in}{1.067394in}}{\pgfqpoint{3.711305in}{1.069589in}}{\pgfqpoint{3.715212in}{1.073496in}}%
\pgfpathcurveto{\pgfqpoint{3.719119in}{1.077402in}}{\pgfqpoint{3.721314in}{1.082702in}}{\pgfqpoint{3.721314in}{1.088227in}}%
\pgfpathcurveto{\pgfqpoint{3.721314in}{1.093752in}}{\pgfqpoint{3.719119in}{1.099051in}}{\pgfqpoint{3.715212in}{1.102958in}}%
\pgfpathcurveto{\pgfqpoint{3.711305in}{1.106865in}}{\pgfqpoint{3.706006in}{1.109060in}}{\pgfqpoint{3.700481in}{1.109060in}}%
\pgfpathcurveto{\pgfqpoint{3.694956in}{1.109060in}}{\pgfqpoint{3.689656in}{1.106865in}}{\pgfqpoint{3.685749in}{1.102958in}}%
\pgfpathcurveto{\pgfqpoint{3.681842in}{1.099051in}}{\pgfqpoint{3.679647in}{1.093752in}}{\pgfqpoint{3.679647in}{1.088227in}}%
\pgfpathcurveto{\pgfqpoint{3.679647in}{1.082702in}}{\pgfqpoint{3.681842in}{1.077402in}}{\pgfqpoint{3.685749in}{1.073496in}}%
\pgfpathcurveto{\pgfqpoint{3.689656in}{1.069589in}}{\pgfqpoint{3.694956in}{1.067394in}}{\pgfqpoint{3.700481in}{1.067394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244565in}{1.206663in}}%
\pgfpathcurveto{\pgfqpoint{3.250090in}{1.206663in}}{\pgfqpoint{3.255389in}{1.208858in}}{\pgfqpoint{3.259296in}{1.212765in}}%
\pgfpathcurveto{\pgfqpoint{3.263203in}{1.216672in}}{\pgfqpoint{3.265398in}{1.221972in}}{\pgfqpoint{3.265398in}{1.227497in}}%
\pgfpathcurveto{\pgfqpoint{3.265398in}{1.233022in}}{\pgfqpoint{3.263203in}{1.238321in}}{\pgfqpoint{3.259296in}{1.242228in}}%
\pgfpathcurveto{\pgfqpoint{3.255389in}{1.246135in}}{\pgfqpoint{3.250090in}{1.248330in}}{\pgfqpoint{3.244565in}{1.248330in}}%
\pgfpathcurveto{\pgfqpoint{3.239040in}{1.248330in}}{\pgfqpoint{3.233740in}{1.246135in}}{\pgfqpoint{3.229833in}{1.242228in}}%
\pgfpathcurveto{\pgfqpoint{3.225927in}{1.238321in}}{\pgfqpoint{3.223731in}{1.233022in}}{\pgfqpoint{3.223731in}{1.227497in}}%
\pgfpathcurveto{\pgfqpoint{3.223731in}{1.221972in}}{\pgfqpoint{3.225927in}{1.216672in}}{\pgfqpoint{3.229833in}{1.212765in}}%
\pgfpathcurveto{\pgfqpoint{3.233740in}{1.208858in}}{\pgfqpoint{3.239040in}{1.206663in}}{\pgfqpoint{3.244565in}{1.206663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114654in}{1.161478in}}%
\pgfpathcurveto{\pgfqpoint{3.120179in}{1.161478in}}{\pgfqpoint{3.125478in}{1.163673in}}{\pgfqpoint{3.129385in}{1.167580in}}%
\pgfpathcurveto{\pgfqpoint{3.133292in}{1.171487in}}{\pgfqpoint{3.135487in}{1.176786in}}{\pgfqpoint{3.135487in}{1.182311in}}%
\pgfpathcurveto{\pgfqpoint{3.135487in}{1.187836in}}{\pgfqpoint{3.133292in}{1.193136in}}{\pgfqpoint{3.129385in}{1.197043in}}%
\pgfpathcurveto{\pgfqpoint{3.125478in}{1.200950in}}{\pgfqpoint{3.120179in}{1.203145in}}{\pgfqpoint{3.114654in}{1.203145in}}%
\pgfpathcurveto{\pgfqpoint{3.109129in}{1.203145in}}{\pgfqpoint{3.103829in}{1.200950in}}{\pgfqpoint{3.099922in}{1.197043in}}%
\pgfpathcurveto{\pgfqpoint{3.096016in}{1.193136in}}{\pgfqpoint{3.093821in}{1.187836in}}{\pgfqpoint{3.093821in}{1.182311in}}%
\pgfpathcurveto{\pgfqpoint{3.093821in}{1.176786in}}{\pgfqpoint{3.096016in}{1.171487in}}{\pgfqpoint{3.099922in}{1.167580in}}%
\pgfpathcurveto{\pgfqpoint{3.103829in}{1.163673in}}{\pgfqpoint{3.109129in}{1.161478in}}{\pgfqpoint{3.114654in}{1.161478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372053in}{1.224374in}}%
\pgfpathcurveto{\pgfqpoint{3.377578in}{1.224374in}}{\pgfqpoint{3.382877in}{1.226569in}}{\pgfqpoint{3.386784in}{1.230476in}}%
\pgfpathcurveto{\pgfqpoint{3.390691in}{1.234383in}}{\pgfqpoint{3.392886in}{1.239682in}}{\pgfqpoint{3.392886in}{1.245207in}}%
\pgfpathcurveto{\pgfqpoint{3.392886in}{1.250732in}}{\pgfqpoint{3.390691in}{1.256032in}}{\pgfqpoint{3.386784in}{1.259939in}}%
\pgfpathcurveto{\pgfqpoint{3.382877in}{1.263845in}}{\pgfqpoint{3.377578in}{1.266041in}}{\pgfqpoint{3.372053in}{1.266041in}}%
\pgfpathcurveto{\pgfqpoint{3.366528in}{1.266041in}}{\pgfqpoint{3.361228in}{1.263845in}}{\pgfqpoint{3.357322in}{1.259939in}}%
\pgfpathcurveto{\pgfqpoint{3.353415in}{1.256032in}}{\pgfqpoint{3.351220in}{1.250732in}}{\pgfqpoint{3.351220in}{1.245207in}}%
\pgfpathcurveto{\pgfqpoint{3.351220in}{1.239682in}}{\pgfqpoint{3.353415in}{1.234383in}}{\pgfqpoint{3.357322in}{1.230476in}}%
\pgfpathcurveto{\pgfqpoint{3.361228in}{1.226569in}}{\pgfqpoint{3.366528in}{1.224374in}}{\pgfqpoint{3.372053in}{1.224374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397344in}{1.196462in}}%
\pgfpathcurveto{\pgfqpoint{3.402869in}{1.196462in}}{\pgfqpoint{3.408168in}{1.198657in}}{\pgfqpoint{3.412075in}{1.202564in}}%
\pgfpathcurveto{\pgfqpoint{3.415982in}{1.206470in}}{\pgfqpoint{3.418177in}{1.211770in}}{\pgfqpoint{3.418177in}{1.217295in}}%
\pgfpathcurveto{\pgfqpoint{3.418177in}{1.222820in}}{\pgfqpoint{3.415982in}{1.228120in}}{\pgfqpoint{3.412075in}{1.232026in}}%
\pgfpathcurveto{\pgfqpoint{3.408168in}{1.235933in}}{\pgfqpoint{3.402869in}{1.238128in}}{\pgfqpoint{3.397344in}{1.238128in}}%
\pgfpathcurveto{\pgfqpoint{3.391818in}{1.238128in}}{\pgfqpoint{3.386519in}{1.235933in}}{\pgfqpoint{3.382612in}{1.232026in}}%
\pgfpathcurveto{\pgfqpoint{3.378705in}{1.228120in}}{\pgfqpoint{3.376510in}{1.222820in}}{\pgfqpoint{3.376510in}{1.217295in}}%
\pgfpathcurveto{\pgfqpoint{3.376510in}{1.211770in}}{\pgfqpoint{3.378705in}{1.206470in}}{\pgfqpoint{3.382612in}{1.202564in}}%
\pgfpathcurveto{\pgfqpoint{3.386519in}{1.198657in}}{\pgfqpoint{3.391818in}{1.196462in}}{\pgfqpoint{3.397344in}{1.196462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920556in}{1.120128in}}%
\pgfpathcurveto{\pgfqpoint{3.926081in}{1.120128in}}{\pgfqpoint{3.931380in}{1.122324in}}{\pgfqpoint{3.935287in}{1.126230in}}%
\pgfpathcurveto{\pgfqpoint{3.939194in}{1.130137in}}{\pgfqpoint{3.941389in}{1.135437in}}{\pgfqpoint{3.941389in}{1.140962in}}%
\pgfpathcurveto{\pgfqpoint{3.941389in}{1.146487in}}{\pgfqpoint{3.939194in}{1.151786in}}{\pgfqpoint{3.935287in}{1.155693in}}%
\pgfpathcurveto{\pgfqpoint{3.931380in}{1.159600in}}{\pgfqpoint{3.926081in}{1.161795in}}{\pgfqpoint{3.920556in}{1.161795in}}%
\pgfpathcurveto{\pgfqpoint{3.915031in}{1.161795in}}{\pgfqpoint{3.909731in}{1.159600in}}{\pgfqpoint{3.905824in}{1.155693in}}%
\pgfpathcurveto{\pgfqpoint{3.901917in}{1.151786in}}{\pgfqpoint{3.899722in}{1.146487in}}{\pgfqpoint{3.899722in}{1.140962in}}%
\pgfpathcurveto{\pgfqpoint{3.899722in}{1.135437in}}{\pgfqpoint{3.901917in}{1.130137in}}{\pgfqpoint{3.905824in}{1.126230in}}%
\pgfpathcurveto{\pgfqpoint{3.909731in}{1.122324in}}{\pgfqpoint{3.915031in}{1.120128in}}{\pgfqpoint{3.920556in}{1.120128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633939in}{1.015594in}}%
\pgfpathcurveto{\pgfqpoint{3.639464in}{1.015594in}}{\pgfqpoint{3.644763in}{1.017789in}}{\pgfqpoint{3.648670in}{1.021696in}}%
\pgfpathcurveto{\pgfqpoint{3.652577in}{1.025603in}}{\pgfqpoint{3.654772in}{1.030903in}}{\pgfqpoint{3.654772in}{1.036428in}}%
\pgfpathcurveto{\pgfqpoint{3.654772in}{1.041953in}}{\pgfqpoint{3.652577in}{1.047252in}}{\pgfqpoint{3.648670in}{1.051159in}}%
\pgfpathcurveto{\pgfqpoint{3.644763in}{1.055066in}}{\pgfqpoint{3.639464in}{1.057261in}}{\pgfqpoint{3.633939in}{1.057261in}}%
\pgfpathcurveto{\pgfqpoint{3.628413in}{1.057261in}}{\pgfqpoint{3.623114in}{1.055066in}}{\pgfqpoint{3.619207in}{1.051159in}}%
\pgfpathcurveto{\pgfqpoint{3.615300in}{1.047252in}}{\pgfqpoint{3.613105in}{1.041953in}}{\pgfqpoint{3.613105in}{1.036428in}}%
\pgfpathcurveto{\pgfqpoint{3.613105in}{1.030903in}}{\pgfqpoint{3.615300in}{1.025603in}}{\pgfqpoint{3.619207in}{1.021696in}}%
\pgfpathcurveto{\pgfqpoint{3.623114in}{1.017789in}}{\pgfqpoint{3.628413in}{1.015594in}}{\pgfqpoint{3.633939in}{1.015594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133028in}{1.187120in}}%
\pgfpathcurveto{\pgfqpoint{3.138554in}{1.187120in}}{\pgfqpoint{3.143853in}{1.189315in}}{\pgfqpoint{3.147760in}{1.193222in}}%
\pgfpathcurveto{\pgfqpoint{3.151667in}{1.197129in}}{\pgfqpoint{3.153862in}{1.202429in}}{\pgfqpoint{3.153862in}{1.207954in}}%
\pgfpathcurveto{\pgfqpoint{3.153862in}{1.213479in}}{\pgfqpoint{3.151667in}{1.218778in}}{\pgfqpoint{3.147760in}{1.222685in}}%
\pgfpathcurveto{\pgfqpoint{3.143853in}{1.226592in}}{\pgfqpoint{3.138554in}{1.228787in}}{\pgfqpoint{3.133028in}{1.228787in}}%
\pgfpathcurveto{\pgfqpoint{3.127503in}{1.228787in}}{\pgfqpoint{3.122204in}{1.226592in}}{\pgfqpoint{3.118297in}{1.222685in}}%
\pgfpathcurveto{\pgfqpoint{3.114390in}{1.218778in}}{\pgfqpoint{3.112195in}{1.213479in}}{\pgfqpoint{3.112195in}{1.207954in}}%
\pgfpathcurveto{\pgfqpoint{3.112195in}{1.202429in}}{\pgfqpoint{3.114390in}{1.197129in}}{\pgfqpoint{3.118297in}{1.193222in}}%
\pgfpathcurveto{\pgfqpoint{3.122204in}{1.189315in}}{\pgfqpoint{3.127503in}{1.187120in}}{\pgfqpoint{3.133028in}{1.187120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236346in}{1.070515in}}%
\pgfpathcurveto{\pgfqpoint{3.241871in}{1.070515in}}{\pgfqpoint{3.247171in}{1.072711in}}{\pgfqpoint{3.251078in}{1.076617in}}%
\pgfpathcurveto{\pgfqpoint{3.254984in}{1.080524in}}{\pgfqpoint{3.257179in}{1.085824in}}{\pgfqpoint{3.257179in}{1.091349in}}%
\pgfpathcurveto{\pgfqpoint{3.257179in}{1.096874in}}{\pgfqpoint{3.254984in}{1.102173in}}{\pgfqpoint{3.251078in}{1.106080in}}%
\pgfpathcurveto{\pgfqpoint{3.247171in}{1.109987in}}{\pgfqpoint{3.241871in}{1.112182in}}{\pgfqpoint{3.236346in}{1.112182in}}%
\pgfpathcurveto{\pgfqpoint{3.230821in}{1.112182in}}{\pgfqpoint{3.225522in}{1.109987in}}{\pgfqpoint{3.221615in}{1.106080in}}%
\pgfpathcurveto{\pgfqpoint{3.217708in}{1.102173in}}{\pgfqpoint{3.215513in}{1.096874in}}{\pgfqpoint{3.215513in}{1.091349in}}%
\pgfpathcurveto{\pgfqpoint{3.215513in}{1.085824in}}{\pgfqpoint{3.217708in}{1.080524in}}{\pgfqpoint{3.221615in}{1.076617in}}%
\pgfpathcurveto{\pgfqpoint{3.225522in}{1.072711in}}{\pgfqpoint{3.230821in}{1.070515in}}{\pgfqpoint{3.236346in}{1.070515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695207in}{1.058492in}}%
\pgfpathcurveto{\pgfqpoint{3.700732in}{1.058492in}}{\pgfqpoint{3.706032in}{1.060687in}}{\pgfqpoint{3.709939in}{1.064594in}}%
\pgfpathcurveto{\pgfqpoint{3.713845in}{1.068501in}}{\pgfqpoint{3.716041in}{1.073801in}}{\pgfqpoint{3.716041in}{1.079326in}}%
\pgfpathcurveto{\pgfqpoint{3.716041in}{1.084851in}}{\pgfqpoint{3.713845in}{1.090150in}}{\pgfqpoint{3.709939in}{1.094057in}}%
\pgfpathcurveto{\pgfqpoint{3.706032in}{1.097964in}}{\pgfqpoint{3.700732in}{1.100159in}}{\pgfqpoint{3.695207in}{1.100159in}}%
\pgfpathcurveto{\pgfqpoint{3.689682in}{1.100159in}}{\pgfqpoint{3.684383in}{1.097964in}}{\pgfqpoint{3.680476in}{1.094057in}}%
\pgfpathcurveto{\pgfqpoint{3.676569in}{1.090150in}}{\pgfqpoint{3.674374in}{1.084851in}}{\pgfqpoint{3.674374in}{1.079326in}}%
\pgfpathcurveto{\pgfqpoint{3.674374in}{1.073801in}}{\pgfqpoint{3.676569in}{1.068501in}}{\pgfqpoint{3.680476in}{1.064594in}}%
\pgfpathcurveto{\pgfqpoint{3.684383in}{1.060687in}}{\pgfqpoint{3.689682in}{1.058492in}}{\pgfqpoint{3.695207in}{1.058492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607442in}{1.001364in}}%
\pgfpathcurveto{\pgfqpoint{3.612967in}{1.001364in}}{\pgfqpoint{3.618266in}{1.003559in}}{\pgfqpoint{3.622173in}{1.007466in}}%
\pgfpathcurveto{\pgfqpoint{3.626080in}{1.011373in}}{\pgfqpoint{3.628275in}{1.016672in}}{\pgfqpoint{3.628275in}{1.022197in}}%
\pgfpathcurveto{\pgfqpoint{3.628275in}{1.027722in}}{\pgfqpoint{3.626080in}{1.033022in}}{\pgfqpoint{3.622173in}{1.036929in}}%
\pgfpathcurveto{\pgfqpoint{3.618266in}{1.040835in}}{\pgfqpoint{3.612967in}{1.043031in}}{\pgfqpoint{3.607442in}{1.043031in}}%
\pgfpathcurveto{\pgfqpoint{3.601917in}{1.043031in}}{\pgfqpoint{3.596617in}{1.040835in}}{\pgfqpoint{3.592710in}{1.036929in}}%
\pgfpathcurveto{\pgfqpoint{3.588804in}{1.033022in}}{\pgfqpoint{3.586609in}{1.027722in}}{\pgfqpoint{3.586609in}{1.022197in}}%
\pgfpathcurveto{\pgfqpoint{3.586609in}{1.016672in}}{\pgfqpoint{3.588804in}{1.011373in}}{\pgfqpoint{3.592710in}{1.007466in}}%
\pgfpathcurveto{\pgfqpoint{3.596617in}{1.003559in}}{\pgfqpoint{3.601917in}{1.001364in}}{\pgfqpoint{3.607442in}{1.001364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365040in}{1.178422in}}%
\pgfpathcurveto{\pgfqpoint{3.370565in}{1.178422in}}{\pgfqpoint{3.375865in}{1.180617in}}{\pgfqpoint{3.379771in}{1.184524in}}%
\pgfpathcurveto{\pgfqpoint{3.383678in}{1.188431in}}{\pgfqpoint{3.385873in}{1.193730in}}{\pgfqpoint{3.385873in}{1.199255in}}%
\pgfpathcurveto{\pgfqpoint{3.385873in}{1.204780in}}{\pgfqpoint{3.383678in}{1.210080in}}{\pgfqpoint{3.379771in}{1.213987in}}%
\pgfpathcurveto{\pgfqpoint{3.375865in}{1.217893in}}{\pgfqpoint{3.370565in}{1.220089in}}{\pgfqpoint{3.365040in}{1.220089in}}%
\pgfpathcurveto{\pgfqpoint{3.359515in}{1.220089in}}{\pgfqpoint{3.354215in}{1.217893in}}{\pgfqpoint{3.350309in}{1.213987in}}%
\pgfpathcurveto{\pgfqpoint{3.346402in}{1.210080in}}{\pgfqpoint{3.344207in}{1.204780in}}{\pgfqpoint{3.344207in}{1.199255in}}%
\pgfpathcurveto{\pgfqpoint{3.344207in}{1.193730in}}{\pgfqpoint{3.346402in}{1.188431in}}{\pgfqpoint{3.350309in}{1.184524in}}%
\pgfpathcurveto{\pgfqpoint{3.354215in}{1.180617in}}{\pgfqpoint{3.359515in}{1.178422in}}{\pgfqpoint{3.365040in}{1.178422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454585in}{1.159103in}}%
\pgfpathcurveto{\pgfqpoint{3.460110in}{1.159103in}}{\pgfqpoint{3.465410in}{1.161298in}}{\pgfqpoint{3.469316in}{1.165205in}}%
\pgfpathcurveto{\pgfqpoint{3.473223in}{1.169112in}}{\pgfqpoint{3.475418in}{1.174411in}}{\pgfqpoint{3.475418in}{1.179936in}}%
\pgfpathcurveto{\pgfqpoint{3.475418in}{1.185462in}}{\pgfqpoint{3.473223in}{1.190761in}}{\pgfqpoint{3.469316in}{1.194668in}}%
\pgfpathcurveto{\pgfqpoint{3.465410in}{1.198575in}}{\pgfqpoint{3.460110in}{1.200770in}}{\pgfqpoint{3.454585in}{1.200770in}}%
\pgfpathcurveto{\pgfqpoint{3.449060in}{1.200770in}}{\pgfqpoint{3.443760in}{1.198575in}}{\pgfqpoint{3.439854in}{1.194668in}}%
\pgfpathcurveto{\pgfqpoint{3.435947in}{1.190761in}}{\pgfqpoint{3.433752in}{1.185462in}}{\pgfqpoint{3.433752in}{1.179936in}}%
\pgfpathcurveto{\pgfqpoint{3.433752in}{1.174411in}}{\pgfqpoint{3.435947in}{1.169112in}}{\pgfqpoint{3.439854in}{1.165205in}}%
\pgfpathcurveto{\pgfqpoint{3.443760in}{1.161298in}}{\pgfqpoint{3.449060in}{1.159103in}}{\pgfqpoint{3.454585in}{1.159103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327405in}{1.181016in}}%
\pgfpathcurveto{\pgfqpoint{3.332930in}{1.181016in}}{\pgfqpoint{3.338230in}{1.183212in}}{\pgfqpoint{3.342137in}{1.187118in}}%
\pgfpathcurveto{\pgfqpoint{3.346043in}{1.191025in}}{\pgfqpoint{3.348239in}{1.196325in}}{\pgfqpoint{3.348239in}{1.201850in}}%
\pgfpathcurveto{\pgfqpoint{3.348239in}{1.207375in}}{\pgfqpoint{3.346043in}{1.212674in}}{\pgfqpoint{3.342137in}{1.216581in}}%
\pgfpathcurveto{\pgfqpoint{3.338230in}{1.220488in}}{\pgfqpoint{3.332930in}{1.222683in}}{\pgfqpoint{3.327405in}{1.222683in}}%
\pgfpathcurveto{\pgfqpoint{3.321880in}{1.222683in}}{\pgfqpoint{3.316581in}{1.220488in}}{\pgfqpoint{3.312674in}{1.216581in}}%
\pgfpathcurveto{\pgfqpoint{3.308767in}{1.212674in}}{\pgfqpoint{3.306572in}{1.207375in}}{\pgfqpoint{3.306572in}{1.201850in}}%
\pgfpathcurveto{\pgfqpoint{3.306572in}{1.196325in}}{\pgfqpoint{3.308767in}{1.191025in}}{\pgfqpoint{3.312674in}{1.187118in}}%
\pgfpathcurveto{\pgfqpoint{3.316581in}{1.183212in}}{\pgfqpoint{3.321880in}{1.181016in}}{\pgfqpoint{3.327405in}{1.181016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289453in}{1.157917in}}%
\pgfpathcurveto{\pgfqpoint{3.294978in}{1.157917in}}{\pgfqpoint{3.300278in}{1.160113in}}{\pgfqpoint{3.304184in}{1.164019in}}%
\pgfpathcurveto{\pgfqpoint{3.308091in}{1.167926in}}{\pgfqpoint{3.310286in}{1.173226in}}{\pgfqpoint{3.310286in}{1.178751in}}%
\pgfpathcurveto{\pgfqpoint{3.310286in}{1.184276in}}{\pgfqpoint{3.308091in}{1.189575in}}{\pgfqpoint{3.304184in}{1.193482in}}%
\pgfpathcurveto{\pgfqpoint{3.300278in}{1.197389in}}{\pgfqpoint{3.294978in}{1.199584in}}{\pgfqpoint{3.289453in}{1.199584in}}%
\pgfpathcurveto{\pgfqpoint{3.283928in}{1.199584in}}{\pgfqpoint{3.278629in}{1.197389in}}{\pgfqpoint{3.274722in}{1.193482in}}%
\pgfpathcurveto{\pgfqpoint{3.270815in}{1.189575in}}{\pgfqpoint{3.268620in}{1.184276in}}{\pgfqpoint{3.268620in}{1.178751in}}%
\pgfpathcurveto{\pgfqpoint{3.268620in}{1.173226in}}{\pgfqpoint{3.270815in}{1.167926in}}{\pgfqpoint{3.274722in}{1.164019in}}%
\pgfpathcurveto{\pgfqpoint{3.278629in}{1.160113in}}{\pgfqpoint{3.283928in}{1.157917in}}{\pgfqpoint{3.289453in}{1.157917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521955in}{1.121668in}}%
\pgfpathcurveto{\pgfqpoint{3.527480in}{1.121668in}}{\pgfqpoint{3.532779in}{1.123864in}}{\pgfqpoint{3.536686in}{1.127770in}}%
\pgfpathcurveto{\pgfqpoint{3.540593in}{1.131677in}}{\pgfqpoint{3.542788in}{1.136977in}}{\pgfqpoint{3.542788in}{1.142502in}}%
\pgfpathcurveto{\pgfqpoint{3.542788in}{1.148027in}}{\pgfqpoint{3.540593in}{1.153326in}}{\pgfqpoint{3.536686in}{1.157233in}}%
\pgfpathcurveto{\pgfqpoint{3.532779in}{1.161140in}}{\pgfqpoint{3.527480in}{1.163335in}}{\pgfqpoint{3.521955in}{1.163335in}}%
\pgfpathcurveto{\pgfqpoint{3.516430in}{1.163335in}}{\pgfqpoint{3.511130in}{1.161140in}}{\pgfqpoint{3.507223in}{1.157233in}}%
\pgfpathcurveto{\pgfqpoint{3.503317in}{1.153326in}}{\pgfqpoint{3.501121in}{1.148027in}}{\pgfqpoint{3.501121in}{1.142502in}}%
\pgfpathcurveto{\pgfqpoint{3.501121in}{1.136977in}}{\pgfqpoint{3.503317in}{1.131677in}}{\pgfqpoint{3.507223in}{1.127770in}}%
\pgfpathcurveto{\pgfqpoint{3.511130in}{1.123864in}}{\pgfqpoint{3.516430in}{1.121668in}}{\pgfqpoint{3.521955in}{1.121668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852473in}{1.035125in}}%
\pgfpathcurveto{\pgfqpoint{2.857998in}{1.035125in}}{\pgfqpoint{2.863298in}{1.037320in}}{\pgfqpoint{2.867204in}{1.041227in}}%
\pgfpathcurveto{\pgfqpoint{2.871111in}{1.045134in}}{\pgfqpoint{2.873306in}{1.050433in}}{\pgfqpoint{2.873306in}{1.055958in}}%
\pgfpathcurveto{\pgfqpoint{2.873306in}{1.061483in}}{\pgfqpoint{2.871111in}{1.066783in}}{\pgfqpoint{2.867204in}{1.070690in}}%
\pgfpathcurveto{\pgfqpoint{2.863298in}{1.074596in}}{\pgfqpoint{2.857998in}{1.076792in}}{\pgfqpoint{2.852473in}{1.076792in}}%
\pgfpathcurveto{\pgfqpoint{2.846948in}{1.076792in}}{\pgfqpoint{2.841648in}{1.074596in}}{\pgfqpoint{2.837742in}{1.070690in}}%
\pgfpathcurveto{\pgfqpoint{2.833835in}{1.066783in}}{\pgfqpoint{2.831640in}{1.061483in}}{\pgfqpoint{2.831640in}{1.055958in}}%
\pgfpathcurveto{\pgfqpoint{2.831640in}{1.050433in}}{\pgfqpoint{2.833835in}{1.045134in}}{\pgfqpoint{2.837742in}{1.041227in}}%
\pgfpathcurveto{\pgfqpoint{2.841648in}{1.037320in}}{\pgfqpoint{2.846948in}{1.035125in}}{\pgfqpoint{2.852473in}{1.035125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284204in}{1.201662in}}%
\pgfpathcurveto{\pgfqpoint{3.289729in}{1.201662in}}{\pgfqpoint{3.295028in}{1.203857in}}{\pgfqpoint{3.298935in}{1.207764in}}%
\pgfpathcurveto{\pgfqpoint{3.302842in}{1.211671in}}{\pgfqpoint{3.305037in}{1.216970in}}{\pgfqpoint{3.305037in}{1.222495in}}%
\pgfpathcurveto{\pgfqpoint{3.305037in}{1.228020in}}{\pgfqpoint{3.302842in}{1.233320in}}{\pgfqpoint{3.298935in}{1.237227in}}%
\pgfpathcurveto{\pgfqpoint{3.295028in}{1.241133in}}{\pgfqpoint{3.289729in}{1.243329in}}{\pgfqpoint{3.284204in}{1.243329in}}%
\pgfpathcurveto{\pgfqpoint{3.278679in}{1.243329in}}{\pgfqpoint{3.273379in}{1.241133in}}{\pgfqpoint{3.269472in}{1.237227in}}%
\pgfpathcurveto{\pgfqpoint{3.265565in}{1.233320in}}{\pgfqpoint{3.263370in}{1.228020in}}{\pgfqpoint{3.263370in}{1.222495in}}%
\pgfpathcurveto{\pgfqpoint{3.263370in}{1.216970in}}{\pgfqpoint{3.265565in}{1.211671in}}{\pgfqpoint{3.269472in}{1.207764in}}%
\pgfpathcurveto{\pgfqpoint{3.273379in}{1.203857in}}{\pgfqpoint{3.278679in}{1.201662in}}{\pgfqpoint{3.284204in}{1.201662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310740in}{1.078674in}}%
\pgfpathcurveto{\pgfqpoint{3.316265in}{1.078674in}}{\pgfqpoint{3.321564in}{1.080869in}}{\pgfqpoint{3.325471in}{1.084776in}}%
\pgfpathcurveto{\pgfqpoint{3.329378in}{1.088683in}}{\pgfqpoint{3.331573in}{1.093982in}}{\pgfqpoint{3.331573in}{1.099507in}}%
\pgfpathcurveto{\pgfqpoint{3.331573in}{1.105032in}}{\pgfqpoint{3.329378in}{1.110332in}}{\pgfqpoint{3.325471in}{1.114239in}}%
\pgfpathcurveto{\pgfqpoint{3.321564in}{1.118145in}}{\pgfqpoint{3.316265in}{1.120341in}}{\pgfqpoint{3.310740in}{1.120341in}}%
\pgfpathcurveto{\pgfqpoint{3.305215in}{1.120341in}}{\pgfqpoint{3.299915in}{1.118145in}}{\pgfqpoint{3.296008in}{1.114239in}}%
\pgfpathcurveto{\pgfqpoint{3.292102in}{1.110332in}}{\pgfqpoint{3.289906in}{1.105032in}}{\pgfqpoint{3.289906in}{1.099507in}}%
\pgfpathcurveto{\pgfqpoint{3.289906in}{1.093982in}}{\pgfqpoint{3.292102in}{1.088683in}}{\pgfqpoint{3.296008in}{1.084776in}}%
\pgfpathcurveto{\pgfqpoint{3.299915in}{1.080869in}}{\pgfqpoint{3.305215in}{1.078674in}}{\pgfqpoint{3.310740in}{1.078674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621417in}{1.166971in}}%
\pgfpathcurveto{\pgfqpoint{3.626942in}{1.166971in}}{\pgfqpoint{3.632241in}{1.169166in}}{\pgfqpoint{3.636148in}{1.173073in}}%
\pgfpathcurveto{\pgfqpoint{3.640055in}{1.176980in}}{\pgfqpoint{3.642250in}{1.182279in}}{\pgfqpoint{3.642250in}{1.187804in}}%
\pgfpathcurveto{\pgfqpoint{3.642250in}{1.193329in}}{\pgfqpoint{3.640055in}{1.198629in}}{\pgfqpoint{3.636148in}{1.202536in}}%
\pgfpathcurveto{\pgfqpoint{3.632241in}{1.206443in}}{\pgfqpoint{3.626942in}{1.208638in}}{\pgfqpoint{3.621417in}{1.208638in}}%
\pgfpathcurveto{\pgfqpoint{3.615892in}{1.208638in}}{\pgfqpoint{3.610592in}{1.206443in}}{\pgfqpoint{3.606685in}{1.202536in}}%
\pgfpathcurveto{\pgfqpoint{3.602778in}{1.198629in}}{\pgfqpoint{3.600583in}{1.193329in}}{\pgfqpoint{3.600583in}{1.187804in}}%
\pgfpathcurveto{\pgfqpoint{3.600583in}{1.182279in}}{\pgfqpoint{3.602778in}{1.176980in}}{\pgfqpoint{3.606685in}{1.173073in}}%
\pgfpathcurveto{\pgfqpoint{3.610592in}{1.169166in}}{\pgfqpoint{3.615892in}{1.166971in}}{\pgfqpoint{3.621417in}{1.166971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344915in}{1.206236in}}%
\pgfpathcurveto{\pgfqpoint{3.350440in}{1.206236in}}{\pgfqpoint{3.355740in}{1.208431in}}{\pgfqpoint{3.359647in}{1.212338in}}%
\pgfpathcurveto{\pgfqpoint{3.363553in}{1.216245in}}{\pgfqpoint{3.365749in}{1.221544in}}{\pgfqpoint{3.365749in}{1.227069in}}%
\pgfpathcurveto{\pgfqpoint{3.365749in}{1.232594in}}{\pgfqpoint{3.363553in}{1.237894in}}{\pgfqpoint{3.359647in}{1.241801in}}%
\pgfpathcurveto{\pgfqpoint{3.355740in}{1.245707in}}{\pgfqpoint{3.350440in}{1.247902in}}{\pgfqpoint{3.344915in}{1.247902in}}%
\pgfpathcurveto{\pgfqpoint{3.339390in}{1.247902in}}{\pgfqpoint{3.334091in}{1.245707in}}{\pgfqpoint{3.330184in}{1.241801in}}%
\pgfpathcurveto{\pgfqpoint{3.326277in}{1.237894in}}{\pgfqpoint{3.324082in}{1.232594in}}{\pgfqpoint{3.324082in}{1.227069in}}%
\pgfpathcurveto{\pgfqpoint{3.324082in}{1.221544in}}{\pgfqpoint{3.326277in}{1.216245in}}{\pgfqpoint{3.330184in}{1.212338in}}%
\pgfpathcurveto{\pgfqpoint{3.334091in}{1.208431in}}{\pgfqpoint{3.339390in}{1.206236in}}{\pgfqpoint{3.344915in}{1.206236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266032in}{1.102929in}}%
\pgfpathcurveto{\pgfqpoint{3.271557in}{1.102929in}}{\pgfqpoint{3.276856in}{1.105124in}}{\pgfqpoint{3.280763in}{1.109031in}}%
\pgfpathcurveto{\pgfqpoint{3.284670in}{1.112937in}}{\pgfqpoint{3.286865in}{1.118237in}}{\pgfqpoint{3.286865in}{1.123762in}}%
\pgfpathcurveto{\pgfqpoint{3.286865in}{1.129287in}}{\pgfqpoint{3.284670in}{1.134587in}}{\pgfqpoint{3.280763in}{1.138493in}}%
\pgfpathcurveto{\pgfqpoint{3.276856in}{1.142400in}}{\pgfqpoint{3.271557in}{1.144595in}}{\pgfqpoint{3.266032in}{1.144595in}}%
\pgfpathcurveto{\pgfqpoint{3.260507in}{1.144595in}}{\pgfqpoint{3.255207in}{1.142400in}}{\pgfqpoint{3.251300in}{1.138493in}}%
\pgfpathcurveto{\pgfqpoint{3.247394in}{1.134587in}}{\pgfqpoint{3.245199in}{1.129287in}}{\pgfqpoint{3.245199in}{1.123762in}}%
\pgfpathcurveto{\pgfqpoint{3.245199in}{1.118237in}}{\pgfqpoint{3.247394in}{1.112937in}}{\pgfqpoint{3.251300in}{1.109031in}}%
\pgfpathcurveto{\pgfqpoint{3.255207in}{1.105124in}}{\pgfqpoint{3.260507in}{1.102929in}}{\pgfqpoint{3.266032in}{1.102929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178962in}{1.084014in}}%
\pgfpathcurveto{\pgfqpoint{3.184487in}{1.084014in}}{\pgfqpoint{3.189787in}{1.086209in}}{\pgfqpoint{3.193694in}{1.090116in}}%
\pgfpathcurveto{\pgfqpoint{3.197600in}{1.094023in}}{\pgfqpoint{3.199795in}{1.099323in}}{\pgfqpoint{3.199795in}{1.104848in}}%
\pgfpathcurveto{\pgfqpoint{3.199795in}{1.110373in}}{\pgfqpoint{3.197600in}{1.115672in}}{\pgfqpoint{3.193694in}{1.119579in}}%
\pgfpathcurveto{\pgfqpoint{3.189787in}{1.123486in}}{\pgfqpoint{3.184487in}{1.125681in}}{\pgfqpoint{3.178962in}{1.125681in}}%
\pgfpathcurveto{\pgfqpoint{3.173437in}{1.125681in}}{\pgfqpoint{3.168138in}{1.123486in}}{\pgfqpoint{3.164231in}{1.119579in}}%
\pgfpathcurveto{\pgfqpoint{3.160324in}{1.115672in}}{\pgfqpoint{3.158129in}{1.110373in}}{\pgfqpoint{3.158129in}{1.104848in}}%
\pgfpathcurveto{\pgfqpoint{3.158129in}{1.099323in}}{\pgfqpoint{3.160324in}{1.094023in}}{\pgfqpoint{3.164231in}{1.090116in}}%
\pgfpathcurveto{\pgfqpoint{3.168138in}{1.086209in}}{\pgfqpoint{3.173437in}{1.084014in}}{\pgfqpoint{3.178962in}{1.084014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283565in}{1.106490in}}%
\pgfpathcurveto{\pgfqpoint{3.289090in}{1.106490in}}{\pgfqpoint{3.294390in}{1.108685in}}{\pgfqpoint{3.298297in}{1.112592in}}%
\pgfpathcurveto{\pgfqpoint{3.302204in}{1.116499in}}{\pgfqpoint{3.304399in}{1.121798in}}{\pgfqpoint{3.304399in}{1.127323in}}%
\pgfpathcurveto{\pgfqpoint{3.304399in}{1.132848in}}{\pgfqpoint{3.302204in}{1.138148in}}{\pgfqpoint{3.298297in}{1.142055in}}%
\pgfpathcurveto{\pgfqpoint{3.294390in}{1.145961in}}{\pgfqpoint{3.289090in}{1.148156in}}{\pgfqpoint{3.283565in}{1.148156in}}%
\pgfpathcurveto{\pgfqpoint{3.278040in}{1.148156in}}{\pgfqpoint{3.272741in}{1.145961in}}{\pgfqpoint{3.268834in}{1.142055in}}%
\pgfpathcurveto{\pgfqpoint{3.264927in}{1.138148in}}{\pgfqpoint{3.262732in}{1.132848in}}{\pgfqpoint{3.262732in}{1.127323in}}%
\pgfpathcurveto{\pgfqpoint{3.262732in}{1.121798in}}{\pgfqpoint{3.264927in}{1.116499in}}{\pgfqpoint{3.268834in}{1.112592in}}%
\pgfpathcurveto{\pgfqpoint{3.272741in}{1.108685in}}{\pgfqpoint{3.278040in}{1.106490in}}{\pgfqpoint{3.283565in}{1.106490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330547in}{1.227304in}}%
\pgfpathcurveto{\pgfqpoint{3.336072in}{1.227304in}}{\pgfqpoint{3.341372in}{1.229499in}}{\pgfqpoint{3.345279in}{1.233405in}}%
\pgfpathcurveto{\pgfqpoint{3.349185in}{1.237312in}}{\pgfqpoint{3.351381in}{1.242612in}}{\pgfqpoint{3.351381in}{1.248137in}}%
\pgfpathcurveto{\pgfqpoint{3.351381in}{1.253662in}}{\pgfqpoint{3.349185in}{1.258961in}}{\pgfqpoint{3.345279in}{1.262868in}}%
\pgfpathcurveto{\pgfqpoint{3.341372in}{1.266775in}}{\pgfqpoint{3.336072in}{1.268970in}}{\pgfqpoint{3.330547in}{1.268970in}}%
\pgfpathcurveto{\pgfqpoint{3.325022in}{1.268970in}}{\pgfqpoint{3.319723in}{1.266775in}}{\pgfqpoint{3.315816in}{1.262868in}}%
\pgfpathcurveto{\pgfqpoint{3.311909in}{1.258961in}}{\pgfqpoint{3.309714in}{1.253662in}}{\pgfqpoint{3.309714in}{1.248137in}}%
\pgfpathcurveto{\pgfqpoint{3.309714in}{1.242612in}}{\pgfqpoint{3.311909in}{1.237312in}}{\pgfqpoint{3.315816in}{1.233405in}}%
\pgfpathcurveto{\pgfqpoint{3.319723in}{1.229499in}}{\pgfqpoint{3.325022in}{1.227304in}}{\pgfqpoint{3.330547in}{1.227304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241652in}{1.018807in}}%
\pgfpathcurveto{\pgfqpoint{3.247177in}{1.018807in}}{\pgfqpoint{3.252476in}{1.021003in}}{\pgfqpoint{3.256383in}{1.024909in}}%
\pgfpathcurveto{\pgfqpoint{3.260290in}{1.028816in}}{\pgfqpoint{3.262485in}{1.034116in}}{\pgfqpoint{3.262485in}{1.039641in}}%
\pgfpathcurveto{\pgfqpoint{3.262485in}{1.045166in}}{\pgfqpoint{3.260290in}{1.050465in}}{\pgfqpoint{3.256383in}{1.054372in}}%
\pgfpathcurveto{\pgfqpoint{3.252476in}{1.058279in}}{\pgfqpoint{3.247177in}{1.060474in}}{\pgfqpoint{3.241652in}{1.060474in}}%
\pgfpathcurveto{\pgfqpoint{3.236127in}{1.060474in}}{\pgfqpoint{3.230827in}{1.058279in}}{\pgfqpoint{3.226920in}{1.054372in}}%
\pgfpathcurveto{\pgfqpoint{3.223013in}{1.050465in}}{\pgfqpoint{3.220818in}{1.045166in}}{\pgfqpoint{3.220818in}{1.039641in}}%
\pgfpathcurveto{\pgfqpoint{3.220818in}{1.034116in}}{\pgfqpoint{3.223013in}{1.028816in}}{\pgfqpoint{3.226920in}{1.024909in}}%
\pgfpathcurveto{\pgfqpoint{3.230827in}{1.021003in}}{\pgfqpoint{3.236127in}{1.018807in}}{\pgfqpoint{3.241652in}{1.018807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220277in}{1.272891in}}%
\pgfpathcurveto{\pgfqpoint{3.225802in}{1.272891in}}{\pgfqpoint{3.231102in}{1.275086in}}{\pgfqpoint{3.235008in}{1.278992in}}%
\pgfpathcurveto{\pgfqpoint{3.238915in}{1.282899in}}{\pgfqpoint{3.241110in}{1.288199in}}{\pgfqpoint{3.241110in}{1.293724in}}%
\pgfpathcurveto{\pgfqpoint{3.241110in}{1.299249in}}{\pgfqpoint{3.238915in}{1.304548in}}{\pgfqpoint{3.235008in}{1.308455in}}%
\pgfpathcurveto{\pgfqpoint{3.231102in}{1.312362in}}{\pgfqpoint{3.225802in}{1.314557in}}{\pgfqpoint{3.220277in}{1.314557in}}%
\pgfpathcurveto{\pgfqpoint{3.214752in}{1.314557in}}{\pgfqpoint{3.209452in}{1.312362in}}{\pgfqpoint{3.205546in}{1.308455in}}%
\pgfpathcurveto{\pgfqpoint{3.201639in}{1.304548in}}{\pgfqpoint{3.199444in}{1.299249in}}{\pgfqpoint{3.199444in}{1.293724in}}%
\pgfpathcurveto{\pgfqpoint{3.199444in}{1.288199in}}{\pgfqpoint{3.201639in}{1.282899in}}{\pgfqpoint{3.205546in}{1.278992in}}%
\pgfpathcurveto{\pgfqpoint{3.209452in}{1.275086in}}{\pgfqpoint{3.214752in}{1.272891in}}{\pgfqpoint{3.220277in}{1.272891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528102in}{1.107390in}}%
\pgfpathcurveto{\pgfqpoint{3.533627in}{1.107390in}}{\pgfqpoint{3.538927in}{1.109585in}}{\pgfqpoint{3.542833in}{1.113492in}}%
\pgfpathcurveto{\pgfqpoint{3.546740in}{1.117399in}}{\pgfqpoint{3.548935in}{1.122698in}}{\pgfqpoint{3.548935in}{1.128223in}}%
\pgfpathcurveto{\pgfqpoint{3.548935in}{1.133748in}}{\pgfqpoint{3.546740in}{1.139048in}}{\pgfqpoint{3.542833in}{1.142955in}}%
\pgfpathcurveto{\pgfqpoint{3.538927in}{1.146862in}}{\pgfqpoint{3.533627in}{1.149057in}}{\pgfqpoint{3.528102in}{1.149057in}}%
\pgfpathcurveto{\pgfqpoint{3.522577in}{1.149057in}}{\pgfqpoint{3.517277in}{1.146862in}}{\pgfqpoint{3.513371in}{1.142955in}}%
\pgfpathcurveto{\pgfqpoint{3.509464in}{1.139048in}}{\pgfqpoint{3.507269in}{1.133748in}}{\pgfqpoint{3.507269in}{1.128223in}}%
\pgfpathcurveto{\pgfqpoint{3.507269in}{1.122698in}}{\pgfqpoint{3.509464in}{1.117399in}}{\pgfqpoint{3.513371in}{1.113492in}}%
\pgfpathcurveto{\pgfqpoint{3.517277in}{1.109585in}}{\pgfqpoint{3.522577in}{1.107390in}}{\pgfqpoint{3.528102in}{1.107390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123037in}{1.208489in}}%
\pgfpathcurveto{\pgfqpoint{3.128562in}{1.208489in}}{\pgfqpoint{3.133862in}{1.210684in}}{\pgfqpoint{3.137769in}{1.214591in}}%
\pgfpathcurveto{\pgfqpoint{3.141675in}{1.218498in}}{\pgfqpoint{3.143871in}{1.223797in}}{\pgfqpoint{3.143871in}{1.229323in}}%
\pgfpathcurveto{\pgfqpoint{3.143871in}{1.234848in}}{\pgfqpoint{3.141675in}{1.240147in}}{\pgfqpoint{3.137769in}{1.244054in}}%
\pgfpathcurveto{\pgfqpoint{3.133862in}{1.247961in}}{\pgfqpoint{3.128562in}{1.250156in}}{\pgfqpoint{3.123037in}{1.250156in}}%
\pgfpathcurveto{\pgfqpoint{3.117512in}{1.250156in}}{\pgfqpoint{3.112213in}{1.247961in}}{\pgfqpoint{3.108306in}{1.244054in}}%
\pgfpathcurveto{\pgfqpoint{3.104399in}{1.240147in}}{\pgfqpoint{3.102204in}{1.234848in}}{\pgfqpoint{3.102204in}{1.229323in}}%
\pgfpathcurveto{\pgfqpoint{3.102204in}{1.223797in}}{\pgfqpoint{3.104399in}{1.218498in}}{\pgfqpoint{3.108306in}{1.214591in}}%
\pgfpathcurveto{\pgfqpoint{3.112213in}{1.210684in}}{\pgfqpoint{3.117512in}{1.208489in}}{\pgfqpoint{3.123037in}{1.208489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224289in}{1.285444in}}%
\pgfpathcurveto{\pgfqpoint{3.229814in}{1.285444in}}{\pgfqpoint{3.235114in}{1.287640in}}{\pgfqpoint{3.239020in}{1.291546in}}%
\pgfpathcurveto{\pgfqpoint{3.242927in}{1.295453in}}{\pgfqpoint{3.245122in}{1.300753in}}{\pgfqpoint{3.245122in}{1.306278in}}%
\pgfpathcurveto{\pgfqpoint{3.245122in}{1.311803in}}{\pgfqpoint{3.242927in}{1.317102in}}{\pgfqpoint{3.239020in}{1.321009in}}%
\pgfpathcurveto{\pgfqpoint{3.235114in}{1.324916in}}{\pgfqpoint{3.229814in}{1.327111in}}{\pgfqpoint{3.224289in}{1.327111in}}%
\pgfpathcurveto{\pgfqpoint{3.218764in}{1.327111in}}{\pgfqpoint{3.213465in}{1.324916in}}{\pgfqpoint{3.209558in}{1.321009in}}%
\pgfpathcurveto{\pgfqpoint{3.205651in}{1.317102in}}{\pgfqpoint{3.203456in}{1.311803in}}{\pgfqpoint{3.203456in}{1.306278in}}%
\pgfpathcurveto{\pgfqpoint{3.203456in}{1.300753in}}{\pgfqpoint{3.205651in}{1.295453in}}{\pgfqpoint{3.209558in}{1.291546in}}%
\pgfpathcurveto{\pgfqpoint{3.213465in}{1.287640in}}{\pgfqpoint{3.218764in}{1.285444in}}{\pgfqpoint{3.224289in}{1.285444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000022in}{1.140164in}}%
\pgfpathcurveto{\pgfqpoint{3.005547in}{1.140164in}}{\pgfqpoint{3.010847in}{1.142359in}}{\pgfqpoint{3.014754in}{1.146266in}}%
\pgfpathcurveto{\pgfqpoint{3.018661in}{1.150173in}}{\pgfqpoint{3.020856in}{1.155473in}}{\pgfqpoint{3.020856in}{1.160998in}}%
\pgfpathcurveto{\pgfqpoint{3.020856in}{1.166523in}}{\pgfqpoint{3.018661in}{1.171822in}}{\pgfqpoint{3.014754in}{1.175729in}}%
\pgfpathcurveto{\pgfqpoint{3.010847in}{1.179636in}}{\pgfqpoint{3.005547in}{1.181831in}}{\pgfqpoint{3.000022in}{1.181831in}}%
\pgfpathcurveto{\pgfqpoint{2.994497in}{1.181831in}}{\pgfqpoint{2.989198in}{1.179636in}}{\pgfqpoint{2.985291in}{1.175729in}}%
\pgfpathcurveto{\pgfqpoint{2.981384in}{1.171822in}}{\pgfqpoint{2.979189in}{1.166523in}}{\pgfqpoint{2.979189in}{1.160998in}}%
\pgfpathcurveto{\pgfqpoint{2.979189in}{1.155473in}}{\pgfqpoint{2.981384in}{1.150173in}}{\pgfqpoint{2.985291in}{1.146266in}}%
\pgfpathcurveto{\pgfqpoint{2.989198in}{1.142359in}}{\pgfqpoint{2.994497in}{1.140164in}}{\pgfqpoint{3.000022in}{1.140164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365855in}{1.145484in}}%
\pgfpathcurveto{\pgfqpoint{3.371380in}{1.145484in}}{\pgfqpoint{3.376680in}{1.147680in}}{\pgfqpoint{3.380587in}{1.151586in}}%
\pgfpathcurveto{\pgfqpoint{3.384493in}{1.155493in}}{\pgfqpoint{3.386689in}{1.160793in}}{\pgfqpoint{3.386689in}{1.166318in}}%
\pgfpathcurveto{\pgfqpoint{3.386689in}{1.171843in}}{\pgfqpoint{3.384493in}{1.177142in}}{\pgfqpoint{3.380587in}{1.181049in}}%
\pgfpathcurveto{\pgfqpoint{3.376680in}{1.184956in}}{\pgfqpoint{3.371380in}{1.187151in}}{\pgfqpoint{3.365855in}{1.187151in}}%
\pgfpathcurveto{\pgfqpoint{3.360330in}{1.187151in}}{\pgfqpoint{3.355031in}{1.184956in}}{\pgfqpoint{3.351124in}{1.181049in}}%
\pgfpathcurveto{\pgfqpoint{3.347217in}{1.177142in}}{\pgfqpoint{3.345022in}{1.171843in}}{\pgfqpoint{3.345022in}{1.166318in}}%
\pgfpathcurveto{\pgfqpoint{3.345022in}{1.160793in}}{\pgfqpoint{3.347217in}{1.155493in}}{\pgfqpoint{3.351124in}{1.151586in}}%
\pgfpathcurveto{\pgfqpoint{3.355031in}{1.147680in}}{\pgfqpoint{3.360330in}{1.145484in}}{\pgfqpoint{3.365855in}{1.145484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089454in}{1.257884in}}%
\pgfpathcurveto{\pgfqpoint{3.094979in}{1.257884in}}{\pgfqpoint{3.100279in}{1.260079in}}{\pgfqpoint{3.104186in}{1.263986in}}%
\pgfpathcurveto{\pgfqpoint{3.108092in}{1.267893in}}{\pgfqpoint{3.110288in}{1.273193in}}{\pgfqpoint{3.110288in}{1.278718in}}%
\pgfpathcurveto{\pgfqpoint{3.110288in}{1.284243in}}{\pgfqpoint{3.108092in}{1.289542in}}{\pgfqpoint{3.104186in}{1.293449in}}%
\pgfpathcurveto{\pgfqpoint{3.100279in}{1.297356in}}{\pgfqpoint{3.094979in}{1.299551in}}{\pgfqpoint{3.089454in}{1.299551in}}%
\pgfpathcurveto{\pgfqpoint{3.083929in}{1.299551in}}{\pgfqpoint{3.078630in}{1.297356in}}{\pgfqpoint{3.074723in}{1.293449in}}%
\pgfpathcurveto{\pgfqpoint{3.070816in}{1.289542in}}{\pgfqpoint{3.068621in}{1.284243in}}{\pgfqpoint{3.068621in}{1.278718in}}%
\pgfpathcurveto{\pgfqpoint{3.068621in}{1.273193in}}{\pgfqpoint{3.070816in}{1.267893in}}{\pgfqpoint{3.074723in}{1.263986in}}%
\pgfpathcurveto{\pgfqpoint{3.078630in}{1.260079in}}{\pgfqpoint{3.083929in}{1.257884in}}{\pgfqpoint{3.089454in}{1.257884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297320in}{1.167791in}}%
\pgfpathcurveto{\pgfqpoint{3.302845in}{1.167791in}}{\pgfqpoint{3.308145in}{1.169986in}}{\pgfqpoint{3.312051in}{1.173893in}}%
\pgfpathcurveto{\pgfqpoint{3.315958in}{1.177800in}}{\pgfqpoint{3.318153in}{1.183099in}}{\pgfqpoint{3.318153in}{1.188624in}}%
\pgfpathcurveto{\pgfqpoint{3.318153in}{1.194150in}}{\pgfqpoint{3.315958in}{1.199449in}}{\pgfqpoint{3.312051in}{1.203356in}}%
\pgfpathcurveto{\pgfqpoint{3.308145in}{1.207263in}}{\pgfqpoint{3.302845in}{1.209458in}}{\pgfqpoint{3.297320in}{1.209458in}}%
\pgfpathcurveto{\pgfqpoint{3.291795in}{1.209458in}}{\pgfqpoint{3.286495in}{1.207263in}}{\pgfqpoint{3.282589in}{1.203356in}}%
\pgfpathcurveto{\pgfqpoint{3.278682in}{1.199449in}}{\pgfqpoint{3.276487in}{1.194150in}}{\pgfqpoint{3.276487in}{1.188624in}}%
\pgfpathcurveto{\pgfqpoint{3.276487in}{1.183099in}}{\pgfqpoint{3.278682in}{1.177800in}}{\pgfqpoint{3.282589in}{1.173893in}}%
\pgfpathcurveto{\pgfqpoint{3.286495in}{1.169986in}}{\pgfqpoint{3.291795in}{1.167791in}}{\pgfqpoint{3.297320in}{1.167791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812156in}{1.146851in}}%
\pgfpathcurveto{\pgfqpoint{3.817681in}{1.146851in}}{\pgfqpoint{3.822980in}{1.149046in}}{\pgfqpoint{3.826887in}{1.152953in}}%
\pgfpathcurveto{\pgfqpoint{3.830794in}{1.156860in}}{\pgfqpoint{3.832989in}{1.162159in}}{\pgfqpoint{3.832989in}{1.167684in}}%
\pgfpathcurveto{\pgfqpoint{3.832989in}{1.173210in}}{\pgfqpoint{3.830794in}{1.178509in}}{\pgfqpoint{3.826887in}{1.182416in}}%
\pgfpathcurveto{\pgfqpoint{3.822980in}{1.186323in}}{\pgfqpoint{3.817681in}{1.188518in}}{\pgfqpoint{3.812156in}{1.188518in}}%
\pgfpathcurveto{\pgfqpoint{3.806631in}{1.188518in}}{\pgfqpoint{3.801331in}{1.186323in}}{\pgfqpoint{3.797424in}{1.182416in}}%
\pgfpathcurveto{\pgfqpoint{3.793518in}{1.178509in}}{\pgfqpoint{3.791322in}{1.173210in}}{\pgfqpoint{3.791322in}{1.167684in}}%
\pgfpathcurveto{\pgfqpoint{3.791322in}{1.162159in}}{\pgfqpoint{3.793518in}{1.156860in}}{\pgfqpoint{3.797424in}{1.152953in}}%
\pgfpathcurveto{\pgfqpoint{3.801331in}{1.149046in}}{\pgfqpoint{3.806631in}{1.146851in}}{\pgfqpoint{3.812156in}{1.146851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520581in}{1.156533in}}%
\pgfpathcurveto{\pgfqpoint{3.526106in}{1.156533in}}{\pgfqpoint{3.531405in}{1.158728in}}{\pgfqpoint{3.535312in}{1.162635in}}%
\pgfpathcurveto{\pgfqpoint{3.539219in}{1.166542in}}{\pgfqpoint{3.541414in}{1.171841in}}{\pgfqpoint{3.541414in}{1.177366in}}%
\pgfpathcurveto{\pgfqpoint{3.541414in}{1.182891in}}{\pgfqpoint{3.539219in}{1.188191in}}{\pgfqpoint{3.535312in}{1.192098in}}%
\pgfpathcurveto{\pgfqpoint{3.531405in}{1.196005in}}{\pgfqpoint{3.526106in}{1.198200in}}{\pgfqpoint{3.520581in}{1.198200in}}%
\pgfpathcurveto{\pgfqpoint{3.515056in}{1.198200in}}{\pgfqpoint{3.509756in}{1.196005in}}{\pgfqpoint{3.505849in}{1.192098in}}%
\pgfpathcurveto{\pgfqpoint{3.501942in}{1.188191in}}{\pgfqpoint{3.499747in}{1.182891in}}{\pgfqpoint{3.499747in}{1.177366in}}%
\pgfpathcurveto{\pgfqpoint{3.499747in}{1.171841in}}{\pgfqpoint{3.501942in}{1.166542in}}{\pgfqpoint{3.505849in}{1.162635in}}%
\pgfpathcurveto{\pgfqpoint{3.509756in}{1.158728in}}{\pgfqpoint{3.515056in}{1.156533in}}{\pgfqpoint{3.520581in}{1.156533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172856in}{1.183020in}}%
\pgfpathcurveto{\pgfqpoint{3.178381in}{1.183020in}}{\pgfqpoint{3.183680in}{1.185215in}}{\pgfqpoint{3.187587in}{1.189122in}}%
\pgfpathcurveto{\pgfqpoint{3.191494in}{1.193029in}}{\pgfqpoint{3.193689in}{1.198328in}}{\pgfqpoint{3.193689in}{1.203853in}}%
\pgfpathcurveto{\pgfqpoint{3.193689in}{1.209378in}}{\pgfqpoint{3.191494in}{1.214678in}}{\pgfqpoint{3.187587in}{1.218585in}}%
\pgfpathcurveto{\pgfqpoint{3.183680in}{1.222491in}}{\pgfqpoint{3.178381in}{1.224687in}}{\pgfqpoint{3.172856in}{1.224687in}}%
\pgfpathcurveto{\pgfqpoint{3.167331in}{1.224687in}}{\pgfqpoint{3.162031in}{1.222491in}}{\pgfqpoint{3.158124in}{1.218585in}}%
\pgfpathcurveto{\pgfqpoint{3.154218in}{1.214678in}}{\pgfqpoint{3.152022in}{1.209378in}}{\pgfqpoint{3.152022in}{1.203853in}}%
\pgfpathcurveto{\pgfqpoint{3.152022in}{1.198328in}}{\pgfqpoint{3.154218in}{1.193029in}}{\pgfqpoint{3.158124in}{1.189122in}}%
\pgfpathcurveto{\pgfqpoint{3.162031in}{1.185215in}}{\pgfqpoint{3.167331in}{1.183020in}}{\pgfqpoint{3.172856in}{1.183020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315427in}{1.327399in}}%
\pgfpathcurveto{\pgfqpoint{3.320952in}{1.327399in}}{\pgfqpoint{3.326252in}{1.329594in}}{\pgfqpoint{3.330158in}{1.333501in}}%
\pgfpathcurveto{\pgfqpoint{3.334065in}{1.337407in}}{\pgfqpoint{3.336260in}{1.342707in}}{\pgfqpoint{3.336260in}{1.348232in}}%
\pgfpathcurveto{\pgfqpoint{3.336260in}{1.353757in}}{\pgfqpoint{3.334065in}{1.359057in}}{\pgfqpoint{3.330158in}{1.362963in}}%
\pgfpathcurveto{\pgfqpoint{3.326252in}{1.366870in}}{\pgfqpoint{3.320952in}{1.369065in}}{\pgfqpoint{3.315427in}{1.369065in}}%
\pgfpathcurveto{\pgfqpoint{3.309902in}{1.369065in}}{\pgfqpoint{3.304602in}{1.366870in}}{\pgfqpoint{3.300696in}{1.362963in}}%
\pgfpathcurveto{\pgfqpoint{3.296789in}{1.359057in}}{\pgfqpoint{3.294594in}{1.353757in}}{\pgfqpoint{3.294594in}{1.348232in}}%
\pgfpathcurveto{\pgfqpoint{3.294594in}{1.342707in}}{\pgfqpoint{3.296789in}{1.337407in}}{\pgfqpoint{3.300696in}{1.333501in}}%
\pgfpathcurveto{\pgfqpoint{3.304602in}{1.329594in}}{\pgfqpoint{3.309902in}{1.327399in}}{\pgfqpoint{3.315427in}{1.327399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224743in}{1.149945in}}%
\pgfpathcurveto{\pgfqpoint{3.230268in}{1.149945in}}{\pgfqpoint{3.235568in}{1.152140in}}{\pgfqpoint{3.239474in}{1.156047in}}%
\pgfpathcurveto{\pgfqpoint{3.243381in}{1.159953in}}{\pgfqpoint{3.245576in}{1.165253in}}{\pgfqpoint{3.245576in}{1.170778in}}%
\pgfpathcurveto{\pgfqpoint{3.245576in}{1.176303in}}{\pgfqpoint{3.243381in}{1.181603in}}{\pgfqpoint{3.239474in}{1.185509in}}%
\pgfpathcurveto{\pgfqpoint{3.235568in}{1.189416in}}{\pgfqpoint{3.230268in}{1.191611in}}{\pgfqpoint{3.224743in}{1.191611in}}%
\pgfpathcurveto{\pgfqpoint{3.219218in}{1.191611in}}{\pgfqpoint{3.213918in}{1.189416in}}{\pgfqpoint{3.210012in}{1.185509in}}%
\pgfpathcurveto{\pgfqpoint{3.206105in}{1.181603in}}{\pgfqpoint{3.203910in}{1.176303in}}{\pgfqpoint{3.203910in}{1.170778in}}%
\pgfpathcurveto{\pgfqpoint{3.203910in}{1.165253in}}{\pgfqpoint{3.206105in}{1.159953in}}{\pgfqpoint{3.210012in}{1.156047in}}%
\pgfpathcurveto{\pgfqpoint{3.213918in}{1.152140in}}{\pgfqpoint{3.219218in}{1.149945in}}{\pgfqpoint{3.224743in}{1.149945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239393in}{1.091831in}}%
\pgfpathcurveto{\pgfqpoint{3.244918in}{1.091831in}}{\pgfqpoint{3.250217in}{1.094026in}}{\pgfqpoint{3.254124in}{1.097933in}}%
\pgfpathcurveto{\pgfqpoint{3.258031in}{1.101840in}}{\pgfqpoint{3.260226in}{1.107140in}}{\pgfqpoint{3.260226in}{1.112665in}}%
\pgfpathcurveto{\pgfqpoint{3.260226in}{1.118190in}}{\pgfqpoint{3.258031in}{1.123489in}}{\pgfqpoint{3.254124in}{1.127396in}}%
\pgfpathcurveto{\pgfqpoint{3.250217in}{1.131303in}}{\pgfqpoint{3.244918in}{1.133498in}}{\pgfqpoint{3.239393in}{1.133498in}}%
\pgfpathcurveto{\pgfqpoint{3.233868in}{1.133498in}}{\pgfqpoint{3.228568in}{1.131303in}}{\pgfqpoint{3.224661in}{1.127396in}}%
\pgfpathcurveto{\pgfqpoint{3.220755in}{1.123489in}}{\pgfqpoint{3.218559in}{1.118190in}}{\pgfqpoint{3.218559in}{1.112665in}}%
\pgfpathcurveto{\pgfqpoint{3.218559in}{1.107140in}}{\pgfqpoint{3.220755in}{1.101840in}}{\pgfqpoint{3.224661in}{1.097933in}}%
\pgfpathcurveto{\pgfqpoint{3.228568in}{1.094026in}}{\pgfqpoint{3.233868in}{1.091831in}}{\pgfqpoint{3.239393in}{1.091831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236062in}{1.211851in}}%
\pgfpathcurveto{\pgfqpoint{3.241587in}{1.211851in}}{\pgfqpoint{3.246887in}{1.214046in}}{\pgfqpoint{3.250793in}{1.217953in}}%
\pgfpathcurveto{\pgfqpoint{3.254700in}{1.221860in}}{\pgfqpoint{3.256895in}{1.227159in}}{\pgfqpoint{3.256895in}{1.232684in}}%
\pgfpathcurveto{\pgfqpoint{3.256895in}{1.238209in}}{\pgfqpoint{3.254700in}{1.243509in}}{\pgfqpoint{3.250793in}{1.247416in}}%
\pgfpathcurveto{\pgfqpoint{3.246887in}{1.251322in}}{\pgfqpoint{3.241587in}{1.253517in}}{\pgfqpoint{3.236062in}{1.253517in}}%
\pgfpathcurveto{\pgfqpoint{3.230537in}{1.253517in}}{\pgfqpoint{3.225237in}{1.251322in}}{\pgfqpoint{3.221331in}{1.247416in}}%
\pgfpathcurveto{\pgfqpoint{3.217424in}{1.243509in}}{\pgfqpoint{3.215229in}{1.238209in}}{\pgfqpoint{3.215229in}{1.232684in}}%
\pgfpathcurveto{\pgfqpoint{3.215229in}{1.227159in}}{\pgfqpoint{3.217424in}{1.221860in}}{\pgfqpoint{3.221331in}{1.217953in}}%
\pgfpathcurveto{\pgfqpoint{3.225237in}{1.214046in}}{\pgfqpoint{3.230537in}{1.211851in}}{\pgfqpoint{3.236062in}{1.211851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119152in}{1.123895in}}%
\pgfpathcurveto{\pgfqpoint{3.124677in}{1.123895in}}{\pgfqpoint{3.129976in}{1.126090in}}{\pgfqpoint{3.133883in}{1.129997in}}%
\pgfpathcurveto{\pgfqpoint{3.137790in}{1.133904in}}{\pgfqpoint{3.139985in}{1.139203in}}{\pgfqpoint{3.139985in}{1.144728in}}%
\pgfpathcurveto{\pgfqpoint{3.139985in}{1.150253in}}{\pgfqpoint{3.137790in}{1.155553in}}{\pgfqpoint{3.133883in}{1.159460in}}%
\pgfpathcurveto{\pgfqpoint{3.129976in}{1.163366in}}{\pgfqpoint{3.124677in}{1.165562in}}{\pgfqpoint{3.119152in}{1.165562in}}%
\pgfpathcurveto{\pgfqpoint{3.113627in}{1.165562in}}{\pgfqpoint{3.108327in}{1.163366in}}{\pgfqpoint{3.104420in}{1.159460in}}%
\pgfpathcurveto{\pgfqpoint{3.100514in}{1.155553in}}{\pgfqpoint{3.098318in}{1.150253in}}{\pgfqpoint{3.098318in}{1.144728in}}%
\pgfpathcurveto{\pgfqpoint{3.098318in}{1.139203in}}{\pgfqpoint{3.100514in}{1.133904in}}{\pgfqpoint{3.104420in}{1.129997in}}%
\pgfpathcurveto{\pgfqpoint{3.108327in}{1.126090in}}{\pgfqpoint{3.113627in}{1.123895in}}{\pgfqpoint{3.119152in}{1.123895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568386in}{1.120220in}}%
\pgfpathcurveto{\pgfqpoint{3.573912in}{1.120220in}}{\pgfqpoint{3.579211in}{1.122415in}}{\pgfqpoint{3.583118in}{1.126322in}}%
\pgfpathcurveto{\pgfqpoint{3.587025in}{1.130229in}}{\pgfqpoint{3.589220in}{1.135528in}}{\pgfqpoint{3.589220in}{1.141053in}}%
\pgfpathcurveto{\pgfqpoint{3.589220in}{1.146578in}}{\pgfqpoint{3.587025in}{1.151878in}}{\pgfqpoint{3.583118in}{1.155785in}}%
\pgfpathcurveto{\pgfqpoint{3.579211in}{1.159691in}}{\pgfqpoint{3.573912in}{1.161887in}}{\pgfqpoint{3.568386in}{1.161887in}}%
\pgfpathcurveto{\pgfqpoint{3.562861in}{1.161887in}}{\pgfqpoint{3.557562in}{1.159691in}}{\pgfqpoint{3.553655in}{1.155785in}}%
\pgfpathcurveto{\pgfqpoint{3.549748in}{1.151878in}}{\pgfqpoint{3.547553in}{1.146578in}}{\pgfqpoint{3.547553in}{1.141053in}}%
\pgfpathcurveto{\pgfqpoint{3.547553in}{1.135528in}}{\pgfqpoint{3.549748in}{1.130229in}}{\pgfqpoint{3.553655in}{1.126322in}}%
\pgfpathcurveto{\pgfqpoint{3.557562in}{1.122415in}}{\pgfqpoint{3.562861in}{1.120220in}}{\pgfqpoint{3.568386in}{1.120220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469315in}{1.223846in}}%
\pgfpathcurveto{\pgfqpoint{3.474840in}{1.223846in}}{\pgfqpoint{3.480139in}{1.226041in}}{\pgfqpoint{3.484046in}{1.229948in}}%
\pgfpathcurveto{\pgfqpoint{3.487953in}{1.233855in}}{\pgfqpoint{3.490148in}{1.239154in}}{\pgfqpoint{3.490148in}{1.244679in}}%
\pgfpathcurveto{\pgfqpoint{3.490148in}{1.250205in}}{\pgfqpoint{3.487953in}{1.255504in}}{\pgfqpoint{3.484046in}{1.259411in}}%
\pgfpathcurveto{\pgfqpoint{3.480139in}{1.263318in}}{\pgfqpoint{3.474840in}{1.265513in}}{\pgfqpoint{3.469315in}{1.265513in}}%
\pgfpathcurveto{\pgfqpoint{3.463790in}{1.265513in}}{\pgfqpoint{3.458490in}{1.263318in}}{\pgfqpoint{3.454583in}{1.259411in}}%
\pgfpathcurveto{\pgfqpoint{3.450676in}{1.255504in}}{\pgfqpoint{3.448481in}{1.250205in}}{\pgfqpoint{3.448481in}{1.244679in}}%
\pgfpathcurveto{\pgfqpoint{3.448481in}{1.239154in}}{\pgfqpoint{3.450676in}{1.233855in}}{\pgfqpoint{3.454583in}{1.229948in}}%
\pgfpathcurveto{\pgfqpoint{3.458490in}{1.226041in}}{\pgfqpoint{3.463790in}{1.223846in}}{\pgfqpoint{3.469315in}{1.223846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316064in}{1.196282in}}%
\pgfpathcurveto{\pgfqpoint{3.321589in}{1.196282in}}{\pgfqpoint{3.326888in}{1.198477in}}{\pgfqpoint{3.330795in}{1.202384in}}%
\pgfpathcurveto{\pgfqpoint{3.334702in}{1.206291in}}{\pgfqpoint{3.336897in}{1.211590in}}{\pgfqpoint{3.336897in}{1.217116in}}%
\pgfpathcurveto{\pgfqpoint{3.336897in}{1.222641in}}{\pgfqpoint{3.334702in}{1.227940in}}{\pgfqpoint{3.330795in}{1.231847in}}%
\pgfpathcurveto{\pgfqpoint{3.326888in}{1.235754in}}{\pgfqpoint{3.321589in}{1.237949in}}{\pgfqpoint{3.316064in}{1.237949in}}%
\pgfpathcurveto{\pgfqpoint{3.310538in}{1.237949in}}{\pgfqpoint{3.305239in}{1.235754in}}{\pgfqpoint{3.301332in}{1.231847in}}%
\pgfpathcurveto{\pgfqpoint{3.297425in}{1.227940in}}{\pgfqpoint{3.295230in}{1.222641in}}{\pgfqpoint{3.295230in}{1.217116in}}%
\pgfpathcurveto{\pgfqpoint{3.295230in}{1.211590in}}{\pgfqpoint{3.297425in}{1.206291in}}{\pgfqpoint{3.301332in}{1.202384in}}%
\pgfpathcurveto{\pgfqpoint{3.305239in}{1.198477in}}{\pgfqpoint{3.310538in}{1.196282in}}{\pgfqpoint{3.316064in}{1.196282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980362in}{1.192077in}}%
\pgfpathcurveto{\pgfqpoint{2.985887in}{1.192077in}}{\pgfqpoint{2.991186in}{1.194272in}}{\pgfqpoint{2.995093in}{1.198179in}}%
\pgfpathcurveto{\pgfqpoint{2.999000in}{1.202086in}}{\pgfqpoint{3.001195in}{1.207385in}}{\pgfqpoint{3.001195in}{1.212910in}}%
\pgfpathcurveto{\pgfqpoint{3.001195in}{1.218435in}}{\pgfqpoint{2.999000in}{1.223735in}}{\pgfqpoint{2.995093in}{1.227642in}}%
\pgfpathcurveto{\pgfqpoint{2.991186in}{1.231548in}}{\pgfqpoint{2.985887in}{1.233743in}}{\pgfqpoint{2.980362in}{1.233743in}}%
\pgfpathcurveto{\pgfqpoint{2.974837in}{1.233743in}}{\pgfqpoint{2.969537in}{1.231548in}}{\pgfqpoint{2.965630in}{1.227642in}}%
\pgfpathcurveto{\pgfqpoint{2.961724in}{1.223735in}}{\pgfqpoint{2.959529in}{1.218435in}}{\pgfqpoint{2.959529in}{1.212910in}}%
\pgfpathcurveto{\pgfqpoint{2.959529in}{1.207385in}}{\pgfqpoint{2.961724in}{1.202086in}}{\pgfqpoint{2.965630in}{1.198179in}}%
\pgfpathcurveto{\pgfqpoint{2.969537in}{1.194272in}}{\pgfqpoint{2.974837in}{1.192077in}}{\pgfqpoint{2.980362in}{1.192077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570205in}{1.164412in}}%
\pgfpathcurveto{\pgfqpoint{3.575730in}{1.164412in}}{\pgfqpoint{3.581029in}{1.166607in}}{\pgfqpoint{3.584936in}{1.170514in}}%
\pgfpathcurveto{\pgfqpoint{3.588843in}{1.174420in}}{\pgfqpoint{3.591038in}{1.179720in}}{\pgfqpoint{3.591038in}{1.185245in}}%
\pgfpathcurveto{\pgfqpoint{3.591038in}{1.190770in}}{\pgfqpoint{3.588843in}{1.196070in}}{\pgfqpoint{3.584936in}{1.199976in}}%
\pgfpathcurveto{\pgfqpoint{3.581029in}{1.203883in}}{\pgfqpoint{3.575730in}{1.206078in}}{\pgfqpoint{3.570205in}{1.206078in}}%
\pgfpathcurveto{\pgfqpoint{3.564680in}{1.206078in}}{\pgfqpoint{3.559380in}{1.203883in}}{\pgfqpoint{3.555474in}{1.199976in}}%
\pgfpathcurveto{\pgfqpoint{3.551567in}{1.196070in}}{\pgfqpoint{3.549372in}{1.190770in}}{\pgfqpoint{3.549372in}{1.185245in}}%
\pgfpathcurveto{\pgfqpoint{3.549372in}{1.179720in}}{\pgfqpoint{3.551567in}{1.174420in}}{\pgfqpoint{3.555474in}{1.170514in}}%
\pgfpathcurveto{\pgfqpoint{3.559380in}{1.166607in}}{\pgfqpoint{3.564680in}{1.164412in}}{\pgfqpoint{3.570205in}{1.164412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081575in}{1.207563in}}%
\pgfpathcurveto{\pgfqpoint{3.087100in}{1.207563in}}{\pgfqpoint{3.092400in}{1.209758in}}{\pgfqpoint{3.096307in}{1.213665in}}%
\pgfpathcurveto{\pgfqpoint{3.100213in}{1.217571in}}{\pgfqpoint{3.102409in}{1.222871in}}{\pgfqpoint{3.102409in}{1.228396in}}%
\pgfpathcurveto{\pgfqpoint{3.102409in}{1.233921in}}{\pgfqpoint{3.100213in}{1.239221in}}{\pgfqpoint{3.096307in}{1.243127in}}%
\pgfpathcurveto{\pgfqpoint{3.092400in}{1.247034in}}{\pgfqpoint{3.087100in}{1.249229in}}{\pgfqpoint{3.081575in}{1.249229in}}%
\pgfpathcurveto{\pgfqpoint{3.076050in}{1.249229in}}{\pgfqpoint{3.070751in}{1.247034in}}{\pgfqpoint{3.066844in}{1.243127in}}%
\pgfpathcurveto{\pgfqpoint{3.062937in}{1.239221in}}{\pgfqpoint{3.060742in}{1.233921in}}{\pgfqpoint{3.060742in}{1.228396in}}%
\pgfpathcurveto{\pgfqpoint{3.060742in}{1.222871in}}{\pgfqpoint{3.062937in}{1.217571in}}{\pgfqpoint{3.066844in}{1.213665in}}%
\pgfpathcurveto{\pgfqpoint{3.070751in}{1.209758in}}{\pgfqpoint{3.076050in}{1.207563in}}{\pgfqpoint{3.081575in}{1.207563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386578in}{1.245370in}}%
\pgfpathcurveto{\pgfqpoint{3.392103in}{1.245370in}}{\pgfqpoint{3.397403in}{1.247565in}}{\pgfqpoint{3.401309in}{1.251472in}}%
\pgfpathcurveto{\pgfqpoint{3.405216in}{1.255379in}}{\pgfqpoint{3.407411in}{1.260678in}}{\pgfqpoint{3.407411in}{1.266203in}}%
\pgfpathcurveto{\pgfqpoint{3.407411in}{1.271728in}}{\pgfqpoint{3.405216in}{1.277028in}}{\pgfqpoint{3.401309in}{1.280935in}}%
\pgfpathcurveto{\pgfqpoint{3.397403in}{1.284841in}}{\pgfqpoint{3.392103in}{1.287037in}}{\pgfqpoint{3.386578in}{1.287037in}}%
\pgfpathcurveto{\pgfqpoint{3.381053in}{1.287037in}}{\pgfqpoint{3.375753in}{1.284841in}}{\pgfqpoint{3.371847in}{1.280935in}}%
\pgfpathcurveto{\pgfqpoint{3.367940in}{1.277028in}}{\pgfqpoint{3.365745in}{1.271728in}}{\pgfqpoint{3.365745in}{1.266203in}}%
\pgfpathcurveto{\pgfqpoint{3.365745in}{1.260678in}}{\pgfqpoint{3.367940in}{1.255379in}}{\pgfqpoint{3.371847in}{1.251472in}}%
\pgfpathcurveto{\pgfqpoint{3.375753in}{1.247565in}}{\pgfqpoint{3.381053in}{1.245370in}}{\pgfqpoint{3.386578in}{1.245370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994440in}{1.277953in}}%
\pgfpathcurveto{\pgfqpoint{2.999965in}{1.277953in}}{\pgfqpoint{3.005265in}{1.280148in}}{\pgfqpoint{3.009171in}{1.284055in}}%
\pgfpathcurveto{\pgfqpoint{3.013078in}{1.287962in}}{\pgfqpoint{3.015273in}{1.293261in}}{\pgfqpoint{3.015273in}{1.298787in}}%
\pgfpathcurveto{\pgfqpoint{3.015273in}{1.304312in}}{\pgfqpoint{3.013078in}{1.309611in}}{\pgfqpoint{3.009171in}{1.313518in}}%
\pgfpathcurveto{\pgfqpoint{3.005265in}{1.317425in}}{\pgfqpoint{2.999965in}{1.319620in}}{\pgfqpoint{2.994440in}{1.319620in}}%
\pgfpathcurveto{\pgfqpoint{2.988915in}{1.319620in}}{\pgfqpoint{2.983615in}{1.317425in}}{\pgfqpoint{2.979709in}{1.313518in}}%
\pgfpathcurveto{\pgfqpoint{2.975802in}{1.309611in}}{\pgfqpoint{2.973607in}{1.304312in}}{\pgfqpoint{2.973607in}{1.298787in}}%
\pgfpathcurveto{\pgfqpoint{2.973607in}{1.293261in}}{\pgfqpoint{2.975802in}{1.287962in}}{\pgfqpoint{2.979709in}{1.284055in}}%
\pgfpathcurveto{\pgfqpoint{2.983615in}{1.280148in}}{\pgfqpoint{2.988915in}{1.277953in}}{\pgfqpoint{2.994440in}{1.277953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379032in}{1.156729in}}%
\pgfpathcurveto{\pgfqpoint{3.384557in}{1.156729in}}{\pgfqpoint{3.389857in}{1.158924in}}{\pgfqpoint{3.393764in}{1.162831in}}%
\pgfpathcurveto{\pgfqpoint{3.397670in}{1.166738in}}{\pgfqpoint{3.399866in}{1.172038in}}{\pgfqpoint{3.399866in}{1.177563in}}%
\pgfpathcurveto{\pgfqpoint{3.399866in}{1.183088in}}{\pgfqpoint{3.397670in}{1.188387in}}{\pgfqpoint{3.393764in}{1.192294in}}%
\pgfpathcurveto{\pgfqpoint{3.389857in}{1.196201in}}{\pgfqpoint{3.384557in}{1.198396in}}{\pgfqpoint{3.379032in}{1.198396in}}%
\pgfpathcurveto{\pgfqpoint{3.373507in}{1.198396in}}{\pgfqpoint{3.368208in}{1.196201in}}{\pgfqpoint{3.364301in}{1.192294in}}%
\pgfpathcurveto{\pgfqpoint{3.360394in}{1.188387in}}{\pgfqpoint{3.358199in}{1.183088in}}{\pgfqpoint{3.358199in}{1.177563in}}%
\pgfpathcurveto{\pgfqpoint{3.358199in}{1.172038in}}{\pgfqpoint{3.360394in}{1.166738in}}{\pgfqpoint{3.364301in}{1.162831in}}%
\pgfpathcurveto{\pgfqpoint{3.368208in}{1.158924in}}{\pgfqpoint{3.373507in}{1.156729in}}{\pgfqpoint{3.379032in}{1.156729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343827in}{1.156049in}}%
\pgfpathcurveto{\pgfqpoint{3.349352in}{1.156049in}}{\pgfqpoint{3.354651in}{1.158244in}}{\pgfqpoint{3.358558in}{1.162151in}}%
\pgfpathcurveto{\pgfqpoint{3.362465in}{1.166058in}}{\pgfqpoint{3.364660in}{1.171357in}}{\pgfqpoint{3.364660in}{1.176882in}}%
\pgfpathcurveto{\pgfqpoint{3.364660in}{1.182407in}}{\pgfqpoint{3.362465in}{1.187707in}}{\pgfqpoint{3.358558in}{1.191614in}}%
\pgfpathcurveto{\pgfqpoint{3.354651in}{1.195521in}}{\pgfqpoint{3.349352in}{1.197716in}}{\pgfqpoint{3.343827in}{1.197716in}}%
\pgfpathcurveto{\pgfqpoint{3.338301in}{1.197716in}}{\pgfqpoint{3.333002in}{1.195521in}}{\pgfqpoint{3.329095in}{1.191614in}}%
\pgfpathcurveto{\pgfqpoint{3.325188in}{1.187707in}}{\pgfqpoint{3.322993in}{1.182407in}}{\pgfqpoint{3.322993in}{1.176882in}}%
\pgfpathcurveto{\pgfqpoint{3.322993in}{1.171357in}}{\pgfqpoint{3.325188in}{1.166058in}}{\pgfqpoint{3.329095in}{1.162151in}}%
\pgfpathcurveto{\pgfqpoint{3.333002in}{1.158244in}}{\pgfqpoint{3.338301in}{1.156049in}}{\pgfqpoint{3.343827in}{1.156049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411225in}{1.204950in}}%
\pgfpathcurveto{\pgfqpoint{3.416750in}{1.204950in}}{\pgfqpoint{3.422050in}{1.207145in}}{\pgfqpoint{3.425957in}{1.211052in}}%
\pgfpathcurveto{\pgfqpoint{3.429863in}{1.214959in}}{\pgfqpoint{3.432059in}{1.220258in}}{\pgfqpoint{3.432059in}{1.225783in}}%
\pgfpathcurveto{\pgfqpoint{3.432059in}{1.231308in}}{\pgfqpoint{3.429863in}{1.236608in}}{\pgfqpoint{3.425957in}{1.240515in}}%
\pgfpathcurveto{\pgfqpoint{3.422050in}{1.244421in}}{\pgfqpoint{3.416750in}{1.246617in}}{\pgfqpoint{3.411225in}{1.246617in}}%
\pgfpathcurveto{\pgfqpoint{3.405700in}{1.246617in}}{\pgfqpoint{3.400401in}{1.244421in}}{\pgfqpoint{3.396494in}{1.240515in}}%
\pgfpathcurveto{\pgfqpoint{3.392587in}{1.236608in}}{\pgfqpoint{3.390392in}{1.231308in}}{\pgfqpoint{3.390392in}{1.225783in}}%
\pgfpathcurveto{\pgfqpoint{3.390392in}{1.220258in}}{\pgfqpoint{3.392587in}{1.214959in}}{\pgfqpoint{3.396494in}{1.211052in}}%
\pgfpathcurveto{\pgfqpoint{3.400401in}{1.207145in}}{\pgfqpoint{3.405700in}{1.204950in}}{\pgfqpoint{3.411225in}{1.204950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337541in}{1.216154in}}%
\pgfpathcurveto{\pgfqpoint{3.343066in}{1.216154in}}{\pgfqpoint{3.348365in}{1.218349in}}{\pgfqpoint{3.352272in}{1.222256in}}%
\pgfpathcurveto{\pgfqpoint{3.356179in}{1.226162in}}{\pgfqpoint{3.358374in}{1.231462in}}{\pgfqpoint{3.358374in}{1.236987in}}%
\pgfpathcurveto{\pgfqpoint{3.358374in}{1.242512in}}{\pgfqpoint{3.356179in}{1.247812in}}{\pgfqpoint{3.352272in}{1.251718in}}%
\pgfpathcurveto{\pgfqpoint{3.348365in}{1.255625in}}{\pgfqpoint{3.343066in}{1.257820in}}{\pgfqpoint{3.337541in}{1.257820in}}%
\pgfpathcurveto{\pgfqpoint{3.332016in}{1.257820in}}{\pgfqpoint{3.326716in}{1.255625in}}{\pgfqpoint{3.322809in}{1.251718in}}%
\pgfpathcurveto{\pgfqpoint{3.318903in}{1.247812in}}{\pgfqpoint{3.316707in}{1.242512in}}{\pgfqpoint{3.316707in}{1.236987in}}%
\pgfpathcurveto{\pgfqpoint{3.316707in}{1.231462in}}{\pgfqpoint{3.318903in}{1.226162in}}{\pgfqpoint{3.322809in}{1.222256in}}%
\pgfpathcurveto{\pgfqpoint{3.326716in}{1.218349in}}{\pgfqpoint{3.332016in}{1.216154in}}{\pgfqpoint{3.337541in}{1.216154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244798in}{1.265370in}}%
\pgfpathcurveto{\pgfqpoint{3.250323in}{1.265370in}}{\pgfqpoint{3.255623in}{1.267565in}}{\pgfqpoint{3.259530in}{1.271472in}}%
\pgfpathcurveto{\pgfqpoint{3.263436in}{1.275379in}}{\pgfqpoint{3.265632in}{1.280679in}}{\pgfqpoint{3.265632in}{1.286204in}}%
\pgfpathcurveto{\pgfqpoint{3.265632in}{1.291729in}}{\pgfqpoint{3.263436in}{1.297028in}}{\pgfqpoint{3.259530in}{1.300935in}}%
\pgfpathcurveto{\pgfqpoint{3.255623in}{1.304842in}}{\pgfqpoint{3.250323in}{1.307037in}}{\pgfqpoint{3.244798in}{1.307037in}}%
\pgfpathcurveto{\pgfqpoint{3.239273in}{1.307037in}}{\pgfqpoint{3.233974in}{1.304842in}}{\pgfqpoint{3.230067in}{1.300935in}}%
\pgfpathcurveto{\pgfqpoint{3.226160in}{1.297028in}}{\pgfqpoint{3.223965in}{1.291729in}}{\pgfqpoint{3.223965in}{1.286204in}}%
\pgfpathcurveto{\pgfqpoint{3.223965in}{1.280679in}}{\pgfqpoint{3.226160in}{1.275379in}}{\pgfqpoint{3.230067in}{1.271472in}}%
\pgfpathcurveto{\pgfqpoint{3.233974in}{1.267565in}}{\pgfqpoint{3.239273in}{1.265370in}}{\pgfqpoint{3.244798in}{1.265370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254508in}{1.201054in}}%
\pgfpathcurveto{\pgfqpoint{3.260033in}{1.201054in}}{\pgfqpoint{3.265332in}{1.203249in}}{\pgfqpoint{3.269239in}{1.207156in}}%
\pgfpathcurveto{\pgfqpoint{3.273146in}{1.211063in}}{\pgfqpoint{3.275341in}{1.216362in}}{\pgfqpoint{3.275341in}{1.221887in}}%
\pgfpathcurveto{\pgfqpoint{3.275341in}{1.227412in}}{\pgfqpoint{3.273146in}{1.232712in}}{\pgfqpoint{3.269239in}{1.236619in}}%
\pgfpathcurveto{\pgfqpoint{3.265332in}{1.240525in}}{\pgfqpoint{3.260033in}{1.242720in}}{\pgfqpoint{3.254508in}{1.242720in}}%
\pgfpathcurveto{\pgfqpoint{3.248983in}{1.242720in}}{\pgfqpoint{3.243683in}{1.240525in}}{\pgfqpoint{3.239776in}{1.236619in}}%
\pgfpathcurveto{\pgfqpoint{3.235869in}{1.232712in}}{\pgfqpoint{3.233674in}{1.227412in}}{\pgfqpoint{3.233674in}{1.221887in}}%
\pgfpathcurveto{\pgfqpoint{3.233674in}{1.216362in}}{\pgfqpoint{3.235869in}{1.211063in}}{\pgfqpoint{3.239776in}{1.207156in}}%
\pgfpathcurveto{\pgfqpoint{3.243683in}{1.203249in}}{\pgfqpoint{3.248983in}{1.201054in}}{\pgfqpoint{3.254508in}{1.201054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340180in}{1.181398in}}%
\pgfpathcurveto{\pgfqpoint{3.345705in}{1.181398in}}{\pgfqpoint{3.351005in}{1.183593in}}{\pgfqpoint{3.354912in}{1.187500in}}%
\pgfpathcurveto{\pgfqpoint{3.358819in}{1.191407in}}{\pgfqpoint{3.361014in}{1.196706in}}{\pgfqpoint{3.361014in}{1.202232in}}%
\pgfpathcurveto{\pgfqpoint{3.361014in}{1.207757in}}{\pgfqpoint{3.358819in}{1.213056in}}{\pgfqpoint{3.354912in}{1.216963in}}%
\pgfpathcurveto{\pgfqpoint{3.351005in}{1.220870in}}{\pgfqpoint{3.345705in}{1.223065in}}{\pgfqpoint{3.340180in}{1.223065in}}%
\pgfpathcurveto{\pgfqpoint{3.334655in}{1.223065in}}{\pgfqpoint{3.329356in}{1.220870in}}{\pgfqpoint{3.325449in}{1.216963in}}%
\pgfpathcurveto{\pgfqpoint{3.321542in}{1.213056in}}{\pgfqpoint{3.319347in}{1.207757in}}{\pgfqpoint{3.319347in}{1.202232in}}%
\pgfpathcurveto{\pgfqpoint{3.319347in}{1.196706in}}{\pgfqpoint{3.321542in}{1.191407in}}{\pgfqpoint{3.325449in}{1.187500in}}%
\pgfpathcurveto{\pgfqpoint{3.329356in}{1.183593in}}{\pgfqpoint{3.334655in}{1.181398in}}{\pgfqpoint{3.340180in}{1.181398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851723in}{1.151482in}}%
\pgfpathcurveto{\pgfqpoint{2.857249in}{1.151482in}}{\pgfqpoint{2.862548in}{1.153677in}}{\pgfqpoint{2.866455in}{1.157584in}}%
\pgfpathcurveto{\pgfqpoint{2.870362in}{1.161491in}}{\pgfqpoint{2.872557in}{1.166790in}}{\pgfqpoint{2.872557in}{1.172315in}}%
\pgfpathcurveto{\pgfqpoint{2.872557in}{1.177840in}}{\pgfqpoint{2.870362in}{1.183140in}}{\pgfqpoint{2.866455in}{1.187047in}}%
\pgfpathcurveto{\pgfqpoint{2.862548in}{1.190954in}}{\pgfqpoint{2.857249in}{1.193149in}}{\pgfqpoint{2.851723in}{1.193149in}}%
\pgfpathcurveto{\pgfqpoint{2.846198in}{1.193149in}}{\pgfqpoint{2.840899in}{1.190954in}}{\pgfqpoint{2.836992in}{1.187047in}}%
\pgfpathcurveto{\pgfqpoint{2.833085in}{1.183140in}}{\pgfqpoint{2.830890in}{1.177840in}}{\pgfqpoint{2.830890in}{1.172315in}}%
\pgfpathcurveto{\pgfqpoint{2.830890in}{1.166790in}}{\pgfqpoint{2.833085in}{1.161491in}}{\pgfqpoint{2.836992in}{1.157584in}}%
\pgfpathcurveto{\pgfqpoint{2.840899in}{1.153677in}}{\pgfqpoint{2.846198in}{1.151482in}}{\pgfqpoint{2.851723in}{1.151482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180623in}{1.252193in}}%
\pgfpathcurveto{\pgfqpoint{3.186148in}{1.252193in}}{\pgfqpoint{3.191448in}{1.254388in}}{\pgfqpoint{3.195354in}{1.258295in}}%
\pgfpathcurveto{\pgfqpoint{3.199261in}{1.262202in}}{\pgfqpoint{3.201456in}{1.267501in}}{\pgfqpoint{3.201456in}{1.273026in}}%
\pgfpathcurveto{\pgfqpoint{3.201456in}{1.278551in}}{\pgfqpoint{3.199261in}{1.283851in}}{\pgfqpoint{3.195354in}{1.287758in}}%
\pgfpathcurveto{\pgfqpoint{3.191448in}{1.291664in}}{\pgfqpoint{3.186148in}{1.293859in}}{\pgfqpoint{3.180623in}{1.293859in}}%
\pgfpathcurveto{\pgfqpoint{3.175098in}{1.293859in}}{\pgfqpoint{3.169798in}{1.291664in}}{\pgfqpoint{3.165892in}{1.287758in}}%
\pgfpathcurveto{\pgfqpoint{3.161985in}{1.283851in}}{\pgfqpoint{3.159790in}{1.278551in}}{\pgfqpoint{3.159790in}{1.273026in}}%
\pgfpathcurveto{\pgfqpoint{3.159790in}{1.267501in}}{\pgfqpoint{3.161985in}{1.262202in}}{\pgfqpoint{3.165892in}{1.258295in}}%
\pgfpathcurveto{\pgfqpoint{3.169798in}{1.254388in}}{\pgfqpoint{3.175098in}{1.252193in}}{\pgfqpoint{3.180623in}{1.252193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330610in}{1.159280in}}%
\pgfpathcurveto{\pgfqpoint{3.336135in}{1.159280in}}{\pgfqpoint{3.341434in}{1.161475in}}{\pgfqpoint{3.345341in}{1.165382in}}%
\pgfpathcurveto{\pgfqpoint{3.349248in}{1.169289in}}{\pgfqpoint{3.351443in}{1.174589in}}{\pgfqpoint{3.351443in}{1.180114in}}%
\pgfpathcurveto{\pgfqpoint{3.351443in}{1.185639in}}{\pgfqpoint{3.349248in}{1.190938in}}{\pgfqpoint{3.345341in}{1.194845in}}%
\pgfpathcurveto{\pgfqpoint{3.341434in}{1.198752in}}{\pgfqpoint{3.336135in}{1.200947in}}{\pgfqpoint{3.330610in}{1.200947in}}%
\pgfpathcurveto{\pgfqpoint{3.325085in}{1.200947in}}{\pgfqpoint{3.319785in}{1.198752in}}{\pgfqpoint{3.315878in}{1.194845in}}%
\pgfpathcurveto{\pgfqpoint{3.311971in}{1.190938in}}{\pgfqpoint{3.309776in}{1.185639in}}{\pgfqpoint{3.309776in}{1.180114in}}%
\pgfpathcurveto{\pgfqpoint{3.309776in}{1.174589in}}{\pgfqpoint{3.311971in}{1.169289in}}{\pgfqpoint{3.315878in}{1.165382in}}%
\pgfpathcurveto{\pgfqpoint{3.319785in}{1.161475in}}{\pgfqpoint{3.325085in}{1.159280in}}{\pgfqpoint{3.330610in}{1.159280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223288in}{1.072484in}}%
\pgfpathcurveto{\pgfqpoint{3.228813in}{1.072484in}}{\pgfqpoint{3.234112in}{1.074679in}}{\pgfqpoint{3.238019in}{1.078586in}}%
\pgfpathcurveto{\pgfqpoint{3.241926in}{1.082493in}}{\pgfqpoint{3.244121in}{1.087792in}}{\pgfqpoint{3.244121in}{1.093317in}}%
\pgfpathcurveto{\pgfqpoint{3.244121in}{1.098842in}}{\pgfqpoint{3.241926in}{1.104142in}}{\pgfqpoint{3.238019in}{1.108048in}}%
\pgfpathcurveto{\pgfqpoint{3.234112in}{1.111955in}}{\pgfqpoint{3.228813in}{1.114150in}}{\pgfqpoint{3.223288in}{1.114150in}}%
\pgfpathcurveto{\pgfqpoint{3.217763in}{1.114150in}}{\pgfqpoint{3.212463in}{1.111955in}}{\pgfqpoint{3.208556in}{1.108048in}}%
\pgfpathcurveto{\pgfqpoint{3.204650in}{1.104142in}}{\pgfqpoint{3.202454in}{1.098842in}}{\pgfqpoint{3.202454in}{1.093317in}}%
\pgfpathcurveto{\pgfqpoint{3.202454in}{1.087792in}}{\pgfqpoint{3.204650in}{1.082493in}}{\pgfqpoint{3.208556in}{1.078586in}}%
\pgfpathcurveto{\pgfqpoint{3.212463in}{1.074679in}}{\pgfqpoint{3.217763in}{1.072484in}}{\pgfqpoint{3.223288in}{1.072484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403479in}{1.104138in}}%
\pgfpathcurveto{\pgfqpoint{3.409004in}{1.104138in}}{\pgfqpoint{3.414304in}{1.106333in}}{\pgfqpoint{3.418210in}{1.110240in}}%
\pgfpathcurveto{\pgfqpoint{3.422117in}{1.114147in}}{\pgfqpoint{3.424312in}{1.119446in}}{\pgfqpoint{3.424312in}{1.124971in}}%
\pgfpathcurveto{\pgfqpoint{3.424312in}{1.130496in}}{\pgfqpoint{3.422117in}{1.135796in}}{\pgfqpoint{3.418210in}{1.139703in}}%
\pgfpathcurveto{\pgfqpoint{3.414304in}{1.143609in}}{\pgfqpoint{3.409004in}{1.145805in}}{\pgfqpoint{3.403479in}{1.145805in}}%
\pgfpathcurveto{\pgfqpoint{3.397954in}{1.145805in}}{\pgfqpoint{3.392654in}{1.143609in}}{\pgfqpoint{3.388748in}{1.139703in}}%
\pgfpathcurveto{\pgfqpoint{3.384841in}{1.135796in}}{\pgfqpoint{3.382646in}{1.130496in}}{\pgfqpoint{3.382646in}{1.124971in}}%
\pgfpathcurveto{\pgfqpoint{3.382646in}{1.119446in}}{\pgfqpoint{3.384841in}{1.114147in}}{\pgfqpoint{3.388748in}{1.110240in}}%
\pgfpathcurveto{\pgfqpoint{3.392654in}{1.106333in}}{\pgfqpoint{3.397954in}{1.104138in}}{\pgfqpoint{3.403479in}{1.104138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508848in}{1.206613in}}%
\pgfpathcurveto{\pgfqpoint{3.514373in}{1.206613in}}{\pgfqpoint{3.519672in}{1.208808in}}{\pgfqpoint{3.523579in}{1.212715in}}%
\pgfpathcurveto{\pgfqpoint{3.527486in}{1.216622in}}{\pgfqpoint{3.529681in}{1.221921in}}{\pgfqpoint{3.529681in}{1.227446in}}%
\pgfpathcurveto{\pgfqpoint{3.529681in}{1.232971in}}{\pgfqpoint{3.527486in}{1.238271in}}{\pgfqpoint{3.523579in}{1.242178in}}%
\pgfpathcurveto{\pgfqpoint{3.519672in}{1.246085in}}{\pgfqpoint{3.514373in}{1.248280in}}{\pgfqpoint{3.508848in}{1.248280in}}%
\pgfpathcurveto{\pgfqpoint{3.503323in}{1.248280in}}{\pgfqpoint{3.498023in}{1.246085in}}{\pgfqpoint{3.494116in}{1.242178in}}%
\pgfpathcurveto{\pgfqpoint{3.490209in}{1.238271in}}{\pgfqpoint{3.488014in}{1.232971in}}{\pgfqpoint{3.488014in}{1.227446in}}%
\pgfpathcurveto{\pgfqpoint{3.488014in}{1.221921in}}{\pgfqpoint{3.490209in}{1.216622in}}{\pgfqpoint{3.494116in}{1.212715in}}%
\pgfpathcurveto{\pgfqpoint{3.498023in}{1.208808in}}{\pgfqpoint{3.503323in}{1.206613in}}{\pgfqpoint{3.508848in}{1.206613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941624in}{1.192874in}}%
\pgfpathcurveto{\pgfqpoint{2.947149in}{1.192874in}}{\pgfqpoint{2.952449in}{1.195069in}}{\pgfqpoint{2.956355in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{2.960262in}{1.202883in}}{\pgfqpoint{2.962457in}{1.208182in}}{\pgfqpoint{2.962457in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{2.962457in}{1.219232in}}{\pgfqpoint{2.960262in}{1.224532in}}{\pgfqpoint{2.956355in}{1.228438in}}%
\pgfpathcurveto{\pgfqpoint{2.952449in}{1.232345in}}{\pgfqpoint{2.947149in}{1.234540in}}{\pgfqpoint{2.941624in}{1.234540in}}%
\pgfpathcurveto{\pgfqpoint{2.936099in}{1.234540in}}{\pgfqpoint{2.930799in}{1.232345in}}{\pgfqpoint{2.926893in}{1.228438in}}%
\pgfpathcurveto{\pgfqpoint{2.922986in}{1.224532in}}{\pgfqpoint{2.920791in}{1.219232in}}{\pgfqpoint{2.920791in}{1.213707in}}%
\pgfpathcurveto{\pgfqpoint{2.920791in}{1.208182in}}{\pgfqpoint{2.922986in}{1.202883in}}{\pgfqpoint{2.926893in}{1.198976in}}%
\pgfpathcurveto{\pgfqpoint{2.930799in}{1.195069in}}{\pgfqpoint{2.936099in}{1.192874in}}{\pgfqpoint{2.941624in}{1.192874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610833in}{1.111616in}}%
\pgfpathcurveto{\pgfqpoint{3.616358in}{1.111616in}}{\pgfqpoint{3.621657in}{1.113811in}}{\pgfqpoint{3.625564in}{1.117718in}}%
\pgfpathcurveto{\pgfqpoint{3.629471in}{1.121625in}}{\pgfqpoint{3.631666in}{1.126924in}}{\pgfqpoint{3.631666in}{1.132449in}}%
\pgfpathcurveto{\pgfqpoint{3.631666in}{1.137974in}}{\pgfqpoint{3.629471in}{1.143274in}}{\pgfqpoint{3.625564in}{1.147181in}}%
\pgfpathcurveto{\pgfqpoint{3.621657in}{1.151087in}}{\pgfqpoint{3.616358in}{1.153282in}}{\pgfqpoint{3.610833in}{1.153282in}}%
\pgfpathcurveto{\pgfqpoint{3.605308in}{1.153282in}}{\pgfqpoint{3.600008in}{1.151087in}}{\pgfqpoint{3.596101in}{1.147181in}}%
\pgfpathcurveto{\pgfqpoint{3.592195in}{1.143274in}}{\pgfqpoint{3.589999in}{1.137974in}}{\pgfqpoint{3.589999in}{1.132449in}}%
\pgfpathcurveto{\pgfqpoint{3.589999in}{1.126924in}}{\pgfqpoint{3.592195in}{1.121625in}}{\pgfqpoint{3.596101in}{1.117718in}}%
\pgfpathcurveto{\pgfqpoint{3.600008in}{1.113811in}}{\pgfqpoint{3.605308in}{1.111616in}}{\pgfqpoint{3.610833in}{1.111616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380964in}{1.234267in}}%
\pgfpathcurveto{\pgfqpoint{3.386490in}{1.234267in}}{\pgfqpoint{3.391789in}{1.236462in}}{\pgfqpoint{3.395696in}{1.240368in}}%
\pgfpathcurveto{\pgfqpoint{3.399603in}{1.244275in}}{\pgfqpoint{3.401798in}{1.249575in}}{\pgfqpoint{3.401798in}{1.255100in}}%
\pgfpathcurveto{\pgfqpoint{3.401798in}{1.260625in}}{\pgfqpoint{3.399603in}{1.265924in}}{\pgfqpoint{3.395696in}{1.269831in}}%
\pgfpathcurveto{\pgfqpoint{3.391789in}{1.273738in}}{\pgfqpoint{3.386490in}{1.275933in}}{\pgfqpoint{3.380964in}{1.275933in}}%
\pgfpathcurveto{\pgfqpoint{3.375439in}{1.275933in}}{\pgfqpoint{3.370140in}{1.273738in}}{\pgfqpoint{3.366233in}{1.269831in}}%
\pgfpathcurveto{\pgfqpoint{3.362326in}{1.265924in}}{\pgfqpoint{3.360131in}{1.260625in}}{\pgfqpoint{3.360131in}{1.255100in}}%
\pgfpathcurveto{\pgfqpoint{3.360131in}{1.249575in}}{\pgfqpoint{3.362326in}{1.244275in}}{\pgfqpoint{3.366233in}{1.240368in}}%
\pgfpathcurveto{\pgfqpoint{3.370140in}{1.236462in}}{\pgfqpoint{3.375439in}{1.234267in}}{\pgfqpoint{3.380964in}{1.234267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209683in}{1.275675in}}%
\pgfpathcurveto{\pgfqpoint{3.215208in}{1.275675in}}{\pgfqpoint{3.220508in}{1.277870in}}{\pgfqpoint{3.224415in}{1.281777in}}%
\pgfpathcurveto{\pgfqpoint{3.228322in}{1.285683in}}{\pgfqpoint{3.230517in}{1.290983in}}{\pgfqpoint{3.230517in}{1.296508in}}%
\pgfpathcurveto{\pgfqpoint{3.230517in}{1.302033in}}{\pgfqpoint{3.228322in}{1.307333in}}{\pgfqpoint{3.224415in}{1.311239in}}%
\pgfpathcurveto{\pgfqpoint{3.220508in}{1.315146in}}{\pgfqpoint{3.215208in}{1.317341in}}{\pgfqpoint{3.209683in}{1.317341in}}%
\pgfpathcurveto{\pgfqpoint{3.204158in}{1.317341in}}{\pgfqpoint{3.198859in}{1.315146in}}{\pgfqpoint{3.194952in}{1.311239in}}%
\pgfpathcurveto{\pgfqpoint{3.191045in}{1.307333in}}{\pgfqpoint{3.188850in}{1.302033in}}{\pgfqpoint{3.188850in}{1.296508in}}%
\pgfpathcurveto{\pgfqpoint{3.188850in}{1.290983in}}{\pgfqpoint{3.191045in}{1.285683in}}{\pgfqpoint{3.194952in}{1.281777in}}%
\pgfpathcurveto{\pgfqpoint{3.198859in}{1.277870in}}{\pgfqpoint{3.204158in}{1.275675in}}{\pgfqpoint{3.209683in}{1.275675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407787in}{1.214390in}}%
\pgfpathcurveto{\pgfqpoint{3.413312in}{1.214390in}}{\pgfqpoint{3.418611in}{1.216585in}}{\pgfqpoint{3.422518in}{1.220492in}}%
\pgfpathcurveto{\pgfqpoint{3.426425in}{1.224398in}}{\pgfqpoint{3.428620in}{1.229698in}}{\pgfqpoint{3.428620in}{1.235223in}}%
\pgfpathcurveto{\pgfqpoint{3.428620in}{1.240748in}}{\pgfqpoint{3.426425in}{1.246047in}}{\pgfqpoint{3.422518in}{1.249954in}}%
\pgfpathcurveto{\pgfqpoint{3.418611in}{1.253861in}}{\pgfqpoint{3.413312in}{1.256056in}}{\pgfqpoint{3.407787in}{1.256056in}}%
\pgfpathcurveto{\pgfqpoint{3.402262in}{1.256056in}}{\pgfqpoint{3.396962in}{1.253861in}}{\pgfqpoint{3.393055in}{1.249954in}}%
\pgfpathcurveto{\pgfqpoint{3.389149in}{1.246047in}}{\pgfqpoint{3.386953in}{1.240748in}}{\pgfqpoint{3.386953in}{1.235223in}}%
\pgfpathcurveto{\pgfqpoint{3.386953in}{1.229698in}}{\pgfqpoint{3.389149in}{1.224398in}}{\pgfqpoint{3.393055in}{1.220492in}}%
\pgfpathcurveto{\pgfqpoint{3.396962in}{1.216585in}}{\pgfqpoint{3.402262in}{1.214390in}}{\pgfqpoint{3.407787in}{1.214390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591209in}{1.182050in}}%
\pgfpathcurveto{\pgfqpoint{3.596734in}{1.182050in}}{\pgfqpoint{3.602033in}{1.184245in}}{\pgfqpoint{3.605940in}{1.188151in}}%
\pgfpathcurveto{\pgfqpoint{3.609847in}{1.192058in}}{\pgfqpoint{3.612042in}{1.197358in}}{\pgfqpoint{3.612042in}{1.202883in}}%
\pgfpathcurveto{\pgfqpoint{3.612042in}{1.208408in}}{\pgfqpoint{3.609847in}{1.213707in}}{\pgfqpoint{3.605940in}{1.217614in}}%
\pgfpathcurveto{\pgfqpoint{3.602033in}{1.221521in}}{\pgfqpoint{3.596734in}{1.223716in}}{\pgfqpoint{3.591209in}{1.223716in}}%
\pgfpathcurveto{\pgfqpoint{3.585684in}{1.223716in}}{\pgfqpoint{3.580384in}{1.221521in}}{\pgfqpoint{3.576477in}{1.217614in}}%
\pgfpathcurveto{\pgfqpoint{3.572571in}{1.213707in}}{\pgfqpoint{3.570375in}{1.208408in}}{\pgfqpoint{3.570375in}{1.202883in}}%
\pgfpathcurveto{\pgfqpoint{3.570375in}{1.197358in}}{\pgfqpoint{3.572571in}{1.192058in}}{\pgfqpoint{3.576477in}{1.188151in}}%
\pgfpathcurveto{\pgfqpoint{3.580384in}{1.184245in}}{\pgfqpoint{3.585684in}{1.182050in}}{\pgfqpoint{3.591209in}{1.182050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658013in}{1.226671in}}%
\pgfpathcurveto{\pgfqpoint{3.663538in}{1.226671in}}{\pgfqpoint{3.668838in}{1.228866in}}{\pgfqpoint{3.672745in}{1.232773in}}%
\pgfpathcurveto{\pgfqpoint{3.676651in}{1.236680in}}{\pgfqpoint{3.678846in}{1.241979in}}{\pgfqpoint{3.678846in}{1.247504in}}%
\pgfpathcurveto{\pgfqpoint{3.678846in}{1.253029in}}{\pgfqpoint{3.676651in}{1.258329in}}{\pgfqpoint{3.672745in}{1.262236in}}%
\pgfpathcurveto{\pgfqpoint{3.668838in}{1.266143in}}{\pgfqpoint{3.663538in}{1.268338in}}{\pgfqpoint{3.658013in}{1.268338in}}%
\pgfpathcurveto{\pgfqpoint{3.652488in}{1.268338in}}{\pgfqpoint{3.647189in}{1.266143in}}{\pgfqpoint{3.643282in}{1.262236in}}%
\pgfpathcurveto{\pgfqpoint{3.639375in}{1.258329in}}{\pgfqpoint{3.637180in}{1.253029in}}{\pgfqpoint{3.637180in}{1.247504in}}%
\pgfpathcurveto{\pgfqpoint{3.637180in}{1.241979in}}{\pgfqpoint{3.639375in}{1.236680in}}{\pgfqpoint{3.643282in}{1.232773in}}%
\pgfpathcurveto{\pgfqpoint{3.647189in}{1.228866in}}{\pgfqpoint{3.652488in}{1.226671in}}{\pgfqpoint{3.658013in}{1.226671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213392in}{1.105426in}}%
\pgfpathcurveto{\pgfqpoint{3.218918in}{1.105426in}}{\pgfqpoint{3.224217in}{1.107622in}}{\pgfqpoint{3.228124in}{1.111528in}}%
\pgfpathcurveto{\pgfqpoint{3.232031in}{1.115435in}}{\pgfqpoint{3.234226in}{1.120735in}}{\pgfqpoint{3.234226in}{1.126260in}}%
\pgfpathcurveto{\pgfqpoint{3.234226in}{1.131785in}}{\pgfqpoint{3.232031in}{1.137084in}}{\pgfqpoint{3.228124in}{1.140991in}}%
\pgfpathcurveto{\pgfqpoint{3.224217in}{1.144898in}}{\pgfqpoint{3.218918in}{1.147093in}}{\pgfqpoint{3.213392in}{1.147093in}}%
\pgfpathcurveto{\pgfqpoint{3.207867in}{1.147093in}}{\pgfqpoint{3.202568in}{1.144898in}}{\pgfqpoint{3.198661in}{1.140991in}}%
\pgfpathcurveto{\pgfqpoint{3.194754in}{1.137084in}}{\pgfqpoint{3.192559in}{1.131785in}}{\pgfqpoint{3.192559in}{1.126260in}}%
\pgfpathcurveto{\pgfqpoint{3.192559in}{1.120735in}}{\pgfqpoint{3.194754in}{1.115435in}}{\pgfqpoint{3.198661in}{1.111528in}}%
\pgfpathcurveto{\pgfqpoint{3.202568in}{1.107622in}}{\pgfqpoint{3.207867in}{1.105426in}}{\pgfqpoint{3.213392in}{1.105426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210256in}{1.019125in}}%
\pgfpathcurveto{\pgfqpoint{3.215781in}{1.019125in}}{\pgfqpoint{3.221080in}{1.021320in}}{\pgfqpoint{3.224987in}{1.025227in}}%
\pgfpathcurveto{\pgfqpoint{3.228894in}{1.029134in}}{\pgfqpoint{3.231089in}{1.034433in}}{\pgfqpoint{3.231089in}{1.039958in}}%
\pgfpathcurveto{\pgfqpoint{3.231089in}{1.045484in}}{\pgfqpoint{3.228894in}{1.050783in}}{\pgfqpoint{3.224987in}{1.054690in}}%
\pgfpathcurveto{\pgfqpoint{3.221080in}{1.058597in}}{\pgfqpoint{3.215781in}{1.060792in}}{\pgfqpoint{3.210256in}{1.060792in}}%
\pgfpathcurveto{\pgfqpoint{3.204731in}{1.060792in}}{\pgfqpoint{3.199431in}{1.058597in}}{\pgfqpoint{3.195524in}{1.054690in}}%
\pgfpathcurveto{\pgfqpoint{3.191617in}{1.050783in}}{\pgfqpoint{3.189422in}{1.045484in}}{\pgfqpoint{3.189422in}{1.039958in}}%
\pgfpathcurveto{\pgfqpoint{3.189422in}{1.034433in}}{\pgfqpoint{3.191617in}{1.029134in}}{\pgfqpoint{3.195524in}{1.025227in}}%
\pgfpathcurveto{\pgfqpoint{3.199431in}{1.021320in}}{\pgfqpoint{3.204731in}{1.019125in}}{\pgfqpoint{3.210256in}{1.019125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243719in}{1.283038in}}%
\pgfpathcurveto{\pgfqpoint{3.249245in}{1.283038in}}{\pgfqpoint{3.254544in}{1.285233in}}{\pgfqpoint{3.258451in}{1.289140in}}%
\pgfpathcurveto{\pgfqpoint{3.262358in}{1.293047in}}{\pgfqpoint{3.264553in}{1.298346in}}{\pgfqpoint{3.264553in}{1.303871in}}%
\pgfpathcurveto{\pgfqpoint{3.264553in}{1.309396in}}{\pgfqpoint{3.262358in}{1.314696in}}{\pgfqpoint{3.258451in}{1.318603in}}%
\pgfpathcurveto{\pgfqpoint{3.254544in}{1.322509in}}{\pgfqpoint{3.249245in}{1.324705in}}{\pgfqpoint{3.243719in}{1.324705in}}%
\pgfpathcurveto{\pgfqpoint{3.238194in}{1.324705in}}{\pgfqpoint{3.232895in}{1.322509in}}{\pgfqpoint{3.228988in}{1.318603in}}%
\pgfpathcurveto{\pgfqpoint{3.225081in}{1.314696in}}{\pgfqpoint{3.222886in}{1.309396in}}{\pgfqpoint{3.222886in}{1.303871in}}%
\pgfpathcurveto{\pgfqpoint{3.222886in}{1.298346in}}{\pgfqpoint{3.225081in}{1.293047in}}{\pgfqpoint{3.228988in}{1.289140in}}%
\pgfpathcurveto{\pgfqpoint{3.232895in}{1.285233in}}{\pgfqpoint{3.238194in}{1.283038in}}{\pgfqpoint{3.243719in}{1.283038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259667in}{0.990743in}}%
\pgfpathcurveto{\pgfqpoint{3.265192in}{0.990743in}}{\pgfqpoint{3.270492in}{0.992938in}}{\pgfqpoint{3.274399in}{0.996845in}}%
\pgfpathcurveto{\pgfqpoint{3.278306in}{1.000752in}}{\pgfqpoint{3.280501in}{1.006051in}}{\pgfqpoint{3.280501in}{1.011576in}}%
\pgfpathcurveto{\pgfqpoint{3.280501in}{1.017101in}}{\pgfqpoint{3.278306in}{1.022401in}}{\pgfqpoint{3.274399in}{1.026308in}}%
\pgfpathcurveto{\pgfqpoint{3.270492in}{1.030214in}}{\pgfqpoint{3.265192in}{1.032410in}}{\pgfqpoint{3.259667in}{1.032410in}}%
\pgfpathcurveto{\pgfqpoint{3.254142in}{1.032410in}}{\pgfqpoint{3.248843in}{1.030214in}}{\pgfqpoint{3.244936in}{1.026308in}}%
\pgfpathcurveto{\pgfqpoint{3.241029in}{1.022401in}}{\pgfqpoint{3.238834in}{1.017101in}}{\pgfqpoint{3.238834in}{1.011576in}}%
\pgfpathcurveto{\pgfqpoint{3.238834in}{1.006051in}}{\pgfqpoint{3.241029in}{1.000752in}}{\pgfqpoint{3.244936in}{0.996845in}}%
\pgfpathcurveto{\pgfqpoint{3.248843in}{0.992938in}}{\pgfqpoint{3.254142in}{0.990743in}}{\pgfqpoint{3.259667in}{0.990743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245331in}{1.252573in}}%
\pgfpathcurveto{\pgfqpoint{3.250856in}{1.252573in}}{\pgfqpoint{3.256155in}{1.254769in}}{\pgfqpoint{3.260062in}{1.258675in}}%
\pgfpathcurveto{\pgfqpoint{3.263969in}{1.262582in}}{\pgfqpoint{3.266164in}{1.267882in}}{\pgfqpoint{3.266164in}{1.273407in}}%
\pgfpathcurveto{\pgfqpoint{3.266164in}{1.278932in}}{\pgfqpoint{3.263969in}{1.284231in}}{\pgfqpoint{3.260062in}{1.288138in}}%
\pgfpathcurveto{\pgfqpoint{3.256155in}{1.292045in}}{\pgfqpoint{3.250856in}{1.294240in}}{\pgfqpoint{3.245331in}{1.294240in}}%
\pgfpathcurveto{\pgfqpoint{3.239806in}{1.294240in}}{\pgfqpoint{3.234506in}{1.292045in}}{\pgfqpoint{3.230599in}{1.288138in}}%
\pgfpathcurveto{\pgfqpoint{3.226692in}{1.284231in}}{\pgfqpoint{3.224497in}{1.278932in}}{\pgfqpoint{3.224497in}{1.273407in}}%
\pgfpathcurveto{\pgfqpoint{3.224497in}{1.267882in}}{\pgfqpoint{3.226692in}{1.262582in}}{\pgfqpoint{3.230599in}{1.258675in}}%
\pgfpathcurveto{\pgfqpoint{3.234506in}{1.254769in}}{\pgfqpoint{3.239806in}{1.252573in}}{\pgfqpoint{3.245331in}{1.252573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117419in}{1.219509in}}%
\pgfpathcurveto{\pgfqpoint{3.122944in}{1.219509in}}{\pgfqpoint{3.128244in}{1.221704in}}{\pgfqpoint{3.132150in}{1.225611in}}%
\pgfpathcurveto{\pgfqpoint{3.136057in}{1.229518in}}{\pgfqpoint{3.138252in}{1.234817in}}{\pgfqpoint{3.138252in}{1.240342in}}%
\pgfpathcurveto{\pgfqpoint{3.138252in}{1.245867in}}{\pgfqpoint{3.136057in}{1.251167in}}{\pgfqpoint{3.132150in}{1.255073in}}%
\pgfpathcurveto{\pgfqpoint{3.128244in}{1.258980in}}{\pgfqpoint{3.122944in}{1.261175in}}{\pgfqpoint{3.117419in}{1.261175in}}%
\pgfpathcurveto{\pgfqpoint{3.111894in}{1.261175in}}{\pgfqpoint{3.106594in}{1.258980in}}{\pgfqpoint{3.102688in}{1.255073in}}%
\pgfpathcurveto{\pgfqpoint{3.098781in}{1.251167in}}{\pgfqpoint{3.096586in}{1.245867in}}{\pgfqpoint{3.096586in}{1.240342in}}%
\pgfpathcurveto{\pgfqpoint{3.096586in}{1.234817in}}{\pgfqpoint{3.098781in}{1.229518in}}{\pgfqpoint{3.102688in}{1.225611in}}%
\pgfpathcurveto{\pgfqpoint{3.106594in}{1.221704in}}{\pgfqpoint{3.111894in}{1.219509in}}{\pgfqpoint{3.117419in}{1.219509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370752in}{1.189659in}}%
\pgfpathcurveto{\pgfqpoint{3.376277in}{1.189659in}}{\pgfqpoint{3.381576in}{1.191854in}}{\pgfqpoint{3.385483in}{1.195761in}}%
\pgfpathcurveto{\pgfqpoint{3.389390in}{1.199668in}}{\pgfqpoint{3.391585in}{1.204967in}}{\pgfqpoint{3.391585in}{1.210492in}}%
\pgfpathcurveto{\pgfqpoint{3.391585in}{1.216017in}}{\pgfqpoint{3.389390in}{1.221317in}}{\pgfqpoint{3.385483in}{1.225223in}}%
\pgfpathcurveto{\pgfqpoint{3.381576in}{1.229130in}}{\pgfqpoint{3.376277in}{1.231325in}}{\pgfqpoint{3.370752in}{1.231325in}}%
\pgfpathcurveto{\pgfqpoint{3.365227in}{1.231325in}}{\pgfqpoint{3.359927in}{1.229130in}}{\pgfqpoint{3.356020in}{1.225223in}}%
\pgfpathcurveto{\pgfqpoint{3.352114in}{1.221317in}}{\pgfqpoint{3.349918in}{1.216017in}}{\pgfqpoint{3.349918in}{1.210492in}}%
\pgfpathcurveto{\pgfqpoint{3.349918in}{1.204967in}}{\pgfqpoint{3.352114in}{1.199668in}}{\pgfqpoint{3.356020in}{1.195761in}}%
\pgfpathcurveto{\pgfqpoint{3.359927in}{1.191854in}}{\pgfqpoint{3.365227in}{1.189659in}}{\pgfqpoint{3.370752in}{1.189659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304706in}{1.059373in}}%
\pgfpathcurveto{\pgfqpoint{3.310231in}{1.059373in}}{\pgfqpoint{3.315531in}{1.061568in}}{\pgfqpoint{3.319438in}{1.065475in}}%
\pgfpathcurveto{\pgfqpoint{3.323344in}{1.069382in}}{\pgfqpoint{3.325539in}{1.074682in}}{\pgfqpoint{3.325539in}{1.080207in}}%
\pgfpathcurveto{\pgfqpoint{3.325539in}{1.085732in}}{\pgfqpoint{3.323344in}{1.091031in}}{\pgfqpoint{3.319438in}{1.094938in}}%
\pgfpathcurveto{\pgfqpoint{3.315531in}{1.098845in}}{\pgfqpoint{3.310231in}{1.101040in}}{\pgfqpoint{3.304706in}{1.101040in}}%
\pgfpathcurveto{\pgfqpoint{3.299181in}{1.101040in}}{\pgfqpoint{3.293882in}{1.098845in}}{\pgfqpoint{3.289975in}{1.094938in}}%
\pgfpathcurveto{\pgfqpoint{3.286068in}{1.091031in}}{\pgfqpoint{3.283873in}{1.085732in}}{\pgfqpoint{3.283873in}{1.080207in}}%
\pgfpathcurveto{\pgfqpoint{3.283873in}{1.074682in}}{\pgfqpoint{3.286068in}{1.069382in}}{\pgfqpoint{3.289975in}{1.065475in}}%
\pgfpathcurveto{\pgfqpoint{3.293882in}{1.061568in}}{\pgfqpoint{3.299181in}{1.059373in}}{\pgfqpoint{3.304706in}{1.059373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468622in}{1.236307in}}%
\pgfpathcurveto{\pgfqpoint{3.474147in}{1.236307in}}{\pgfqpoint{3.479447in}{1.238503in}}{\pgfqpoint{3.483353in}{1.242409in}}%
\pgfpathcurveto{\pgfqpoint{3.487260in}{1.246316in}}{\pgfqpoint{3.489455in}{1.251616in}}{\pgfqpoint{3.489455in}{1.257141in}}%
\pgfpathcurveto{\pgfqpoint{3.489455in}{1.262666in}}{\pgfqpoint{3.487260in}{1.267965in}}{\pgfqpoint{3.483353in}{1.271872in}}%
\pgfpathcurveto{\pgfqpoint{3.479447in}{1.275779in}}{\pgfqpoint{3.474147in}{1.277974in}}{\pgfqpoint{3.468622in}{1.277974in}}%
\pgfpathcurveto{\pgfqpoint{3.463097in}{1.277974in}}{\pgfqpoint{3.457797in}{1.275779in}}{\pgfqpoint{3.453891in}{1.271872in}}%
\pgfpathcurveto{\pgfqpoint{3.449984in}{1.267965in}}{\pgfqpoint{3.447789in}{1.262666in}}{\pgfqpoint{3.447789in}{1.257141in}}%
\pgfpathcurveto{\pgfqpoint{3.447789in}{1.251616in}}{\pgfqpoint{3.449984in}{1.246316in}}{\pgfqpoint{3.453891in}{1.242409in}}%
\pgfpathcurveto{\pgfqpoint{3.457797in}{1.238503in}}{\pgfqpoint{3.463097in}{1.236307in}}{\pgfqpoint{3.468622in}{1.236307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210596in}{1.145203in}}%
\pgfpathcurveto{\pgfqpoint{3.216121in}{1.145203in}}{\pgfqpoint{3.221421in}{1.147398in}}{\pgfqpoint{3.225328in}{1.151305in}}%
\pgfpathcurveto{\pgfqpoint{3.229234in}{1.155212in}}{\pgfqpoint{3.231430in}{1.160511in}}{\pgfqpoint{3.231430in}{1.166036in}}%
\pgfpathcurveto{\pgfqpoint{3.231430in}{1.171561in}}{\pgfqpoint{3.229234in}{1.176861in}}{\pgfqpoint{3.225328in}{1.180768in}}%
\pgfpathcurveto{\pgfqpoint{3.221421in}{1.184675in}}{\pgfqpoint{3.216121in}{1.186870in}}{\pgfqpoint{3.210596in}{1.186870in}}%
\pgfpathcurveto{\pgfqpoint{3.205071in}{1.186870in}}{\pgfqpoint{3.199772in}{1.184675in}}{\pgfqpoint{3.195865in}{1.180768in}}%
\pgfpathcurveto{\pgfqpoint{3.191958in}{1.176861in}}{\pgfqpoint{3.189763in}{1.171561in}}{\pgfqpoint{3.189763in}{1.166036in}}%
\pgfpathcurveto{\pgfqpoint{3.189763in}{1.160511in}}{\pgfqpoint{3.191958in}{1.155212in}}{\pgfqpoint{3.195865in}{1.151305in}}%
\pgfpathcurveto{\pgfqpoint{3.199772in}{1.147398in}}{\pgfqpoint{3.205071in}{1.145203in}}{\pgfqpoint{3.210596in}{1.145203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869365in}{1.310397in}}%
\pgfpathcurveto{\pgfqpoint{2.874890in}{1.310397in}}{\pgfqpoint{2.880189in}{1.312592in}}{\pgfqpoint{2.884096in}{1.316499in}}%
\pgfpathcurveto{\pgfqpoint{2.888003in}{1.320405in}}{\pgfqpoint{2.890198in}{1.325705in}}{\pgfqpoint{2.890198in}{1.331230in}}%
\pgfpathcurveto{\pgfqpoint{2.890198in}{1.336755in}}{\pgfqpoint{2.888003in}{1.342055in}}{\pgfqpoint{2.884096in}{1.345961in}}%
\pgfpathcurveto{\pgfqpoint{2.880189in}{1.349868in}}{\pgfqpoint{2.874890in}{1.352063in}}{\pgfqpoint{2.869365in}{1.352063in}}%
\pgfpathcurveto{\pgfqpoint{2.863839in}{1.352063in}}{\pgfqpoint{2.858540in}{1.349868in}}{\pgfqpoint{2.854633in}{1.345961in}}%
\pgfpathcurveto{\pgfqpoint{2.850726in}{1.342055in}}{\pgfqpoint{2.848531in}{1.336755in}}{\pgfqpoint{2.848531in}{1.331230in}}%
\pgfpathcurveto{\pgfqpoint{2.848531in}{1.325705in}}{\pgfqpoint{2.850726in}{1.320405in}}{\pgfqpoint{2.854633in}{1.316499in}}%
\pgfpathcurveto{\pgfqpoint{2.858540in}{1.312592in}}{\pgfqpoint{2.863839in}{1.310397in}}{\pgfqpoint{2.869365in}{1.310397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623352in}{1.141395in}}%
\pgfpathcurveto{\pgfqpoint{3.628877in}{1.141395in}}{\pgfqpoint{3.634177in}{1.143590in}}{\pgfqpoint{3.638083in}{1.147497in}}%
\pgfpathcurveto{\pgfqpoint{3.641990in}{1.151404in}}{\pgfqpoint{3.644185in}{1.156703in}}{\pgfqpoint{3.644185in}{1.162228in}}%
\pgfpathcurveto{\pgfqpoint{3.644185in}{1.167753in}}{\pgfqpoint{3.641990in}{1.173053in}}{\pgfqpoint{3.638083in}{1.176960in}}%
\pgfpathcurveto{\pgfqpoint{3.634177in}{1.180866in}}{\pgfqpoint{3.628877in}{1.183062in}}{\pgfqpoint{3.623352in}{1.183062in}}%
\pgfpathcurveto{\pgfqpoint{3.617827in}{1.183062in}}{\pgfqpoint{3.612527in}{1.180866in}}{\pgfqpoint{3.608621in}{1.176960in}}%
\pgfpathcurveto{\pgfqpoint{3.604714in}{1.173053in}}{\pgfqpoint{3.602519in}{1.167753in}}{\pgfqpoint{3.602519in}{1.162228in}}%
\pgfpathcurveto{\pgfqpoint{3.602519in}{1.156703in}}{\pgfqpoint{3.604714in}{1.151404in}}{\pgfqpoint{3.608621in}{1.147497in}}%
\pgfpathcurveto{\pgfqpoint{3.612527in}{1.143590in}}{\pgfqpoint{3.617827in}{1.141395in}}{\pgfqpoint{3.623352in}{1.141395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474965in}{1.139747in}}%
\pgfpathcurveto{\pgfqpoint{3.480490in}{1.139747in}}{\pgfqpoint{3.485790in}{1.141942in}}{\pgfqpoint{3.489697in}{1.145849in}}%
\pgfpathcurveto{\pgfqpoint{3.493603in}{1.149755in}}{\pgfqpoint{3.495798in}{1.155055in}}{\pgfqpoint{3.495798in}{1.160580in}}%
\pgfpathcurveto{\pgfqpoint{3.495798in}{1.166105in}}{\pgfqpoint{3.493603in}{1.171405in}}{\pgfqpoint{3.489697in}{1.175311in}}%
\pgfpathcurveto{\pgfqpoint{3.485790in}{1.179218in}}{\pgfqpoint{3.480490in}{1.181413in}}{\pgfqpoint{3.474965in}{1.181413in}}%
\pgfpathcurveto{\pgfqpoint{3.469440in}{1.181413in}}{\pgfqpoint{3.464141in}{1.179218in}}{\pgfqpoint{3.460234in}{1.175311in}}%
\pgfpathcurveto{\pgfqpoint{3.456327in}{1.171405in}}{\pgfqpoint{3.454132in}{1.166105in}}{\pgfqpoint{3.454132in}{1.160580in}}%
\pgfpathcurveto{\pgfqpoint{3.454132in}{1.155055in}}{\pgfqpoint{3.456327in}{1.149755in}}{\pgfqpoint{3.460234in}{1.145849in}}%
\pgfpathcurveto{\pgfqpoint{3.464141in}{1.141942in}}{\pgfqpoint{3.469440in}{1.139747in}}{\pgfqpoint{3.474965in}{1.139747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043350in}{1.099045in}}%
\pgfpathcurveto{\pgfqpoint{3.048875in}{1.099045in}}{\pgfqpoint{3.054175in}{1.101240in}}{\pgfqpoint{3.058081in}{1.105147in}}%
\pgfpathcurveto{\pgfqpoint{3.061988in}{1.109054in}}{\pgfqpoint{3.064183in}{1.114353in}}{\pgfqpoint{3.064183in}{1.119878in}}%
\pgfpathcurveto{\pgfqpoint{3.064183in}{1.125403in}}{\pgfqpoint{3.061988in}{1.130703in}}{\pgfqpoint{3.058081in}{1.134609in}}%
\pgfpathcurveto{\pgfqpoint{3.054175in}{1.138516in}}{\pgfqpoint{3.048875in}{1.140711in}}{\pgfqpoint{3.043350in}{1.140711in}}%
\pgfpathcurveto{\pgfqpoint{3.037825in}{1.140711in}}{\pgfqpoint{3.032525in}{1.138516in}}{\pgfqpoint{3.028619in}{1.134609in}}%
\pgfpathcurveto{\pgfqpoint{3.024712in}{1.130703in}}{\pgfqpoint{3.022517in}{1.125403in}}{\pgfqpoint{3.022517in}{1.119878in}}%
\pgfpathcurveto{\pgfqpoint{3.022517in}{1.114353in}}{\pgfqpoint{3.024712in}{1.109054in}}{\pgfqpoint{3.028619in}{1.105147in}}%
\pgfpathcurveto{\pgfqpoint{3.032525in}{1.101240in}}{\pgfqpoint{3.037825in}{1.099045in}}{\pgfqpoint{3.043350in}{1.099045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561589in}{1.141694in}}%
\pgfpathcurveto{\pgfqpoint{3.567114in}{1.141694in}}{\pgfqpoint{3.572414in}{1.143889in}}{\pgfqpoint{3.576321in}{1.147796in}}%
\pgfpathcurveto{\pgfqpoint{3.580227in}{1.151703in}}{\pgfqpoint{3.582423in}{1.157002in}}{\pgfqpoint{3.582423in}{1.162527in}}%
\pgfpathcurveto{\pgfqpoint{3.582423in}{1.168052in}}{\pgfqpoint{3.580227in}{1.173352in}}{\pgfqpoint{3.576321in}{1.177259in}}%
\pgfpathcurveto{\pgfqpoint{3.572414in}{1.181166in}}{\pgfqpoint{3.567114in}{1.183361in}}{\pgfqpoint{3.561589in}{1.183361in}}%
\pgfpathcurveto{\pgfqpoint{3.556064in}{1.183361in}}{\pgfqpoint{3.550765in}{1.181166in}}{\pgfqpoint{3.546858in}{1.177259in}}%
\pgfpathcurveto{\pgfqpoint{3.542951in}{1.173352in}}{\pgfqpoint{3.540756in}{1.168052in}}{\pgfqpoint{3.540756in}{1.162527in}}%
\pgfpathcurveto{\pgfqpoint{3.540756in}{1.157002in}}{\pgfqpoint{3.542951in}{1.151703in}}{\pgfqpoint{3.546858in}{1.147796in}}%
\pgfpathcurveto{\pgfqpoint{3.550765in}{1.143889in}}{\pgfqpoint{3.556064in}{1.141694in}}{\pgfqpoint{3.561589in}{1.141694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394188in}{1.233540in}}%
\pgfpathcurveto{\pgfqpoint{3.399713in}{1.233540in}}{\pgfqpoint{3.405012in}{1.235735in}}{\pgfqpoint{3.408919in}{1.239642in}}%
\pgfpathcurveto{\pgfqpoint{3.412826in}{1.243549in}}{\pgfqpoint{3.415021in}{1.248848in}}{\pgfqpoint{3.415021in}{1.254373in}}%
\pgfpathcurveto{\pgfqpoint{3.415021in}{1.259898in}}{\pgfqpoint{3.412826in}{1.265198in}}{\pgfqpoint{3.408919in}{1.269105in}}%
\pgfpathcurveto{\pgfqpoint{3.405012in}{1.273011in}}{\pgfqpoint{3.399713in}{1.275206in}}{\pgfqpoint{3.394188in}{1.275206in}}%
\pgfpathcurveto{\pgfqpoint{3.388663in}{1.275206in}}{\pgfqpoint{3.383363in}{1.273011in}}{\pgfqpoint{3.379456in}{1.269105in}}%
\pgfpathcurveto{\pgfqpoint{3.375550in}{1.265198in}}{\pgfqpoint{3.373354in}{1.259898in}}{\pgfqpoint{3.373354in}{1.254373in}}%
\pgfpathcurveto{\pgfqpoint{3.373354in}{1.248848in}}{\pgfqpoint{3.375550in}{1.243549in}}{\pgfqpoint{3.379456in}{1.239642in}}%
\pgfpathcurveto{\pgfqpoint{3.383363in}{1.235735in}}{\pgfqpoint{3.388663in}{1.233540in}}{\pgfqpoint{3.394188in}{1.233540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723538in}{1.172178in}}%
\pgfpathcurveto{\pgfqpoint{3.729063in}{1.172178in}}{\pgfqpoint{3.734362in}{1.174373in}}{\pgfqpoint{3.738269in}{1.178280in}}%
\pgfpathcurveto{\pgfqpoint{3.742176in}{1.182187in}}{\pgfqpoint{3.744371in}{1.187487in}}{\pgfqpoint{3.744371in}{1.193012in}}%
\pgfpathcurveto{\pgfqpoint{3.744371in}{1.198537in}}{\pgfqpoint{3.742176in}{1.203836in}}{\pgfqpoint{3.738269in}{1.207743in}}%
\pgfpathcurveto{\pgfqpoint{3.734362in}{1.211650in}}{\pgfqpoint{3.729063in}{1.213845in}}{\pgfqpoint{3.723538in}{1.213845in}}%
\pgfpathcurveto{\pgfqpoint{3.718013in}{1.213845in}}{\pgfqpoint{3.712713in}{1.211650in}}{\pgfqpoint{3.708806in}{1.207743in}}%
\pgfpathcurveto{\pgfqpoint{3.704899in}{1.203836in}}{\pgfqpoint{3.702704in}{1.198537in}}{\pgfqpoint{3.702704in}{1.193012in}}%
\pgfpathcurveto{\pgfqpoint{3.702704in}{1.187487in}}{\pgfqpoint{3.704899in}{1.182187in}}{\pgfqpoint{3.708806in}{1.178280in}}%
\pgfpathcurveto{\pgfqpoint{3.712713in}{1.174373in}}{\pgfqpoint{3.718013in}{1.172178in}}{\pgfqpoint{3.723538in}{1.172178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464645in}{1.134117in}}%
\pgfpathcurveto{\pgfqpoint{3.470170in}{1.134117in}}{\pgfqpoint{3.475470in}{1.136312in}}{\pgfqpoint{3.479376in}{1.140219in}}%
\pgfpathcurveto{\pgfqpoint{3.483283in}{1.144126in}}{\pgfqpoint{3.485478in}{1.149425in}}{\pgfqpoint{3.485478in}{1.154950in}}%
\pgfpathcurveto{\pgfqpoint{3.485478in}{1.160475in}}{\pgfqpoint{3.483283in}{1.165775in}}{\pgfqpoint{3.479376in}{1.169682in}}%
\pgfpathcurveto{\pgfqpoint{3.475470in}{1.173589in}}{\pgfqpoint{3.470170in}{1.175784in}}{\pgfqpoint{3.464645in}{1.175784in}}%
\pgfpathcurveto{\pgfqpoint{3.459120in}{1.175784in}}{\pgfqpoint{3.453820in}{1.173589in}}{\pgfqpoint{3.449914in}{1.169682in}}%
\pgfpathcurveto{\pgfqpoint{3.446007in}{1.165775in}}{\pgfqpoint{3.443812in}{1.160475in}}{\pgfqpoint{3.443812in}{1.154950in}}%
\pgfpathcurveto{\pgfqpoint{3.443812in}{1.149425in}}{\pgfqpoint{3.446007in}{1.144126in}}{\pgfqpoint{3.449914in}{1.140219in}}%
\pgfpathcurveto{\pgfqpoint{3.453820in}{1.136312in}}{\pgfqpoint{3.459120in}{1.134117in}}{\pgfqpoint{3.464645in}{1.134117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263642in}{1.205130in}}%
\pgfpathcurveto{\pgfqpoint{3.269167in}{1.205130in}}{\pgfqpoint{3.274466in}{1.207325in}}{\pgfqpoint{3.278373in}{1.211232in}}%
\pgfpathcurveto{\pgfqpoint{3.282280in}{1.215139in}}{\pgfqpoint{3.284475in}{1.220438in}}{\pgfqpoint{3.284475in}{1.225963in}}%
\pgfpathcurveto{\pgfqpoint{3.284475in}{1.231488in}}{\pgfqpoint{3.282280in}{1.236788in}}{\pgfqpoint{3.278373in}{1.240695in}}%
\pgfpathcurveto{\pgfqpoint{3.274466in}{1.244601in}}{\pgfqpoint{3.269167in}{1.246797in}}{\pgfqpoint{3.263642in}{1.246797in}}%
\pgfpathcurveto{\pgfqpoint{3.258117in}{1.246797in}}{\pgfqpoint{3.252817in}{1.244601in}}{\pgfqpoint{3.248910in}{1.240695in}}%
\pgfpathcurveto{\pgfqpoint{3.245004in}{1.236788in}}{\pgfqpoint{3.242809in}{1.231488in}}{\pgfqpoint{3.242809in}{1.225963in}}%
\pgfpathcurveto{\pgfqpoint{3.242809in}{1.220438in}}{\pgfqpoint{3.245004in}{1.215139in}}{\pgfqpoint{3.248910in}{1.211232in}}%
\pgfpathcurveto{\pgfqpoint{3.252817in}{1.207325in}}{\pgfqpoint{3.258117in}{1.205130in}}{\pgfqpoint{3.263642in}{1.205130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184487in}{1.165634in}}%
\pgfpathcurveto{\pgfqpoint{3.190012in}{1.165634in}}{\pgfqpoint{3.195312in}{1.167829in}}{\pgfqpoint{3.199219in}{1.171736in}}%
\pgfpathcurveto{\pgfqpoint{3.203126in}{1.175643in}}{\pgfqpoint{3.205321in}{1.180942in}}{\pgfqpoint{3.205321in}{1.186468in}}%
\pgfpathcurveto{\pgfqpoint{3.205321in}{1.191993in}}{\pgfqpoint{3.203126in}{1.197292in}}{\pgfqpoint{3.199219in}{1.201199in}}%
\pgfpathcurveto{\pgfqpoint{3.195312in}{1.205106in}}{\pgfqpoint{3.190012in}{1.207301in}}{\pgfqpoint{3.184487in}{1.207301in}}%
\pgfpathcurveto{\pgfqpoint{3.178962in}{1.207301in}}{\pgfqpoint{3.173663in}{1.205106in}}{\pgfqpoint{3.169756in}{1.201199in}}%
\pgfpathcurveto{\pgfqpoint{3.165849in}{1.197292in}}{\pgfqpoint{3.163654in}{1.191993in}}{\pgfqpoint{3.163654in}{1.186468in}}%
\pgfpathcurveto{\pgfqpoint{3.163654in}{1.180942in}}{\pgfqpoint{3.165849in}{1.175643in}}{\pgfqpoint{3.169756in}{1.171736in}}%
\pgfpathcurveto{\pgfqpoint{3.173663in}{1.167829in}}{\pgfqpoint{3.178962in}{1.165634in}}{\pgfqpoint{3.184487in}{1.165634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485066in}{1.061497in}}%
\pgfpathcurveto{\pgfqpoint{3.490591in}{1.061497in}}{\pgfqpoint{3.495890in}{1.063692in}}{\pgfqpoint{3.499797in}{1.067599in}}%
\pgfpathcurveto{\pgfqpoint{3.503704in}{1.071505in}}{\pgfqpoint{3.505899in}{1.076805in}}{\pgfqpoint{3.505899in}{1.082330in}}%
\pgfpathcurveto{\pgfqpoint{3.505899in}{1.087855in}}{\pgfqpoint{3.503704in}{1.093155in}}{\pgfqpoint{3.499797in}{1.097061in}}%
\pgfpathcurveto{\pgfqpoint{3.495890in}{1.100968in}}{\pgfqpoint{3.490591in}{1.103163in}}{\pgfqpoint{3.485066in}{1.103163in}}%
\pgfpathcurveto{\pgfqpoint{3.479541in}{1.103163in}}{\pgfqpoint{3.474241in}{1.100968in}}{\pgfqpoint{3.470335in}{1.097061in}}%
\pgfpathcurveto{\pgfqpoint{3.466428in}{1.093155in}}{\pgfqpoint{3.464233in}{1.087855in}}{\pgfqpoint{3.464233in}{1.082330in}}%
\pgfpathcurveto{\pgfqpoint{3.464233in}{1.076805in}}{\pgfqpoint{3.466428in}{1.071505in}}{\pgfqpoint{3.470335in}{1.067599in}}%
\pgfpathcurveto{\pgfqpoint{3.474241in}{1.063692in}}{\pgfqpoint{3.479541in}{1.061497in}}{\pgfqpoint{3.485066in}{1.061497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528437in}{1.111591in}}%
\pgfpathcurveto{\pgfqpoint{3.533962in}{1.111591in}}{\pgfqpoint{3.539261in}{1.113786in}}{\pgfqpoint{3.543168in}{1.117693in}}%
\pgfpathcurveto{\pgfqpoint{3.547075in}{1.121599in}}{\pgfqpoint{3.549270in}{1.126899in}}{\pgfqpoint{3.549270in}{1.132424in}}%
\pgfpathcurveto{\pgfqpoint{3.549270in}{1.137949in}}{\pgfqpoint{3.547075in}{1.143249in}}{\pgfqpoint{3.543168in}{1.147155in}}%
\pgfpathcurveto{\pgfqpoint{3.539261in}{1.151062in}}{\pgfqpoint{3.533962in}{1.153257in}}{\pgfqpoint{3.528437in}{1.153257in}}%
\pgfpathcurveto{\pgfqpoint{3.522912in}{1.153257in}}{\pgfqpoint{3.517612in}{1.151062in}}{\pgfqpoint{3.513705in}{1.147155in}}%
\pgfpathcurveto{\pgfqpoint{3.509799in}{1.143249in}}{\pgfqpoint{3.507603in}{1.137949in}}{\pgfqpoint{3.507603in}{1.132424in}}%
\pgfpathcurveto{\pgfqpoint{3.507603in}{1.126899in}}{\pgfqpoint{3.509799in}{1.121599in}}{\pgfqpoint{3.513705in}{1.117693in}}%
\pgfpathcurveto{\pgfqpoint{3.517612in}{1.113786in}}{\pgfqpoint{3.522912in}{1.111591in}}{\pgfqpoint{3.528437in}{1.111591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483879in}{1.143205in}}%
\pgfpathcurveto{\pgfqpoint{3.489404in}{1.143205in}}{\pgfqpoint{3.494704in}{1.145401in}}{\pgfqpoint{3.498611in}{1.149307in}}%
\pgfpathcurveto{\pgfqpoint{3.502517in}{1.153214in}}{\pgfqpoint{3.504713in}{1.158514in}}{\pgfqpoint{3.504713in}{1.164039in}}%
\pgfpathcurveto{\pgfqpoint{3.504713in}{1.169564in}}{\pgfqpoint{3.502517in}{1.174863in}}{\pgfqpoint{3.498611in}{1.178770in}}%
\pgfpathcurveto{\pgfqpoint{3.494704in}{1.182677in}}{\pgfqpoint{3.489404in}{1.184872in}}{\pgfqpoint{3.483879in}{1.184872in}}%
\pgfpathcurveto{\pgfqpoint{3.478354in}{1.184872in}}{\pgfqpoint{3.473055in}{1.182677in}}{\pgfqpoint{3.469148in}{1.178770in}}%
\pgfpathcurveto{\pgfqpoint{3.465241in}{1.174863in}}{\pgfqpoint{3.463046in}{1.169564in}}{\pgfqpoint{3.463046in}{1.164039in}}%
\pgfpathcurveto{\pgfqpoint{3.463046in}{1.158514in}}{\pgfqpoint{3.465241in}{1.153214in}}{\pgfqpoint{3.469148in}{1.149307in}}%
\pgfpathcurveto{\pgfqpoint{3.473055in}{1.145401in}}{\pgfqpoint{3.478354in}{1.143205in}}{\pgfqpoint{3.483879in}{1.143205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208538in}{1.182399in}}%
\pgfpathcurveto{\pgfqpoint{3.214063in}{1.182399in}}{\pgfqpoint{3.219362in}{1.184594in}}{\pgfqpoint{3.223269in}{1.188500in}}%
\pgfpathcurveto{\pgfqpoint{3.227176in}{1.192407in}}{\pgfqpoint{3.229371in}{1.197707in}}{\pgfqpoint{3.229371in}{1.203232in}}%
\pgfpathcurveto{\pgfqpoint{3.229371in}{1.208757in}}{\pgfqpoint{3.227176in}{1.214056in}}{\pgfqpoint{3.223269in}{1.217963in}}%
\pgfpathcurveto{\pgfqpoint{3.219362in}{1.221870in}}{\pgfqpoint{3.214063in}{1.224065in}}{\pgfqpoint{3.208538in}{1.224065in}}%
\pgfpathcurveto{\pgfqpoint{3.203013in}{1.224065in}}{\pgfqpoint{3.197713in}{1.221870in}}{\pgfqpoint{3.193806in}{1.217963in}}%
\pgfpathcurveto{\pgfqpoint{3.189899in}{1.214056in}}{\pgfqpoint{3.187704in}{1.208757in}}{\pgfqpoint{3.187704in}{1.203232in}}%
\pgfpathcurveto{\pgfqpoint{3.187704in}{1.197707in}}{\pgfqpoint{3.189899in}{1.192407in}}{\pgfqpoint{3.193806in}{1.188500in}}%
\pgfpathcurveto{\pgfqpoint{3.197713in}{1.184594in}}{\pgfqpoint{3.203013in}{1.182399in}}{\pgfqpoint{3.208538in}{1.182399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204266in}{1.202963in}}%
\pgfpathcurveto{\pgfqpoint{3.209791in}{1.202963in}}{\pgfqpoint{3.215091in}{1.205158in}}{\pgfqpoint{3.218997in}{1.209065in}}%
\pgfpathcurveto{\pgfqpoint{3.222904in}{1.212971in}}{\pgfqpoint{3.225099in}{1.218271in}}{\pgfqpoint{3.225099in}{1.223796in}}%
\pgfpathcurveto{\pgfqpoint{3.225099in}{1.229321in}}{\pgfqpoint{3.222904in}{1.234620in}}{\pgfqpoint{3.218997in}{1.238527in}}%
\pgfpathcurveto{\pgfqpoint{3.215091in}{1.242434in}}{\pgfqpoint{3.209791in}{1.244629in}}{\pgfqpoint{3.204266in}{1.244629in}}%
\pgfpathcurveto{\pgfqpoint{3.198741in}{1.244629in}}{\pgfqpoint{3.193441in}{1.242434in}}{\pgfqpoint{3.189535in}{1.238527in}}%
\pgfpathcurveto{\pgfqpoint{3.185628in}{1.234620in}}{\pgfqpoint{3.183433in}{1.229321in}}{\pgfqpoint{3.183433in}{1.223796in}}%
\pgfpathcurveto{\pgfqpoint{3.183433in}{1.218271in}}{\pgfqpoint{3.185628in}{1.212971in}}{\pgfqpoint{3.189535in}{1.209065in}}%
\pgfpathcurveto{\pgfqpoint{3.193441in}{1.205158in}}{\pgfqpoint{3.198741in}{1.202963in}}{\pgfqpoint{3.204266in}{1.202963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039264in}{1.135153in}}%
\pgfpathcurveto{\pgfqpoint{3.044789in}{1.135153in}}{\pgfqpoint{3.050089in}{1.137348in}}{\pgfqpoint{3.053996in}{1.141255in}}%
\pgfpathcurveto{\pgfqpoint{3.057902in}{1.145162in}}{\pgfqpoint{3.060097in}{1.150461in}}{\pgfqpoint{3.060097in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{3.060097in}{1.161512in}}{\pgfqpoint{3.057902in}{1.166811in}}{\pgfqpoint{3.053996in}{1.170718in}}%
\pgfpathcurveto{\pgfqpoint{3.050089in}{1.174625in}}{\pgfqpoint{3.044789in}{1.176820in}}{\pgfqpoint{3.039264in}{1.176820in}}%
\pgfpathcurveto{\pgfqpoint{3.033739in}{1.176820in}}{\pgfqpoint{3.028440in}{1.174625in}}{\pgfqpoint{3.024533in}{1.170718in}}%
\pgfpathcurveto{\pgfqpoint{3.020626in}{1.166811in}}{\pgfqpoint{3.018431in}{1.161512in}}{\pgfqpoint{3.018431in}{1.155986in}}%
\pgfpathcurveto{\pgfqpoint{3.018431in}{1.150461in}}{\pgfqpoint{3.020626in}{1.145162in}}{\pgfqpoint{3.024533in}{1.141255in}}%
\pgfpathcurveto{\pgfqpoint{3.028440in}{1.137348in}}{\pgfqpoint{3.033739in}{1.135153in}}{\pgfqpoint{3.039264in}{1.135153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219230in}{1.036236in}}%
\pgfpathcurveto{\pgfqpoint{3.224755in}{1.036236in}}{\pgfqpoint{3.230055in}{1.038431in}}{\pgfqpoint{3.233962in}{1.042338in}}%
\pgfpathcurveto{\pgfqpoint{3.237868in}{1.046244in}}{\pgfqpoint{3.240064in}{1.051544in}}{\pgfqpoint{3.240064in}{1.057069in}}%
\pgfpathcurveto{\pgfqpoint{3.240064in}{1.062594in}}{\pgfqpoint{3.237868in}{1.067893in}}{\pgfqpoint{3.233962in}{1.071800in}}%
\pgfpathcurveto{\pgfqpoint{3.230055in}{1.075707in}}{\pgfqpoint{3.224755in}{1.077902in}}{\pgfqpoint{3.219230in}{1.077902in}}%
\pgfpathcurveto{\pgfqpoint{3.213705in}{1.077902in}}{\pgfqpoint{3.208406in}{1.075707in}}{\pgfqpoint{3.204499in}{1.071800in}}%
\pgfpathcurveto{\pgfqpoint{3.200592in}{1.067893in}}{\pgfqpoint{3.198397in}{1.062594in}}{\pgfqpoint{3.198397in}{1.057069in}}%
\pgfpathcurveto{\pgfqpoint{3.198397in}{1.051544in}}{\pgfqpoint{3.200592in}{1.046244in}}{\pgfqpoint{3.204499in}{1.042338in}}%
\pgfpathcurveto{\pgfqpoint{3.208406in}{1.038431in}}{\pgfqpoint{3.213705in}{1.036236in}}{\pgfqpoint{3.219230in}{1.036236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409188in}{1.162339in}}%
\pgfpathcurveto{\pgfqpoint{3.414713in}{1.162339in}}{\pgfqpoint{3.420013in}{1.164534in}}{\pgfqpoint{3.423920in}{1.168441in}}%
\pgfpathcurveto{\pgfqpoint{3.427826in}{1.172348in}}{\pgfqpoint{3.430022in}{1.177647in}}{\pgfqpoint{3.430022in}{1.183172in}}%
\pgfpathcurveto{\pgfqpoint{3.430022in}{1.188698in}}{\pgfqpoint{3.427826in}{1.193997in}}{\pgfqpoint{3.423920in}{1.197904in}}%
\pgfpathcurveto{\pgfqpoint{3.420013in}{1.201811in}}{\pgfqpoint{3.414713in}{1.204006in}}{\pgfqpoint{3.409188in}{1.204006in}}%
\pgfpathcurveto{\pgfqpoint{3.403663in}{1.204006in}}{\pgfqpoint{3.398364in}{1.201811in}}{\pgfqpoint{3.394457in}{1.197904in}}%
\pgfpathcurveto{\pgfqpoint{3.390550in}{1.193997in}}{\pgfqpoint{3.388355in}{1.188698in}}{\pgfqpoint{3.388355in}{1.183172in}}%
\pgfpathcurveto{\pgfqpoint{3.388355in}{1.177647in}}{\pgfqpoint{3.390550in}{1.172348in}}{\pgfqpoint{3.394457in}{1.168441in}}%
\pgfpathcurveto{\pgfqpoint{3.398364in}{1.164534in}}{\pgfqpoint{3.403663in}{1.162339in}}{\pgfqpoint{3.409188in}{1.162339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256675in}{1.136951in}}%
\pgfpathcurveto{\pgfqpoint{3.262200in}{1.136951in}}{\pgfqpoint{3.267500in}{1.139146in}}{\pgfqpoint{3.271407in}{1.143053in}}%
\pgfpathcurveto{\pgfqpoint{3.275313in}{1.146960in}}{\pgfqpoint{3.277508in}{1.152259in}}{\pgfqpoint{3.277508in}{1.157784in}}%
\pgfpathcurveto{\pgfqpoint{3.277508in}{1.163309in}}{\pgfqpoint{3.275313in}{1.168609in}}{\pgfqpoint{3.271407in}{1.172516in}}%
\pgfpathcurveto{\pgfqpoint{3.267500in}{1.176423in}}{\pgfqpoint{3.262200in}{1.178618in}}{\pgfqpoint{3.256675in}{1.178618in}}%
\pgfpathcurveto{\pgfqpoint{3.251150in}{1.178618in}}{\pgfqpoint{3.245851in}{1.176423in}}{\pgfqpoint{3.241944in}{1.172516in}}%
\pgfpathcurveto{\pgfqpoint{3.238037in}{1.168609in}}{\pgfqpoint{3.235842in}{1.163309in}}{\pgfqpoint{3.235842in}{1.157784in}}%
\pgfpathcurveto{\pgfqpoint{3.235842in}{1.152259in}}{\pgfqpoint{3.238037in}{1.146960in}}{\pgfqpoint{3.241944in}{1.143053in}}%
\pgfpathcurveto{\pgfqpoint{3.245851in}{1.139146in}}{\pgfqpoint{3.251150in}{1.136951in}}{\pgfqpoint{3.256675in}{1.136951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321066in}{1.192710in}}%
\pgfpathcurveto{\pgfqpoint{3.326591in}{1.192710in}}{\pgfqpoint{3.331891in}{1.194905in}}{\pgfqpoint{3.335798in}{1.198811in}}%
\pgfpathcurveto{\pgfqpoint{3.339704in}{1.202718in}}{\pgfqpoint{3.341900in}{1.208018in}}{\pgfqpoint{3.341900in}{1.213543in}}%
\pgfpathcurveto{\pgfqpoint{3.341900in}{1.219068in}}{\pgfqpoint{3.339704in}{1.224367in}}{\pgfqpoint{3.335798in}{1.228274in}}%
\pgfpathcurveto{\pgfqpoint{3.331891in}{1.232181in}}{\pgfqpoint{3.326591in}{1.234376in}}{\pgfqpoint{3.321066in}{1.234376in}}%
\pgfpathcurveto{\pgfqpoint{3.315541in}{1.234376in}}{\pgfqpoint{3.310242in}{1.232181in}}{\pgfqpoint{3.306335in}{1.228274in}}%
\pgfpathcurveto{\pgfqpoint{3.302428in}{1.224367in}}{\pgfqpoint{3.300233in}{1.219068in}}{\pgfqpoint{3.300233in}{1.213543in}}%
\pgfpathcurveto{\pgfqpoint{3.300233in}{1.208018in}}{\pgfqpoint{3.302428in}{1.202718in}}{\pgfqpoint{3.306335in}{1.198811in}}%
\pgfpathcurveto{\pgfqpoint{3.310242in}{1.194905in}}{\pgfqpoint{3.315541in}{1.192710in}}{\pgfqpoint{3.321066in}{1.192710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961096in}{1.356189in}}%
\pgfpathcurveto{\pgfqpoint{2.966621in}{1.356189in}}{\pgfqpoint{2.971920in}{1.358384in}}{\pgfqpoint{2.975827in}{1.362291in}}%
\pgfpathcurveto{\pgfqpoint{2.979734in}{1.366198in}}{\pgfqpoint{2.981929in}{1.371497in}}{\pgfqpoint{2.981929in}{1.377022in}}%
\pgfpathcurveto{\pgfqpoint{2.981929in}{1.382547in}}{\pgfqpoint{2.979734in}{1.387847in}}{\pgfqpoint{2.975827in}{1.391754in}}%
\pgfpathcurveto{\pgfqpoint{2.971920in}{1.395661in}}{\pgfqpoint{2.966621in}{1.397856in}}{\pgfqpoint{2.961096in}{1.397856in}}%
\pgfpathcurveto{\pgfqpoint{2.955570in}{1.397856in}}{\pgfqpoint{2.950271in}{1.395661in}}{\pgfqpoint{2.946364in}{1.391754in}}%
\pgfpathcurveto{\pgfqpoint{2.942457in}{1.387847in}}{\pgfqpoint{2.940262in}{1.382547in}}{\pgfqpoint{2.940262in}{1.377022in}}%
\pgfpathcurveto{\pgfqpoint{2.940262in}{1.371497in}}{\pgfqpoint{2.942457in}{1.366198in}}{\pgfqpoint{2.946364in}{1.362291in}}%
\pgfpathcurveto{\pgfqpoint{2.950271in}{1.358384in}}{\pgfqpoint{2.955570in}{1.356189in}}{\pgfqpoint{2.961096in}{1.356189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269251in}{1.149854in}}%
\pgfpathcurveto{\pgfqpoint{3.274776in}{1.149854in}}{\pgfqpoint{3.280076in}{1.152049in}}{\pgfqpoint{3.283983in}{1.155956in}}%
\pgfpathcurveto{\pgfqpoint{3.287889in}{1.159862in}}{\pgfqpoint{3.290084in}{1.165162in}}{\pgfqpoint{3.290084in}{1.170687in}}%
\pgfpathcurveto{\pgfqpoint{3.290084in}{1.176212in}}{\pgfqpoint{3.287889in}{1.181511in}}{\pgfqpoint{3.283983in}{1.185418in}}%
\pgfpathcurveto{\pgfqpoint{3.280076in}{1.189325in}}{\pgfqpoint{3.274776in}{1.191520in}}{\pgfqpoint{3.269251in}{1.191520in}}%
\pgfpathcurveto{\pgfqpoint{3.263726in}{1.191520in}}{\pgfqpoint{3.258427in}{1.189325in}}{\pgfqpoint{3.254520in}{1.185418in}}%
\pgfpathcurveto{\pgfqpoint{3.250613in}{1.181511in}}{\pgfqpoint{3.248418in}{1.176212in}}{\pgfqpoint{3.248418in}{1.170687in}}%
\pgfpathcurveto{\pgfqpoint{3.248418in}{1.165162in}}{\pgfqpoint{3.250613in}{1.159862in}}{\pgfqpoint{3.254520in}{1.155956in}}%
\pgfpathcurveto{\pgfqpoint{3.258427in}{1.152049in}}{\pgfqpoint{3.263726in}{1.149854in}}{\pgfqpoint{3.269251in}{1.149854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497564in}{1.182892in}}%
\pgfpathcurveto{\pgfqpoint{3.503089in}{1.182892in}}{\pgfqpoint{3.508389in}{1.185087in}}{\pgfqpoint{3.512295in}{1.188993in}}%
\pgfpathcurveto{\pgfqpoint{3.516202in}{1.192900in}}{\pgfqpoint{3.518397in}{1.198200in}}{\pgfqpoint{3.518397in}{1.203725in}}%
\pgfpathcurveto{\pgfqpoint{3.518397in}{1.209250in}}{\pgfqpoint{3.516202in}{1.214549in}}{\pgfqpoint{3.512295in}{1.218456in}}%
\pgfpathcurveto{\pgfqpoint{3.508389in}{1.222363in}}{\pgfqpoint{3.503089in}{1.224558in}}{\pgfqpoint{3.497564in}{1.224558in}}%
\pgfpathcurveto{\pgfqpoint{3.492039in}{1.224558in}}{\pgfqpoint{3.486740in}{1.222363in}}{\pgfqpoint{3.482833in}{1.218456in}}%
\pgfpathcurveto{\pgfqpoint{3.478926in}{1.214549in}}{\pgfqpoint{3.476731in}{1.209250in}}{\pgfqpoint{3.476731in}{1.203725in}}%
\pgfpathcurveto{\pgfqpoint{3.476731in}{1.198200in}}{\pgfqpoint{3.478926in}{1.192900in}}{\pgfqpoint{3.482833in}{1.188993in}}%
\pgfpathcurveto{\pgfqpoint{3.486740in}{1.185087in}}{\pgfqpoint{3.492039in}{1.182892in}}{\pgfqpoint{3.497564in}{1.182892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406690in}{1.136336in}}%
\pgfpathcurveto{\pgfqpoint{3.412215in}{1.136336in}}{\pgfqpoint{3.417515in}{1.138531in}}{\pgfqpoint{3.421421in}{1.142438in}}%
\pgfpathcurveto{\pgfqpoint{3.425328in}{1.146345in}}{\pgfqpoint{3.427523in}{1.151644in}}{\pgfqpoint{3.427523in}{1.157170in}}%
\pgfpathcurveto{\pgfqpoint{3.427523in}{1.162695in}}{\pgfqpoint{3.425328in}{1.167994in}}{\pgfqpoint{3.421421in}{1.171901in}}%
\pgfpathcurveto{\pgfqpoint{3.417515in}{1.175808in}}{\pgfqpoint{3.412215in}{1.178003in}}{\pgfqpoint{3.406690in}{1.178003in}}%
\pgfpathcurveto{\pgfqpoint{3.401165in}{1.178003in}}{\pgfqpoint{3.395866in}{1.175808in}}{\pgfqpoint{3.391959in}{1.171901in}}%
\pgfpathcurveto{\pgfqpoint{3.388052in}{1.167994in}}{\pgfqpoint{3.385857in}{1.162695in}}{\pgfqpoint{3.385857in}{1.157170in}}%
\pgfpathcurveto{\pgfqpoint{3.385857in}{1.151644in}}{\pgfqpoint{3.388052in}{1.146345in}}{\pgfqpoint{3.391959in}{1.142438in}}%
\pgfpathcurveto{\pgfqpoint{3.395866in}{1.138531in}}{\pgfqpoint{3.401165in}{1.136336in}}{\pgfqpoint{3.406690in}{1.136336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364372in}{1.077159in}}%
\pgfpathcurveto{\pgfqpoint{3.369897in}{1.077159in}}{\pgfqpoint{3.375197in}{1.079354in}}{\pgfqpoint{3.379103in}{1.083261in}}%
\pgfpathcurveto{\pgfqpoint{3.383010in}{1.087168in}}{\pgfqpoint{3.385205in}{1.092468in}}{\pgfqpoint{3.385205in}{1.097993in}}%
\pgfpathcurveto{\pgfqpoint{3.385205in}{1.103518in}}{\pgfqpoint{3.383010in}{1.108817in}}{\pgfqpoint{3.379103in}{1.112724in}}%
\pgfpathcurveto{\pgfqpoint{3.375197in}{1.116631in}}{\pgfqpoint{3.369897in}{1.118826in}}{\pgfqpoint{3.364372in}{1.118826in}}%
\pgfpathcurveto{\pgfqpoint{3.358847in}{1.118826in}}{\pgfqpoint{3.353547in}{1.116631in}}{\pgfqpoint{3.349641in}{1.112724in}}%
\pgfpathcurveto{\pgfqpoint{3.345734in}{1.108817in}}{\pgfqpoint{3.343539in}{1.103518in}}{\pgfqpoint{3.343539in}{1.097993in}}%
\pgfpathcurveto{\pgfqpoint{3.343539in}{1.092468in}}{\pgfqpoint{3.345734in}{1.087168in}}{\pgfqpoint{3.349641in}{1.083261in}}%
\pgfpathcurveto{\pgfqpoint{3.353547in}{1.079354in}}{\pgfqpoint{3.358847in}{1.077159in}}{\pgfqpoint{3.364372in}{1.077159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564123in}{1.160321in}}%
\pgfpathcurveto{\pgfqpoint{3.569649in}{1.160321in}}{\pgfqpoint{3.574948in}{1.162516in}}{\pgfqpoint{3.578855in}{1.166423in}}%
\pgfpathcurveto{\pgfqpoint{3.582762in}{1.170330in}}{\pgfqpoint{3.584957in}{1.175629in}}{\pgfqpoint{3.584957in}{1.181154in}}%
\pgfpathcurveto{\pgfqpoint{3.584957in}{1.186679in}}{\pgfqpoint{3.582762in}{1.191979in}}{\pgfqpoint{3.578855in}{1.195886in}}%
\pgfpathcurveto{\pgfqpoint{3.574948in}{1.199792in}}{\pgfqpoint{3.569649in}{1.201988in}}{\pgfqpoint{3.564123in}{1.201988in}}%
\pgfpathcurveto{\pgfqpoint{3.558598in}{1.201988in}}{\pgfqpoint{3.553299in}{1.199792in}}{\pgfqpoint{3.549392in}{1.195886in}}%
\pgfpathcurveto{\pgfqpoint{3.545485in}{1.191979in}}{\pgfqpoint{3.543290in}{1.186679in}}{\pgfqpoint{3.543290in}{1.181154in}}%
\pgfpathcurveto{\pgfqpoint{3.543290in}{1.175629in}}{\pgfqpoint{3.545485in}{1.170330in}}{\pgfqpoint{3.549392in}{1.166423in}}%
\pgfpathcurveto{\pgfqpoint{3.553299in}{1.162516in}}{\pgfqpoint{3.558598in}{1.160321in}}{\pgfqpoint{3.564123in}{1.160321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248189in}{1.096883in}}%
\pgfpathcurveto{\pgfqpoint{3.253714in}{1.096883in}}{\pgfqpoint{3.259014in}{1.099078in}}{\pgfqpoint{3.262921in}{1.102985in}}%
\pgfpathcurveto{\pgfqpoint{3.266827in}{1.106892in}}{\pgfqpoint{3.269022in}{1.112191in}}{\pgfqpoint{3.269022in}{1.117716in}}%
\pgfpathcurveto{\pgfqpoint{3.269022in}{1.123241in}}{\pgfqpoint{3.266827in}{1.128541in}}{\pgfqpoint{3.262921in}{1.132448in}}%
\pgfpathcurveto{\pgfqpoint{3.259014in}{1.136354in}}{\pgfqpoint{3.253714in}{1.138550in}}{\pgfqpoint{3.248189in}{1.138550in}}%
\pgfpathcurveto{\pgfqpoint{3.242664in}{1.138550in}}{\pgfqpoint{3.237365in}{1.136354in}}{\pgfqpoint{3.233458in}{1.132448in}}%
\pgfpathcurveto{\pgfqpoint{3.229551in}{1.128541in}}{\pgfqpoint{3.227356in}{1.123241in}}{\pgfqpoint{3.227356in}{1.117716in}}%
\pgfpathcurveto{\pgfqpoint{3.227356in}{1.112191in}}{\pgfqpoint{3.229551in}{1.106892in}}{\pgfqpoint{3.233458in}{1.102985in}}%
\pgfpathcurveto{\pgfqpoint{3.237365in}{1.099078in}}{\pgfqpoint{3.242664in}{1.096883in}}{\pgfqpoint{3.248189in}{1.096883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599209in}{1.232817in}}%
\pgfpathcurveto{\pgfqpoint{3.604734in}{1.232817in}}{\pgfqpoint{3.610034in}{1.235012in}}{\pgfqpoint{3.613941in}{1.238919in}}%
\pgfpathcurveto{\pgfqpoint{3.617848in}{1.242826in}}{\pgfqpoint{3.620043in}{1.248125in}}{\pgfqpoint{3.620043in}{1.253650in}}%
\pgfpathcurveto{\pgfqpoint{3.620043in}{1.259176in}}{\pgfqpoint{3.617848in}{1.264475in}}{\pgfqpoint{3.613941in}{1.268382in}}%
\pgfpathcurveto{\pgfqpoint{3.610034in}{1.272289in}}{\pgfqpoint{3.604734in}{1.274484in}}{\pgfqpoint{3.599209in}{1.274484in}}%
\pgfpathcurveto{\pgfqpoint{3.593684in}{1.274484in}}{\pgfqpoint{3.588385in}{1.272289in}}{\pgfqpoint{3.584478in}{1.268382in}}%
\pgfpathcurveto{\pgfqpoint{3.580571in}{1.264475in}}{\pgfqpoint{3.578376in}{1.259176in}}{\pgfqpoint{3.578376in}{1.253650in}}%
\pgfpathcurveto{\pgfqpoint{3.578376in}{1.248125in}}{\pgfqpoint{3.580571in}{1.242826in}}{\pgfqpoint{3.584478in}{1.238919in}}%
\pgfpathcurveto{\pgfqpoint{3.588385in}{1.235012in}}{\pgfqpoint{3.593684in}{1.232817in}}{\pgfqpoint{3.599209in}{1.232817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141153in}{1.083183in}}%
\pgfpathcurveto{\pgfqpoint{3.146678in}{1.083183in}}{\pgfqpoint{3.151977in}{1.085378in}}{\pgfqpoint{3.155884in}{1.089285in}}%
\pgfpathcurveto{\pgfqpoint{3.159791in}{1.093192in}}{\pgfqpoint{3.161986in}{1.098491in}}{\pgfqpoint{3.161986in}{1.104016in}}%
\pgfpathcurveto{\pgfqpoint{3.161986in}{1.109541in}}{\pgfqpoint{3.159791in}{1.114841in}}{\pgfqpoint{3.155884in}{1.118748in}}%
\pgfpathcurveto{\pgfqpoint{3.151977in}{1.122654in}}{\pgfqpoint{3.146678in}{1.124850in}}{\pgfqpoint{3.141153in}{1.124850in}}%
\pgfpathcurveto{\pgfqpoint{3.135627in}{1.124850in}}{\pgfqpoint{3.130328in}{1.122654in}}{\pgfqpoint{3.126421in}{1.118748in}}%
\pgfpathcurveto{\pgfqpoint{3.122514in}{1.114841in}}{\pgfqpoint{3.120319in}{1.109541in}}{\pgfqpoint{3.120319in}{1.104016in}}%
\pgfpathcurveto{\pgfqpoint{3.120319in}{1.098491in}}{\pgfqpoint{3.122514in}{1.093192in}}{\pgfqpoint{3.126421in}{1.089285in}}%
\pgfpathcurveto{\pgfqpoint{3.130328in}{1.085378in}}{\pgfqpoint{3.135627in}{1.083183in}}{\pgfqpoint{3.141153in}{1.083183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293831in}{1.075508in}}%
\pgfpathcurveto{\pgfqpoint{3.299356in}{1.075508in}}{\pgfqpoint{3.304655in}{1.077703in}}{\pgfqpoint{3.308562in}{1.081610in}}%
\pgfpathcurveto{\pgfqpoint{3.312469in}{1.085517in}}{\pgfqpoint{3.314664in}{1.090816in}}{\pgfqpoint{3.314664in}{1.096341in}}%
\pgfpathcurveto{\pgfqpoint{3.314664in}{1.101866in}}{\pgfqpoint{3.312469in}{1.107166in}}{\pgfqpoint{3.308562in}{1.111073in}}%
\pgfpathcurveto{\pgfqpoint{3.304655in}{1.114979in}}{\pgfqpoint{3.299356in}{1.117175in}}{\pgfqpoint{3.293831in}{1.117175in}}%
\pgfpathcurveto{\pgfqpoint{3.288306in}{1.117175in}}{\pgfqpoint{3.283006in}{1.114979in}}{\pgfqpoint{3.279099in}{1.111073in}}%
\pgfpathcurveto{\pgfqpoint{3.275193in}{1.107166in}}{\pgfqpoint{3.272997in}{1.101866in}}{\pgfqpoint{3.272997in}{1.096341in}}%
\pgfpathcurveto{\pgfqpoint{3.272997in}{1.090816in}}{\pgfqpoint{3.275193in}{1.085517in}}{\pgfqpoint{3.279099in}{1.081610in}}%
\pgfpathcurveto{\pgfqpoint{3.283006in}{1.077703in}}{\pgfqpoint{3.288306in}{1.075508in}}{\pgfqpoint{3.293831in}{1.075508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512339in}{1.111475in}}%
\pgfpathcurveto{\pgfqpoint{3.517864in}{1.111475in}}{\pgfqpoint{3.523163in}{1.113670in}}{\pgfqpoint{3.527070in}{1.117577in}}%
\pgfpathcurveto{\pgfqpoint{3.530977in}{1.121484in}}{\pgfqpoint{3.533172in}{1.126783in}}{\pgfqpoint{3.533172in}{1.132308in}}%
\pgfpathcurveto{\pgfqpoint{3.533172in}{1.137833in}}{\pgfqpoint{3.530977in}{1.143133in}}{\pgfqpoint{3.527070in}{1.147040in}}%
\pgfpathcurveto{\pgfqpoint{3.523163in}{1.150947in}}{\pgfqpoint{3.517864in}{1.153142in}}{\pgfqpoint{3.512339in}{1.153142in}}%
\pgfpathcurveto{\pgfqpoint{3.506814in}{1.153142in}}{\pgfqpoint{3.501514in}{1.150947in}}{\pgfqpoint{3.497607in}{1.147040in}}%
\pgfpathcurveto{\pgfqpoint{3.493701in}{1.143133in}}{\pgfqpoint{3.491505in}{1.137833in}}{\pgfqpoint{3.491505in}{1.132308in}}%
\pgfpathcurveto{\pgfqpoint{3.491505in}{1.126783in}}{\pgfqpoint{3.493701in}{1.121484in}}{\pgfqpoint{3.497607in}{1.117577in}}%
\pgfpathcurveto{\pgfqpoint{3.501514in}{1.113670in}}{\pgfqpoint{3.506814in}{1.111475in}}{\pgfqpoint{3.512339in}{1.111475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138577in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{3.144102in}{1.176040in}}{\pgfqpoint{3.149402in}{1.178235in}}{\pgfqpoint{3.153309in}{1.182142in}}%
\pgfpathcurveto{\pgfqpoint{3.157216in}{1.186049in}}{\pgfqpoint{3.159411in}{1.191348in}}{\pgfqpoint{3.159411in}{1.196873in}}%
\pgfpathcurveto{\pgfqpoint{3.159411in}{1.202398in}}{\pgfqpoint{3.157216in}{1.207698in}}{\pgfqpoint{3.153309in}{1.211605in}}%
\pgfpathcurveto{\pgfqpoint{3.149402in}{1.215511in}}{\pgfqpoint{3.144102in}{1.217706in}}{\pgfqpoint{3.138577in}{1.217706in}}%
\pgfpathcurveto{\pgfqpoint{3.133052in}{1.217706in}}{\pgfqpoint{3.127753in}{1.215511in}}{\pgfqpoint{3.123846in}{1.211605in}}%
\pgfpathcurveto{\pgfqpoint{3.119939in}{1.207698in}}{\pgfqpoint{3.117744in}{1.202398in}}{\pgfqpoint{3.117744in}{1.196873in}}%
\pgfpathcurveto{\pgfqpoint{3.117744in}{1.191348in}}{\pgfqpoint{3.119939in}{1.186049in}}{\pgfqpoint{3.123846in}{1.182142in}}%
\pgfpathcurveto{\pgfqpoint{3.127753in}{1.178235in}}{\pgfqpoint{3.133052in}{1.176040in}}{\pgfqpoint{3.138577in}{1.176040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585470in}{1.296781in}}%
\pgfpathcurveto{\pgfqpoint{3.590995in}{1.296781in}}{\pgfqpoint{3.596294in}{1.298976in}}{\pgfqpoint{3.600201in}{1.302882in}}%
\pgfpathcurveto{\pgfqpoint{3.604108in}{1.306789in}}{\pgfqpoint{3.606303in}{1.312089in}}{\pgfqpoint{3.606303in}{1.317614in}}%
\pgfpathcurveto{\pgfqpoint{3.606303in}{1.323139in}}{\pgfqpoint{3.604108in}{1.328438in}}{\pgfqpoint{3.600201in}{1.332345in}}%
\pgfpathcurveto{\pgfqpoint{3.596294in}{1.336252in}}{\pgfqpoint{3.590995in}{1.338447in}}{\pgfqpoint{3.585470in}{1.338447in}}%
\pgfpathcurveto{\pgfqpoint{3.579945in}{1.338447in}}{\pgfqpoint{3.574645in}{1.336252in}}{\pgfqpoint{3.570738in}{1.332345in}}%
\pgfpathcurveto{\pgfqpoint{3.566832in}{1.328438in}}{\pgfqpoint{3.564636in}{1.323139in}}{\pgfqpoint{3.564636in}{1.317614in}}%
\pgfpathcurveto{\pgfqpoint{3.564636in}{1.312089in}}{\pgfqpoint{3.566832in}{1.306789in}}{\pgfqpoint{3.570738in}{1.302882in}}%
\pgfpathcurveto{\pgfqpoint{3.574645in}{1.298976in}}{\pgfqpoint{3.579945in}{1.296781in}}{\pgfqpoint{3.585470in}{1.296781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211196in}{1.315983in}}%
\pgfpathcurveto{\pgfqpoint{3.216721in}{1.315983in}}{\pgfqpoint{3.222020in}{1.318178in}}{\pgfqpoint{3.225927in}{1.322085in}}%
\pgfpathcurveto{\pgfqpoint{3.229834in}{1.325992in}}{\pgfqpoint{3.232029in}{1.331292in}}{\pgfqpoint{3.232029in}{1.336817in}}%
\pgfpathcurveto{\pgfqpoint{3.232029in}{1.342342in}}{\pgfqpoint{3.229834in}{1.347641in}}{\pgfqpoint{3.225927in}{1.351548in}}%
\pgfpathcurveto{\pgfqpoint{3.222020in}{1.355455in}}{\pgfqpoint{3.216721in}{1.357650in}}{\pgfqpoint{3.211196in}{1.357650in}}%
\pgfpathcurveto{\pgfqpoint{3.205670in}{1.357650in}}{\pgfqpoint{3.200371in}{1.355455in}}{\pgfqpoint{3.196464in}{1.351548in}}%
\pgfpathcurveto{\pgfqpoint{3.192557in}{1.347641in}}{\pgfqpoint{3.190362in}{1.342342in}}{\pgfqpoint{3.190362in}{1.336817in}}%
\pgfpathcurveto{\pgfqpoint{3.190362in}{1.331292in}}{\pgfqpoint{3.192557in}{1.325992in}}{\pgfqpoint{3.196464in}{1.322085in}}%
\pgfpathcurveto{\pgfqpoint{3.200371in}{1.318178in}}{\pgfqpoint{3.205670in}{1.315983in}}{\pgfqpoint{3.211196in}{1.315983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275632in}{1.229015in}}%
\pgfpathcurveto{\pgfqpoint{3.281157in}{1.229015in}}{\pgfqpoint{3.286457in}{1.231210in}}{\pgfqpoint{3.290364in}{1.235117in}}%
\pgfpathcurveto{\pgfqpoint{3.294271in}{1.239024in}}{\pgfqpoint{3.296466in}{1.244324in}}{\pgfqpoint{3.296466in}{1.249849in}}%
\pgfpathcurveto{\pgfqpoint{3.296466in}{1.255374in}}{\pgfqpoint{3.294271in}{1.260673in}}{\pgfqpoint{3.290364in}{1.264580in}}%
\pgfpathcurveto{\pgfqpoint{3.286457in}{1.268487in}}{\pgfqpoint{3.281157in}{1.270682in}}{\pgfqpoint{3.275632in}{1.270682in}}%
\pgfpathcurveto{\pgfqpoint{3.270107in}{1.270682in}}{\pgfqpoint{3.264808in}{1.268487in}}{\pgfqpoint{3.260901in}{1.264580in}}%
\pgfpathcurveto{\pgfqpoint{3.256994in}{1.260673in}}{\pgfqpoint{3.254799in}{1.255374in}}{\pgfqpoint{3.254799in}{1.249849in}}%
\pgfpathcurveto{\pgfqpoint{3.254799in}{1.244324in}}{\pgfqpoint{3.256994in}{1.239024in}}{\pgfqpoint{3.260901in}{1.235117in}}%
\pgfpathcurveto{\pgfqpoint{3.264808in}{1.231210in}}{\pgfqpoint{3.270107in}{1.229015in}}{\pgfqpoint{3.275632in}{1.229015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107224in}{1.099192in}}%
\pgfpathcurveto{\pgfqpoint{3.112749in}{1.099192in}}{\pgfqpoint{3.118048in}{1.101387in}}{\pgfqpoint{3.121955in}{1.105294in}}%
\pgfpathcurveto{\pgfqpoint{3.125862in}{1.109201in}}{\pgfqpoint{3.128057in}{1.114500in}}{\pgfqpoint{3.128057in}{1.120025in}}%
\pgfpathcurveto{\pgfqpoint{3.128057in}{1.125550in}}{\pgfqpoint{3.125862in}{1.130850in}}{\pgfqpoint{3.121955in}{1.134756in}}%
\pgfpathcurveto{\pgfqpoint{3.118048in}{1.138663in}}{\pgfqpoint{3.112749in}{1.140858in}}{\pgfqpoint{3.107224in}{1.140858in}}%
\pgfpathcurveto{\pgfqpoint{3.101699in}{1.140858in}}{\pgfqpoint{3.096399in}{1.138663in}}{\pgfqpoint{3.092492in}{1.134756in}}%
\pgfpathcurveto{\pgfqpoint{3.088586in}{1.130850in}}{\pgfqpoint{3.086390in}{1.125550in}}{\pgfqpoint{3.086390in}{1.120025in}}%
\pgfpathcurveto{\pgfqpoint{3.086390in}{1.114500in}}{\pgfqpoint{3.088586in}{1.109201in}}{\pgfqpoint{3.092492in}{1.105294in}}%
\pgfpathcurveto{\pgfqpoint{3.096399in}{1.101387in}}{\pgfqpoint{3.101699in}{1.099192in}}{\pgfqpoint{3.107224in}{1.099192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295458in}{1.178065in}}%
\pgfpathcurveto{\pgfqpoint{3.300983in}{1.178065in}}{\pgfqpoint{3.306282in}{1.180260in}}{\pgfqpoint{3.310189in}{1.184167in}}%
\pgfpathcurveto{\pgfqpoint{3.314096in}{1.188074in}}{\pgfqpoint{3.316291in}{1.193373in}}{\pgfqpoint{3.316291in}{1.198898in}}%
\pgfpathcurveto{\pgfqpoint{3.316291in}{1.204423in}}{\pgfqpoint{3.314096in}{1.209723in}}{\pgfqpoint{3.310189in}{1.213630in}}%
\pgfpathcurveto{\pgfqpoint{3.306282in}{1.217536in}}{\pgfqpoint{3.300983in}{1.219732in}}{\pgfqpoint{3.295458in}{1.219732in}}%
\pgfpathcurveto{\pgfqpoint{3.289933in}{1.219732in}}{\pgfqpoint{3.284633in}{1.217536in}}{\pgfqpoint{3.280726in}{1.213630in}}%
\pgfpathcurveto{\pgfqpoint{3.276820in}{1.209723in}}{\pgfqpoint{3.274624in}{1.204423in}}{\pgfqpoint{3.274624in}{1.198898in}}%
\pgfpathcurveto{\pgfqpoint{3.274624in}{1.193373in}}{\pgfqpoint{3.276820in}{1.188074in}}{\pgfqpoint{3.280726in}{1.184167in}}%
\pgfpathcurveto{\pgfqpoint{3.284633in}{1.180260in}}{\pgfqpoint{3.289933in}{1.178065in}}{\pgfqpoint{3.295458in}{1.178065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946127in}{1.154129in}}%
\pgfpathcurveto{\pgfqpoint{2.951652in}{1.154129in}}{\pgfqpoint{2.956952in}{1.156324in}}{\pgfqpoint{2.960859in}{1.160231in}}%
\pgfpathcurveto{\pgfqpoint{2.964765in}{1.164138in}}{\pgfqpoint{2.966961in}{1.169437in}}{\pgfqpoint{2.966961in}{1.174962in}}%
\pgfpathcurveto{\pgfqpoint{2.966961in}{1.180487in}}{\pgfqpoint{2.964765in}{1.185787in}}{\pgfqpoint{2.960859in}{1.189693in}}%
\pgfpathcurveto{\pgfqpoint{2.956952in}{1.193600in}}{\pgfqpoint{2.951652in}{1.195795in}}{\pgfqpoint{2.946127in}{1.195795in}}%
\pgfpathcurveto{\pgfqpoint{2.940602in}{1.195795in}}{\pgfqpoint{2.935303in}{1.193600in}}{\pgfqpoint{2.931396in}{1.189693in}}%
\pgfpathcurveto{\pgfqpoint{2.927489in}{1.185787in}}{\pgfqpoint{2.925294in}{1.180487in}}{\pgfqpoint{2.925294in}{1.174962in}}%
\pgfpathcurveto{\pgfqpoint{2.925294in}{1.169437in}}{\pgfqpoint{2.927489in}{1.164138in}}{\pgfqpoint{2.931396in}{1.160231in}}%
\pgfpathcurveto{\pgfqpoint{2.935303in}{1.156324in}}{\pgfqpoint{2.940602in}{1.154129in}}{\pgfqpoint{2.946127in}{1.154129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836623in}{1.098280in}}%
\pgfpathcurveto{\pgfqpoint{3.842148in}{1.098280in}}{\pgfqpoint{3.847448in}{1.100475in}}{\pgfqpoint{3.851355in}{1.104382in}}%
\pgfpathcurveto{\pgfqpoint{3.855262in}{1.108289in}}{\pgfqpoint{3.857457in}{1.113589in}}{\pgfqpoint{3.857457in}{1.119114in}}%
\pgfpathcurveto{\pgfqpoint{3.857457in}{1.124639in}}{\pgfqpoint{3.855262in}{1.129938in}}{\pgfqpoint{3.851355in}{1.133845in}}%
\pgfpathcurveto{\pgfqpoint{3.847448in}{1.137752in}}{\pgfqpoint{3.842148in}{1.139947in}}{\pgfqpoint{3.836623in}{1.139947in}}%
\pgfpathcurveto{\pgfqpoint{3.831098in}{1.139947in}}{\pgfqpoint{3.825799in}{1.137752in}}{\pgfqpoint{3.821892in}{1.133845in}}%
\pgfpathcurveto{\pgfqpoint{3.817985in}{1.129938in}}{\pgfqpoint{3.815790in}{1.124639in}}{\pgfqpoint{3.815790in}{1.119114in}}%
\pgfpathcurveto{\pgfqpoint{3.815790in}{1.113589in}}{\pgfqpoint{3.817985in}{1.108289in}}{\pgfqpoint{3.821892in}{1.104382in}}%
\pgfpathcurveto{\pgfqpoint{3.825799in}{1.100475in}}{\pgfqpoint{3.831098in}{1.098280in}}{\pgfqpoint{3.836623in}{1.098280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218451in}{1.115537in}}%
\pgfpathcurveto{\pgfqpoint{3.223976in}{1.115537in}}{\pgfqpoint{3.229276in}{1.117732in}}{\pgfqpoint{3.233183in}{1.121639in}}%
\pgfpathcurveto{\pgfqpoint{3.237090in}{1.125545in}}{\pgfqpoint{3.239285in}{1.130845in}}{\pgfqpoint{3.239285in}{1.136370in}}%
\pgfpathcurveto{\pgfqpoint{3.239285in}{1.141895in}}{\pgfqpoint{3.237090in}{1.147194in}}{\pgfqpoint{3.233183in}{1.151101in}}%
\pgfpathcurveto{\pgfqpoint{3.229276in}{1.155008in}}{\pgfqpoint{3.223976in}{1.157203in}}{\pgfqpoint{3.218451in}{1.157203in}}%
\pgfpathcurveto{\pgfqpoint{3.212926in}{1.157203in}}{\pgfqpoint{3.207627in}{1.155008in}}{\pgfqpoint{3.203720in}{1.151101in}}%
\pgfpathcurveto{\pgfqpoint{3.199813in}{1.147194in}}{\pgfqpoint{3.197618in}{1.141895in}}{\pgfqpoint{3.197618in}{1.136370in}}%
\pgfpathcurveto{\pgfqpoint{3.197618in}{1.130845in}}{\pgfqpoint{3.199813in}{1.125545in}}{\pgfqpoint{3.203720in}{1.121639in}}%
\pgfpathcurveto{\pgfqpoint{3.207627in}{1.117732in}}{\pgfqpoint{3.212926in}{1.115537in}}{\pgfqpoint{3.218451in}{1.115537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703587in}{1.073605in}}%
\pgfpathcurveto{\pgfqpoint{3.709112in}{1.073605in}}{\pgfqpoint{3.714412in}{1.075801in}}{\pgfqpoint{3.718319in}{1.079707in}}%
\pgfpathcurveto{\pgfqpoint{3.722225in}{1.083614in}}{\pgfqpoint{3.724421in}{1.088914in}}{\pgfqpoint{3.724421in}{1.094439in}}%
\pgfpathcurveto{\pgfqpoint{3.724421in}{1.099964in}}{\pgfqpoint{3.722225in}{1.105263in}}{\pgfqpoint{3.718319in}{1.109170in}}%
\pgfpathcurveto{\pgfqpoint{3.714412in}{1.113077in}}{\pgfqpoint{3.709112in}{1.115272in}}{\pgfqpoint{3.703587in}{1.115272in}}%
\pgfpathcurveto{\pgfqpoint{3.698062in}{1.115272in}}{\pgfqpoint{3.692763in}{1.113077in}}{\pgfqpoint{3.688856in}{1.109170in}}%
\pgfpathcurveto{\pgfqpoint{3.684949in}{1.105263in}}{\pgfqpoint{3.682754in}{1.099964in}}{\pgfqpoint{3.682754in}{1.094439in}}%
\pgfpathcurveto{\pgfqpoint{3.682754in}{1.088914in}}{\pgfqpoint{3.684949in}{1.083614in}}{\pgfqpoint{3.688856in}{1.079707in}}%
\pgfpathcurveto{\pgfqpoint{3.692763in}{1.075801in}}{\pgfqpoint{3.698062in}{1.073605in}}{\pgfqpoint{3.703587in}{1.073605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216681in}{1.139320in}}%
\pgfpathcurveto{\pgfqpoint{3.222206in}{1.139320in}}{\pgfqpoint{3.227505in}{1.141515in}}{\pgfqpoint{3.231412in}{1.145422in}}%
\pgfpathcurveto{\pgfqpoint{3.235319in}{1.149329in}}{\pgfqpoint{3.237514in}{1.154628in}}{\pgfqpoint{3.237514in}{1.160153in}}%
\pgfpathcurveto{\pgfqpoint{3.237514in}{1.165678in}}{\pgfqpoint{3.235319in}{1.170978in}}{\pgfqpoint{3.231412in}{1.174885in}}%
\pgfpathcurveto{\pgfqpoint{3.227505in}{1.178792in}}{\pgfqpoint{3.222206in}{1.180987in}}{\pgfqpoint{3.216681in}{1.180987in}}%
\pgfpathcurveto{\pgfqpoint{3.211156in}{1.180987in}}{\pgfqpoint{3.205856in}{1.178792in}}{\pgfqpoint{3.201949in}{1.174885in}}%
\pgfpathcurveto{\pgfqpoint{3.198042in}{1.170978in}}{\pgfqpoint{3.195847in}{1.165678in}}{\pgfqpoint{3.195847in}{1.160153in}}%
\pgfpathcurveto{\pgfqpoint{3.195847in}{1.154628in}}{\pgfqpoint{3.198042in}{1.149329in}}{\pgfqpoint{3.201949in}{1.145422in}}%
\pgfpathcurveto{\pgfqpoint{3.205856in}{1.141515in}}{\pgfqpoint{3.211156in}{1.139320in}}{\pgfqpoint{3.216681in}{1.139320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451098in}{1.211382in}}%
\pgfpathcurveto{\pgfqpoint{3.456623in}{1.211382in}}{\pgfqpoint{3.461923in}{1.213577in}}{\pgfqpoint{3.465830in}{1.217484in}}%
\pgfpathcurveto{\pgfqpoint{3.469736in}{1.221391in}}{\pgfqpoint{3.471932in}{1.226690in}}{\pgfqpoint{3.471932in}{1.232215in}}%
\pgfpathcurveto{\pgfqpoint{3.471932in}{1.237741in}}{\pgfqpoint{3.469736in}{1.243040in}}{\pgfqpoint{3.465830in}{1.246947in}}%
\pgfpathcurveto{\pgfqpoint{3.461923in}{1.250854in}}{\pgfqpoint{3.456623in}{1.253049in}}{\pgfqpoint{3.451098in}{1.253049in}}%
\pgfpathcurveto{\pgfqpoint{3.445573in}{1.253049in}}{\pgfqpoint{3.440274in}{1.250854in}}{\pgfqpoint{3.436367in}{1.246947in}}%
\pgfpathcurveto{\pgfqpoint{3.432460in}{1.243040in}}{\pgfqpoint{3.430265in}{1.237741in}}{\pgfqpoint{3.430265in}{1.232215in}}%
\pgfpathcurveto{\pgfqpoint{3.430265in}{1.226690in}}{\pgfqpoint{3.432460in}{1.221391in}}{\pgfqpoint{3.436367in}{1.217484in}}%
\pgfpathcurveto{\pgfqpoint{3.440274in}{1.213577in}}{\pgfqpoint{3.445573in}{1.211382in}}{\pgfqpoint{3.451098in}{1.211382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271275in}{1.003396in}}%
\pgfpathcurveto{\pgfqpoint{3.276800in}{1.003396in}}{\pgfqpoint{3.282100in}{1.005591in}}{\pgfqpoint{3.286007in}{1.009498in}}%
\pgfpathcurveto{\pgfqpoint{3.289913in}{1.013404in}}{\pgfqpoint{3.292109in}{1.018704in}}{\pgfqpoint{3.292109in}{1.024229in}}%
\pgfpathcurveto{\pgfqpoint{3.292109in}{1.029754in}}{\pgfqpoint{3.289913in}{1.035054in}}{\pgfqpoint{3.286007in}{1.038960in}}%
\pgfpathcurveto{\pgfqpoint{3.282100in}{1.042867in}}{\pgfqpoint{3.276800in}{1.045062in}}{\pgfqpoint{3.271275in}{1.045062in}}%
\pgfpathcurveto{\pgfqpoint{3.265750in}{1.045062in}}{\pgfqpoint{3.260451in}{1.042867in}}{\pgfqpoint{3.256544in}{1.038960in}}%
\pgfpathcurveto{\pgfqpoint{3.252637in}{1.035054in}}{\pgfqpoint{3.250442in}{1.029754in}}{\pgfqpoint{3.250442in}{1.024229in}}%
\pgfpathcurveto{\pgfqpoint{3.250442in}{1.018704in}}{\pgfqpoint{3.252637in}{1.013404in}}{\pgfqpoint{3.256544in}{1.009498in}}%
\pgfpathcurveto{\pgfqpoint{3.260451in}{1.005591in}}{\pgfqpoint{3.265750in}{1.003396in}}{\pgfqpoint{3.271275in}{1.003396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284738in}{1.180394in}}%
\pgfpathcurveto{\pgfqpoint{3.290263in}{1.180394in}}{\pgfqpoint{3.295562in}{1.182589in}}{\pgfqpoint{3.299469in}{1.186496in}}%
\pgfpathcurveto{\pgfqpoint{3.303376in}{1.190403in}}{\pgfqpoint{3.305571in}{1.195702in}}{\pgfqpoint{3.305571in}{1.201228in}}%
\pgfpathcurveto{\pgfqpoint{3.305571in}{1.206753in}}{\pgfqpoint{3.303376in}{1.212052in}}{\pgfqpoint{3.299469in}{1.215959in}}%
\pgfpathcurveto{\pgfqpoint{3.295562in}{1.219866in}}{\pgfqpoint{3.290263in}{1.222061in}}{\pgfqpoint{3.284738in}{1.222061in}}%
\pgfpathcurveto{\pgfqpoint{3.279213in}{1.222061in}}{\pgfqpoint{3.273913in}{1.219866in}}{\pgfqpoint{3.270006in}{1.215959in}}%
\pgfpathcurveto{\pgfqpoint{3.266099in}{1.212052in}}{\pgfqpoint{3.263904in}{1.206753in}}{\pgfqpoint{3.263904in}{1.201228in}}%
\pgfpathcurveto{\pgfqpoint{3.263904in}{1.195702in}}{\pgfqpoint{3.266099in}{1.190403in}}{\pgfqpoint{3.270006in}{1.186496in}}%
\pgfpathcurveto{\pgfqpoint{3.273913in}{1.182589in}}{\pgfqpoint{3.279213in}{1.180394in}}{\pgfqpoint{3.284738in}{1.180394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138870in}{1.190674in}}%
\pgfpathcurveto{\pgfqpoint{3.144395in}{1.190674in}}{\pgfqpoint{3.149695in}{1.192869in}}{\pgfqpoint{3.153602in}{1.196775in}}%
\pgfpathcurveto{\pgfqpoint{3.157508in}{1.200682in}}{\pgfqpoint{3.159704in}{1.205982in}}{\pgfqpoint{3.159704in}{1.211507in}}%
\pgfpathcurveto{\pgfqpoint{3.159704in}{1.217032in}}{\pgfqpoint{3.157508in}{1.222331in}}{\pgfqpoint{3.153602in}{1.226238in}}%
\pgfpathcurveto{\pgfqpoint{3.149695in}{1.230145in}}{\pgfqpoint{3.144395in}{1.232340in}}{\pgfqpoint{3.138870in}{1.232340in}}%
\pgfpathcurveto{\pgfqpoint{3.133345in}{1.232340in}}{\pgfqpoint{3.128046in}{1.230145in}}{\pgfqpoint{3.124139in}{1.226238in}}%
\pgfpathcurveto{\pgfqpoint{3.120232in}{1.222331in}}{\pgfqpoint{3.118037in}{1.217032in}}{\pgfqpoint{3.118037in}{1.211507in}}%
\pgfpathcurveto{\pgfqpoint{3.118037in}{1.205982in}}{\pgfqpoint{3.120232in}{1.200682in}}{\pgfqpoint{3.124139in}{1.196775in}}%
\pgfpathcurveto{\pgfqpoint{3.128046in}{1.192869in}}{\pgfqpoint{3.133345in}{1.190674in}}{\pgfqpoint{3.138870in}{1.190674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220828in}{1.197453in}}%
\pgfpathcurveto{\pgfqpoint{3.226353in}{1.197453in}}{\pgfqpoint{3.231653in}{1.199648in}}{\pgfqpoint{3.235560in}{1.203555in}}%
\pgfpathcurveto{\pgfqpoint{3.239467in}{1.207462in}}{\pgfqpoint{3.241662in}{1.212761in}}{\pgfqpoint{3.241662in}{1.218287in}}%
\pgfpathcurveto{\pgfqpoint{3.241662in}{1.223812in}}{\pgfqpoint{3.239467in}{1.229111in}}{\pgfqpoint{3.235560in}{1.233018in}}%
\pgfpathcurveto{\pgfqpoint{3.231653in}{1.236925in}}{\pgfqpoint{3.226353in}{1.239120in}}{\pgfqpoint{3.220828in}{1.239120in}}%
\pgfpathcurveto{\pgfqpoint{3.215303in}{1.239120in}}{\pgfqpoint{3.210004in}{1.236925in}}{\pgfqpoint{3.206097in}{1.233018in}}%
\pgfpathcurveto{\pgfqpoint{3.202190in}{1.229111in}}{\pgfqpoint{3.199995in}{1.223812in}}{\pgfqpoint{3.199995in}{1.218287in}}%
\pgfpathcurveto{\pgfqpoint{3.199995in}{1.212761in}}{\pgfqpoint{3.202190in}{1.207462in}}{\pgfqpoint{3.206097in}{1.203555in}}%
\pgfpathcurveto{\pgfqpoint{3.210004in}{1.199648in}}{\pgfqpoint{3.215303in}{1.197453in}}{\pgfqpoint{3.220828in}{1.197453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338091in}{1.110172in}}%
\pgfpathcurveto{\pgfqpoint{3.343616in}{1.110172in}}{\pgfqpoint{3.348915in}{1.112367in}}{\pgfqpoint{3.352822in}{1.116274in}}%
\pgfpathcurveto{\pgfqpoint{3.356729in}{1.120181in}}{\pgfqpoint{3.358924in}{1.125480in}}{\pgfqpoint{3.358924in}{1.131005in}}%
\pgfpathcurveto{\pgfqpoint{3.358924in}{1.136531in}}{\pgfqpoint{3.356729in}{1.141830in}}{\pgfqpoint{3.352822in}{1.145737in}}%
\pgfpathcurveto{\pgfqpoint{3.348915in}{1.149644in}}{\pgfqpoint{3.343616in}{1.151839in}}{\pgfqpoint{3.338091in}{1.151839in}}%
\pgfpathcurveto{\pgfqpoint{3.332566in}{1.151839in}}{\pgfqpoint{3.327266in}{1.149644in}}{\pgfqpoint{3.323359in}{1.145737in}}%
\pgfpathcurveto{\pgfqpoint{3.319452in}{1.141830in}}{\pgfqpoint{3.317257in}{1.136531in}}{\pgfqpoint{3.317257in}{1.131005in}}%
\pgfpathcurveto{\pgfqpoint{3.317257in}{1.125480in}}{\pgfqpoint{3.319452in}{1.120181in}}{\pgfqpoint{3.323359in}{1.116274in}}%
\pgfpathcurveto{\pgfqpoint{3.327266in}{1.112367in}}{\pgfqpoint{3.332566in}{1.110172in}}{\pgfqpoint{3.338091in}{1.110172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246286in}{1.327496in}}%
\pgfpathcurveto{\pgfqpoint{3.251811in}{1.327496in}}{\pgfqpoint{3.257110in}{1.329692in}}{\pgfqpoint{3.261017in}{1.333598in}}%
\pgfpathcurveto{\pgfqpoint{3.264924in}{1.337505in}}{\pgfqpoint{3.267119in}{1.342805in}}{\pgfqpoint{3.267119in}{1.348330in}}%
\pgfpathcurveto{\pgfqpoint{3.267119in}{1.353855in}}{\pgfqpoint{3.264924in}{1.359154in}}{\pgfqpoint{3.261017in}{1.363061in}}%
\pgfpathcurveto{\pgfqpoint{3.257110in}{1.366968in}}{\pgfqpoint{3.251811in}{1.369163in}}{\pgfqpoint{3.246286in}{1.369163in}}%
\pgfpathcurveto{\pgfqpoint{3.240761in}{1.369163in}}{\pgfqpoint{3.235461in}{1.366968in}}{\pgfqpoint{3.231554in}{1.363061in}}%
\pgfpathcurveto{\pgfqpoint{3.227648in}{1.359154in}}{\pgfqpoint{3.225453in}{1.353855in}}{\pgfqpoint{3.225453in}{1.348330in}}%
\pgfpathcurveto{\pgfqpoint{3.225453in}{1.342805in}}{\pgfqpoint{3.227648in}{1.337505in}}{\pgfqpoint{3.231554in}{1.333598in}}%
\pgfpathcurveto{\pgfqpoint{3.235461in}{1.329692in}}{\pgfqpoint{3.240761in}{1.327496in}}{\pgfqpoint{3.246286in}{1.327496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218449in}{1.122931in}}%
\pgfpathcurveto{\pgfqpoint{3.223974in}{1.122931in}}{\pgfqpoint{3.229273in}{1.125126in}}{\pgfqpoint{3.233180in}{1.129033in}}%
\pgfpathcurveto{\pgfqpoint{3.237087in}{1.132940in}}{\pgfqpoint{3.239282in}{1.138240in}}{\pgfqpoint{3.239282in}{1.143765in}}%
\pgfpathcurveto{\pgfqpoint{3.239282in}{1.149290in}}{\pgfqpoint{3.237087in}{1.154589in}}{\pgfqpoint{3.233180in}{1.158496in}}%
\pgfpathcurveto{\pgfqpoint{3.229273in}{1.162403in}}{\pgfqpoint{3.223974in}{1.164598in}}{\pgfqpoint{3.218449in}{1.164598in}}%
\pgfpathcurveto{\pgfqpoint{3.212924in}{1.164598in}}{\pgfqpoint{3.207624in}{1.162403in}}{\pgfqpoint{3.203717in}{1.158496in}}%
\pgfpathcurveto{\pgfqpoint{3.199811in}{1.154589in}}{\pgfqpoint{3.197615in}{1.149290in}}{\pgfqpoint{3.197615in}{1.143765in}}%
\pgfpathcurveto{\pgfqpoint{3.197615in}{1.138240in}}{\pgfqpoint{3.199811in}{1.132940in}}{\pgfqpoint{3.203717in}{1.129033in}}%
\pgfpathcurveto{\pgfqpoint{3.207624in}{1.125126in}}{\pgfqpoint{3.212924in}{1.122931in}}{\pgfqpoint{3.218449in}{1.122931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048869in}{1.209777in}}%
\pgfpathcurveto{\pgfqpoint{3.054394in}{1.209777in}}{\pgfqpoint{3.059694in}{1.211972in}}{\pgfqpoint{3.063600in}{1.215879in}}%
\pgfpathcurveto{\pgfqpoint{3.067507in}{1.219786in}}{\pgfqpoint{3.069702in}{1.225086in}}{\pgfqpoint{3.069702in}{1.230611in}}%
\pgfpathcurveto{\pgfqpoint{3.069702in}{1.236136in}}{\pgfqpoint{3.067507in}{1.241435in}}{\pgfqpoint{3.063600in}{1.245342in}}%
\pgfpathcurveto{\pgfqpoint{3.059694in}{1.249249in}}{\pgfqpoint{3.054394in}{1.251444in}}{\pgfqpoint{3.048869in}{1.251444in}}%
\pgfpathcurveto{\pgfqpoint{3.043344in}{1.251444in}}{\pgfqpoint{3.038044in}{1.249249in}}{\pgfqpoint{3.034138in}{1.245342in}}%
\pgfpathcurveto{\pgfqpoint{3.030231in}{1.241435in}}{\pgfqpoint{3.028036in}{1.236136in}}{\pgfqpoint{3.028036in}{1.230611in}}%
\pgfpathcurveto{\pgfqpoint{3.028036in}{1.225086in}}{\pgfqpoint{3.030231in}{1.219786in}}{\pgfqpoint{3.034138in}{1.215879in}}%
\pgfpathcurveto{\pgfqpoint{3.038044in}{1.211972in}}{\pgfqpoint{3.043344in}{1.209777in}}{\pgfqpoint{3.048869in}{1.209777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415681in}{1.206628in}}%
\pgfpathcurveto{\pgfqpoint{3.421206in}{1.206628in}}{\pgfqpoint{3.426505in}{1.208823in}}{\pgfqpoint{3.430412in}{1.212730in}}%
\pgfpathcurveto{\pgfqpoint{3.434319in}{1.216637in}}{\pgfqpoint{3.436514in}{1.221937in}}{\pgfqpoint{3.436514in}{1.227462in}}%
\pgfpathcurveto{\pgfqpoint{3.436514in}{1.232987in}}{\pgfqpoint{3.434319in}{1.238286in}}{\pgfqpoint{3.430412in}{1.242193in}}%
\pgfpathcurveto{\pgfqpoint{3.426505in}{1.246100in}}{\pgfqpoint{3.421206in}{1.248295in}}{\pgfqpoint{3.415681in}{1.248295in}}%
\pgfpathcurveto{\pgfqpoint{3.410155in}{1.248295in}}{\pgfqpoint{3.404856in}{1.246100in}}{\pgfqpoint{3.400949in}{1.242193in}}%
\pgfpathcurveto{\pgfqpoint{3.397042in}{1.238286in}}{\pgfqpoint{3.394847in}{1.232987in}}{\pgfqpoint{3.394847in}{1.227462in}}%
\pgfpathcurveto{\pgfqpoint{3.394847in}{1.221937in}}{\pgfqpoint{3.397042in}{1.216637in}}{\pgfqpoint{3.400949in}{1.212730in}}%
\pgfpathcurveto{\pgfqpoint{3.404856in}{1.208823in}}{\pgfqpoint{3.410155in}{1.206628in}}{\pgfqpoint{3.415681in}{1.206628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434306in}{1.075068in}}%
\pgfpathcurveto{\pgfqpoint{3.439831in}{1.075068in}}{\pgfqpoint{3.445130in}{1.077264in}}{\pgfqpoint{3.449037in}{1.081170in}}%
\pgfpathcurveto{\pgfqpoint{3.452944in}{1.085077in}}{\pgfqpoint{3.455139in}{1.090377in}}{\pgfqpoint{3.455139in}{1.095902in}}%
\pgfpathcurveto{\pgfqpoint{3.455139in}{1.101427in}}{\pgfqpoint{3.452944in}{1.106726in}}{\pgfqpoint{3.449037in}{1.110633in}}%
\pgfpathcurveto{\pgfqpoint{3.445130in}{1.114540in}}{\pgfqpoint{3.439831in}{1.116735in}}{\pgfqpoint{3.434306in}{1.116735in}}%
\pgfpathcurveto{\pgfqpoint{3.428781in}{1.116735in}}{\pgfqpoint{3.423481in}{1.114540in}}{\pgfqpoint{3.419574in}{1.110633in}}%
\pgfpathcurveto{\pgfqpoint{3.415667in}{1.106726in}}{\pgfqpoint{3.413472in}{1.101427in}}{\pgfqpoint{3.413472in}{1.095902in}}%
\pgfpathcurveto{\pgfqpoint{3.413472in}{1.090377in}}{\pgfqpoint{3.415667in}{1.085077in}}{\pgfqpoint{3.419574in}{1.081170in}}%
\pgfpathcurveto{\pgfqpoint{3.423481in}{1.077264in}}{\pgfqpoint{3.428781in}{1.075068in}}{\pgfqpoint{3.434306in}{1.075068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995599in}{1.175701in}}%
\pgfpathcurveto{\pgfqpoint{3.001124in}{1.175701in}}{\pgfqpoint{3.006423in}{1.177896in}}{\pgfqpoint{3.010330in}{1.181803in}}%
\pgfpathcurveto{\pgfqpoint{3.014237in}{1.185710in}}{\pgfqpoint{3.016432in}{1.191009in}}{\pgfqpoint{3.016432in}{1.196534in}}%
\pgfpathcurveto{\pgfqpoint{3.016432in}{1.202059in}}{\pgfqpoint{3.014237in}{1.207359in}}{\pgfqpoint{3.010330in}{1.211266in}}%
\pgfpathcurveto{\pgfqpoint{3.006423in}{1.215172in}}{\pgfqpoint{3.001124in}{1.217368in}}{\pgfqpoint{2.995599in}{1.217368in}}%
\pgfpathcurveto{\pgfqpoint{2.990074in}{1.217368in}}{\pgfqpoint{2.984774in}{1.215172in}}{\pgfqpoint{2.980867in}{1.211266in}}%
\pgfpathcurveto{\pgfqpoint{2.976960in}{1.207359in}}{\pgfqpoint{2.974765in}{1.202059in}}{\pgfqpoint{2.974765in}{1.196534in}}%
\pgfpathcurveto{\pgfqpoint{2.974765in}{1.191009in}}{\pgfqpoint{2.976960in}{1.185710in}}{\pgfqpoint{2.980867in}{1.181803in}}%
\pgfpathcurveto{\pgfqpoint{2.984774in}{1.177896in}}{\pgfqpoint{2.990074in}{1.175701in}}{\pgfqpoint{2.995599in}{1.175701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281553in}{1.381456in}}%
\pgfpathcurveto{\pgfqpoint{3.287078in}{1.381456in}}{\pgfqpoint{3.292377in}{1.383651in}}{\pgfqpoint{3.296284in}{1.387558in}}%
\pgfpathcurveto{\pgfqpoint{3.300191in}{1.391465in}}{\pgfqpoint{3.302386in}{1.396764in}}{\pgfqpoint{3.302386in}{1.402290in}}%
\pgfpathcurveto{\pgfqpoint{3.302386in}{1.407815in}}{\pgfqpoint{3.300191in}{1.413114in}}{\pgfqpoint{3.296284in}{1.417021in}}%
\pgfpathcurveto{\pgfqpoint{3.292377in}{1.420928in}}{\pgfqpoint{3.287078in}{1.423123in}}{\pgfqpoint{3.281553in}{1.423123in}}%
\pgfpathcurveto{\pgfqpoint{3.276028in}{1.423123in}}{\pgfqpoint{3.270728in}{1.420928in}}{\pgfqpoint{3.266821in}{1.417021in}}%
\pgfpathcurveto{\pgfqpoint{3.262914in}{1.413114in}}{\pgfqpoint{3.260719in}{1.407815in}}{\pgfqpoint{3.260719in}{1.402290in}}%
\pgfpathcurveto{\pgfqpoint{3.260719in}{1.396764in}}{\pgfqpoint{3.262914in}{1.391465in}}{\pgfqpoint{3.266821in}{1.387558in}}%
\pgfpathcurveto{\pgfqpoint{3.270728in}{1.383651in}}{\pgfqpoint{3.276028in}{1.381456in}}{\pgfqpoint{3.281553in}{1.381456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173298in}{1.396496in}}%
\pgfpathcurveto{\pgfqpoint{3.178823in}{1.396496in}}{\pgfqpoint{3.184123in}{1.398692in}}{\pgfqpoint{3.188030in}{1.402598in}}%
\pgfpathcurveto{\pgfqpoint{3.191937in}{1.406505in}}{\pgfqpoint{3.194132in}{1.411805in}}{\pgfqpoint{3.194132in}{1.417330in}}%
\pgfpathcurveto{\pgfqpoint{3.194132in}{1.422855in}}{\pgfqpoint{3.191937in}{1.428154in}}{\pgfqpoint{3.188030in}{1.432061in}}%
\pgfpathcurveto{\pgfqpoint{3.184123in}{1.435968in}}{\pgfqpoint{3.178823in}{1.438163in}}{\pgfqpoint{3.173298in}{1.438163in}}%
\pgfpathcurveto{\pgfqpoint{3.167773in}{1.438163in}}{\pgfqpoint{3.162474in}{1.435968in}}{\pgfqpoint{3.158567in}{1.432061in}}%
\pgfpathcurveto{\pgfqpoint{3.154660in}{1.428154in}}{\pgfqpoint{3.152465in}{1.422855in}}{\pgfqpoint{3.152465in}{1.417330in}}%
\pgfpathcurveto{\pgfqpoint{3.152465in}{1.411805in}}{\pgfqpoint{3.154660in}{1.406505in}}{\pgfqpoint{3.158567in}{1.402598in}}%
\pgfpathcurveto{\pgfqpoint{3.162474in}{1.398692in}}{\pgfqpoint{3.167773in}{1.396496in}}{\pgfqpoint{3.173298in}{1.396496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471236in}{1.094936in}}%
\pgfpathcurveto{\pgfqpoint{3.476761in}{1.094936in}}{\pgfqpoint{3.482061in}{1.097131in}}{\pgfqpoint{3.485968in}{1.101038in}}%
\pgfpathcurveto{\pgfqpoint{3.489875in}{1.104945in}}{\pgfqpoint{3.492070in}{1.110244in}}{\pgfqpoint{3.492070in}{1.115769in}}%
\pgfpathcurveto{\pgfqpoint{3.492070in}{1.121295in}}{\pgfqpoint{3.489875in}{1.126594in}}{\pgfqpoint{3.485968in}{1.130501in}}%
\pgfpathcurveto{\pgfqpoint{3.482061in}{1.134408in}}{\pgfqpoint{3.476761in}{1.136603in}}{\pgfqpoint{3.471236in}{1.136603in}}%
\pgfpathcurveto{\pgfqpoint{3.465711in}{1.136603in}}{\pgfqpoint{3.460412in}{1.134408in}}{\pgfqpoint{3.456505in}{1.130501in}}%
\pgfpathcurveto{\pgfqpoint{3.452598in}{1.126594in}}{\pgfqpoint{3.450403in}{1.121295in}}{\pgfqpoint{3.450403in}{1.115769in}}%
\pgfpathcurveto{\pgfqpoint{3.450403in}{1.110244in}}{\pgfqpoint{3.452598in}{1.104945in}}{\pgfqpoint{3.456505in}{1.101038in}}%
\pgfpathcurveto{\pgfqpoint{3.460412in}{1.097131in}}{\pgfqpoint{3.465711in}{1.094936in}}{\pgfqpoint{3.471236in}{1.094936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325385in}{1.222075in}}%
\pgfpathcurveto{\pgfqpoint{3.330910in}{1.222075in}}{\pgfqpoint{3.336209in}{1.224270in}}{\pgfqpoint{3.340116in}{1.228177in}}%
\pgfpathcurveto{\pgfqpoint{3.344023in}{1.232084in}}{\pgfqpoint{3.346218in}{1.237383in}}{\pgfqpoint{3.346218in}{1.242908in}}%
\pgfpathcurveto{\pgfqpoint{3.346218in}{1.248433in}}{\pgfqpoint{3.344023in}{1.253733in}}{\pgfqpoint{3.340116in}{1.257640in}}%
\pgfpathcurveto{\pgfqpoint{3.336209in}{1.261547in}}{\pgfqpoint{3.330910in}{1.263742in}}{\pgfqpoint{3.325385in}{1.263742in}}%
\pgfpathcurveto{\pgfqpoint{3.319859in}{1.263742in}}{\pgfqpoint{3.314560in}{1.261547in}}{\pgfqpoint{3.310653in}{1.257640in}}%
\pgfpathcurveto{\pgfqpoint{3.306746in}{1.253733in}}{\pgfqpoint{3.304551in}{1.248433in}}{\pgfqpoint{3.304551in}{1.242908in}}%
\pgfpathcurveto{\pgfqpoint{3.304551in}{1.237383in}}{\pgfqpoint{3.306746in}{1.232084in}}{\pgfqpoint{3.310653in}{1.228177in}}%
\pgfpathcurveto{\pgfqpoint{3.314560in}{1.224270in}}{\pgfqpoint{3.319859in}{1.222075in}}{\pgfqpoint{3.325385in}{1.222075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481906in}{1.100009in}}%
\pgfpathcurveto{\pgfqpoint{3.487432in}{1.100009in}}{\pgfqpoint{3.492731in}{1.102204in}}{\pgfqpoint{3.496638in}{1.106110in}}%
\pgfpathcurveto{\pgfqpoint{3.500545in}{1.110017in}}{\pgfqpoint{3.502740in}{1.115317in}}{\pgfqpoint{3.502740in}{1.120842in}}%
\pgfpathcurveto{\pgfqpoint{3.502740in}{1.126367in}}{\pgfqpoint{3.500545in}{1.131666in}}{\pgfqpoint{3.496638in}{1.135573in}}%
\pgfpathcurveto{\pgfqpoint{3.492731in}{1.139480in}}{\pgfqpoint{3.487432in}{1.141675in}}{\pgfqpoint{3.481906in}{1.141675in}}%
\pgfpathcurveto{\pgfqpoint{3.476381in}{1.141675in}}{\pgfqpoint{3.471082in}{1.139480in}}{\pgfqpoint{3.467175in}{1.135573in}}%
\pgfpathcurveto{\pgfqpoint{3.463268in}{1.131666in}}{\pgfqpoint{3.461073in}{1.126367in}}{\pgfqpoint{3.461073in}{1.120842in}}%
\pgfpathcurveto{\pgfqpoint{3.461073in}{1.115317in}}{\pgfqpoint{3.463268in}{1.110017in}}{\pgfqpoint{3.467175in}{1.106110in}}%
\pgfpathcurveto{\pgfqpoint{3.471082in}{1.102204in}}{\pgfqpoint{3.476381in}{1.100009in}}{\pgfqpoint{3.481906in}{1.100009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302765in}{1.176986in}}%
\pgfpathcurveto{\pgfqpoint{3.308290in}{1.176986in}}{\pgfqpoint{3.313590in}{1.179181in}}{\pgfqpoint{3.317497in}{1.183088in}}%
\pgfpathcurveto{\pgfqpoint{3.321404in}{1.186995in}}{\pgfqpoint{3.323599in}{1.192295in}}{\pgfqpoint{3.323599in}{1.197820in}}%
\pgfpathcurveto{\pgfqpoint{3.323599in}{1.203345in}}{\pgfqpoint{3.321404in}{1.208644in}}{\pgfqpoint{3.317497in}{1.212551in}}%
\pgfpathcurveto{\pgfqpoint{3.313590in}{1.216458in}}{\pgfqpoint{3.308290in}{1.218653in}}{\pgfqpoint{3.302765in}{1.218653in}}%
\pgfpathcurveto{\pgfqpoint{3.297240in}{1.218653in}}{\pgfqpoint{3.291941in}{1.216458in}}{\pgfqpoint{3.288034in}{1.212551in}}%
\pgfpathcurveto{\pgfqpoint{3.284127in}{1.208644in}}{\pgfqpoint{3.281932in}{1.203345in}}{\pgfqpoint{3.281932in}{1.197820in}}%
\pgfpathcurveto{\pgfqpoint{3.281932in}{1.192295in}}{\pgfqpoint{3.284127in}{1.186995in}}{\pgfqpoint{3.288034in}{1.183088in}}%
\pgfpathcurveto{\pgfqpoint{3.291941in}{1.179181in}}{\pgfqpoint{3.297240in}{1.176986in}}{\pgfqpoint{3.302765in}{1.176986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048950in}{1.132207in}}%
\pgfpathcurveto{\pgfqpoint{3.054476in}{1.132207in}}{\pgfqpoint{3.059775in}{1.134402in}}{\pgfqpoint{3.063682in}{1.138309in}}%
\pgfpathcurveto{\pgfqpoint{3.067589in}{1.142216in}}{\pgfqpoint{3.069784in}{1.147516in}}{\pgfqpoint{3.069784in}{1.153041in}}%
\pgfpathcurveto{\pgfqpoint{3.069784in}{1.158566in}}{\pgfqpoint{3.067589in}{1.163865in}}{\pgfqpoint{3.063682in}{1.167772in}}%
\pgfpathcurveto{\pgfqpoint{3.059775in}{1.171679in}}{\pgfqpoint{3.054476in}{1.173874in}}{\pgfqpoint{3.048950in}{1.173874in}}%
\pgfpathcurveto{\pgfqpoint{3.043425in}{1.173874in}}{\pgfqpoint{3.038126in}{1.171679in}}{\pgfqpoint{3.034219in}{1.167772in}}%
\pgfpathcurveto{\pgfqpoint{3.030312in}{1.163865in}}{\pgfqpoint{3.028117in}{1.158566in}}{\pgfqpoint{3.028117in}{1.153041in}}%
\pgfpathcurveto{\pgfqpoint{3.028117in}{1.147516in}}{\pgfqpoint{3.030312in}{1.142216in}}{\pgfqpoint{3.034219in}{1.138309in}}%
\pgfpathcurveto{\pgfqpoint{3.038126in}{1.134402in}}{\pgfqpoint{3.043425in}{1.132207in}}{\pgfqpoint{3.048950in}{1.132207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192432in}{1.185423in}}%
\pgfpathcurveto{\pgfqpoint{3.197957in}{1.185423in}}{\pgfqpoint{3.203257in}{1.187618in}}{\pgfqpoint{3.207164in}{1.191525in}}%
\pgfpathcurveto{\pgfqpoint{3.211071in}{1.195432in}}{\pgfqpoint{3.213266in}{1.200731in}}{\pgfqpoint{3.213266in}{1.206256in}}%
\pgfpathcurveto{\pgfqpoint{3.213266in}{1.211782in}}{\pgfqpoint{3.211071in}{1.217081in}}{\pgfqpoint{3.207164in}{1.220988in}}%
\pgfpathcurveto{\pgfqpoint{3.203257in}{1.224895in}}{\pgfqpoint{3.197957in}{1.227090in}}{\pgfqpoint{3.192432in}{1.227090in}}%
\pgfpathcurveto{\pgfqpoint{3.186907in}{1.227090in}}{\pgfqpoint{3.181608in}{1.224895in}}{\pgfqpoint{3.177701in}{1.220988in}}%
\pgfpathcurveto{\pgfqpoint{3.173794in}{1.217081in}}{\pgfqpoint{3.171599in}{1.211782in}}{\pgfqpoint{3.171599in}{1.206256in}}%
\pgfpathcurveto{\pgfqpoint{3.171599in}{1.200731in}}{\pgfqpoint{3.173794in}{1.195432in}}{\pgfqpoint{3.177701in}{1.191525in}}%
\pgfpathcurveto{\pgfqpoint{3.181608in}{1.187618in}}{\pgfqpoint{3.186907in}{1.185423in}}{\pgfqpoint{3.192432in}{1.185423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640127in}{1.211413in}}%
\pgfpathcurveto{\pgfqpoint{3.645652in}{1.211413in}}{\pgfqpoint{3.650951in}{1.213608in}}{\pgfqpoint{3.654858in}{1.217515in}}%
\pgfpathcurveto{\pgfqpoint{3.658765in}{1.221422in}}{\pgfqpoint{3.660960in}{1.226721in}}{\pgfqpoint{3.660960in}{1.232247in}}%
\pgfpathcurveto{\pgfqpoint{3.660960in}{1.237772in}}{\pgfqpoint{3.658765in}{1.243071in}}{\pgfqpoint{3.654858in}{1.246978in}}%
\pgfpathcurveto{\pgfqpoint{3.650951in}{1.250885in}}{\pgfqpoint{3.645652in}{1.253080in}}{\pgfqpoint{3.640127in}{1.253080in}}%
\pgfpathcurveto{\pgfqpoint{3.634602in}{1.253080in}}{\pgfqpoint{3.629302in}{1.250885in}}{\pgfqpoint{3.625395in}{1.246978in}}%
\pgfpathcurveto{\pgfqpoint{3.621488in}{1.243071in}}{\pgfqpoint{3.619293in}{1.237772in}}{\pgfqpoint{3.619293in}{1.232247in}}%
\pgfpathcurveto{\pgfqpoint{3.619293in}{1.226721in}}{\pgfqpoint{3.621488in}{1.221422in}}{\pgfqpoint{3.625395in}{1.217515in}}%
\pgfpathcurveto{\pgfqpoint{3.629302in}{1.213608in}}{\pgfqpoint{3.634602in}{1.211413in}}{\pgfqpoint{3.640127in}{1.211413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783037in}{1.198652in}}%
\pgfpathcurveto{\pgfqpoint{3.788562in}{1.198652in}}{\pgfqpoint{3.793861in}{1.200847in}}{\pgfqpoint{3.797768in}{1.204754in}}%
\pgfpathcurveto{\pgfqpoint{3.801675in}{1.208661in}}{\pgfqpoint{3.803870in}{1.213961in}}{\pgfqpoint{3.803870in}{1.219486in}}%
\pgfpathcurveto{\pgfqpoint{3.803870in}{1.225011in}}{\pgfqpoint{3.801675in}{1.230310in}}{\pgfqpoint{3.797768in}{1.234217in}}%
\pgfpathcurveto{\pgfqpoint{3.793861in}{1.238124in}}{\pgfqpoint{3.788562in}{1.240319in}}{\pgfqpoint{3.783037in}{1.240319in}}%
\pgfpathcurveto{\pgfqpoint{3.777512in}{1.240319in}}{\pgfqpoint{3.772212in}{1.238124in}}{\pgfqpoint{3.768306in}{1.234217in}}%
\pgfpathcurveto{\pgfqpoint{3.764399in}{1.230310in}}{\pgfqpoint{3.762204in}{1.225011in}}{\pgfqpoint{3.762204in}{1.219486in}}%
\pgfpathcurveto{\pgfqpoint{3.762204in}{1.213961in}}{\pgfqpoint{3.764399in}{1.208661in}}{\pgfqpoint{3.768306in}{1.204754in}}%
\pgfpathcurveto{\pgfqpoint{3.772212in}{1.200847in}}{\pgfqpoint{3.777512in}{1.198652in}}{\pgfqpoint{3.783037in}{1.198652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258148in}{1.338569in}}%
\pgfpathcurveto{\pgfqpoint{3.263673in}{1.338569in}}{\pgfqpoint{3.268972in}{1.340764in}}{\pgfqpoint{3.272879in}{1.344671in}}%
\pgfpathcurveto{\pgfqpoint{3.276786in}{1.348578in}}{\pgfqpoint{3.278981in}{1.353877in}}{\pgfqpoint{3.278981in}{1.359402in}}%
\pgfpathcurveto{\pgfqpoint{3.278981in}{1.364927in}}{\pgfqpoint{3.276786in}{1.370227in}}{\pgfqpoint{3.272879in}{1.374134in}}%
\pgfpathcurveto{\pgfqpoint{3.268972in}{1.378041in}}{\pgfqpoint{3.263673in}{1.380236in}}{\pgfqpoint{3.258148in}{1.380236in}}%
\pgfpathcurveto{\pgfqpoint{3.252623in}{1.380236in}}{\pgfqpoint{3.247323in}{1.378041in}}{\pgfqpoint{3.243416in}{1.374134in}}%
\pgfpathcurveto{\pgfqpoint{3.239510in}{1.370227in}}{\pgfqpoint{3.237314in}{1.364927in}}{\pgfqpoint{3.237314in}{1.359402in}}%
\pgfpathcurveto{\pgfqpoint{3.237314in}{1.353877in}}{\pgfqpoint{3.239510in}{1.348578in}}{\pgfqpoint{3.243416in}{1.344671in}}%
\pgfpathcurveto{\pgfqpoint{3.247323in}{1.340764in}}{\pgfqpoint{3.252623in}{1.338569in}}{\pgfqpoint{3.258148in}{1.338569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673611in}{1.157933in}}%
\pgfpathcurveto{\pgfqpoint{3.679136in}{1.157933in}}{\pgfqpoint{3.684435in}{1.160128in}}{\pgfqpoint{3.688342in}{1.164035in}}%
\pgfpathcurveto{\pgfqpoint{3.692249in}{1.167941in}}{\pgfqpoint{3.694444in}{1.173241in}}{\pgfqpoint{3.694444in}{1.178766in}}%
\pgfpathcurveto{\pgfqpoint{3.694444in}{1.184291in}}{\pgfqpoint{3.692249in}{1.189591in}}{\pgfqpoint{3.688342in}{1.193497in}}%
\pgfpathcurveto{\pgfqpoint{3.684435in}{1.197404in}}{\pgfqpoint{3.679136in}{1.199599in}}{\pgfqpoint{3.673611in}{1.199599in}}%
\pgfpathcurveto{\pgfqpoint{3.668086in}{1.199599in}}{\pgfqpoint{3.662786in}{1.197404in}}{\pgfqpoint{3.658879in}{1.193497in}}%
\pgfpathcurveto{\pgfqpoint{3.654973in}{1.189591in}}{\pgfqpoint{3.652777in}{1.184291in}}{\pgfqpoint{3.652777in}{1.178766in}}%
\pgfpathcurveto{\pgfqpoint{3.652777in}{1.173241in}}{\pgfqpoint{3.654973in}{1.167941in}}{\pgfqpoint{3.658879in}{1.164035in}}%
\pgfpathcurveto{\pgfqpoint{3.662786in}{1.160128in}}{\pgfqpoint{3.668086in}{1.157933in}}{\pgfqpoint{3.673611in}{1.157933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218170in}{1.056887in}}%
\pgfpathcurveto{\pgfqpoint{3.223695in}{1.056887in}}{\pgfqpoint{3.228994in}{1.059082in}}{\pgfqpoint{3.232901in}{1.062989in}}%
\pgfpathcurveto{\pgfqpoint{3.236808in}{1.066896in}}{\pgfqpoint{3.239003in}{1.072196in}}{\pgfqpoint{3.239003in}{1.077721in}}%
\pgfpathcurveto{\pgfqpoint{3.239003in}{1.083246in}}{\pgfqpoint{3.236808in}{1.088545in}}{\pgfqpoint{3.232901in}{1.092452in}}%
\pgfpathcurveto{\pgfqpoint{3.228994in}{1.096359in}}{\pgfqpoint{3.223695in}{1.098554in}}{\pgfqpoint{3.218170in}{1.098554in}}%
\pgfpathcurveto{\pgfqpoint{3.212645in}{1.098554in}}{\pgfqpoint{3.207345in}{1.096359in}}{\pgfqpoint{3.203438in}{1.092452in}}%
\pgfpathcurveto{\pgfqpoint{3.199531in}{1.088545in}}{\pgfqpoint{3.197336in}{1.083246in}}{\pgfqpoint{3.197336in}{1.077721in}}%
\pgfpathcurveto{\pgfqpoint{3.197336in}{1.072196in}}{\pgfqpoint{3.199531in}{1.066896in}}{\pgfqpoint{3.203438in}{1.062989in}}%
\pgfpathcurveto{\pgfqpoint{3.207345in}{1.059082in}}{\pgfqpoint{3.212645in}{1.056887in}}{\pgfqpoint{3.218170in}{1.056887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571785in}{1.270470in}}%
\pgfpathcurveto{\pgfqpoint{3.577310in}{1.270470in}}{\pgfqpoint{3.582610in}{1.272665in}}{\pgfqpoint{3.586517in}{1.276572in}}%
\pgfpathcurveto{\pgfqpoint{3.590424in}{1.280479in}}{\pgfqpoint{3.592619in}{1.285778in}}{\pgfqpoint{3.592619in}{1.291303in}}%
\pgfpathcurveto{\pgfqpoint{3.592619in}{1.296828in}}{\pgfqpoint{3.590424in}{1.302128in}}{\pgfqpoint{3.586517in}{1.306035in}}%
\pgfpathcurveto{\pgfqpoint{3.582610in}{1.309942in}}{\pgfqpoint{3.577310in}{1.312137in}}{\pgfqpoint{3.571785in}{1.312137in}}%
\pgfpathcurveto{\pgfqpoint{3.566260in}{1.312137in}}{\pgfqpoint{3.560961in}{1.309942in}}{\pgfqpoint{3.557054in}{1.306035in}}%
\pgfpathcurveto{\pgfqpoint{3.553147in}{1.302128in}}{\pgfqpoint{3.550952in}{1.296828in}}{\pgfqpoint{3.550952in}{1.291303in}}%
\pgfpathcurveto{\pgfqpoint{3.550952in}{1.285778in}}{\pgfqpoint{3.553147in}{1.280479in}}{\pgfqpoint{3.557054in}{1.276572in}}%
\pgfpathcurveto{\pgfqpoint{3.560961in}{1.272665in}}{\pgfqpoint{3.566260in}{1.270470in}}{\pgfqpoint{3.571785in}{1.270470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121756in}{1.214449in}}%
\pgfpathcurveto{\pgfqpoint{3.127281in}{1.214449in}}{\pgfqpoint{3.132581in}{1.216644in}}{\pgfqpoint{3.136488in}{1.220551in}}%
\pgfpathcurveto{\pgfqpoint{3.140395in}{1.224458in}}{\pgfqpoint{3.142590in}{1.229757in}}{\pgfqpoint{3.142590in}{1.235282in}}%
\pgfpathcurveto{\pgfqpoint{3.142590in}{1.240807in}}{\pgfqpoint{3.140395in}{1.246107in}}{\pgfqpoint{3.136488in}{1.250014in}}%
\pgfpathcurveto{\pgfqpoint{3.132581in}{1.253921in}}{\pgfqpoint{3.127281in}{1.256116in}}{\pgfqpoint{3.121756in}{1.256116in}}%
\pgfpathcurveto{\pgfqpoint{3.116231in}{1.256116in}}{\pgfqpoint{3.110932in}{1.253921in}}{\pgfqpoint{3.107025in}{1.250014in}}%
\pgfpathcurveto{\pgfqpoint{3.103118in}{1.246107in}}{\pgfqpoint{3.100923in}{1.240807in}}{\pgfqpoint{3.100923in}{1.235282in}}%
\pgfpathcurveto{\pgfqpoint{3.100923in}{1.229757in}}{\pgfqpoint{3.103118in}{1.224458in}}{\pgfqpoint{3.107025in}{1.220551in}}%
\pgfpathcurveto{\pgfqpoint{3.110932in}{1.216644in}}{\pgfqpoint{3.116231in}{1.214449in}}{\pgfqpoint{3.121756in}{1.214449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236099in}{1.183243in}}%
\pgfpathcurveto{\pgfqpoint{3.241624in}{1.183243in}}{\pgfqpoint{3.246923in}{1.185438in}}{\pgfqpoint{3.250830in}{1.189345in}}%
\pgfpathcurveto{\pgfqpoint{3.254737in}{1.193252in}}{\pgfqpoint{3.256932in}{1.198551in}}{\pgfqpoint{3.256932in}{1.204076in}}%
\pgfpathcurveto{\pgfqpoint{3.256932in}{1.209601in}}{\pgfqpoint{3.254737in}{1.214901in}}{\pgfqpoint{3.250830in}{1.218808in}}%
\pgfpathcurveto{\pgfqpoint{3.246923in}{1.222715in}}{\pgfqpoint{3.241624in}{1.224910in}}{\pgfqpoint{3.236099in}{1.224910in}}%
\pgfpathcurveto{\pgfqpoint{3.230574in}{1.224910in}}{\pgfqpoint{3.225274in}{1.222715in}}{\pgfqpoint{3.221367in}{1.218808in}}%
\pgfpathcurveto{\pgfqpoint{3.217460in}{1.214901in}}{\pgfqpoint{3.215265in}{1.209601in}}{\pgfqpoint{3.215265in}{1.204076in}}%
\pgfpathcurveto{\pgfqpoint{3.215265in}{1.198551in}}{\pgfqpoint{3.217460in}{1.193252in}}{\pgfqpoint{3.221367in}{1.189345in}}%
\pgfpathcurveto{\pgfqpoint{3.225274in}{1.185438in}}{\pgfqpoint{3.230574in}{1.183243in}}{\pgfqpoint{3.236099in}{1.183243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128870in}{1.278508in}}%
\pgfpathcurveto{\pgfqpoint{3.134395in}{1.278508in}}{\pgfqpoint{3.139695in}{1.280704in}}{\pgfqpoint{3.143602in}{1.284610in}}%
\pgfpathcurveto{\pgfqpoint{3.147509in}{1.288517in}}{\pgfqpoint{3.149704in}{1.293817in}}{\pgfqpoint{3.149704in}{1.299342in}}%
\pgfpathcurveto{\pgfqpoint{3.149704in}{1.304867in}}{\pgfqpoint{3.147509in}{1.310166in}}{\pgfqpoint{3.143602in}{1.314073in}}%
\pgfpathcurveto{\pgfqpoint{3.139695in}{1.317980in}}{\pgfqpoint{3.134395in}{1.320175in}}{\pgfqpoint{3.128870in}{1.320175in}}%
\pgfpathcurveto{\pgfqpoint{3.123345in}{1.320175in}}{\pgfqpoint{3.118046in}{1.317980in}}{\pgfqpoint{3.114139in}{1.314073in}}%
\pgfpathcurveto{\pgfqpoint{3.110232in}{1.310166in}}{\pgfqpoint{3.108037in}{1.304867in}}{\pgfqpoint{3.108037in}{1.299342in}}%
\pgfpathcurveto{\pgfqpoint{3.108037in}{1.293817in}}{\pgfqpoint{3.110232in}{1.288517in}}{\pgfqpoint{3.114139in}{1.284610in}}%
\pgfpathcurveto{\pgfqpoint{3.118046in}{1.280704in}}{\pgfqpoint{3.123345in}{1.278508in}}{\pgfqpoint{3.128870in}{1.278508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279335in}{1.059410in}}%
\pgfpathcurveto{\pgfqpoint{3.284860in}{1.059410in}}{\pgfqpoint{3.290159in}{1.061606in}}{\pgfqpoint{3.294066in}{1.065512in}}%
\pgfpathcurveto{\pgfqpoint{3.297973in}{1.069419in}}{\pgfqpoint{3.300168in}{1.074719in}}{\pgfqpoint{3.300168in}{1.080244in}}%
\pgfpathcurveto{\pgfqpoint{3.300168in}{1.085769in}}{\pgfqpoint{3.297973in}{1.091068in}}{\pgfqpoint{3.294066in}{1.094975in}}%
\pgfpathcurveto{\pgfqpoint{3.290159in}{1.098882in}}{\pgfqpoint{3.284860in}{1.101077in}}{\pgfqpoint{3.279335in}{1.101077in}}%
\pgfpathcurveto{\pgfqpoint{3.273810in}{1.101077in}}{\pgfqpoint{3.268510in}{1.098882in}}{\pgfqpoint{3.264603in}{1.094975in}}%
\pgfpathcurveto{\pgfqpoint{3.260696in}{1.091068in}}{\pgfqpoint{3.258501in}{1.085769in}}{\pgfqpoint{3.258501in}{1.080244in}}%
\pgfpathcurveto{\pgfqpoint{3.258501in}{1.074719in}}{\pgfqpoint{3.260696in}{1.069419in}}{\pgfqpoint{3.264603in}{1.065512in}}%
\pgfpathcurveto{\pgfqpoint{3.268510in}{1.061606in}}{\pgfqpoint{3.273810in}{1.059410in}}{\pgfqpoint{3.279335in}{1.059410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948629in}{1.046076in}}%
\pgfpathcurveto{\pgfqpoint{2.954154in}{1.046076in}}{\pgfqpoint{2.959453in}{1.048271in}}{\pgfqpoint{2.963360in}{1.052178in}}%
\pgfpathcurveto{\pgfqpoint{2.967267in}{1.056084in}}{\pgfqpoint{2.969462in}{1.061384in}}{\pgfqpoint{2.969462in}{1.066909in}}%
\pgfpathcurveto{\pgfqpoint{2.969462in}{1.072434in}}{\pgfqpoint{2.967267in}{1.077734in}}{\pgfqpoint{2.963360in}{1.081640in}}%
\pgfpathcurveto{\pgfqpoint{2.959453in}{1.085547in}}{\pgfqpoint{2.954154in}{1.087742in}}{\pgfqpoint{2.948629in}{1.087742in}}%
\pgfpathcurveto{\pgfqpoint{2.943104in}{1.087742in}}{\pgfqpoint{2.937804in}{1.085547in}}{\pgfqpoint{2.933897in}{1.081640in}}%
\pgfpathcurveto{\pgfqpoint{2.929990in}{1.077734in}}{\pgfqpoint{2.927795in}{1.072434in}}{\pgfqpoint{2.927795in}{1.066909in}}%
\pgfpathcurveto{\pgfqpoint{2.927795in}{1.061384in}}{\pgfqpoint{2.929990in}{1.056084in}}{\pgfqpoint{2.933897in}{1.052178in}}%
\pgfpathcurveto{\pgfqpoint{2.937804in}{1.048271in}}{\pgfqpoint{2.943104in}{1.046076in}}{\pgfqpoint{2.948629in}{1.046076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352021in}{1.205031in}}%
\pgfpathcurveto{\pgfqpoint{3.357546in}{1.205031in}}{\pgfqpoint{3.362845in}{1.207227in}}{\pgfqpoint{3.366752in}{1.211133in}}%
\pgfpathcurveto{\pgfqpoint{3.370659in}{1.215040in}}{\pgfqpoint{3.372854in}{1.220340in}}{\pgfqpoint{3.372854in}{1.225865in}}%
\pgfpathcurveto{\pgfqpoint{3.372854in}{1.231390in}}{\pgfqpoint{3.370659in}{1.236689in}}{\pgfqpoint{3.366752in}{1.240596in}}%
\pgfpathcurveto{\pgfqpoint{3.362845in}{1.244503in}}{\pgfqpoint{3.357546in}{1.246698in}}{\pgfqpoint{3.352021in}{1.246698in}}%
\pgfpathcurveto{\pgfqpoint{3.346495in}{1.246698in}}{\pgfqpoint{3.341196in}{1.244503in}}{\pgfqpoint{3.337289in}{1.240596in}}%
\pgfpathcurveto{\pgfqpoint{3.333382in}{1.236689in}}{\pgfqpoint{3.331187in}{1.231390in}}{\pgfqpoint{3.331187in}{1.225865in}}%
\pgfpathcurveto{\pgfqpoint{3.331187in}{1.220340in}}{\pgfqpoint{3.333382in}{1.215040in}}{\pgfqpoint{3.337289in}{1.211133in}}%
\pgfpathcurveto{\pgfqpoint{3.341196in}{1.207227in}}{\pgfqpoint{3.346495in}{1.205031in}}{\pgfqpoint{3.352021in}{1.205031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270991in}{1.133420in}}%
\pgfpathcurveto{\pgfqpoint{3.276516in}{1.133420in}}{\pgfqpoint{3.281816in}{1.135615in}}{\pgfqpoint{3.285723in}{1.139522in}}%
\pgfpathcurveto{\pgfqpoint{3.289629in}{1.143429in}}{\pgfqpoint{3.291824in}{1.148728in}}{\pgfqpoint{3.291824in}{1.154253in}}%
\pgfpathcurveto{\pgfqpoint{3.291824in}{1.159778in}}{\pgfqpoint{3.289629in}{1.165078in}}{\pgfqpoint{3.285723in}{1.168985in}}%
\pgfpathcurveto{\pgfqpoint{3.281816in}{1.172892in}}{\pgfqpoint{3.276516in}{1.175087in}}{\pgfqpoint{3.270991in}{1.175087in}}%
\pgfpathcurveto{\pgfqpoint{3.265466in}{1.175087in}}{\pgfqpoint{3.260167in}{1.172892in}}{\pgfqpoint{3.256260in}{1.168985in}}%
\pgfpathcurveto{\pgfqpoint{3.252353in}{1.165078in}}{\pgfqpoint{3.250158in}{1.159778in}}{\pgfqpoint{3.250158in}{1.154253in}}%
\pgfpathcurveto{\pgfqpoint{3.250158in}{1.148728in}}{\pgfqpoint{3.252353in}{1.143429in}}{\pgfqpoint{3.256260in}{1.139522in}}%
\pgfpathcurveto{\pgfqpoint{3.260167in}{1.135615in}}{\pgfqpoint{3.265466in}{1.133420in}}{\pgfqpoint{3.270991in}{1.133420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283015in}{1.354400in}}%
\pgfpathcurveto{\pgfqpoint{3.288540in}{1.354400in}}{\pgfqpoint{3.293840in}{1.356595in}}{\pgfqpoint{3.297746in}{1.360502in}}%
\pgfpathcurveto{\pgfqpoint{3.301653in}{1.364409in}}{\pgfqpoint{3.303848in}{1.369708in}}{\pgfqpoint{3.303848in}{1.375233in}}%
\pgfpathcurveto{\pgfqpoint{3.303848in}{1.380758in}}{\pgfqpoint{3.301653in}{1.386058in}}{\pgfqpoint{3.297746in}{1.389965in}}%
\pgfpathcurveto{\pgfqpoint{3.293840in}{1.393871in}}{\pgfqpoint{3.288540in}{1.396066in}}{\pgfqpoint{3.283015in}{1.396066in}}%
\pgfpathcurveto{\pgfqpoint{3.277490in}{1.396066in}}{\pgfqpoint{3.272190in}{1.393871in}}{\pgfqpoint{3.268284in}{1.389965in}}%
\pgfpathcurveto{\pgfqpoint{3.264377in}{1.386058in}}{\pgfqpoint{3.262182in}{1.380758in}}{\pgfqpoint{3.262182in}{1.375233in}}%
\pgfpathcurveto{\pgfqpoint{3.262182in}{1.369708in}}{\pgfqpoint{3.264377in}{1.364409in}}{\pgfqpoint{3.268284in}{1.360502in}}%
\pgfpathcurveto{\pgfqpoint{3.272190in}{1.356595in}}{\pgfqpoint{3.277490in}{1.354400in}}{\pgfqpoint{3.283015in}{1.354400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101738in}{1.182393in}}%
\pgfpathcurveto{\pgfqpoint{3.107263in}{1.182393in}}{\pgfqpoint{3.112563in}{1.184588in}}{\pgfqpoint{3.116470in}{1.188495in}}%
\pgfpathcurveto{\pgfqpoint{3.120377in}{1.192402in}}{\pgfqpoint{3.122572in}{1.197701in}}{\pgfqpoint{3.122572in}{1.203227in}}%
\pgfpathcurveto{\pgfqpoint{3.122572in}{1.208752in}}{\pgfqpoint{3.120377in}{1.214051in}}{\pgfqpoint{3.116470in}{1.217958in}}%
\pgfpathcurveto{\pgfqpoint{3.112563in}{1.221865in}}{\pgfqpoint{3.107263in}{1.224060in}}{\pgfqpoint{3.101738in}{1.224060in}}%
\pgfpathcurveto{\pgfqpoint{3.096213in}{1.224060in}}{\pgfqpoint{3.090914in}{1.221865in}}{\pgfqpoint{3.087007in}{1.217958in}}%
\pgfpathcurveto{\pgfqpoint{3.083100in}{1.214051in}}{\pgfqpoint{3.080905in}{1.208752in}}{\pgfqpoint{3.080905in}{1.203227in}}%
\pgfpathcurveto{\pgfqpoint{3.080905in}{1.197701in}}{\pgfqpoint{3.083100in}{1.192402in}}{\pgfqpoint{3.087007in}{1.188495in}}%
\pgfpathcurveto{\pgfqpoint{3.090914in}{1.184588in}}{\pgfqpoint{3.096213in}{1.182393in}}{\pgfqpoint{3.101738in}{1.182393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412668in}{1.168515in}}%
\pgfpathcurveto{\pgfqpoint{3.418193in}{1.168515in}}{\pgfqpoint{3.423492in}{1.170710in}}{\pgfqpoint{3.427399in}{1.174617in}}%
\pgfpathcurveto{\pgfqpoint{3.431306in}{1.178524in}}{\pgfqpoint{3.433501in}{1.183823in}}{\pgfqpoint{3.433501in}{1.189349in}}%
\pgfpathcurveto{\pgfqpoint{3.433501in}{1.194874in}}{\pgfqpoint{3.431306in}{1.200173in}}{\pgfqpoint{3.427399in}{1.204080in}}%
\pgfpathcurveto{\pgfqpoint{3.423492in}{1.207987in}}{\pgfqpoint{3.418193in}{1.210182in}}{\pgfqpoint{3.412668in}{1.210182in}}%
\pgfpathcurveto{\pgfqpoint{3.407143in}{1.210182in}}{\pgfqpoint{3.401843in}{1.207987in}}{\pgfqpoint{3.397936in}{1.204080in}}%
\pgfpathcurveto{\pgfqpoint{3.394029in}{1.200173in}}{\pgfqpoint{3.391834in}{1.194874in}}{\pgfqpoint{3.391834in}{1.189349in}}%
\pgfpathcurveto{\pgfqpoint{3.391834in}{1.183823in}}{\pgfqpoint{3.394029in}{1.178524in}}{\pgfqpoint{3.397936in}{1.174617in}}%
\pgfpathcurveto{\pgfqpoint{3.401843in}{1.170710in}}{\pgfqpoint{3.407143in}{1.168515in}}{\pgfqpoint{3.412668in}{1.168515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426922in}{1.022061in}}%
\pgfpathcurveto{\pgfqpoint{3.432447in}{1.022061in}}{\pgfqpoint{3.437746in}{1.024256in}}{\pgfqpoint{3.441653in}{1.028163in}}%
\pgfpathcurveto{\pgfqpoint{3.445560in}{1.032070in}}{\pgfqpoint{3.447755in}{1.037369in}}{\pgfqpoint{3.447755in}{1.042894in}}%
\pgfpathcurveto{\pgfqpoint{3.447755in}{1.048419in}}{\pgfqpoint{3.445560in}{1.053719in}}{\pgfqpoint{3.441653in}{1.057626in}}%
\pgfpathcurveto{\pgfqpoint{3.437746in}{1.061533in}}{\pgfqpoint{3.432447in}{1.063728in}}{\pgfqpoint{3.426922in}{1.063728in}}%
\pgfpathcurveto{\pgfqpoint{3.421397in}{1.063728in}}{\pgfqpoint{3.416097in}{1.061533in}}{\pgfqpoint{3.412190in}{1.057626in}}%
\pgfpathcurveto{\pgfqpoint{3.408283in}{1.053719in}}{\pgfqpoint{3.406088in}{1.048419in}}{\pgfqpoint{3.406088in}{1.042894in}}%
\pgfpathcurveto{\pgfqpoint{3.406088in}{1.037369in}}{\pgfqpoint{3.408283in}{1.032070in}}{\pgfqpoint{3.412190in}{1.028163in}}%
\pgfpathcurveto{\pgfqpoint{3.416097in}{1.024256in}}{\pgfqpoint{3.421397in}{1.022061in}}{\pgfqpoint{3.426922in}{1.022061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917037in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809956in}{0.519653in}}%
\pgfpathlineto{\pgfqpoint{3.847361in}{0.953195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831877in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{3.847361in}{0.953195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699248in}{0.179012in}}{\pgfqpoint{2.435579in}{1.672235in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791864in}{0.891260in}}%
\pgfpathlineto{\pgfqpoint{3.847361in}{0.953195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699248in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{2.699248in}{1.851247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134827in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{5.134827in}{1.851247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699248in}{0.179012in}}%
\pgfpathlineto{\pgfqpoint{5.134827in}{0.179012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699248in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{5.134827in}{1.851247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917037in,y=1.934580in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Unsupervised learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796470in}{1.546463in}}%
\pgfpathlineto{\pgfqpoint{4.441533in}{1.546463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.469311in}{1.546463in}}{\pgfqpoint{4.469311in}{1.574241in}}%
\pgfpathlineto{\pgfqpoint{4.469311in}{1.754025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.469311in}{1.781802in}}{\pgfqpoint{4.441533in}{1.781802in}}%
\pgfpathlineto{\pgfqpoint{2.796470in}{1.781802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.768692in}{1.781802in}}{\pgfqpoint{2.768692in}{1.754025in}}%
\pgfpathlineto{\pgfqpoint{2.768692in}{1.574241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.768692in}{1.546463in}}{\pgfqpoint{2.796470in}{1.546463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963137in}{1.644650in}}%
\pgfpathcurveto{\pgfqpoint{2.968662in}{1.644650in}}{\pgfqpoint{2.973961in}{1.646845in}}{\pgfqpoint{2.977868in}{1.650752in}}%
\pgfpathcurveto{\pgfqpoint{2.981775in}{1.654658in}}{\pgfqpoint{2.983970in}{1.659958in}}{\pgfqpoint{2.983970in}{1.665483in}}%
\pgfpathcurveto{\pgfqpoint{2.983970in}{1.671008in}}{\pgfqpoint{2.981775in}{1.676308in}}{\pgfqpoint{2.977868in}{1.680214in}}%
\pgfpathcurveto{\pgfqpoint{2.973961in}{1.684121in}}{\pgfqpoint{2.968662in}{1.686316in}}{\pgfqpoint{2.963137in}{1.686316in}}%
\pgfpathcurveto{\pgfqpoint{2.957612in}{1.686316in}}{\pgfqpoint{2.952312in}{1.684121in}}{\pgfqpoint{2.948405in}{1.680214in}}%
\pgfpathcurveto{\pgfqpoint{2.944499in}{1.676308in}}{\pgfqpoint{2.942304in}{1.671008in}}{\pgfqpoint{2.942304in}{1.665483in}}%
\pgfpathcurveto{\pgfqpoint{2.942304in}{1.659958in}}{\pgfqpoint{2.944499in}{1.654658in}}{\pgfqpoint{2.948405in}{1.650752in}}%
\pgfpathcurveto{\pgfqpoint{2.952312in}{1.646845in}}{\pgfqpoint{2.957612in}{1.644650in}}{\pgfqpoint{2.963137in}{1.644650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213137in,y=1.629025in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Alzheimer's Disease}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

